Bayesian Extensive-Rank Matrix Factorization with Rotational Invariant Priors

We consider a statistical model for matrix factorization in a regime where the rank of the two hidden matrix factors grows linearly with their dimension and their product is corrupted by additive noise. Despite various approaches, statistical and algorithmic limits of such problems have remained elusive. We study a Bayesian setting with the assumptions that (a) one of the matrix factors is symmetric, (b) both factors as well as the additive noise have rotational invariant priors, (c) the priors are known to the statistician. We derive analytical formulas for Rotation Invariant Estimators to reconstruct the two matrix factors, and conjecture that these are optimal in the large-dimension limit, in the sense that they minimize the average mean-square-error. We provide numerical checks which confirm the optimality conjecture when confronted to Oracle Estimators which are optimal by definition, but involve the ground-truth. Our derivation relies on a combination of tools, namely random matrix theory transforms, spherical integral formulas, and the replica method from statistical mechanics.

==> Figures/App/MF/MF-T-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0413329418062274, ymax=0.887241708163143,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.823478241414999)
--(axis cs:0.1,0.823971553047559);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.584527545396763)
--(axis cs:0.3,0.585374439580424);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.404711933839447)
--(axis cs:0.6,0.405368118382134);

\path [draw=lightcoral, semithick]
(axis cs:1,0.289423188364281)
--(axis cs:1,0.29004931760945);

\path [draw=lightcoral, semithick]
(axis cs:2,0.171959678819973)
--(axis cs:2,0.172393703279081);

\path [draw=lightcoral, semithick]
(axis cs:3,0.123565211654094)
--(axis cs:3,0.123784104869595);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0968680454232269)
--(axis cs:4,0.0970951684035276);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0797833402769963)
--(axis cs:5,0.0799880080148496);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.832197639498174)
--(axis cs:0.1,0.832809204799342);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.586633426361618)
--(axis cs:0.3,0.58747005186858);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.409743854988)
--(axis cs:0.6,0.410495071384984);

\path [draw=lightslategray, semithick]
(axis cs:1,0.291763049203933)
--(axis cs:1,0.292429209784479);

\path [draw=lightslategray, semithick]
(axis cs:2,0.172775315694239)
--(axis cs:2,0.173210051621457);

\path [draw=lightslategray, semithick]
(axis cs:3,0.124210994710361)
--(axis cs:3,0.124434455425909);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0972604797836797)
--(axis cs:4,0.0974891503771267);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0800523030002821)
--(axis cs:5,0.080257916903967);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.84834581452111)
--(axis cs:0.1,0.848791309692374);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.612406464049448)
--(axis cs:0.3,0.613114342032113);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.439774046638864)
--(axis cs:0.6,0.440276251534087);

\path [draw=lightgreen, semithick]
(axis cs:1,0.318881692133742)
--(axis cs:1,0.319320058520465);

\path [draw=lightgreen, semithick]
(axis cs:2,0.196918530756298)
--(axis cs:2,0.197286537645992);

\path [draw=lightgreen, semithick]
(axis cs:3,0.150676219889456)
--(axis cs:3,0.151002017652665);

\path [draw=lightgreen, semithick]
(axis cs:4,0.123368470669134)
--(axis cs:4,0.123651472373388);

\path [draw=lightgreen, semithick]
(axis cs:5,0.106303616789717)
--(axis cs:5,0.106649453332115);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.823724897231279
0.3 0.584950992488593
0.6 0.405040026110791
1 0.289736252986866
2 0.172176691049527
3 0.123674658261845
4 0.0969816069133772
5 0.079885674145923
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_{XY}^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.832503422148758
0.3 0.587051739115099
0.6 0.410119463186492
1 0.292096129494206
2 0.172992683657848
3 0.124322725068135
4 0.0973748150804032
5 0.0801551099521246
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_{XY}^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.848568562106742
0.3 0.61276040304078
0.6 0.440025149086475
1 0.319100875327104
2 0.197102534201145
3 0.15083911877106
4 0.123509971521261
5 0.106476535060916
};
\addlegendentry{$\widehat{{\bm{\Xi}_X^*}}(\bS) \widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/MF/MF-T-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=-0.00444403826887389, ymax=0.522421968969946,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.492892007269047)
--(axis cs:0.1,0.493265390248217);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.244624420437456)
--(axis cs:0.3,0.244964320377858);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.140196278853719)
--(axis cs:0.6,0.140366957323577);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0895179520819202)
--(axis cs:1,0.0896450010478514);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0471425691393406)
--(axis cs:2,0.047248780769465);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0320344303816539)
--(axis cs:3,0.0320885898484053);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0242386353813771)
--(axis cs:4,0.0243044456628581);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0195044166056179)
--(axis cs:5,0.0195341566503052);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.498082351344284)
--(axis cs:0.1,0.498473514095454);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.245236610343702)
--(axis cs:0.3,0.245597594839824);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.140342823593346)
--(axis cs:0.6,0.140515221498633);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0895726174392163)
--(axis cs:1,0.0896985580522907);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0471594878888491)
--(axis cs:2,0.0472656000443664);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0320453577315453)
--(axis cs:3,0.0320994712905457);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0242460264397597)
--(axis cs:4,0.0243117088964962);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0195098699967647)
--(axis cs:5,0.0195397007987366);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.494942144522653)
--(axis cs:0.1,0.49524286213741);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.245597598923706)
--(axis cs:0.3,0.24591629856205);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.141207244009918)
--(axis cs:0.6,0.141360736085495);

\path [draw=lightgreen, semithick]
(axis cs:1,0.0908091145972185)
--(axis cs:1,0.090995777142181);

\path [draw=lightgreen, semithick]
(axis cs:2,0.0489802129034483)
--(axis cs:2,0.0490918503494514);

\path [draw=lightgreen, semithick]
(axis cs:3,0.0337924773021265)
--(axis cs:3,0.0339217814304475);

\path [draw=lightgreen, semithick]
(axis cs:4,0.0261977327235399)
--(axis cs:4,0.0263232726258618);

\path [draw=lightgreen, semithick]
(axis cs:5,0.021654237048952)
--(axis cs:5,0.0217768028844965);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.493078698758632
0.3 0.244794370407657
0.6 0.140281618088648
1 0.0895814765648858
2 0.0471956749544028
3 0.0320615101150296
4 0.0242715405221176
5 0.0195192866279616
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_{XY}^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.498277932719869
0.3 0.245417102591763
0.6 0.140429022545989
1 0.0896355877457535
2 0.0472125439666078
3 0.0320724145110455
4 0.024278867668128
5 0.0195247853977506
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_{XY}^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.495092503330032
0.3 0.245756948742878
0.6 0.141283990047707
1 0.0909024458696998
2 0.0490360316264499
3 0.033857129366287
4 0.0262605026747008
5 0.0217155199667242
};
\addlegendentry{$\widehat{{\bm{\Xi}_X^*}}(\bS) \widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/MF/MF-X-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.158989648894357, ymax=0.489776450653492,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.472679862890143)
--(axis cs:0.1,0.47369940142939);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.394383432704544)
--(axis cs:0.3,0.395189230169388);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.322359971106662)
--(axis cs:0.6,0.323545953558721);

\path [draw=lightcoral, semithick]
(axis cs:1,0.271617606398936)
--(axis cs:1,0.272463997304963);

\path [draw=lightcoral, semithick]
(axis cs:2,0.217437387501637)
--(axis cs:2,0.21811034000889);

\path [draw=lightcoral, semithick]
(axis cs:3,0.194396584030318)
--(axis cs:3,0.195341349525913);

\path [draw=lightcoral, semithick]
(axis cs:4,0.182018974565411)
--(axis cs:4,0.18282015642648);

\path [draw=lightcoral, semithick]
(axis cs:5,0.174025412610681)
--(axis cs:5,0.174762125551437);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.47377559294999)
--(axis cs:0.1,0.474740686937167);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.395400823592722)
--(axis cs:0.3,0.396203440825488);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.32478470995362)
--(axis cs:0.6,0.32586208415824);

\path [draw=lightslategray, semithick]
(axis cs:1,0.273584125988031)
--(axis cs:1,0.274333828104676);

\path [draw=lightslategray, semithick]
(axis cs:2,0.218852589334871)
--(axis cs:2,0.219525971584205);

\path [draw=lightslategray, semithick]
(axis cs:3,0.196200360549737)
--(axis cs:3,0.197066901589207);

\path [draw=lightslategray, semithick]
(axis cs:4,0.183443623804713)
--(axis cs:4,0.184262054496322);

\path [draw=lightslategray, semithick]
(axis cs:5,0.175366459606412)
--(axis cs:5,0.176170039823591);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.473189632159767
0.3 0.394786331436966
0.6 0.322952962332692
1 0.272040801851949
2 0.217773863755263
3 0.194868966778116
4 0.182419565495946
5 0.174393769081059
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.474258139943579
0.3 0.395802132209105
0.6 0.32532339705593
1 0.273958977046354
2 0.219189280459538
3 0.196633631069472
4 0.183852839150517
5 0.175768249715002
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:0.2,0.473189632159767) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23\%};
\draw (axis cs:0.15,0.404786331436966) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.26\%};
\draw (axis cs:0.45,0.332952962332692) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.73\%};
\draw (axis cs:0.85,0.282040801851949) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.71\%};
\draw (axis cs:1.85,0.227773863755263) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65\%};
\draw (axis cs:2.85,0.204868966778116) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.91\%};
\draw (axis cs:3.85,0.192419565495946) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.79\%};
\draw (axis cs:4.85,0.184393769081059) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.79\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/MF/MF-X-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.051004703654956, ymax=0.0870318364024802,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.0845223337073945)
--(axis cs:0.1,0.0847650669307829);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.0695045792085804)
--(axis cs:0.3,0.0695789430909292);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.0621021052803107)
--(axis cs:0.6,0.0622225947678647);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0582500053145135)
--(axis cs:1,0.0583380871902252);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0549332420892584)
--(axis cs:2,0.0550216159124154);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0536634859156279)
--(axis cs:3,0.0537741575108468);

\path [draw=lightcoral, semithick]
(axis cs:4,0.053014139373991)
--(axis cs:4,0.0531597338012953);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0526423005980253)
--(axis cs:5,0.0527091126095964);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.0851679437706787)
--(axis cs:0.1,0.0853942394594109);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.069933961494274)
--(axis cs:0.3,0.0700339675618426);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.0624333362236129)
--(axis cs:0.6,0.0625649787217132);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0585547287504115)
--(axis cs:1,0.0587089014225088);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0552572318077674)
--(axis cs:2,0.0553898033415283);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0539883982727616)
--(axis cs:3,0.0540976318997757);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0533780373607833)
--(axis cs:4,0.053492338038451);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0530262646696547)
--(axis cs:5,0.0531418929943894);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.0846437003190887
0.3 0.0695417611497548
0.6 0.0621623500240877
1 0.0582940462523693
2 0.0549774290008369
3 0.0537188217132373
4 0.0530869365876432
5 0.0526757066038108
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0852810916150448
0.3 0.0699839645280583
0.6 0.062499157472663
1 0.0586318150864602
2 0.0553235175746479
3 0.0540430150862687
4 0.0534351876996172
5 0.0530840788320221
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:0.2,0.0846437003190887) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.75\%};
\draw (axis cs:0.15,0.0715417611497548) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.64\%};
\draw (axis cs:0.45,0.0641623500240877) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.54\%};
\draw (axis cs:0.85,0.0602940462523694) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.58\%};
\draw (axis cs:1.85,0.0569774290008369) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.63\%};
\draw (axis cs:2.85,0.0557188217132373) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.6\%};
\draw (axis cs:3.85,0.0550869365876432) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.66\%};
\draw (axis cs:4.85,0.0546757066038108) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.78\%};

\end{axis}

\end{tikzpicture}


==> Figures/App/MF/MF-Y-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.511630570465254, ymax=0.934756886300313,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.913534806416141)
--(axis cs:0.1,0.914054528076912);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.801744489184537)
--(axis cs:0.3,0.802333687334179);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.714432593344145)
--(axis cs:0.6,0.71524679242528);

\path [draw=lightcoral, semithick]
(axis cs:1,0.653954871657974)
--(axis cs:1,0.654674672043728);

\path [draw=lightcoral, semithick]
(axis cs:2,0.587440039833787)
--(axis cs:2,0.588400318916892);

\path [draw=lightcoral, semithick]
(axis cs:3,0.557954986361824)
--(axis cs:3,0.559011283611603);

\path [draw=lightcoral, semithick]
(axis cs:4,0.541548775105845)
--(axis cs:4,0.542902957038355);

\path [draw=lightcoral, semithick]
(axis cs:5,0.530863584821393)
--(axis cs:5,0.531884750800902);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.915126009006564)
--(axis cs:0.1,0.915523871944174);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.802308699980285)
--(axis cs:0.3,0.802887691176402);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.715408417207449)
--(axis cs:0.6,0.716211006714881);

\path [draw=lightslategray, semithick]
(axis cs:1,0.654855088789837)
--(axis cs:1,0.655562701787716);

\path [draw=lightslategray, semithick]
(axis cs:2,0.588214340720012)
--(axis cs:2,0.58915826130104);

\path [draw=lightslategray, semithick]
(axis cs:3,0.559067528213006)
--(axis cs:3,0.560077743866405);

\path [draw=lightslategray, semithick]
(axis cs:4,0.542554740628416)
--(axis cs:4,0.543893438153047);

\path [draw=lightslategray, semithick]
(axis cs:5,0.531831453314418)
--(axis cs:5,0.53284388897055);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.913794667246526
0.3 0.802039088259358
0.6 0.714839692884712
1 0.654314771850851
2 0.587920179375339
3 0.558483134986713
4 0.5422258660721
5 0.531374167811148
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.915324940475369
0.3 0.802598195578344
0.6 0.715809711961165
1 0.655208895288777
2 0.588686301010526
3 0.559572636039705
4 0.543224089390731
5 0.532337671142484
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.913794667246526) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.17\%};
\draw (axis cs:0.15,0.812039088259358) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:0.45,0.724839692884713) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.14\%};
\draw (axis cs:0.85,0.664314771850851) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.14\%};
\draw (axis cs:1.85,0.597920179375339) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:2.85,0.568483134986713) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2\%};
\draw (axis cs:3.85,0.5522258660721) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.18\%};
\draw (axis cs:4.85,0.541374167811148) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.18\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/MF/MF-Y-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0646435909226282, ymax=0.573697668514425,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.549576280471562)
--(axis cs:0.1,0.549987162887662);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.321891239380813)
--(axis cs:0.3,0.322306600898997);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.21879431381576)
--(axis cs:0.6,0.219058982288363);

\path [draw=lightcoral, semithick]
(axis cs:1,0.165897025331504)
--(axis cs:1,0.166093501403753);

\path [draw=lightcoral, semithick]
(axis cs:2,0.119571899325948)
--(axis cs:2,0.119746750849501);

\path [draw=lightcoral, semithick]
(axis cs:3,0.102332798931918)
--(axis cs:3,0.102494346389936);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0933102516473477)
--(axis cs:4,0.0935141635911479);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0877824126313462)
--(axis cs:5,0.0878693040875659);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.550164725514011)
--(axis cs:0.1,0.550558846805707);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.322318823531444)
--(axis cs:0.3,0.32272237202712);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.219078210827559)
--(axis cs:0.6,0.219344011402768);

\path [draw=lightslategray, semithick]
(axis cs:1,0.166100669270005)
--(axis cs:1,0.166298768188349);

\path [draw=lightslategray, semithick]
(axis cs:2,0.119709746176119)
--(axis cs:2,0.119887070213836);

\path [draw=lightslategray, semithick]
(axis cs:3,0.102503888156776)
--(axis cs:3,0.102668461388967);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0934547147884752)
--(axis cs:4,0.0936628602902976);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0879082036062515)
--(axis cs:5,0.0879984404071738);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.549781721679612
0.3 0.322098920139905
0.6 0.218926648052062
1 0.165995263367629
2 0.119659325087725
3 0.102413572660927
4 0.0934122076192478
5 0.0878258583594561
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.550361786159859
0.3 0.322520597779282
0.6 0.219211111115164
1 0.166199718729177
2 0.119798408194977
3 0.102586174772871
4 0.0935587875393864
5 0.0879533220067126
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.549781721679612) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\draw (axis cs:0.15,0.332098920139905) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:0.45,0.228926648052062) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:0.85,0.175995263367629) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.12\%};
\draw (axis cs:1.85,0.129659325087725) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.12\%};
\draw (axis cs:2.85,0.112413572660927) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.17\%};
\draw (axis cs:3.85,0.103412207619248) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.16\%};
\draw (axis cs:4.85,0.0978258583594561) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.15\%};
\end{axis}
\end{tikzpicture}


==> Figures/App/X-est/Overlap/Overlap_WignerX_YZGauss.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\lambda_i$},
xmin=-2.198026034662, xmax=2.20501379006612,
xtick style={color=black},
xtick={-2.5,-2,-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5},
y grid style={white!69.0196078431373!black},
ylabel={$N \big(  \bu_k^\intercal \bx_i \big)^2$},
ymin=0.0920106998841527, ymax=2.31406337697124,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
2.00487561621485 0.89929439128624
1.87451878669831 1.07277119977469
1.79182661367405 1.20155260015397
1.72811473273615 1.4904979517841
1.66810762152261 1.61912951575004
1.61017793190724 1.70638097432722
1.55688736173555 2.0946536826069
1.5082572052562 2.02630537411709
1.46767606016187 2.09904253636347
1.41354498566428 2.15912909647798
1.37335433489143 2.09396521733852
1.33344709087875 2.11799488334189
1.28726350988197 2.06516113473781
1.24600191739899 1.91344154530249
1.20669879394326 1.89083408900023
1.16706013442194 1.65120860974479
1.12905448290117 1.77024026254866
1.08578136098371 1.44633394198253
1.05482383768343 1.42099500667148
1.01916835532308 1.31812473086807
0.98372862665431 1.23913951613114
0.947733892758581 1.12561237784206
0.906764951211156 1.05245756821549
0.876260282377101 0.940397781195713
0.842212345707284 0.931307798044222
0.808446431022118 0.842551209819719
0.769148485241266 0.851677792125208
0.73586727691259 0.732296620028551
0.703445950818643 0.690086039905293
0.671123028795673 0.626345675394884
0.639044729673711 0.582643832961764
0.607912488130068 0.536918745954228
0.576282149677156 0.521111144036983
0.538149162410381 0.457513013026309
0.50800576207745 0.473813278530609
0.477621364155763 0.402580522815239
0.445150998712014 0.421364547476373
0.410501076145551 0.409587292630244
0.374622754217579 0.372543914463589
0.345735494804658 0.372132151570298
0.310565053999659 0.359263702517149
0.281059179440055 0.333602774336315
0.247635153220224 0.302614525185609
0.215905050486995 0.363165235882695
0.181695358777285 0.305653997312249
0.152613744126028 0.312316547468666
0.12815765456825 0.323596356454648
0.092848987832691 0.307682634142406
0.0631934164489044 0.294452934791132
0.0308678700746774 0.288600013938916
-0.00273943276503416 0.291775601131338
-0.0326571165446837 0.293096222013189
-0.0659197534919675 0.289346655879068
-0.0954269542180228 0.295193821012742
-0.130689966788023 0.299100183666717
-0.157052910710938 0.301576471258086
-0.184810975696599 0.320442169711887
-0.218986037470905 0.337043614638896
-0.253403360050933 0.33358041934074
-0.284611926699079 0.318613725962272
-0.317864329075872 0.348742503992724
-0.350694459464897 0.370847577808302
-0.383566842137077 0.374005974653859
-0.415368728085371 0.43458826712355
-0.445972397237869 0.394846350817798
-0.477124871096462 0.45388973003931
-0.509607593411709 0.438823537188974
-0.543586485461281 0.439828088207626
-0.57837640855389 0.534043260526195
-0.606507357106189 0.558427242650146
-0.639935434271213 0.587967160696405
-0.672777403476043 0.545735421223662
-0.710745352686785 0.685952540300339
-0.745725131987374 0.729287813904123
-0.774677292964716 0.737649543661441
-0.808119017068477 0.846313080046447
-0.844440862750588 0.905993578766649
-0.876997415659663 0.918690817269638
-0.914029633440349 1.17076187671692
-0.952935370533347 1.17661260094958
-0.985382895719398 1.19112504052987
-1.02342607754009 1.35714462795871
-1.06026237602715 1.42954702594351
-1.10129961977007 1.47016219224245
-1.13999436508513 1.72891919746733
-1.17155710967697 1.69801089848852
-1.21320436897584 1.78033363838333
-1.25182621450682 2.06798637724083
-1.29214182926721 1.96482302619533
-1.33132815263452 2.19446604131092
-1.37778277163567 2.08068497158214
-1.41988041290732 2.09721622622424
-1.46429676046322 2.21306098255819
-1.51488568087248 1.97553558932711
-1.56594799356611 1.84085055413337
-1.61217635392141 1.75206432952006
-1.6733372402082 1.6775997917755
-1.73351673371864 1.40652330052161
-1.80555595115019 1.24520767113559
-1.87121100963429 1.05439298729738
};
\addlegendentry{Sim. (k = 800) }
\addplot [semithick, blue]
table {%
2.00487561621485 0.858815685507007
1.98704424898505 0.887084119565994
1.9622902814192 0.928297228245419
1.95333888443018 0.94378258566435
1.93971014790338 0.967969442474592
1.92299569234646 0.998658582906008
1.91146332053432 1.0205051915662
1.90079780569584 1.04120620422224
1.88583782306408 1.07105717960706
1.87694493542478 1.0892573322585
1.87451878669831 1.09428200840659
1.86185598998581 1.12092185295129
1.85335538035943 1.13919678293777
1.84444658221891 1.15868732835822
1.8281421360876 1.19525288580806
1.82343453151374 1.2060250133286
1.81375586391462 1.22847192013916
1.80622966012571 1.24620349977175
1.80158938103017 1.25725540831541
1.79333295541039 1.27714295381942
1.79182661367405 1.28080184799101
1.78323488275685 1.30184877704812
1.7748784189493 1.32260495527993
1.76925574864415 1.33672589709289
1.76482281465076 1.34794507575925
1.75963052695966 1.36118087179744
1.75512199659908 1.37275503505328
1.74525634938998 1.39833769058457
1.74125569502687 1.40880872656663
1.73496679988866 1.42537747775621
1.72811473273615 1.44357539007509
1.72010833489386 1.46502100323305
1.71751487891152 1.47200770560823
1.71191560336296 1.48715526478353
1.7062914335367 1.50245290063096
1.7007241799632 1.51767192414846
1.69411120565657 1.53584013425976
1.68244672119719 1.56809575410396
1.67882794514629 1.57814915709061
1.67256151110602 1.59560092989759
1.66810762152261 1.60803286876138
1.65566959499752 1.64283621453996
1.65180588518787 1.65366236742023
1.64810638957735 1.6640302051135
1.64562684613745 1.67097873311413
1.64130857349524 1.68307640020369
1.62740283009956 1.72195142208052
1.62647223434964 1.72454587274649
1.62437883519593 1.73037776742379
1.61542118298504 1.75525088008762
1.61017793190724 1.76973512296475
1.60280805679898 1.78997726940639
1.6015642321898 1.79337832509192
1.59681892670541 1.80630857018405
1.58440896145336 1.83973628002506
1.58416663390151 1.84038274297647
1.5781557547742 1.85633181510903
1.57469963396646 1.86542271527233
1.56859247317921 1.88133238158218
1.5586013086885 1.90689009474221
1.55688736173555 1.91121061548361
1.54857516596609 1.93187432092622
1.54596643462377 1.93825507197423
1.53901321727969 1.95500039434259
1.53154186323726 1.97254119168605
1.52693306399163 1.98311139278925
1.52623428503743 1.98469663544154
1.52330281738921 1.99129565312449
1.51464493372365 2.01028262596041
1.51191639282845 2.01610376276552
1.5082572052562 2.02378251837957
1.5032928461531 2.03395842914014
1.49878074972001 2.04295713693721
1.49466340375381 2.0509532480442
1.49299832517478 2.05412705149379
1.48866098184713 2.06222855452816
1.4867604076373 2.06570157681241
1.47683509067321 2.08304836103313
1.47485638562101 2.08634323293437
1.46906827078698 2.09565812351353
1.46767606016187 2.09782544661299
1.45949458506081 2.10997192912471
1.45548246288207 2.11555099705828
1.44581372061278 2.12793789597475
1.44069164582259 2.1338764606329
1.43877703073347 2.13598275732148
1.43410427371858 2.14085994176665
1.42829026421345 2.1463985586264
1.42028949732617 2.15303957965966
1.41617364860245 2.15600514256761
1.41354498566428 2.15773666617062
1.40857145241987 2.16066278380268
1.40674625600777 2.16162089446326
1.40341885497864 2.16320649678457
1.40192033766412 2.16385233763752
1.39574689633115 2.16606299904803
1.38973154864969 2.16751522695434
1.3872905029179 2.16790559762254
1.38396431589342 2.16825179419575
1.37515643612782 2.16812934580584
1.37335433489143 2.16791780904121
1.36666428342486 2.16657718927594
1.36273813477361 2.16538286805728
1.36038665738856 2.164523284895
1.35541830619946 2.16235214658215
1.35016806963139 2.15953546968129
1.34671001285978 2.15738814857139
1.34352348377466 2.1552048878071
1.34168321034757 2.15385496092959
1.33970184766785 2.15232887569923
1.33344709087875 2.14701957839658
1.32410924351086 2.13771819211046
1.32091842847471 2.13416731641292
1.31896972322972 2.13190647630025
1.31544697166402 2.12764333103626
1.31097912218049 2.12191331310285
1.3069384003412 2.11642373021328
1.30170351055005 2.10888431466587
1.29839166438073 2.10386906503075
1.29089886292848 2.09183495790275
1.28726350988197 2.08565962345328
1.28500864674043 2.08172098559289
1.27996546545746 2.07261690049856
1.27882098088989 2.07049487426396
1.27602817922298 2.06523107300919
1.26969116843643 2.05284523851765
1.26482593851068 2.04293053554505
1.26290289374126 2.03891700068211
1.25240346788019 2.01609256812182
1.24813256573333 2.00638367642551
1.24600191739899 2.00145200520755
1.24253555260747 1.99330633710402
1.23882440071742 1.98442155128625
1.23337876788684 1.97108780069118
1.23218418765179 1.96811703822171
1.23032524289741 1.96346211199551
1.22246534587532 1.94336399921552
1.21771706017886 1.93091064678569
1.21305013162637 1.91845465171518
1.21291214139513 1.91808320439621
1.20669879394326 1.9011776017544
1.19905855330565 1.87993111402059
1.19780404431915 1.87639699384917
1.19334408777816 1.86373448690405
1.19138358944973 1.8581214361261
1.18515308765406 1.84010364563152
1.18432736396672 1.83769614559436
1.18085042592529 1.82751091774232
1.17649330988237 1.81464310507294
1.16993992120996 1.79508731333913
1.16706013442194 1.78642312043263
1.1619515813074 1.77095650087948
1.1570028774918 1.75586556870409
1.15280012854227 1.74297404979092
1.14932197849567 1.73225784955941
1.14829452961881 1.72908466619374
1.1447832912917 1.71821618354734
1.13912408650784 1.70062729104799
1.13490511039654 1.68746486965373
1.13106159095955 1.67544261205201
1.12905448290117 1.66915428572989
1.12232714167035 1.64803580726806
1.11788924277707 1.63407766914696
1.11428057232577 1.62271733889074
1.11181055329512 1.61493814920564
1.1074893450377 1.60132568761885
1.10328146440005 1.58807104542294
1.10179067948474 1.58337629222138
1.09400907828389 1.55889105165304
1.092693357855 1.55475580216828
1.08578136098371 1.53306358013502
1.08345264347642 1.52576957467355
1.08111820685406 1.51846611125187
1.07961077651049 1.51375483410741
1.07229121789754 1.49093901329855
1.07037960642862 1.48499852772726
1.06812855943258 1.47801381200859
1.06481522005585 1.46775492512283
1.06282283234162 1.46159927604276
1.05634666148817 1.44166446306744
1.05482383768343 1.43699426959934
1.04837970184844 1.41730986171686
1.04530374513707 1.4079609775807
1.04423637332019 1.40472428462524
1.03788200207148 1.38553758295135
1.0374956223124 1.38437559896422
1.03542293842381 1.37815169929163
1.03035101525658 1.36299012805596
1.02739626290914 1.35420363802805
1.0196923932756 1.33146163443338
1.01916835532308 1.3299236683686
1.01531870456487 1.31866172403124
1.01122756008222 1.30676432217828
1.00474543370507 1.28806787259919
1.00313834965506 1.28346243436527
1.00161051967391 1.27909530690522
0.999873909719364 1.27414475563991
0.997009423660908 1.26601030005336
0.993295123904972 1.25552137437705
0.98609330850615 1.23537667142628
0.98372862665431 1.22881863252923
0.977375512713627 1.21133987536083
0.974282647381673 1.20290575774094
0.968404393575895 1.18701329882772
0.966056548495621 1.18071641575575
0.962236067092614 1.17053243898774
0.961716757145832 1.16915415683871
0.959829715425406 1.16415797342559
0.956526294275963 1.15545777417717
0.951879404519454 1.14331902770878
0.947733892758581 1.13258901482144
0.945466014853867 1.12675868120669
0.938431104826441 1.1088527695196
0.934032422670904 1.09779553914779
0.931635344746638 1.09181496654216
0.926074235895684 1.0780632022652
0.922493405850391 1.06929944671223
0.918034549819635 1.05848672993882
0.914122514068551 1.04909143245665
0.910273881050022 1.03993180159134
0.906764951211156 1.0316527481661
0.90574833348661 1.02926696141299
0.901934887076188 1.02036901697118
0.898816856624013 1.01315397815569
0.893903178790454 1.00189381552998
0.891058839898767 0.995437135407182
0.890236510509829 0.993578816932103
0.886659101130867 0.985538185860684
0.883137595878862 0.977692472794708
0.881717379626797 0.974547723168346
0.876260282377101 0.962567753459539
0.87250616786259 0.954421484151111
0.871038669441492 0.951258094244137
0.869711418589654 0.948407181789857
0.865015227108654 0.938397098831782
0.858960577361588 0.925668471660361
0.855903073262732 0.919316116927417
0.850571707229883 0.908359893870795
0.848061984020039 0.903255014680065
0.844556551263345 0.896181043527898
0.842212345707284 0.891486858161572
0.840110128855584 0.8873019861108
0.838019568580418 0.883163446590244
0.834677167909602 0.876594464480942
0.831135039444203 0.869696773917266
0.827352753266032 0.862403532712011
0.819149647243987 0.846839632232372
0.816767239949044 0.842384049783346
0.815482022469104 0.839992427947447
0.812373818757874 0.834243078715053
0.808446431022118 0.827048151272115
0.805084628079439 0.820950793442825
0.802342786406373 0.816019563534588
0.799113059353336 0.810258639709964
0.795484094394951 0.803846868282191
0.79215223213742 0.79801675691929
0.789641259438391 0.793658708322839
0.784054423982928 0.784071339194469
0.778501362413712 0.774689811359803
0.777000767293784 0.772179741267441
0.769148485241266 0.759217353563509
0.76828863446042 0.757815372835159
0.765101077857897 0.752647870114723
0.762235586493745 0.74804232828066
0.760891620687758 0.745895174476556
0.755371444362491 0.737161958581376
0.750861553595703 0.730128819564342
0.749682511261332 0.728305073582068
0.747521836464708 0.724978935754299
0.744068448844392 0.719705563996535
0.73586727691259 0.707390861065063
0.732333725440217 0.702174388779059
0.727963482740296 0.695796294986159
0.726007104249191 0.69296723670158
0.7237801406935 0.689766444252567
0.718204479176145 0.681843185065958
0.716700572982791 0.679728070739618
0.715510770125117 0.678061294384842
0.710812331050008 0.671535769829186
0.705218917360351 0.663883591455637
0.703445950818643 0.661484184866549
0.700408283863415 0.657402212898815
0.697986266379337 0.654173616866847
0.696155377976409 0.651748268161195
0.693615398737282 0.648405232771934
0.690271195532853 0.644041803204171
0.686912370798516 0.639702546298686
0.683791147582123 0.63570877732476
0.6783944066762 0.628890055995627
0.676346795595911 0.626331410125879
0.671123028795673 0.619874134803359
0.668295020020571 0.616420066597991
0.665220724615889 0.612698123916846
0.66346920351551 0.610592858201891
0.659762329945216 0.606173540542385
0.657686586242738 0.603720189848436
0.653340109634332 0.598632221176413
0.648642941197132 0.59320787093623
0.644867688248157 0.588903358000181
0.644567250292205 0.588562897912252
0.639044729673711 0.582359310845342
0.633835952169084 0.57660215246139
0.63147428888676 0.574021570370648
0.630541954800913 0.573007878129619
0.628132513242802 0.570401397519439
0.625435421983602 0.567506228751743
0.621703651639561 0.563539253289924
0.617633305974994 0.55926332474803
0.614954473138196 0.556477934502763
0.611258451197994 0.552672005054621
0.607912488130068 0.549263335695146
0.602096390277669 0.543420495860064
0.601595155021251 0.542921801801172
0.599056481353753 0.540407715960069
0.593435439084915 0.534910215968266
0.588363758162937 0.530030743818968
0.585530558583765 0.527337861113465
0.582072800335612 0.524083024214951
0.579141352882028 0.521350657990513
0.576678596422094 0.519074185374463
0.576282149677156 0.518709341580029
0.57114465077788 0.514021613432187
0.568827078023779 0.511931215154674
0.563979946525379 0.507607478760721
0.561919587025485 0.505789215372105
0.557138636233705 0.501614652827782
0.554333175027558 0.499193804431173
0.550216258342117 0.495679436231245
0.546810412336611 0.492806044431546
0.543595348900806 0.490121569654835
0.538149162410381 0.4856354781381
0.534268067475036 0.482485094114348
0.533373548701422 0.481764430741914
0.52598993159745 0.475892876145034
0.522051065350064 0.472816222197658
0.520157754385023 0.471350957716651
0.519787512916735 0.471065448582369
0.517424516004958 0.469251121183038
0.513520299445802 0.466283118028904
0.509708318393137 0.463420603091422
0.50800576207745 0.462153306890841
0.505473043521823 0.460280783427317
0.503512824188516 0.458841901426452
0.499851529743801 0.456178431251906
0.496122192120856 0.453497435594433
0.495187198627472 0.452830297752965
0.491422534864889 0.450164357854794
0.488472787179482 0.448097994223691
0.484391857478358 0.445271497504922
0.481382689035152 0.443211115033698
0.477621364155763 0.440663874960543
0.47669727271307 0.440042816618613
0.472879068983848 0.437496435442793
0.466998982913518 0.433636572091481
0.465129784283088 0.432425067546207
0.461162796964906 0.429878418446361
0.455923800004768 0.426565791379015
0.45266938013749 0.4245367139331
0.452456461154881 0.424404723344352
0.4479739980601 0.421647548806527
0.445150998712014 0.419932097910139
0.440916095611504 0.417388796806031
0.4377174273737 0.415491572740771
0.436272310766596 0.414641088178138
0.433057420487801 0.412763815314368
0.427121815505874 0.40935089853118
0.42185026217576 0.406376850636197
0.4196068001114 0.405127260805308
0.417122035084205 0.403754397633027
0.414985568383596 0.402583275659514
0.410501076145551 0.400152834851037
0.408054487456808 0.398842613759698
0.40360833782263 0.396489768341229
0.401369599108218 0.395318728432421
0.396549691702221 0.392828330399796
0.395314184819731 0.392196685363048
0.389894505336172 0.389458060391441
0.385893535119577 0.387469646479262
0.384153354841958 0.386613562812882
0.38043720650725 0.384803041831391
0.374622754217579 0.382018022328739
0.373279540495306 0.381382871964758
0.371144296211352 0.380379512675503
0.36521591257263 0.377634067315443
0.361979081097432 0.376159898353638
0.360341098830692 0.37542052778493
0.357733963571455 0.374252822515893
0.35479417647428 0.37294951072641
0.353470900714484 0.37236746260809
0.352457540898024 0.371923658518334
0.345735494804658 0.369021740468097
0.341186413096458 0.367098965978125
0.337019362210624 0.365366438887959
0.334679903109394 0.364405730474634
0.329874973657132 0.36245933399667
0.32500827542072 0.360524310728569
0.320940762190612 0.35893487953162
0.318340362235448 0.357931915793096
0.317318259404521 0.357540493410656
0.313179053995483 0.355971414509722
0.310565053999659 0.354993709483649
0.306791329988481 0.353600139354222
0.303288828437096 0.352325529565846
0.302393402077071 0.352002561040539
0.299902632010125 0.351110334197642
0.296366246406182 0.349859053912034
0.29442264135995 0.34917905301627
0.292676596269421 0.348572810557487
0.286658392022298 0.346516674929215
0.282126649618168 0.345002340695977
0.281059179440055 0.344649846260619
0.27703236384556 0.343334505637142
0.274994508436306 0.342677471120334
0.272472203625345 0.341872224608904
0.271465372996475 0.341553250980326
0.268713769229765 0.340688641331212
0.267541445420796 0.340323433265791
0.260479424038909 0.338163120569279
0.258553518848052 0.337585716762312
0.254048685580862 0.336254622711866
0.247635153220224 0.334406321571319
0.245802994596187 0.333888334823203
0.243706369166767 0.333301009112567
0.240991351620323 0.332549035100046
0.238339317136526 0.331823816685871
0.234572348119546 0.330809450338608
0.229754898474141 0.329538966664932
0.224813424217682 0.32826674909907
0.222329388098839 0.327638987927509
0.21967969111094 0.326977997130595
0.215905050486995 0.326051704013603
0.212371207833339 0.325200742370813
0.208515746374429 0.324290148067626
0.207184401716728 0.323980006574582
0.20432450176101 0.323321216473374
0.196446198884402 0.321558580056736
0.194354013593602 0.321103273935563
0.191869886626388 0.320569599717939
0.190727793319965 0.320326756583178
0.1869884870456 0.319542724937223
0.181695358777285 0.31846172785165
0.180481215178417 0.318218510248697
0.178188483706255 0.31776403771524
0.177471298492739 0.317623163528568
0.175323735674074 0.317204989611551
0.171695808663758 0.316511004785563
0.169416856739874 0.316083034222193
0.164571049992656 0.315193376693472
0.159545559389983 0.31429982851849
0.158263944905442 0.31407667400291
0.152613744126028 0.313115630245014
0.149918146906056 0.312670166497523
0.14787714267733 0.312338456466739
0.143242488556215 0.311603011172254
0.140753366660578 0.311218191598467
0.139206338154817 0.310982588549219
0.137851458196336 0.31077849135367
0.136005591402349 0.310503797407655
0.133744889209451 0.310172647084108
0.130678616358821 0.309732759515343
0.12815765456825 0.309379070366679
0.122022998489883 0.308548310239706
0.115958368006866 0.307768545199115
0.114885899240412 0.307634929577586
0.112115904007635 0.307295756103795
0.108923810995773 0.306915484379493
0.107939665991692 0.306800525629782
0.104046257512206 0.306356253495392
0.103544521190979 0.306300220851829
0.0990344101324936 0.305809018653988
0.092848987832691 0.305171768062846
0.0899536305676908 0.304887899073846
0.0888236891500781 0.304779605820793
0.0854898180233638 0.304468220331615
0.08206935819322 0.304161349920519
0.0748746207714848 0.303557407477109
0.073397328757736 0.303440351968107
0.0699916013482777 0.303179497550902
0.067225537479588 0.302976866765124
0.0656002363204145 0.302861657369718
0.0631934164489044 0.30269628397444
0.0608074950597189 0.302538507380519
0.0542943028158417 0.302138975855602
0.051109747937762 0.301960210392489
0.047535801363653 0.301772531900314
0.0443589149991516 0.301617184307447
0.0405185439952509 0.301443800516409
0.0391761386118563 0.301386910337381
0.0360662032995812 0.301262503438082
0.0315903301795503 0.301101560781243
0.0308678700746774 0.301077583959613
0.0284854204269244 0.301002455293677
0.0242714298568263 0.300884366181037
0.0213477116286865 0.300813535314223
0.0169575310960987 0.3007242463329
0.01447708717304 0.300682853285822
0.0132161256457356 0.30066431651739
0.0096125647992899 0.300620650902629
0.00650571353190023 0.300594072458547
0.00283552335684027 0.300575877114731
-0.00273943276503416 0.300575592812617
-0.00457054705191736 0.300582696648481
-0.00618276196071736 0.300591897642972
-0.0132947767773162 0.300665423343334
-0.0165717943524598 0.300717380022237
-0.0199335739005298 0.300782537413099
-0.021003367100339 0.300805791462386
-0.0237351522979655 0.300870693305847
-0.0281180936880629 0.300991409711272
-0.0290477429974754 0.301019642726762
-0.0326571165446837 0.301137981856477
-0.0346492616054794 0.301209242896564
-0.0389978968273346 0.301379501276238
-0.0402311199822116 0.301431457792775
-0.0496007069941508 0.301879297168299
-0.0524841132293035 0.302036026380811
-0.0553212027772453 0.302198941230384
-0.0588654957816873 0.302414610033622
-0.0603562637800407 0.302509357455669
-0.0644146888255278 0.302779417489988
-0.0659197534919675 0.302884081211642
-0.0674538240659094 0.302993277223905
-0.0718656584392986 0.303321483738674
-0.0756136922169351 0.303616856702202
-0.0786301988547648 0.303865643437996
-0.0802564769078802 0.30400387127618
-0.0855245455387121 0.304471401357744
-0.0874077495534955 0.304645873164997
-0.0886602190968741 0.304764054511788
-0.0911977795963201 0.305008753970121
-0.0954269542180228 0.305432253464621
-0.0993413626898375 0.305841738036563
-0.0995416061844468 0.305863138777379
-0.100853283507746 0.306004415089691
-0.108951121318448 0.306918689841921
-0.110041735276665 0.307047373863842
-0.111175939319351 0.307182602523441
-0.116750281357731 0.307868031187033
-0.122864071844247 0.308659705734954
-0.12647891102238 0.309147522993198
-0.130689966788023 0.309734368216578
-0.131285437285761 0.309818968925661
-0.132422403667367 0.309981616898311
-0.13656997633745 0.310587375202242
-0.138000404804501 0.310800826093904
-0.143606296201756 0.31165985008558
-0.146767787752417 0.312160173160162
-0.147573614532014 0.312289536049974
-0.152979576256761 0.313176733665503
-0.154084768503263 0.313362270625406
-0.157052910710938 0.313867566710697
-0.159253258549906 0.314248764610278
-0.164147486314564 0.315116924784332
-0.165090329059706 0.315287392133986
-0.16850771895648 0.315914015860526
-0.170137831595277 0.316217764483162
-0.173817101759081 0.316914890654841
-0.176844099988314 0.317500467657958
-0.180972473881905 0.318316706718766
-0.183577412466037 0.318842234177655
-0.184810975696599 0.319093939201288
-0.190084128299455 0.320190591402869
-0.192543784057731 0.32071363358495
-0.196796955050835 0.321635435731977
-0.200110783558599 0.322368979242191
-0.203683932021942 0.323175045898011
-0.204810205963406 0.323432386615152
-0.208280570477787 0.324235202817864
-0.212656607795495 0.3252688867688
-0.216573682717327 0.326214477081166
-0.218986037470905 0.32680642689717
-0.221982898232209 0.327552047003583
-0.223451496917322 0.327921593163601
-0.225270160651513 0.328383029897721
-0.232288369466046 0.330203375796117
-0.234496029584482 0.330789089593934
-0.23755109373373 0.331610039110194
-0.240831160717386 0.332504969000347
-0.242497978233272 0.332965129310954
-0.252968210951099 0.33593940628866
-0.253403360050933 0.336066168583043
-0.256732481441971 0.33704435235807
-0.259676600870181 0.337921818147471
-0.263267996458284 0.339008054942646
-0.268918173078613 0.340752511225079
-0.272146802881514 0.341768981440146
-0.275588474893633 0.342868378371013
-0.278401933577957 0.343779325163616
-0.279981466956018 0.344295592503585
-0.280877830027131 0.344590121065057
-0.284611926699079 0.345829231783963
-0.286666590876707 0.346519441001218
-0.290692450597511 0.347889207557413
-0.29810467702541 0.350471896669536
-0.30066971012745 0.351384147529026
-0.303090472439347 0.352253883947201
-0.30726072707696 0.353772332108847
-0.307597926087988 0.353896230365984
-0.311774594469202 0.355444843749751
-0.313160592965344 0.355964473859269
-0.317864329075872 0.357749419053991
-0.319168371265903 0.358250164892282
-0.323563776695267 0.359956965699133
-0.328147454471392 0.361768289722811
-0.330124057117862 0.362559352963675
-0.333397375612485 0.363882686455472
-0.336797875229824 0.365275116788969
-0.339194377693053 0.366267324681481
-0.340546388958842 0.366831082630487
-0.34521310178577 0.368799262798526
-0.350694459464897 0.371155481818484
-0.352499157704676 0.37194185188465
-0.353985384680173 0.372593421544849
-0.35814223634478 0.374434944435127
-0.359223974286555 0.374918810144501
-0.36531540343676 0.377679655449024
-0.367260894836664 0.378574433680363
-0.369109529704818 0.379430546528381
-0.375953098380668 0.382650119724429
-0.378667852221371 0.383949404306138
-0.383566842137077 0.386326217428662
-0.38644037554792 0.387739758442843
-0.38772999519188 0.388378842278675
-0.3954162719358 0.392248773166372
-0.397424547776251 0.393277250443663
-0.401191090422878 0.39522574613603
-0.404997422692835 0.397220963710263
-0.406836968506115 0.398194711678699
-0.409905819594668 0.399833038102969
-0.411728510520772 0.400814339049479
-0.415368728085371 0.40279267704344
-0.416952835845181 0.403661336724088
-0.420237563284711 0.405477624545802
-0.424497081506215 0.407863443079144
-0.427449475563714 0.409537517634264
-0.431035558101547 0.411593565572048
-0.431879106071306 0.412080838670436
-0.436511540577878 0.41478159534385
-0.440718416648758 0.417270957013003
-0.443412324810251 0.418883567789131
-0.445972397237869 0.420429573036357
-0.451526253104985 0.423829170084341
-0.452866141572797 0.424658771167357
-0.456660043172183 0.427027865830806
-0.459389547915978 0.428750773227471
-0.461008602540579 0.429780101290806
-0.467588849656788 0.434020433507194
-0.469820679087341 0.435479550143285
-0.471064744898533 0.436297529351537
-0.47448713417751 0.438564999515769
-0.477124871096462 0.440329962367314
-0.480968019398614 0.442928763694401
-0.483636109418173 0.444752143683274
-0.486828304113234 0.446954516550298
-0.492061975276118 0.450614899671084
-0.495680209118113 0.45318182122589
-0.498702656646411 0.455349089364065
-0.500034079775673 0.456310491147112
-0.501938711428076 0.457692956023869
-0.504880085416084 0.459844575343082
-0.509607593411709 0.463345436781617
-0.514809516821748 0.467259114794154
-0.516789406707199 0.468765795995852
-0.517994620620749 0.469687607032279
-0.52314060655108 0.473663429765694
-0.527431630332308 0.477028606928551
-0.528727269435064 0.47805369922272
-0.535309881096923 0.483326987290664
-0.539947062941506 0.487107959110158
-0.541558231303947 0.488434587872259
-0.543586485461281 0.490114206280629
-0.546519328436957 0.492561884421518
-0.548782403989594 0.49446601282466
-0.553129829318896 0.498161903708606
-0.556384431196249 0.500961763039714
-0.560721089769724 0.504736888708438
-0.563936505392071 0.507569021795151
-0.564941471161585 0.508460013734676
-0.570426161109456 0.513371945942565
-0.574158912550927 0.516762950440947
-0.57837640855389 0.520641719839889
-0.579040575623707 0.521257163463686
-0.58449840120994 0.526362643999682
-0.586149652324223 0.527924290519391
-0.588800588406704 0.530448032062272
-0.595066908469379 0.53649607910694
-0.595523326017018 0.536941160724548
-0.597701457831883 0.539073795355654
-0.601690798068961 0.543016900914991
-0.603417384415516 0.544738461742442
-0.606507357106189 0.547842217106894
-0.610443640644868 0.551838716813568
-0.616316084332053 0.557890869536241
-0.617311019683386 0.558927015988105
-0.620414221342888 0.562178968603104
-0.626257527264402 0.568386203476514
-0.629907727216844 0.572319939354176
-0.63262017546025 0.575271374590759
-0.634445379471803 0.577271069120388
-0.636359576487448 0.579380152219696
-0.639935434271213 0.583352887078527
-0.645248451741935 0.589335286836563
-0.647153245524777 0.591503488248513
-0.654348126444396 0.599806299228266
-0.655576640323162 0.601242009487797
-0.656476045298146 0.602296464489961
-0.660851005703859 0.607466372911168
-0.663642332851571 0.610800462757692
-0.667408435058632 0.615343199875897
-0.668169989215793 0.616268028564937
-0.672777403476043 0.621908299779041
-0.675552934758836 0.625343606556326
-0.678757822715839 0.629345802452962
-0.68031647721007 0.631306046486871
-0.687587479202371 0.640571254343068
-0.691545781033078 0.645699761910609
-0.694903567669637 0.650097543203633
-0.699432774682823 0.656099067170014
-0.701310606392317 0.658610930625043
-0.703713712672982 0.661845752918728
-0.710745352686785 0.671443393586418
-0.714348884782684 0.676439218272686
-0.715512962299655 0.678064360035867
-0.720229394311013 0.684705777395157
-0.720898632764761 0.685655597766455
-0.725012063616013 0.691534508396625
-0.728606697552236 0.696729950574526
-0.733199850664163 0.703448082045021
-0.735567545645673 0.706946300485608
-0.735974559229279 0.707550075717087
-0.745725131987374 0.722228796742456
-0.749046304679835 0.727323551111875
-0.749433402450955 0.727920541356022
-0.756115775769575 0.738331503255071
-0.757967547100494 0.741251966313543
-0.759342694349962 0.743430765433269
-0.760212429620955 0.74481321001157
-0.763639167593806 0.750293526865539
-0.764666994165666 0.751947773819364
-0.769439271092625 0.759692252781512
-0.774677292964716 0.768314148382919
-0.778277346400552 0.774314421052691
-0.782987892473119 0.782258117943477
-0.785086471704934 0.785831111633519
-0.786344261718057 0.787982704012628
-0.789693227798517 0.793748595223456
-0.79249210253424 0.798608987382707
-0.795930618104023 0.804632316286848
-0.803948323286311 0.818902605169225
-0.806457320247815 0.823433648266399
-0.808119017068477 0.826451831184438
-0.812463904409482 0.834409025776707
-0.81394522265832 0.83714364662725
-0.81722985990252 0.843246980302867
-0.822193998270688 0.85257538205285
-0.826015090862272 0.859841916200106
-0.829197843657884 0.86595207356449
-0.831360775800038 0.870134404096079
-0.834670376009822 0.876581175674234
-0.838569939588251 0.884250745750557
-0.844440862750588 0.895948697804844
-0.846054127649833 0.899195154543178
-0.849352267664612 0.90587530004908
-0.854041006070663 0.915472123900174
-0.858298357364801 0.924288342959066
-0.858530929185332 0.924772774453905
-0.862661477819768 0.933425200727078
-0.866406561335462 0.941350233119954
-0.866859132836868 0.942313098574012
-0.874068920008232 0.957803187837234
-0.876997415659663 0.964176398460994
-0.878663458064905 0.967823221050172
-0.881326324687643 0.973683776565891
-0.885757784599667 0.983523566387343
-0.889205649705834 0.991254558462347
-0.892723875959563 0.999211327025561
-0.895892191416296 1.00643563222222
-0.896843298927381 1.00861522497201
-0.903917871964339 1.02498580226905
-0.909680006475478 1.03852576555614
-0.914029633440349 1.04886940523844
-0.914999325872667 1.05118978807107
-0.916676156605877 1.05521467640093
-0.923650055891308 1.07212243129234
-0.924688010195973 1.07466206729897
-0.931781237743352 1.09217805037076
-0.938844349868166 1.10989706379208
-0.941906101170126 1.11766362273654
-0.946698483081831 1.12992365799896
-0.948872583349906 1.13552700319087
-0.952935370533347 1.14606717928532
-0.953135461457556 1.14658859811931
-0.956756693159267 1.15606266797376
-0.961936433183855 1.16973701539252
-0.965110029478157 1.17818611893506
-0.968388036605223 1.18696932901155
-0.972699454452469 1.19860765898557
-0.973091001217627 1.19966942676788
-0.976285347923686 1.208361395167
-0.981038523194058 1.22139245838986
-0.985382895719398 1.23340350758858
-0.987376681610414 1.23894763592664
-0.988518337961567 1.24213118577941
-0.995325135453131 1.26124570638621
-0.997861215114292 1.26842508587529
-1.00500883578297 1.288823851633
-1.01035146032073 1.30422623216242
-1.01571151359099 1.31980792462284
-1.01666592888324 1.32259566885429
-1.02214629058245 1.3386788772801
-1.02342607754009 1.34245290890103
-1.02978403196198 1.36130142180111
-1.032487326905 1.36936419768288
-1.03515610051912 1.37735159557965
-1.03913087114972 1.3892971108519
-1.0421742460985 1.3984821816282
-1.0465281660782 1.41167864468152
-1.0497684974538 1.42154105429178
-1.05055574534217 1.42394228173246
-1.05594293778641 1.44042565795945
-1.06026237602715 1.45370387876279
-1.06455948967827 1.46696425497473
-1.07163285580397 1.4888921921105
-1.07607320597992 1.50271472603215
-1.08013694723068 1.51539886530644
-1.08419970308284 1.52810863038039
-1.08568928934992 1.53277504250106
-1.09148515535369 1.55096001034507
-1.09328480910638 1.55661449899112
-1.09923066726188 1.5753167021919
-1.10129961977007 1.58183005476193
-1.10209738879734 1.584342104617
-1.10703025533044 1.59987944183187
-1.10952783776481 1.6077474751692
-1.11830946354573 1.63540003476867
-1.12171704826209 1.64611797500731
-1.12557996009027 1.65825424611355
-1.12954408227806 1.6706888092162
-1.13106629283299 1.67545733539227
-1.13633381700945 1.69192646601465
-1.13999436508513 1.70333740192212
-1.14377234474289 1.71508033982703
-1.14583153840994 1.72146468032681
-1.14831322193589 1.72914242548933
-1.15159407614902 1.73926283058365
-1.15198094764811 1.74045384546413
-1.15950329309794 1.76350312678157
-1.16283052165344 1.77362599336336
-1.16471679154362 1.77934329468665
-1.17021339542612 1.79590793534796
-1.17155710967697 1.79993446402805
-1.17932515833614 1.82301920355065
-1.18223192228637 1.83156693599815
-1.18365695331167 1.83573823037724
-1.18913911624105 1.85166154402649
-1.19307097880389 1.86295423633273
-1.20135651098292 1.8863722162961
-1.20351117811838 1.89237250286481
-1.20688261872644 1.90168270972659
-1.2115479621322 1.91440152556742
-1.21320436897584 1.91886962277759
-1.21936354117698 1.93525453294358
-1.2236513845309 1.94643876634613
-1.22855337118853 1.95898949901964
-1.23065063588906 1.9642797069752
-1.23119992476991 1.96565719454977
-1.23645774816664 1.97866934692579
-1.24075620576884 1.98906729733323
-1.2449608240134 1.99902130986157
-1.24910060331646 2.00860510271263
-1.25182621450682 2.01479429522755
-1.25795632969818 2.02835283116908
-1.260802553793 2.03447330752699
-1.26687747991 2.04715348891517
-1.2718697187768 2.05717158895936
-1.27542426406689 2.06407699291637
-1.28309078352262 2.07830652371551
-1.28557388998069 2.08271603790091
-1.28658854546521 2.08448928178869
-1.29070406099766 2.0915095644097
-1.29214182926721 2.09389637414452
-1.29668289892039 2.1012079942301
-1.30116183685486 2.10807695608585
-1.30285607434445 2.11058529188186
-1.31026955261709 2.12097033018987
-1.31527912000336 2.12743457027043
-1.31833511856307 2.13115520244226
-1.32124990910676 2.13454494851213
-1.32474656140993 2.13840484696969
-1.32740682288961 2.14118943067328
-1.33132815263452 2.14505257058359
-1.33842853729032 2.15130847871695
-1.34249160663258 2.15445597303017
-1.3453786512483 2.15649977790195
-1.34964786813278 2.1592272424744
-1.35279008467431 2.16100911628161
-1.35618369549894 2.16271798028946
-1.36666422540257 2.16657717385309
-1.3745818255748 2.16806878575044
-1.37622154605012 2.16822454766944
-1.37778277163567 2.16832407496119
-1.38165090270897 2.16836593270475
-1.38981404393186 2.16750002303369
-1.39154637634119 2.16715042981312
-1.39612488117189 2.16594854601318
-1.3988234561811 2.16505207608727
-1.40476769595978 2.16258887312754
-1.40841129257506 2.1607493538903
-1.41377394730946 2.15759091143273
-1.41818868182881 2.15459190222556
-1.41988041290732 2.15334815295295
-1.42781291205971 2.14682686910452
-1.43072735127084 2.14414910011225
-1.43247779978306 2.14246899773893
-1.43756322424937 2.13728573509258
-1.44570919417983 2.12806346192156
-1.44703260657505 2.12646032413425
-1.4525104193317 2.11951950689429
-1.46160036940318 2.10694328591687
-1.46360600705373 2.10399527533083
-1.46429676046322 2.10296576191882
-1.46882355350879 2.09604116639414
-1.47188916946709 2.09117919286749
-1.47727183080837 2.08231365383543
-1.4838492696527 2.07092840070755
-1.48735315269559 2.06462351991923
-1.49283191738665 2.05444231827857
-1.49763003903711 2.04521286553441
-1.50173687430406 2.03708895872077
-1.51282557649595 2.0141730172478
-1.51488568087248 2.00976517408154
-1.51656164675872 2.00614591838595
-1.52583277784683 1.98560537919143
-1.52832356817207 1.97994313832802
-1.5327101137924 1.96983085607546
-1.53403574095065 1.96674060050547
-1.53606632739873 1.96197692259213
-1.54072989310048 1.95090261206431
-1.54723629546202 1.93515557180995
-1.54968322887502 1.92914854399845
-1.56594799356611 1.88815627162369
-1.56857038620551 1.8813895436701
-1.57310547480505 1.86959517144805
-1.57529230279794 1.86386810207227
-1.58053920625455 1.8500279456557
-1.58851929907062 1.82873245922652
-1.59154301395573 1.82059324684105
-1.60096586128972 1.79501279020356
-1.60528927883579 1.78317903504096
-1.60713193063433 1.77811913636147
-1.61217635392141 1.76422200340947
-1.61659612607277 1.75199689786983
-1.62932736686879 1.71658239756604
-1.63108159348703 1.71168467941442
-1.63837156663371 1.69129985281801
-1.64269427632992 1.67919505206727
-1.64731303130958 1.66625355547221
-1.65829890188302 1.63547150818644
-1.66001804467213 1.63065785969905
-1.66216306781975 1.62465405180651
-1.6733372402082 1.59343788828597
-1.67447917441902 1.59025502200404
-1.6820111363048 1.56930481042272
-1.68291268618419 1.56680270205741
-1.69395854082514 1.53626064593124
-1.69675133386892 1.52857554588691
-1.70524503583646 1.50530778947999
-1.7146367982932 1.47978310146752
-1.72280946322702 1.45776469015437
-1.72421997284386 1.45398396824772
-1.73351673371864 1.42921618687358
-1.7375063148386 1.41867114156235
-1.74036171973154 1.41115598553452
-1.75154774781597 1.38198340785979
-1.75589301252637 1.37077041658503
-1.76458502827092 1.34854900242764
-1.77415954181005 1.32440347548184
-1.78597386806307 1.29510652097327
-1.79274890731705 1.2785604917408
-1.79874531645582 1.26407392229136
-1.80555595115019 1.24780246106689
-1.80812969438357 1.24170435825843
-1.81407342891821 1.22772904695099
-1.82259113379175 1.20796501581249
-1.82546090918035 1.20137643824262
-1.83860897875849 1.17164633529527
-1.84959666368428 1.14737785115312
-1.85668377981196 1.1320037505034
-1.8660763544405 1.11196567215633
-1.86935703081976 1.10505714816474
-1.87121100963429 1.10117367329052
-1.88339616614678 1.07602030036574
-1.89335796259252 1.05593199690392
-1.89538137238491 1.05190367257266
-1.91976508800402 1.00472272194603
-1.93503356291555 0.976441114986697
-1.95043106320378 0.948880890509506
-1.96101917050939 0.930477046535071
-1.98492024934575 0.890529409773804
-1.99788786081072 0.869755143499769
};
\addlegendentry{Th. (k = 800) }
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2.00487561621485 0.193013094297202
1.87451878669831 0.225208806416162
1.79182661367405 0.256561970063058
1.72811473273615 0.255646642131655
1.66810762152261 0.322371642489114
1.61017793190724 0.304445790398853
1.55688736173555 0.328997305173778
1.5082572052562 0.358249857359544
1.46767606016187 0.360246507791744
1.41354498566428 0.404232153615831
1.37335433489143 0.438028113430368
1.33344709087875 0.450375936335388
1.28726350988197 0.453635000443721
1.24600191739899 0.508608518979249
1.20669879394326 0.53501505256346
1.16706013442194 0.56637500314413
1.12905448290117 0.605595535840503
1.08578136098371 0.68144926054603
1.05482383768343 0.649597788088837
1.01916835532308 0.702826462505505
0.98372862665431 0.746445379821747
0.947733892758581 0.801184570488866
0.906764951211156 0.789896652128069
0.876260282377101 0.81451059156641
0.842212345707284 0.883785446012669
0.808446431022118 0.991378290048492
0.769148485241266 1.0936581946327
0.73586727691259 1.0597602533618
0.703445950818643 1.13556364361656
0.671123028795673 1.22671310346966
0.639044729673711 1.19381281213392
0.607912488130068 1.19967136180191
0.576282149677156 1.34871806949009
0.538149162410381 1.27353387429589
0.50800576207745 1.43909334933836
0.477621364155763 1.48828784110619
0.445150998712014 1.47719147956308
0.410501076145551 1.44895344373124
0.374622754217579 1.67608183077245
0.345735494804658 1.64992362951048
0.310565053999659 1.66052050890115
0.281059179440055 1.68479982715112
0.247635153220224 1.8025748341606
0.215905050486995 1.91772882521603
0.181695358777285 1.70508517702005
0.152613744126028 1.70125813147875
0.12815765456825 1.72907788411607
0.092848987832691 1.65652585954417
0.0631934164489044 1.66345389032531
0.0308678700746774 1.58480008636836
-0.00273943276503416 1.77609245696184
-0.0326571165446837 1.73197890995891
-0.0659197534919675 1.64281506479162
-0.0954269542180228 1.62455823637463
-0.130689966788023 1.7280022178759
-0.157052910710938 1.74845764790823
-0.184810975696599 1.72686915444457
-0.218986037470905 1.67421788501451
-0.253403360050933 1.64861304222314
-0.284611926699079 1.78062298010257
-0.317864329075872 1.4912404541186
-0.350694459464897 1.41197403405
-0.383566842137077 1.64550352369009
-0.415368728085371 1.4645467073857
-0.445972397237869 1.56909883515459
-0.477124871096462 1.38736471873641
-0.509607593411709 1.49089428898394
-0.543586485461281 1.2547308792625
-0.57837640855389 1.28757155820911
-0.606507357106189 1.32886334823209
-0.639935434271213 1.30601330866406
-0.672777403476043 1.23180353339415
-0.710745352686785 1.09291725956857
-0.745725131987374 1.05940502022028
-0.774677292964716 1.03874906046908
-0.808119017068477 0.993883777975713
-0.844440862750588 0.939211405792054
-0.876997415659663 0.827516016613391
-0.914029633440349 0.797956452175817
-0.952935370533347 0.739501480524751
-0.985382895719398 0.730581508845184
-1.02342607754009 0.627450323472968
-1.06026237602715 0.683701421497534
-1.10129961977007 0.613139715695851
-1.13999436508513 0.60207417401598
-1.17155710967697 0.578034498214129
-1.21320436897584 0.476262390129822
-1.25182621450682 0.525191271933833
-1.29214182926721 0.487911003440526
-1.33132815263452 0.403870911879676
-1.37778277163567 0.411672557949009
-1.41988041290732 0.388636297603752
-1.46429676046322 0.373157268096044
-1.51488568087248 0.347580464249235
-1.56594799356611 0.332253620961445
-1.61217635392141 0.3187371470374
-1.6733372402082 0.28329165024021
-1.73351673371864 0.282577889652803
-1.80555595115019 0.269974845531742
-1.87121100963429 0.218026320310133
};
\addlegendentry{Sim. (k = 200) }
\addplot [semithick, red]
table {%
2.00487561621485 0.203767345174444
1.98704424898505 0.207503236451248
1.9622902814192 0.212856977276719
1.95333888443018 0.214842488335135
1.93971014790338 0.217917530074415
1.92299569234646 0.22177676206748
1.91146332053432 0.224497526528378
1.90079780569584 0.227057024276513
1.88583782306408 0.230718829627097
1.87694493542478 0.232936156659024
1.87451878669831 0.233546430069891
1.86185598998581 0.236769400049
1.85335538035943 0.238969113717143
1.84444658221891 0.24130620816522
1.8281421360876 0.24566949069162
1.82343453151374 0.246950422705121
1.81375586391462 0.249614303352608
1.80622966012571 0.251714373695021
1.80158938103017 0.253021829861233
1.79333295541039 0.255372380154697
1.79182661367405 0.255804600122654
1.78323488275685 0.258290007411499
1.7748784189493 0.260740659067985
1.76925574864415 0.262408348867886
1.76482281465076 0.263733933362934
1.75963052695966 0.265298788624838
1.75512199659908 0.266668351071796
1.74525634938998 0.269700661320644
1.74125569502687 0.270944327599592
1.73496679988866 0.272915909890469
1.72811473273615 0.275087386583129
1.72010833489386 0.277655956820778
1.71751487891152 0.278495288524973
1.71191560336296 0.280319743994749
1.7062914335367 0.282169445963416
1.7007241799632 0.284017535109188
1.69411120565657 0.286235140820175
1.68244672119719 0.290206935087302
1.67882794514629 0.291454991740467
1.67256151110602 0.293634197865144
1.66810762152261 0.295197098282562
1.65566959499752 0.299624368095434
1.65180588518787 0.301018699067552
1.64810638957735 0.302362350435493
1.64562684613745 0.303267648386101
1.64130857349524 0.304853408951045
1.62740283009956 0.310039833094046
1.62647223434964 0.31039132992273
1.62437883519593 0.311184077755756
1.61542118298504 0.314608511955131
1.61017793190724 0.316637504366345
1.60280805679898 0.319520534843534
1.6015642321898 0.32001072591896
1.59681892670541 0.32189053470239
1.58440896145336 0.326880094745967
1.58416663390151 0.326978595818093
1.5781557547742 0.329435186314054
1.57469963396646 0.330859320166899
1.56859247317921 0.333396862130861
1.5586013086885 0.337606876718687
1.55688736173555 0.338336495097785
1.54857516596609 0.341906143211176
1.54596643462377 0.343037209818419
1.53901321727969 0.346077319568395
1.53154186323726 0.349385635033897
1.52693306399163 0.351448216524355
1.52623428503743 0.351762407189734
1.52330281738921 0.353084705562609
1.51464493372365 0.357030221990883
1.51191639282845 0.35828622518589
1.5082572052562 0.359980178071856
1.5032928461531 0.362295970268168
1.49878074972001 0.364418560627886
1.49466340375381 0.36637035583468
1.49299832517478 0.367163740298519
1.48866098184713 0.369241491491427
1.4867604076373 0.370157008060351
1.47683509067321 0.374988832281004
1.47485638562101 0.375962381253914
1.46906827078698 0.378830065419578
1.46767606016187 0.379524269800801
1.45949458506081 0.38363900949324
1.45548246288207 0.385679012400158
1.44581372061278 0.390656017217917
1.44069164582259 0.393327903611572
1.43877703073347 0.394332992272122
1.43410427371858 0.396800597613183
1.42829026421345 0.399900067097924
1.42028949732617 0.404218876112067
1.41617364860245 0.406465070879248
1.41354498566428 0.407908426931638
1.40857145241987 0.410658189029813
1.40674625600777 0.411673535711622
1.40341885497864 0.413533221564672
1.40192033766412 0.41437441716053
1.39574689633115 0.417864125769368
1.38973154864969 0.421302326276715
1.3872905029179 0.422708320080744
1.38396431589342 0.424634216459542
1.37515643612782 0.429790762055272
1.37335433489143 0.430856032002364
1.36666428342486 0.434841457569562
1.36273813477361 0.437203108329078
1.36038665738856 0.438625690191507
1.35541830619946 0.441651574880455
1.35016806963139 0.444879124415058
1.34671001285978 0.447021923826231
1.34352348377466 0.44900850096364
1.34168321034757 0.450161067302084
1.33970184766785 0.451406343547755
1.33344709087875 0.455367180401786
1.32410924351086 0.461365434033627
1.32091842847471 0.463438712978365
1.31896972322972 0.464710886889026
1.31544697166402 0.467022205749956
1.31097912218049 0.469975159509977
1.3069384003412 0.472666714942685
1.30170351055005 0.476183492649936
1.29839166438073 0.47842587195075
1.29089886292848 0.483549619211603
1.28726350988197 0.48606103259198
1.28500864674043 0.487627193984012
1.27996546545746 0.491153563126223
1.27882098088989 0.491958376333221
1.27602817922298 0.493929405479147
1.26969116843643 0.498439373806413
1.26482593851068 0.50193761434603
1.26290289374126 0.503328961531949
1.25240346788019 0.511012464923571
1.24813256573333 0.514180430399672
1.24600191739899 0.515770132763932
1.24253555260747 0.518369707991015
1.23882440071742 0.521171188384041
1.23337876788684 0.525316557102437
1.23218418765179 0.526231435366648
1.23032524289741 0.527659098705706
1.22246534587532 0.533749316652162
1.21771706017886 0.537471052044518
1.21305013162637 0.541160541981999
1.21291214139513 0.541270109786766
1.20669879394326 0.546232299278561
1.19905855330565 0.552411429638033
1.19780404431915 0.553434251367587
1.19334408777816 0.557089443089398
1.19138358944973 0.558705564764594
1.18515308765406 0.5638799139647
1.18432736396672 0.564570057737515
1.18085042592529 0.567487435042579
1.17649330988237 0.571169318331652
1.16993992120996 0.57676192860603
1.16706013442194 0.579240486158383
1.1619515813074 0.583669013340361
1.1570028774918 0.587997909579455
1.15280012854227 0.591704577518545
1.14932197849567 0.59479334774375
1.14829452961881 0.595709457064267
1.1447832912917 0.59885292804085
1.13912408650784 0.603961031369879
1.13490511039654 0.607802802809064
1.13106159095955 0.611327856541295
1.12905448290117 0.613178240492384
1.12232714167035 0.619428481439262
1.11788924277707 0.623592520990725
1.11428057232577 0.627002604614957
1.11181055329512 0.629349213349577
1.1074893450377 0.633479085423388
1.10328146440005 0.637530821725548
1.10179067948474 0.638973457682637
1.09400907828389 0.646564944990217
1.092693357855 0.647858715735228
1.08578136098371 0.654704124118667
1.08345264347642 0.657028912319083
1.08111820685406 0.659368808836975
1.07961077651049 0.66088477560367
1.07229121789754 0.668301893542515
1.07037960642862 0.670254362478071
1.06812855943258 0.672561717630601
1.06481522005585 0.675974100606527
1.06282283234162 0.678035334183456
1.05634666148817 0.684783643454026
1.05482383768343 0.686381229811592
1.04837970184844 0.693187317206514
1.04530374513707 0.69646211594159
1.04423637332019 0.697602435175126
1.03788200207148 0.704433294922247
1.0374956223124 0.704850983205787
1.03542293842381 0.707096197229962
1.03035101525658 0.712622920358219
1.02739626290914 0.715864016372266
1.0196923932756 0.724388753445668
1.01916835532308 0.724972537985721
1.01531870456487 0.729276391154325
1.01122756008222 0.733879784311545
1.00474543370507 0.741236012908144
1.00313834965506 0.743071679586021
1.00161051967391 0.744821198064899
0.999873909719364 0.746814975822426
0.997009423660908 0.750115715181939
0.993295123904972 0.754418074643018
0.98609330850615 0.76283219293953
0.98372862665431 0.765615689929974
0.977375512713627 0.773144887251624
0.974282647381673 0.776837140879402
0.968404393575895 0.78390303449399
0.966056548495621 0.78674297955301
0.962236067092614 0.791385861395483
0.961716757145832 0.792019027502043
0.959829715425406 0.794323961237685
0.956526294275963 0.798374666649003
0.951879404519454 0.804106620637981
0.947733892758581 0.80925349783836
0.945466014853867 0.812082492359761
0.938431104826441 0.820917714431225
0.934032422670904 0.826487876998199
0.931635344746638 0.829538157618502
0.926074235895684 0.836654771026035
0.922493405850391 0.841266784644856
0.918034549819635 0.847041956937464
0.914122514068551 0.852138272115607
0.910273881050022 0.857178697335994
0.906764951211156 0.861797221962363
0.90574833348661 0.863139400824668
0.901934887076188 0.868190370205764
0.898816856624013 0.872339323777193
0.893903178790454 0.878912279788132
0.891058839898767 0.882736393324963
0.890236510509829 0.883844610380775
0.886659101130867 0.888679376313018
0.883137595878862 0.893460179086826
0.881717379626797 0.895394301091034
0.876260282377101 0.902858125153167
0.87250616786259 0.908022097890665
0.871038669441492 0.910047179458622
0.869711418589654 0.911881841378407
0.865015227108654 0.918397037046641
0.858960577361588 0.926850801926162
0.855903073262732 0.931142666814443
0.850571707229883 0.938662636708686
0.848061984020039 0.942218441789485
0.844556551263345 0.94720174314396
0.842212345707284 0.950545068536348
0.840110128855584 0.953550585147752
0.838019568580418 0.956546253898672
0.834677167909602 0.961349762727964
0.831135039444203 0.966458951523856
0.827352753266032 0.971935475508281
0.819149647243987 0.983886023733208
0.816767239949044 0.987375170463565
0.815482022469104 0.989260813933965
0.812373818757874 0.993830812506335
0.808446431022118 0.999624675462502
0.805084628079439 1.00460112107158
0.802342786406373 1.00867125010967
0.799113059353336 1.01347857272902
0.795484094394951 1.01889659672451
0.79215223213742 1.02388611059307
0.789641259438391 1.02765569763725
0.784054423982928 1.03607118288243
0.778501362413712 1.04447341869954
0.777000767293784 1.04675021129315
0.769148485241266 1.05870623997431
0.76828863446042 1.06001965433223
0.765101077857897 1.06489562475914
0.762235586493745 1.06928818760082
0.760891620687758 1.07135133532322
0.755371444362491 1.07984474786987
0.750861553595703 1.08680598551773
0.749682511261332 1.08862908364204
0.747521836464708 1.0919733777782
0.744068448844392 1.09732731242595
0.73586727691259 1.1100831245692
0.732333725440217 1.11559592952948
0.727963482740296 1.12242718804068
0.726007104249191 1.1254897504723
0.7237801406935 1.12897913361
0.718204479176145 1.13772990697732
0.716700572982791 1.14009357016424
0.715510770125117 1.1419645213251
0.710812331050008 1.14936066337376
0.705218917360351 1.15818086076296
0.703445950818643 1.16097978827381
0.700408283863415 1.16577849774902
0.697986266379337 1.16960738905644
0.696155377976409 1.17250328822566
0.693615398737282 1.17652274684781
0.690271195532853 1.18181810809026
0.686912370798516 1.18713990525296
0.683791147582123 1.19208778564278
0.6783944066762 1.20064755615971
0.676346795595911 1.20389647815454
0.671123028795673 1.2121869566797
0.668295020020571 1.21667589810859
0.665220724615889 1.22155589098336
0.66346920351551 1.22433608651001
0.659762329945216 1.23021942975551
0.657686586242738 1.233513383305
0.653340109634332 1.24040879860004
0.648642941197132 1.24785657928988
0.644867688248157 1.25383864253939
0.644567250292205 1.25431452490325
0.639044729673711 1.26305666310167
0.633835952169084 1.27129144614256
0.63147428888676 1.27502112822437
0.630541954800913 1.27649278222942
0.628132513242802 1.28029393269124
0.625435421983602 1.28454515561545
0.621703651639561 1.29042026670919
0.617633305974994 1.29681834410681
0.614954473138196 1.30102294388376
0.611258451197994 1.3068154174354
0.607912488130068 1.31205004186717
0.602096390277669 1.32112653390174
0.601595155021251 1.32190733621962
0.599056481353753 1.32585835103378
0.593435439084915 1.33458405216194
0.588363758162937 1.34242858329635
0.585530558583765 1.34679830962287
0.582072800335612 1.35211857998108
0.579141352882028 1.35661765166843
0.576678596422094 1.3603890215731
0.576282149677156 1.36099539398727
0.57114465077788 1.36883439565788
0.568827078023779 1.37235882084779
0.563979946525379 1.37970522707914
0.561919587025485 1.38281745106508
0.557138636233705 1.39001412658446
0.554333175027558 1.39422031605801
0.550216258342117 1.40036941300991
0.546810412336611 1.40543481237881
0.543595348900806 1.41019794001604
0.538149162410381 1.41822405063084
0.534268067475036 1.42391001093561
0.533373548701422 1.42521644096137
0.52598993159745 1.43594001338211
0.522051065350064 1.44161549788662
0.520157754385023 1.44433204652122
0.519787512916735 1.44486238853746
0.517424516004958 1.44824030420894
0.513520299445802 1.4537949165407
0.509708318393137 1.45918579591585
0.50800576207745 1.46158296589562
0.505473043521823 1.46513671732135
0.503512824188516 1.46787697742887
0.499851529743801 1.47297103630451
0.496122192120856 1.47812681040639
0.495187198627472 1.47941413820299
0.491422534864889 1.48457566016911
0.488472787179482 1.48859519592822
0.484391857478358 1.49411974299464
0.481382689035152 1.49816588307255
0.477621364155763 1.50318998676869
0.47669727271307 1.50441857878475
0.472879068983848 1.50947062240635
0.466998982913518 1.5171731341091
0.465129784283088 1.51960160917561
0.461162796964906 1.52472301113462
0.455923800004768 1.5314178705327
0.45266938013749 1.53553668798504
0.452456461154881 1.53580508142101
0.4479739980601 1.54142439998956
0.445150998712014 1.54493273568532
0.440916095611504 1.55015079362189
0.4377174273737 1.55405592318209
0.436272310766596 1.55580992581169
0.433057420487801 1.55968885454697
0.427121815505874 1.56676581911194
0.42185026217576 1.57295783396554
0.4196068001114 1.57556613717292
0.417122035084205 1.57843610540326
0.414985568383596 1.58088783463137
0.410501076145551 1.58598581120732
0.408054487456808 1.58873936728523
0.40360833782263 1.5936928890394
0.401369599108218 1.59616231723394
0.396549691702221 1.60142218049114
0.395314184819731 1.60275793768526
0.389894505336172 1.60855664381745
0.385893535119577 1.61277364695491
0.384153354841958 1.61459080266742
0.38043720650725 1.61843672928008
0.374622754217579 1.62435928789727
0.373279540495306 1.62571094308322
0.371144296211352 1.62784679892912
0.36521591257263 1.63369424361407
0.361979081097432 1.63683546403594
0.360341098830692 1.63841119208625
0.357733963571455 1.64089998760462
0.35479417647428 1.64367793987912
0.353470900714484 1.64491853708086
0.352457540898024 1.64586445229902
0.345735494804658 1.65204834731411
0.341186413096458 1.65614367324305
0.337019362210624 1.65983160028011
0.334679903109394 1.66187547141941
0.329874973657132 1.66601334546718
0.32500827542072 1.67012227619488
0.320940762190612 1.67349313772518
0.318340362235448 1.67561799753154
0.317318259404521 1.67644675347491
0.313179053995483 1.67976589898465
0.310565053999659 1.6818314366493
0.306791329988481 1.68477171668396
0.303288828437096 1.68745675188551
0.302393402077071 1.68813641848372
0.299902632010125 1.69001254507871
0.296366246406182 1.69263976609404
0.29442264135995 1.69406550339526
0.292676596269421 1.6953353462043
0.286658392022298 1.69963288908928
0.282126649618168 1.70278822024208
0.281059179440055 1.7035214266848
0.27703236384556 1.7062529756466
0.274994508436306 1.70761472414883
0.272472203625345 1.70928109389278
0.271465372996475 1.70994037618012
0.268713769229765 1.71172508292085
0.267541445420796 1.71247788630694
0.260479424038909 1.71691758425248
0.258553518848052 1.71810018764346
0.254048685580862 1.72081963304669
0.247635153220224 1.72457920777791
0.245802994596187 1.72562922304077
0.243706369166767 1.72681781781464
0.240991351620323 1.72833648180455
0.238339317136526 1.72979769430724
0.234572348119546 1.73183570869946
0.229754898474141 1.73437844768073
0.224813424217682 1.73691323624509
0.222329388098839 1.73815964048555
0.21967969111094 1.73946882243968
0.215905050486995 1.7412978196471
0.212371207833339 1.74297210857507
0.208515746374429 1.74475722321779
0.207184401716728 1.74536365203628
0.20432450176101 1.74664911003655
0.196446198884402 1.75006992643186
0.194354013593602 1.75094905050298
0.191869886626388 1.751977071889
0.190727793319965 1.75244398811784
0.1869884870456 1.75394766051982
0.181695358777285 1.75601118862345
0.180481215178417 1.75647389105712
0.178188483706255 1.75733690922498
0.177471298492739 1.75760400024131
0.175323735674074 1.75839565349509
0.171695808663758 1.75970549054004
0.169416856739874 1.76051075004721
0.164571049992656 1.76217849632278
0.159545559389983 1.76384491974054
0.158263944905442 1.76425971982758
0.152613744126028 1.76603972604609
0.149918146906056 1.76686123000128
0.14787714267733 1.76747146463295
0.143242488556215 1.76881983949233
0.140753366660578 1.76952281556847
0.139206338154817 1.76995233036461
0.137851458196336 1.77032386611707
0.136005591402349 1.77082311527892
0.133744889209451 1.77142374363044
0.130678616358821 1.77221949946617
0.12815765456825 1.77285757105347
0.122022998489883 1.77435007491878
0.115958368006866 1.77574288422359
0.114885899240412 1.77598075049469
0.112115904007635 1.77658349867235
0.108923810995773 1.77725746505981
0.107939665991692 1.77746082879857
0.104046257512206 1.77824507742103
0.103544521190979 1.7783437986907
0.0990344101324936 1.77920738775355
0.092848987832691 1.78032278406832
0.0899536305676908 1.78081782194455
0.0888236891500781 1.78100637508676
0.0854898180233638 1.78154761386139
0.08206935819322 1.782079653357
0.0748746207714848 1.7831227872497
0.073397328757736 1.783324354212
0.0699916013482777 1.78377281892788
0.067225537479588 1.78412049486452
0.0656002363204145 1.7843179020702
0.0631934164489044 1.78460091975271
0.0608074950597189 1.78487055733033
0.0542943028158417 1.78555168511592
0.051109747937762 1.78585566978965
0.047535801363653 1.7861742903267
0.0443589149991516 1.78643761797637
0.0405185439952509 1.78673108365637
0.0391761386118563 1.78682727448868
0.0360662032995812 1.78703745057517
0.0315903301795503 1.787308997646
0.0308678700746774 1.78734941782308
0.0284854204269244 1.78747601233048
0.0242714298568263 1.78767482005112
0.0213477116286865 1.78779396279765
0.0169575310960987 1.78794404227083
0.01447708717304 1.78801357475404
0.0132161256457356 1.78804470435276
0.0096125647992899 1.78811801271411
0.00650571353190023 1.78816261956308
0.00283552335684027 1.78819315061009
-0.00273943276503416 1.7881936276164
-0.00457054705191736 1.78818170831627
-0.00618276196071736 1.78816626908754
-0.0132947767773162 1.78804284576249
-0.0165717943524598 1.7879555782209
-0.0199335739005298 1.78784607901948
-0.021003367100339 1.78780698379915
-0.0237351522979655 1.78769782490716
-0.0281180936880629 1.78749461717003
-0.0290477429974754 1.78744705859022
-0.0326571165446837 1.7872475819328
-0.0346492616054794 1.78712735748842
-0.0389978968273346 1.78683979819582
-0.0402311199822116 1.78675195714691
-0.0496007069941508 1.78599310114454
-0.0524841132293035 1.78572680618677
-0.0553212027772453 1.78544960804139
-0.0588654957816873 1.78508203545796
-0.0603562637800407 1.78492033344403
-0.0644146888255278 1.78445869696389
-0.0659197534919675 1.78427949500447
-0.0674538240659094 1.78409236016289
-0.0718656584392986 1.7835288378362
-0.0756136922169351 1.78302034056891
-0.0786301988547648 1.78259105868254
-0.0802564769078802 1.78235215932252
-0.0855245455387121 1.78154209168454
-0.0874077495534955 1.78123899281082
-0.0886602190968741 1.78103343840667
-0.0911977795963201 1.78060720206304
-0.0954269542180228 1.77986753177211
-0.0993413626898375 1.77914996632474
-0.0995416061844468 1.77911240075887
-0.100853283507746 1.7788642548308
-0.108951121318448 1.7772517920068
-0.110041735276665 1.7770239323151
-0.111175939319351 1.77678424557266
-0.116750281357731 1.77556562421829
-0.122864071844247 1.77415045875826
-0.12647891102238 1.77327444020934
-0.130689966788023 1.77221659371473
-0.131285437285761 1.77206373634183
-0.132422403667367 1.77176961202123
-0.13656997633745 1.7706713122779
-0.138000404804501 1.770283232889
-0.143606296201756 1.76871585820285
-0.146767787752417 1.76779891590316
-0.147573614532014 1.76756135330818
-0.152979576256761 1.76592686433071
-0.154084768503263 1.76558390542091
-0.157052910710938 1.76464790526885
-0.159253258549906 1.76393988623829
-0.164147486314564 1.76232141612889
-0.165090329059706 1.76200265646694
-0.16850771895648 1.76082823983027
-0.170137831595277 1.76025745214181
-0.173817101759081 1.7589437954591
-0.176844099988314 1.75783646247813
-0.180972473881905 1.75628715056947
-0.183577412466037 1.75528613428114
-0.184810975696599 1.75480573203956
-0.190084128299455 1.75270555239547
-0.192543784057731 1.75169987750927
-0.196796955050835 1.74992134476021
-0.200110783558599 1.74850055419169
-0.203683932021942 1.74693382187672
-0.204810205963406 1.74643244947356
-0.208280570477787 1.7448647179159
-0.212656607795495 1.74283824681608
-0.216573682717327 1.74097690361828
-0.218986037470905 1.73980809581369
-0.221982898232209 1.73833202762057
-0.223451496917322 1.73759889742405
-0.225270160651513 1.73668204354305
-0.232288369466046 1.73305009455625
-0.234496029584482 1.73187654597758
-0.23755109373373 1.73022777316246
-0.240831160717386 1.72842536536776
-0.242497978233272 1.72749659040434
-0.252968210951099 1.72146219250115
-0.253403360050933 1.72120385846125
-0.256732481441971 1.71920736738996
-0.259676600870181 1.71741201840104
-0.263267996458284 1.7151839253664
-0.268918173078613 1.71159336311628
-0.272146802881514 1.70949453604962
-0.275588474893633 1.70721924655377
-0.278401933577957 1.70533002087952
-0.279981466956018 1.70425779457944
-0.280877830027131 1.70364560938629
-0.284611926699079 1.70106634879038
-0.286666590876707 1.69962711773985
-0.290692450597511 1.69676577102049
-0.29810467702541 1.69135361069134
-0.30066971012745 1.68943702477279
-0.303090472439347 1.68760755000916
-0.30726072707696 1.68440866411656
-0.307597926087988 1.6841473905191
-0.311774594469202 1.68087861743031
-0.313160592965344 1.67978056949176
-0.317864329075872 1.67600443289579
-0.319168371265903 1.67494395872277
-0.323563776695267 1.67132596919582
-0.328147454471392 1.66748133945968
-0.330124057117862 1.66580082273633
-0.333397375612485 1.66298783786779
-0.336797875229824 1.66002592226554
-0.339194377693053 1.65791423808469
-0.340546388958842 1.65671405306609
-0.34521310178577 1.65252230911186
-0.350694459464897 1.64750165020241
-0.352499157704676 1.64582567586499
-0.353985384680173 1.64443692378159
-0.35814223634478 1.64051180913597
-0.359223974286555 1.63948050617254
-0.36531540343676 1.63359711550146
-0.367260894836664 1.63169092956871
-0.369109529704818 1.62986749498919
-0.375953098380668 1.62301445853461
-0.378667852221371 1.6202512670506
-0.383566842137077 1.61520093325345
-0.38644037554792 1.61220048819191
-0.38772999519188 1.61084477528441
-0.3954162719358 1.60264776141995
-0.397424547776251 1.60047324041255
-0.401191090422878 1.59635850282865
-0.404997422692835 1.59215230639897
-0.406836968506115 1.59010231222315
-0.409905819594668 1.58665756109452
-0.411728510520772 1.58459698380706
-0.415368728085371 1.58044922314265
-0.416952835845181 1.57863081071778
-0.420237563284711 1.57483442755507
-0.424497081506215 1.56985989291084
-0.427449475563714 1.5663780387563
-0.431035558101547 1.56211189018653
-0.431879106071306 1.56110251714342
-0.436511540577878 1.55552000582211
-0.440718416648758 1.55039303741858
-0.443412324810251 1.54708160884983
-0.445972397237869 1.54391438675586
-0.451526253104985 1.53697608731347
-0.452866141572797 1.53528854367205
-0.456660043172183 1.53048180470121
-0.459389547915978 1.52699784453577
-0.461008602540579 1.52492117724273
-0.467588849656788 1.51640475379438
-0.469820679087341 1.51348877434117
-0.471064744898533 1.51185739225678
-0.47448713417751 1.50734770901318
-0.477124871096462 1.50385036427353
-0.480968019398614 1.49872159741805
-0.483636109418173 1.49513813753337
-0.486828304113234 1.49082653327918
-0.492061975276118 1.48370143618287
-0.495680209118113 1.47873561252908
-0.498702656646411 1.47456291775705
-0.500034079775673 1.47271780343902
-0.501938711428076 1.47007097073568
-0.504880085416084 1.46596657864468
-0.509607593411709 1.45932779807814
-0.514809516821748 1.45196440656518
-0.516789406707199 1.44914614921851
-0.517994620620749 1.44742643280458
-0.52314060655108 1.44004880020063
-0.527431630332308 1.43385472500664
-0.528727269435064 1.43197711701894
-0.535309881096923 1.42238652077432
-0.539947062941506 1.41558047198767
-0.541558231303947 1.41320639995322
-0.543586485461281 1.41021104590208
-0.546519328436957 1.40586680261895
-0.548782403989594 1.40250436138545
-0.553129829318896 1.39602055950138
-0.556384431196249 1.39114613944203
-0.560721089769724 1.38462485181896
-0.563936505392071 1.37977091166817
-0.564941471161585 1.37825064934809
-0.570426161109456 1.36992783424846
-0.574158912550927 1.36423940785505
-0.57837640855389 1.35778988832285
-0.579040575623707 1.3567721298865
-0.58449840120994 1.34838792513768
-0.586149652324223 1.34584425162135
-0.588800588406704 1.34175403518534
-0.595066908469379 1.33205477459904
-0.595523326017018 1.33134669630729
-0.597701457831883 1.32796468311851
-0.601690798068961 1.32175836561346
-0.603417384415516 1.3190676440205
-0.606507357106189 1.31424555907002
-0.610443640644868 1.30809098647548
-0.616316084332053 1.29888644567929
-0.617311019683386 1.29732446133133
-0.620414221342888 1.29244827142234
-0.626257527264402 1.28324976543749
-0.629907727216844 1.27749363623398
-0.63262017546025 1.2732118054422
-0.634445379471803 1.27032857933293
-0.636359576487448 1.26730316657886
-0.639935434271213 1.26164741037289
-0.645248451741935 1.25323548834778
-0.647153245524777 1.25021753875454
-0.654348126444396 1.23880991461073
-0.655576640323162 1.23686104995447
-0.656476045298146 1.23543412003829
-0.660851005703859 1.22849165500573
-0.663642332851571 1.22406128333335
-0.667408435058632 1.21808322488612
-0.668169989215793 1.21687436616643
-0.672777403476043 1.2095611122044
-0.675552934758836 1.2051562276437
-0.678757822715839 1.20007098796202
-0.68031647721007 1.19759837591521
-0.687587479202371 1.18607000633893
-0.691545781033078 1.17979946280538
-0.694903567669637 1.17448396899925
-0.699432774682823 1.16732036767962
-0.701310606392317 1.16435265462801
-0.703713712672982 1.16055698901728
-0.710745352686785 1.14946618635439
-0.714348884782684 1.14379237065477
-0.715512962299655 1.14196107339011
-0.720229394311013 1.13454958167406
-0.720898632764761 1.13349904626757
-0.725012063616013 1.12704843902094
-0.728606697552236 1.12142087953964
-0.733199850664163 1.1142437633081
-0.735567545645673 1.1105503646037
-0.735974559229279 1.10991590350711
-0.745725131987374 1.0947575562908
-0.749046304679835 1.08961335800886
-0.749433402450955 1.08901443485991
-0.756115775769575 1.07869773289117
-0.757967547100494 1.07584653549885
-0.759342694349962 1.07373142821219
-0.760212429620955 1.07239468355855
-0.763639167593806 1.06713553199941
-0.764666994165666 1.06556048178413
-0.769439271092625 1.05826225090174
-0.774677292964716 1.05028068089411
-0.778277346400552 1.04481314190902
-0.782987892473119 1.03768206147629
-0.785086471704934 1.03451370550306
-0.786344261718057 1.032617320968
-0.789693227798517 1.02757759963389
-0.79249210253424 1.02337649687774
-0.795930618104023 1.01822901033709
-0.803948323286311 1.00628667490507
-0.806457320247815 1.00256726472582
-0.808119017068477 1.00010866008346
-0.812463904409482 0.99369816722847
-0.81394522265832 0.991518663733028
-0.81722985990252 0.986697003135928
-0.822193998270688 0.979439390457142
-0.826015090862272 0.973877453741924
-0.829197843657884 0.969261211401525
-0.831360775800038 0.966132779793961
-0.834670376009822 0.961359541117731
-0.838569939588251 0.955756942781361
-0.844440862750588 0.947366536379861
-0.846054127649833 0.945070417259538
-0.849352267664612 0.940389096546215
-0.854041006070663 0.933763925154789
-0.858298357364801 0.927779076347177
-0.858530929185332 0.927452984472491
-0.862661477819768 0.921676264000058
-0.866406561335462 0.916462958653886
-0.866859132836868 0.91583453773505
-0.874068920008232 0.905869559531571
-0.876997415659663 0.901846964681979
-0.878663458064905 0.899564978957666
-0.881326324687643 0.895927466510193
-0.885757784599667 0.889900970765182
-0.889205649705834 0.885235514799394
-0.892723875959563 0.880496099978243
-0.895892191416296 0.876246511666498
-0.896843298927381 0.874974239555876
-0.903917871964339 0.86556066577582
-0.909680006475478 0.857958827409042
-0.914029633440349 0.852259603241914
-0.914999325872667 0.850993642325758
-0.916676156605877 0.848808464628174
-0.923650055891308 0.839774521185809
-0.924688010195973 0.838437448050514
-0.931781237743352 0.829352210847734
-0.938844349868166 0.820396220914051
-0.941906101170126 0.816542145117719
-0.946698483081831 0.810543921526984
-0.948872583349906 0.807836619398374
-0.952935370533347 0.802800609118706
-0.953135461457556 0.802553368212138
-0.956756693159267 0.798091498713771
-0.961936433183855 0.791751128154151
-0.965110029478157 0.787890749406671
-0.968388036605223 0.78392278479859
-0.972699454452469 0.778733953954005
-0.973091001217627 0.778264415642425
-0.976285347923686 0.77444431683687
-0.981038523194058 0.768794731804109
-0.985382895719398 0.763667349826507
-0.987376681610414 0.761325816349933
-0.988518337961567 0.759988322792967
-0.995325135453131 0.752063532174357
-0.997861215114292 0.749132628573751
-1.00500883578297 0.740935596221002
-1.01035146032073 0.73486954391475
-1.01571151359099 0.728836002010246
-1.01666592888324 0.727767149794116
-1.02214629058245 0.721661713664078
-1.02342607754009 0.720243806852307
-1.02978403196198 0.713243627286305
-1.032487326905 0.710289395068753
-1.03515610051912 0.707385807974554
-1.03913087114972 0.70308506286299
-1.0421742460985 0.699811264687124
-1.0465281660782 0.695156520764201
-1.0497684974538 0.691714272416161
-1.05055574534217 0.690880792543425
-1.05594293778641 0.685206787558442
-1.06026237602715 0.680694532750876
-1.06455948967827 0.676238276951068
-1.07163285580397 0.668973606132741
-1.07607320597992 0.664457858805531
-1.08013694723068 0.660355178013026
-1.08419970308284 0.656282094134587
-1.08568928934992 0.654795862874985
-1.09148515535369 0.649049369389594
-1.09328480910638 0.647276765444933
-1.09923066726188 0.641459567820663
-1.10129961977007 0.639449480661725
-1.10209738879734 0.638676347220187
-1.10703025533044 0.633919689750325
-1.10952783776481 0.63152695125457
-1.11830946354573 0.623196832730456
-1.12171704826209 0.619998994065445
-1.12557996009027 0.616397058668297
-1.12954408227806 0.612726263680529
-1.13106629283299 0.611323529541851
-1.13633381700945 0.606498601608296
-1.13999436508513 0.603172144837258
-1.14377234474289 0.599761648656738
-1.14583153840994 0.597912409013475
-1.14831322193589 0.59569277530572
-1.15159407614902 0.592773434884127
-1.15198094764811 0.592430320646936
-1.15950329309794 0.585805855075723
-1.16283052165344 0.58290417287586
-1.16471679154362 0.581266843677768
-1.17021339542612 0.576527224208208
-1.17155710967697 0.575375684219919
-1.17932515833614 0.568773032446567
-1.18223192228637 0.566326072838168
-1.18365695331167 0.565131149091781
-1.18913911624105 0.560562844139809
-1.19307097880389 0.55731423408967
-1.20135651098292 0.550543900409129
-1.20351117811838 0.548799891161194
-1.20688261872644 0.546084683744167
-1.2115479621322 0.542354786167115
-1.21320436897584 0.541038106131404
-1.21936354117698 0.536176879074588
-1.2236513845309 0.532824712141095
-1.22855337118853 0.529024409335387
-1.23065063588906 0.527408847865627
-1.23119992476991 0.526986742110375
-1.23645774816664 0.522967682843579
-1.24075620576884 0.519710531867338
-1.2449608240134 0.516549161934616
-1.24910060331646 0.51346021117036
-1.25182621450682 0.511439199717289
-1.25795632969818 0.506930464716629
-1.260802553793 0.504854195204265
-1.26687747991 0.500458693137776
-1.2718697187768 0.49688301532592
-1.27542426406689 0.494356949245025
-1.28309078352262 0.488964390440398
-1.28557388998069 0.487233984365824
-1.28658854546521 0.486529164115387
-1.29070406099766 0.483683770294792
-1.29214182926721 0.482694773129741
-1.29668289892039 0.479588176055337
-1.30116183685486 0.476549317444893
-1.30285607434445 0.475406304936294
-1.31026955261709 0.470446367319528
-1.31527912000336 0.467132708044078
-1.31833511856307 0.465126157491852
-1.32124990910676 0.463222764021331
-1.32474656140993 0.460952777351763
-1.32740682288961 0.459235478174493
-1.33132815263452 0.456719318287336
-1.33842853729032 0.452208998610122
-1.34249160663258 0.449654289490549
-1.3453786512483 0.447850526549895
-1.34964786813278 0.4452006044724
-1.35279008467431 0.443263386599176
-1.35618369549894 0.441183637222201
-1.36666422540257 0.434841492346166
-1.3745818255748 0.430130049734278
-1.37622154605012 0.429162790351133
-1.37778277163567 0.428244516531401
-1.38165090270897 0.42598059768508
-1.38981404393186 0.421254919593507
-1.39154637634119 0.420261059489509
-1.39612488117189 0.417649333031115
-1.3988234561811 0.416120124973967
-1.40476769595978 0.412778000620996
-1.40841129257506 0.410747150642149
-1.41377394730946 0.407782434466814
-1.41818868182881 0.405363290550869
-1.41988041290732 0.404441382999175
-1.42781291205971 0.400155993531261
-1.43072735127084 0.39859688611044
-1.43247779978306 0.397664402458976
-1.43756322424937 0.394971985864931
-1.44570919417983 0.390710296638437
-1.44703260657505 0.390023816300354
-1.4525104193317 0.387199680883474
-1.46160036940318 0.382574165237252
-1.46360600705373 0.381563694613017
-1.46429676046322 0.381216522777366
-1.46882355350879 0.378951964613984
-1.47188916946709 0.377428760106558
-1.47727183080837 0.374774413720338
-1.4838492696527 0.371565345802935
-1.48735315269559 0.369871146884286
-1.49283191738665 0.367243160327599
-1.49763003903711 0.364962608396113
-1.50173687430406 0.363026013793703
-1.51282557649595 0.357867035327006
-1.51488568087248 0.356919692027121
-1.51656164675872 0.356151538552195
-1.52583277784683 0.351943111327284
-1.52832356817207 0.350824157032736
-1.5327101137924 0.34886546109961
-1.53403574095065 0.348276507897492
-1.53606632739873 0.347377012916326
-1.54072989310048 0.345323295094266
-1.54723629546202 0.342485990724015
-1.54968322887502 0.341427283139067
-1.56594799356611 0.334504048630383
-1.56857038620551 0.333406088364157
-1.57310547480505 0.331519099774265
-1.57529230279794 0.330614496337471
-1.58053920625455 0.328458025831724
-1.58851929907062 0.32521561172524
-1.59154301395573 0.323998694599323
-1.60096586128972 0.320246918361585
-1.60528927883579 0.318545817057796
-1.60713193063433 0.317824642901837
-1.61217635392141 0.315862015411243
-1.61659612607277 0.314156340413299
-1.62932736686879 0.309314683694308
-1.63108159348703 0.30865577858247
-1.63837156663371 0.305938611438576
-1.64269427632992 0.30434328112798
-1.64731303130958 0.302651596481988
-1.65829890188302 0.29868070701194
-1.66001804467213 0.298065969130587
-1.66216306781975 0.297301442818044
-1.6733372402082 0.293363185012421
-1.67447917441902 0.292964875504102
-1.6820111363048 0.290356760517183
-1.68291268618419 0.290046781063154
-1.69395854082514 0.286286625108966
-1.69675133386892 0.285346862446508
-1.70524503583646 0.282515500419338
-1.7146367982932 0.279430961863305
-1.72280946322702 0.276785596623477
-1.72421997284386 0.276332642138853
-1.73351673371864 0.273373406918488
-1.7375063148386 0.272117314027492
-1.74036171973154 0.271223350972749
-1.75154774781597 0.267761288683928
-1.75589301252637 0.266433424090726
-1.76458502827092 0.263805309084888
-1.77415954181005 0.26095303219683
-1.78597386806307 0.257493934858163
-1.79274890731705 0.255539838817814
-1.79874531645582 0.253828000625627
-1.80555595115019 0.251903597120002
-1.80812969438357 0.251181812152006
-1.81407342891821 0.249526245670041
-1.82259113379175 0.247180923787644
-1.82546090918035 0.24639787407562
-1.83860897875849 0.242855513577433
-1.84959666368428 0.239951163703994
-1.85668377981196 0.238104323199241
-1.8660763544405 0.235688127858956
-1.86935703081976 0.234852522677217
-1.87121100963429 0.234382194703558
-1.88339616614678 0.231324577473498
-1.89335796259252 0.228867508747111
-1.89538137238491 0.228373050504926
-1.91976508800402 0.22253410015083
-1.93503356291555 0.218987437219288
-1.95043106320378 0.215493265346796
-1.96101917050939 0.213137293759606
-1.98492024934575 0.20795487839935
-1.99788786081072 0.205219596104724
};
\addlegendentry{Th. (k = 200) }
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Overlap/Overlap_sqrtWishartX_YZGauss.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\lambda_i$},
xmin=0.909414378238404, xmax=3.0931489915857,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$N \big(  \bu_k^\intercal \bx_i \big)^2$},
ymin=0.12591522573224, ymax=1.99658071854347,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
2.99388832734264 1.21597893444712
2.93503109321472 1.29126988105813
2.88615363411082 1.28068128644654
2.8400862325807 1.48920732996225
2.80701761365224 1.44863961700345
2.77770502805843 1.42837663479826
2.75035133360299 1.54554866516409
2.72387630283057 1.62091385832526
2.69762483677595 1.5544511356393
2.67054923109312 1.68697684705543
2.64584367720793 1.73883085670768
2.62327077773792 1.85932746067917
2.59861362302849 1.6333862077403
2.57569866780407 1.66357058747748
2.55415918712981 1.56594822400938
2.53276962040617 1.69031924274142
2.51114180529015 1.70510770041856
2.49037234998573 1.67539070064852
2.47138031158132 1.67840635413676
2.45121979728985 1.85133463106473
2.42736289834029 1.77706168921889
2.40960226533797 1.71927314854508
2.38959028681839 1.76646767759057
2.37048551781494 1.65051968685681
2.35150253901731 1.83667097722573
2.33639013020942 1.50189627183801
2.31734556902823 1.60958359388645
2.29659512274955 1.73176660003161
2.27747076407467 1.67897590404455
2.26239357753664 1.58908838817205
2.24279310918659 1.51216852377232
2.22546532160531 1.51265776048096
2.20823789625785 1.54700297157905
2.19303941185191 1.40222435617803
2.17378923058907 1.41965322460311
2.15925931450989 1.47134273218779
2.14153825841665 1.38961993908845
2.12150087950099 1.49580421203433
2.10753862926943 1.32123257958206
2.09113080190431 1.40989275565925
2.07318617213844 1.34375722107469
2.05676902142351 1.17626399962538
2.0431114983876 1.18818285433347
2.02476624593934 1.22818505838395
2.01097958059623 1.22245275869369
1.99183768934104 1.17773782344967
1.97577535101122 1.06458779343538
1.96034073909641 1.01272363255191
1.94606814025061 1.1366679922421
1.92966540708988 1.05724298510564
1.91331425364274 1.06568766597196
1.89547943472929 0.973196209674271
1.88162150490484 0.973895298379227
1.8664649635894 0.946727819885331
1.84959947494652 0.970916033009496
1.83678483730405 0.82450166059839
1.81748006500308 0.804194449106775
1.80289093764706 0.772666835123636
1.78577658539536 0.80659035108717
1.77086070124736 0.775963727723466
1.75568155145726 0.729581358024615
1.73984123196582 0.692797844998009
1.72493646540024 0.641744004714367
1.70804666423064 0.706041091066947
1.69072590663231 0.690222534309111
1.6763859493962 0.618068614641819
1.66029224762913 0.608092423138076
1.64378362533549 0.652142081188986
1.62988285037303 0.58294088154813
1.61256644354969 0.63672347453687
1.5948792610817 0.567611911680389
1.58211096292604 0.550431338010929
1.56274057114177 0.518896292912274
1.54996565974228 0.523376301134397
1.53506551369223 0.516207342358068
1.51824874308934 0.49017223729549
1.50118795746645 0.498756956072705
1.48667939306507 0.45893789131051
1.46978746142505 0.446997346786706
1.45276653821281 0.450298706310891
1.43677638584354 0.396713055719729
1.41934407128333 0.426968219852388
1.40237450119882 0.399746336525716
1.38183116569462 0.38281421998958
1.36361042426398 0.342869615737596
1.3500396874544 0.360863362760409
1.33412979637001 0.34339948842035
1.31626887616816 0.334605259456674
1.29728579289366 0.307609012705941
1.27876751929449 0.329328060368145
1.26016777082669 0.315844117569408
1.2385170520592 0.275088817312544
1.21956610692673 0.271148272830312
1.20052986731341 0.287879295884722
1.18115934703321 0.268999991186469
1.16010076940132 0.273453050657954
1.13565058427339 0.25069796279512
1.11362333287568 0.245026952823309
1.08441587143457 0.226140774046984
1.04865385099839 0.211329852982792
};
% \addlegendentry{Sim. (k = 800) }
\addplot [semithick, blue]
table {%
2.99388832734264 1.20683369400396
2.9914320858794 1.21027296515124
2.97724992030977 1.23024941106271
2.97711931513406 1.23043428327856
2.97018812470911 1.24026809658645
2.96093833134018 1.2534582017322
2.95302541229914 1.26479875952286
2.94533275890738 1.2758702813549
2.94207419950211 1.28057312278932
2.93777917819016 1.28678299635239
2.93503109321472 1.290762662947
2.9242071800771 1.30648232009105
2.91649130678303 1.31772741251125
2.91511512452742 1.3197361132941
2.91109014302412 1.3256159115132
2.90518520729803 1.33425403394942
2.90348375475987 1.33674543703657
2.89451096244893 1.34989923271715
2.88988963379822 1.35668216123977
2.88828033770791 1.35904523437927
2.88615363411082 1.36216876316049
2.87831041891407 1.37369341783416
2.8753742786651 1.37800903024449
2.86774083334904 1.38922925771283
2.86327725067771 1.39578878692557
2.85953787890046 1.40128223590014
2.85719480410159 1.40472324829537
2.8503324336735 1.41479431723353
2.84682737466984 1.41993325183805
2.8431673184507 1.42529497910959
2.8400862325807 1.42980453203882
2.83732545896847 1.43384178307538
2.8329015634082 1.44030347176298
2.83017264607951 1.44428425151767
2.82470231376676 1.45225076900248
2.82076282528198 1.45797579663505
2.81902024168008 1.4605046768944
2.81787492942921 1.46216554991101
2.81157208711121 1.47128698627717
2.80979927469164 1.47384656092622
2.80701761365224 1.47785700015328
2.80045690529754 1.48728639614707
2.79923269966454 1.4890410306778
2.79826031034605 1.49043359978404
2.79445531983369 1.4958727477888
2.7927073891501 1.49836584508856
2.79078045280904 1.50111007412381
2.78729306155034 1.50606505628835
2.78597036449789 1.50794036249543
2.78363507250327 1.5112457404204
2.77770502805843 1.51960575520388
2.77630659183025 1.52156995477679
2.77130505259544 1.52857102992568
2.76987016124551 1.53057244153907
2.76594767427681 1.53602670512756
2.76373914086389 1.53908649274585
2.76270532428729 1.54051593308342
2.75560946438622 1.55027632511595
2.75512496663586 1.55093941027268
2.7521705240678 1.55497327271839
2.75035133360299 1.55744876150555
2.74847085146286 1.56000081128669
2.74639629491665 1.56280801851147
2.74284203583035 1.56759694507481
2.7410991355298 1.56993557604226
2.73699504450249 1.57541646054796
2.73494439670519 1.57814102322365
2.73214683459686 1.58184249069993
2.72895222263481 1.58604693305006
2.72687032295017 1.58877379112602
2.72387630283057 1.5926767260635
2.72080518367415 1.59665682472676
2.71979063767671 1.59796635583678
2.71416583147511 1.60517760937403
2.71259822707564 1.60717222825009
2.71017552545206 1.61024157758149
2.70713103086253 1.61407537508517
2.70467250505748 1.61715195766006
2.70176232012495 1.62077094708931
2.69982127549622 1.62317076451189
2.69762483677595 1.62587260750887
2.69668701899829 1.62702172306589
2.69198434466114 1.63274261940703
2.6907000784991 1.63429278042774
2.68864894791641 1.63675754392732
2.68592498060065 1.64000956126513
2.68253612458885 1.64402086398486
2.67834415539798 1.64892866645423
2.67419370494985 1.65372738392597
2.67244319937885 1.65573287558196
2.67054923109312 1.65789021280287
2.66573866636527 1.66331022854643
2.66552503005379 1.66354892300518
2.66306468189983 1.66628536603391
2.65848090022537 1.67132136618456
2.6573885952545 1.67250930915706
2.65460419865511 1.67551604699647
2.65271195159036 1.67754161951589
2.64955333056461 1.68089028148509
2.64636134574976 1.68423238240822
2.64584367720793 1.68477037489034
2.6404757069623 1.69028186601153
2.6394714550618 1.69129918738262
2.63762661035176 1.69315656209252
2.6356741629817 1.69510594684939
2.63399115715022 1.69677271771496
2.63214169528699 1.69858969030873
2.63114073354095 1.69956662329312
2.62734234473575 1.70323220453309
2.62445226252905 1.70597655513089
2.62327077773792 1.70708720589832
2.62056777478329 1.70960332291167
2.61578615720655 1.71396857447785
2.61431681668207 1.71528766236597
2.6118202404282 1.71750458307419
2.60950849368922 1.71952978137878
2.60823164698073 1.72063688352663
2.6058427303149 1.72268609932649
2.6038867027604 1.72434234871209
2.60056100625619 1.72711316719344
2.59861362302849 1.72870896259852
2.59555133349946 1.73117807859432
2.59333874330329 1.7329311367799
2.59205918205803 1.73393299739572
2.58973668866015 1.73572890793461
2.5878991661349 1.73712907219835
2.58574400095544 1.7387477525826
2.58492192107555 1.7393584621265
2.58200951914463 1.74149191666591
2.57694464197012 1.74508908180863
2.57569866780407 1.74595175343968
2.57430024645331 1.74690942242171
2.57037510655767 1.74953737824447
2.57006937088302 1.74973833275264
2.56635012711933 1.75213925190538
2.56532953756863 1.75278389449938
2.56269111948191 1.7544218828718
2.56002956265254 1.75603226934113
2.55871137266586 1.75681413361887
2.55611351584452 1.7583243432937
2.55415918712981 1.75943347712495
2.55228108582242 1.76047739116106
2.55100749094783 1.76117299442597
2.54770876261221 1.76292815619045
2.54636683998795 1.76362284701165
2.54518427983428 1.76422573351568
2.54200721014825 1.76580206125857
2.54110159733803 1.76623975288282
2.53924806782802 1.7671194065526
2.53542607546872 1.76886427310552
2.53276962040617 1.7700219282986
2.53171444579435 1.77046914665078
2.53027152440884 1.77106904731114
2.52719367485771 1.77230348333988
2.52339368886594 1.77374213238734
2.5220089109239 1.774242794688
2.51983531955742 1.77500308904483
2.51716659228157 1.77589368526331
2.51485540445044 1.77662658241828
2.51240547058439 1.7773643899589
2.51114180529015 1.7777291626786
2.50840525338229 1.77848213386019
2.50682299646509 1.77889434231628
2.5048428238672 1.77938622464528
2.50236157495952 1.77996479914648
2.50163140747303 1.78012703355006
2.50022308837934 1.78042961207113
2.49833328398646 1.78081420790864
2.4967084048921 1.78112520264867
2.49435905009678 1.78154257904746
2.49037234998573 1.78216317263777
2.48883839887485 1.78237245859783
2.4851803399994 1.78280512246505
2.48443737997269 1.78288153270673
2.48260301090059 1.78305357055313
2.48147411560479 1.78314766864036
2.47877214874344 1.78333637137482
2.4759407381844 1.78347870652709
2.4745172269639 1.78352879395323
2.47240029856612 1.78357665356557
2.47138031158132 1.78358833009625
2.46873046202945 1.78358400699051
2.46767326792713 1.78356829571748
2.46392380523655 1.78344812412986
2.46226885897604 1.78336304528966
2.46098430399443 1.78328346079801
2.45862814895645 1.78310667361721
2.45657508285002 1.78292007386416
2.45579773636774 1.78284150185166
2.45397512183424 1.78264020433529
2.45121979728985 1.78229040908443
2.44859771628124 1.78190662972438
2.44599705468081 1.78147690232223
2.44405033953658 1.78112321616634
2.44280635813776 1.78088284261463
2.44102248324218 1.78051859328758
2.43709338564166 1.77963501941265
2.43663710187682 1.77952516182097
2.43420102986095 1.77891310886309
2.42920096475713 1.77752213783545
2.42736289834029 1.77696526724931
2.42609944230528 1.77656829029547
2.42532291115816 1.77631856822273
2.42239039134177 1.77533613334319
2.42056318066329 1.77469252192649
2.41882474340245 1.77405776350753
2.41759055360768 1.77359386128316
2.41550446184596 1.7727847303801
2.4118685800566 1.77129940866324
2.41107567505421 1.77096283397532
2.40960226533797 1.77032537135633
2.40747257409916 1.76937636118033
2.40502125952133 1.76824367621146
2.40274322352563 1.76715239886804
2.40050395655144 1.76604345620942
2.39800324445233 1.76476265318181
2.39693793925114 1.76420346747261
2.39342064142189 1.76229978950211
2.3920562101784 1.76153762771677
2.39014674999267 1.76044883560895
2.38959028681839 1.76012667270419
2.38882848688878 1.75968207610251
2.38652630627266 1.75831355894484
2.38377865781833 1.75663129810473
2.38191580300609 1.75546054630761
2.38121354352686 1.75501287360758
2.37933317201212 1.75379717198419
2.37696928442337 1.75223379634784
2.37571890730485 1.75139109205364
2.37498509853637 1.75089146767184
2.37048551781494 1.7477461788932
2.36959223244692 1.74710509686593
2.36914421551836 1.74678149774194
2.36655213206989 1.74488214391904
2.36513314773779 1.74382284572245
2.36310955783649 1.74228836880369
2.35842422773068 1.73862849384241
2.35747131247639 1.73786593107912
2.35580225465429 1.73651551807162
2.35404117427847 1.73507033002605
2.35150253901731 1.73295048531846
2.35057607610764 1.73216613888564
2.34852009930817 1.7304051460038
2.34627119008467 1.72844681763502
2.34570248588742 1.72794630373197
2.34423487232133 1.72664482545195
2.34161778147734 1.72428892192782
2.33982960281536 1.72265347757211
2.33819848863398 1.72114355307031
2.33735370844263 1.72035476318855
2.33639013020942 1.71944941976608
2.33266031595306 1.71588872619312
2.33066055530784 1.71394300164897
2.32931369801485 1.71261821228974
2.32616239625515 1.70947374972208
2.32450273737536 1.70779260113473
2.32357212170283 1.70684240037068
2.32138067562942 1.70458354339137
2.32028678246272 1.70344486227685
2.31865026460548 1.70172755585926
2.31734556902823 1.70034666213909
2.31368553602658 1.69641740927224
2.31155646362874 1.69409438074403
2.31028843577524 1.69269787974806
2.3082747117448 1.69046036656867
2.30466731519699 1.68639188125047
2.3020944074036 1.68344333706785
2.30151178927799 1.68277029205356
2.29996752076987 1.68097680546794
2.29866689323916 1.67945557994946
2.29659512274955 1.67701233290824
2.29489220140252 1.6749857040304
2.29386044766462 1.67374980966519
2.29147593822159 1.67087051145361
2.2906257418718 1.66983617654652
2.28860327221502 1.66735946878695
2.28785028497045 1.66643156194094
2.28556961751332 1.66360201155232
2.28383851843916 1.66143525910284
2.28296642834738 1.66033751462223
2.27747076407467 1.65332559375409
2.27602773452697 1.65145775638531
2.27553751534862 1.65082072502385
2.27464440786003 1.64965690336785
2.27271288860641 1.64712565530346
2.2704296120101 1.64410847054159
2.26675175213797 1.63919224459054
2.26535178056055 1.63730287039564
2.26362181247211 1.6349545567953
2.26319428158535 1.63437191182977
2.26239357753664 1.6332782594948
2.26018837509338 1.63024988534739
2.2593149256757 1.62904379010269
2.25630477992184 1.62485884935825
2.25454258945146 1.62238866810538
2.25356211207051 1.62100785492999
2.25107890484442 1.61749040952363
2.24902305429356 1.61455646614057
2.24846437820923 1.61375577959366
2.24598633673295 1.61018698117166
2.24279310918659 1.6055470099089
2.24194559543414 1.6043078198436
2.24058544076495 1.60231239153676
2.23857795625269 1.59935236621707
2.23827256004738 1.59890051243889
2.23465931748788 1.59352378670101
2.23301414131071 1.59105710967614
2.23185356555905 1.5893101163552
2.22989841334706 1.5863542811351
2.22782935050439 1.58320894599229
2.22546532160531 1.57959373358101
2.2239139381468 1.57720897107954
2.22332374933809 1.57629920766703
2.22028639654086 1.5715953418769
2.21846162947438 1.5687519839746
2.21744555613522 1.56716314932585
2.21596401330319 1.56483936684078
2.2122169721685 1.55892514386919
2.2104619177326 1.55613705019965
2.20940917938732 1.5544592448302
2.20823789625785 1.55258777888794
2.20634616722636 1.54955477268897
2.20478452927369 1.5470414113341
2.2037195907085 1.54532253760378
2.20126977216247 1.54135342785526
2.19975872315916 1.53889501105449
2.19853115045211 1.53689210572841
2.19668240362878 1.53386617415774
2.19488884221225 1.53091976853709
2.19331382536238 1.5283237292381
2.19303941185191 1.5278706043905
2.18976516444632 1.52244549714218
2.18906275951446 1.52127728155317
2.18684957764619 1.51758640137984
2.18416640696337 1.51309169897197
2.18298376546653 1.51110374972131
2.18064808709655 1.50716551553929
2.17989905024948 1.50589918948036
2.17868840362904 1.50384905654368
2.17824968856887 1.50310509612197
2.17378923058907 1.49551059001257
2.17328076655163 1.49464138554706
2.17260856643519 1.49349120521329
2.17145669118425 1.49151744583085
2.170632637118 1.49010324524916
2.16896750388494 1.48724016931825
2.16656746376945 1.48310082953621
2.16584986989446 1.48186034374401
2.16090537451897 1.47327814992182
2.16050226463167 1.47257584654136
2.15925931450989 1.47040792930555
2.15671346089853 1.46595622339373
2.1551133674587 1.46315065858056
2.1533780307715 1.46010144982182
2.15277610575416 1.45904223063912
2.15099662284386 1.4559062132869
2.14900661753137 1.45239113333389
2.14693656260431 1.44872583293259
2.14558955965203 1.44633605930783
2.14354729085957 1.44270582613669
2.14153825841665 1.4391266669965
2.14065551595536 1.43755157184372
2.13983866995814 1.43609274018026
2.13873331916176 1.4341166670696
2.13463450922182 1.42676960877257
2.1320313695975 1.42208813319057
2.1307832611442 1.41983945328698
2.12910819365479 1.41681747800913
2.1260617403927 1.41130982069893
2.1226235623761 1.40507673670393
2.12150087950099 1.40303761583209
2.12058768658644 1.40137764781395
2.11939106588135 1.39920068409709
2.11868267801883 1.39791099985848
2.11609898172493 1.39320135084256
2.11270672413013 1.38700453247936
2.11200993576394 1.38572987532905
2.11153807567554 1.384866348436
2.11010564529008 1.3822432849518
2.10959606218721 1.38130954917146
2.10753862926943 1.37753654669254
2.10596022462256 1.37463876853747
2.10447615600592 1.37191170400761
2.10398145028693 1.37100213213484
2.09939342557693 1.36255469527103
2.0977262595182 1.35948008411177
2.09733301506065 1.35875448531763
2.09559471200338 1.35554538916041
2.09389655700763 1.35240789301582
2.09328312664588 1.35127393329914
2.09113080190431 1.3472928555239
2.08885430711061 1.34307824161321
2.08729272925517 1.34018502701411
2.08632326326126 1.33838800097634
2.08320635820259 1.33260628176173
2.08089846874753 1.32832145003583
2.07954300957066 1.32580351030403
2.07650636280098 1.32015911377223
2.07601585578056 1.31924696208243
2.07442448201646 1.31628688605415
2.07318617213844 1.31398279001223
2.07253887064472 1.31277812468016
2.07063996472675 1.30924323892604
2.06998772122046 1.30802876623031
2.06598301477692 1.30056910758057
2.06522122946165 1.29914960706882
2.06217010751329 1.29346286030252
2.0605863461378 1.29051030052332
2.05943740588818 1.28836811822238
2.0580244807067 1.28573350249406
2.05676902142351 1.28339232631029
2.05628801078705 1.28249530266856
2.054067431334 1.27835401460248
2.05347275063037 1.27724492386268
2.05162289787247 1.27379488070955
2.0497279914482 1.27026085273786
2.04832759677581 1.26764919521116
2.04726339051333 1.26566460063634
2.04581931444477 1.2629717694384
2.04376906960226 1.25914901582958
2.0431114983876 1.2579230789503
2.04057449796984 1.25319395086918
2.03994844798836 1.25202714864774
2.03761187824175 1.24767314935076
2.03524982844753 1.24327310235385
2.03371777544931 1.24042005542666
2.03234528351999 1.23786479237542
2.0294340840458 1.23244702409123
2.02872545782197 1.23112875467395
2.02717232880003 1.22824016329408
2.02476624593934 1.22376727834448
2.02315251487106 1.2207688774613
2.02271491427351 1.21995601106722
2.01995149200966 1.21482508244193
2.01902496807508 1.21310569397838
2.01803060448971 1.21126094774257
2.01601628070819 1.20752572728108
2.01540843381924 1.2063990560278
2.01436865419817 1.20447230717189
2.01232934766162 1.20069539610327
2.01097958059623 1.19819705656326
2.00671439116848 1.19031077551055
2.0047549465329 1.18669225671008
2.00416358881565 1.18560077018388
2.0023526822475 1.182260036714
2.00127160963416 1.18026694514649
1.99800048214838 1.1742421357246
1.9964673109919 1.17142148228803
1.99553832437987 1.16971339031408
1.99351547275593 1.16599675380264
1.99183768934104 1.16291699483534
1.99042524260052 1.16032636158882
1.98959065555361 1.15879651308779
1.98669627892407 1.1534962796674
1.98598711204445 1.15219892816808
1.98379267360853 1.14818770616564
1.98194460531506 1.14481354610324
1.98025726875462 1.14173605621571
1.97738341831367 1.13650174020498
1.97709209748443 1.13597165753774
1.97577535101122 1.13357693423408
1.9734514247004 1.12935537642695
1.9722829913384 1.12723524127256
1.97148182944019 1.12578246449744
1.97106760946701 1.12503164627403
1.97059889080167 1.12418229317784
1.96771318339442 1.11895909082351
1.96727777647762 1.11817188736293
1.96628461761967 1.11637717269648
1.96138473985855 1.10754113986742
1.96034073909641 1.10566251388337
1.95856206111293 1.10246521105979
1.95716807014059 1.09996238394551
1.95628192607608 1.09837273806807
1.95537670165344 1.09674997469726
1.95423885959449 1.09471180992461
1.95126621193799 1.0893955764725
1.94975651453 1.08670044992987
1.94799555472514 1.0835609050047
1.94676835180622 1.08137563549586
1.94606814025061 1.08012976253776
1.94465275895373 1.07761360921489
1.94306308214568 1.07479115689221
1.94057861043989 1.07038761612248
1.93920716700436 1.06796085509578
1.93757962560839 1.06508468189232
1.93483216708871 1.06023874669124
1.93252379969934 1.05617646263742
1.93196047995921 1.05518641464508
1.93155654778156 1.05447680675446
1.92966540708988 1.05115803584979
1.92774137621673 1.04778749322903
1.9255792006311 1.04400699763269
1.92307564730549 1.03963928093408
1.9225294541456 1.03868777880743
1.92103970799033 1.03609509904284
1.91998735794176 1.03426590142192
1.91888877839968 1.03235835486434
1.9171262997029 1.02930233905157
1.91564861896323 1.0267442609215
1.91331425364274 1.02271085378533
1.91116852060721 1.01901177810722
1.90958679021799 1.01629019712931
1.90670066556527 1.01133569979459
1.90510458396989 1.0086021830571
1.90281935436486 1.00469642317936
1.90229956330489 1.00380935713372
1.90113997459921 1.00183220312407
1.89962578217934 0.999254145843251
1.89802648726832 0.996535782933527
1.89547943472929 0.99221628926416
1.894224008217 0.990091692873161
1.89284522831607 0.987761750889726
1.89174409865538 0.985903571725146
1.89010176371197 0.983136361988753
1.88901733211144 0.981311986896394
1.88630647950215 0.976761260444114
1.88442592212036 0.973612652475206
1.88385432267199 0.972656979825034
1.88260334685839 0.970567648740197
1.88162150490484 0.968929944455766
1.87835322866886 0.963492049793481
1.8761643493774 0.959861831156583
1.87494594496226 0.957845228732735
1.87341450994582 0.955314700491521
1.87207048411746 0.953097691182661
1.87049864304706 0.950509471298368
1.86936437249223 0.948644837571544
1.86767116292392 0.945866173645787
1.86758240948955 0.945720682992337
1.8664649635894 0.9438902507569
1.86341090072922 0.938900446894032
1.862756679964 0.937834030486301
1.86096892735214 0.934924348078698
1.85851935676414 0.930948140008076
1.85780645478975 0.929793254193213
1.85668740762275 0.927982533395725
1.8548168295105 0.924961540208667
1.85262818280283 0.921436066293728
1.85074036085412 0.918403160575475
1.84959947494652 0.916573857865577
1.84836854043855 0.914603222350729
1.84807761179469 0.914137930489045
1.84715661519274 0.912666119984731
1.8452377040406 0.90960530139547
1.84431782201394 0.908140762650504
1.84014638618558 0.901521871671786
1.83884709960696 0.899467800914159
1.83776631500513 0.897761898583313
1.83730886852973 0.89704061732753
1.83678483730405 0.896214896074126
1.83433954437073 0.892369570117466
1.83235463894564 0.889257625446018
1.83112992009403 0.887341718559518
1.82958511154445 0.884929669773933
1.82732254616365 0.881406193661194
1.82424995893259 0.876638966441521
1.82334507211977 0.875238895808277
1.82296028395386 0.874644076538821
1.81875359037224 0.868162185453629
1.81748006500308 0.866207462430916
1.81626281140998 0.864342415235547
1.81497981035999 0.86238013197219
1.81322607146442 0.859703698936932
1.81107169911673 0.85642506108393
1.80936360319814 0.853832821540288
1.80849678795768 0.852519775393449
1.8068596577743 0.850044364848765
1.80516593893245 0.847489594470611
1.80364056104039 0.845194152884571
1.80289093764706 0.84406797313973
1.80164485548718 0.842198692737896
1.79857728642802 0.837611563409974
1.79608293825007 0.833896947506233
1.79520543646466 0.832593436056016
1.79389542651982 0.830650617586176
1.79294234514981 0.829239535506772
1.79053910532782 0.825690374402933
1.78877723148351 0.823096546070011
1.78733017268014 0.820971348342801
1.78577658539536 0.818694883412179
1.78498809455426 0.817541565686062
1.78360474969199 0.815521505032267
1.78246710553 0.813863427931745
1.77878702285205 0.808519589814721
1.77838530144965 0.807938079298354
1.77532021233482 0.803513073297912
1.7751363047469 0.803248236448742
1.77501705493191 0.803076550631461
1.77249207230919 0.799448747328546
1.77086070124736 0.797112424205869
1.76967942998474 0.795424410298143
1.76905700827812 0.7945362358592
1.76599763155332 0.7901831965191
1.76423936558689 0.787690911662787
1.76374630071493 0.786993249000583
1.76297757786034 0.785906628031882
1.76109682349 0.78325367572715
1.75864162875098 0.77980233086276
1.7560273569776 0.776142181969765
1.75568155145726 0.775659176212729
1.75453742513248 0.774063016942877
1.7542791965453 0.773703169571814
1.75219016471547 0.770797536891214
1.75006288579237 0.767848729457369
1.74887486024157 0.766206303868119
1.74708121618098 0.763732594654237
1.74511013634716 0.761022461264054
1.74485885301577 0.760677583104023
1.74254886037483 0.757513797575559
1.73984123196582 0.753820565346039
1.73961225008788 0.75350898175409
1.73663543348031 0.749468962467734
1.73355545848857 0.745309724678854
1.73334474436297 0.745025945684532
1.73241994740179 0.743781645243895
1.73036754990697 0.741026973503642
1.72909801497631 0.739327728302749
1.72771679324123 0.737483061947228
1.72655257115118 0.735931497742592
1.72493646540024 0.733782694992416
1.72231969181886 0.73031567589628
1.72153731957959 0.729282042746186
1.71938862799507 0.726450270135572
1.71691856558521 0.723207589281085
1.71546244118022 0.721302321275873
1.71437063996254 0.719876826138939
1.71230549858662 0.717187700779424
1.71054017260337 0.714896439396904
1.70935069200813 0.713356455867583
1.70804666423064 0.711671752408277
1.7072764969439 0.710678513680547
1.70315418699419 0.705384386140948
1.7021503684472 0.704100869292273
1.70100295376742 0.70263645204037
1.69981222520392 0.701119804926806
1.69828030466982 0.699173143288538
1.69607512983453 0.696379967833053
1.69444921126435 0.694327308929578
1.69267630073349 0.692095651982284
1.69072590663231 0.689648499098161
1.69037370197718 0.689207471843679
1.68903730928595 0.687536507980495
1.68609492193104 0.683871158268862
1.68575423064712 0.683447970677039
1.68388954553992 0.68113621955009
1.68140513105185 0.678067850154339
1.68067030625778 0.67716286352255
1.67974240055248 0.676021750324209
1.67871534827798 0.67476087548296
1.6763859493962 0.671909581820466
1.6738118240419 0.668772310213205
1.67307298866732 0.667874467440685
1.67107000753084 0.66544630708662
1.66803821400563 0.661787287154143
1.66683711984383 0.660343140045034
1.66619543851002 0.659572870084753
1.66534949692086 0.658558749205564
1.66486956316879 0.657984079193283
1.66203031153045 0.65459440365108
1.66029224762913 0.652527847332193
1.6594303549212 0.651505434504811
1.65819488338628 0.650042611998976
1.65407605098597 0.645189148719633
1.6520342291918 0.642796415715239
1.65196238029736 0.642712378566727
1.65077045304305 0.641319839504994
1.64765475820369 0.63769383400338
1.64676000725964 0.636656294286797
1.64506708011159 0.634697782546298
1.64378362533549 0.63321697006629
1.64263501700478 0.631894652453654
1.64103716194811 0.630059716082657
1.63950603351863 0.628306387838796
1.63783155554522 0.626394477884903
1.63692949086105 0.625366913855126
1.63592292335037 0.624222296368223
1.63467656250438 0.622807900719252
1.63309371406998 0.621016274696873
1.63057696187677 0.618178191977011
1.62988285037303 0.617397750378005
1.62737158250238 0.614582402801658
1.62638263595993 0.613477254450233
1.62292380447178 0.60962772457923
1.62188133093104 0.608472280094403
1.61961538965284 0.605968404433285
1.61827379536674 0.604490847777489
1.61743489646142 0.603568784482473
1.61484675837617 0.600733037866379
1.6129700873108 0.598685277244899
1.61256644354969 0.598245761344414
1.60984617879337 0.595292282036188
1.60872841285204 0.594082989855853
1.6066686926352 0.59186116053234
1.60596344265714 0.591102351824973
1.60434870958304 0.589368725753356
1.60161331956686 0.586443765256985
1.60019682687565 0.584934941104627
1.59804265742491 0.582647967479495
1.59599955853109 0.580487376810605
1.5948792610817 0.579306144885579
1.59447919216042 0.578884913741769
1.59358663377224 0.577946275388989
1.5923506671773 0.576649080770776
1.59147565458605 0.575732531059842
1.58982957343757 0.574012369019303
1.58837183648054 0.572493445063056
1.58623361853308 0.570272966941485
1.58562262031031 0.569640095799088
1.58275440745472 0.566678881203684
1.58211096292604 0.566016759864005
1.57836584747553 0.562178791054729
1.57701482509676 0.56080089586224
1.57594812953085 0.559715456740126
1.57361330344118 0.557347204989172
1.57201417588085 0.555731190655974
1.57070711083989 0.554413940850457
1.56867144797621 0.552368881470122
1.56821681007278 0.551913218778711
1.56464262267169 0.548344592084226
1.56274057114177 0.546455321412902
1.56230212211447 0.546020783384804
1.56022245042339 0.543964575614957
1.56003337592233 0.543778036254231
1.55841052437807 0.54217969388177
1.55634752131656 0.54015494438951
1.55402660827761 0.537886535290058
1.55335928313112 0.537236157395649
1.55276107060171 0.536653838391026
1.55031516841419 0.534279805550994
1.54996565974228 0.533941468701848
1.54807097703298 0.532111264594452
1.54660333878018 0.530698108496366
1.54470175318432 0.528872988260365
1.54328492931886 0.527517436896045
1.53953716154705 0.523949385020444
1.53907553039674 0.523511656029538
1.53691425760837 0.521467422716473
1.53665231784522 0.521220241768742
1.53537119243896 0.520013084688934
1.53506551369223 0.519725492270618
1.53193906273162 0.516793677845697
1.53065290718457 0.515592683631975
1.52744380574571 0.512608960339623
1.52560900920998 0.510911265581982
1.52541936050867 0.510736129019768
1.52411630446648 0.509534508798069
1.52356456088762 0.509026621760347
1.52238467636333 0.507942329393954
1.52069685818356 0.506395526935262
1.51824874308934 0.504160860197087
1.5163969501229 0.502477507588191
1.51289413452241 0.499309693770352
1.51216892437378 0.498656510605134
1.511353904374 0.497923527266441
1.50889158721976 0.495716048067447
1.50741386004175 0.494396289267815
1.50604306860081 0.493175398830242
1.50463007946362 0.491920305960526
1.50123959775985 0.488922648026403
1.50118795746645 0.488877142662666
1.49915583504949 0.48709004517269
1.49813744731385 0.48619709160885
1.49776794293496 0.485873534019148
1.49528325303448 0.483703812812394
1.4948926175475 0.483363645068594
1.49423261676785 0.482789497301624
1.49221189838227 0.481036195643722
1.49004307231725 0.479162016742551
1.4876953943317 0.477142155130752
1.48667939306507 0.476270872755727
1.48499241324269 0.474827977905339
1.48383574961949 0.47384139842527
1.48096706891992 0.47140409998123
1.47950884120178 0.470170357760939
1.47669060427291 0.46779586788182
1.47485203575247 0.466253797753804
1.47389977819161 0.465457274337237
1.47244410133331 0.464242513577559
1.4714126507889 0.463383852169668
1.46978746142505 0.462034412672668
1.46810585046891 0.460642617726735
1.46670702714396 0.459488345596853
1.46588791198453 0.458813893894852
1.46348491812274 0.456841499160771
1.4613867128915 0.455126825684482
1.4598069912796 0.453840489203695
1.45727233830572 0.451784845731275
1.45616773982144 0.450892178933777
1.45466370222617 0.449679804906516
1.45276653821281 0.448155614986514
1.45095166653502 0.44670282155555
1.44917765544291 0.445287712719909
1.4474138142557 0.443885577840204
1.44657501370295 0.443220484263378
1.44434395640645 0.44145676255426
1.44340704157361 0.440718395746787
1.44050388388041 0.438439051576538
1.43965075256482 0.437771697091896
1.43818697452575 0.436629265836757
1.43677638584354 0.435531444079135
1.43559581289482 0.434614967979307
1.43441845151987 0.433703095473796
1.43300301850381 0.432609618800373
1.43187531445987 0.431740594210365
1.42929065809936 0.429756060432361
1.42821312416246 0.428931683806132
1.42709122916505 0.428075219093723
1.42466294917172 0.426227896015514
1.42208041741636 0.424272867638063
1.41934407128333 0.422212192092484
1.41872108472348 0.421744582484604
1.41677280135463 0.420285903322131
1.41425110963557 0.418406189188413
1.41223612218678 0.416910866177853
1.40981198086802 0.415119745291738
1.40842065680438 0.414095591569029
1.4068791903424 0.412964186994598
1.40608405611019 0.412381915223472
1.4046901111814 0.411363334475315
1.40237450119882 0.409677441773484
1.40063791131881 0.408418141570893
1.39824063770016 0.4066868023385
1.39712457177247 0.405883550842352
1.39423130814142 0.403809424633953
1.39092109606479 0.401450853432809
1.39022469148011 0.400956611648598
1.38730923175437 0.398894845194432
1.38649456605466 0.398320841739313
1.38421546815742 0.396719906469159
1.38183116569462 0.395052754324835
1.38046689823423 0.394102351559825
1.37961541712892 0.39351047106739
1.37674630724182 0.391523402442381
1.37569921022553 0.390801008238991
1.37350702958984 0.389293443754537
1.37163843789842 0.38801355084426
1.3696778099112 0.386675683037957
1.36849342098518 0.385870000336641
1.36597545818015 0.384163398810465
1.36361042426398 0.382568157111886
1.36247085776343 0.381802162585075
1.36149444553317 0.38114720717184
1.35995087130787 0.380114385443984
1.35900873386045 0.379485537189012
1.35772706101713 0.378631936125929
1.35638834233013 0.377742646887984
1.35520905368489 0.376961210587958
1.35298397386824 0.37549174734764
1.35087123393411 0.374102441379585
1.3500396874544 0.373557217705778
1.34916005809307 0.372981441685041
1.34781191980323 0.372100935691657
1.3459410622407 0.370882907946358
1.3450473491317 0.370302641018729
1.34172754702954 0.368156125780076
1.33965866019032 0.366825534206942
1.33830660343922 0.365958903456967
1.33758199421329 0.365495401752035
1.33641335532606 0.364749270928733
1.33412979637001 0.363296273547397
1.33029203649736 0.360869090909503
1.3298027514902 0.360560965662511
1.32691553752923 0.358748813071622
1.32591209873859 0.358121426653748
1.32392104622305 0.35688022903893
1.32340192264105 0.356557416432549
1.32163078140523 0.355458538829612
1.31904479621922 0.353861002700743
1.31723220808617 0.352746107815614
1.31626887616816 0.352155202374003
1.3144937787607 0.351069307286071
1.31171664345864 0.349378059748804
1.31045399591354 0.348612187938748
1.30761767729546 0.346898750888717
1.30659151806804 0.346281207186918
1.30335791497495 0.344343403245041
1.30225975626005 0.343688124464706
1.29989828290968 0.342283831871894
1.29769955554906 0.340982206124831
1.29728579289366 0.340737895156547
1.29428953303564 0.338974676180418
1.29295169939621 0.338190767116178
1.29057516415637 0.336803335061377
1.28913253486933 0.335964299222331
1.28724039025352 0.334867450026945
1.28565836047211 0.333953517858147
1.28390720902418 0.332945216313808
1.28298758538402 0.332417100991122
1.28139151026253 0.331502796588969
1.27876751929449 0.330005919033765
1.27737953531658 0.329217270275668
1.27692919464165 0.32896185311326
1.27483896266016 0.327779324396844
1.27351176770935 0.327031012133044
1.27112351900635 0.325689387583592
1.26832989017749 0.324128063633709
1.26570693754765 0.32266996618299
1.26290069763698 0.321118338866458
1.26203735889124 0.32064271229007
1.26016777082669 0.319615509088609
1.25812614073123 0.318498114725238
1.25683495245171 0.317793768226191
1.25639347651075 0.31755335463108
1.25498462571012 0.316787543195913
1.25094881553891 0.314605574480572
1.24973143267635 0.313950808387144
1.24871402949509 0.313404809702434
1.2466564972787 0.312303970585083
1.24134040070704 0.309480372544469
1.2385170520592 0.307992810189414
1.23684341096455 0.307114920131688
1.23532968821082 0.306323413751275
1.23308880859996 0.305156030666677
1.23221543135123 0.304702446140571
1.2300067727339 0.303558881013845
1.22852722609915 0.3027956148668
1.22631121089983 0.301656592181878
1.22391380087558 0.300429944650952
1.22305329023497 0.299991076985708
1.21956610692673 0.29822021391257
1.21918722450731 0.298028544492524
1.21864844704643 0.297756234512358
1.21529634351194 0.296068513060662
1.21323391835819 0.295035668482181
1.21224000301899 0.294539427094233
1.21041422664389 0.293630393205062
1.20864471604828 0.292752500900662
1.20395162624458 0.290438985966111
1.20300543261301 0.289975144312053
1.20052986731341 0.288765675110634
1.19957040134438 0.288298505805156
1.19695335366899 0.287028748465725
1.19519879987347 0.28618113459888
1.19485604334777 0.286015894219929
1.1923123089629 0.284793072710004
1.18994242538632 0.283659346487146
1.18665355229576 0.282094763063415
1.18505435199071 0.281337660042997
1.18371849263425 0.280707062106853
1.18115934703321 0.279503648929292
1.17920133855695 0.278587017590036
1.17774221698048 0.277906241336928
1.17281142513139 0.275620180024971
1.1720616862939 0.275274526572821
1.1691637778181 0.273943305258856
1.16773295832572 0.273288832113169
1.16479359301241 0.271950126358497
1.16289607067982 0.271090040190531
1.16084226912807 0.270162745820883
1.16010076940132 0.269828881409181
1.15601001678258 0.267995767086463
1.15310817019309 0.266704371847447
1.15273447169841 0.266538604196459
1.15126925482927 0.265889833345332
1.14662009818778 0.263843666147708
1.14342117051605 0.262446645360165
1.14066649741463 0.261250693464974
1.14015238970812 0.26102821156369
1.13654173380989 0.259472038843481
1.13565058427339 0.259089663477569
1.13392349385574 0.258350515801161
1.13233592935485 0.257673302642296
1.13171882578697 0.25741063531648
1.12543050633439 0.25475221994879
1.12524908423605 0.254676012029506
1.12238702808791 0.253477387869336
1.12141055272213 0.253069989774063
1.12028371056171 0.252600832407727
1.11824919162066 0.251756407061603
1.11362333287568 0.249849032160313
1.11207469962811 0.249214370343415
1.10736506825955 0.247296153620448
1.10490291894331 0.246300409428517
1.10269523696798 0.245411685646546
1.10243219206119 0.245306052530377
1.09653612033788 0.242952664028428
1.0953411329557 0.242479021872253
1.09332076179848 0.2416807712652
1.08675059176475 0.239106805030667
1.08441587143457 0.238200156471781
1.0784114065321 0.235887539474951
1.07706910395924 0.235374292774813
1.07450663609255 0.234398270772743
1.07176098690551 0.233357944867044
1.06852728379537 0.232139909622905
1.06573675825756 0.231095041834614
1.06118613587553 0.229403441218207
1.0576172424416 0.228087377935479
1.05442535131185 0.226918173264358
1.04865385099839 0.224822676228302
1.04742637298553 0.224380081052899
1.0452791497319 0.223608427664662
1.04034197535028 0.221846513363935
1.03496948020795 0.219948680321224
1.03254689421045 0.219099473019184
1.02759611949364 0.217376637581978
1.02453828872496 0.216320927340548
1.02016789356293 0.214823095210128
1.00867504248146 0.210945475405477
};
% \addlegendentry{Th. (k = 800) }
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2.99388832734264 0.303757719356281
2.93503109321472 0.306925397974308
2.88615363411082 0.325859533882786
2.8400862325807 0.392686545802523
2.80701761365224 0.346379020713529
2.77770502805843 0.356346533268348
2.75035133360299 0.346559846926415
2.72387630283057 0.364666843432886
2.69762483677595 0.380287020612661
2.67054923109312 0.370309197162267
2.64584367720793 0.399902103726994
2.62327077773792 0.438517692781556
2.59861362302849 0.395516968485883
2.57569866780407 0.414659181341732
2.55415918712981 0.429672801688707
2.53276962040617 0.43396955431544
2.51114180529015 0.455698436958716
2.49037234998573 0.474792198585755
2.47138031158132 0.478569394320987
2.45121979728985 0.493133411077984
2.42736289834029 0.488537322083155
2.40960226533797 0.545205001219979
2.38959028681839 0.53402349901607
2.37048551781494 0.500171324089733
2.35150253901731 0.578465272901822
2.33639013020942 0.533698587990147
2.31734556902823 0.561340540763758
2.29659512274955 0.597183743530463
2.27747076407467 0.592901241837812
2.26239357753664 0.544563030398602
2.24279310918659 0.620652321955812
2.22546532160531 0.591865513705885
2.20823789625785 0.59853978174169
2.19303941185191 0.661279928817717
2.17378923058907 0.665881075718179
2.15925931450989 0.645317862399797
2.14153825841665 0.7036612701478
2.12150087950099 0.650805934676461
2.10753862926943 0.727431988719222
2.09113080190431 0.74789038035464
2.07318617213844 0.755854484646012
2.05676902142351 0.794676114016616
2.0431114983876 0.787061074349071
2.02476624593934 0.792606703003842
2.01097958059623 0.766475506348527
1.99183768934104 0.828045239833353
1.97577535101122 0.801618457824893
1.96034073909641 0.852123827579453
1.94606814025061 0.856488300722864
1.92966540708988 0.879098127960098
1.91331425364274 0.914865171464773
1.89547943472929 0.99538131232612
1.88162150490484 0.993433328305365
1.8664649635894 0.871130824819246
1.84959947494652 1.02146578039969
1.83678483730405 0.988186439499636
1.81748006500308 0.970866037491786
1.80289093764706 1.08930939107198
1.78577658539536 1.08882910086363
1.77086070124736 1.00226198866442
1.75568155145726 1.09807753797312
1.73984123196582 1.13493458308329
1.72493646540024 1.19373864485171
1.70804666423064 1.20487489839827
1.69072590663231 1.1798402822506
1.6763859493962 1.15757020099796
1.66029224762913 1.19358624206683
1.64378362533549 1.25428423165018
1.62988285037303 1.25646004988195
1.61256644354969 1.36902808678509
1.5948792610817 1.38558159563197
1.58211096292604 1.36207780558568
1.56274057114177 1.35681758380076
1.54996565974228 1.35665671815606
1.53506551369223 1.50752182261242
1.51824874308934 1.45680728153283
1.50118795746645 1.45444372488384
1.48667939306507 1.43364568891364
1.46978746142505 1.65562269460836
1.45276653821281 1.44687399607165
1.43677638584354 1.43322506538174
1.41934407128333 1.5286353421138
1.40237450119882 1.6742952090164
1.38183116569462 1.67379326477895
1.36361042426398 1.7018405922942
1.3500396874544 1.64667544359365
1.33412979637001 1.8101548967972
1.31626887616816 1.69125085048021
1.29728579289366 1.80619123559183
1.27876751929449 1.73792308843355
1.26016777082669 1.86198374129687
1.2385170520592 1.83124648837441
1.21956610692673 1.71431747018371
1.20052986731341 1.81595571927436
1.18115934703321 1.91155046887023
1.16010076940132 1.74103245564981
1.13565058427339 1.89542010717874
1.11362333287568 1.875749145716
1.08441587143457 1.82918612762353
1.04865385099839 1.72555395056673
};
% \addlegendentry{Sim. (k = 200) }
\addplot [semithick, red]
table {%
2.99388832734264 0.301665785382988
2.9914320858794 0.302271749435779
2.97724992030977 0.305806609984583
2.97711931513406 0.305839451201471
2.97018812470911 0.307589962573974
2.96093833134018 0.309949600692551
2.95302541229914 0.311989847031102
2.94533275890738 0.313992693367105
2.94207419950211 0.314846909918143
2.93777917819016 0.315978168349076
2.93503109321472 0.316705184262769
2.9242071800771 0.319593232520149
2.91649130678303 0.32167616698995
2.91511512452742 0.322049811201678
2.91109014302412 0.323146365742208
2.90518520729803 0.324765241346695
2.90348375475987 0.325233960267578
2.89451096244893 0.327722639254143
2.88988963379822 0.329015541678387
2.88828033770791 0.329467564699903
2.88615363411082 0.330066345378829
2.87831041891407 0.332288762977317
2.8753742786651 0.333126495465517
2.86774083334904 0.335319287958094
2.86327725067771 0.336611513609626
2.85953787890046 0.337699814473802
2.85719480410159 0.338384420471995
2.8503324336735 0.340401456651255
2.84682737466984 0.341438622502888
2.8431673184507 0.34252669622805
2.8400862325807 0.343446668846487
2.83732545896847 0.344274136173515
2.8329015634082 0.345606294676609
2.83017264607951 0.346431885965721
2.82470231376676 0.348095731036546
2.82076282528198 0.349301348065072
2.81902024168008 0.349836624009129
2.81787492942921 0.350189099914514
2.81157208711121 0.352138334990322
2.80979927469164 0.352689512841952
2.80701761365224 0.353556940980965
2.80045690529754 0.355615445187976
2.79923269966454 0.356001529687086
2.79826031034605 0.356308642230573
2.79445531983369 0.357514181236094
2.7927073891501 0.35807001518278
2.79078045280904 0.358684263242837
2.78729306155034 0.359799928476672
2.78597036449789 0.360224428027846
2.78363507250327 0.360975724840465
2.77770502805843 0.362894005683867
2.77630659183025 0.363348586562481
2.77130505259544 0.364981348970553
2.76987016124551 0.365451784349583
2.76594767427681 0.366742394278625
2.76373914086389 0.367472044965869
2.76270532428729 0.367814335918166
2.75560946438622 0.370176559461364
2.75512496663586 0.370338669982079
2.7521705240678 0.371329494887895
2.75035133360299 0.371941550158611
2.74847085146286 0.37257580068305
2.74639629491665 0.373277371245174
2.74284203583035 0.374483906220666
2.7410991355298 0.375077667706507
2.73699504450249 0.376481349260119
2.73494439670519 0.377185629894205
2.73214683459686 0.378149584745169
2.72895222263481 0.37925481962496
2.72687032295017 0.379977667444609
2.72387630283057 0.381020789844699
2.72080518367415 0.382095183258408
2.71979063767671 0.382451095006086
2.71416583147511 0.384433253133486
2.71259822707564 0.384988377946151
2.71017552545206 0.385848646750165
2.70713103086253 0.386933741380229
2.70467250505748 0.387813284756217
2.70176232012495 0.388858233915217
2.69982127549622 0.3895575117091
2.69762483677595 0.390351039866397
2.69668701899829 0.39069058158288
2.69198434466114 0.392399803016463
2.6907000784991 0.392868498023014
2.68864894791641 0.393618776891973
2.68592498060065 0.394618444285935
2.68253612458885 0.395867355989592
2.67834415539798 0.39742032487132
2.67419370494985 0.398966778235033
2.67244319937885 0.399621675078097
2.67054923109312 0.400332029738609
2.66573866636527 0.402144672465437
2.66552503005379 0.402225451766986
2.66306468189983 0.403157473379855
2.65848090022537 0.404902387863461
2.6573885952545 0.40531983700991
2.65460419865511 0.406386826519603
2.65271195159036 0.407114301582474
2.64955333056461 0.408332908699418
2.64636134574976 0.409569844494211
2.64584367720793 0.409770966828384
2.6404757069623 0.411865091327301
2.6394714550618 0.412258610490491
2.63762661035176 0.412982959184267
2.6356741629817 0.413751594164946
2.63399115715022 0.414415843132512
2.63214169528699 0.415147596204386
2.63114073354095 0.415544425351774
2.62734234473575 0.417055364203735
2.62445226252905 0.418210399384124
2.62327077773792 0.418683937021705
2.62056777478329 0.419770259019852
2.61578615720655 0.42170211121542
2.61431681668207 0.422298366596299
2.6118202404282 0.423314308392936
2.60950849368922 0.424258232609287
2.60823164698073 0.424780912203123
2.6058427303149 0.425761355307325
2.6038867027604 0.426566603860098
2.60056100625619 0.427940837172644
2.59861362302849 0.428748537588225
2.59555133349946 0.430023176254266
2.59333874330329 0.430947589930451
2.59205918205803 0.431483513359071
2.58973668866015 0.4324587439185
2.5878991661349 0.433232616226784
2.58574400095544 0.434142844607397
2.58492192107555 0.434490784076008
2.58200951914463 0.435726720255648
2.57694464197012 0.437888360642017
2.57569866780407 0.438422528873895
2.57430024645331 0.439023186692273
2.57037510655767 0.440715562577543
2.57006937088302 0.440847783767996
2.56635012711933 0.442460883021202
2.56532953756863 0.442905034474458
2.56269111948191 0.444056265850727
2.56002956265254 0.445222015900701
2.55871137266586 0.445801028371257
2.55611351584452 0.446945346421065
2.55415918712981 0.447809020357354
2.55228108582242 0.448641297910705
2.55100749094783 0.449206970733273
2.54770876261221 0.450676948566472
2.54636683998795 0.451276937928988
2.54518427983428 0.451806637695102
2.54200721014825 0.453234214774489
2.54110159733803 0.453642341421246
2.53924806782802 0.454479326169175
2.53542607546872 0.456212291863907
2.53276962040617 0.457422438282176
2.53171444579435 0.457904415739258
2.53027152440884 0.458564700229104
2.52719367485771 0.459977756163593
2.52339368886594 0.46173107706629
2.5220089109239 0.462372425852774
2.51983531955742 0.463381714271724
2.51716659228157 0.464625286713015
2.51485540445044 0.465706163366078
2.51240547058439 0.466855907959109
2.51114180529015 0.467450548318122
2.50840525338229 0.468742045032152
2.50682299646509 0.469491137115911
2.5048428238672 0.470431057592858
2.50236157495952 0.471612667969882
2.50163140747303 0.471961202585904
2.50022308837934 0.472634495255705
2.49833328398646 0.473540160897716
2.4967084048921 0.47432087065399
2.49435905009678 0.475452962650926
2.49037234998573 0.47738299518323
2.48883839887485 0.478128621764584
2.4851803399994 0.479913535150329
2.48443737997269 0.48027722912413
2.48260301090059 0.481176893729709
2.48147411560479 0.481731767586673
2.47877214874344 0.483063587568068
2.4759407381844 0.484464911447573
2.4745172269639 0.485171649462909
2.47240029856612 0.486225400331463
2.47138031158132 0.4867342993261
2.46873046202945 0.488059968669026
2.46767326792713 0.488590312823519
2.46392380523655 0.490477938267923
2.46226885897604 0.491314439308273
2.46098430399443 0.491965138448793
2.45862814895645 0.493161886095443
2.45657508285002 0.494208100305536
2.45579773636774 0.494605057383809
2.45397512183424 0.495537584361429
2.45121979728985 0.496952123683194
2.44859771628124 0.498303644549472
2.44599705468081 0.499649338596568
2.44405033953658 0.500660065058102
2.44280635813776 0.50130747034077
2.44102248324218 0.502237947819678
2.43709338564166 0.504296127572192
2.43663710187682 0.504535925090489
2.43420102986095 0.50581895579734
2.42920096475713 0.508467054874933
2.42736289834029 0.50944550307223
2.42609944230528 0.510119633446875
2.42532291115816 0.510534592566262
2.42239039134177 0.512106015902873
2.42056318066329 0.513088642288539
2.41882474340245 0.514026029409988
2.41759055360768 0.514693004327995
2.41550446184596 0.515823170748753
2.4118685800566 0.517801432666119
2.41107567505421 0.518234284038392
2.40960226533797 0.51903999750213
2.40747257409916 0.520207747345265
2.40502125952133 0.521556487404572
2.40274322352563 0.522814355586567
2.40050395655144 0.524055028857419
2.39800324445233 0.525445513143313
2.39693793925114 0.526039454449715
2.39342064142189 0.528007250583699
2.3920562101784 0.528773415058168
2.39014674999267 0.529848281706736
2.38959028681839 0.530162107872093
2.38882848688878 0.530592165051887
2.38652630627266 0.531894823368563
2.38377865781833 0.533455491861362
2.38191580300609 0.534517293153655
2.38121354352686 0.534918349095221
2.37933317201212 0.535994319786476
2.37696928442337 0.537351320295331
2.37571890730485 0.538071073583774
2.37498509853637 0.53849411103718
2.37048551781494 0.541098422397694
2.36959223244692 0.541617566388136
2.36914421551836 0.541878202349069
2.36655213206989 0.543389646262504
2.36513314773779 0.544219581346234
2.36310955783649 0.545406239795635
2.35842422773068 0.548167839341106
2.35747131247639 0.548731915641389
2.35580225465429 0.549721886347036
2.35404117427847 0.550769172078318
2.35150253901731 0.552283813786212
2.35057607610764 0.552838037402583
2.34852009930817 0.554070754840924
2.34627119008467 0.555423588033148
2.34570248588742 0.555766429133146
2.34423487232133 0.556652551521095
2.34161778147734 0.558237650601471
2.33982960281536 0.559324353505598
2.33819848863398 0.560318201389327
2.33735370844263 0.560833906912936
2.33639013020942 0.56142294857856
2.33266031595306 0.56371121809265
2.33066055530784 0.564943481058139
2.32931369801485 0.56577555254192
2.32616239625515 0.567729114170508
2.32450273737536 0.568761776290474
2.32357212170283 0.569341969855308
2.32138067562942 0.570711508499826
2.32028678246272 0.571396860698433
2.31865026460548 0.57242433396993
2.31734556902823 0.573245328669859
2.31368553602658 0.575557255352806
2.31155646362874 0.576908122556222
2.31028843577524 0.577714774295993
2.3082747117448 0.578999038502124
2.30466731519699 0.581309659031133
2.3020944074036 0.582965531067457
2.30151178927799 0.583341405393249
2.29996752076987 0.584339321017051
2.29866689323916 0.585181640464843
2.29659512274955 0.586526867534261
2.29489220140252 0.58763582183465
2.29386044766462 0.588309126921334
2.29147593822159 0.589869328975529
2.2906257418718 0.590427010138903
2.28860327221502 0.59175658537489
2.28785028497045 0.592252663384413
2.28556961751332 0.593758726289644
2.28383851843916 0.594905427762401
2.28296642834738 0.595484275406388
2.27747076407467 0.59915004140357
2.27602773452697 0.600117766224566
2.27553751534862 0.600447009766898
2.27464440786003 0.601047486498641
2.27271288860641 0.602348980676132
2.2704296120101 0.603892530487617
2.26675175213797 0.606390374500794
2.26535178056055 0.607344926755835
2.26362181247211 0.608527351688483
2.26319428158535 0.608820056720297
2.26239357753664 0.609368774283453
2.26018837509338 0.61088351804326
2.2593149256757 0.611484922605168
2.25630477992184 0.613563791971691
2.25454258945146 0.614785318635696
2.25356211207051 0.615466422781542
2.25107890484442 0.617196075027281
2.24902305429356 0.618633120496238
2.24846437820923 0.61902443166517
2.24598633673295 0.620764223354231
2.24279310918659 0.623016054920584
2.24194559543414 0.623615595751282
2.24058544076495 0.624579440473816
2.23857795625269 0.626005738742341
2.23827256004738 0.626223111039876
2.23465931748788 0.628802783060556
2.23301414131071 0.629982178522434
2.23185356555905 0.63081599516041
2.22989841334706 0.632224093560251
2.22782935050439 0.63371891519476
2.22546532160531 0.635432756761744
2.2239139381468 0.636560899224641
2.22332374933809 0.636990793471274
2.22028639654086 0.639209481415708
2.21846162947438 0.640547484181126
2.21744555613522 0.641294170391499
2.21596401330319 0.642385044536576
2.2122169721685 0.64515532407347
2.2104619177326 0.646458468845535
2.20940917938732 0.647241854490919
2.20823789625785 0.648114970933941
2.20634616722636 0.649528515143588
2.20478452927369 0.650698562881115
2.2037195907085 0.65149810227345
2.20126977216247 0.653342452725512
2.19975872315916 0.654483578876026
2.19853115045211 0.655412615659881
2.19668240362878 0.656815134505827
2.19488884221225 0.658179672133898
2.19331382536238 0.659381105134245
2.19303941185191 0.659590732748721
2.18976516444632 0.662098929303207
2.18906275951446 0.662638675303338
2.18684957764619 0.664343229301478
2.18416640696337 0.66641770094563
2.18298376546653 0.667334823003822
2.18064808709655 0.6691511091114
2.17989905024948 0.669734989335101
2.17868840362904 0.670680148293208
2.17824968856887 0.671023098613369
2.17378923058907 0.674523326492407
2.17328076655163 0.674923886365029
2.17260856643519 0.675453925176379
2.17145669118425 0.676363493826261
2.170632637118 0.677015209758155
2.16896750388494 0.678334678466658
2.16656746376945 0.680242565743653
2.16584986989446 0.680814405236198
2.16090537451897 0.684772137066658
2.16050226463167 0.685096153980445
2.15925931450989 0.686096519066775
2.15671346089853 0.688151598959173
2.1551133674587 0.689447441869525
2.1533780307715 0.690856492817766
2.15277610575416 0.69134613769562
2.15099662284386 0.692796390804205
2.14900661753137 0.694423018053812
2.14693656260431 0.69612047376622
2.14558955965203 0.697227986661332
2.14354729085957 0.698911620137238
2.14153825841665 0.700573123994756
2.14065551595536 0.701304824102088
2.13983866995814 0.701982805997569
2.13873331916176 0.702901630744184
2.13463450922182 0.706322711179851
2.1320313695975 0.708506872536177
2.1307832611442 0.709557262868872
2.12910819365479 0.710970210470185
2.1260617403927 0.713549476010648
2.1226235623761 0.716475228276576
2.12150087950099 0.717434006778237
2.12058768658644 0.718215124755943
2.11939106588135 0.719240372201135
2.11868267801883 0.719848215415127
2.11609898172493 0.722070923754317
2.11270672413013 0.72500291974739
2.11200993576394 0.725607099337473
2.11153807567554 0.726016620102132
2.11010564529008 0.727261662167955
2.10959606218721 0.727705256479609
2.10753862926943 0.729499865437116
2.10596022462256 0.730880563788058
2.10447615600592 0.732181858574194
2.10398145028693 0.732616310058199
2.09939342557693 0.736661590986245
2.0977262595182 0.738138748248647
2.09733301506065 0.738487736189824
2.09559471200338 0.740032981948708
2.09389655700763 0.74154660127142
2.09328312664588 0.742094360324746
2.09113080190431 0.74402042757183
2.08885430711061 0.746064677208084
2.08729272925517 0.747471157052693
2.08632326326126 0.748346062873479
2.08320635820259 0.75116794637743
2.08089846874753 0.753266259406165
2.07954300957066 0.754502160441832
2.07650636280098 0.757280469857256
2.07601585578056 0.757730484293542
2.07442448201646 0.759192859570219
2.07318617213844 0.76033330482183
2.07253887064472 0.760930326724258
2.07063996472675 0.762685214665798
2.06998772122046 0.763289190042644
2.06598301477692 0.767011022521005
2.06522122946165 0.76772163133776
2.06217010751329 0.770576244542158
2.0605863461378 0.772063357304895
2.05943740588818 0.773144479913745
2.0580244807067 0.774476657560936
2.05676902142351 0.775662827152935
2.05628801078705 0.776117904386457
2.054067431334 0.778223179794747
2.05347275063037 0.778788216113715
2.05162289787247 0.780549196581436
2.0497279914482 0.782358319783537
2.04832759677581 0.783698742351015
2.04726339051333 0.784719323859527
2.04581931444477 0.786106900895121
2.04376906960226 0.788082276830323
2.0431114983876 0.788717166650313
2.04057449796984 0.791172732013712
2.03994844798836 0.7917801727128
2.03761187824175 0.794052496069662
2.03524982844753 0.796357967687064
2.03371777544931 0.7978578340956
2.03234528351999 0.799204512406975
2.0294340840458 0.802070431524837
2.02872545782197 0.802769988493451
2.02717232880003 0.804305919815029
2.02476624593934 0.806692641646163
2.02315251487106 0.808298357240016
2.02271491427351 0.808734473237763
2.01995149200966 0.811495323132774
2.01902496807508 0.812423618257467
2.01803060448971 0.813421356918082
2.01601628070819 0.815447202693395
2.01540843381924 0.816059760406128
2.01436865419817 0.817108926557072
2.01232934766162 0.81917151821171
2.01097958059623 0.820540255187939
2.00671439116848 0.824884072484042
2.0047549465329 0.82688918280545
2.00416358881565 0.827495505807664
2.0023526822475 0.829355659106334
2.00127160963416 0.830468591219892
1.99800048214838 0.833847349071005
1.9964673109919 0.835436789216453
1.99553832437987 0.836401682677767
1.99351547275593 0.838507459209484
1.99183768934104 0.840258957275861
1.99042524260052 0.841736937048923
1.98959065555361 0.842611741958621
1.98669627892407 0.845654219563733
1.98598711204445 0.846401718687324
1.98379267360853 0.848719882049049
1.98194460531506 0.850678148084669
1.98025726875462 0.852470900066406
1.97738341831367 0.855534867803099
1.97709209748443 0.855846205871851
1.97577535101122 0.857255142377028
1.9734514247004 0.859748631725187
1.9722829913384 0.861005631133849
1.97148182944019 0.861868803045676
1.97106760946701 0.862315493267988
1.97059889080167 0.862821291159775
1.96771318339442 0.865943169565035
1.96727777647762 0.86641539093883
1.96628461761967 0.86749368265143
1.96138473985855 0.872837219427576
1.96034073909641 0.873980841833967
1.95856206111293 0.87593337691391
1.95716807014059 0.877467266910525
1.95628192607608 0.878444009684419
1.95537670165344 0.8794431223466
1.95423885959449 0.880700900269753
1.95126621193799 0.883996996204179
1.94975651453 0.885676570508372
1.94799555472514 0.887640463328527
1.94676835180622 0.889012138510297
1.94606814025061 0.889795905815752
1.94465275895373 0.891382678567723
1.94306308214568 0.8931688372067
1.94057861043989 0.89596884195746
1.93920716700436 0.897518885806897
1.93757962560839 0.899362468424193
1.93483216708871 0.902484713799801
1.93252379969934 0.905117781521661
1.93196047995921 0.905761700990335
1.93155654778156 0.906223756935173
1.92966540708988 0.908390682699218
1.92774137621673 0.910601490866886
1.9255792006311 0.913093407618258
1.92307564730549 0.915988653300012
1.9225294541456 0.916621712919697
1.92103970799033 0.918350961827255
1.91998735794176 0.919574767285849
1.91888877839968 0.920854342501257
1.9171262997029 0.92291148647186
1.91564861896323 0.924640294359414
1.91331425364274 0.927378963584875
1.91116852060721 0.929904535326799
1.90958679021799 0.931771303094981
1.90670066556527 0.935188559618579
1.90510458396989 0.937084496485748
1.90281935436486 0.939806660376718
1.90229956330489 0.940427086931908
1.90113997459921 0.941812853979428
1.89962578217934 0.94362587084616
1.89802648726832 0.945545068914179
1.89547943472929 0.948610696726422
1.894224008217 0.95012584027594
1.89284522831607 0.951792989012723
1.89174409865538 0.953126774462802
1.89010176371197 0.955120006862571
1.88901733211144 0.956438690835738
1.88630647950215 0.959744022988088
1.88442592212036 0.962044452255333
1.88385432267199 0.962744886589473
1.88260334685839 0.964279799971068
1.88162150490484 0.965486393620449
1.87835322866886 0.969514853041127
1.8761643493774 0.972223221670699
1.87494594496226 0.973734397369837
1.87341450994582 0.975637481632627
1.87207048411746 0.97731103596485
1.87049864304706 0.979272247415477
1.86936437249223 0.980690165521045
1.86767116292392 0.982810963400881
1.86758240948955 0.982922267525133
1.8664649635894 0.984324810385189
1.86341090072922 0.988169160303717
1.862756679964 0.988994784619699
1.86096892735214 0.991254726748766
1.85851935676414 0.994360337198978
1.85780645478975 0.99526613309341
1.85668740762275 0.996689754904443
1.8548168295105 0.999074331607048
1.85262818280283 1.00187212552168
1.85074036085412 1.00429208235178
1.84959947494652 1.00575757325394
1.84836854043855 1.00734128069096
1.84807761179469 1.00771597273929
1.84715661519274 1.00890311411509
1.8452377040406 1.0113812968473
1.84431782201394 1.01257155917685
1.84014638618558 1.01798762982278
1.83884709960696 1.01968078549738
1.83776631500513 1.02109144514744
1.83730886852973 1.02168912613187
1.83678483730405 1.0223742524713
1.83433954437073 1.02557759487151
1.83235463894564 1.02818549148336
1.83112992009403 1.02979803055197
1.82958511154445 1.03183574517671
1.82732254616365 1.03482773258181
1.82424995893259 1.03890514488932
1.82334507211977 1.04010908548134
1.82296028395386 1.04062147263429
1.81875359037224 1.04623991789117
1.81748006500308 1.04794689163837
1.81626281140998 1.04958107062217
1.81497981035999 1.05130629680096
1.81322607146442 1.0536691279361
1.81107169911673 1.05657902386588
1.80936360319814 1.05889184207037
1.80849678795768 1.06006746687575
1.8068596577743 1.06229137620544
1.80516593893245 1.06459702319832
1.80364056104039 1.066677740612
1.80289093764706 1.06770174553338
1.80164485548718 1.06940606572188
1.79857728642802 1.07361308485252
1.79608293825007 1.07704586474879
1.79520543646466 1.07825603805328
1.79389542651982 1.08006514079847
1.79294234514981 1.08138317508449
1.79053910532782 1.08471354873362
1.78877723148351 1.0871613843661
1.78733017268014 1.08917578888194
1.78577658539536 1.09134245098305
1.78498809455426 1.09244366306815
1.78360474969199 1.09437820037884
1.78246710553 1.09597156718138
1.77878702285205 1.10114082046794
1.77838530144965 1.10170648466408
1.77532021233482 1.10603138067992
1.7751363047469 1.10629137971112
1.77501705493191 1.10645999926814
1.77249207230919 1.11003592836049
1.77086070124736 1.11235198167315
1.76967942998474 1.11403180362412
1.76905700827812 1.11491785186077
1.76599763155332 1.11928239784341
1.76423936558689 1.12179779245584
1.76374630071493 1.12250409544691
1.76297757786034 1.12360607338316
1.76109682349 1.12630628135288
1.75864162875098 1.12983998069168
1.7560273569776 1.13361350790494
1.75568155145726 1.13411349248042
1.75453742513248 1.13576912437894
1.7542791965453 1.13614309473248
1.75219016471547 1.13917245119442
1.75006288579237 1.14226455127508
1.74887486024157 1.14399458933593
1.74708121618098 1.14661086111482
1.74511013634716 1.14949191444689
1.74485885301577 1.14985965380551
1.74254886037483 1.15324493324031
1.73984123196582 1.15722377330485
1.73961225008788 1.15756079451549
1.73663543348031 1.16194969457914
1.73355545848857 1.1665053742232
1.73334474436297 1.16681759093367
1.73241994740179 1.16818868987105
1.73036754990697 1.17123632454363
1.72909801497631 1.17312475049978
1.72771679324123 1.17518214258075
1.72655257115118 1.1769185894764
1.72493646540024 1.17933247800031
1.72231969181886 1.18324948286921
1.72153731957959 1.18442262841824
1.71938862799507 1.18764930507841
1.71691856558521 1.19136718546444
1.71546244118022 1.19356319644043
1.71437063996254 1.19521183977131
1.71230549858662 1.19833508983853
1.71054017260337 1.20100990643896
1.70935069200813 1.20281478774104
1.70804666423064 1.2047958591346
1.7072764969439 1.20596705780563
1.70315418699419 1.21225049094909
1.7021503684472 1.2137842641848
1.70100295376742 1.21553920657625
1.69981222520392 1.21736237717245
1.69828030466982 1.21971091343577
1.69607512983453 1.22309739348801
1.69444921126435 1.22559866600606
1.69267630073349 1.22833024927214
1.69072590663231 1.23134029167996
1.69037370197718 1.23188440475535
1.68903730928595 1.23395050661553
1.68609492193104 1.23850805177351
1.68575423064712 1.2390365106616
1.68388954553992 1.24193163959599
1.68140513105185 1.24579613275773
1.68067030625778 1.24694070544112
1.67974240055248 1.24838703221955
1.67871534827798 1.24998920592913
1.6763859493962 1.25362805990811
1.6738118240419 1.25765729239234
1.67307298866732 1.25881533030773
1.67107000753084 1.26195821882193
1.66803821400563 1.26672491334946
1.66683711984383 1.2686164417393
1.66619543851002 1.26962770588976
1.66534949692086 1.27096163853967
1.66486956316879 1.27171881163812
1.66203031153045 1.27620383178569
1.66029224762913 1.27895407633331
1.6594303549212 1.28031921474901
1.65819488338628 1.28227756485025
1.65407605098597 1.2888189852678
1.6520342291918 1.29206884642345
1.65196238029736 1.29218328897582
1.65077045304305 1.29408264858606
1.64765475820369 1.29905489373627
1.64676000725964 1.30048473330375
1.64506708011159 1.3031924088374
1.64378362533549 1.30524718003752
1.64263501700478 1.30708751833645
1.64103716194811 1.30964991078543
1.63950603351863 1.31210773123269
1.63783155554522 1.3147983510085
1.63692949086105 1.31624897617827
1.63592292335037 1.31786859509354
1.63467656250438 1.31987541604448
1.63309371406998 1.32242617736261
1.63057696187677 1.32648678763458
1.62988285037303 1.32760772376333
1.62737158250238 1.33166688894886
1.62638263595993 1.33326695540277
1.62292380447178 1.33886990110673
1.62188133093104 1.34056060982694
1.61961538965284 1.34423869672899
1.61827379536674 1.34641836154923
1.61743489646142 1.34778204156053
1.61484675837617 1.35199270871688
1.6129700873108 1.35504910838332
1.61256644354969 1.35570684055144
1.60984617879337 1.36014260028484
1.60872841285204 1.36196681379757
1.6066686926352 1.36533060065013
1.60596344265714 1.36648303198378
1.60434870958304 1.36912287974811
1.60161331956686 1.37359870254316
1.60019682687565 1.37591830806489
1.59804265742491 1.37944823582272
1.59599955853109 1.38279865750626
1.5948792610817 1.38463679882333
1.59447919216042 1.38529338339607
1.59358663377224 1.38675854195793
1.5923506671773 1.38878810975466
1.59147565458605 1.39022543595976
1.58982957343757 1.39293038699167
1.58837183648054 1.39532693633211
1.58623361853308 1.3988439938707
1.58562262031031 1.39984937211544
1.58275440745472 1.40457103645117
1.58211096292604 1.40563073589764
1.57836584747553 1.4118017074628
1.57701482509676 1.41402904360491
1.57594812953085 1.41578804639948
1.57361330344118 1.41963942114048
1.57201417588085 1.42227811556754
1.57070711083989 1.42443536848056
1.56867144797621 1.42779593404057
1.56821681007278 1.42854659341351
1.56464262267169 1.43444933994839
1.56274057114177 1.43759139900717
1.56230212211447 1.43831575459595
1.56022245042339 1.4417518420221
1.56003337592233 1.44206425681082
1.55841052437807 1.44474587067212
1.55634752131656 1.44815502338398
1.55402660827761 1.45199053290903
1.55335928313112 1.45309335089515
1.55276107060171 1.4540819490181
1.55031516841419 1.45812389852322
1.54996565974228 1.45870145169222
1.54807097703298 1.46183220728335
1.54660333878018 1.46425709298173
1.54470175318432 1.46739858186171
1.54328492931886 1.46973888855204
1.53953716154705 1.47592768992537
1.53907553039674 1.47668979006063
1.53691425760837 1.48025710771425
1.53665231784522 1.48068937297013
1.53537119243896 1.48280326782332
1.53506551369223 1.48330757607177
1.53193906273162 1.48846388476507
1.53065290718457 1.49058410467249
1.52744380574571 1.49587149992195
1.52560900920998 1.49889260016204
1.52541936050867 1.49920478098204
1.52411630446648 1.50134928323185
1.52356456088762 1.50225706675554
1.52238467636333 1.50419781815569
1.52069685818356 1.5069727903018
1.51824874308934 1.51099498215456
1.5163969501229 1.51403508973698
1.51289413452241 1.51977974263594
1.51216892437378 1.52096806454863
1.511353904374 1.52230310694415
1.50889158721976 1.52633356774246
1.50741386004175 1.52875019282066
1.50604306860081 1.5309903968988
1.50463007946362 1.53329795636846
1.50123959775985 1.5388280019156
1.50118795746645 1.53891215103838
1.49915583504949 1.54222159320125
1.49813744731385 1.54387864068662
1.49776794293496 1.54447962460769
1.49528325303448 1.5485173656478
1.4948926175475 1.54915159988425
1.49423261676785 1.55022281627939
1.49221189838227 1.55349969608072
1.49004307231725 1.55701182042054
1.4876953943317 1.56080758355635
1.48667939306507 1.56244827698896
1.48499241324269 1.5651697646429
1.48383574961949 1.56703371168623
1.48096706891992 1.57164923830231
1.47950884120178 1.57399132032094
1.47669060427291 1.5785095754603
1.47485203575247 1.58145122676663
1.47389977819161 1.58297290011003
1.47244410133331 1.58529644935273
1.4714126507889 1.58694093679993
1.46978746142505 1.58952876632145
1.46810585046891 1.59220212343541
1.46670702714396 1.59442250013921
1.46588791198453 1.59572122995879
1.46348491812274 1.59952486512148
1.4613867128915 1.60283809406223
1.4598069912796 1.60532756727752
1.45727233830572 1.6093126422775
1.45616773982144 1.61104568177098
1.45466370222617 1.61340177478062
1.45276653821281 1.61636761046407
1.45095166653502 1.6191983024411
1.44917765544291 1.62195899119237
1.4474138142557 1.62469757840294
1.44657501370295 1.62599769059791
1.44434395640645 1.62944862272653
1.44340704157361 1.63089467818306
1.44050388388041 1.63536343433062
1.43965075256482 1.6366731169555
1.43818697452575 1.63891643728628
1.43677638584354 1.64107364514911
1.43559581289482 1.6428755735979
1.43441845151987 1.64466936674304
1.43300301850381 1.64682154932865
1.43187531445987 1.6485328107229
1.42929065809936 1.65244330015424
1.42821312416246 1.65406869829564
1.42709122916505 1.65575791923428
1.42466294917172 1.65940317646221
1.42208041741636 1.66326320453956
1.41934407128333 1.66733379367856
1.41872108472348 1.66825771665225
1.41677280135463 1.67114023870029
1.41425110963557 1.67485539325931
1.41223612218678 1.67781102410977
1.40981198086802 1.68135118825178
1.40842065680438 1.68337521195531
1.4068791903424 1.68561088007321
1.40608405611019 1.6867612909106
1.4046901111814 1.68877340071337
1.40237450119882 1.6921025966963
1.40063791131881 1.6945882635163
1.39824063770016 1.69800375205558
1.39712457177247 1.69958749659824
1.39423130814142 1.703674034735
1.39092109606479 1.70831498752367
1.39022469148011 1.70928658455142
1.38730923175437 1.71333580932429
1.38649456605466 1.71446193997981
1.38421546815742 1.71759980943398
1.38183116569462 1.72086242668306
1.38046689823423 1.72271987769045
1.37961541712892 1.72387567292041
1.37674630724182 1.72775016519729
1.37569921022553 1.72915640675137
1.37350702958984 1.73208683279252
1.37163843789842 1.73456994084707
1.3696778099112 1.73716055641788
1.36849342098518 1.73871809003337
1.36597545818015 1.74201053806995
1.36361042426398 1.74507941847986
1.36247085776343 1.74654985986322
1.36149444553317 1.74780545835258
1.35995087130787 1.74978219925661
1.35900873386045 1.75098375945103
1.35772706101713 1.75261225829515
1.35638834233013 1.75430569044246
1.35520905368489 1.75579100968962
1.35298397386824 1.75857692455193
1.35087123393411 1.76120190153241
1.3500396874544 1.76222958443305
1.34916005809307 1.76331330161169
1.34781191980323 1.76496742547531
1.3459410622407 1.76724916014657
1.3450473491317 1.7683334653281
1.34172754702954 1.77232869139452
1.33965866019032 1.77479225286296
1.33830660343922 1.77639121351112
1.33758199421329 1.777244533093
1.33641335532606 1.77861541079261
1.33412979637001 1.78127497153061
1.33029203649736 1.78568675476857
1.3298027514902 1.78624394678448
1.32691553752923 1.78950727659225
1.32591209873859 1.79063151063685
1.32392104622305 1.7928469473105
1.32340192264105 1.7934212106257
1.32163078140523 1.79536993368383
1.31904479621922 1.79818568318503
1.31723220808617 1.80013822763146
1.31626887616816 1.80116880771585
1.3144937787607 1.80305476090192
1.31171664345864 1.80597107565515
1.31045399591354 1.80728305935415
1.30761767729546 1.81019809620465
1.30659151806804 1.81124170640838
1.30335791497495 1.81449157603327
1.30225975626005 1.81558178273349
1.29989828290968 1.8179027919463
1.29769955554906 1.82003494338178
1.29728579289366 1.82043304056231
1.29428953303564 1.82328598132156
1.29295169939621 1.82454275940098
1.29057516415637 1.82674909891397
1.28913253486933 1.82807194627039
1.28724039025352 1.8297879872454
1.28565836047211 1.83120612430793
1.28390720902418 1.8327580631144
1.28298758538402 1.83356554027844
1.28139151026253 1.83495460389454
1.27876751929449 1.83720392788808
1.27737953531658 1.83837634704283
1.27692919464165 1.83875414865487
1.27483896266016 1.84049095612018
1.27351176770935 1.84157938412326
1.27112351900635 1.84350970043809
1.26832989017749 1.84572119925433
1.26570693754765 1.84775159208145
1.26290069763698 1.84987410798123
1.26203735889124 1.85051668464146
1.26016777082669 1.85189131309486
1.25812614073123 1.85336590962633
1.25683495245171 1.85428411917091
1.25639347651075 1.85459550455352
1.25498462571012 1.85558044290521
1.25094881553891 1.8583276216961
1.24973143267635 1.85913453949283
1.24871402949509 1.85980112530567
1.2466564972787 1.86112745543521
1.24134040070704 1.86441869035265
1.2385170520592 1.86608643395574
1.23684341096455 1.86704856449354
1.23532968821082 1.86790170258677
1.23308880859996 1.86913479210925
1.23221543135123 1.86960569302632
1.2300067727339 1.8707721854231
1.22852722609915 1.87153401076507
1.22631121089983 1.87264552138198
1.22391380087558 1.87380796821343
1.22305329023497 1.87421501980948
1.21956610692673 1.8758092250968
1.21918722450731 1.87597707092173
1.21864844704643 1.87621393478371
1.21529634351194 1.87763959677766
1.21323391835819 1.87847548036786
1.21224000301899 1.87886703543284
1.21041422664389 1.87956714962253
1.20864471604828 1.88022195645246
1.20395162624458 1.88184498444362
1.20300543261301 1.8821521382797
1.20052986731341 1.88292376337537
1.19957040134438 1.88321035109425
1.19695335366899 1.88395652317989
1.19519879987347 1.8844275978699
1.19485604334777 1.88451688275178
1.1923123089629 1.88515145325581
1.18994242538632 1.88569807593244
1.18665355229576 1.88638519426077
1.18505435199071 1.88668920272664
1.18371849263425 1.88692802004387
1.18115934703321 1.8873469955318
1.17920133855695 1.88763330075556
1.17774221698048 1.88782731327604
1.17281142513139 1.88836042211933
1.1720616862939 1.88842489224504
1.1691637778181 1.88863282577576
1.16773295832572 1.88871129151766
1.16479359301241 1.88882222601981
1.16289607067982 1.8888578920677
1.16084226912807 1.88886467716904
1.16010076940132 1.88885899498201
1.15601001678258 1.88875003195075
1.15310817019309 1.88859300744131
1.15273447169841 1.88856797359451
1.15126925482927 1.8884592239402
1.14662009818778 1.88800234776987
1.14342117051605 1.88758922600105
1.14066649741463 1.88716897027418
1.14015238970812 1.88708392920378
1.13654173380989 1.88642813293588
1.13565058427339 1.88625051233652
1.13392349385574 1.88588851804575
1.13233592935485 1.88553511356007
1.13171882578697 1.88539240387592
1.12543050633439 1.88376803441928
1.12524908423605 1.88371657642026
1.12238702808791 1.88287075897208
1.12141055272213 1.88256755105708
1.12028371056171 1.88220841017665
1.11824919162066 1.88153492331099
1.11362333287568 1.87988383986217
1.11207469962811 1.87929400316939
1.10736506825955 1.87738627111329
1.10490291894331 1.87632086194897
1.10269523696798 1.87532596034674
1.10243219206119 1.87520492608936
1.09653612033788 1.87235321910355
1.0953411329557 1.87174297307668
1.09332076179848 1.87068658584582
1.08675059176475 1.86703819076743
1.08441587143457 1.86566368951557
1.0784114065321 1.86194234311806
1.07706910395924 1.86107393772188
1.07450663609255 1.85937934446769
1.07176098690551 1.85751024453604
1.06852728379537 1.85523851339464
1.06573675825756 1.85321730465909
1.06118613587553 1.84980132708206
1.0576172424416 1.84701916259484
1.05442535131185 1.84445479474053
1.04865385099839 1.83963748557523
1.04742637298553 1.83858324330571
1.0452791497319 1.8367142202643
1.04034197535028 1.8322977695366
1.03496948020795 1.82730586506886
1.03254689421045 1.82499229691196
1.02759611949364 1.82014496167106
1.02453828872496 1.81707188823665
1.02016789356293 1.81257630855099
1.00867504248146 1.80018693942823
};
% \addlegendentry{Th. (k = 200) }
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/Wigner-X-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.051040315258303, ymax=0.0869307379443293,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.0845193537313143)
--(axis cs:0.1,0.0846644640746536);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.0695232661561142)
--(axis cs:0.3,0.0696404298152873);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.0620853120295677)
--(axis cs:0.6,0.0622220281087357);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0582493171426284)
--(axis cs:1,0.0583653128152994);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0548931999231077)
--(axis cs:2,0.0550063880614862);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0536561439020168)
--(axis cs:3,0.0537878803941807);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0530671972952112)
--(axis cs:4,0.0531484793521173);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0526716981076679)
--(axis cs:5,0.0527293543702968);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.0851817347604527)
--(axis cs:0.1,0.0852993550949645);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.0699414435397982)
--(axis cs:0.3,0.0700836759767609);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.0624288224880464)
--(axis cs:0.6,0.0625695507829693);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0585657670402489)
--(axis cs:1,0.058696639350407);

\path [draw=lightslategray, semithick]
(axis cs:2,0.055237619640973)
--(axis cs:2,0.0553816296920481);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0539805797357261)
--(axis cs:3,0.0541243469297613);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0534134150952669)
--(axis cs:4,0.0535495079417727);

\path [draw=lightslategray, semithick]
(axis cs:5,0.053042543430421)
--(axis cs:5,0.0531852567982512);

\path [draw=lightgreen, semithick]
;

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.0743699542750373)
--(axis cs:0.3,0.0745330186477573);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.0649735577649277)
--(axis cs:0.6,0.0651099368335978);

\path [draw=lightgreen, semithick]
(axis cs:1,0.0604351863369086)
--(axis cs:1,0.0605325261852758);

\path [draw=lightgreen, semithick]
(axis cs:2,0.0565337603591625)
--(axis cs:2,0.0566446141578634);

\path [draw=lightgreen, semithick]
(axis cs:3,0.0552918955288531)
--(axis cs:3,0.0554075290942125);

\path [draw=lightgreen, semithick]
(axis cs:4,0.0545694907933162)
--(axis cs:4,0.0546560920905964);

\path [draw=lightgreen, semithick]
(axis cs:5,0.054108529925749)
--(axis cs:5,0.0541487344274003);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.0845919089029839
0.3 0.0695818479857008
0.6 0.0621536700691517
1 0.0583073149789639
2 0.054949793992297
3 0.0537220121480988
4 0.0531078383236643
5 0.0527005262389823
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0852405449277086
0.3 0.0700125597582796
0.6 0.0624991866355078
1 0.0586312031953279
2 0.0553096246665105
3 0.0540524633327437
4 0.0534814615185198
5 0.0531139001143361
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 nan
0.3 0.0744514864613973
0.6 0.0650417472992628
1 0.0604838562610922
2 0.056589187258513
3 0.0553497123115328
4 0.0546127914419563
5 0.0541286321765747
};
\addlegendentry{ $\sqrt{\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)}$}
\draw (axis cs:0.2,0.0845919089029839) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.77\%};
\draw (axis cs:0.4,0.0695818479857008) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.62\%};
\draw (axis cs:0.7,0.0621536700691517) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.56\%};
\draw (axis cs:1.1,0.0583073149789639) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.56\%};
\draw (axis cs:2.1,0.054949793992297) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65\%};
\draw (axis cs:3.1,0.0537220121480988) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.62\%};
\draw (axis cs:4.1,0.0531078383236643) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.7\%};
\draw (axis cs:5.1,0.0527005262389823) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.78\%};

\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/Wigner-XX-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.143326472357344, ymax=0.256687250181864,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.227520905292615)
--(axis cs:0.1,0.227786849060696);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.188331502008258)
--(axis cs:0.3,0.188640749274391);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.170141119563316)
--(axis cs:0.6,0.170446380516286);

\path [draw=lightcoral, semithick]
(axis cs:1,0.161119644893602)
--(axis cs:1,0.161325570851976);

\path [draw=lightcoral, semithick]
(axis cs:2,0.153429181835853)
--(axis cs:2,0.153662109506614);

\path [draw=lightcoral, semithick]
(axis cs:3,0.150634449731166)
--(axis cs:3,0.150977921533952);

\path [draw=lightcoral, semithick]
(axis cs:4,0.149371986485071)
--(axis cs:4,0.149556922533036);

\path [draw=lightcoral, semithick]
(axis cs:5,0.148479234985732)
--(axis cs:5,0.148640216526243);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.251001264744588)
--(axis cs:0.1,0.251534487553477);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.19294555221408)
--(axis cs:0.3,0.193306024579295);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.172106529819885)
--(axis cs:0.6,0.172411212965308);

\path [draw=lightslategray, semithick]
(axis cs:1,0.162252815714697)
--(axis cs:1,0.162494970991107);

\path [draw=lightslategray, semithick]
(axis cs:2,0.154077775580094)
--(axis cs:2,0.154296277476659);

\path [draw=lightslategray, semithick]
(axis cs:3,0.151338003376845)
--(axis cs:3,0.151655350024016);

\path [draw=lightslategray, semithick]
(axis cs:4,0.149935111436974)
--(axis cs:4,0.150161914254772);

\path [draw=lightslategray, semithick]
(axis cs:5,0.149006513964046)
--(axis cs:5,0.149167839407386);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.227653877176655
0.3 0.188486125641325
0.6 0.170293750039801
1 0.161222607872789
2 0.153545645671233
3 0.150806185632559
4 0.149464454509053
5 0.148559725755987
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_{X^2}^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.251267876149033
0.3 0.193125788396687
0.6 0.172258871392596
1 0.162373893352902
2 0.154187026528376
3 0.15149667670043
4 0.150048512845873
5 0.149087176685716
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)$}
\draw (axis cs:0.2,0.227653877176655) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{10.37\%};
\draw (axis cs:0.4,0.188486125641325) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.46\%};
\draw (axis cs:0.7,0.170293750039801) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.15\%};
\draw (axis cs:1.1,0.161222607872789) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.71\%};
\draw (axis cs:2.1,0.153545645671233) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.42\%};
\draw (axis cs:3.1,0.150806185632559) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.46\%};
\draw (axis cs:4.1,0.149464454509053) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39\%};
\draw (axis cs:5.1,0.148559725755987) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.36\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/Wishart-X-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \kappa $},
xmin=-0.145, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0608968192932828, ymax=0.131350065473814,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.11597352696668)
--(axis cs:0.1,0.116226286174364);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.0858004833813655)
--(axis cs:0.3,0.085934401854847);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.0751090320297627)
--(axis cs:0.6,0.0752794051870071);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0702933183594271)
--(axis cs:1,0.0704626460099733);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0665407707982209)
--(axis cs:2,0.0666836105777739);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0651400173923888)
--(axis cs:3,0.0653269798137931);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0644517949655576)
--(axis cs:4,0.0645970281938319);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0640992395742161)
--(axis cs:5,0.064272661692868);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.117182008302904)
--(axis cs:0.1,0.117473960098773);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.0864583860418636)
--(axis cs:0.3,0.0866594082830361);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.0758041347484414)
--(axis cs:0.6,0.0760078225706573);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0709352696450034)
--(axis cs:1,0.0711644066024661);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0671669121333483)
--(axis cs:2,0.0673852905425038);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0658746868555549)
--(axis cs:3,0.0660754618122143);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0652096219585044)
--(axis cs:4,0.0654422904068857);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0650395395714377)
--(axis cs:5,0.0652097566820946);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.127857616228765)
--(axis cs:0.1,0.128147645192881);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.0906377780377246)
--(axis cs:0.3,0.0907596986850807);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.078360828879579)
--(axis cs:0.6,0.078517069849001);

\path [draw=lightgreen, semithick]
(axis cs:1,0.0731690751296091)
--(axis cs:1,0.0733393839785486);

\path [draw=lightgreen, semithick]
(axis cs:2,0.0690622773897066)
--(axis cs:2,0.0691960380512968);

\path [draw=lightgreen, semithick]
(axis cs:3,0.0676585519485961)
--(axis cs:3,0.0678269439007362);

\path [draw=lightgreen, semithick]
(axis cs:4,0.0671052684798546)
--(axis cs:4,0.0672516785190221);

\path [draw=lightgreen, semithick]
(axis cs:5,0.067000845616663)
--(axis cs:5,0.0671602188686105);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.116099906570522
0.3 0.0858674426181063
0.6 0.0751942186083849
1 0.0703779821847002
2 0.0666121906879974
3 0.0652334986030909
4 0.0645244115796947
5 0.064185950633542
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.117327984200839
0.3 0.0865588971624499
0.6 0.0759059786595493
1 0.0710498381237347
2 0.067276101337926
3 0.0659750743338846
4 0.0653259561826951
5 0.0651246481267661
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.128002630710823
0.3 0.0906987383614027
0.6 0.07843894936429
1 0.0732542295540789
2 0.0691291577205017
3 0.0677427479246661
4 0.0671784734994383
5 0.0670805322426368
};
\addlegendentry{$\sqrt{\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)}$}
\draw (axis cs:0.2,0.116099906570522) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.06\%};
\draw (axis cs:0.4,0.0858674426181063) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.81\%};
\draw (axis cs:0.7,0.0751942186083849) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.95\%};
\draw (axis cs:1.1,0.0703779821847002) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.95\%};
\draw (axis cs:2.1,0.0666121906879974) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.0\%};
\draw (axis cs:3.1,0.0652334986030909) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.14\%};
\draw (axis cs:4.1,0.0645244115796947) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.24\%};
\draw (axis cs:5.1,0.064185950633542) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.46\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/Wishart-XX-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.156649019671993, ymax=0.272180296522729,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.26100768008829)
--(axis cs:0.1,0.261712068939429);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.200057679095148)
--(axis cs:0.3,0.200493806410718);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.180688279291477)
--(axis cs:0.6,0.181110001867933);

\path [draw=lightcoral, semithick]
(axis cs:1,0.172454440548702)
--(axis cs:1,0.172846289244156);

\path [draw=lightcoral, semithick]
(axis cs:2,0.165818792335782)
--(axis cs:2,0.166298537078208);

\path [draw=lightcoral, semithick]
(axis cs:3,0.163711757446475)
--(axis cs:3,0.164084521211202);

\path [draw=lightcoral, semithick]
(axis cs:4,0.162545023659796)
--(axis cs:4,0.1630765738001);

\path [draw=lightcoral, semithick]
(axis cs:5,0.161900441347026)
--(axis cs:5,0.162435229207122);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.266263719550169)
--(axis cs:0.1,0.266928874847695);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.201257007293457)
--(axis cs:0.3,0.201696888475037);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.18136196719822)
--(axis cs:0.6,0.181762517868795);

\path [draw=lightslategray, semithick]
(axis cs:1,0.172979245615581)
--(axis cs:1,0.17333759443499);

\path [draw=lightslategray, semithick]
(axis cs:2,0.166324375052594)
--(axis cs:2,0.166799585116673);

\path [draw=lightslategray, semithick]
(axis cs:3,0.164221732687424)
--(axis cs:3,0.16458334583123);

\path [draw=lightslategray, semithick]
(axis cs:4,0.163081210400834)
--(axis cs:4,0.163542835490589);

\path [draw=lightslategray, semithick]
(axis cs:5,0.162441637772498)
--(axis cs:5,0.162974232454269);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.261359874513859
0.3 0.200275742752933
0.6 0.180899140579705
1 0.172650364896429
2 0.166058664706995
3 0.163898139328839
4 0.162810798729948
5 0.162167835277074
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_{X^2}^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.266596297198932
0.3 0.201476947884247
0.6 0.181562242533508
1 0.173158420025286
2 0.166561980084633
3 0.164402539259327
4 0.163312022945712
5 0.162707935113383
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)$}
\draw (axis cs:0.2,0.261359874513859) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.0\%};
\draw (axis cs:0.4,0.200275742752933) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.6\%};
\draw (axis cs:0.7,0.180899140579705) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.37\%};
\draw (axis cs:1.1,0.172650364896429) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.29\%};
\draw (axis cs:2.1,0.166058664706995) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3\%};
\draw (axis cs:3.1,0.163898139328839) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.31\%};
\draw (axis cs:4.1,0.162810798729948) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.31\%};
\draw (axis cs:5.1,0.162167835277074) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/X-RIE-Bernoulli.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
ymin=0.09, ymax=0.947818668389744,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.485551153402528)
--(axis cs:0.1,0.511583479790304);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.472255460846842)
--(axis cs:0.3,0.489487911823584);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.444136674492931)
--(axis cs:0.6,0.450444359117777);

\path [draw=lightcoral, semithick]
(axis cs:1,0.398036844632548)
--(axis cs:1,0.41674225655726);

\path [draw=lightcoral, semithick]
(axis cs:2,0.292196181198336)
--(axis cs:2,0.305368224045935);

\path [draw=lightcoral, semithick]
(axis cs:3,0.224398018404295)
--(axis cs:3,0.230957604693773);

\path [draw=lightcoral, semithick]
(axis cs:4,0.173084418913466)
--(axis cs:4,0.177895993281815);

\path [draw=lightcoral, semithick]
(axis cs:5,0.138285281175495)
--(axis cs:5,0.141906947876347);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.486533254585728)
--(axis cs:0.1,0.513242223058339);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.473204209066873)
--(axis cs:0.3,0.490644493486444);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.445022941117011)
--(axis cs:0.6,0.451268494442006);

\path [draw=lightslategray, semithick]
(axis cs:1,0.398917722190439)
--(axis cs:1,0.418300783117397);

\path [draw=lightslategray, semithick]
(axis cs:2,0.294201798550047)
--(axis cs:2,0.305758697575281);

\path [draw=lightslategray, semithick]
(axis cs:3,0.225077986306194)
--(axis cs:3,0.232544685989537);

\path [draw=lightslategray, semithick]
(axis cs:4,0.174451745032725)
--(axis cs:4,0.17929598711759);

\path [draw=lightslategray, semithick]
(axis cs:5,0.140132669224491)
--(axis cs:5,0.142949166849548);

\path [draw=orange, semithick]
(axis cs:0.1,0.893570053797865)
--(axis cs:0.1,0.906796013423193);

\path [draw=orange, semithick]
(axis cs:0.3,0.8769564094023)
--(axis cs:0.3,0.88703022438502);

\path [draw=orange, semithick]
(axis cs:0.6,0.830965222231841)
--(axis cs:0.6,0.848056052843522);

\path [draw=orange, semithick]
(axis cs:1,0.731488240581534)
--(axis cs:1,0.743610590039239);

\path [draw=orange, semithick]
(axis cs:2,0.475124660994726)
--(axis cs:2,0.479597073653208);

\path [draw=orange, semithick]
(axis cs:3,0.323451718596226)
--(axis cs:3,0.327192809867025);

\path [draw=orange, semithick]
(axis cs:4,0.244530555424804)
--(axis cs:4,0.245852280354402);

\path [draw=orange, semithick]
(axis cs:5,0.195593351067318)
--(axis cs:5,0.197191056686807);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.894367717249015)
--(axis cs:0.1,0.90926945947478);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.878903347577764)
--(axis cs:0.3,0.888159694108267);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.834024766051021)
--(axis cs:0.6,0.85021379338804);

\path [draw=lightgreen, semithick]
(axis cs:1,0.735301780254132)
--(axis cs:1,0.746013353017704);

\path [draw=lightgreen, semithick]
(axis cs:2,0.479217448362233)
--(axis cs:2,0.485206369778975);

\path [draw=lightgreen, semithick]
(axis cs:3,0.327248733527804)
--(axis cs:3,0.342165383307345);

\path [draw=lightgreen, semithick]
(axis cs:4,0.248536209394181)
--(axis cs:4,0.251303691237377);

\path [draw=lightgreen, semithick]
(axis cs:5,0.199314234480497)
--(axis cs:5,0.206082366101679);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.498567316596416
0.3 0.480871686335213
0.6 0.447290516805354
1 0.407389550594904
2 0.298782202622136
3 0.227677811549034
4 0.17549020609764
5 0.140096114525921
};
\addlegendentry{$p=0.5$, Oracle  ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.499887738822034
0.3 0.481924351276658
0.6 0.448145717779508
1 0.408609252653918
2 0.299980248062664
3 0.228811336147866
4 0.176873866075158
5 0.141540918037019
};
\addlegendentry{$p=0.5$, RIE $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.900183033610529
0.3 0.88199331689366
0.6 0.839510637537681
1 0.737549415310387
2 0.477360867323967
3 0.325322264231625
4 0.245191417889603
5 0.196392203877062
};
\addlegendentry{$p=0.9$, Oracle ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, seagreen, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.901818588361897
0.3 0.883531520843016
0.6 0.842119279719531
1 0.740657566635918
2 0.482211909070604
3 0.334707058417574
4 0.249919950315779
5 0.202698300291088
};
\addlegendentry{$p=0.9$, RIE $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:-0.1,0.518567316596416) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.26\%};
\draw (axis cs:0.1,0.440871686335213) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.22\%};
\draw (axis cs:0.4,0.467290516805354) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19\%};
\draw (axis cs:0.8,0.367389550594904) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3\%};
\draw (axis cs:1.8,0.258782202622136) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.41\%};
\draw (axis cs:2.8,0.187677811549034) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5\%};
\draw (axis cs:3.8,0.13549020609764) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.79\%};
\draw (axis cs:4.8,0.100096114525921) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.04\%};
\draw (axis cs:-0.1,0.860183033610529) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.18\%};
\draw (axis cs:0.1,0.90199331689366) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.17\%};
\draw (axis cs:0.4,0.799510637537681) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.31\%};
\draw (axis cs:0.8,0.757549415310387) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.42\%};
\draw (axis cs:1.8,0.507360867323967) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.02\%};
\draw (axis cs:2.8,0.355322264231625) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.9\%};
\draw (axis cs:3.8,0.275191417889603) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.93\%};
\draw (axis cs:4.8,0.226392203877062) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.21\%};

\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/X-RIE-Bernoulli_normalp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}/p$},
ymin=0.176868020606037, ymax=1.06694237114099,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.971102306805055)
--(axis cs:0.1,1.02316695958061);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.944510921693685)
--(axis cs:0.3,0.978975823647167);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.888273348985863)
--(axis cs:0.6,0.900888718235554);

\path [draw=lightcoral, semithick]
(axis cs:1,0.796073689265096)
--(axis cs:1,0.83348451311452);

\path [draw=lightcoral, semithick]
(axis cs:2,0.584392362396673)
--(axis cs:2,0.61073644809187);

\path [draw=lightcoral, semithick]
(axis cs:3,0.44879603680859)
--(axis cs:3,0.461915209387545);

\path [draw=lightcoral, semithick]
(axis cs:4,0.346168837826932)
--(axis cs:4,0.355791986563629);

\path [draw=lightcoral, semithick]
(axis cs:5,0.276570562350991)
--(axis cs:5,0.283813895752694);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.973066509171457)
--(axis cs:0.1,1.02648444611668);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.946408418133746)
--(axis cs:0.3,0.981288986972888);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.890045882234021)
--(axis cs:0.6,0.902536988884011);

\path [draw=lightslategray, semithick]
(axis cs:1,0.797835444380877)
--(axis cs:1,0.836601566234794);

\path [draw=lightslategray, semithick]
(axis cs:2,0.588403597100093)
--(axis cs:2,0.611517395150563);

\path [draw=lightslategray, semithick]
(axis cs:3,0.450155972612389)
--(axis cs:3,0.465089371979075);

\path [draw=lightslategray, semithick]
(axis cs:4,0.34890349006545)
--(axis cs:4,0.35859197423518);

\path [draw=lightslategray, semithick]
(axis cs:5,0.280265338448981)
--(axis cs:5,0.285898333699096);

\path [draw=orange, semithick]
(axis cs:0.1,0.992855615330961)
--(axis cs:0.1,1.00755112602577);

\path [draw=orange, semithick]
(axis cs:0.3,0.974396010447)
--(axis cs:0.3,0.985589138205578);

\path [draw=orange, semithick]
(axis cs:0.6,0.923294691368712)
--(axis cs:0.6,0.942284503159469);

\path [draw=orange, semithick]
(axis cs:1,0.81276471175726)
--(axis cs:1,0.826233988932488);

\path [draw=orange, semithick]
(axis cs:2,0.527916289994141)
--(axis cs:2,0.532885637392454);

\path [draw=orange, semithick]
(axis cs:3,0.359390798440251)
--(axis cs:3,0.363547566518916);

\path [draw=orange, semithick]
(axis cs:4,0.271700617138671)
--(axis cs:4,0.27316920039378);

\path [draw=orange, semithick]
(axis cs:5,0.217325945630353)
--(axis cs:5,0.219101174096452);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.993741908054461)
--(axis cs:0.1,1.01029939941642);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.976559275086405)
--(axis cs:0.3,0.986844104564741);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.926694184501135)
--(axis cs:0.6,0.944681992653378);

\path [draw=lightgreen, semithick]
(axis cs:1,0.817001978060147)
--(axis cs:1,0.828903725575227);

\path [draw=lightgreen, semithick]
(axis cs:2,0.532463831513592)
--(axis cs:2,0.539118188643305);

\path [draw=lightgreen, semithick]
(axis cs:3,0.363609703919782)
--(axis cs:3,0.380183759230383);

\path [draw=lightgreen, semithick]
(axis cs:4,0.276151343771313)
--(axis cs:4,0.279226323597085);

\path [draw=lightgreen, semithick]
(axis cs:5,0.221460260533885)
--(axis cs:5,0.228980406779643);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.997134633192832
0.3 0.961743372670426
0.6 0.894581033610708
1 0.814779101189808
2 0.597564405244271
3 0.455355623098068
4 0.350980412195281
5 0.280192229051842
};
\addlegendentry{$p=0.5$, Oracle  ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.999775477644067
0.3 0.963848702553317
0.6 0.896291435559016
1 0.817218505307835
2 0.599960496125328
3 0.457622672295732
4 0.353747732150315
5 0.283081836074038
};
\addlegendentry{$p=0.5$, RIE $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.00020337067837
0.3 0.979992574326289
0.6 0.93278959726409
1 0.819499350344874
2 0.530400963693297
3 0.361469182479584
4 0.272434908766226
5 0.218213559863402
};
\addlegendentry{$p=0.9$, Oracle ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, seagreen, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.00202065373544
0.3 0.981701689825573
0.6 0.935688088577256
1 0.822952851817687
2 0.535791010078449
3 0.371896731575083
4 0.277688833684199
5 0.225220333656764
};
\addlegendentry{$p=0.9$, RIE $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/XX-RIE-Bernoulli.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=0.38, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
ymin=0.09, ymax=0.952391367659243,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.6,0.444136674492931)
--(axis cs:0.6,0.450444359117777);

\path [draw=lightcoral, semithick]
(axis cs:1,0.398036844632548)
--(axis cs:1,0.41674225655726);

\path [draw=lightcoral, semithick]
(axis cs:2,0.292196181198337)
--(axis cs:2,0.305368224045935);

\path [draw=lightcoral, semithick]
(axis cs:3,0.224398018404295)
--(axis cs:3,0.230957604693773);

\path [draw=lightcoral, semithick]
(axis cs:4,0.173084418913466)
--(axis cs:4,0.177895993281815);

\path [draw=lightcoral, semithick]
(axis cs:5,0.138285281175495)
--(axis cs:5,0.141906947876347);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.458371986585227)
--(axis cs:0.6,0.464784262764528);

\path [draw=lightslategray, semithick]
(axis cs:1,0.403844346661683)
--(axis cs:1,0.422834459721427);

\path [draw=lightslategray, semithick]
(axis cs:2,0.294186556275512)
--(axis cs:2,0.307356178265996);

\path [draw=lightslategray, semithick]
(axis cs:3,0.225682114141033)
--(axis cs:3,0.232279616121979);

\path [draw=lightslategray, semithick]
(axis cs:4,0.174219980222534)
--(axis cs:4,0.1790679120443);

\path [draw=lightslategray, semithick]
(axis cs:5,0.139225335356731)
--(axis cs:5,0.142782443123703);

\path [draw=orange, semithick]
(axis cs:0.6,0.830965222231841)
--(axis cs:0.6,0.848056052843522);

\path [draw=orange, semithick]
(axis cs:1,0.731488240581533)
--(axis cs:1,0.74361059003924);

\path [draw=orange, semithick]
(axis cs:2,0.475124660994726)
--(axis cs:2,0.479597073653208);

\path [draw=orange, semithick]
(axis cs:3,0.323451718596226)
--(axis cs:3,0.327192809867025);

\path [draw=orange, semithick]
(axis cs:4,0.244530555424804)
--(axis cs:4,0.245852280354402);

\path [draw=orange, semithick]
(axis cs:5,0.195593351067318)
--(axis cs:5,0.197191056686807);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.887589354272516)
--(axis cs:0.6,0.913624411160017);

\path [draw=lightgreen, semithick]
(axis cs:1,0.752934944456181)
--(axis cs:1,0.766903197974207);

\path [draw=lightgreen, semithick]
(axis cs:2,0.482094009737364)
--(axis cs:2,0.487205133393487);

\path [draw=lightgreen, semithick]
(axis cs:3,0.32666362898756)
--(axis cs:3,0.330797078100414);

\path [draw=lightgreen, semithick]
(axis cs:4,0.246528959721626)
--(axis cs:4,0.24792720815816);

\path [draw=lightgreen, semithick]
(axis cs:5,0.197109600755716)
--(axis cs:5,0.198820294692628);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.6 0.447290516805354
1 0.407389550594904
2 0.298782202622136
3 0.227677811549034
4 0.17549020609764
5 0.140096114525921
};
\addlegendentry{$p=0.5$, Oracle  ${\bm{\Xi}_{X^2}^*}(\bS)$ }
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.6 0.461578124674877
1 0.413339403191555
2 0.300771367270754
3 0.228980865131506
4 0.176643946133417
5 0.141003889240217
};
\addlegendentry{$p=0.5$, RIE $\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)$}
\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.6 0.839510637537681
1 0.737549415310387
2 0.477360867323967
3 0.325322264231625
4 0.245191417889603
5 0.196392203877062
};
\addlegendentry{$p=0.9$, Oracle  ${\bm{\Xi}_{X^2}^*}(\bS)$ }
\addplot [semithick, seagreen, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.6 0.900606882716266
1 0.759919071215194
2 0.484649571565426
3 0.328730353543987
4 0.247228083939893
5 0.197964947724172
};
\addlegendentry{$p=0.9$, RIE $\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)$}
% \draw (axis cs:-0.1,0.518567316596416) node[
%   scale=0.6,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{85.88\%};
% \draw (axis cs:0.1,0.440871686335213) node[
%   scale=0.6,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{10.92\%};
\draw (axis cs:0.4,0.477290516805354) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.19\%};
\draw (axis cs:0.8,0.367389550594904) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.46\%};
\draw (axis cs:1.8,0.258782202622136) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.67\%};
\draw (axis cs:2.8,0.187677811549034) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.57\%};
\draw (axis cs:3.8,0.13549020609764) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.66\%};
\draw (axis cs:4.8,0.100096114525921) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65\%};
% \draw (axis cs:-0.1,0.860183033610529) node[
%   scale=0.6,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{242.32\%};
% \draw (axis cs:0.1,0.90199331689366) node[
%   scale=0.6,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{26.23\%};
\draw (axis cs:0.4,0.799510637537681) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{7.27\%};
\draw (axis cs:0.8,0.687549415310387) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.03\%};
\draw (axis cs:1.8,0.507360867323967) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.53\%};
\draw (axis cs:2.8,0.355322264231625) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.05\%};
\draw (axis cs:3.8,0.275191417889603) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.83\%};
\draw (axis cs:4.8,0.226392203877062) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.8\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/XX-RIE-Bernoulli_normalp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=0.38, xmax=5.22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}/p$},
ymin=0.177435331180759, ymax=1.05502884907183,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.6,0.888273348985863)
--(axis cs:0.6,0.900888718235554);

\path [draw=lightcoral, semithick]
(axis cs:1,0.796073689265096)
--(axis cs:1,0.83348451311452);

\path [draw=lightcoral, semithick]
(axis cs:2,0.584392362396673)
--(axis cs:2,0.61073644809187);

\path [draw=lightcoral, semithick]
(axis cs:3,0.44879603680859)
--(axis cs:3,0.461915209387545);

\path [draw=lightcoral, semithick]
(axis cs:4,0.346168837826932)
--(axis cs:4,0.355791986563629);

\path [draw=lightcoral, semithick]
(axis cs:5,0.27657056235099)
--(axis cs:5,0.283813895752694);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.916743973170453)
--(axis cs:0.6,0.929568525529055);

\path [draw=lightslategray, semithick]
(axis cs:1,0.807688693323366)
--(axis cs:1,0.845668919442854);

\path [draw=lightslategray, semithick]
(axis cs:2,0.588373112551024)
--(axis cs:2,0.614712356531991);

\path [draw=lightslategray, semithick]
(axis cs:3,0.451364228282065)
--(axis cs:3,0.464559232243958);

\path [draw=lightslategray, semithick]
(axis cs:4,0.348439960445069)
--(axis cs:4,0.358135824088601);

\path [draw=lightslategray, semithick]
(axis cs:5,0.278450670713462)
--(axis cs:5,0.285564886247406);

\path [draw=orange, semithick]
(axis cs:0.6,0.923294691368712)
--(axis cs:0.6,0.942284503159469);

\path [draw=orange, semithick]
(axis cs:1,0.81276471175726)
--(axis cs:1,0.826233988932489);

\path [draw=orange, semithick]
(axis cs:2,0.52791628999414)
--(axis cs:2,0.532885637392454);

\path [draw=orange, semithick]
(axis cs:3,0.359390798440251)
--(axis cs:3,0.363547566518917);

\path [draw=orange, semithick]
(axis cs:4,0.271700617138671)
--(axis cs:4,0.27316920039378);

\path [draw=orange, semithick]
(axis cs:5,0.217325945630353)
--(axis cs:5,0.219101174096452);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.986210393636128)
--(axis cs:0.6,1.01513823462224);

\path [draw=lightgreen, semithick]
(axis cs:1,0.83659438272909)
--(axis cs:1,0.852114664415786);

\path [draw=lightgreen, semithick]
(axis cs:2,0.535660010819293)
--(axis cs:2,0.541339037103875);

\path [draw=lightgreen, semithick]
(axis cs:3,0.362959587763955)
--(axis cs:3,0.36755230900046);

\path [draw=lightgreen, semithick]
(axis cs:4,0.273921066357363)
--(axis cs:4,0.275474675731288);

\path [draw=lightgreen, semithick]
(axis cs:5,0.219010667506352)
--(axis cs:5,0.220911438547364);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.6 0.894581033610708
1 0.814779101189808
2 0.597564405244272
3 0.455355623098068
4 0.350980412195281
5 0.280192229051842
};
\addlegendentry{$p=0.5$, Oracle  ${\bm{\Xi}_{X^2}^*}(\bS)$ }
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.6 0.923156249349754
1 0.82667880638311
2 0.601542734541508
3 0.457961730263011
4 0.353287892266835
5 0.282007778480434
};
\addlegendentry{$p=0.5$, RIE $\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)$}
\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.6 0.93278959726409
1 0.819499350344874
2 0.530400963693297
3 0.361469182479584
4 0.272434908766226
5 0.218213559863402
};
\addlegendentry{$p=0.9$, Oracle  ${\bm{\Xi}_{X^2}^*}(\bS)$ }
\addplot [semithick, seagreen, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.6 1.00067431412918
1 0.844354523572438
2 0.538499523961584
3 0.365255948382207
4 0.274697871044325
5 0.219961053026858
};
\addlegendentry{$p=0.9$, RIE $\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/RIE/aspect-ratio-X-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0.2125, xmax=1.0375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.032838448086844, ymax=0.073239843754072,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:1,0.0709636407947644)
--(axis cs:1,0.0711022647103567);

\path [draw=lightcoral, semithick]
(axis cs:0.666666666666667,0.0607107322466864)
--(axis cs:0.666666666666667,0.0608025589119827);

\path [draw=lightcoral, semithick]
(axis cs:0.5,0.0526807664231779)
--(axis cs:0.5,0.0527811361257995);

\path [draw=lightcoral, semithick]
(axis cs:0.4,0.0465273183179775)
--(axis cs:0.4,0.0466255080994465);

\path [draw=lightcoral, semithick]
(axis cs:0.333333333333333,0.0417529229306508)
--(axis cs:0.333333333333333,0.0418176890418488);

\path [draw=lightcoral, semithick]
(axis cs:0.285714285714286,0.0378472413541507)
--(axis cs:0.285714285714286,0.0379161939463366);

\path [draw=lightcoral, semithick]
(axis cs:0.25,0.0346748751626271)
--(axis cs:0.25,0.0347527023045141);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0712674128701964)
--(axis cs:1,0.0714034166782889);

\path [draw=lightslategray, semithick]
(axis cs:0.666666666666667,0.0610238983164144)
--(axis cs:0.666666666666667,0.0611133257202843);

\path [draw=lightslategray, semithick]
(axis cs:0.5,0.053001927433073)
--(axis cs:0.5,0.0531235227755192);

\path [draw=lightslategray, semithick]
(axis cs:0.4,0.0468788369627049)
--(axis cs:0.4,0.0469815957403161);

\path [draw=lightslategray, semithick]
(axis cs:0.333333333333333,0.0420886539025169)
--(axis cs:0.333333333333333,0.0421664418322596);

\path [draw=lightslategray, semithick]
(axis cs:0.285714285714286,0.0381898359523545)
--(axis cs:0.285714285714286,0.0382780567254654);

\path [draw=lightslategray, semithick]
(axis cs:0.25,0.0350309065749222)
--(axis cs:0.25,0.0351235282400878);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1 0.0710329527525605
0.666666666666667 0.0607566455793346
0.5 0.0527309512744887
0.4 0.046576413208712
0.333333333333333 0.0417853059862498
0.285714285714286 0.0378817176502436
0.25 0.0347137887335706
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.0713354147742426
0.666666666666667 0.0610686120183493
0.5 0.0530627251042961
0.4 0.0469302163515105
0.333333333333333 0.0421275478673883
0.285714285714286 0.03823394633891
0.25 0.035077217407505
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:0.98,0.0710329527525605) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.43\%};
\draw (axis cs:0.766666666666667,0.0607566455793346) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.51\%};
\draw (axis cs:0.6,0.0527309512744887) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.63\%};
\draw (axis cs:0.5,0.046576413208712) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.76\%};
\draw (axis cs:0.433333333333333,0.0417853059862498) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.82\%};
\draw (axis cs:0.385714285714286,0.0378817176502436) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.93\%};
\draw (axis cs:0.35,0.0347137887335706) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.05\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_imag_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.107423751906114, ymax=2.26621051069475,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
8.33343733958195 0.000818628919271819
8.31318592477238 0.00101823168028453
8.24567397299195 0.000519207501860472
8.21043346486434 0.00141986286037311
8.18156759541068 0.00101571832112274
8.16743135708491 0.000929646630978709
8.08980315058949 0.000725120058329372
8.07693349426732 0.000960081969822589
8.0562008468702 0.000693220723955562
8.02960310838287 0.000928131124177391
8.00646305809646 0.0014123781909552
7.96501824278757 0.000550403172655323
7.94484588610796 0.000618181741031635
7.935470137954 0.000579136140806262
7.88818023961374 0.000468714575743051
7.86787957668865 0.000633093384032428
7.83318849600736 0.000504873323131575
7.80795322643178 0.000517293570076055
7.79256973318782 0.000626402120289154
7.76382632185775 0.000490585231590115
7.7521253300596 0.000523594216760343
7.73248276271102 0.000615136937337677
7.71581629032302 0.000538450853163646
7.6647317019696 0.00118107059508556
7.662712411607 0.00118874024809489
7.65012060912266 0.00103664357885457
7.61904154953815 0.00196737415471857
7.60916923630707 0.00171083329021425
7.59372227310787 0.00129180611251474
7.58764934589078 0.00120607377235352
7.56001938839234 0.00070297337505625
7.54451775642331 0.000649611807625718
7.51257580537082 0.000972194312516314
7.50086305122658 0.000812941216405732
7.47085470268208 0.000858387323841789
7.45913416680022 0.00103910638986627
7.45427301353993 0.00102240556313959
7.44424876746957 0.000894588837884041
7.41816709323004 0.000730253725484033
7.40515565075938 0.000796166967892282
7.39134785970962 0.000901594533088893
7.37110901355269 0.00117867169545161
7.36793465864979 0.00115182380986213
7.35141042487148 0.00082386093222843
7.3255132254184 0.000668964908011222
7.31696450271722 0.000687204150609382
7.30700922236339 0.000662484239523303
7.28539405202831 0.000786841721693492
7.2717430283859 0.000929828170561834
7.23563409270687 0.000767158435363806
7.2265993069005 0.000851063559038291
7.20948372542346 0.000863294175098113
7.19803322787004 0.000890797600551185
7.19115144657516 0.000840533702565985
7.15854969461152 0.00104391126252266
7.15143634572767 0.00129188114520016
7.14298182637073 0.00149902969430642
7.10738110046367 0.00139164642817789
7.09594799792423 0.00120174391301824
7.08563769012432 0.00107913465235328
7.06794965861366 0.00130296658685698
7.05545743919693 0.00175735328633476
7.04675960296636 0.0022924061022011
7.03729909546985 0.00270705881525992
7.03433215902204 0.00269763225885426
7.02076413457983 0.00183048805147765
7.00183739736136 0.00115716915417753
6.99167435059075 0.00111480586302277
6.97435890057419 0.00105895175904314
6.95232883881134 0.00117975797122744
6.93020698722079 0.00112803603374248
6.91522028312516 0.00126196818664891
6.90961007722306 0.0014020594959083
6.90060709083292 0.00178902441139145
6.89033376324516 0.00218143840476017
6.864649623999 0.00199195519039087
6.86181610731265 0.00202979735808087
6.85278901391037 0.00193875423559655
6.83090450626603 0.00116984233172273
6.8202373559645 0.00105511843074064
6.81196150464796 0.00100562004559997
6.79372115678972 0.00106301490622703
6.78861929409877 0.00107062798784753
6.77991921725344 0.00103429644398389
6.77430134627009 0.00102111804444484
6.75377173763592 0.00138932281629957
6.74133731860051 0.00188891921987025
6.74029603424843 0.00190170603084246
6.71955679269276 0.00175103754698663
6.70369530383687 0.00124791833649373
6.68062883892888 0.0011994621525358
6.6640715453774 0.00118204709142638
6.64960406882292 0.0012864687188417
6.64186216440972 0.00135184636908847
6.62845750762171 0.00153922126607261
6.62788719951656 0.00154029629827352
6.60433462123321 0.00161398341678723
6.59810901660641 0.00191752003693888
6.58733671083578 0.00253750832865504
6.57690430997467 0.00251823330028112
6.56997784320816 0.00220076396943906
6.55254074251238 0.00148119824521564
6.53422822612301 0.00131928874898438
6.52855653657172 0.00128081336444916
6.51722611021551 0.00116933733733239
6.50434217464301 0.00115647191955393
6.49764042261332 0.00115640374379582
6.48099550623826 0.00132064686487745
6.47694824611322 0.00140546430267458
6.46227824801006 0.0020040900405405
6.44988503927522 0.002709167692456
6.44484845980088 0.00274686153307718
6.43452866907441 0.00263666231581204
6.42108182338612 0.00281472777033351
6.41648513373698 0.00283720416701661
6.39382926443305 0.00219480784402368
6.38424576793562 0.00247154295856558
6.38029836755866 0.00264278132672651
6.37125035454064 0.00286908399374068
6.36641224969316 0.00270653120832461
6.33903247688791 0.00139619531671058
6.33205749285995 0.00134028467262061
6.32347840935163 0.0013075730596401
6.3015260368171 0.00164859935287985
6.29504579311126 0.00183174345450363
6.28580764634107 0.00211383244665099
6.27322201675389 0.00259422717138143
6.26560986798254 0.0028576599347021
6.25728307604188 0.00303421628584854
6.24821694290987 0.00319200804723296
6.23437459559895 0.00456929319338775
6.22184842682324 0.00660455592566931
6.21495360113996 0.00622425830499151
6.19974593037538 0.00400850623361873
6.18448030404682 0.00382562603419607
6.17468170421517 0.0044943285401227
6.17147045613961 0.00456883933966122
6.16407585284157 0.004186151669627
6.14238854343682 0.00259170799031701
6.13437161371118 0.00253134165732429
6.12692509466895 0.00250934225265164
6.12260883352151 0.00244019325407067
6.11626359409882 0.00227618973003015
6.10036806343585 0.00224083174476814
6.08869625296513 0.00239631226825756
6.0823946691068 0.0025367626771571
6.07324207111626 0.00261924375594058
6.0553550490065 0.0018877419759221
6.04489731289291 0.00181818850898031
6.03761937058988 0.00183431272344106
6.02637184592763 0.00197658982011742
6.02169462339495 0.00201643564930227
6.01959309040013 0.00200860972054024
6.01142383766934 0.00190656810485431
5.99714019662473 0.00195865903510781
5.99000716946169 0.00186343605302161
5.98209850921248 0.0016939943433396
5.97674343181423 0.00159882886427474
5.96307576016798 0.0013921726342797
5.95456072643532 0.00127263181678036
5.94140053214737 0.00119658075917096
5.93167102353565 0.00124162537781729
5.91815601245577 0.0013568847762912
5.91016503874804 0.00145092650024381
5.90009718473405 0.00158855675890731
5.89680855472332 0.00163449255708249
5.88049501765232 0.00197617313340088
5.87932632475113 0.00199803263528456
5.85644069810693 0.00293640801307173
5.85177852960024 0.00322717478575033
5.84766363650321 0.00337501303196142
5.84057340112811 0.00343078002473966
5.82674858832745 0.00373857033986703
5.82208924411132 0.00400007363822831
5.81216300847902 0.00461461183995923
5.80861162068157 0.00464698975495441
5.79660436985967 0.0036574197641247
5.79323656335545 0.00341502065385798
5.77910919876506 0.00310598015747444
5.76969423385876 0.00275420915001267
5.74280657182635 0.00328339973837026
5.73681966540867 0.0035764737959662
5.73246766546662 0.00363792192681791
5.72031209458644 0.00371236433223111
5.71380439735318 0.00375348095276374
5.70772204605024 0.00369199704658174
5.69905286177347 0.00362374833930546
5.69115227396764 0.00383079450877846
5.681930894281 0.00445389208369422
5.66763993808343 0.0057723845430545
5.65751472741356 0.00589463105981304
5.65374022619407 0.0060545941495693
5.6447628695991 0.00652691949828834
5.63914189515068 0.00618652940942741
5.63456175120074 0.00555131648147278
5.62051163943687 0.00412183738387855
5.609816246033 0.00393907630182524
5.60877884197729 0.00390635670609385
5.59937668880488 0.00344046194938323
5.59529824585157 0.00327666751971034
5.5870909517885 0.00316965902615347
5.57952328883601 0.00337781425232757
5.57039322134375 0.00403691948575957
5.56174776392893 0.00467616582803886
5.55875822304152 0.00473139348674091
5.54329748331502 0.00500027335538276
5.53620706718207 0.00538940448383914
5.53437145075676 0.00539704293591609
5.52394817885848 0.00477236070885319
5.517098356044 0.00425620748339423
5.5084880485111 0.00385870497122627
5.50027328372885 0.00365011513951057
5.49923348882361 0.00361181818084582
5.48777662194569 0.00298771685259999
5.47561893804165 0.00249892796154799
5.46516964239334 0.00241016466525439
5.45993673049114 0.00234859931886087
5.45344201086055 0.00226039977190426
5.44486150209865 0.0022420781186211
5.43596408817476 0.0023569389042054
5.42626332626535 0.00267925507794442
5.41619166461279 0.00304361897710419
5.4089282439107 0.00331130750060205
5.39975129910858 0.00391432592686158
5.39776808609861 0.00406868213996773
5.38818079724885 0.00454402679513381
5.38462082981844 0.00447026702261868
5.37802504055672 0.00401660395482135
5.36630961812874 0.00334902609071949
5.35301730992389 0.00347643599830452
5.34423258764258 0.00354879989166089
5.34258975780663 0.00352282057348014
5.33669773422736 0.00335016447553062
5.32310714244979 0.00315948112027404
5.31697339510852 0.00322141527182838
5.31007875512051 0.00322520533366418
5.30087043237196 0.00332122118081387
5.29671357534542 0.00343139024516761
5.2841196439838 0.00425345847163025
5.28130099117353 0.00459989873399199
5.27002243710413 0.00634082557996522
5.26366903416921 0.00700497703785312
5.26268474038439 0.00707412092842966
5.2531502591116 0.00767949961285284
5.24727333592484 0.00816148270571839
5.23554293032774 0.00908994132314243
5.22649081385473 0.00852186917847906
5.2189031739416 0.00761337323933084
5.21462821521854 0.00704117370804392
5.20373354885342 0.00600865884293806
5.19740508189936 0.00571066244952871
5.18774898485472 0.00536017174247445
5.18417757165517 0.00524390097257519
5.17469592783682 0.00502163001940499
5.17246974604896 0.00499889098607752
5.16109906536265 0.00495259687635325
5.15890763299381 0.00490916827124064
5.15368586984362 0.00472683245519551
5.14023780424148 0.00459182907102204
5.13782318587508 0.00465492999227525
5.1256414683313 0.00530937548337294
5.12234807295128 0.00557981060314879
5.11347464555341 0.00634339628509474
5.11121337550634 0.00647585368916308
5.10398626711939 0.00642552351222506
5.09894685788213 0.00590927902416231
5.08730990872305 0.00469680237742868
5.07614871815106 0.0046138402239906
5.0683367796357 0.00470973310328799
5.06373750428253 0.0047709544383934
5.05011744205716 0.00548493032764143
5.04193327338374 0.00577314316142521
5.04025628391757 0.00577013835183221
5.03627305558538 0.00566498105077321
5.03090119729029 0.00538519096968287
5.02346345074418 0.00512323918239089
5.01501476623658 0.00518071359832289
5.01404090941758 0.00519991754002966
5.00222617374432 0.00568085535564471
4.99034673236462 0.00694969051870919
4.98424920863513 0.00755320935487507
4.97852139851723 0.00736226402976882
4.97383083060632 0.00675609333796642
4.96206080469277 0.00533835247442795
4.95976389342734 0.00521163694852687
4.95295514555863 0.00516825408239675
4.94692355248572 0.0054915312056879
4.94077984320123 0.00581050281587646
4.93641364060695 0.00572665934834602
4.93266096258948 0.00543095593376919
4.92469079389653 0.00468475709140761
4.91931060648474 0.00438852592562103
4.91197383941962 0.00427201473127025
4.9057295319573 0.0043964183418452
4.90085585455011 0.00466260255367654
4.89356651124257 0.00520731790485218
4.88237885504974 0.00587220462709283
4.8748989073759 0.00627163823556413
4.86558468239756 0.00674227620660528
4.86122244495896 0.00668008752050809
4.85769577740394 0.00639291029814356
4.84261068296306 0.005088095860386
4.83744846633048 0.00509234976613907
4.82841975911816 0.00530076034474705
4.82695923793066 0.00532039170349588
4.82428730597228 0.00534338677755172
4.81978749981004 0.00541129155168848
4.81048222672106 0.00617169904576842
4.80239752859456 0.00732614206679401
4.79719498923979 0.00755275558702243
4.79131142115864 0.0070046408289252
4.78570075725106 0.0062392699183525
4.78052074913117 0.00573785949187656
4.76950147110302 0.00540519236345748
4.76483575967668 0.00530668344734812
4.75196262791445 0.0053672576770992
4.74649505128185 0.00568320115672405
4.73802631372805 0.00659421518809244
4.73181689387888 0.00777357823644538
4.7265502543764 0.00926101320083003
4.7164120030395 0.0132043881607056
4.71512597306719 0.0136925941217445
4.70952734124348 0.0154450762362876
4.70881385435441 0.0156129581099367
4.70164379419646 0.0162526094860529
4.69027572515299 0.0145173147548555
4.68783721128385 0.014383035486935
4.68437689874207 0.0144475117867926
4.67629968460643 0.014608998399049
4.67195705425201 0.0138772928053694
4.66147599046845 0.0110271343011017
4.65904362451613 0.0104978908696285
4.64904708487915 0.00928234791002876
4.64361487195808 0.0092465843428211
4.63572741868481 0.0100420003295614
4.62609053171091 0.0117139796054672
4.62418156048189 0.0118199524118477
4.62053640633242 0.0116557277324523
4.61764877934437 0.011266500347881
4.61225814678163 0.0103953099698699
4.60766221280737 0.00992586174423519
4.59901704444081 0.00977959492517373
4.59331906309893 0.00938328940023575
4.58626557277111 0.00822780815560033
4.58093303501898 0.00723374889067447
4.57482768003144 0.00624950547834083
4.5705304434097 0.00574823160816808
4.55622240778655 0.00538055263770739
4.55173383273445 0.00554054955494596
4.54642257426778 0.00584597494177465
4.54312513673442 0.00608366210929915
4.53926747133943 0.00635148854410918
4.52774832425458 0.00658772916421055
4.52395128519684 0.00635595902337924
4.51645420671454 0.00575397239814569
4.50937980717056 0.00558862325171841
4.50009549766063 0.00621237147249038
4.49880564619257 0.00636476330612778
4.49201389288032 0.00740637156876578
4.48965213383336 0.0078503937491798
4.48295467258763 0.0090962067857637
4.47667660356937 0.00972155649305153
4.47110656245523 0.00967870101911653
4.4679890567773 0.00954240567504218
4.46311779328306 0.00932960842535778
4.45440731211705 0.00936475058533569
4.44490872156904 0.0101868774758898
4.43766440937534 0.0103672904717259
4.43482549957587 0.0103057855301593
4.43273168048341 0.0102285645378815
4.423077841376 0.00997523061751713
4.41818624250008 0.0102246254602239
4.41150272738841 0.0105859409660103
4.40801290741047 0.0104800936231674
4.39571150719683 0.00932278942460976
4.39370245644504 0.00918739579436418
4.38057086100692 0.00908176111223066
4.37967020428932 0.00911071473526608
4.37240401338074 0.00930189679665066
4.36766247399868 0.00938672260587858
4.36408490962381 0.0094640854929672
4.35944759278207 0.00967921914879816
4.35400215930117 0.0103116027143214
4.34406639419986 0.0133996939802606
4.33657626096433 0.017045687484062
4.33502744499341 0.0176534851713527
4.33038900578582 0.018535881443259
4.32458343050149 0.0175918667731234
4.32073727503825 0.016310656250898
4.31817471283192 0.0153860891061821
4.30860571955072 0.0124213670442555
4.30409420100743 0.0117144636250714
4.30003604795492 0.0115929065425363
4.29662786210384 0.0118857718869091
4.29334001653585 0.0124926222956878
4.28729063691791 0.0141749847532121
4.28386678825616 0.0151518929226954
4.27819094596838 0.0161113906905484
4.26433644694396 0.0156881324286179
4.26087895198815 0.0156313521182743
4.25691944440011 0.015539431664528
4.25253899849853 0.0153915395272252
4.24576112413266 0.0150365166992603
4.23886467065752 0.0143318403018742
4.2368080736679 0.0140475369816254
4.22679519348508 0.0128924019552259
4.22546508153602 0.0128417451711847
4.21940001602584 0.0130030356861771
4.21481089892502 0.0135042086495657
4.20387641293888 0.0152226389971911
4.20004480412404 0.0156772458186585
4.19274140068606 0.0170250887929843
4.18824942154708 0.0186511690473202
4.18286770966215 0.0210397503229411
4.18194886963847 0.0214203201037791
4.17783262567282 0.0227446840343774
4.17499673043088 0.0231325637977779
4.17044998442088 0.0226409811600426
4.16700761852268 0.0214796508197704
4.15705606236057 0.0174528211991179
4.1485829510506 0.0150242739364207
4.14373384814313 0.0138753222290231
4.1394605673431 0.0129202294611985
4.13784345172641 0.0125739302306291
4.13156687439972 0.0113834812641054
4.12354022826734 0.0105465618089433
4.11661726332329 0.010706695166611
4.11611217280001 0.0107454856069346
4.11232157024751 0.0111013653252764
4.10434902336919 0.0115922890227901
4.09931728780972 0.0111472868761045
4.09248870714331 0.0100273907360563
4.08428107893428 0.00927403567960392
4.0810861465765 0.00922040151089543
4.07796795108014 0.00926251797905247
4.07488166717991 0.00939210171616089
4.06754368648696 0.0101547924518966
4.06071563073065 0.0115432197158318
4.04868376337762 0.0155080594092322
4.04411912961005 0.0168161219487517
4.0407229868009 0.0172498882169347
4.03551278572241 0.0172711300738585
4.03032997737981 0.0170537537499745
4.02804074608106 0.0168810723608228
4.02097079037441 0.0160782584491563
4.01499648351361 0.0157679628957969
4.01343445099346 0.015807194878757
4.00170902736352 0.0183880193772264
3.9941752532546 0.022312566995889
3.98979621480727 0.0242393689338441
3.98704648920867 0.0246708020948712
3.9821719214277 0.0236605545265076
3.97102841681137 0.0199792000674498
3.97071865876277 0.0199532259873446
3.9686875091423 0.0199113259574896
3.96240843913242 0.0208515364379302
3.95861635286901 0.0216166010984316
3.95492823266888 0.0220037473662315
3.95452863795321 0.0220176549181263
3.94813814435826 0.0217272153493561
3.94330043846884 0.0211725288863063
3.93641435054912 0.0195165798488964
3.93235453020862 0.0179383748514055
3.92805020939224 0.0162001719016336
3.91933092122311 0.0137344559621795
3.91160534663718 0.0120980033042865
3.90807947909699 0.0112971489642056
3.90614032117373 0.0108622752256888
3.89879856192659 0.00951039711435988
3.89513490470872 0.00904839064132415
3.89191653977774 0.00873459130562936
3.88606551097882 0.0083481185406964
3.87902107180101 0.00823215374950257
3.87675912524448 0.0082992328934339
3.87123155306182 0.00869609053471377
3.8659588353972 0.00932430602110889
3.86205441667506 0.00982664146000121
3.85898322277952 0.0101455491548865
3.85133740776575 0.0105855744154288
3.84672110759821 0.0109007014591799
3.83790455985996 0.0121423348685228
3.83466778369633 0.0126470993198347
3.83176557495207 0.0129372556581689
3.82836385160527 0.0129707250100605
3.82205225729866 0.0122543437417139
3.8181567243802 0.0116250385579928
3.81622838134023 0.0113506864102668
3.80632465666287 0.0109323360969144
3.8034607833297 0.0110848235016999
3.79653275330611 0.0116100736438566
3.79195918855716 0.0117977399740091
3.78987571710001 0.0117702322096906
3.78800072888872 0.0116854168286741
3.78056919971331 0.0110991330020681
3.77744129831774 0.0108671986317314
3.77119303647842 0.0106225906060997
3.76510444661814 0.010775403841574
3.76223978942442 0.010936428358952
3.75839686588069 0.0111939361826642
3.75175647126011 0.0117630073211165
3.74792148945195 0.012169568220554
3.74340810497572 0.0127570583989978
3.73881774022239 0.0135772958575291
3.73006023846157 0.0162080542141706
3.7269084084176 0.0173179030715765
3.72200468408895 0.0184156933583171
3.71927392369217 0.0184269217187647
3.71061299326689 0.0165344047210283
3.70845006204945 0.016101878086937
3.70665007978553 0.0158543676456179
3.70099313652942 0.0157789708281708
3.69440584706153 0.0164511047529272
3.69071213826204 0.0167013715906248
3.68447348693518 0.0164664313108718
3.68190553002282 0.0161615471838892
3.67640326728079 0.0154126855582859
3.67390850180695 0.0151745605256201
3.66896173532606 0.0151905442572597
3.66599423520254 0.0156199330418062
3.65846395240095 0.018153646951974
3.65507454329651 0.0195567318668993
3.65262437659623 0.0203388843819001
3.65035625166032 0.0207277579573396
3.64188215626939 0.0194564967636105
3.6399147011872 0.0189355115127281
3.63742486367136 0.0183602559824879
3.63249399702658 0.0176886806759302
3.62605210374953 0.0175626953454708
3.62459581821876 0.0175678771496022
3.61648651626103 0.0177640593234727
3.61450030823087 0.0179540759310538
3.60807807674173 0.0191407646224098
3.60597890072937 0.0197033690725716
3.5975123357166 0.0226001999810011
3.59486822475434 0.0235371139819769
3.59002688831038 0.0247324967628189
3.58831371261096 0.0248816561438857
3.58364326018334 0.0243997431470212
3.58078551488971 0.0235310128589945
3.57668228481879 0.0218056375266751
3.57292082388334 0.0200753412545678
3.56251323214976 0.0167489882630699
3.55972302568659 0.0164162101020315
3.55396718553778 0.0162954632173688
3.54612193883779 0.0164627624328809
3.54141648573339 0.0160400142144375
3.53778607328931 0.0154108736582057
3.53237746372053 0.0143747152767113
3.52646381050246 0.0134274530883553
3.5261659789654 0.0133857882925905
3.52034499342023 0.0126705488010931
3.51283505042737 0.012091145505629
3.51172095615714 0.0120487144146639
3.50729003052215 0.0119927150721664
3.50010957373256 0.0123683876202931
3.49060795581381 0.014287666645429
3.49035275636321 0.0143593465555361
3.48702908643256 0.0153242305240581
3.48200839212038 0.0167167824912849
3.47550168346495 0.0178766410618637
3.47264681515938 0.0179941065430016
3.46743366346939 0.0177552180713969
3.46675006949749 0.0177084272110324
3.46137008583773 0.0174108868906151
3.45604321109533 0.0173549577586482
3.45178882161851 0.0176601878318682
3.44391338090226 0.0194853727590321
3.4402803506268 0.0205600414747015
3.43855595571098 0.0209806901937877
3.43329732016298 0.0215486241615202
3.42854792640741 0.0211484212385631
3.42547306060246 0.0206799138212768
3.42401883151122 0.0204633908408649
3.41991552937059 0.0200135530294524
3.41439127728711 0.0199102542855465
3.41155504478459 0.0199955756924498
3.41031869527534 0.0200404172706689
3.40044685794736 0.0204685150798728
3.39800993278827 0.0205831776510941
3.39389567276885 0.0207853869346934
3.38901497482953 0.0209932333787737
3.38675845077793 0.0210133749311768
3.38094763936844 0.0208487251521485
3.37859165419801 0.020814278096441
3.37320261866198 0.0210195517383006
3.37051821626744 0.0211938087778806
3.36572264289408 0.0213282850997587
3.35910139530206 0.0209614482615583
3.35349759158035 0.0207899426989259
3.34893142898341 0.0212835771678524
3.34583618456494 0.0220599407109175
3.34399616229924 0.0226895499119319
3.34225838487356 0.0233832825866186
3.33905113483814 0.0248291566729511
3.33543353682504 0.0264293441419537
3.33128585530948 0.0275604428772148
3.32710874240754 0.0273496988174207
3.32540484993976 0.0268795163753183
3.32056995365586 0.0248112747310225
3.31655059771615 0.0228760155478271
3.31176985730137 0.0210540018242091
3.3055858821209 0.0200712052365567
3.29838142100092 0.0201839617862507
3.29659408195809 0.0201767520008164
3.2914495249292 0.0198717130593579
3.28596840487498 0.0195009942635811
3.28331568999256 0.0194254334228944
3.28089719614479 0.0194048914012616
3.27841658941967 0.019419851175882
3.27402459300992 0.0195835530677985
3.26730503569323 0.0204874912962726
3.26621772863183 0.020724726171205
3.26226852679786 0.0218179007008876
3.25902210346667 0.0230356674809856
3.25181401601506 0.0270659030915661
3.2480840688779 0.0298645123264331
3.24527024776766 0.0322815637979581
3.242045428063 0.0354323541489563
3.23763143249324 0.0402786810983954
3.23408360091659 0.0438281662906994
3.23091377464939 0.0456876181659673
3.22735721007541 0.0455655176207087
3.22635917271405 0.0451335144177299
3.2209740934997 0.0412054253047525
3.21128131078415 0.0360870741463548
3.20715354308622 0.035663897234546
3.20464660890627 0.0355453091172285
3.20024947874504 0.0352349557272842
3.19935040211285 0.0351608401642931
3.19428155319383 0.0349577780881118
3.18932725217716 0.0356746669745655
3.18804294605044 0.0360959318612135
3.18085640381344 0.0403560707745455
3.1750861676647 0.0441868026418317
3.17294223202389 0.0448319475326793
3.17148043626639 0.0448736319166125
3.16681387750257 0.0429070267701449
3.1639499019263 0.0406729166049475
3.15914869851326 0.036739766661656
3.15436332712724 0.0336933368032142
3.15136226424467 0.032406581439953
3.14851649730865 0.0316601830372351
3.13838891596336 0.0332733619378202
3.13666008075778 0.034146279023731
3.13361577467707 0.0357910860869756
3.12661360699811 0.0375869260257576
3.12597622161365 0.0374720376957439
3.12100003508654 0.0349920108524286
3.11773118655756 0.0325623880265277
3.11389487312168 0.0299290563837101
3.11187193673423 0.0288408254354503
3.10579905918796 0.0271621273785156
3.09820204298217 0.0279198954263295
3.09634790781079 0.0283505540245602
3.09307448640111 0.0290649636879985
3.09123134519413 0.0293746605164713
3.08606034590316 0.0298371640759831
3.08378441025542 0.0299597839704826
3.08036747653717 0.0302940442091977
3.07572924606864 0.0315043152646625
3.07184921875349 0.0334433061258271
3.06937954152339 0.0350346243793954
3.06378149940393 0.0385182193950816
3.06160720143291 0.0393574596154726
3.05886420447172 0.0398128833760552
3.05427567258824 0.0394528598950538
3.05162526528297 0.0389502739439652
3.04692685232646 0.0379001727638974
3.0435041349659 0.0370466576554486
3.04169805125255 0.0365879311647914
3.0400042967119 0.0361794498639201
3.03296510071574 0.0354983767431853
3.02486824202602 0.0393757089354077
3.02282377838434 0.0413350661861652
3.02211471910048 0.0420908098034507
3.01602395561587 0.0492826232231865
3.01254448320728 0.0528911424103312
3.01117219080416 0.0540304488922809
3.00438635969622 0.0570348700130467
3.00392015220166 0.0571027279235615
2.99822442539655 0.0573138305021226
2.99418432058588 0.057334148344283
2.99063780600639 0.0568926768623009
2.98752821865958 0.0555067900872414
2.98307750330289 0.0515703873902033
2.97776179054883 0.0453342938400631
2.9760802446337 0.0434088143348646
2.97030388452164 0.0379579185238824
2.96837206839792 0.0366382761706804
2.96415731578711 0.0346355051000351
2.96090572442298 0.0337485369975115
2.95775564584117 0.0332058435085071
2.95728192672433 0.0331401773576328
2.94855050678445 0.0327581949873282
2.94562061757584 0.0332421059708355
2.94214748903813 0.0343748591644389
2.93837496020058 0.0363446389254744
2.93702918299538 0.0372338443072797
2.92911618227824 0.0437336256030832
2.92596078488249 0.0463619183347547
2.92002638499236 0.0502423636209648
2.91914606046173 0.0506215060007748
2.91448760848441 0.0515150458034304
2.91135415673985 0.0511412152256863
2.90973399077031 0.0507363673736735
2.90182419046456 0.0487084333060031
2.89897752801489 0.0483524461076889
2.89799798373479 0.0482509660045029
2.89575164566743 0.0480070930183745
2.88922752929957 0.0472902231734062
2.88712201061586 0.0472999809135258
2.88114842546662 0.0489636747931743
2.87830489008236 0.0507713738020287
2.87676781143654 0.0519909963215632
2.87077276016388 0.0574857276256087
2.86770546997525 0.0602035948621854
2.86559229268087 0.0619885860233751
2.8628563711611 0.0643271066232168
2.86044222571817 0.0665218146445472
2.8567385728877 0.070048010975132
2.85460576106309 0.0719312207163751
2.85052927817129 0.0744178658614608
2.84770004282788 0.074803492034711
2.84400500264855 0.0733207882855562
2.84074207784395 0.0703629308115064
2.8354258067611 0.0639456601874063
2.83070718731362 0.0580268227596142
2.82865119323764 0.0554649393871396
2.82763254719407 0.054203792084663
2.82247283704828 0.0482221942430436
2.81777380738118 0.0441683525272301
2.81380398413731 0.04212933576991
2.8127139518674 0.0417640394192836
2.8089270424632 0.0409276269044327
2.80725244660055 0.0406785017851501
2.80278817830565 0.0400339146900035
2.80080133215412 0.0396897039324796
2.79872680757288 0.0392868061054987
2.79562041222961 0.038656196915408
2.79147055708399 0.0380000402818333
2.78811394021421 0.0378442912750616
2.78419510753452 0.0381892364417672
2.78227957240432 0.0385459403521326
2.77975376115678 0.0391672348522458
2.77370493544471 0.0410037773245545
2.77351333371536 0.0410611847235643
2.76966874352976 0.042089094575983
2.76614083905932 0.0428291977041797
2.76454071971407 0.0431440875698703
2.75777027858979 0.0447152600370047
2.75350768441122 0.0456601423912803
2.75268218373255 0.0458029703912466
2.74858749729968 0.0463957148379785
2.74225096662108 0.0479476115062486
2.73784541549307 0.0498707875152435
2.73713800038963 0.0502250271678695
2.73365731455264 0.0521168908544645
2.7294816321762 0.0547903210010958
2.724824857736 0.0584322902657841
2.72380585555991 0.0593258055900798
2.72020243883649 0.0627182617247901
2.71559328984497 0.0669810244446362
2.71444146456982 0.0678068658276663
2.71084105079173 0.0689672690727342
2.70840281215298 0.0682315540767503
2.70406713187285 0.0644870867479922
2.69945974952075 0.0596860759133176
2.69758080868451 0.0581045982512236
2.69221678983373 0.0555114859657049
2.6917346108947 0.0554056433999552
2.68821617126921 0.055026423168231
2.68561009120215 0.0549270710799926
2.68318535805522 0.0547206030860687
2.67905972143506 0.0537068186799566
2.6776967809757 0.0531591916027398
2.67358835907774 0.0511430481616176
2.67024430552526 0.0496626483646347
2.66900768668143 0.0492715973794737
2.66221240095779 0.0490881695175993
2.65997915794214 0.0496021452131258
2.65762764479754 0.0503011051898811
2.65698941640622 0.0505097108526339
2.64996060584539 0.053061400660926
2.6473099901383 0.0539563992167749
2.64575051024276 0.0543788634725376
2.64244942022618 0.0548062451883515
2.6397260116786 0.0544631552863161
2.63617305898337 0.0529335468800958
2.63198307272946 0.0500449872817709
2.63078607101442 0.0491433703282301
2.62780405894307 0.0469921152742229
2.62130787508256 0.0439370924801467
2.61929140494601 0.0436694676205368
2.61673613163796 0.043810861866633
2.6152222811885 0.0441074129066048
2.60775787620209 0.0460324688471576
2.60624297225967 0.046141184795438
2.60143909213222 0.0455747124288216
2.6002298633022 0.0453104443184425
2.59944485715354 0.0451366166866907
2.59471902138775 0.0443701032214562
2.59166032247197 0.0443696895032596
2.58897230826556 0.0447873738430273
2.58577329970355 0.0457866068857811
2.58200655124196 0.0474193085863943
2.57908376270203 0.0486478325626752
2.57781613682005 0.0490768264247762
2.57401827208444 0.0498027962495105
2.57283273126453 0.0498606359120518
2.56928263938603 0.0497103277480106
2.56815835264569 0.0496062689298188
2.5618161753988 0.0489077017234346
2.55944532297027 0.0484956338764686
2.55611222596162 0.0475277391690353
2.55515647951171 0.047156288262525
2.55243154390208 0.0459309664302444
2.54379132178967 0.0426082173606864
2.54204423073506 0.0423224620979172
2.53752938658868 0.0422869798064725
2.53338450244544 0.0432383194218223
2.5326630080927 0.0435171685591893
2.53050576754238 0.0445846273506866
2.52707436072437 0.0471063624904424
2.52444028746958 0.0498077815566868
2.5212407877189 0.0539463861242503
2.51859525698579 0.0578685851931248
2.51527050880261 0.0628813610908934
2.51316272867056 0.0657595263302475
2.51056813292962 0.0686731061394385
2.50578239354141 0.0717128674060616
2.5028715583579 0.0719793206233403
2.50223753078106 0.0718808311198765
2.49760079093337 0.0696463532358662
2.49551076185734 0.0679470949972181
2.49220553987277 0.0648480530627498
2.49069514190971 0.0634375509521249
2.48622754153869 0.0601352273681589
2.48261121184317 0.0590426008212883
2.48198630202759 0.0590207781259897
2.48048337407005 0.0591700172862997
2.47796731189846 0.0600283330474636
2.47230225723234 0.0640374704692037
2.46944540607915 0.0663778225091855
2.4649238827278 0.069086246990027
2.46381696536794 0.0694783109777731
2.46149815388355 0.0700015846010622
2.4597939187206 0.0702089206213743
2.45242008361562 0.0704642318006372
2.45086393950235 0.0703031273543617
2.44920160656467 0.0699681115113322
2.44497693334396 0.0683810315936689
2.44314096629356 0.0675048119235894
2.44060204478089 0.0663614115724458
2.43314549730555 0.0650116536403042
2.43279699519505 0.0650184434952797
2.43003699739479 0.0651154094203197
2.42817986681203 0.0651178574141205
2.4271875909595 0.0650653234852925
2.42326631095574 0.064357266850887
2.42036501393638 0.0633356532464677
2.41757426242387 0.0621299963948801
2.41537116631803 0.0612108836485074
2.41250853921066 0.0603613560434123
2.41035958464404 0.060166393768738
2.40601670678147 0.0612657764470759
2.40485613850919 0.0618915531158693
2.40017351911028 0.0653044170068446
2.3982796596804 0.0667602305178643
2.39589839416848 0.0683215317229491
2.39458258453588 0.0689912715024599
2.39015535520673 0.0702776112670254
2.38956662810212 0.0703792624189625
2.38623196800014 0.0710347451774818
2.37977323652163 0.0747118349286687
2.37903691887234 0.0754274891912603
2.37465571113848 0.0808604501506946
2.37040424034713 0.0874216939922745
2.3669821953965 0.0929823960944072
2.36538935657962 0.0955467490651373
2.36359504077334 0.0983587353818401
2.36172830799672 0.101109851230515
2.35745274892929 0.105819406008366
2.35622268800019 0.106479169623726
2.35541222061727 0.106688959802593
2.35298959358291 0.106166069292655
2.3513582066564 0.10486795283556
2.34641605912037 0.0978883203474942
2.34169235341174 0.0909008130150758
2.33788285811447 0.0871326037649761
2.33307860727166 0.0847420214247027
2.3315746955 0.0843223648515788
2.32988086141085 0.0839119949548665
2.32674662399567 0.0830683842918965
2.32534516789874 0.082580212864142
2.32295688392871 0.081560561173791
2.31912370390505 0.0797140988084353
2.31772244666293 0.0791300719166322
2.31268293684973 0.0783681003964241
2.30925749579627 0.0793602676470338
2.30706161003479 0.080537679192346
2.30654254308319 0.080861121516896
2.30413027433604 0.0825189743931342
2.302276321866 0.083904297827593
2.29890329832722 0.0864925006774214
2.29402837147291 0.0897633563375068
2.2916359419607 0.090904706761038
2.2903438059306 0.0913939957340335
2.28707183087702 0.0924259736581444
2.28663570012403 0.0925596054938113
2.2815542124552 0.0944579977892463
2.27858587763299 0.0959960247597631
2.27249935043241 0.100864778848826
2.27088502760907 0.102726810832576
2.26903588544852 0.105148051493035
2.26638534769066 0.108949886594782
2.26433081663827 0.111902890819056
2.26170505178568 0.115298025845801
2.25961305926085 0.117513788072631
2.25620301950567 0.120251661804406
2.25276593385693 0.122590855325565
2.25065125974998 0.124115480823266
2.24737861579134 0.126374524470174
2.24373895791315 0.127290083567325
2.24260094976419 0.126907829217047
2.24153399007875 0.126197895877304
2.23974755701948 0.124256888551549
2.23581137211586 0.117526893351388
2.23472227080511 0.115405753383542
2.23282790738996 0.111835546578955
2.22862497441963 0.10583809490361
2.22331547076648 0.103937128157286
2.2194319229983 0.105875485472395
2.21928781957539 0.105978180035322
2.21707053079805 0.107678741086354
2.21489331327577 0.109399679817713
2.21215988723938 0.111338858219861
2.20774308799305 0.113105183706071
2.20568275977655 0.112971340285335
2.20232637614404 0.111216511124284
2.20101824667402 0.110112458268323
2.20013988630939 0.109291196751234
2.19579043612374 0.105252736207964
2.19353325675047 0.10386310587547
2.18947172102672 0.103714971874364
2.18901051728073 0.103916002989822
2.18361160759065 0.109447925326367
2.18050991827327 0.114572562536737
2.17811996507979 0.11879972490311
2.17640177096866 0.121728707740729
2.17514154420231 0.123746338640912
2.17399364164716 0.125465580927505
2.17044472917776 0.130004756812049
2.16738017753896 0.132907121874154
2.16629662713376 0.133666605217035
2.16353855119769 0.134853412468978
2.16092889339102 0.134956256999361
2.15816408250766 0.134191002227093
2.15615209990097 0.133318830184128
2.15175393491042 0.131411633952738
2.14769438697672 0.130181483944928
2.14562354073962 0.129665518654799
2.14430358615473 0.129326464317473
2.13955690556961 0.127663160102523
2.13653338454004 0.125859969013927
2.13420607037969 0.123914371077111
2.13234718984962 0.122008966593071
2.13049271417469 0.119826707203603
2.12731563810514 0.115547407659558
2.12697289162976 0.11505344389657
2.1226178411259 0.108580041978493
2.12047399514982 0.1055557653627
2.11759700629908 0.102106455621999
2.11315373671462 0.0988095144061168
2.1122870728027 0.0984884328218385
2.10974827774074 0.0981534530771849
2.10816900025991 0.0983877217190131
2.1066789335528 0.0989039943298547
2.10468574799521 0.100005292675656
2.09872299367838 0.105147180431012
2.0975336081291 0.106270126845831
2.09536993565067 0.108200175154907
2.09353888788544 0.109659371135188
2.08897888197628 0.112446652378944
2.0877936943781 0.11295201258361
2.0858913365147 0.113559582747944
2.08417344249596 0.113910923540098
2.08065397159236 0.114327161314571
2.07477288200175 0.116026717862331
2.07458803835845 0.116125989925954
2.07173477563986 0.118081221642404
2.06816840249084 0.121656706241665
2.06745300748101 0.122527974969142
2.06364436671465 0.128073146369887
2.06082681083379 0.133095762624995
2.05819036488666 0.138172697999235
2.0548052519357 0.144327151869085
2.05296984358957 0.147131529138076
2.05148713477475 0.149036607112886
2.0494247878171 0.151142917177053
2.04898038368771 0.151518277069734
2.0469961702699 0.152889732164827
2.04625382770459 0.1532869690045
2.04332499849957 0.154349291193332
2.04064975423078 0.154732242743557
2.03918761126434 0.154713065709528
2.03550761455179 0.153800535631069
2.03446922679453 0.153296541397909
2.02947642846296 0.149825960854784
2.02923297736536 0.149641823160525
2.02258011643438 0.145985108442819
2.02169870243062 0.145771357181186
2.01836302379251 0.145422667942297
2.01605752753481 0.14538791416208
2.01578051931589 0.145381390003884
2.01184359515042 0.144808168692588
2.00972430241967 0.143798019018894
2.00682663952583 0.141241672006961
2.00598516709066 0.140242246665437
2.00254185995878 0.135332378210144
2.00165092458245 0.133972784701682
1.99787094393392 0.128784980416744
1.99546318150793 0.126519898864507
1.99232953603976 0.125182909759462
1.98957512356164 0.125467256733358
1.98682897881109 0.126843978874548
1.98511068757991 0.128097865876338
1.9845698622975 0.128536123920667
1.98213551435607 0.130672600666328
1.97994156314465 0.132705532335464
1.97761166734076 0.134829752953364
1.97430694695132 0.137476991776771
1.97369256270115 0.13788589992101
1.97214680070929 0.138758971304618
1.9698150174609 0.139617408960934
1.96819277823943 0.139919850132121
1.96436426480395 0.140239088347574
1.96062728161301 0.141153951493874
1.95893699025688 0.141975065916256
1.95458211160645 0.144804450042049
1.95291381984987 0.145818624293974
1.94994370718966 0.147016966756942
1.94879469579464 0.147226018242598
1.94694658701722 0.147291287703303
1.94412656070416 0.146967207636584
1.94360884235048 0.146883129207281
1.94004377952246 0.146413601552092
1.93858538122204 0.146371786634471
1.93551618636282 0.146735096991412
1.93410982269795 0.147124379337188
1.93186929630295 0.148003140733437
1.92881744395707 0.149496948228251
1.92740397150528 0.150180363598647
1.9254948756531 0.150966333097358
1.9234058597082 0.151547948808833
1.92074379307555 0.151852217352732
1.92016264016897 0.151871098405122
1.91538199550439 0.152101439021673
1.91446099676556 0.152293422753948
1.91190738131272 0.153344641926566
1.91144479933618 0.153632511076514
1.90618604951745 0.159329955458464
1.90401384822764 0.162872969972125
1.90296219367912 0.164769639410607
1.90103709273928 0.16845921721528
1.89969603762898 0.171145423767686
1.89545884729139 0.179888922201699
1.89453292578751 0.181795712698161
1.89151026322511 0.187847003435063
1.88865433004059 0.193203389008754
1.88486580746703 0.199910880006822
1.88329121264338 0.20271847063094
1.88090716849666 0.207168862043367
1.87891822139043 0.21115703964735
1.87770083220508 0.213755086335953
1.87459897928927 0.221054340230337
1.87160399712594 0.229168964759823
1.86950872560135 0.235353078873154
1.86786214103764 0.240285656267743
1.86404855841372 0.25044518395822
1.8627544889606 0.252995004319565
1.86128320582 0.255098124775307
1.85968505629062 0.256349578171987
1.85679294568017 0.256117384667021
1.85497949459396 0.254768522384138
1.85191271267252 0.251447901043401
1.85137880821023 0.250805379052299
1.8474107859103 0.245708940285879
1.84454969728752 0.241482481092467
1.84308888540571 0.239074575497532
1.8419151693691 0.237040396846704
1.8401568195624 0.23392542347625
1.83612339586612 0.227439990700491
1.83379104957004 0.224682959147829
1.83091448611385 0.222418135774942
1.82967492368928 0.221736604291616
1.82941639519827 0.221609452851114
1.82585321535851 0.22008405542369
1.82491983616014 0.219693517135695
1.82052809978682 0.217953500944205
1.81866295620869 0.217543487030088
1.8170711219517 0.217495137018306
1.81585186654942 0.217664218709178
1.8130181966951 0.218638685376759
1.8091552412118 0.220437690753184
1.80785703781036 0.220928784288852
1.80652912711833 0.221315147177777
1.80520487336619 0.221590510673986
1.80380793259606 0.221806542300582
1.80212756642157 0.222085231135004
1.79879907477325 0.22349949745188
1.79850902507496 0.223723430645667
1.79494932764572 0.228505406900721
1.79305044490095 0.232839126977533
1.79157211232437 0.237081275286875
1.78868517383483 0.247086719178545
1.78542138629312 0.259262928187315
1.78307192443665 0.266689061522105
1.78031044591278 0.272050909970665
1.77998477443489 0.272390986427216
1.77848932408432 0.273159524436336
1.77628172086447 0.272245423868559
1.77354563435753 0.269231676466102
1.77006140935938 0.266019940495515
1.7670968000242 0.266198862794028
1.76506388905715 0.268169190778111
1.76223808304913 0.272961287376515
1.76095830337215 0.27570497962792
1.75925033688049 0.279739484296947
1.75695251028725 0.28561316192583
1.75492163191125 0.291049114874165
1.75266317839971 0.29718835432756
1.7519694432314 0.299066910165084
1.74860269725467 0.307904919348034
1.74748204710918 0.310681125262917
1.74712899244746 0.311533493712939
1.74433508229568 0.317850863857561
1.74072374416834 0.324748210983961
1.73975216997654 0.326339138196552
1.73750082803309 0.329593151659209
1.73640632331261 0.330971935641507
1.73497440836413 0.332604264828913
1.7313246024141 0.336082114901873
1.7296132007634 0.337388056630223
1.72846329505729 0.338099655193038
1.72720414822218 0.338666135939599
1.72485883807647 0.338900612814092
1.72376000543776 0.338552500736885
1.72218804304199 0.337483830926513
1.71880424765391 0.333048575452549
1.71746851648432 0.330703361595625
1.71657546024895 0.329036387198733
1.71358087343403 0.323423035389704
1.71266219443001 0.321847212907892
1.7106264027821 0.318890739229959
1.70837943788241 0.316835244683978
1.70533882191132 0.316709319032614
1.7033989999923 0.318401935832723
1.70135415322895 0.321583373970697
1.70098548052181 0.322287192305701
1.69673150483442 0.331876683638426
1.69621701503448 0.333037341296851
1.69293124417758 0.338787561251503
1.6899556054942 0.339755524463997
1.68833212358109 0.338105125110393
1.68550146406007 0.331488969228988
1.6838385676978 0.325551181503168
1.6826911267079 0.320674565153378
1.68187464697295 0.316860846553926
1.67927561794538 0.303188131796174
1.67808559090328 0.296364304094387
1.67661209936929 0.287656530390702
1.67525294941531 0.279549942323249
1.67352328473039 0.26940238623057
1.66941452556745 0.247677269482788
1.66709089456516 0.237668981266561
1.66558166184891 0.232216793161227
1.66406681620734 0.227612328612553
1.66256320545238 0.223912363334894
1.65894469226146 0.218457786722955
1.65463667624421 0.217252898813877
1.65379617959405 0.21747656094617
1.65257083779255 0.217961776042497
1.65115978331001 0.218672044435817
1.64808984550368 0.22039457902654
1.64510319353687 0.222045671648055
1.64471785947518 0.222266783504449
1.64195421099446 0.224141516177931
1.63971771883172 0.226395313753933
1.63767853227296 0.229401751712139
1.63731964617547 0.230045056014043
1.6354840535311 0.233920592240016
1.63295728201972 0.240844994960218
1.63045524689907 0.249151172771237
1.62927445256487 0.253344729697526
1.62640086193294 0.263440852644235
1.62399546264248 0.270994313235012
1.6235853790101 0.272164240780629
1.62222345526728 0.275805135579106
1.62121707116654 0.278282939488598
1.61868830687789 0.28403154748593
1.61522804558636 0.29200416777899
1.61284855600291 0.298204201819372
1.61158355134421 0.301775148964181
1.60927272440219 0.308699492858802
1.60812835336098 0.31227960258783
1.60644530971948 0.317688855514389
1.60333733350244 0.328010434643153
1.60307987898564 0.328873624023585
1.60118630976668 0.335140668983094
1.59973781760179 0.339673021181351
1.59853083032726 0.343102923037897
1.59444343584242 0.35036031791694
1.59394860690028 0.350618387257694
1.59211389211127 0.350198659578012
1.58885161643092 0.344402258044318
1.58764987952805 0.341040207603246
1.58550164319657 0.334350869777986
1.58292671141353 0.326895375678125
1.58039236288271 0.322149658295358
1.57888718856807 0.32116442455942
1.57734846090825 0.321789791042132
1.576480866354 0.322894025008325
1.5759659615502 0.323804400357692
1.57273693199076 0.33357706848006
1.57211485509615 0.336185732194054
1.56827047852765 0.356224139027912
1.56632854523112 0.368225045843361
1.56476825750564 0.378441747168695
1.56200958112867 0.397046970321725
1.55977761157123 0.411607447124447
1.5585917558796 0.418716620446409
1.55719654200015 0.426182533659381
1.55622438147217 0.430663690695859
1.55442423638483 0.437121837518118
1.55378418582049 0.438803995205332
1.55100813051776 0.442481343057089
1.54996568534768 0.442544067418671
1.54764637482649 0.440957045267495
1.54692172799821 0.440153730200791
1.5435560923543 0.435898942903022
1.54005192669809 0.431453013999538
1.53909860703029 0.430103054096024
1.53793570187937 0.428245579800538
1.53681653273435 0.426168324131976
1.53435278881598 0.42038559359944
1.53347811007391 0.41792605698208
1.53114062846402 0.410513338336292
1.53000983527023 0.406640909808729
1.52822735993499 0.400456295094352
1.52630495474241 0.394064966599355
1.52449309444693 0.388662237751267
1.52285384409784 0.384469065294984
1.51894283483994 0.376966715995061
1.51650893576559 0.37315062835061
1.51435358299495 0.369447453465584
1.51365508799449 0.368095005389304
1.51214583762089 0.364867731956266
1.51063138841721 0.361242232413847
1.5092301514133 0.357660200411136
1.50756579671546 0.353381603201181
1.50639213119516 0.35054781317259
1.50439435587132 0.34654350233035
1.50369871711539 0.345499363701026
1.50251603358815 0.344252695089589
1.49989667225162 0.344279283456885
1.4977180659332 0.347489485617515
1.49523100060065 0.354458101509272
1.49308589548867 0.36265217512198
1.49180564824464 0.368162290154782
1.49131135496377 0.370363683197345
1.48872833174791 0.382048603646862
1.48832609787424 0.3838412302793
1.48516036547791 0.396992075381892
1.48423393376847 0.400423515849286
1.48285100436754 0.40518422651695
1.47932137511866 0.416123944850192
1.47726842702398 0.42262201686024
1.47433221404982 0.433453039582259
1.4737763596578 0.435766400030589
1.47177688716345 0.444760779185785
1.47005731680206 0.453175222868363
1.46821295131517 0.462552938696628
1.46623598197208 0.472468384701842
1.46434753336963 0.481151081819768
1.46363919265219 0.484062947238168
1.46227152739266 0.488958509879065
1.46208046409107 0.489555558410126
1.45864591119195 0.495990429032656
1.45805663978686 0.496240254959087
1.45456820891917 0.49341344395034
1.45193569346923 0.488334958315803
1.45116027069639 0.486694466969666
1.44974560992241 0.483735088753567
1.44782793150919 0.479981103766777
1.44529402547074 0.475605091643391
1.4433371054027 0.47259508810039
1.4423802033778 0.471209371523667
1.44063366629975 0.468818421895401
1.43931449075069 0.467161656447947
1.4377831195601 0.465473713218544
1.43435457149765 0.463092971753902
1.43175328024487 0.462852036334588
1.4309810937716 0.463000865809283
1.42999942153594 0.463273901510297
1.42907154243992 0.463557656707344
1.42698127507294 0.463881713657579
1.42474689620355 0.462824538522146
1.42337162007293 0.460985391114276
1.42137084400204 0.456329336996468
1.41998646105492 0.451730152526685
1.41952965716734 0.449988477674102
1.41652602438594 0.436501367181188
1.41478337166621 0.427834364657483
1.41147310126258 0.412021478188049
1.40902384760426 0.402269922459912
1.40648851503255 0.394894113214122
1.4061752484155 0.394208207820222
1.40561295240514 0.393111605659186
1.40428360806574 0.391235318639322
1.4025268079506 0.390386224663043
1.40161671349515 0.390707418906174
1.39860449258885 0.395552808828483
1.39765422351365 0.398270704235956
1.39408414560754 0.413169421949682
1.3921335556909 0.42401047014368
1.39061648479081 0.433444254695308
1.38919634377776 0.442845429408271
1.3873967627404 0.455219063452605
1.38546205422062 0.468674864515712
1.38377920710266 0.48024412011752
1.38258852235968 0.48831089984725
1.38023904827993 0.504115525534754
1.37808361261573 0.518965548388826
1.37474297910711 0.543725889453275
1.37326609990094 0.555293646989785
1.37207781797167 0.564635170813971
1.37061143599996 0.575830706195514
1.36853395994671 0.5900756116106
1.3672672907303 0.597257729207097
1.36616766338402 0.602312161330231
1.36526000577399 0.605583828197319
1.36240686371796 0.610673699338374
1.36225821831015 0.610746304987575
1.35880494200163 0.609025881952192
1.35814898330955 0.608281024239646
1.35631912971131 0.606162362976239
1.35474831549629 0.604645823065064
1.35361628512334 0.603846176660672
1.35188863479928 0.603097931869041
1.3505694357388 0.602804230374821
1.34833745333548 0.60244719489334
1.34737065365732 0.602215167008923
1.34510508932873 0.601256927760357
1.3433060672435 0.600049926659032
1.34077935803236 0.597886970177836
1.33889085363539 0.596170444293168
1.33874114611074 0.596039253020394
1.33680638165288 0.594528461371828
1.33609183947395 0.59410185455427
1.3330312069358 0.593660324117058
1.33148290385991 0.594601860409921
1.33049523050417 0.59570092785521
1.32853017942182 0.599124627868198
1.32723970217383 0.602262864573849
1.32640322510079 0.604643959128809
1.32539378313095 0.607831317311765
1.3230273205312 0.616204347487504
1.32029588635579 0.625937164660399
1.31964489031248 0.628023110784953
1.31824999593307 0.631952216159148
1.31582100728049 0.636536546163401
1.31445942300513 0.637674636749713
1.31127719535306 0.636317017350143
1.31048003721827 0.635161013304082
1.30846717472632 0.630973466328579
1.30709237343057 0.627187222636344
1.30650531493567 0.625369762398313
1.30539532011555 0.621640872799612
1.30213562009072 0.608888115983331
1.30164621389931 0.606787389130183
1.2981383205631 0.590701700508921
1.29753744459257 0.587796886081474
1.29610276812133 0.58072471312018
1.2959519560955 0.579971503831322
1.29394717904556 0.569829625497368
1.29042378890758 0.551817904406203
1.28948102501798 0.547053959791795
1.28742531272027 0.536868031819834
1.28595377944436 0.529816932243369
1.28471257621776 0.524089837298485
1.28347185282925 0.518635897768963
1.2809260803694 0.508646501760157
1.27908313663218 0.502748989516834
1.27707351812878 0.49778756092244
1.27645308179427 0.49655474387426
1.2756131169478 0.495083810326198
1.27391804790213 0.492670315615509
1.27199979031423 0.490451129244824
1.27046625502684 0.488732301556349
1.26837100607411 0.486104165929869
1.26693004123288 0.48404881551082
1.26449095761222 0.480365087332388
1.26396630100136 0.479601341614489
1.26201406378135 0.477118511274003
1.26024079310798 0.475675420057654
1.25906726436421 0.475314751528604
1.25661079999045 0.476404052050712
1.25539298956843 0.477920971806444
1.25398593858737 0.480447757170385
1.25338401178904 0.481761887214139
1.25184934902026 0.485655648053143
1.24804858643815 0.497405633069096
1.24729028433331 0.499856899684359
1.24590589554352 0.504204228036804
1.24499604398568 0.506899831996306
1.24263693356599 0.512997718750588
1.24116922749902 0.516065747764621
1.2400964089891 0.518003036808764
1.23885185330104 0.520040685091116
1.23692260924312 0.523147443966044
1.2359084371195 0.524970645979904
1.23338038819298 0.530881485674346
1.23190360912917 0.535595649093191
1.23061806607743 0.540581474751603
1.22897958761211 0.548125818562817
1.226581673724 0.561237838826282
1.22647269132007 0.561879564704908
1.22475053435334 0.57234361319122
1.22161293739243 0.591571199718357
1.2203020975286 0.598990757841285
1.21998257541822 0.600702190856828
1.21763999219199 0.611787220059636
1.21686664716705 0.614821493346406
1.21566643095438 0.618896910587041
1.21447110417242 0.62223053096748
1.21164764065323 0.627802396684545
1.2105941410605 0.629302564892386
1.20752606515338 0.632728752568811
1.20694843275988 0.633256566796475
1.20623497245236 0.633853902615182
1.20436683503676 0.635050284613394
1.20361145420634 0.635336743550938
1.20169931302982 0.63538183031347
1.19943876287574 0.633919151539256
1.19836866463271 0.632608529457063
1.19524020085127 0.626715652366071
1.19480440689097 0.625698799186604
1.19352874579381 0.622555339840714
1.19183928098162 0.618258953680925
1.19014623683387 0.614282252970252
1.18795272265821 0.610629044583619
1.18704002341551 0.609903438955104
1.18504666192753 0.610484849679623
1.1846466737786 0.611000032265147
1.18212729828638 0.617450738710804
1.18089859925044 0.622463250153863
1.1787350300446 0.633381410002782
1.17860969221414 0.634062777591355
1.17707211429882 0.642454131583726
1.17514728602902 0.651925934130286
1.17262370298978 0.659594493711994
1.17126623017449 0.660483884405191
1.17082130122178 0.660228146928144
1.16833313370671 0.654016686153776
1.16747985547549 0.650251358591687
1.166115821168 0.642971356392994
1.16456298252985 0.633516491078111
1.16361712609439 0.627557037023479
1.16237798513324 0.61996927610938
1.16057601461417 0.610273214303367
1.15855708452873 0.602648605272249
1.15813168664397 0.601601862866688
1.15588403031009 0.59984424980757
1.15271740296161 0.608989416396917
1.15147837333756 0.616258981077282
1.1511280040175 0.618670008339695
1.14763732922307 0.650213513575949
1.14707326713464 0.656404326911922
1.14444389581826 0.688037610186102
1.14307130946666 0.705744674067354
1.14111750444342 0.731347084524694
1.14027074783802 0.742317622541851
1.13870437572887 0.761953327662864
1.13734008712768 0.777942173049116
1.13657688284189 0.786274382602859
1.13475829218098 0.803922219290351
1.13360114787441 0.813303747497765
1.13289037554279 0.81830368737254
1.13168355437775 0.825467221815895
1.12905275970268 0.835966907822269
1.12864909049856 0.837089793153388
1.12616811704583 0.842495246356965
1.12363502273156 0.847607389828896
1.12283170668429 0.84950750120277
1.12127334703692 0.853732498509698
1.11810737160205 0.864150428031885
1.11750381291168 0.866314284766432
1.1161388326325 0.87132181474223
1.11399956684186 0.879451686383427
1.11233324175258 0.886120523631827
1.11060720237942 0.893479610034737
1.1101690192133 0.89542707808335
1.10892941981374 0.901085180884065
1.10573943720907 0.915793920343329
1.10470936804046 0.920120893283238
1.10418375891799 0.922156956825598
1.10194866193744 0.929041725132602
1.10094559068202 0.931055161229171
1.10051400003019 0.931713564659403
1.09908358943513 0.933101917669628
1.09796633293107 0.933537542990989
1.09630126739578 0.933757031697998
1.09434963389822 0.934564013897162
1.0931687545896 0.935911368736606
1.09006893411168 0.944134997071518
1.08965237271717 0.945806337783644
1.08798711847647 0.953771793779675
1.08560616700033 0.968199995725691
1.08504084047143 0.972020831384644
1.0846207141281 0.974929263272625
1.08323269028441 0.984813309854898
1.08222942706546 0.992048853689819
1.07915446134946 1.01291960771325
1.07817740639207 1.01865912770986
1.07685089171943 1.02544871906585
1.07625418597837 1.02808307043726
1.0741292670287 1.03517187435853
1.07230638795443 1.0383380723161
1.07112597849087 1.03900699836051
1.06969575649994 1.03851096033146
1.06836118257004 1.03698153290019
1.06632921171413 1.0334328405681
1.06600867495503 1.03281948599555
1.06367809393345 1.02887825781065
1.06173541708239 1.02750460817515
1.06058029067725 1.02802232540296
1.05914493897249 1.03033049564174
1.05877141553586 1.03125088124332
1.05498953274069 1.04783978380981
1.05408105777347 1.05355416956167
1.05303817091818 1.06071934320897
1.05129599750725 1.07366573961714
1.04987335071909 1.0846121350119
1.0474002519498 1.10299095457255
1.04664045887699 1.10822150650527
1.04604840306263 1.1121133278937
1.04499696769351 1.11858823332903
1.04275800534878 1.13040274281401
1.04187125742783 1.13434547568901
1.04027871402586 1.14044469042172
1.03941624872659 1.14325357929201
1.03734364250184 1.14870435502997
1.036142958621 1.15109796401224
1.03464636084556 1.15341758311681
1.03207411177003 1.15626452986711
1.03105766954641 1.15727057085584
1.0301369655175 1.1582728326539
1.02859826523699 1.16040045503519
1.02758594492808 1.16227060354073
1.02535643377292 1.16812737478465
1.02457722677931 1.17077233103483
1.02298996560308 1.17700409085368
1.02163740203744 1.18296081764067
1.01982649689778 1.19125087716446
1.01888980964346 1.19542194615201
1.01835088017068 1.19772658648002
1.01608710864517 1.20623779290538
1.0141137913002 1.21168259101888
1.01340064935881 1.21314592106243
1.01107461511875 1.21604143596774
1.01037190528662 1.21636989440507
1.00905018644574 1.21635721655559
1.00668125746417 1.21459025205173
1.00623764990378 1.21406224568563
1.0052224448982 1.21267871078056
1.00334655082006 1.20961478879324
1.00164276073817 1.20630118597431
0.999572736848914 1.20119702526675
0.999063743913695 1.19965716511463
0.996781265599025 1.19064627508654
0.995618379943306 1.18441076967746
0.993733119605008 1.171679591057
0.993252187503246 1.16794711517852
0.990930624310898 1.14804507473355
0.989728658897112 1.13731947435985
0.989362556264216 1.13412330256751
0.986438601111121 1.11247559978727
0.984274092909961 1.10422313746239
0.983258866426711 1.10345114544303
0.982253305994343 1.10482750977928
0.979986908349015 1.11587164386055
0.979925197197125 1.1163225681233
0.979087535631948 1.1231878229499
0.977573784665239 1.13886324191476
0.976203240420086 1.15614433116254
0.973874549069713 1.19007562268815
0.972939891881835 1.20450104725643
0.971062611818422 1.23316469434136
0.969625689086941 1.25356860746583
0.968779702898819 1.26450682345174
0.967447848387048 1.27963434529659
0.967164659242188 1.28247972692721
0.965395193332634 1.2969836085332
0.962256724053235 1.30767102954109
0.960783797330677 1.30580393487185
0.960398322473216 1.30459172681417
0.959696389354974 1.30162470388323
0.958138401048617 1.29162919150366
0.956131523873657 1.27228998388057
0.95376984424757 1.24154886593772
0.95283060547537 1.22737903638857
0.951768559026523 1.21032319214758
0.951046013981114 1.19821928046007
0.948826755301362 1.15954333522787
0.947349600893909 1.13356370279697
0.945224257790402 1.09771237451632
0.94334398760814 1.06895956787571
0.942618456108704 1.05884316908861
0.942404164728786 1.05596928150727
0.94103749817811 1.03891189322315
0.939088482187674 1.01843189239692
0.936885366561108 1.00037273654643
0.936149092822181 0.995386240863769
0.934922280542913 0.988050500846588
0.933964603750277 0.983044441084056
0.932942988312473 0.978276140084509
0.931702898120947 0.973138460241625
0.930469058662784 0.968619703188235
0.928192064229431 0.961729827561733
0.927230437799334 0.959455610740461
0.925759603412392 0.956900232368758
0.924236982771689 0.955702669056083
0.922021980365156 0.957248973897675
0.920402845857596 0.961277380609828
0.918147524557324 0.971407666833392
0.91637388576179 0.983121610775672
0.916082215477844 0.985349509125127
0.91418666481326 1.00167602286502
0.913532361619303 1.00795800925214
0.912066485943302 1.02290876374987
0.91134121674941 1.03061135162236
0.910032818405413 1.04469575077941
0.908310184733225 1.06291455700866
0.90591935763098 1.08595693211437
0.905355692967101 1.09084897995607
0.9044544123871 1.09820733494639
0.902694233292892 1.11107256249459
0.901092765176059 1.12156570325774
0.899305310805912 1.13301808005014
0.898662092948803 1.13734039063187
0.896727527044591 1.15192230868509
0.894939295188084 1.16861526190926
0.894096272963751 1.17785919488427
0.893087627393921 1.19020527233393
0.891472652009724 1.21298408114855
0.889939604986941 1.23789163658173
0.888061331059963 1.27196273133536
0.887546386794262 1.28178632281599
0.886374872123463 1.30451948691248
0.884965566115413 1.33183715248872
0.882259575034111 1.38009461659789
0.881310936946688 1.39454980295975
0.880914801464328 1.40008708435438
0.879223392696213 1.41998815513616
0.879013972604189 1.42200183748857
0.876862391908131 1.43654607238618
0.876629480020492 1.43743540371614
0.872891835671473 1.43364711130824
0.872043729117091 1.42834373775213
0.870926261923648 1.41918860903891
0.869909314365115 1.40898268573333
0.868608791243514 1.39383180320708
0.867334964997111 1.37733707101192
0.864790713557068 1.34211963371497
0.863347350458008 1.32219020402965
0.863083465179719 1.31862233321458
0.862072414487812 1.30526929731222
0.859674987852605 1.27622639777653
0.859254561274308 1.27157823394618
0.85692346130769 1.24843082010255
0.85616618893711 1.2418737329537
0.854831284078302 1.23143538967861
0.853062135548694 1.21972291966383
0.850520867173027 1.20696401789555
0.849507038585188 1.2032084279096
0.847878954863117 1.19882881046954
0.847399869707336 1.19794056485557
0.846690240465322 1.19696949499979
0.844222641359066 1.19686918851547
0.843129162872297 1.19844054260378
0.84162601054062 1.20208705228679
0.838977161301598 1.21170336129474
0.838767085735992 1.21257520527669
0.83685247022351 1.22066457923902
0.835934574449352 1.22438692752265
0.834541852188047 1.22947735272633
0.832279694504272 1.23580141457102
0.831876021968407 1.23667887027732
0.830938391372052 1.23849290081481
0.828548217844852 1.24257082460816
0.825246422826274 1.25110441954312
0.824767356508581 1.25292686867635
0.823476365603217 1.25871167621358
0.822217003329759 1.26555297576232
0.821613234629906 1.26921876265267
0.820114658685704 1.27924891815626
0.819925135635292 1.28060132601628
0.818383228209055 1.29220290728044
0.816362992090052 1.30891592183347
0.815047280255727 1.32086197611189
0.813493821352475 1.33647284228587
0.813028397894443 1.34155701005696
0.811593345771144 1.35872558107937
0.810500330884041 1.37359109135119
0.80895763359342 1.39769916818657
0.805519655236227 1.46629494670653
0.804164595235741 1.49887769779945
0.802071565489671 1.55410881500663
0.799445126275731 1.62816806410033
0.798512184832187 1.65459630917245
0.798090370608122 1.66641297504258
0.796112374094912 1.71969054397255
0.795278741015232 1.74065431190017
0.794642077637189 1.75592175860625
0.79315069493489 1.78893505744823
0.792167575856229 1.80856120361487
0.79065916506172 1.83570680743164
0.790224915914751 1.84296814599434
0.788616382496632 1.8684557621836
0.787397590504705 1.88712480719201
0.786353662653408 1.90335175049142
0.784492311992808 1.93417930092665
0.783357643702671 1.95468573381301
0.780842230010997 2.00493417394571
0.778981096713351 2.04475522629741
0.778809276794311 2.04844628120214
0.777754588576638 2.0708248278364
0.774758456867001 2.12667200647356
0.77378144496243 2.14029821388523
0.772148786257855 2.15538616435794
0.771462484979215 2.15831804421289
0.770333046548152 2.15812059538339
0.769596167441746 2.15438226699967
0.767611598522466 2.12932452977517
0.766219562990736 2.09873382174718
0.765170472871615 2.06909179893872
0.76286273632278 1.98743383289039
0.759821757942928 1.85867881231388
0.759653475887139 1.8512598863282
0.758699847502088 1.80920465606478
0.756816624577511 1.72778838033831
0.755891513456233 1.68945022261777
0.755206271456392 1.66201612166732
0.753772088415588 1.60766975388571
0.752865682776483 1.57565431889566
0.75054634087134 1.5023535393921
0.748541049895878 1.44877037575135
0.747870764083387 1.4327667257195
0.747448914768733 1.42315961688002
0.747059102833028 1.41459272986822
0.74424394994245 1.36099495472597
0.74259304686681 1.33575076384294
0.741124167941884 1.31679239118898
0.740558376142468 1.31033211290109
0.739554549274956 1.29999225719447
0.737455818172738 1.28290340104359
0.73615319873552 1.27530738500043
0.736146266315965 1.27527301242018
0.732892650260955 1.26590785814856
0.731162083721031 1.26594123735148
0.729978886890836 1.26759391459521
0.728652516293928 1.2706710967487
0.728421072698109 1.27131383582564
0.726594275345725 1.27715008334582
0.725948355524656 1.2794348788384
0.724338138526784 1.28536777528348
0.722260334404793 1.29331584475599
0.721151169787747 1.29778494325809
0.720642730708236 1.2999348261808
0.717769616732706 1.31436354110039
0.716234992594138 1.32457165101757
0.714200366796388 1.34193898095533
0.713379113575779 1.35036386108336
0.711400452329777 1.37424427334959
0.710622283782401 1.38504101913546
0.709484833974196 1.40223044757697
0.709163294712614 1.40738655569291
0.708201183338809 1.42357069165131
0.707717993693312 1.43211219585574
0.7035791721178 1.51456713414351
0.703473854851578 1.51682195507183
0.702041987264701 1.54774167278203
0.700516878577961 1.58047642409308
0.697797406477169 1.63463513592565
0.69675713157635 1.6529013819073
0.695812813324888 1.6680355615616
0.693695169401942 1.69698592119011
0.69258431765265 1.7098229518681
0.692311594418799 1.71279054499718
0.690532883700662 1.7311164167374
0.688901840626687 1.74779856644735
0.687553534785021 1.76276489259477
0.686982215955156 1.76963134465789
0.684532873444303 1.80346397672273
0.683800404996668 1.81497697758102
0.681567479172581 1.85311373678289
0.679586362531041 1.88878056677773
0.678832863684188 1.90223879300494
0.677913051572285 1.91829510224366
0.67626376073426 1.94545114358715
0.674255230302376 1.97459765016512
0.671865865095312 2.00242854860143
0.67091884121069 2.0112649846395
0.670191362757845 2.01720916838222
0.668482336107727 2.02840324876302
0.667270452444601 2.03416188805083
0.666091460706095 2.03824031045872
0.664951780382736 2.04095063490215
0.662585958000252 2.04343973683112
0.661353239358502 2.04326826305392
0.65886962070766 2.03940419528318
0.656976357903831 2.03203458564905
0.655002081316897 2.01890135996666
0.653904017164892 2.0090805926167
0.65277563150056 1.99739328400497
0.651892063191934 1.98742424082752
0.651318884049902 1.98073465256061
0.649735159393285 1.96225730147875
0.647982856360061 1.94392960352441
0.647474734751039 1.93941190172696
0.646430705991663 1.93163428684619
0.645262611813446 1.92569315838349
0.644102756605546 1.92297527727028
0.64111718053697 1.93080480937571
0.640048766277019 1.93833894320493
0.639344348007248 1.94445014342991
0.638139061781363 1.9566746904747
0.634989671510049 1.99510561636908
0.634541130007074 2.00085108642299
0.632925182363921 2.02099737960894
0.631585415093289 2.03628318255784
0.630017571113502 2.05165113043991
0.629730523925181 2.05412557861915
0.628857680255793 2.06097587936865
0.628038816423105 2.06648816007121
0.625878935110173 2.077151925049
0.624943220679586 2.08029298049804
0.622140073696736 2.08572478142753
0.621859451937377 2.08597963093879
0.619487159891652 2.08585005948011
0.618884975017659 2.08505761023682
0.615202939233454 2.07134208104428
0.61498536984409 2.07001518519635
0.613771818582327 2.06163132205829
0.612835510459273 2.05417891243443
0.611479030712305 2.0423697446733
0.608458975747813 2.01612177530307
0.607226704120534 2.00728541284265
0.605933716393586 2.00008959739211
0.604727264531631 1.99561356718039
0.603052549274331 1.99319688260797
0.600825247982585 1.99662163022063
0.599974095690085 1.99978422981384
0.599013896412965 2.00448493572885
0.598210513203993 2.0092897017788
0.596709729411533 2.02023103858044
0.595239123300737 2.03315529138359
0.594075329873874 2.04464660800458
0.593267494747795 2.05311970767038
0.590461228091373 2.08386586745263
0.590238310356823 2.0862810696609
0.58768281101018 2.11173149045184
0.586399183056455 2.12192584673664
0.585352936823212 2.12834019498032
0.584613073125661 2.13164934899644
0.584297079452918 2.13272046544723
0.581463779884021 2.13180324641313
0.580765287238974 2.12837436056265
0.579096139943493 2.11467697723178
0.578244800827655 2.10469309935386
0.577742524122674 2.09787465482814
0.576379228940394 2.07607298486416
0.574415848578925 2.03726370169643
0.573034971662059 2.00600207114745
0.572199710152001 1.9860626683132
0.56969362547765 1.92472854577653
0.567573839375593 1.87511591743028
0.56654719527612 1.85297550938904
0.564646018104994 1.81635088312558
0.561606658330582 1.77068543600606
0.559704170467271 1.74948732874052
0.558209386479882 1.7360891246518
0.556799234062474 1.72572035500024
0.553762942112265 1.71065489150938
0.551580821062223 1.70667887847644
0.55058279511703 1.70697666252417
0.549870374992455 1.70800713235372
0.549078089806994 1.70992445301038
0.547456554550227 1.71613520999099
0.544357912275559 1.73384772205975
0.54374750481661 1.73772890240978
0.542223655609933 1.74719763702473
0.5414075720781 1.7518941719153
0.539737018402129 1.76006291164628
0.539055792187362 1.76268316603918
0.535726498398335 1.76826346309091
0.534442209980154 1.76711782578989
0.533146156504512 1.76425062279743
0.532808124715146 1.76324101804166
0.532346361150782 1.76169657175371
0.529797628923553 1.74994981505862
0.528170263897018 1.73961011645936
0.525515237564324 1.71703734816228
0.524620925628849 1.70748131844138
0.523572176134694 1.69481661477622
0.522797826300314 1.68440004813843
0.521443652536697 1.66397660859946
0.519697234685151 1.63377100789827
0.518944400332718 1.61962492881482
0.515832690186651 1.55736704959206
0.514917728116592 1.53895282462454
0.514614324836994 1.53292987672226
0.512180775246826 1.48724930520906
0.510359757151673 1.45717566086016
0.510089924665661 1.45305386714579
0.508162251926716 1.42601091281806
0.508105441600256 1.42527360224036
0.506825549195457 1.4094368878349
0.50490524297568 1.38788114946661
0.502265858846946 1.36065701205022
0.500733005724834 1.34543357563075
0.499495243428098 1.33339854081761
0.497915582892692 1.31857346263355
0.496358465739651 1.3049122243136
0.494138743261997 1.28789318502016
0.490233529220817 1.26710858731211
0.49000521480216 1.26627799622063
0.489118070141778 1.26344236868429
0.486228669486421 1.25823646093214
0.48516647843787 1.25769921235637
0.484440837997974 1.25769526775503
0.481802764560843 1.25971789464862
0.480719374224003 1.2612826973315
0.478467174600573 1.26552591943329
0.478239057338521 1.26601770533418
0.475416938511302 1.27277982799626
0.47286781200931 1.27936933562102
0.470401041331647 1.28527815993008
0.469893351592542 1.28637601171164
0.467569669921011 1.29087191347055
0.466653124882066 1.2924836632787
0.465584209740443 1.29435975105497
0.463087764695649 1.29940440511261
0.462656116062776 1.3004598467369
0.459163027513143 1.31215310824996
0.456718008642759 1.32400509635446
0.454899274318808 1.33452828311135
0.454289621388851 1.33833098214461
0.451640371970799 1.35628390275849
0.450642812299386 1.36361876673687
0.447742064034592 1.38639209772835
0.446395317538027 1.3972271070035
0.445951918240407 1.40072550480999
0.443724932645908 1.41668081524514
0.441265070871648 1.42759944577285
0.437095288727409 1.41471113462471
0.436756401130978 1.41152590449793
0.434748326860112 1.38657679108765
0.431675139896221 1.33509296862128
0.429990392994428 1.30570477470884
0.429227769328551 1.29320369718189
0.426278826267721 1.25391676687286
0.421795614164053 1.22796212908852
0.421436471282886 1.22740325949604
0.419339843071361 1.22680567847576
0.41773214814993 1.22792331345904
0.416108770113967 1.22883643810376
0.415453417255613 1.22888038154998
0.412884920641301 1.22617787187619
0.409779049634472 1.21611905022658
0.407662628947072 1.20552715730846
0.406217184643132 1.1968615492598
0.405211244124658 1.19024098198537
0.402925338666032 1.17382705452272
0.402291400176862 1.16907081356995
0.398339419729725 1.14091232441465
0.395796995128275 1.12766469074226
0.392156728347499 1.11767937340103
0.390424055176159 1.11484787403273
0.386881973977951 1.10463188794918
0.386548037241295 1.10297577861598
0.382360449301899 1.06707509987858
0.381170640392837 1.05168887783044
0.375146043176932 0.953280398126778
0.371553020000009 0.89472293208932
0.370326106028456 0.877373750773611
0.369504165568728 0.866815727821601
0.36437640206343 0.823479178382815
0.361632565329294 0.813941013361228
0.354526146237785 0.771517494914026
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0.000620712365851182
8.31318592477238 0.000631495597603905
8.24567397299195 0.000616965409349998
8.21043346486434 0.000682665961386895
8.18156759541068 0.000777442640893042
8.16743135708491 0.000751265667930384
8.08980315058949 0.000819373145837629
8.07693349426732 0.000879928337777372
8.0562008468702 0.00082730599880402
8.02960310838287 0.000803988780926798
8.00646305809646 0.000774669483144451
7.96501824278757 0.000833123040613955
7.94484588610796 0.000965693228395341
7.935470137954 0.000928822791343552
7.88818023961374 0.00081406750726446
7.86787957668865 0.000833062728881983
7.83318849600736 0.000845852492126384
7.80795322643178 0.000954904618695313
7.79256973318782 0.00096706525400368
7.76382632185775 0.00104221375448433
7.7521253300596 0.00107768477387537
7.73248276271102 0.00103021688246999
7.71581629032302 0.00095381227122892
7.6647317019696 0.00125153898534554
7.662712411607 0.00127559386809465
7.65012060912266 0.00118565307121359
7.61904154953815 0.00120939493364747
7.60916923630707 0.00129491608422956
7.59372227310787 0.00133090369517881
7.58764934589078 0.00128236169932836
7.56001938839234 0.00110327229906754
7.54451775642331 0.00107570096424142
7.51257580537082 0.00113514856181063
7.50086305122658 0.00115983204345034
7.47085470268208 0.00134295656672031
7.45913416680022 0.00154863849619148
7.45427301353993 0.00155980601514596
7.44424876746957 0.00141837453341382
7.41816709323004 0.00130181956611177
7.40515565075938 0.00137307337401575
7.39134785970962 0.00137073032312692
7.37110901355269 0.00150362609747471
7.36793465864979 0.00150679010717542
7.35141042487148 0.00132891411191997
7.3255132254184 0.00142425773351277
7.31696450271722 0.00149723420102196
7.30700922236339 0.00141872484682794
7.28539405202831 0.00129236133916466
7.2717430283859 0.00122798556652591
7.23563409270687 0.00135704314886213
7.2265993069005 0.00144615960396282
7.20948372542346 0.00151690960573645
7.19803322787004 0.00157242694307268
7.19115144657516 0.00149535033333554
7.15854969461152 0.0015131765078527
7.15143634572767 0.00158611951028651
7.14298182637073 0.00148266048117248
7.10738110046367 0.00145567349533409
7.09594799792423 0.0016150796057289
7.08563769012432 0.00162855605015803
7.06794965861366 0.00170130612695991
7.05545743919693 0.00189100263184044
7.04675960296636 0.00200777696600105
7.03729909546985 0.00203949757018676
7.03433215902204 0.00200648766077913
7.02076413457983 0.00173784024626695
7.00183739736136 0.00163435946755713
6.99167435059075 0.00160338753046499
6.97435890057419 0.00145947609948039
6.95232883881134 0.00142165551710904
6.93020698722079 0.00162135045359471
6.91522028312516 0.00192718463899281
6.90961007722306 0.00199482752308411
6.90060709083292 0.00195607465258687
6.89033376324516 0.00180145172109708
6.864649623999 0.00195215366232969
6.86181610731265 0.00198619385225148
6.85278901391037 0.00190108510975254
6.83090450626603 0.00185295341198561
6.8202373559645 0.00198193539066076
6.81196150464796 0.0019858771013357
6.79372115678972 0.00216165822441821
6.78861929409877 0.00223791974983907
6.77991921725344 0.00222083522637404
6.77430134627009 0.00211531500568282
6.75377173763592 0.00196124948514924
6.74133731860051 0.00204421769380252
6.74029603424843 0.00203277987790301
6.71955679269276 0.00171827473418298
6.70369530383687 0.00163007956639193
6.68062883892888 0.00166427912349214
6.6640715453774 0.00185106936415164
6.64960406882292 0.00209599789691575
6.64186216440972 0.00219766042131327
6.62845750762171 0.00223988076531181
6.62788719951656 0.0022337394186862
6.60433462123321 0.00218975944440789
6.59810901660641 0.00226910920470773
6.58733671083578 0.00228593496513039
6.57690430997467 0.00227015828219434
6.56997784320816 0.00218336001558737
6.55254074251238 0.00200072776859671
6.53422822612301 0.00223074043016649
6.52855653657172 0.00230080283287173
6.51722611021551 0.00229879200555365
6.50434217464301 0.00234793916232948
6.49764042261332 0.00234293329111761
6.48099550623826 0.00239709632596381
6.47694824611322 0.00240631769776277
6.46227824801006 0.00237711210453414
6.44988503927522 0.00251818103724655
6.44484845980088 0.00253793333721989
6.43452866907441 0.00246023755863038
6.42108182338612 0.00241819165979859
6.41648513373698 0.00236504421234748
6.39382926443305 0.00242465626132641
6.38424576793562 0.0026774102578851
6.38029836755866 0.0027148657659943
6.37125035454064 0.00261778773603789
6.36641224969316 0.00246864473258193
6.33903247688791 0.00229553783986721
6.33205749285995 0.00239165966955472
6.32347840935163 0.00231869882318964
6.3015260368171 0.00245361023198686
6.29504579311126 0.00257725025470862
6.28580764634107 0.00261084102806201
6.27322201675389 0.00268837567883965
6.26560986798254 0.00274253481848755
6.25728307604188 0.00271030285776195
6.24821694290987 0.0025972108361283
6.23437459559895 0.00250635369103198
6.22184842682324 0.00256900236586153
6.21495360113996 0.0025437010387687
6.19974593037538 0.00246086499727467
6.18448030404682 0.0027123288331161
6.17468170421517 0.00293175745991147
6.17147045613961 0.00293708256565614
6.16407585284157 0.00278504294194013
6.14238854343682 0.00282012965570047
6.13437161371118 0.00307841493825148
6.12692509466895 0.00320450570124534
6.12260883352151 0.00318566479843265
6.11626359409882 0.00303279862718896
6.10036806343585 0.00279879218974484
6.08869625296513 0.00291237671414323
6.0823946691068 0.00292074315650524
6.07324207111626 0.00279023963754023
6.0553550490065 0.00283752116450543
6.04489731289291 0.00311081568441792
6.03761937058988 0.00327961232367375
6.02637184592763 0.00356950354548624
6.02169462339495 0.00362777322550717
6.01959309040013 0.00361494918363584
6.01142383766934 0.0034075348909248
5.99714019662473 0.0032774559512394
5.99000716946169 0.00334161213923289
5.98209850921248 0.00332652034361979
5.97674343181423 0.0032374181356527
5.96307576016798 0.00304264819698201
5.95456072643532 0.00298972383232455
5.94140053214737 0.00295559945698609
5.93167102353565 0.00298188835116235
5.91815601245577 0.00313210141974371
5.91016503874804 0.0032697715826396
5.90009718473405 0.00335673978899902
5.89680855472332 0.00333703146421215
5.88049501765232 0.00323328359637261
5.87932632475113 0.00322130951332965
5.85644069810693 0.00350293654313732
5.85177852960024 0.00366665176544339
5.84766363650321 0.00371172517532423
5.84057340112811 0.00363035696523674
5.82674858832745 0.00364326341301703
5.82208924411132 0.00370015010776335
5.81216300847902 0.0037308335549986
5.80861162068157 0.00370325937743434
5.79660436985967 0.00353554095361332
5.79323656335545 0.0034603281704667
5.77910919876506 0.00311881918148618
5.76969423385876 0.00292143234032951
5.74280657182635 0.00335136742259353
5.73681966540867 0.00360746218970833
5.73246766546662 0.00368512772651241
5.72031209458644 0.00380925111029982
5.71380439735318 0.00389382518413961
5.70772204605024 0.00389462194288389
5.69905286177347 0.00381724461101608
5.69115227396764 0.00372035707066085
5.681930894281 0.00359343499533361
5.66763993808343 0.00372573265869308
5.65751472741356 0.00406774100719307
5.65374022619407 0.00416138465609451
5.6447628695991 0.00426731707866606
5.63914189515068 0.0042511187370264
5.63456175120074 0.00416620531843467
5.62051163943687 0.00411641085530258
5.609816246033 0.00444275826191927
5.60877884197729 0.00446642439725408
5.59937668880488 0.00454233583589243
5.59529824585157 0.00451548713335876
5.5870909517885 0.00440278065235228
5.57952328883601 0.00431712582463103
5.57039322134375 0.00429639911721966
5.56174776392893 0.00429987011570145
5.55875822304152 0.00426591282456342
5.54329748331502 0.00434547508134049
5.53620706718207 0.00451284898373788
5.53437145075676 0.00452536888079503
5.52394817885848 0.00448413729776773
5.517098356044 0.00448195851643111
5.5084880485111 0.00451852943677787
5.50027328372885 0.00449694174189576
5.49923348882361 0.00447724323183703
5.48777662194569 0.00415820630191983
5.47561893804165 0.00412414885355682
5.46516964239334 0.00435941775751185
5.45993673049114 0.00444318269186731
5.45344201086055 0.00443250284968608
5.44486150209865 0.00434003423532916
5.43596408817476 0.00427829154737467
5.42626332626535 0.00430789482899821
5.41619166461279 0.00449576770830015
5.4089282439107 0.00469054774433671
5.39975129910858 0.00491408932113953
5.39776808609861 0.00493958194847789
5.38818079724885 0.00492443465383805
5.38462082981844 0.00485824229353179
5.37802504055672 0.00463353353607679
5.36630961812874 0.00432988323239727
5.35301730992389 0.00458229910106076
5.34423258764258 0.00487899980979662
5.34258975780663 0.00489533282355854
5.33669773422736 0.00482467000766507
5.32310714244979 0.00475822092696141
5.31697339510852 0.00485744954104946
5.31007875512051 0.00491309954295237
5.30087043237196 0.00496287939767615
5.29671357534542 0.00496297768271682
5.2841196439838 0.00506306481426056
5.28130099117353 0.00510364521713284
5.27002243710413 0.00530181038671134
5.26366903416921 0.0053843541849011
5.26268474038439 0.00538002860759624
5.2531502591116 0.00517716882639427
5.24727333592484 0.00501006257955049
5.23554293032774 0.00488012056837222
5.22649081385473 0.00503325333523577
5.2189031739416 0.00516188309666939
5.21462821521854 0.00517624172461283
5.20373354885342 0.00522063952978961
5.19740508189936 0.00532311366965695
5.18774898485472 0.00553931619993095
5.18417757165517 0.00561150744087037
5.17469592783682 0.00572657868302203
5.17246974604896 0.0057367857460974
5.16109906536265 0.00576882867564152
5.15890763299381 0.00575474099627261
5.15368586984362 0.00564355726480064
5.14023780424148 0.00553883095781062
5.13782318587508 0.00556029779289225
5.1256414683313 0.00576070999668576
5.12234807295128 0.00583784968622585
5.11347464555341 0.00593658035071533
5.11121337550634 0.00592188518739001
5.10398626711939 0.00573404563600709
5.09894685788213 0.00551653410484741
5.08730990872305 0.00516236415192023
5.07614871815106 0.00527673494158472
5.0683367796357 0.00543871671438504
5.06373750428253 0.00547294528731492
5.05011744205716 0.0058924891084044
5.04193327338374 0.00640473591240155
5.04025628391757 0.00646945044871275
5.03627305558538 0.00652810438698692
5.03090119729029 0.00644543699434635
5.02346345074418 0.00626663096850318
5.01501476623658 0.00607556236440631
5.01404090941758 0.00604374405316233
5.00222617374432 0.00568942309255187
4.99034673236462 0.00592732878571333
4.98424920863513 0.00616990436699685
4.97852139851723 0.00630705165144307
4.97383083060632 0.00635057800324572
4.96206080469277 0.00662765257264837
4.95976389342734 0.00670360193380747
4.95295514555863 0.00686291241899305
4.94692355248572 0.00696915309425252
4.94077984320123 0.00705019193171301
4.93641364060695 0.00704556100468669
4.93266096258948 0.00698580364976766
4.92469079389653 0.00681077136273425
4.91931060648474 0.00671888185537365
4.91197383941962 0.00662398560545596
4.9057295319573 0.00653285137233456
4.90085585455011 0.00640376314747008
4.89356651124257 0.00615271407040054
4.88237885504974 0.0060449117456006
4.8748989073759 0.00618422837777808
4.86558468239756 0.00642798113305793
4.86122244495896 0.00646455517517403
4.85769577740394 0.00641716257839593
4.84261068296306 0.00663916029130184
4.83744846633048 0.00697759493310631
4.82841975911816 0.00749170677279021
4.82695923793066 0.00752692678509056
4.82428730597228 0.00753171306481515
4.81978749981004 0.00739365920038134
4.81048222672106 0.00706578996859796
4.80239752859456 0.00706829305123635
4.79719498923979 0.00710875531958787
4.79131142115864 0.00708637199585975
4.78570075725106 0.00697031544538041
4.78052074913117 0.00679469297146158
4.76950147110302 0.00654699736011279
4.76483575967668 0.00649455986655462
4.75196262791445 0.00664806029772542
4.74649505128185 0.00685062757780246
4.73802631372805 0.00717930117054869
4.73181689387888 0.00744449441889489
4.7265502543764 0.00766944844363807
4.7164120030395 0.00821570314521226
4.71512597306719 0.00826985463917783
4.70952734124348 0.0083289344314395
4.70881385435441 0.00831519258117519
4.70164379419646 0.00805950602984271
4.69027572515299 0.00803905088904554
4.68783721128385 0.00806303921378898
4.68437689874207 0.00804414770764522
4.67629968460643 0.00785650044303882
4.67195705425201 0.00774853202480967
4.66147599046845 0.00765088491909917
4.65904362451613 0.00764689957676043
4.64904708487915 0.00768522627722154
4.64361487195808 0.0077920946012323
4.63572741868481 0.00809105951334374
4.62609053171091 0.0087821692332204
4.62418156048189 0.00889445130489156
4.62053640633242 0.00900452683266828
4.61764877934437 0.00898720214557008
4.61225814678163 0.0087784364565185
4.60766221280737 0.00853114355541747
4.59901704444081 0.00821630670678341
4.59331906309893 0.00815218052085117
4.58626557277111 0.0081310485652506
4.58093303501898 0.00809759970223709
4.57482768003144 0.00797277590150443
4.5705304434097 0.00783448911150092
4.55622240778655 0.00810069191664585
4.55173383273445 0.00838201138911666
4.54642257426778 0.00856497615074115
4.54312513673442 0.00855803762412718
4.53926747133943 0.00845437142024534
4.52774832425458 0.00827970985236978
4.52395128519684 0.00831411177155286
4.51645420671454 0.00839527530933212
4.50937980717056 0.00860144767591595
4.50009549766063 0.00911438592253526
4.49880564619257 0.00917995975079056
4.49201389288032 0.00937058983599229
4.48965213383336 0.00937683653149212
4.48295467258763 0.00932253860760093
4.47667660356937 0.00929568371982868
4.47110656245523 0.00924257885854438
4.4679890567773 0.0091525881193334
4.46311779328306 0.00892680606620457
4.45440731211705 0.00861346627214134
4.44490872156904 0.00884273207599181
4.43766440937534 0.00920374410144859
4.43482549957587 0.00926440141406587
4.43273168048341 0.0092650422981396
4.423077841376 0.00911781923932968
4.41818624250008 0.00907750044104471
4.41150272738841 0.00897659851013221
4.40801290741047 0.00889002631494209
4.39571150719683 0.00888189478118671
4.39370245644504 0.00892889815588301
4.38057086100692 0.00959017907934594
4.37967020428932 0.00965113130797424
4.37240401338074 0.0100371253235147
4.36766247399868 0.0101627742510591
4.36408490962381 0.010167246781328
4.35944759278207 0.0100666537286216
4.35400215930117 0.00990764027624341
4.34406639419986 0.0101054916917078
4.33657626096433 0.0106524265944334
4.33502744499341 0.010750563361493
4.33038900578582 0.0109550089211262
4.32458343050149 0.0110510266110163
4.32073727503825 0.0110342697407679
4.31817471283192 0.0109988230645795
4.30860571955072 0.0110697911309104
4.30409420100743 0.0112355192887174
4.30003604795492 0.0113256094950032
4.29662786210384 0.0113056172126085
4.29334001653585 0.0111980485033245
4.28729063691791 0.0108387075323491
4.28386678825616 0.0105768397853167
4.27819094596838 0.0101381481352421
4.26433644694396 0.0102874570454931
4.26087895198815 0.0105061299666669
4.25691944440011 0.0106614738121056
4.25253899849853 0.0107121208677213
4.24576112413266 0.0107268502321766
4.23886467065752 0.0107929281146715
4.2368080736679 0.0108091259533078
4.22679519348508 0.0109052806475053
4.22546508153602 0.0109096295703609
4.21940001602584 0.0108254793102386
4.21481089892502 0.0107074124834505
4.20387641293888 0.0109520594784865
4.20004480412404 0.0112345154663202
4.19274140068606 0.0118948991578189
4.18824942154708 0.0123244942235587
4.18286770966215 0.012679489348727
4.18194886963847 0.012707125832353
4.17783262567282 0.0126830238800209
4.17499673043088 0.012532289935091
4.17044998442088 0.0121276672486665
4.16700761852268 0.0117657877860988
4.15705606236057 0.0111739851711642
4.1485829510506 0.0115036484779226
4.14373384814313 0.0117900929148368
4.1394605673431 0.011912123535886
4.13784345172641 0.0119148824222209
4.13156687439972 0.0118100586457904
4.12354022826734 0.0118685997515926
4.11661726332329 0.0120294160638656
4.11611217280001 0.0120296911698921
4.11232157024751 0.0119616747169631
4.10434902336919 0.0116739811471225
4.09931728780972 0.0115794200878203
4.09248870714331 0.0116388968376521
4.08428107893428 0.0119916849156211
4.0810861465765 0.0120741110945275
4.07796795108014 0.0120414252077673
4.07488166717991 0.0118981538116783
4.06754368648696 0.0113859687571494
4.06071563073065 0.011082288081549
4.04868376337762 0.0116988611352256
4.04411912961005 0.0121523407715729
4.0407229868009 0.0124132753743354
4.03551278572241 0.0126470903821897
4.03032997737981 0.0126993677269073
4.02804074608106 0.0126707401731492
4.02097079037441 0.0124819987401014
4.01499648351361 0.0122600275410735
4.01343445099346 0.0121897335410569
4.00170902736352 0.0121591088288493
3.9941752532546 0.0128103299703712
3.98979621480727 0.0131869219223383
3.98704648920867 0.0133636361988446
3.9821719214277 0.0136164058887366
3.97102841681137 0.0146301532860512
3.97071865876277 0.0146600001478951
3.9686875091423 0.0148351400462157
3.96240843913242 0.0151352817840442
3.95861635286901 0.0151473439321147
3.95492823266888 0.0150133521124727
3.95452863795321 0.0149901725381556
3.94813814435826 0.0144873235840728
3.94330043846884 0.0141089600405483
3.93641435054912 0.013754481552152
3.93235453020862 0.0135984796038641
3.92805020939224 0.0134434962398151
3.91933092122311 0.013492228136554
3.91160534663718 0.0140701219417446
3.90807947909699 0.0143247230697293
3.90614032117373 0.0144290437265782
3.89879856192659 0.0146541368562406
3.89513490470872 0.0146967039295287
3.89191653977774 0.0146924038307344
3.88606551097882 0.0146697383901108
3.87902107180101 0.0147792236194408
3.87675912524448 0.0148242562469143
3.87123155306182 0.01489352780041
3.8659588353972 0.0148990215409549
3.86205441667506 0.0148368728257642
3.85898322277952 0.0147475144265219
3.85133740776575 0.0145940189071096
3.84672110759821 0.0146789336810905
3.83790455985996 0.0152977398854513
3.83466778369633 0.0155504830481973
3.83176557495207 0.0157014235103231
3.82836385160527 0.0157765615090452
3.82205225729866 0.0157399760671648
3.8181567243802 0.0156451324658427
3.81622838134023 0.0155851136354178
3.80632465666287 0.0155970706139756
3.8034607833297 0.0157445616558452
3.79653275330611 0.0162135190797427
3.79195918855716 0.0164481243744883
3.78987571710001 0.0164831917910388
3.78800072888872 0.0164727815169254
3.78056919971331 0.0162471324786486
3.77744129831774 0.0161611717367654
3.77119303647842 0.0161112853006666
3.76510444661814 0.0162035899775911
3.76223978942442 0.0162338425306579
3.75839686588069 0.0162279387634507
3.75175647126011 0.0161813297051125
3.74792148945195 0.0161517776191452
3.74340810497572 0.0160908367052604
3.73881774022239 0.0160513875201079
3.73006023846157 0.0163883702427919
3.7269084084176 0.0165987628641727
3.72200468408895 0.0168704030114115
3.71927392369217 0.0169900229482978
3.71061299326689 0.0173897456097358
3.70845006204945 0.0174568994228405
3.70665007978553 0.0174835888459399
3.70099313652942 0.0174601414795619
3.69440584706153 0.0175487952775599
3.69071213826204 0.0177093632919532
3.68447348693518 0.0180762041958911
3.68190553002282 0.0182267572430599
3.67640326728079 0.0184747862811863
3.67390850180695 0.0185428835753948
3.66896173532606 0.0186137550168321
3.66599423520254 0.0186528686924149
3.65846395240095 0.0189180301299242
3.65507454329651 0.0190484988531816
3.65262437659623 0.0190949343594431
3.65035625166032 0.0191017960420768
3.64188215626939 0.0190781287039222
3.6399147011872 0.019061343202645
3.63742486367136 0.0190092792201913
3.63249399702658 0.0188311931104357
3.62605210374953 0.0186276563796569
3.62459581821876 0.0185970756698316
3.61648651626103 0.0185653420637283
3.61450030823087 0.0185854362789755
3.60807807674173 0.018665392144222
3.60597890072937 0.0187057228696014
3.5975123357166 0.0191201927138684
3.59486822475434 0.0192952140753287
3.59002688831038 0.0194875500605054
3.58831371261096 0.0194899436900412
3.58364326018334 0.0192948219799621
3.58078551488971 0.0190412551020861
3.57668228481879 0.0185524729472568
3.57292082388334 0.0180724771052235
3.56251323214976 0.0174749433791079
3.55972302568659 0.0174858242303592
3.55396718553778 0.0175777573649039
3.54612193883779 0.0180434389832011
3.54141648573339 0.0184636981543159
3.53778607328931 0.0187623964300998
3.53237746372053 0.0191282299566697
3.52646381050246 0.0193701058612497
3.5261659789654 0.01937582922474
3.52034499342023 0.0193968893795268
3.51283505042737 0.0193711677075211
3.51172095615714 0.0193569193506277
3.50729003052215 0.0192608750261475
3.50010957373256 0.0193152040381526
3.49060795581381 0.0202616626148193
3.49035275636321 0.0202881072701522
3.48702908643256 0.0205750257028674
3.48200839212038 0.0208558040808804
3.47550168346495 0.021227328015033
3.47264681515938 0.0213838300482978
3.46743366346939 0.0215098183296509
3.46675006949749 0.0215069535453298
3.46137008583773 0.0213841871595084
3.45604321109533 0.0212878559821172
3.45178882161851 0.0213785256316471
3.44391338090226 0.0221132229771447
3.4402803506268 0.0225690345578748
3.43855595571098 0.0227689870139182
3.43329732016298 0.0232893961176739
3.42854792640741 0.0236417014418066
3.42547306060246 0.0237607998366222
3.42401883151122 0.0237778011843765
3.41991552937059 0.0237070590839923
3.41439127728711 0.0234443431762104
3.41155504478459 0.0232646759224604
3.41031869527534 0.0231842694371137
3.40044685794736 0.0230439833735385
3.39800993278827 0.0231609099394242
3.39389567276885 0.023368004777493
3.38901497482953 0.0235510198616173
3.38675845077793 0.0236043984149947
3.38094763936844 0.0236628679935838
3.37859165419801 0.0236574937565366
3.37320261866198 0.0235890118285909
3.37051821626744 0.0235429114649367
3.36572264289408 0.0235407129267753
3.35910139530206 0.0240499862138569
3.35349759158035 0.0250401573626469
3.34893142898341 0.0259497058689072
3.34583618456494 0.0264147196575251
3.34399616229924 0.0265857951831231
3.34225838487356 0.0266677899290128
3.33905113483814 0.0266391379539732
3.33543353682504 0.0264195493682006
3.33128585530948 0.0260607825575176
3.32710874240754 0.0256358968576627
3.32540484993976 0.0254424281605639
3.32056995365586 0.0248539280336888
3.31655059771615 0.0243927442236286
3.31176985730137 0.0240084524158502
3.3055858821209 0.023993983547379
3.29838142100092 0.0246973023698754
3.29659408195809 0.0249341280314006
3.2914495249292 0.0256438653086946
3.28596840487498 0.0263569839950593
3.28331568999256 0.0266041177311199
3.28089719614479 0.026736250191851
3.27841658941967 0.0267846782374677
3.27402459300992 0.0267606849834152
3.26730503569323 0.0267569691645025
3.26621772863183 0.0267560043058068
3.26226852679786 0.0267191340030644
3.25902210346667 0.0266873140098775
3.25181401601506 0.0269593930512785
3.2480840688779 0.0272627119181541
3.24527024776766 0.0274731583197481
3.242045428063 0.0276505179782203
3.23763143249324 0.0277700432799242
3.23408360091659 0.027742406291375
3.23091377464939 0.0275839884132216
3.22735721007541 0.0272360304275825
3.22635917271405 0.0271129067839146
3.2209740934997 0.0264631885944466
3.21128131078415 0.0267813681165424
3.20715354308622 0.0274079946464555
3.20464660890627 0.0277449590397712
3.20024947874504 0.028108025822574
3.19935040211285 0.0281438580474773
3.19428155319383 0.0281763877295122
3.18932725217716 0.0281042106461214
3.18804294605044 0.0280945014243964
3.18085640381344 0.0283503413439695
3.1750861676647 0.0288779965732349
3.17294223202389 0.0290221504174004
3.17148043626639 0.0290798938453202
3.16681387750257 0.0290421212498743
3.1639499019263 0.0289051714690881
3.15914869851326 0.0286307485045117
3.15436332712724 0.028377146007152
3.15136226424467 0.0282231382260871
3.14851649730865 0.0281078882478215
3.13838891596336 0.0286956836075333
3.13666008075778 0.0289208571502252
3.13361577467707 0.0293088455498025
3.12661360699811 0.0300700808135269
3.12597622161365 0.0301259110891977
3.12100003508654 0.0304355558997201
3.11773118655756 0.0305069136813682
3.11389487312168 0.0304814293238363
3.11187193673423 0.0304511597095348
3.10579905918796 0.0305977318508103
3.09820204298217 0.0316871339267063
3.09634790781079 0.0320027838634687
3.09307448640111 0.032463488294596
3.09123134519413 0.0326511862629576
3.08606034590316 0.0329440729986376
3.08378441025542 0.0330013290273936
3.08036747653717 0.0330556516102575
3.07572924606864 0.0331555711567204
3.07184921875349 0.0333000887066707
3.06937954152339 0.033414549546942
3.06378149940393 0.0336905858157704
3.06160720143291 0.0337762813360786
3.05886420447172 0.0338471834292293
3.05427567258824 0.0338834026094704
3.05162526528297 0.0338702555740601
3.04692685232646 0.0337570902235825
3.0435041349659 0.0335356148818168
3.04169805125255 0.0333618370123159
3.0400042967119 0.0331765877742101
3.03296510071574 0.0326807310272433
3.02486824202602 0.0334319596216014
3.02282377838434 0.0336971960034366
3.02211471910048 0.0337812757276325
3.01602395561587 0.034282410211631
3.01254448320728 0.0344116621746876
3.01117219080416 0.034437716529075
3.00438635969622 0.0344641812793973
3.00392015220166 0.0344642935913866
2.99822442539655 0.034503616751395
2.99418432058588 0.0345961726555203
2.99063780600639 0.0347025741291235
2.98752821865958 0.0348088726702056
2.98307750330289 0.0350282337023263
2.97776179054883 0.0354475191778032
2.9760802446337 0.0356031119121784
2.97030388452164 0.0361234876486527
2.96837206839792 0.0362631494024536
2.96415731578711 0.036432980208527
2.96090572442298 0.0363973240505146
2.95775564584117 0.0362351192895263
2.95728192672433 0.0362046137565678
2.94855050678445 0.0359532037987936
2.94562061757584 0.03604338225309
2.94214748903813 0.0361320311145534
2.93837496020058 0.0361431229225186
2.93702918299538 0.03613765062372
2.92911618227824 0.0365072302979581
2.92596078488249 0.036931106857554
2.92002638499236 0.0378810711346625
2.91914606046173 0.038011097791848
2.91448760848441 0.038563585653208
2.91135415673985 0.0388183014460931
2.90973399077031 0.038936275126227
2.90182419046456 0.0396981824399382
2.89897752801489 0.0399643211521283
2.89799798373479 0.0400338045966589
2.89575164566743 0.0401504821406228
2.88922752929957 0.0404405750535213
2.88712201061586 0.040614590821678
2.88114842546662 0.0413913118146289
2.87830489008236 0.0418498555337579
2.87676781143654 0.0421066605425515
2.87077276016388 0.0431415943761656
2.86770546997525 0.0436193953212722
2.86559229268087 0.0438707537534495
2.8628563711611 0.0440654546009033
2.86044222571817 0.0441119293583857
2.8567385728877 0.0440001278388405
2.85460576106309 0.0438691805094259
2.85052927817129 0.0435657655346316
2.84770004282788 0.0433643670870755
2.84400500264855 0.0431828268641415
2.84074207784395 0.043168134357934
2.8354258067611 0.0435509917086504
2.83070718731362 0.0441671308911291
2.82865119323764 0.0444332112172545
2.82763254719407 0.0445590205070741
2.82247283704828 0.0452224092651925
2.81777380738118 0.0460339400290082
2.81380398413731 0.0467890193074689
2.8127139518674 0.0469760792169465
2.8089270424632 0.0474864132447362
2.80725244660055 0.0476338740879584
2.80278817830565 0.0477985089092232
2.80080133215412 0.0477742222855503
2.79872680757288 0.0476984473044397
2.79562041222961 0.0475350111715469
2.79147055708399 0.0473513885404312
2.78811394021421 0.0472899498064559
2.78419510753452 0.0472660252383015
2.78227957240432 0.0472443861677404
2.77975376115678 0.0471926269527371
2.77370493544471 0.0469425404222773
2.77351333371536 0.0469305055700212
2.76966874352976 0.046616827234466
2.76614083905932 0.0462428374843044
2.76454071971407 0.0460778542548982
2.75777027858979 0.0457503238382303
2.75350768441122 0.045857767018694
2.75268218373255 0.0458926742138283
2.74858749729968 0.046146413046734
2.74225096662108 0.0470468230517599
2.73784541549307 0.0479322941524102
2.73713800038963 0.0480708982677087
2.73365731455264 0.0487052489507919
2.7294816321762 0.0494022625596885
2.724824857736 0.0501475927073508
2.72380585555991 0.0502987140253357
2.72020243883649 0.0507731723483242
2.71559328984497 0.0512214462358037
2.71444146456982 0.0513035567874815
2.71084105079173 0.0515015898153419
2.70840281215298 0.0516266326218117
2.70406713187285 0.0519864402967229
2.69945974952075 0.0526746856317015
2.69758080868451 0.0530211364828636
2.69221678983373 0.0539845810651051
2.6917346108947 0.0540572925755981
2.68821617126921 0.0544672953074944
2.68561009120215 0.0546274358388597
2.68318535805522 0.05468233869571
2.67905972143506 0.0546358098498005
2.6776967809757 0.054597597486911
2.67358835907774 0.0544677490894509
2.67024430552526 0.0544055588469147
2.66900768668143 0.0544075956937895
2.66221240095779 0.0547440689299279
2.65997915794214 0.0549115254011799
2.65762764479754 0.0550671738933347
2.65698941640622 0.0551057596960936
2.64996060584539 0.0555904675103089
2.6473099901383 0.0557939969140714
2.64575051024276 0.0558904827776126
2.64244942022618 0.0560087574083758
2.6397260116786 0.0560314331494459
2.63617305898337 0.0560144138338496
2.63198307272946 0.0559838241107779
2.63078607101442 0.0559802168277953
2.62780405894307 0.0560114855839071
2.62130787508256 0.0564542260176467
2.61929140494601 0.056668902852507
2.61673613163796 0.0569559550324784
2.6152222811885 0.0571413599176802
2.60775787620209 0.0585650328139064
2.60624297225967 0.0589454750833317
2.60143909213222 0.0600396898688471
2.6002298633022 0.0602519403905469
2.59944485715354 0.0603738426282767
2.59471902138775 0.0609126254483629
2.59166032247197 0.0611932519914624
2.58897230826556 0.0614588550070515
2.58577329970355 0.0618122443649683
2.58200655124196 0.0622219969090145
2.57908376270203 0.0624352197450795
2.57781613682005 0.0624749491660469
2.57401827208444 0.0623581485878034
2.57283273126453 0.0622521714481503
2.56928263938603 0.061806329149808
2.56815835264569 0.0616486788149199
2.5618161753988 0.0609275702494331
2.55944532297027 0.0607265927481817
2.55611222596162 0.0604242479796235
2.55515647951171 0.060335253222332
2.55243154390208 0.0601319825507156
2.54379132178967 0.061241361118517
2.54204423073506 0.061837143811057
2.53752938658868 0.06360401815598
2.53338450244544 0.065113555442217
2.5326630080927 0.065335914144276
2.53050576754238 0.0659117734602421
2.52707436072437 0.0665750737943048
2.52444028746958 0.0669338989695199
2.5212407877189 0.0672750061601847
2.51859525698579 0.067515523805819
2.51527050880261 0.0677916817018359
2.51316272867056 0.0679671455535553
2.51056813292962 0.0682084858290562
2.50578239354141 0.0687795270954527
2.5028715583579 0.069170766266364
2.50223753078106 0.0692543660815001
2.49760079093337 0.0698110284418241
2.49551076185734 0.0700248108415626
2.49220553987277 0.0703144533579961
2.49069514190971 0.0704271846622196
2.48622754153869 0.0706560820355382
2.48261121184317 0.0706216705697496
2.48198630202759 0.0705889673931582
2.48048337407005 0.0704826578047544
2.47796731189846 0.0702587809870498
2.47230225723234 0.0700284694019481
2.46944540607915 0.0701868332609863
2.4649238827278 0.0705935116278514
2.46381696536794 0.0706831180940421
2.46149815388355 0.0708467564925038
2.4597939187206 0.0709652079193329
2.45242008361562 0.0719472733421904
2.45086393950235 0.072247369268547
2.44920160656467 0.0725723382596162
2.44497693334396 0.073384700747234
2.44314096629356 0.0737590048927596
2.44060204478089 0.0743600949545591
2.43314549730555 0.0767896441643849
2.43279699519505 0.0769035165976764
2.43003699739479 0.0776831477509135
2.42817986681203 0.0780570381568055
2.4271875909595 0.0782063531017077
2.42326631095574 0.078537974234668
2.42036501393638 0.0786365186944348
2.41757426242387 0.0786871023461346
2.41537116631803 0.0787116452664665
2.41250853921066 0.078740029946619
2.41035958464404 0.0787762003293342
2.40601670678147 0.0789358368812716
2.40485613850919 0.078996523108795
2.40017351911028 0.0792102207265703
2.3982796596804 0.079221638541077
2.39589839416848 0.0791270622953868
2.39458258453588 0.0790203065422646
2.39015535520673 0.0784766623411879
2.38956662810212 0.0783998855877007
2.38623196800014 0.0780729611793884
2.37977323652163 0.0785646009955378
2.37903691887234 0.0787345626831186
2.37465571113848 0.0801673816091183
2.37040424034713 0.0820298006287401
2.3669821953965 0.083494432806025
2.36538935657962 0.0840528292808012
2.36359504077334 0.0845370514135508
2.36172830799672 0.0848516790083064
2.35745274892929 0.0847917492601711
2.35622268800019 0.0845818596945362
2.35541222061727 0.0844038281150542
2.35298959358291 0.0837348357529462
2.3513582066564 0.0832323317688652
2.34641605912037 0.0821073314141221
2.34169235341174 0.0823723083513149
2.33788285811447 0.0835954096621681
2.33307860727166 0.085714993133743
2.3315746955 0.086336796840821
2.32988086141085 0.0869485309710063
2.32674662399567 0.0877808178697844
2.32534516789874 0.0880352949015919
2.32295688392871 0.0883550373492841
2.31912370390505 0.0887859096589122
2.31772244666293 0.0889787017629746
2.31268293684973 0.0899497297649457
2.30925749579627 0.0906397859210226
2.30706161003479 0.0909266269865657
2.30654254308319 0.0909691672117984
2.30413027433604 0.0910436782442485
2.302276321866 0.0909962415496521
2.29890329832722 0.0908488700692451
2.29402837147291 0.0908103097020293
2.2916359419607 0.0908214060164561
2.2903438059306 0.090808477845349
2.28707183087702 0.0907171154698436
2.28663570012403 0.0907043436956858
2.2815542124552 0.090865163977754
2.27858587763299 0.0914597708384191
2.27249935043241 0.0938506745564337
2.27088502760907 0.0945684941060185
2.26903588544852 0.0953301379335323
2.26638534769066 0.0962406818980552
2.26433081663827 0.0967913897536386
2.26170505178568 0.0973517012422919
2.25961305926085 0.0977495318578226
2.25620301950567 0.098454111459935
2.25276593385693 0.0993378500976504
2.25065125974998 0.0999496060072327
2.24737861579134 0.1008634579904
2.24373895791315 0.101540398875141
2.24260094976419 0.101627707810973
2.24153399007875 0.101648162503697
2.23974755701948 0.101554571075044
2.23581137211586 0.10094079794645
2.23472227080511 0.100730959964982
2.23282790738996 0.100399952845528
2.22862497441963 0.100155280206343
2.22331547076648 0.101218158389115
2.2194319229983 0.102451771116738
2.21928781957539 0.102495075932986
2.21707053079805 0.103104982242083
2.21489331327577 0.103602467500829
2.21215988723938 0.104148981929376
2.20774308799305 0.105048482258782
2.20568275977655 0.105467703684069
2.20232637614404 0.10603531348377
2.20101824667402 0.106202246709252
2.20013988630939 0.106299244272325
2.19579043612374 0.106725965175542
2.19353325675047 0.107025256919487
2.18947172102672 0.107918839469352
2.18901051728073 0.108055869341271
2.18361160759065 0.110158545212397
2.18050991827327 0.111503494230909
2.17811996507979 0.112342341475736
2.17640177096866 0.112757802246447
2.17514154420231 0.112949414848428
2.17399364164716 0.113042561332071
2.17044472917776 0.112921339661838
2.16738017753896 0.112479988686668
2.16629662713376 0.112281002789565
2.16353855119769 0.111731977547612
2.16092889339102 0.111234943107859
2.15816408250766 0.11085124321859
2.15615209990097 0.110737399041456
2.15175393491042 0.111163808069407
2.14769438697672 0.112365024615597
2.14562354073962 0.113191334562315
2.14430358615473 0.113771964836427
2.13955690556961 0.116105891236481
2.13653338454004 0.1176341826888
2.13420607037969 0.118686044309978
2.13234718984962 0.1193905445725
2.13049271417469 0.119958993621311
2.12731563810514 0.120677049078438
2.12697289162976 0.120741968221531
2.1226178411259 0.121559500718438
2.12047399514982 0.122049677119826
2.11759700629908 0.122837953833752
2.11315373671462 0.124097385622171
2.1122870728027 0.124299174253056
2.10974827774074 0.124739749575144
2.10816900025991 0.124901550399383
2.1066789335528 0.124997774251415
2.10468574799521 0.125095179214879
2.09872299367838 0.125711263767537
2.0975336081291 0.125905171013456
2.09536993565067 0.126273244753439
2.09353888788544 0.126574433936681
2.08897888197628 0.127198260347934
2.0877936943781 0.127330335675342
2.0858913365147 0.127538578572506
2.08417344249596 0.127757830461092
2.08065397159236 0.128493357117113
2.07477288200175 0.13101554337635
2.07458803835845 0.131116538037344
2.07173477563986 0.13276493089846
2.06816840249084 0.134990336493196
2.06745300748101 0.135458942214089
2.06364436671465 0.138124868263961
2.06082681083379 0.140276501106545
2.05819036488666 0.142304628700407
2.0548052519357 0.144536734145174
2.05296984358957 0.14536846010122
2.05148713477475 0.145771546332986
2.0494247878171 0.145895694557755
2.04898038368771 0.145856972970537
2.0469961702699 0.145431376248936
2.04625382770459 0.145180402760519
2.04332499849957 0.143871106714703
2.04064975423078 0.142500644138849
2.03918761126434 0.141786795650516
2.03550761455179 0.140365716872183
2.03446922679453 0.140102690939559
2.02947642846296 0.139956572945037
2.02923297736536 0.140000872178832
2.02258011643438 0.142816978019165
2.02169870243062 0.143339101590749
2.01836302379251 0.145314850018772
2.01605752753481 0.146554106401427
2.01578051931589 0.146692606533902
2.01184359515042 0.148417314738952
2.00972430241967 0.149179215128263
2.00682663952583 0.150079228532569
2.00598516709066 0.150319604959201
2.00254185995878 0.151297721421199
2.00165092458245 0.151572552294935
1.99787094393392 0.153002525936984
1.99546318150793 0.154201370614575
1.99232953603976 0.15604306433689
1.98957512356164 0.157722242278677
1.98682897881109 0.159185731290628
1.98511068757991 0.159899270679068
1.9845698622975 0.160085789534419
1.98213551435607 0.160696274105441
1.97994156314465 0.160948533149085
1.97761166734076 0.160953653817224
1.97430694695132 0.160584439249947
1.97369256270115 0.160478381033049
1.97214680070929 0.160182591753433
1.9698150174609 0.15973830261604
1.96819277823943 0.159514860384544
1.96436426480395 0.159645954424647
1.96062728161301 0.160991704220838
1.95893699025688 0.16198269640728
1.95458211160645 0.165218320701427
1.95291381984987 0.166536674042297
1.94994370718966 0.168701770350332
1.94879469579464 0.169431496657273
1.94694658701722 0.170453847549145
1.94412656070416 0.171673200516044
1.94360884235048 0.171859265181991
1.94004377952246 0.172926564595044
1.93858538122204 0.17329177940711
1.93551618636282 0.173983111302658
1.93410982269795 0.174268728185896
1.93186929630295 0.174675048400811
1.92881744395707 0.175099113749602
1.92740397150528 0.175233321058458
1.9254948756531 0.175350564615701
1.9234058597082 0.175410417830368
1.92074379307555 0.175439068464249
1.92016264016897 0.17544599030475
1.91538199550439 0.175624855219151
1.91446099676556 0.175692859223589
1.91190738131272 0.175949046092659
1.91144479933618 0.176006874646266
1.90618604951745 0.176864733750812
1.90401384822764 0.177230232022884
1.90296219367912 0.177385253942059
1.90103709273928 0.177629041591289
1.89969603762898 0.177781206360027
1.89545884729139 0.178403571258305
1.89453292578751 0.17861407479167
1.89151026322511 0.179596422854012
1.88865433004059 0.180975302409209
1.88486580746703 0.183309956721718
1.88329121264338 0.184345508154098
1.88090716849666 0.185882948491234
1.87891822139043 0.187108144590992
1.87770083220508 0.187836296455975
1.87459897928927 0.189675779190222
1.87160399712594 0.191500717914847
1.86950872560135 0.192798659933093
1.86786214103764 0.193800443637062
1.86404855841372 0.195892974493165
1.8627544889606 0.196490687545987
1.86128320582 0.197091763429114
1.85968505629062 0.197659435058516
1.85679294568017 0.198540282574305
1.85497949459396 0.199066768859175
1.85191271267252 0.200050023077946
1.85137880821023 0.200241647989706
1.8474107859103 0.201880601144911
1.84454969728752 0.203233553471704
1.84308888540571 0.203953058359453
1.8419151693691 0.204544560880083
1.8401568195624 0.205463013207544
1.83612339586612 0.207775820582758
1.83379104957004 0.209197918241648
1.83091448611385 0.210882092215344
1.82967492368928 0.211557704089197
1.82941639519827 0.211694807833157
1.82585321535851 0.213516634122856
1.82491983616014 0.213998571944514
1.82052809978682 0.216478105937786
1.81866295620869 0.217631099192193
1.8170711219517 0.218635764261438
1.81585186654942 0.219405688335012
1.8130181966951 0.221136091170614
1.8091552412118 0.223053845783857
1.80785703781036 0.223483221898339
1.80652912711833 0.223778949782957
1.80520487336619 0.223927744516832
1.80380793259606 0.223941258261602
1.80212756642157 0.223805745341884
1.79879907477325 0.22331740072622
1.79850902507496 0.223275196449065
1.79494932764572 0.222966920168216
1.79305044490095 0.223048246963387
1.79157211232437 0.223264226994468
1.78868517383483 0.224091071848032
1.78542138629312 0.225557866702113
1.78307192443665 0.226779483384026
1.78031044591278 0.228211930504869
1.77998477443489 0.228378760646459
1.77848932408432 0.229152769292504
1.77628172086447 0.230394603730208
1.77354563435753 0.232331389663609
1.77006140935938 0.235765187458738
1.7670968000242 0.23947366432912
1.76506388905715 0.242234245734774
1.76223808304913 0.246043648281272
1.76095830337215 0.247676437148363
1.75925033688049 0.249714792922256
1.75695251028725 0.252161110777472
1.75492163191125 0.254024228373954
1.75266317839971 0.255775044319941
1.7519694432314 0.256249791503011
1.74860269725467 0.258212781547236
1.74748204710918 0.258775025319074
1.74712899244746 0.258946486857868
1.74433508229568 0.260258868248299
1.74072374416834 0.261947775633799
1.73975216997654 0.262398773926844
1.73750082803309 0.263406223747637
1.73640632331261 0.263866062400311
1.73497440836413 0.264426995541389
1.7313246024141 0.265561768045379
1.7296132007634 0.265891804146207
1.72846329505729 0.266024937117814
1.72720414822218 0.266086808868507
1.72485883807647 0.265988403452839
1.72376000543776 0.26586434748759
1.72218804304199 0.265626460374769
1.71880424765391 0.264985430843976
1.71746851648432 0.264718097274593
1.71657546024895 0.264543354953982
1.71358087343403 0.26403852629248
1.71266219443001 0.263928782500486
1.7106264027821 0.26380605866037
1.70837943788241 0.26391439828874
1.70533882191132 0.264521064894913
1.7033989999923 0.265178068328446
1.70135415322895 0.266091901825903
1.70098548052181 0.266281670195275
1.69673150483442 0.269091884828305
1.69621701503448 0.269513913511732
1.69293124417758 0.272584127883829
1.6899556054942 0.275662102865771
1.68833212358109 0.277266943369359
1.68550146406007 0.279571882155508
1.6838385676978 0.280490647796284
1.6826911267079 0.280907493245101
1.68187464697295 0.281096913055963
1.67927561794538 0.281181390748623
1.67808559090328 0.281022980190384
1.67661209936929 0.280741460417066
1.67525294941531 0.28046943064456
1.67352328473039 0.280210918851721
1.66941452556745 0.280482766002775
1.66709089456516 0.281310644386096
1.66558166184891 0.282106478196286
1.66406681620734 0.283110986955885
1.66256320545238 0.284320596344655
1.65894469226146 0.288115763218499
1.65463667624421 0.293812956594409
1.65379617959405 0.294976794655029
1.65257083779255 0.296665949689627
1.65115978331001 0.298582925162881
1.64808984550368 0.302602489920219
1.64510319353687 0.306263320031078
1.64471785947518 0.306712581546994
1.64195421099446 0.309734495723095
1.63971771883172 0.31188519713898
1.63767853227296 0.313615443213564
1.63731964617547 0.313900093515933
1.6354840535311 0.315284214692993
1.63295728201972 0.317060643039148
1.63045524689907 0.318739678510258
1.62927445256487 0.319502026404357
1.62640086193294 0.321220078598929
1.62399546264248 0.32248001804238
1.6235853790101 0.322682827572517
1.62222345526728 0.323350504024186
1.62121707116654 0.32385523316299
1.61868830687789 0.32528073150619
1.61522804558636 0.327793973688758
1.61284855600291 0.329797098326378
1.61158355134421 0.330865267926947
1.60927272440219 0.332677544251774
1.60812835336098 0.333467212388223
1.60644530971948 0.334468980495858
1.60333733350244 0.33583310794072
1.60307987898564 0.335922936464951
1.60118630976668 0.336521408574149
1.59973781760179 0.336955372059999
1.59853083032726 0.337345510432321
1.59444343584242 0.339236368090748
1.59394860690028 0.339548065086079
1.59211389211127 0.340880905013919
1.58885161643092 0.34390462931647
1.58764987952805 0.345191209584108
1.58550164319657 0.347624751263568
1.58292671141353 0.350557774435626
1.58039236288271 0.353177533305459
1.57888718856807 0.354527332571235
1.57734846090825 0.355750633177867
1.576480866354 0.356387686987615
1.5759659615502 0.356754662386233
1.57273693199076 0.359097059076144
1.57211485509615 0.359598334896919
1.56827047852765 0.36336392216251
1.56632854523112 0.365659974612899
1.56476825750564 0.367579785074759
1.56200958112867 0.370791720550954
1.55977761157123 0.372892518983746
1.5585917558796 0.373750382523475
1.55719654200015 0.374517081518664
1.55622438147217 0.374906953172056
1.55442423638483 0.375378464845706
1.55378418582049 0.375489949083455
1.55100813051776 0.375873095169177
1.54996568534768 0.376060030034766
1.54764637482649 0.376745550852843
1.54692172799821 0.377056805817049
1.5435560923543 0.379108828883799
1.54005192669809 0.381795399478232
1.53909860703029 0.382493871745379
1.53793570187937 0.383282605389968
1.53681653273435 0.383963569744553
1.53435278881598 0.385201486563251
1.53347811007391 0.38557682486734
1.53114062846402 0.386544020276465
1.53000983527023 0.38705836182548
1.52822735993499 0.388041345237299
1.52630495474241 0.389467952026907
1.52449309444693 0.391266815067205
1.52285384409784 0.393306467293224
1.51894283483994 0.399387358401455
1.51650893576559 0.403335573771699
1.51435358299495 0.406342974812121
1.51365508799449 0.40715844173804
1.51214583762089 0.408607487749892
1.51063138841721 0.409619678411718
1.5092301514133 0.410186523954742
1.50756579671546 0.410476090890414
1.50639213119516 0.410495319071358
1.50439435587132 0.410340098128838
1.50369871711539 0.410269484746021
1.50251603358815 0.410171725431706
1.49989667225162 0.410209840712121
1.4977180659332 0.410598945473076
1.49523100060065 0.411357667253319
1.49308589548867 0.412126147065384
1.49180564824464 0.412591172589864
1.49131135496377 0.412770969308509
1.48872833174791 0.413762267874873
1.48832609787424 0.413934888139816
1.48516036547791 0.415693160629448
1.48423393376847 0.416397311815883
1.48285100436754 0.417650915106929
1.47932137511866 0.42196734636136
1.47726842702398 0.425038554276044
1.47433221404982 0.429594467676917
1.4737763596578 0.430423961471601
1.47177688716345 0.433198290796534
1.47005731680206 0.43523666259487
1.46821295131517 0.436997222656418
1.46623598197208 0.438388305909091
1.46434753336963 0.439311415560426
1.46363919265219 0.439584776580008
1.46227152739266 0.440054067268022
1.46208046409107 0.440117099258022
1.45864591119195 0.441465588257673
1.45805663978686 0.441780067085253
1.45456820891917 0.444344783660073
1.45193569346923 0.446961176282997
1.45116027069639 0.4478017240927
1.44974560992241 0.449379776982694
1.44782793150919 0.45155886561983
1.44529402547074 0.454419070652302
1.4433371054027 0.456578724704465
1.4423802033778 0.457620856775577
1.44063366629975 0.45951454168809
1.43931449075069 0.460949818443921
1.4377831195601 0.462626233300844
1.43435457149765 0.466292046026358
1.43175328024487 0.468702822923449
1.4309810937716 0.469316416494001
1.42999942153594 0.470023306426893
1.42907154243992 0.470619649377658
1.42698127507294 0.471756001447667
1.42474689620355 0.47280543958728
1.42337162007293 0.473468347217803
1.42137084400204 0.474602725824582
1.41998646105492 0.47559048080063
1.41952965716734 0.475963923662036
1.41652602438594 0.479114625813663
1.41478337166621 0.481494924259913
1.41147310126258 0.486663929009592
1.40902384760426 0.490340825862815
1.40648851503255 0.493420171251329
1.4061752484155 0.493740303560562
1.40561295240514 0.494284490460921
1.40428360806574 0.495440176405151
1.4025268079506 0.496804429925842
1.40161671349515 0.497506141553802
1.39860449258885 0.500242239939603
1.39765422351365 0.501320097218745
1.39408414560754 0.506413001623432
1.3921335556909 0.509747846394551
1.39061648479081 0.512505808170141
1.38919634377776 0.51517764238823
1.3873967627404 0.518675913545931
1.38546205422062 0.522612268930219
1.38377920710266 0.526241254775362
1.38258852235968 0.528951036672566
1.38023904827993 0.534658815821509
1.37808361261573 0.540208720763748
1.37474297910711 0.548706080593267
1.37326609990094 0.552109847033392
1.37207781797167 0.554588484052493
1.37061143599996 0.557279745357002
1.36853395994671 0.560382621120713
1.3672672907303 0.561902148497559
1.36616766338402 0.563031084118124
1.36526000577399 0.56385384456123
1.36240686371796 0.565999598651769
1.36225821831015 0.566098772556008
1.35880494200163 0.568217246957026
1.35814898330955 0.568592946840201
1.35631912971131 0.569622938963827
1.35474831549629 0.570515808315387
1.35361628512334 0.571189929802589
1.35188863479928 0.572317701238963
1.3505694357388 0.57329695683318
1.34833745333548 0.575254395883119
1.34737065365732 0.576226896579359
1.34510508932873 0.578760068845557
1.3433060672435 0.580929737375818
1.34077935803236 0.583961335533869
1.33889085363539 0.586046463943786
1.33874114611074 0.586201905110044
1.33680638165288 0.588062534671835
1.33609183947395 0.588677962095304
1.3330312069358 0.590884731628469
1.33148290385991 0.591759514056846
1.33049523050417 0.592249705557183
1.32853017942182 0.593128449063963
1.32723970217383 0.593694267083869
1.32640322510079 0.594084713865516
1.32539378313095 0.594604716078213
1.3230273205312 0.596156042353047
1.32029588635579 0.598729118034335
1.31964489031248 0.599477333322039
1.31824999593307 0.601245723849305
1.31582100728049 0.604771659576562
1.31445942300513 0.606910038082834
1.31127719535306 0.61195542022174
1.31048003721827 0.613167350826604
1.30846717472632 0.616062737744348
1.30709237343057 0.617904378142662
1.30650531493567 0.618662618688972
1.30539532011555 0.620061715663782
1.30213562009072 0.624050468789574
1.30164621389931 0.624647911794416
1.2981383205631 0.629021313840132
1.29753744459257 0.629798834460162
1.29610276812133 0.631713376061605
1.2959519560955 0.631920319123405
1.29394717904556 0.63479796849159
1.29042378890758 0.640463973667736
1.28948102501798 0.642082952827997
1.28742531272027 0.645671977032288
1.28595377944436 0.648234644053517
1.28471257621776 0.650359057183916
1.28347185282925 0.652428443365861
1.2809260803694 0.656438934142332
1.27908313663218 0.659103535162903
1.27707351812878 0.661788030115625
1.27645308179427 0.662581447246928
1.2756131169478 0.663639955494352
1.27391804790213 0.665763880461056
1.27199979031423 0.668241299712124
1.27046625502684 0.670338108304785
1.26837100607411 0.673396354435548
1.26693004123288 0.675607685506144
1.26449095761222 0.679454412020098
1.26396630100136 0.680286105094684
1.26201406378135 0.683357392447954
1.26024079310798 0.686087790523891
1.25906726436421 0.687855934571587
1.25661079999045 0.691469390715276
1.25539298956843 0.693234744592648
1.25398593858737 0.695273406378453
1.25338401178904 0.696148800428363
1.25184934902026 0.698393559050406
1.24804858643815 0.70392334021201
1.24729028433331 0.704985160987025
1.24590589554352 0.706857578395113
1.24499604398568 0.708036521298938
1.24263693356599 0.710914465068696
1.24116922749902 0.712615155533954
1.2400964089891 0.713845502524285
1.23885185330104 0.715287907943734
1.23692260924312 0.717615982095258
1.2359084371195 0.718905089602123
1.23338038819298 0.722337398222528
1.23190360912917 0.724467909398981
1.23061806607743 0.726373196853882
1.22897958761211 0.728835185422123
1.226581673724 0.732417590522846
1.22647269132007 0.732577833583281
1.22475053435334 0.735056547828167
1.22161293739243 0.739199323146416
1.2203020975286 0.740760592365183
1.21998257541822 0.741127256545626
1.21763999219199 0.743700693824027
1.21686664716705 0.744529114318493
1.21566643095438 0.745824278499191
1.21447110417242 0.747147627978121
1.21164764065323 0.750470034686294
1.2105941410605 0.751773263752627
1.20752606515338 0.755673970670061
1.20694843275988 0.75642289679235
1.20623497245236 0.757357748855872
1.20436683503676 0.759888535919347
1.20361145420634 0.76096163030299
1.20169931302982 0.763853524400896
1.19943876287574 0.767627516186852
1.19836866463271 0.769531005337692
1.19524020085127 0.775313602362346
1.19480440689097 0.776123961087304
1.19352874579381 0.778475625751841
1.19183928098162 0.781510361253642
1.19014623683387 0.784421280591906
1.18795272265821 0.787952665325464
1.18704002341551 0.789334795413857
1.18504666192753 0.792173684229691
1.1846466737786 0.792714820618451
1.18212729828638 0.795931475914862
1.18089859925044 0.797399561176906
1.1787350300446 0.799868243755414
1.17860969221414 0.800007461386832
1.17707211429882 0.801683725930701
1.17514728602902 0.803686510207667
1.17262370298978 0.80606935807572
1.17126623017449 0.807197960804133
1.17082130122178 0.807542985490331
1.16833313370671 0.809290247362132
1.16747985547549 0.80985208732953
1.166115821168 0.810778445215479
1.16456298252985 0.811982535712306
1.16361712609439 0.812856343408402
1.16237798513324 0.814230478465778
1.16057601461417 0.81682136264795
1.15855708452873 0.820715363989609
1.15813168664397 0.821677462278419
1.15588403031009 0.827546193113667
1.15271740296161 0.837602823661514
1.15147837333756 0.841862054193101
1.1511280040175 0.843077961295471
1.14763732922307 0.854877417234391
1.14707326713464 0.856644602587251
1.14444389581826 0.863945515352409
1.14307130946666 0.867011618681477
1.14111750444342 0.870410415984249
1.14027074783802 0.871548456385288
1.13870437572887 0.873206237130506
1.13734008712768 0.874302481702463
1.13657688284189 0.8748355727741
1.13475829218098 0.876086500756
1.13360114787441 0.877017632219759
1.13289037554279 0.877694976405464
1.13168355437775 0.879094665354242
1.12905275970268 0.883526909081851
1.12864909049856 0.884392248637164
1.12616811704583 0.890765195186646
1.12363502273156 0.89880944748707
1.12283170668429 0.901575231231586
1.12127334703692 0.907083755483694
1.11810737160205 0.918164549274307
1.11750381291168 0.920168446866085
1.1161388326325 0.924486899058665
1.11399956684186 0.930525656682624
1.11233324175258 0.934517118000596
1.11060720237942 0.937947787765321
1.1101690192133 0.938703318811534
1.10892941981374 0.940590068339765
1.10573943720907 0.943844043899884
1.10470936804046 0.944471200552547
1.10418375891799 0.94473006073945
1.10194866193744 0.945534877687652
1.10094559068202 0.945839843501589
1.10051400003019 0.945979528318125
1.09908358943513 0.946538055974512
1.09796633293107 0.94712965307608
1.09630126739578 0.948337668020636
1.09434963389822 0.950246401070495
1.0931687545896 0.951595189499314
1.09006893411168 0.95531497001736
1.08965237271717 0.955791994496637
1.08798711847647 0.957571147615629
1.08560616700033 0.95974805242378
1.08504084047143 0.9602181712014
1.0846207141281 0.960561503711967
1.08323269028441 0.961687710106045
1.08222942706546 0.962525779516528
1.07915446134946 0.965480200730764
1.07817740639207 0.966589547007262
1.07685089171943 0.968248062164787
1.07625418597837 0.969053059142389
1.0741292670287 0.972221488448797
1.07230638795443 0.975315913836446
1.07112597849087 0.977504974110628
1.06969575649994 0.980353168851727
1.06836118257004 0.983205500811815
1.06632921171413 0.987906896320987
1.06600867495503 0.988687053699917
1.06367809393345 0.994648979230698
1.06173541708239 0.999944390226509
1.06058029067725 1.00318682661086
1.05914493897249 1.00725552527579
1.05877141553586 1.00831304144762
1.05498953274069 1.01853816943382
1.05408105777347 1.02074750912145
1.05303817091818 1.02311043588323
1.05129599750725 1.02659359756977
1.04987335071909 1.02898993273067
1.0474002519498 1.03229760683162
1.04664045887699 1.0331445216555
1.04604840306263 1.03376736871167
1.04499696769351 1.03482127509828
1.04275800534878 1.03703233796373
1.04187125742783 1.03796332788087
1.04027871402586 1.0397915753342
1.03941624872659 1.04087973152102
1.03734364250184 1.04377027921917
1.036142958621 1.04558506637455
1.03464636084556 1.04791922259854
1.03207411177003 1.05188781918013
1.03105766954641 1.05337935190687
1.0301369655175 1.05467818927269
1.02859826523699 1.05673619058976
1.02758594492808 1.05802146608033
1.02535643377292 1.06072294624469
1.02457722677931 1.06164738472624
1.02298996560308 1.0635436507076
1.02163740203744 1.06521225135606
1.01982649689778 1.06758736486266
1.01888980964346 1.06889905726171
1.01835088017068 1.06968266191505
1.01608710864517 1.07321177856271
1.0141137913002 1.07657947845206
1.01340064935881 1.07785396145827
1.01107461511875 1.08219472570903
1.01037190528662 1.08356055789528
1.00905018644574 1.08620543827578
1.00668125746417 1.09124580933928
1.00623764990378 1.09223990962927
1.0052224448982 1.09458063313603
1.00334655082006 1.09914869241604
1.00164276073817 1.10354454282817
0.999572736848914 1.10910750339529
0.999063743913695 1.11049726617638
0.996781265599025 1.1167531324944
0.995618379943306 1.11992091677689
0.993733119605008 1.12497684301677
0.993252187503246 1.12624480313904
0.990930624310898 1.13218145545017
0.989728658897112 1.13508612938483
0.989362556264216 1.13593960475707
0.986438601111121 1.14203790116387
0.984274092909961 1.1455102564455
0.983258866426711 1.14680849413748
0.982253305994343 1.14790714516016
0.979986908349015 1.14987536035041
0.979925197197125 1.14992233627906
0.979087535631948 1.15054204854043
0.977573784665239 1.15163147539243
0.976203240420086 1.15265961968852
0.973874549069713 1.15463613019453
0.972939891881835 1.1555320815378
0.971062611818422 1.15753611947418
0.969625689086941 1.15928154690385
0.968779702898819 1.16040825216556
0.967447848387048 1.16234692818967
0.967164659242188 1.16278630029446
0.965395193332634 1.16574919403832
0.962256724053235 1.17183476798747
0.960783797330677 1.17497712862167
0.960398322473216 1.1758228524666
0.959696389354974 1.17738436981099
0.958138401048617 1.18093301631554
0.956131523873657 1.18561015675516
0.95376984424757 1.19111001024135
0.95283060547537 1.19324637594516
0.951768559026523 1.19559680790357
0.951046013981114 1.1971441923393
0.948826755301362 1.20154216385379
0.947349600893909 1.20409126865627
0.945224257790402 1.20712594049332
0.94334398760814 1.2091950661781
0.942618456108704 1.20986265404647
0.942404164728786 1.2100484424112
0.94103749817811 1.21113937538947
0.939088482187674 1.21256203885391
0.936885366561108 1.21434830321852
0.936149092822181 1.21507096217843
0.934922280542913 1.21649694013984
0.933964603750277 1.21785046307511
0.932942988312473 1.21957125313653
0.931702898120947 1.22209038586015
0.930469058662784 1.22509364246554
0.928192064229431 1.23189072361676
0.927230437799334 1.23517614563374
0.925759603412392 1.24052144127716
0.924236982771689 1.24623609868807
0.922021980365156 1.25426952221432
0.920402845857596 1.25948722671483
0.918147524557324 1.26535173313234
0.91637388576179 1.26873951278545
0.916082215477844 1.26920365118446
0.91418666481326 1.27172303293179
0.913532361619303 1.27244301718149
0.912066485943302 1.27391279447594
0.91134121674941 1.27461128775394
0.910032818405413 1.27589770775965
0.908310184733225 1.27774382191796
0.90591935763098 1.2806978027946
0.905355692967101 1.2814568438755
0.9044544123871 1.28270982897938
0.902694233292892 1.28525199221085
0.901092765176059 1.28759853363994
0.899305310805912 1.29015146074214
0.898662092948803 1.29103445684901
0.896727527044591 1.29353017459669
0.894939295188084 1.29559400191305
0.894096272963751 1.29648502951421
0.893087627393921 1.29748702491092
0.891472652009724 1.29896356078557
0.889939604986941 1.30024834034459
0.888061331059963 1.30171833900515
0.887546386794262 1.3021097587967
0.886374872123463 1.30299587847
0.884965566115413 1.30408190969425
0.882259575034111 1.3064227773929
0.881310936946688 1.3073948319246
0.880914801464328 1.3078333980897
0.879223392696213 1.30996122246417
0.879013972604189 1.31025586699184
0.876862391908131 1.31369687799012
0.876629480020492 1.31411287613392
0.872891835671473 1.32164247186006
0.872043729117091 1.32349446452002
0.870926261923648 1.32597073883344
0.869909314365115 1.32824707507228
0.868608791243514 1.33118072811468
0.867334964997111 1.33408046402528
0.864790713557068 1.34001018118617
0.863347350458008 1.34351927817028
0.863083465179719 1.34417710867023
0.862072414487812 1.34675308663113
0.859674987852605 1.35326921754499
0.859254561274308 1.35447503423263
0.85692346130769 1.36146809473575
0.85616618893711 1.36382766403939
0.854831284078302 1.36804075965181
0.853062135548694 1.37362967332611
0.850520867173027 1.38143692667745
0.849507038585188 1.38444778816547
0.847878954863117 1.38917707892268
0.847399869707336 1.3905504495922
0.846690240465322 1.39257464117455
0.844222641359066 1.39956074597301
0.843129162872297 1.40263573218789
0.84162601054062 1.4068245883356
0.838977161301598 1.41401740603204
0.838767085735992 1.4145747819623
0.83685247022351 1.41955688472341
0.835934574449352 1.42187956922792
0.834541852188047 1.42530766960897
0.832279694504272 1.43051700654543
0.831876021968407 1.43137915983598
0.830938391372052 1.43327465983478
0.828548217844852 1.43723909495426
0.825246422826274 1.44030914891295
0.824767356508581 1.4405609913986
0.823476365603217 1.4411249629132
0.822217003329759 1.44167104731425
0.821613234629906 1.4419929442046
0.820114658685704 1.44314099481556
0.819925135635292 1.44333316323066
0.818383228209055 1.44540335526228
0.816362992090052 1.44972965158181
0.815047280255727 1.45363427960952
0.813493821352475 1.45932506707569
0.813028397894443 1.46123796438657
0.811593345771144 1.46763075978453
0.810500330884041 1.47286253215411
0.80895763359342 1.48042224304211
0.805519655236227 1.49524632289453
0.804164595235741 1.49927002364446
0.802071565489671 1.50265556749521
0.799445126275731 1.50214078168712
0.798512184832187 1.50095180874745
0.798090370608122 1.50029361600082
0.796112374094912 1.49663632936528
0.795278741015232 1.49502062343341
0.794642077637189 1.49384060598216
0.79315069493489 1.49146799665573
0.792167575856229 1.49034132944507
0.79065916506172 1.48947840072815
0.790224915914751 1.48944221956038
0.788616382496632 1.49015540617137
0.787397590504705 1.49154392007134
0.786353662653408 1.49324391688725
0.784492311992808 1.49717982451351
0.783357643702671 1.49995690089519
0.780842230010997 1.50643395505658
0.778981096713351 1.51101638549035
0.778809276794311 1.51141838825104
0.777754588576638 1.51379315235041
0.774758456867001 1.51968000686201
0.77378144496243 1.52138264711122
0.772148786257855 1.52410923133063
0.771462484979215 1.52523687924829
0.770333046548152 1.52709164847182
0.769596167441746 1.52830354126147
0.767611598522466 1.53151879182377
0.766219562990736 1.53360951023673
0.765170472871615 1.53499684673901
0.76286273632278 1.53716046992832
0.759821757942928 1.53775510886507
0.759653475887139 1.53771981196812
0.758699847502088 1.53742006177499
0.756816624577511 1.53650704456867
0.755891513456233 1.53601297171748
0.755206271456392 1.53566819657645
0.753772088415588 1.5350841151327
0.752865682776483 1.53485364079383
0.75054634087134 1.53490456219339
0.748541049895878 1.53579547257803
0.747870764083387 1.53627795009252
0.747448914768733 1.53662923443099
0.747059102833028 1.53698633980907
0.74424394994245 1.54045468414599
0.74259304686681 1.54314984114062
0.741124167941884 1.5458921195459
0.740558376142468 1.54702193067216
0.739554549274956 1.54910952655037
0.737455818172738 1.5537098990484
0.73615319873552 1.55662542547983
0.736146266315965 1.55664090153949
0.732892650260955 1.56367006198002
0.731162083721031 1.56718082726154
0.729978886890836 1.56954384194736
0.728652516293928 1.57223364209956
0.728421072698109 1.57271295422523
0.726594275345725 1.57665217734594
0.725948355524656 1.57811887303108
0.724338138526784 1.58192241826382
0.722260334404793 1.58694611886896
0.721151169787747 1.58953295759639
0.720642730708236 1.59066626350214
0.717769616732706 1.59609063890682
0.716234992594138 1.59818427334119
0.714200366796388 1.6002684610787
0.713379113575779 1.60100144399724
0.711400452329777 1.60290931828643
0.710622283782401 1.60382702785879
0.709484833974196 1.60543685133002
0.709163294712614 1.60595736301646
0.708201183338809 1.60769686954006
0.707717993693312 1.60867275661984
0.7035791721178 1.6190929366564
0.703473854851578 1.61938292172221
0.702041987264701 1.62329405537582
0.700516878577961 1.62725734848915
0.697797406477169 1.63344511806103
0.69675713157635 1.63552219331721
0.695812813324888 1.63731638159005
0.693695169401942 1.64125855886148
0.69258431765265 1.64342053028954
0.692311594418799 1.64397230285561
0.690532883700662 1.64784248885517
0.688901840626687 1.65186375529919
0.687553534785021 1.65551922373793
0.686982215955156 1.65714388179898
0.684532873444303 1.66441619556565
0.683800404996668 1.66662370014165
0.681567479172581 1.67319087431006
0.679586362531041 1.67857853490851
0.678832863684188 1.68047623394565
0.677913051572285 1.6826639434967
0.67626376073426 1.68620940461599
0.674255230302376 1.68986525953224
0.671865865095312 1.6933777075062
0.67091884121069 1.69457056369704
0.670191362757845 1.6954238712007
0.668482336107727 1.69721842287978
0.667270452444601 1.69827474468965
0.666091460706095 1.69905075011114
0.664951780382736 1.69946442490175
0.662585958000252 1.69876663478853
0.661353239358502 1.69732612507332
0.65886962070766 1.69190486097329
0.656976357903831 1.68581172521122
0.655002081316897 1.67848523514235
0.653904017164892 1.67437725795096
0.65277563150056 1.67038450689917
0.651892063191934 1.66753500643382
0.651318884049902 1.66585313633282
0.649735159393285 1.66200675720991
0.647982856360061 1.65922858594765
0.647474734751039 1.65870743493388
0.646430705991663 1.65799941486009
0.645262611813446 1.65770666186724
0.644102756605546 1.65781588015055
0.64111718053697 1.6590139733457
0.640048766277019 1.65950275280084
0.639344348007248 1.65979839578307
0.638139061781363 1.66024118691116
0.634989671510049 1.66127376357929
0.634541130007074 1.66146808213142
0.632925182363921 1.66245987434248
0.631585415093289 1.66378027982744
0.630017571113502 1.66607410415345
0.629730523925181 1.66658875035484
0.628857680255793 1.6683328721231
0.628038816423105 1.67020192438235
0.625878935110173 1.67598953093883
0.624943220679586 1.67873423004568
0.622140073696736 1.68684184193606
0.621859451937377 1.68759039387788
0.619487159891652 1.69303505622674
0.618884975017659 1.69411727468125
0.615202939233454 1.69770106428371
0.61498536984409 1.69774822333801
0.613771818582327 1.69768214378683
0.612835510459273 1.6972549319586
0.611479030712305 1.69606568788341
0.608458975747813 1.69111685995778
0.607226704120534 1.68830063150595
0.605933716393586 1.68498101308332
0.604727264531631 1.68166601567982
0.603052549274331 1.67696418303344
0.600825247982585 1.67109289967998
0.599974095690085 1.66910547340621
0.599013896412965 1.66709396573885
0.598210513203993 1.66561898840738
0.596709729411533 1.66340045744533
0.595239123300737 1.66189978755166
0.594075329873874 1.66115510995533
0.593267494747795 1.6608518712503
0.590461228091373 1.66108950206556
0.590238310356823 1.66119712584849
0.58768281101018 1.66356039909942
0.586399183056455 1.66569847456441
0.585352936823212 1.66802395545744
0.584613073125661 1.67002174668222
0.584297079452918 1.67096998977673
0.581463779884021 1.68221831274639
0.580765287238974 1.68578029455227
0.579096139943493 1.69553600947156
0.578244800827655 1.70114395201664
0.577742524122674 1.70463237560188
0.576379228940394 1.71467330949634
0.574415848578925 1.73012458790096
0.573034971662059 1.74117709896568
0.572199710152001 1.74772592426675
0.56969362547765 1.76561020963525
0.567573839375593 1.77718992382929
0.56654719527612 1.78119246722657
0.564646018104994 1.78536315207498
0.561606658330582 1.78270320389349
0.559704170467271 1.77549415484994
0.558209386479882 1.76733492924429
0.556799234062474 1.75807293060972
0.553762942112265 1.73509954711021
0.551580821062223 1.71801043177659
0.55058279511703 1.71046577743765
0.549870374992455 1.70525688040691
0.549078089806994 1.6996670463343
0.547456554550227 1.68896643051426
0.544357912275559 1.67140912758203
0.54374750481661 1.66838342492903
0.542223655609933 1.66140181480712
0.5414075720781 1.65797751941931
0.539737018402129 1.65158756518171
0.539055792187362 1.64920259126318
0.535726498398335 1.63919505222642
0.534442209980154 1.63601945103979
0.533146156504512 1.63317437250978
0.532808124715146 1.63248857559509
0.532346361150782 1.63158753956465
0.529797628923553 1.62729837294871
0.528170263897018 1.6251240015769
0.525515237564324 1.62260703979786
0.524620925628849 1.62210050535692
0.523572176134694 1.62175740514946
0.522797826300314 1.62168667539998
0.521443652536697 1.62194564373699
0.519697234685151 1.62299810596991
0.518944400332718 1.62369916120551
0.515832690186651 1.6282285442574
0.514917728116592 1.6301012586348
0.514614324836994 1.63078153345854
0.512180775246826 1.63736355612676
0.510359757151673 1.64358309640162
0.510089924665661 1.64458859111588
0.508162251926716 1.65223301483931
0.508105441600256 1.65246711793596
0.506825549195457 1.65778435928032
0.50490524297568 1.66554539892846
0.502265858846946 1.67449659554962
0.500733005724834 1.67817931869791
0.499495243428098 1.68013698192094
0.497915582892692 1.68119934308207
0.496358465739651 1.68064009609283
0.494138743261997 1.6772944052064
0.490233529220817 1.66651334097987
0.49000521480216 1.66579248610414
0.489118070141778 1.66297910613008
0.486228669486421 1.65415320631436
0.48516647843787 1.65115377982617
0.484440837997974 1.64918112961742
0.481802764560843 1.64230790333111
0.480719374224003 1.63947311294882
0.478467174600573 1.63316349775725
0.478239057338521 1.63247873376547
0.475416938511302 1.62318473493344
0.47286781200931 1.61376727323809
0.470401041331647 1.60452204261938
0.469893351592542 1.60267188892226
0.467569669921011 1.59452814244337
0.466653124882066 1.59142429409079
0.465584209740443 1.58781250543419
0.463087764695649 1.57899496577493
0.462656116062776 1.577367161989
0.459163027513143 1.56268675117104
0.456718008642759 1.5511342723566
0.454899274318808 1.5423131103364
0.454289621388851 1.53936399678718
0.451640371970799 1.52670847966064
0.450642812299386 1.52198066574896
0.447742064034592 1.5078442073144
0.446395317538027 1.50076028670408
0.445951918240407 1.49831109787151
0.443724932645908 1.48488364985385
0.441265070871648 1.46753766446814
0.437095288727409 1.43290566167183
0.436756401130978 1.42990356828389
0.434748326860112 1.41184830684812
0.431675139896221 1.38389586241031
0.429990392994428 1.36865138274669
0.429227769328551 1.36181192332762
0.426278826267721 1.33612779000894
0.421795614164053 1.30216057360556
0.421436471282886 1.29982741880903
0.419339843071361 1.2874216638346
0.41773214814993 1.27914808431898
0.416108770113967 1.27158201749439
0.415453417255613 1.26867898676381
0.412884920641301 1.25769584483505
0.409779049634472 1.24441958158955
0.407662628947072 1.23487169953712
0.406217184643132 1.22783059159618
0.405211244124658 1.22253976960042
0.402925338666032 1.20881123078799
0.402291400176862 1.204489566574
0.398339419729725 1.17176387144486
0.395796995128275 1.14599805398537
0.392156728347499 1.10538870597496
0.390424055176159 1.08528754348599
0.386881973977951 1.04301376932778
0.386548037241295 1.03892088745384
0.382360449301899 0.985421976242813
0.381170640392837 0.96949903714414
0.375146043176932 0.887335752090049
0.371553020000009 0.838568812161368
0.370326106028456 0.821457958533598
0.369504165568728 0.809701016404558
0.36437640206343 0.728104731433132
0.361632565329294 0.677893278844946
0.354526146237785 0.536442995448385
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_imag_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.0156048570504159, ymax=0.521153448399795,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
8.33343733958195 0.0301260976950727
8.31318592477238 0.0135703851188134
8.24567397299195 0.0143623394674576
8.21043346486434 0.0322267000065928
8.18156759541068 0.0184380818314165
8.16743135708491 0.0225728221583687
8.08980315058949 0.0264756266689598
8.07693349426732 0.0288515034942144
8.0562008468702 0.0350978907984605
8.02960310838287 0.0207563100076111
8.00646305809646 0.0112657611751049
7.96501824278757 0.0166068732112258
7.94484588610796 0.0288874783499622
7.935470137954 0.0348149721721153
7.88818023961374 0.0281331243740741
7.86787957668865 0.0387772062355508
7.83318849600736 0.0117102809980153
7.80795322643178 0.0118100054339545
7.79256973318782 0.0143215608268651
7.76382632185775 0.0401733586341085
7.7521253300596 0.0417923482350653
7.73248276271102 0.056068255856284
7.71581629032302 0.0654228364248088
7.6647317019696 0.0111850491595367
7.662712411607 0.0109158117948446
7.65012060912266 0.00917192361822713
7.61904154953815 0.00879324774277547
7.60916923630707 0.0109667447286666
7.59372227310787 0.0180364878388046
7.58764934589078 0.0199721739845949
7.56001938839234 0.013330238482744
7.54451775642331 0.0136060643391514
7.51257580537082 0.0250724236334096
7.50086305122658 0.0239858668390246
7.47085470268208 0.0494467789274191
7.45913416680022 0.0367812237038609
7.45427301353993 0.0311189393936453
7.44424876746957 0.0263643004676428
7.41816709323004 0.0513619385689839
7.40515565075938 0.0490426126237432
7.39134785970962 0.0305137035983792
7.37110901355269 0.0223852615604506
7.36793465864979 0.0222142638964418
7.35141042487148 0.0242985530251593
7.3255132254184 0.052172234984539
7.31696450271722 0.0522717398543163
7.30700922236339 0.0422516149928301
7.28539405202831 0.0388118151265635
7.2717430283859 0.0331829289072936
7.23563409270687 0.0251530068794589
7.2265993069005 0.0275580872100189
7.20948372542346 0.0456909380272729
7.19803322787004 0.0641767837822124
7.19115144657516 0.0572257783561954
7.15854969461152 0.041881966283486
7.15143634572767 0.0489748693741332
7.14298182637073 0.0489880484963411
7.10738110046367 0.068146885175505
7.09594799792423 0.0514912523938495
7.08563769012432 0.0371046282814013
7.06794965861366 0.0270802379669751
7.05545743919693 0.0278350424173008
7.04675960296636 0.0296059894188299
7.03729909546985 0.0323251533598146
7.03433215902204 0.0319090351565207
7.02076413457983 0.0230879344259539
7.00183739736136 0.0168047908471934
6.99167435059075 0.0171584943694965
6.97435890057419 0.0208649442803472
6.95232883881134 0.0258727178001997
6.93020698722079 0.0587165511834423
6.91522028312516 0.106015369636294
6.90961007722306 0.104445324484356
6.90060709083292 0.0913218725278545
6.89033376324516 0.0838921129251836
6.864649623999 0.115636493591073
6.86181610731265 0.111825174197595
6.85278901391037 0.0807310972807578
6.83090450626603 0.0491242474178303
6.8202373559645 0.0612812572687508
6.81196150464796 0.0686582257524464
6.79372115678972 0.0434956529002366
6.78861929409877 0.0397973617607038
6.77991921725344 0.0365359391283541
6.77430134627009 0.0361565566256718
6.75377173763592 0.0537758135558439
6.74133731860051 0.0728609990214424
6.74029603424843 0.072585771621688
6.71955679269276 0.0404830560910948
6.70369530383687 0.0236551071404172
6.68062883892888 0.0182620808506046
6.6640715453774 0.0243251699479706
6.64960406882292 0.0315065356597897
6.64186216440972 0.0297238119291741
6.62845750762171 0.0273397435471344
6.62788719951656 0.027316781638449
6.60433462123321 0.0355075785221371
6.59810901660641 0.0423362199878466
6.58733671083578 0.0581918442331715
6.57690430997467 0.0698740549799817
6.56997784320816 0.0719526412089413
6.55254074251238 0.0534653901957384
6.53422822612301 0.0344042697794291
6.52855653657172 0.0328472906939991
6.51722611021551 0.0350645134893989
6.50434217464301 0.0499409883898759
6.49764042261332 0.0573199783743923
6.48099550623826 0.055967736198036
6.47694824611322 0.0564024525105211
6.46227824801006 0.0663884447107195
6.44988503927522 0.0957317682220809
6.44484845980088 0.106914859534322
6.43452866907441 0.117514808606289
6.42108182338612 0.0766899420652248
6.41648513373698 0.0636312378482693
6.39382926443305 0.0468954504992164
6.38424576793562 0.056221939451897
6.38029836755866 0.0586142299921894
6.37125035454064 0.0555453783911653
6.36641224969316 0.0512248450854844
6.33903247688791 0.0731761929366181
6.33205749285995 0.0852244200065256
6.32347840935163 0.0779447517700757
6.3015260368171 0.0557899446213015
6.29504579311126 0.0535044921753026
6.28580764634107 0.05089786189791
6.27322201675389 0.0505533718848552
6.26560986798254 0.0530419797697148
6.25728307604188 0.0518267474197229
6.24821694290987 0.0519011262722724
6.23437459559895 0.0545534574526599
6.22184842682324 0.0459601054662765
6.21495360113996 0.0437363913920609
6.19974593037538 0.0497958629049787
6.18448030404682 0.0712031234025681
6.17468170421517 0.0917330828706821
6.17147045613961 0.0911586895600167
6.16407585284157 0.075473783017218
6.14238854343682 0.0499903682844884
6.13437161371118 0.0570646028746159
6.12692509466895 0.0661694165938969
6.12260883352151 0.0692625060015026
6.11626359409882 0.0681765717518666
6.10036806343585 0.0511117164928486
6.08869625296513 0.0515713551753375
6.0823946691068 0.0495552757670824
6.07324207111626 0.044655986856309
6.0553550490065 0.0429393308964404
6.04489731289291 0.0556486937600377
6.03761937058988 0.0707449860832425
6.02637184592763 0.0966806125748938
6.02169462339495 0.0988363144879515
6.01959309040013 0.0978352899299488
6.01142383766934 0.087019093465756
5.99714019662473 0.0575672357501297
5.99000716946169 0.0511777362310595
5.98209850921248 0.0508938753418005
5.97674343181423 0.0512425661940228
5.96307576016798 0.0450318299170761
5.95456072643532 0.0427453854746927
5.94140053214737 0.0521033710837095
5.93167102353565 0.0674753405445711
5.91815601245577 0.0804582282443476
5.91016503874804 0.0764630441825613
5.90009718473405 0.0742298710226139
5.89680855472332 0.0725888596120085
5.88049501765232 0.0490609775930235
5.87932632475113 0.047614107105236
5.85644069810693 0.0361643356577978
5.85177852960024 0.0376772632118015
5.84766363650321 0.0394128642197586
5.84057340112811 0.0436906780083855
5.82674858832745 0.0638868025965551
5.82208924411132 0.0715851994808288
5.81216300847902 0.0762238539567663
5.80861162068157 0.0733885433899377
5.79660436985967 0.059617292407356
5.79323656335545 0.0571468854195515
5.77910919876506 0.0519980384384467
5.76969423385876 0.0481373095055125
5.74280657182635 0.0794455894314363
5.73681966540867 0.0943983810430295
5.73246766546662 0.0965183269256559
5.72031209458644 0.068390957700069
5.71380439735318 0.0549342035313578
5.70772204605024 0.047783587750712
5.69905286177347 0.045224547611557
5.69115227396764 0.0493230866181416
5.681930894281 0.0615184741160546
5.66763993808343 0.0983245754314844
5.65751472741356 0.124713161446142
5.65374022619407 0.130898522146764
5.6447628695991 0.130171276317465
5.63914189515068 0.119890146681889
5.63456175120074 0.108358320817826
5.62051163943687 0.0947414759526542
5.609816246033 0.10943818724985
5.60877884197729 0.109823619610858
5.59937668880488 0.0998832999189695
5.59529824585157 0.0940838627667859
5.5870909517885 0.0877346697281714
5.57952328883601 0.0887007910931171
5.57039322134375 0.0895990929344223
5.56174776392893 0.0811567826546371
5.55875822304152 0.077334764728021
5.54329748331502 0.0738749623382879
5.53620706718207 0.0805088246438084
5.53437145075676 0.0809467010417207
5.52394817885848 0.0722316550643298
5.517098356044 0.0695663681718006
5.5084880485111 0.0772989617761543
5.50027328372885 0.0865501489336006
5.49923348882361 0.0866406461354576
5.48777662194569 0.0752509977575298
5.47561893804165 0.0756645681739589
5.46516964239334 0.0933037265542594
5.45993673049114 0.101657432547192
5.45344201086055 0.10375459441427
5.44486150209865 0.0857210192265726
5.43596408817476 0.0650964333683981
5.42626332626535 0.0549890638021682
5.41619166461279 0.0554958475848464
5.4089282439107 0.0612433934821042
5.39975129910858 0.0704791006233915
5.39776808609861 0.0726431284948937
5.38818079724885 0.0817960345472793
5.38462082981844 0.0823519940044326
5.37802504055672 0.0783564944767552
5.36630961812874 0.0729326190345894
5.35301730992389 0.0697253392436565
5.34423258764258 0.0740256065882586
5.34258975780663 0.0741155828826804
5.33669773422736 0.0719798590807076
5.32310714244979 0.0711587679506017
5.31697339510852 0.0744502260366478
5.31007875512051 0.082933117191153
5.30087043237196 0.100999794569005
5.29671357534542 0.1056580570159
5.2841196439838 0.106124939920269
5.28130099117353 0.103913054122847
5.27002243710413 0.0848022063223662
5.26366903416921 0.0811684784153622
5.26268474038439 0.0815048163020878
5.2531502591116 0.0946935392516699
5.24727333592484 0.103557916051749
5.23554293032774 0.104857380195577
5.22649081385473 0.101990944959648
5.2189031739416 0.0972534111890116
5.21462821521854 0.0959293419062741
5.20373354885342 0.100766717174504
5.19740508189936 0.0994817868942706
5.18774898485472 0.0918919892498506
5.18417757165517 0.0892334617542805
5.17469592783682 0.08412046841126
5.17246974604896 0.084808758210332
5.16109906536265 0.10188919969265
5.15890763299381 0.105202085136905
5.15368586984362 0.107084867512184
5.14023780424148 0.0828373163666037
5.13782318587508 0.0791986445543581
5.1256414683313 0.0710900229235014
5.12234807295128 0.0701852097853741
5.11347464555341 0.0659420009822866
5.11121337550634 0.064362923774234
5.10398626711939 0.0578814513797541
5.09894685788213 0.0525460088065716
5.08730990872305 0.0460398975403442
5.07614871815106 0.0536497908696293
5.0683367796357 0.0652038567511773
5.06373750428253 0.0706872781158555
5.05011744205716 0.0726652411065178
5.04193327338374 0.0690663816328318
5.04025628391757 0.0682063977227143
5.03627305558538 0.066581700027244
5.03090119729029 0.0662804704786325
5.02346345074418 0.0713137940469729
5.01501476623658 0.0820337262358704
5.01404090941758 0.083059390840855
5.00222617374432 0.0960875390572083
4.99034673236462 0.135662068438587
4.98424920863513 0.158544981624845
4.97852139851723 0.165798684162147
4.97383083060632 0.153035913763681
4.96206080469277 0.096667713789925
4.95976389342734 0.0882774854378406
4.95295514555863 0.0698153112696717
4.94692355248572 0.0606367097509348
4.94077984320123 0.0566236925791705
4.93641364060695 0.0556537746599709
4.93266096258948 0.0556419302574376
4.92469079389653 0.0601044398430205
4.91931060648474 0.0685596442080263
4.91197383941962 0.0854638652919205
4.9057295319573 0.0928349948485811
4.90085585455011 0.0864518022520322
4.89356651124257 0.0683957317234417
4.88237885504974 0.0540115488051356
4.8748989073759 0.0540033919401916
4.86558468239756 0.0574901497203316
4.86122244495896 0.0579200195638735
4.85769577740394 0.0566914396330535
4.84261068296306 0.0479507447223316
4.83744846633048 0.0471007457097117
4.82841975911816 0.0480210770931651
4.82695923793066 0.0483402760876521
4.82428730597228 0.0489081597826942
4.81978749981004 0.0498262965382721
4.81048222672106 0.0521157909383
4.80239752859456 0.0533542107308712
4.79719498923979 0.0548996629816093
4.79131142115864 0.0586108342917823
4.78570075725106 0.0619729988342261
4.78052074913117 0.0625974888011909
4.76950147110302 0.0609921337219639
4.76483575967668 0.0582977298947235
4.75196262791445 0.0534673377415264
4.74649505128185 0.0573186302069934
4.73802631372805 0.0666051633601405
4.73181689387888 0.0721913253755269
4.7265502543764 0.0778527434328115
4.7164120030395 0.0894655640826044
4.71512597306719 0.0898052194971012
4.70952734124348 0.0856436296684985
4.70881385435441 0.0844955119243748
4.70164379419646 0.0692074964736343
4.69027572515299 0.0529145775796821
4.68783721128385 0.0520510196900098
4.68437689874207 0.0522044542369177
4.67629968460643 0.0568796212909531
4.67195705425201 0.0599173743745743
4.66147599046845 0.0658249486992727
4.65904362451613 0.0677045090234529
4.64904708487915 0.0816769774553255
4.64361487195808 0.0923240276677273
4.63572741868481 0.101975426231916
4.62609053171091 0.099054967943769
4.62418156048189 0.0969500083859699
4.62053640633242 0.0909969406641132
4.61764877934437 0.0845554792097131
4.61225814678163 0.0709648476319041
4.60766221280737 0.0608559321375057
4.59901704444081 0.0496173880059378
4.59331906309893 0.0465869919159301
4.58626557277111 0.0443756729532116
4.58093303501898 0.0427908988973145
4.57482768003144 0.0405733251077642
4.5705304434097 0.0384361792019636
4.55622240778655 0.0351478474415152
4.55173383273445 0.0361429392709358
4.54642257426778 0.0372215778098531
4.54312513673442 0.037284093050421
4.53926747133943 0.036762379525712
4.52774832425458 0.0368360876114724
4.52395128519684 0.0384521085640507
4.51645420671454 0.044057304693754
4.50937980717056 0.0521491936307664
4.50009549766063 0.0661760929968941
4.49880564619257 0.068117913930197
4.49201389288032 0.0775972945024815
4.48965213383336 0.0807424138847441
4.48295467258763 0.0878270457452962
4.47667660356937 0.0898876037166323
4.47110656245523 0.089121033731235
4.4679890567773 0.0874568428939771
4.46311779328306 0.082818399866994
4.45440731211705 0.0739568544592679
4.44490872156904 0.0774917795903577
4.43766440937534 0.0906462640765156
4.43482549957587 0.0955375851896257
4.43273168048341 0.0980708066552827
4.423077841376 0.100343108326438
4.41818624250008 0.102548199770219
4.41150272738841 0.106800025860344
4.40801290741047 0.106192912293546
4.39571150719683 0.0881260642932127
4.39370245644504 0.0864124104199492
4.38057086100692 0.0977141073029391
4.37967020428932 0.0996516398360611
4.37240401338074 0.115986894964339
4.36766247399868 0.121645461239751
4.36408490962381 0.120714155616203
4.35944759278207 0.115110644836528
4.35400215930117 0.108033710522755
4.34406639419986 0.103795551182548
4.33657626096433 0.110298377202301
4.33502744499341 0.11311519568659
4.33038900578582 0.125326267826347
4.32458343050149 0.146205602952904
4.32073727503825 0.157190094502643
4.31817471283192 0.160010586859249
4.30860571955072 0.142357237563217
4.30409420100743 0.130948996484208
4.30003604795492 0.121516823135276
4.29662786210384 0.113942587081834
4.29334001653585 0.107137785710626
4.28729063691791 0.0975316411682974
4.28386678825616 0.0943646891972158
4.27819094596838 0.0924944410898136
4.26433644694396 0.104507923177697
4.26087895198815 0.107432762972145
4.25691944440011 0.106452154706677
4.25253899849853 0.100427373503122
4.24576112413266 0.0873773504754322
4.23886467065752 0.0749512060481395
4.2368080736679 0.0721556712870011
4.22679519348508 0.0675848847885591
4.22546508153602 0.0679562844310999
4.21940001602584 0.071248013078819
4.21481089892502 0.0741768285330685
4.20387641293888 0.0809381004146344
4.20004480412404 0.085587048170205
4.19274140068606 0.102946707540058
4.18824942154708 0.120327260864922
4.18286770966215 0.142999316874047
4.18194886963847 0.146187505100484
4.17783262567282 0.154489025163941
4.17499673043088 0.15339788026667
4.17044998442088 0.142486737249787
4.16700761852268 0.130905028801216
4.15705606236057 0.104001286996102
4.1485829510506 0.0973404797450697
4.14373384814313 0.0967991535001696
4.1394605673431 0.0969299340314194
4.13784345172641 0.0971968427204086
4.13156687439972 0.100378427739013
4.12354022826734 0.109197368393127
4.11661726332329 0.115259943567802
4.11611217280001 0.115474594381803
4.11232157024751 0.11579954039106
4.10434902336919 0.11127492151423
4.09931728780972 0.107345139092884
4.09248870714331 0.103001467199293
4.08428107893428 0.106083675968672
4.0810861465765 0.108614105694812
4.07796795108014 0.109829852202585
4.07488166717991 0.108724952999891
4.06754368648696 0.0984488256938356
4.06071563073065 0.08973550497518
4.04868376337762 0.0925181889844182
4.04411912961005 0.0993595279453776
4.0407229868009 0.10676169455583
4.03551278572241 0.121473865884617
4.03032997737981 0.133761266519115
4.02804074608106 0.135507165017485
4.02097079037441 0.124599196529894
4.01499648351361 0.109688819312377
4.01343445099346 0.106491664644644
4.00170902736352 0.0995990574406871
3.9941752532546 0.109087381059318
3.98979621480727 0.114768873904406
3.98704648920867 0.117610617146413
3.9821719214277 0.122346607447603
3.97102841681137 0.148183044070874
3.97071865876277 0.149304856871057
3.9686875091423 0.157020538116741
3.96240843913242 0.180773474474472
3.95861635286901 0.188613745686627
3.95492823266888 0.187354546723841
3.95452863795321 0.18671872109487
3.94813814435826 0.168486017258223
3.94330043846884 0.150060991489904
3.93641435054912 0.124743741523469
3.93235453020862 0.11363210455026
3.92805020939224 0.105867082211684
3.91933092122311 0.102590171424575
3.91160534663718 0.111798076295327
3.90807947909699 0.116373717466505
3.90614032117373 0.118051077749082
3.89879856192659 0.116561736043131
3.89513490470872 0.111523305498318
3.89191653977774 0.106237423616897
3.88606551097882 0.0994236605412344
3.87902107180101 0.101025784118581
3.87675912524448 0.103690371575616
3.87123155306182 0.112606252757166
3.8659588353972 0.119520024091066
3.86205441667506 0.119942346655399
3.85898322277952 0.117038541716811
3.85133740776575 0.103847773858296
3.84672110759821 0.0967540614524534
3.83790455985996 0.0890303578688338
3.83466778369633 0.0882133888423571
3.83176557495207 0.0884458056173587
3.82836385160527 0.0898981255051945
3.82205225729866 0.0943920632462316
3.8181567243802 0.0953203190059619
3.81622838134023 0.0945677817998029
3.80632465666287 0.0859526010948136
3.8034607833297 0.0852622559295621
3.79653275330611 0.0888016353687593
3.79195918855716 0.0929615242266594
3.78987571710001 0.0946877968696217
3.78800072888872 0.0960648974806055
3.78056919971331 0.10084353697778
3.77744129831774 0.10261754159019
3.77119303647842 0.103331621997333
3.76510444661814 0.0992824460433968
3.76223978942442 0.0967483272385053
3.75839686588069 0.0933572370947313
3.75175647126011 0.0871430551805935
3.74792148945195 0.0833354487009484
3.74340810497572 0.0796265328337654
3.73881774022239 0.0781499517344118
3.73006023846157 0.0820026684527771
3.7269084084176 0.0833069188495849
3.72200468408895 0.0829773566866705
3.71927392369217 0.0817848880387817
3.71061299326689 0.0792207092460644
3.70845006204945 0.0800272072235226
3.70665007978553 0.0813131587528326
3.70099313652942 0.0887229324996244
3.69440584706153 0.100995954960922
3.69071213826204 0.107638495593436
3.68447348693518 0.116611888680167
3.68190553002282 0.119437005205651
3.67640326728079 0.124332413674658
3.67390850180695 0.125909946128106
3.66896173532606 0.126768069169882
3.66599423520254 0.125975804274049
3.65846395240095 0.125132261660497
3.65507454329651 0.125781628648209
3.65262437659623 0.125737843442279
3.65035625166032 0.124942132562748
3.64188215626939 0.118439241735522
3.6399147011872 0.117144683954205
3.63742486367136 0.115749349793125
3.63249399702658 0.112913606368403
3.62605210374953 0.106107189167497
3.62459581821876 0.103863055521751
3.61648651626103 0.0891505895107578
3.61450030823087 0.0855420863035757
3.60807807674173 0.0747194636238326
3.60597890072937 0.0716372884697036
3.5975123357166 0.0635572363066383
3.59486822475434 0.0628225872766466
3.59002688831038 0.0636487619090332
3.58831371261096 0.0645418207969502
3.58364326018334 0.068247078088512
3.58078551488971 0.0710661670042192
3.57668228481879 0.0748751936133442
3.57292082388334 0.077406462437481
3.56251323214976 0.0836394412780481
3.55972302568659 0.0866230511163565
3.55396718553778 0.0962818577020122
3.54612193883779 0.117221478454509
3.54141648573339 0.12882701583237
3.53778607328931 0.132474017436923
3.53237746372053 0.126844075461375
3.52646381050246 0.113634925046758
3.5261659789654 0.112969448354555
3.52034499342023 0.10194536456466
3.51283505042737 0.0957066393049281
3.51172095615714 0.0955843596509675
3.50729003052215 0.0970522177316241
3.50010957373256 0.106010055290492
3.49060795581381 0.12348988860337
3.49035275636321 0.123829061631706
3.48702908643256 0.126876318160665
3.48200839212038 0.127937277987171
3.47550168346495 0.130740193568054
3.47264681515938 0.13386680395962
3.46743366346939 0.140788797270986
3.46675006949749 0.141584291446039
3.46137008583773 0.144800807799366
3.45604321109533 0.143583565960578
3.45178882161851 0.144437035857014
3.44391338090226 0.157453972482058
3.4402803506268 0.162902318286702
3.43855595571098 0.163617234324794
3.43329732016298 0.157300435166884
3.42854792640741 0.145992578814618
3.42547306060246 0.139138068369059
3.42401883151122 0.136391041579336
3.41991552937059 0.130636996070592
3.41439127728711 0.125867156635327
3.41155504478459 0.123458216270802
3.41031869527534 0.122330539132773
3.40044685794736 0.117705743484535
3.39800993278827 0.119154755436668
3.39389567276885 0.123853773638319
3.38901497482953 0.131336655028305
3.38675845077793 0.13464050164587
3.38094763936844 0.140475541588168
3.37859165419801 0.141349503835746
3.37320261866198 0.138885140060715
3.37051821626744 0.135263658517146
3.36572264289408 0.126991040597451
3.35910139530206 0.119140409772717
3.35349759158035 0.119392927905204
3.34893142898341 0.122362586915714
3.34583618456494 0.123542040600471
3.34399616229924 0.123133891771273
3.34225838487356 0.121711984361466
3.33905113483814 0.116427152513205
3.33543353682504 0.107757998451934
3.33128585530948 0.0975735964264803
3.32710874240754 0.0892633643659555
3.32540484993976 0.0865266883013786
3.32056995365586 0.0806546397559331
3.31655059771615 0.0779163462601721
3.31176985730137 0.0770628246913315
3.3055858821209 0.0789114743092904
3.29838142100092 0.0826387796174983
3.29659408195809 0.0833118589093373
3.2914495249292 0.0848582621438971
3.28596840487498 0.0882598601779871
3.28331568999256 0.0913354745685356
3.28089719614479 0.0949529050059194
3.27841658941967 0.0991910475179443
3.27402459300992 0.106480672319535
3.26730503569323 0.1100945586764
3.26621772863183 0.10927523741358
3.26226852679786 0.103383618640562
3.25902210346667 0.0967320080904718
3.25181401601506 0.0844127191487107
3.2480840688779 0.0811688047260683
3.24527024776766 0.080159949935364
3.242045428063 0.0802936549484143
3.23763143249324 0.0820969929090679
3.23408360091659 0.08445121064317
3.23091377464939 0.0871076334031921
3.22735721007541 0.0906661233367048
3.22635917271405 0.0917740146492549
3.2209740934997 0.0989334647109718
3.21128131078415 0.119166939442074
3.20715354308622 0.127078047910364
3.20464660890627 0.129857980350419
3.20024947874504 0.130591791218834
3.19935040211285 0.130198471271402
3.19428155319383 0.126016487149596
3.18932725217716 0.121498394369672
3.18804294605044 0.120667044181598
3.18085640381344 0.12049118925588
3.1750861676647 0.125448579508883
3.17294223202389 0.128062710478383
3.17148043626639 0.13000879884648
3.16681387750257 0.136707245380675
3.1639499019263 0.140648744671851
3.15914869851326 0.144948488429976
3.15436332712724 0.144255572439907
3.15136226424467 0.141540071688332
3.14851649730865 0.138297863141336
3.13838891596336 0.131617237186715
3.13666008075778 0.130909213211083
3.13361577467707 0.128612276307403
3.12661360699811 0.116940719958732
3.12597622161365 0.115617894382225
3.12100003508654 0.10595169021223
3.11773118655756 0.101486653037008
3.11389487312168 0.0989414850787938
3.11187193673423 0.0986146246770379
3.10579905918796 0.0992868069994502
3.09820204298217 0.0988046089564936
3.09634790781079 0.0985461173273931
3.09307448640111 0.0981754081572688
3.09123134519413 0.0979837360632274
3.08606034590316 0.096840470852313
3.08378441025542 0.0957870309163505
3.08036747653717 0.0937348164713175
3.07572924606864 0.0915181661981423
3.07184921875349 0.0916397255301036
3.06937954152339 0.092983775473557
3.06378149940393 0.0994761928729303
3.06160720143291 0.102911663575498
3.05886420447172 0.107480884211768
3.05427567258824 0.114595930197917
3.05162526528297 0.117998560312185
3.04692685232646 0.12279398478116
3.0435041349659 0.125709532697413
3.04169805125255 0.127099474433017
3.0400042967119 0.128229828511104
3.03296510071574 0.127636376355456
3.02486824202602 0.112116287006316
3.02282377838434 0.107689404644623
3.02211471910048 0.106264189713476
3.01602395561587 0.0974399652375621
3.01254448320728 0.0951552801278188
3.01117219080416 0.0946348198836963
3.00438635969622 0.092280305868086
3.00392015220166 0.092008672938358
2.99822442539655 0.0871746580052787
2.99418432058588 0.0832398018726426
2.99063780600639 0.0804219443643322
2.98752821865958 0.0787046224217144
2.98307750330289 0.0776846304956792
2.97776179054883 0.0788842768015955
2.9760802446337 0.0797707756551185
2.97030388452164 0.0838660073962343
2.96837206839792 0.0853263180790558
2.96415731578711 0.0883806291706457
2.96090572442298 0.090740480119555
2.95775564584117 0.0931948043721276
2.95728192672433 0.0935869267729745
2.94855050678445 0.102654266509808
2.94562061757584 0.106130428112287
2.94214748903813 0.109606766041791
2.93837496020058 0.112234915724896
2.93702918299538 0.112985750479489
2.92911618227824 0.117909348757937
2.92596078488249 0.119946991143059
2.92002638499236 0.12154167489541
2.91914606046173 0.121432711631001
2.91448760848441 0.119949678669626
2.91135415673985 0.119301577710806
2.90973399077031 0.119511525868262
2.90182419046456 0.127622087908917
2.89897752801489 0.132364099415567
2.89799798373479 0.134013853385996
2.89575164566743 0.137660778787578
2.88922752929957 0.145408777517557
2.88712201061586 0.146477685432905
2.88114842546662 0.147285089509837
2.87830489008236 0.14877073623102
2.87676781143654 0.150421858519418
2.87077276016388 0.163758094068492
2.86770546997525 0.173608997126791
2.86559229268087 0.180149243808322
2.8628563711611 0.186430681896339
2.86044222571817 0.188481320487033
2.8567385728877 0.184053054336968
2.85460576106309 0.178008558674052
2.85052927817129 0.163184503301703
2.84770004282788 0.153113088067441
2.84400500264855 0.142769830883598
2.84074207784395 0.1372042655278
2.8354258067611 0.136102730438569
2.83070718731362 0.143334103902655
2.82865119323764 0.148671525383212
2.82763254719407 0.151762859156047
2.82247283704828 0.171249772264741
2.81777380738118 0.19098111146159
2.81380398413731 0.203049322135732
2.8127139518674 0.205013514774743
2.8089270424632 0.207453883673302
2.80725244660055 0.206941742538307
2.80278817830565 0.203235235943485
2.80080133215412 0.200619008712369
2.79872680757288 0.196892793747675
2.79562041222961 0.188708479091028
2.79147055708399 0.172718293080417
2.78811394021421 0.157362301952961
2.78419510753452 0.140085585134075
2.78227957240432 0.132744857750451
2.77975376115678 0.124561698532495
2.77370493544471 0.111750586478741
2.77351333371536 0.11147371542705
2.76966874352976 0.106863613195111
2.76614083905932 0.103211782825151
2.76454071971407 0.101480362513077
2.75777027858979 0.0942321203604425
2.75350768441122 0.0912445513526487
2.75268218373255 0.0908815649598518
2.74858749729968 0.0901301386694335
2.74225096662108 0.0919958080208886
2.73784541549307 0.0946566126485159
2.73713800038963 0.0951454158825826
2.73365731455264 0.0978633193857502
2.7294816321762 0.102245677848427
2.724824857736 0.108979984387576
2.72380585555991 0.110651077057503
2.72020243883649 0.116767422932274
2.71559328984497 0.124626742011401
2.71444146456982 0.126605079261977
2.71084105079173 0.132909306429788
2.70840281215298 0.137253939624451
2.70406713187285 0.144791602849214
2.69945974952075 0.151231394470637
2.69758080868451 0.152934567464874
2.69221678983373 0.155321163563701
2.6917346108947 0.155481706938839
2.68821617126921 0.157248454727518
2.68561009120215 0.159693969192561
2.68318535805522 0.163075369600773
2.67905972143506 0.171168492565749
2.6776967809757 0.174324793766251
2.67358835907774 0.184134270579868
2.67024430552526 0.191035815737404
2.66900768668143 0.193112422070359
2.66221240095779 0.199981967602774
2.65997915794214 0.200846569528254
2.65762764479754 0.20121465656782
2.65698941640622 0.201250575569544
2.64996060584539 0.201042428785255
2.6473099901383 0.200116500470163
2.64575051024276 0.199049568198272
2.64244942022618 0.195609108729315
2.6397260116786 0.192391751044877
2.63617305898337 0.189611790270073
2.63198307272946 0.19041578629596
2.63078607101442 0.191531539644744
2.62780405894307 0.195713932166714
2.62130787508256 0.207221001534462
2.61929140494601 0.210170101993997
2.61673613163796 0.213527610335293
2.6152222811885 0.215647551958526
2.60775787620209 0.234397258545753
2.60624297225967 0.239961321583217
2.60143909213222 0.255886363374137
2.6002298633022 0.258421293016376
2.59944485715354 0.259614768221241
2.59471902138775 0.260226403072453
2.59166032247197 0.258056814152733
2.58897230826556 0.257476529599331
2.58577329970355 0.259854160667613
2.58200655124196 0.266219737970349
2.57908376270203 0.272077850498127
2.57781613682005 0.274456145378486
2.57401827208444 0.279760200831699
2.57283273126453 0.280593376204625
2.56928263938603 0.279794006615314
2.56815835264569 0.278352204442433
2.5618161753988 0.259284856657999
2.55944532297027 0.248411565886782
2.55611222596162 0.231768498781297
2.55515647951171 0.227024783808791
2.55243154390208 0.214385285130274
2.54379132178967 0.191828571825899
2.54204423073506 0.191102020413992
2.53752938658868 0.194529570025492
2.53338450244544 0.203540178577358
2.5326630080927 0.205644825597271
2.53050576754238 0.2129085121243
2.52707436072437 0.227575522479606
2.52444028746958 0.241303763207762
2.5212407877189 0.259749391085645
2.51859525698579 0.2746830224829
2.51527050880261 0.290046265701983
2.51316272867056 0.296747337582267
2.51056813292962 0.301410844678377
2.50578239354141 0.299480283999438
2.5028715583579 0.291147376135468
2.50223753078106 0.288629034836395
2.49760079093337 0.26494836598741
2.49551076185734 0.253122952389199
2.49220553987277 0.235948001144907
2.49069514190971 0.229216746969191
2.48622754153869 0.213881020306098
2.48261121184317 0.205301167651549
2.48198630202759 0.204039202817237
2.48048337407005 0.201207994913838
2.47796731189846 0.197097250605904
2.47230225723234 0.191039276592657
2.46944540607915 0.18926891457546
2.4649238827278 0.186854109766413
2.46381696536794 0.186317608212193
2.46149815388355 0.185460029775822
2.4597939187206 0.185223021278052
2.45242008361562 0.190402928678462
2.45086393950235 0.192826520531027
2.44920160656467 0.195815121524749
2.44497693334396 0.204559106174662
2.44314096629356 0.208469994254765
2.44060204478089 0.213536040889044
2.43314549730555 0.223231000678047
2.43279699519505 0.223402577628653
2.43003699739479 0.223501828469864
2.42817986681203 0.222202654918861
2.4271875909595 0.221057706213012
2.42326631095574 0.214099756326709
2.42036501393638 0.207859306572021
2.41757426242387 0.202666732627169
2.41537116631803 0.199995596196873
2.41250853921066 0.19918947687448
2.41035958464404 0.200828789266818
2.40601670678147 0.209922979982211
2.40485613850919 0.213506480029781
2.40017351911028 0.231235690673056
2.3982796596804 0.239002958395711
2.39589839416848 0.248160747147946
2.39458258453588 0.252583040511205
2.39015535520673 0.262302939067799
2.38956662810212 0.262938728403481
2.38623196800014 0.264072396084668
2.37977323652163 0.261776435025932
2.37903691887234 0.26182138636065
2.37465571113848 0.265404951283625
2.37040424034713 0.273761145793304
2.3669821953965 0.28116590414459
2.36538935657962 0.283998411876653
2.36359504077334 0.286468139571481
2.36172830799672 0.28821073513032
2.35745274892929 0.289574660246646
2.35622268800019 0.289436675531458
2.35541222061727 0.289247719596462
2.35298959358291 0.288391035119395
2.3513582066564 0.287805896043018
2.34641605912037 0.289052271622457
2.34169235341174 0.2995668721835
2.33788285811447 0.315791392644168
2.33307860727166 0.339952232680525
2.3315746955 0.346568663222743
2.32988086141085 0.352742434278265
2.32674662399567 0.359606402828187
2.32534516789874 0.3605871393445
2.32295688392871 0.35950581518397
2.31912370390505 0.352968760884414
2.31772244666293 0.350118705617018
2.31268293684973 0.342811222653799
2.30925749579627 0.341418356470944
2.30706161003479 0.340933543637705
2.30654254308319 0.340716347373763
2.30413027433604 0.33850294686743
2.302276321866 0.334880248980894
2.29890329832722 0.323273792844591
2.29402837147291 0.298746520664913
2.2916359419607 0.285930752010397
2.2903438059306 0.279252586779648
2.28707183087702 0.263873754773026
2.28663570012403 0.262033747557578
2.2815542124552 0.244681022326186
2.27858587763299 0.237525322307925
2.27249935043241 0.227377163086952
2.27088502760907 0.225581028755287
2.26903588544852 0.223891930992584
2.26638534769066 0.221885388187853
2.26433081663827 0.220405616369802
2.26170505178568 0.218337086094454
2.25961305926085 0.216464499849803
2.25620301950567 0.212944597238521
2.25276593385693 0.208577247547073
2.25065125974998 0.205243229084597
2.24737861579134 0.198768884618006
2.24373895791315 0.1895135467269
2.24260094976419 0.186226918909313
2.24153399007875 0.183025295543235
2.23974755701948 0.177519716853692
2.23581137211586 0.165730885617547
2.23472227080511 0.162766221131326
2.23282790738996 0.158065059385364
2.22862497441963 0.149923090428737
2.22331547076648 0.144162969210707
2.2194319229983 0.142949928036259
2.21928781957539 0.142947170191811
2.21707053079805 0.143219923678032
2.21489331327577 0.143979134397761
2.21215988723938 0.145507268015389
2.20774308799305 0.149480622822788
2.20568275977655 0.152156635081612
2.20232637614404 0.157705849992988
2.20101824667402 0.160170454654542
2.20013988630939 0.161871786059148
2.19579043612374 0.169941349332207
2.19353325675047 0.173334990557223
2.18947172102672 0.177955001576124
2.18901051728073 0.17842513196183
2.18361160759065 0.185137370037303
2.18050991827327 0.190899508352227
2.17811996507979 0.196247741602968
2.17640177096866 0.200335642050093
2.17514154420231 0.203315676138615
2.17399364164716 0.205920823475555
2.17044472917776 0.212548209234842
2.16738017753896 0.215871057781
2.16629662713376 0.216537494582293
2.16353855119769 0.217462178214289
2.16092889339102 0.218012427920586
2.15816408250766 0.219107274723727
2.15615209990097 0.22060941828272
2.15175393491042 0.226593625944984
2.14769438697672 0.235119710363215
2.14562354073962 0.240404718887397
2.14430358615473 0.2441702356591
2.13955690556961 0.261726293700556
2.13653338454004 0.277351940223512
2.13420607037969 0.291697256716147
2.13234718984962 0.304077950404188
2.13049271417469 0.316587105613366
2.12731563810514 0.33640240697964
2.12697289162976 0.338318267416408
2.1226178411259 0.357878021855599
2.12047399514982 0.364596209737877
2.11759700629908 0.371793870306177
2.11315373671462 0.380923894341175
2.1122870728027 0.382405880405942
2.10974827774074 0.385621804255492
2.10816900025991 0.386447924965682
2.1066789335528 0.38622102992227
2.10468574799521 0.384325471519836
2.09872299367838 0.368290065151968
2.0975336081291 0.363224708670594
2.09536993565067 0.352482737980653
2.09353888788544 0.342182209046329
2.08897888197628 0.315706307944063
2.0877936943781 0.309567397324831
2.0858913365147 0.301017773923587
2.08417344249596 0.294945194023729
2.08065397159236 0.287885638700248
2.07477288200175 0.290161093777433
2.07458803835845 0.290413819565126
2.07173477563986 0.294427597563474
2.06816840249084 0.296890555082528
2.06745300748101 0.29672222582327
2.06364436671465 0.291816885061829
2.06082681083379 0.28531567568545
2.05819036488666 0.279079267020345
2.0548052519357 0.273215140908802
2.05296984358957 0.271607193264876
2.05148713477475 0.271180020348659
2.0494247878171 0.271756187130788
2.04898038368771 0.272030178539957
2.0469961702699 0.273697853421688
2.04625382770459 0.274433348505496
2.04332499849957 0.277113926238315
2.04064975423078 0.277991820414698
2.03918761126434 0.277407450095153
2.03550761455179 0.272235936843621
2.03446922679453 0.269913778296225
2.02947642846296 0.2551599407931
2.02923297736536 0.254339938280299
2.02258011643438 0.232409604970589
2.02169870243062 0.22996823938113
2.01836302379251 0.222555236475676
2.01605752753481 0.219347859490775
2.01578051931589 0.219075087284388
2.01184359515042 0.217808269187955
2.00972430241967 0.218922635340651
2.00682663952583 0.221597425352922
2.00598516709066 0.222423883676524
2.00254185995878 0.224806252940741
2.00165092458245 0.224982970790078
1.99787094393392 0.223354477213102
1.99546318150793 0.22078938980399
1.99232953603976 0.216837779009501
1.98957512356164 0.213513463968541
1.98682897881109 0.210496822468674
1.98511068757991 0.208654728748456
1.9845698622975 0.208065999012657
1.98213551435607 0.205302041442014
1.97994156314465 0.202625379506268
1.97761166734076 0.199619671748169
1.97430694695132 0.195098254530867
1.97369256270115 0.194214338813062
1.97214680070929 0.191908744467268
1.9698150174609 0.188184577804635
1.96819277823943 0.1854437686171
1.96436426480395 0.178963296474601
1.96062728161301 0.173660415245488
1.95893699025688 0.171874329326036
1.95458211160645 0.169497849806088
1.95291381984987 0.169462813316211
1.94994370718966 0.170427704051646
1.94879469579464 0.171081741806586
1.94694658701722 0.172374099488454
1.94412656070416 0.174786280742704
1.94360884235048 0.175281540505892
1.94004377952246 0.17923590458806
1.93858538122204 0.181214248452466
1.93551618636282 0.186316048970236
1.93410982269795 0.189125504163713
1.93186929630295 0.194191756619584
1.92881744395707 0.202011253425042
1.92740397150528 0.205855842535123
1.9254948756531 0.211136119901978
1.9234058597082 0.216898821637905
1.92074379307555 0.224037877140297
1.92016264016897 0.22555089609941
1.91538199550439 0.237217962056477
1.91446099676556 0.23930018583107
1.91190738131272 0.244852410457078
1.91144479933618 0.245835193469027
1.90618604951745 0.257336779954174
1.90401384822764 0.262748569193569
1.90296219367912 0.265621244488176
1.90103709273928 0.2714468011789
1.89969603762898 0.276047516874069
1.89545884729139 0.294658110811523
1.89453292578751 0.299708899645354
1.89151026322511 0.318603477452111
1.88865433004059 0.338483840409924
1.88486580746703 0.362255716921842
1.88329121264338 0.369306259880642
1.88090716849666 0.375303834690338
1.87891822139043 0.375714181742626
1.87770083220508 0.37404529172513
1.87459897928927 0.364585963095307
1.87160399712594 0.351000534265208
1.86950872560135 0.340532089950295
1.86786214103764 0.332420674671842
1.86404855841372 0.316064984210329
1.8627544889606 0.311679088418542
1.86128320582 0.307497504305873
1.85968505629062 0.303865530362125
1.85679294568017 0.299138432607352
1.85497949459396 0.296850712747396
1.85191271267252 0.293038614391708
1.85137880821023 0.292306079361827
1.8474107859103 0.285693643210169
1.84454969728752 0.279539139046774
1.84308888540571 0.276059282411589
1.8419151693691 0.273198459461334
1.8401568195624 0.268996299125199
1.83612339586612 0.261133702417951
1.83379104957004 0.258392900280727
1.83091448611385 0.256987085957968
1.82967492368928 0.257017924180225
1.82941639519827 0.257071365610865
1.82585321535851 0.259481573444209
1.82491983616014 0.260643338409763
1.82052809978682 0.269116683041018
1.81866295620869 0.274143514990639
1.8170711219517 0.279044437181062
1.81585186654942 0.283145486719715
1.8130181966951 0.293578368210031
1.8091552412118 0.307852066330382
1.80785703781036 0.311787132992399
1.80652912711833 0.314898368436759
1.80520487336619 0.316821354459637
1.80380793259606 0.3173667778526
1.80212756642157 0.31588069442603
1.79879907477325 0.30663042516761
1.79850902507496 0.30550146738165
1.79494932764572 0.289237045878328
1.79305044490095 0.279842891416841
1.79157211232437 0.27273593245016
1.78868517383483 0.260194801906109
1.78542138629312 0.248746501580072
1.78307192443665 0.242147571102114
1.78031044591278 0.235771563034342
1.77998477443489 0.235109435259257
1.77848932408432 0.232323419714216
1.77628172086447 0.229069748370306
1.77354563435753 0.226759760488632
1.77006140935938 0.226898981922933
1.7670968000242 0.229355658304882
1.76506388905715 0.231841567231724
1.76223808304913 0.235855750840012
1.76095830337215 0.237794101835566
1.75925033688049 0.240458634983677
1.75695251028725 0.244151059847997
1.75492163191125 0.247476187467722
1.75266317839971 0.251170913774037
1.7519694432314 0.252292120062871
1.74860269725467 0.257556956897185
1.74748204710918 0.25923626331144
1.74712899244746 0.25975834289394
1.74433508229568 0.263792761586657
1.74072374416834 0.268752995315588
1.73975216997654 0.270013909753076
1.73750082803309 0.272756655671419
1.73640632331261 0.273983710701792
1.73497440836413 0.275470543289077
1.7313246024141 0.278629216691067
1.7296132007634 0.279866404452109
1.72846329505729 0.280676381890148
1.72720414822218 0.281604092017653
1.72485883807647 0.283638764140705
1.72376000543776 0.284787571380409
1.72218804304199 0.286652962997153
1.71880424765391 0.291072260449609
1.71746851648432 0.292643745860624
1.71657546024895 0.293534505107705
1.71358087343403 0.295163890810648
1.71266219443001 0.295193168323245
1.7106264027821 0.294548921181436
1.70837943788241 0.293068982220986
1.70533882191132 0.290837619305487
1.7033989999923 0.289760342601563
1.70135415322895 0.289063677649572
1.70098548052181 0.288983535339044
1.69673150483442 0.288783295976702
1.69621701503448 0.288824027804609
1.69293124417758 0.289309507710844
1.6899556054942 0.290136084926231
1.68833212358109 0.290841620980763
1.68550146406007 0.29283545578198
1.6838385676978 0.294656005172596
1.6826911267079 0.296253004696832
1.68187464697295 0.29756569108097
1.67927561794538 0.30264892986852
1.67808559090328 0.305344112514776
1.67661209936929 0.308867728156073
1.67525294941531 0.312187547159586
1.67352328473039 0.316347924821001
1.66941452556745 0.325226330770122
1.66709089456516 0.329446142304956
1.66558166184891 0.331903850169392
1.66406681620734 0.334200529502011
1.66256320545238 0.336379188207335
1.65894469226146 0.341639780401682
1.65463667624421 0.348154425829438
1.65379617959405 0.349330139161955
1.65257083779255 0.350889584204609
1.65115978331001 0.352374561956908
1.64808984550368 0.353986839146853
1.64510319353687 0.352745427965103
1.64471785947518 0.352352563654866
1.64195421099446 0.347923268814578
1.63971771883172 0.342389990428196
1.63767853227296 0.336096248059917
1.63731964617547 0.334890579600297
1.6354840535311 0.328391664135867
1.63295728201972 0.318933979652006
1.63045524689907 0.309546409516281
1.62927445256487 0.305212279190063
1.62640086193294 0.294915271108069
1.62399546264248 0.286339884220855
1.6235853790101 0.28486196052871
1.62222345526728 0.279906239562949
1.62121707116654 0.276202825624394
1.61868830687789 0.266881392988708
1.61522804558636 0.254872799977861
1.61284855600291 0.247680662033022
1.61158355134421 0.244276275293888
1.60927272440219 0.238762387683441
1.60812835336098 0.236336000655642
1.60644530971948 0.233104217727301
1.60333733350244 0.228245286750056
1.60307987898564 0.227916575218714
1.60118630976668 0.225917878476972
1.59973781760179 0.224954151059169
1.59853083032726 0.224577684438647
1.59444343584242 0.226428148615641
1.59394860690028 0.226966246698587
1.59211389211127 0.229433057182908
1.58885161643092 0.234943270848159
1.58764987952805 0.237062057281909
1.58550164319657 0.2406537934399
1.58292671141353 0.244357569075415
1.58039236288271 0.247199440564772
1.57888718856807 0.24848599418339
1.57734846090825 0.249496408208198
1.576480866354 0.249937609591811
1.5759659615502 0.250158627676443
1.57273693199076 0.250955129566659
1.57211485509615 0.251010257067504
1.56827047852765 0.250723659034352
1.56632854523112 0.250063718262882
1.56476825750564 0.24917904387844
1.56200958112867 0.246694708343153
1.55977761157123 0.243872142305984
1.5585917558796 0.242174757439655
1.55719654200015 0.24012436467977
1.55622438147217 0.238734152855421
1.55442423638483 0.236445139284574
1.55378418582049 0.235772548772779
1.55100813051776 0.234146652415783
1.54996568534768 0.234200654047733
1.54764637482649 0.235818964630209
1.54692172799821 0.236755798950302
1.5435560923543 0.2435349290383
1.54005192669809 0.253543112253283
1.53909860703029 0.25650149388021
1.53793570187937 0.260143870908292
1.53681653273435 0.263645179446571
1.53435278881598 0.271256974507324
1.53347811007391 0.27393299782881
1.53114062846402 0.281114206075367
1.53000983527023 0.284656646728364
1.52822735993499 0.290415768566971
1.52630495474241 0.296964646771053
1.52449309444693 0.303557656597468
1.52285384409784 0.309954443805678
1.51894283483994 0.327137768194203
1.51650893576559 0.338932119928946
1.51435358299495 0.349322135144771
1.51365508799449 0.352514680660635
1.51214583762089 0.358858183107446
1.51063138841721 0.364163483908091
1.5092301514133 0.367863589126443
1.50756579671546 0.370544949396289
1.50639213119516 0.371294037598244
1.50439435587132 0.370597873612629
1.50369871711539 0.369866729933932
1.50251603358815 0.368192335650242
1.49989667225162 0.363397476258612
1.4977180659332 0.35927451370067
1.49523100060065 0.355091468036836
1.49308589548867 0.351746317891939
1.49180564824464 0.349628904169231
1.49131135496377 0.348751560342163
1.48872833174791 0.343385478857095
1.48832609787424 0.342422154833408
1.48516036547791 0.333986812510323
1.48423393376847 0.331424892968102
1.48285100436754 0.327759739861225
1.47932137511866 0.320407650347628
1.47726842702398 0.317877805192682
1.47433221404982 0.316221413638292
1.4737763596578 0.316101745101689
1.47177688716345 0.316018556250701
1.47005731680206 0.316287729706362
1.46821295131517 0.316887544526601
1.46623598197208 0.317933925611853
1.46434753336963 0.319413304541246
1.46363919265219 0.32011055876856
1.46227152739266 0.321706035219344
1.46208046409107 0.321956716822783
1.45864591119195 0.327710261738645
1.45805663978686 0.328928191486504
1.45456820891917 0.336956100917454
1.45193569346923 0.342679817722718
1.45116027069639 0.344058061644592
1.44974560992241 0.346031324853321
1.44782793150919 0.347407297266292
1.44529402547074 0.34687085741708
1.4433371054027 0.344887659772586
1.4423802033778 0.343535159320019
1.44063366629975 0.340592321903595
1.43931449075069 0.338073172199517
1.4377831195601 0.33492445719324
1.43435457149765 0.327052519560477
1.43175328024487 0.319738856046281
1.4309810937716 0.317195498051116
1.42999942153594 0.313653410332632
1.42907154243992 0.309961408431149
1.42698127507294 0.300385100250755
1.42474689620355 0.288452558135379
1.42337162007293 0.280517920241206
1.42137084400204 0.268683380493806
1.41998646105492 0.26060523696645
1.41952965716734 0.258001637313894
1.41652602438594 0.242180236587582
1.41478337166621 0.234361800592579
1.41147310126258 0.222764508243452
1.40902384760426 0.216903193477647
1.40648851503255 0.213030949239268
1.4061752484155 0.212694868508222
1.40561295240514 0.212166623432406
1.40428360806574 0.211293893580765
1.4025268079506 0.210944356638365
1.40161671349515 0.211130118012522
1.39860449258885 0.213679340299259
1.39765422351365 0.215158994007851
1.39408414560754 0.224032776949347
1.3921335556909 0.231261837153197
1.39061648479081 0.238066164876022
1.38919634377776 0.245329913660047
1.3873967627404 0.2556601397806
1.38546205422062 0.267947295283132
1.38377920710266 0.279391452937432
1.38258852235968 0.287777824208193
1.38023904827993 0.304599078784826
1.37808361261573 0.319646440269684
1.37474297910711 0.339813051747463
1.37326609990094 0.346560118410734
1.37207781797167 0.350702541964962
1.37061143599996 0.354061224043379
1.36853395994671 0.355391873601316
1.3672672907303 0.354321266463263
1.36616766338402 0.352365776038533
1.36526000577399 0.350129018147726
1.36240686371796 0.340422537815302
1.36225821831015 0.339840014929741
1.35880494200163 0.325610427049492
1.35814898330955 0.322924219725127
1.35631912971131 0.3157597602715
1.35474831549629 0.310152785192512
1.35361628512334 0.306495577573351
1.35188863479928 0.301606853059139
1.3505694357388 0.29846901913328
1.34833745333548 0.294333843645239
1.34737065365732 0.292970209135085
1.34510508932873 0.290598549898844
1.3433060672435 0.289287066991891
1.34077935803236 0.287778198797512
1.33889085363539 0.286630206496104
1.33874114611074 0.286535041265852
1.33680638165288 0.285265058783567
1.33609183947395 0.284793415641163
1.3330312069358 0.283061446916628
1.33148290385991 0.282557585196978
1.33049523050417 0.282430763857013
1.32853017942182 0.282722537652706
1.32723970217383 0.28336373307499
1.32640322510079 0.283992201219606
1.32539378313095 0.284992900761075
1.3230273205312 0.288499448153548
1.32029588635579 0.294873086733293
1.31964489031248 0.296796113207075
1.31824999593307 0.30145748876659
1.31582100728049 0.311287430924469
1.31445942300513 0.317655381043503
1.31127719535306 0.334223434204168
1.31048003721827 0.338572937757169
1.30846717472632 0.349518656397075
1.30709237343057 0.356741739291455
1.30650531493567 0.359715479509359
1.30539532011555 0.365103222880776
1.30213562009072 0.378555458968363
1.30164621389931 0.380197673141871
1.2981383205631 0.388353097485446
1.29753744459257 0.389064799310782
1.29610276812133 0.389952020216142
1.2959519560955 0.389981086248057
1.29394717904556 0.389315807530707
1.29042378890758 0.384330763412834
1.28948102501798 0.382357780171492
1.28742531272027 0.377257893441334
1.28595377944436 0.372982993640028
1.28471257621776 0.369028116171355
1.28347185282925 0.364830981637977
1.2809260803694 0.355876175256073
1.27908313663218 0.349519146263189
1.27707351812878 0.343051427103437
1.27645308179427 0.341181033384824
1.2756131169478 0.338751465433301
1.27391804790213 0.334213428874569
1.27199979031423 0.329658797282227
1.27046625502684 0.326448285146047
1.26837100607411 0.322660207793123
1.26693004123288 0.320439724116428
1.26449095761222 0.31733137969752
1.26396630100136 0.316758250939698
1.26201406378135 0.314875615064521
1.26024079310798 0.313452507839864
1.25906726436421 0.312633016537649
1.25661079999045 0.3111810175774
1.25539298956843 0.310580820062799
1.25398593858737 0.309982636525618
1.25338401178904 0.309758339044143
1.25184934902026 0.309275153369195
1.24804858643815 0.308647720088365
1.24729028433331 0.308614608542438
1.24590589554352 0.308615862369472
1.24499604398568 0.308648522554509
1.24263693356599 0.308759537549342
1.24116922749902 0.308758511315119
1.2400964089891 0.308670923442793
1.23885185330104 0.308432534621632
1.23692260924312 0.307684602417328
1.2359084371195 0.307083205897055
1.23338038819298 0.305007947589153
1.23190360912917 0.303546333494815
1.23061806607743 0.302258548036061
1.22897958761211 0.300784497993011
1.226581673724 0.29941324562246
1.22647269132007 0.299381433885806
1.22475053435334 0.299296471608422
1.22161293739243 0.301270444689371
1.2203020975286 0.302878467005586
1.21998257541822 0.303335096286522
1.21763999219199 0.307415503298269
1.21686664716705 0.309041936656011
1.21566643095438 0.311851469839251
1.21447110417242 0.315018813923467
1.21164764065323 0.3241597366359
1.2105941410605 0.328214554226064
1.20752606515338 0.341802644869916
1.20694843275988 0.344566832907197
1.20623497245236 0.348012279740389
1.20436683503676 0.35688800337731
1.20361145420634 0.360266163783481
1.20169931302982 0.367714270196853
1.19943876287574 0.373431635991186
1.19836866463271 0.374638048086583
1.19524020085127 0.372006925727587
1.19480440689097 0.370932095470488
1.19352874579381 0.366908993578211
1.19183928098162 0.35988654400519
1.19014623683387 0.351492995735971
1.18795272265821 0.33967070490871
1.18704002341551 0.334715036691606
1.18504666192753 0.324306573969896
1.1846466737786 0.322328000245136
1.18212729828638 0.311063812922698
1.18089859925044 0.306452403563861
1.1787350300446 0.299943807612426
1.17860969221414 0.299632862773735
1.17707211429882 0.296425803121309
1.17514728602902 0.294002143321074
1.17262370298978 0.2933887582242
1.17126623017449 0.294123883288872
1.17082130122178 0.294503028364158
1.16833313370671 0.297605816354656
1.16747985547549 0.298953170786608
1.166115821168 0.301282087230403
1.16456298252985 0.304078187353617
1.16361712609439 0.305815968307286
1.16237798513324 0.3081176806262
1.16057601461417 0.311555408397355
1.15855708452873 0.315707915879837
1.15813168664397 0.316648397760404
1.15588403031009 0.322139606717676
1.15271740296161 0.331536267429528
1.15147837333756 0.33564369911803
1.1511280040175 0.336829889425901
1.14763732922307 0.348471302942904
1.14707326713464 0.350195691213072
1.14444389581826 0.356985399963464
1.14307130946666 0.359482766496398
1.14111750444342 0.361577068386638
1.14027074783802 0.361930592923571
1.13870437572887 0.361704872161288
1.13734008712768 0.360601975858752
1.13657688284189 0.359628827990446
1.13475829218098 0.356314022107447
1.13360114787441 0.353493926456138
1.13289037554279 0.351494450598341
1.13168355437775 0.347645622747697
1.12905275970268 0.337392709671484
1.12864909049856 0.335611821700818
1.12616811704583 0.323640111958271
1.12363502273156 0.310001239924125
1.12283170668429 0.305483527465242
1.12127334703692 0.296601648242957
1.11810737160205 0.278838610480961
1.11750381291168 0.275605950548345
1.1161388326325 0.268587545391758
1.11399956684186 0.258588046337096
1.11233324175258 0.25178749411134
1.11060720237942 0.24574689282279
1.1101690192133 0.244382665052931
1.10892941981374 0.240902869046665
1.10573943720907 0.234537993804929
1.10470936804046 0.233258115530739
1.10418375891799 0.232743009627616
1.10194866193744 0.231520635940002
1.10094559068202 0.23143847462241
1.10051400003019 0.231483782733704
1.09908358943513 0.23195460112937
1.09796633293107 0.232638703390191
1.09630126739578 0.234122074216338
1.09434963389822 0.236500532803887
1.0931687545896 0.238247005175957
1.09006893411168 0.243824544090257
1.08965237271717 0.244674861887843
1.08798711847647 0.248289049145876
1.08560616700033 0.253992136684879
1.08504084047143 0.255426249338301
1.0846207141281 0.256509116452967
1.08323269028441 0.260175248003094
1.08222942706546 0.262889350350078
1.07915446134946 0.271279766665448
1.07817740639207 0.2738806206017
1.07685089171943 0.277292843841991
1.07625418597837 0.278772224141057
1.0741292670287 0.283710204291519
1.07230638795443 0.287500707879126
1.07112597849087 0.289725184581872
1.06969575649994 0.29216624846108
1.06836118257004 0.294177626755415
1.06632921171413 0.296719496527742
1.06600867495503 0.297063419344031
1.06367809393345 0.299160463979215
1.06173541708239 0.300557275317181
1.06058029067725 0.301374521292325
1.05914493897249 0.30251993167264
1.05877141553586 0.302858607622862
1.05498953274069 0.307797132522519
1.05408105777347 0.309453425753994
1.05303817091818 0.311558180733933
1.05129599750725 0.315412680133092
1.04987335071909 0.318643860621468
1.0474002519498 0.323592917983158
1.04664045887699 0.324753995013355
1.04604840306263 0.325494775179828
1.04499696769351 0.326403981463744
1.04275800534878 0.326357647260366
1.04187125742783 0.325545256419878
1.04027871402586 0.32298626518923
1.03941624872659 0.321060254372697
1.03734364250184 0.315187595864459
1.036142958621 0.311210038680925
1.03464636084556 0.305950252712567
1.03207411177003 0.296880396162301
1.03105766954641 0.293485748517719
1.0301369655175 0.290561718661881
1.02859826523699 0.286042660769756
1.02758594492808 0.283331955010331
1.02535643377292 0.278067656405313
1.02457722677931 0.276437725734267
1.02298996560308 0.273412770347786
1.02163740203744 0.271113206366355
1.01982649689778 0.268372185301236
1.01888980964346 0.267079267961016
1.01835088017068 0.266366362840786
1.01608710864517 0.263540946645093
1.0141137913002 0.261169674831516
1.01340064935881 0.26030660431818
1.01107461511875 0.257405178643707
1.01037190528662 0.256495690168564
1.00905018644574 0.254741510850655
1.00668125746417 0.251474615324604
1.00623764990378 0.25085009716045
1.0052224448982 0.24941380762961
1.00334655082006 0.246772692013857
1.00164276073817 0.244470666872243
0.999572736848914 0.241976406902214
0.999063743913695 0.241441710095133
0.996781265599025 0.239593453835741
0.995618379943306 0.23908160773624
0.993733119605008 0.239012197865986
0.993252187503246 0.239160189100464
0.990930624310898 0.240900875971734
0.989728658897112 0.242492799284287
0.989362556264216 0.243072205004355
0.986438601111121 0.249241823135501
0.984274092909961 0.255448276960579
0.983258866426711 0.258783112041
0.982253305994343 0.262325171813782
0.979986908349015 0.271080418385994
0.979925197197125 0.271332340343528
0.979087535631948 0.274815985615906
0.977573784665239 0.281388681827057
0.976203240420086 0.287599593301776
0.973874549069713 0.298536957938753
0.972939891881835 0.302992513799543
0.971062611818422 0.311902770004878
0.969625689086941 0.31857779767589
0.968779702898819 0.32241231826654
0.967447848387048 0.328274996615745
0.967164659242188 0.329492408533358
0.965395193332634 0.336869082878141
0.962256724053235 0.349157242834516
0.960783797330677 0.354729019361556
0.960398322473216 0.356180742929138
0.959696389354974 0.358823791829846
0.958138401048617 0.364707609183647
0.956131523873657 0.372331202985377
0.95376984424757 0.381212382389576
0.95283060547537 0.384633766586768
0.951768559026523 0.388366102806069
0.951046013981114 0.390798219957548
0.948826755301362 0.397544892206886
0.947349600893909 0.401260937727744
0.945224257790402 0.405183336311219
0.94334398760814 0.406917508946071
0.942618456108704 0.40708664241016
0.942404164728786 0.40708055654869
0.94103749817811 0.406433462666158
0.939088482187674 0.403765392222091
0.936885366561108 0.39877477633197
0.936149092822181 0.396807631422923
0.934922280542913 0.393388491050338
0.933964603750277 0.390713010876009
0.932942988312473 0.387964362547671
0.931702898120947 0.384899240268883
0.930469058662784 0.382246779902604
0.928192064229431 0.378531135016743
0.927230437799334 0.377400257703547
0.925759603412392 0.376084508572179
0.924236982771689 0.375121492587585
0.922021980365156 0.374152872239985
0.920402845857596 0.373592123295573
0.918147524557324 0.372823641331152
0.91637388576179 0.37212435638996
0.916082215477844 0.371995930539832
0.91418666481326 0.371046289115533
0.913532361619303 0.370669577603766
0.912066485943302 0.369740399674778
0.91134121674941 0.369245159146815
0.910032818405413 0.368320132922241
0.908310184733225 0.367126258940213
0.90591935763098 0.365810937351764
0.905355692967101 0.365606497686205
0.9044544123871 0.365394142618236
0.902694233292892 0.365463821647266
0.901092765176059 0.366168484040848
0.899305310805912 0.367710587934907
0.898662092948803 0.368448845228059
0.896727527044591 0.371148778119101
0.894939295188084 0.374080751393318
0.894096272963751 0.375530514630315
0.893087627393921 0.37727406164837
0.891472652009724 0.380012239789408
0.889939604986941 0.382507642274502
0.888061331059963 0.38548554816337
0.887546386794262 0.386312067682795
0.886374872123463 0.388262214981921
0.884965566115413 0.390834906001267
0.882259575034111 0.396952115703548
0.881310936946688 0.39957242257028
0.880914801464328 0.400747511129943
0.879223392696213 0.406304660480361
0.879013972604189 0.407052109056639
0.876862391908131 0.415402895936079
0.876629480020492 0.41637081954793
0.872891835671473 0.432761349586932
0.872043729117091 0.436493071896478
0.870926261923648 0.44126935386075
0.869909314365115 0.445403704593799
0.868608791243514 0.450286476864012
0.867334964997111 0.454514396489086
0.864790713557068 0.460888704295498
0.863347350458008 0.463061997952239
0.863083465179719 0.463335923399892
0.862072414487812 0.464020956630473
0.859674987852605 0.463323891508808
0.859254561274308 0.462875219707074
0.85692346130769 0.458823109517243
0.85616618893711 0.457012880966581
0.854831284078302 0.453366425051509
0.853062135548694 0.447873617524304
0.850520867173027 0.439222493129822
0.849507038585188 0.435626661157393
0.847878954863117 0.429720345328572
0.847399869707336 0.427950484583815
0.846690240465322 0.425300309139139
0.844222641359066 0.415807558156828
0.843129162872297 0.411477834916941
0.84162601054062 0.405459581588299
0.838977161301598 0.394969465705115
0.838767085735992 0.394159798458529
0.83685247022351 0.387047816915872
0.835934574449352 0.383849107625788
0.834541852188047 0.379310724926316
0.832279694504272 0.372833036716918
0.831876021968407 0.3717975629468
0.830938391372052 0.369532005974848
0.828548217844852 0.364596529513438
0.825246422826274 0.359480529984132
0.824767356508581 0.358874874052762
0.823476365603217 0.357393474992722
0.822217003329759 0.356151263249064
0.821613234629906 0.355625421915489
0.820114658685704 0.354516237563496
0.819925135635292 0.354395977585553
0.818383228209055 0.353583744103963
0.816362992090052 0.352941792638596
0.815047280255727 0.352736941233998
0.813493821352475 0.352637645931454
0.813028397894443 0.352625186080092
0.811593345771144 0.35259833674004
0.810500330884041 0.352559519348251
0.80895763359342 0.35243136642712
0.805519655236227 0.351719558744356
0.804164595235741 0.351288802217306
0.802071565489671 0.350507778886288
0.799445126275731 0.349390567369644
0.798512184832187 0.34896703046097
0.798090370608122 0.34877250287469
0.796112374094912 0.347858620470967
0.795278741015232 0.347490666461902
0.794642077637189 0.347227263178678
0.79315069493489 0.34671246391619
0.792167575856229 0.346491560370944
0.79065916506172 0.3464225173803
0.790224915914751 0.346477566347483
0.788616382496632 0.347032913692555
0.787397590504705 0.347862694000369
0.786353662653408 0.348868226497595
0.784492311992808 0.351296288471413
0.783357643702671 0.353105362589752
0.780842230010997 0.357572282036994
0.778981096713351 0.360835355022361
0.778809276794311 0.361120975000659
0.777754588576638 0.362794998701857
0.774758456867001 0.366812017650618
0.77378144496243 0.367976749256323
0.772148786257855 0.369980150729045
0.771462484979215 0.370901402782633
0.770333046548152 0.372594915968088
0.769596167441746 0.373851470903064
0.767611598522466 0.377970190859617
0.766219562990736 0.381549457191861
0.765170472871615 0.384599519396756
0.76286273632278 0.392063612387683
0.759821757942928 0.402000534408734
0.759653475887139 0.402503711867788
0.758699847502088 0.40518854217518
0.756816624577511 0.409436967182439
0.755891513456233 0.410905029877637
0.755206271456392 0.411702096589739
0.753772088415588 0.412546743528274
0.752865682776483 0.412512749080857
0.75054634087134 0.410619907745623
0.748541049895878 0.407355087013931
0.747870764083387 0.406045230857291
0.747448914768733 0.405186066061547
0.747059102833028 0.404375554880636
0.74424394994245 0.398560397489573
0.74259304686681 0.395713127335138
0.741124167941884 0.393874928917569
0.740558376142468 0.39338057255595
0.739554549274956 0.392823879030536
0.737455818172738 0.393023394208752
0.73615319873552 0.394027718671773
0.736146266315965 0.394034689016521
0.732892650260955 0.398749767296218
0.731162083721031 0.40197928093634
0.729978886890836 0.404283295207749
0.728652516293928 0.406897273435056
0.728421072698109 0.407356545149664
0.726594275345725 0.411067718317105
0.725948355524656 0.412449366898685
0.724338138526784 0.416201127068985
0.722260334404793 0.42205256959569
0.721151169787747 0.425789316976486
0.720642730708236 0.427658219896258
0.717769616732706 0.439908754580199
0.716234992594138 0.447238981187981
0.714200366796388 0.456845611099599
0.713379113575779 0.460408484057831
0.711400452329777 0.467493171563227
0.710622283782401 0.469505919664944
0.709484833974196 0.471498290938504
0.709163294712614 0.471843921294437
0.708201183338809 0.472285498958667
0.707717993693312 0.472170583245769
0.7035791721178 0.462776600855731
0.703473854851578 0.462369904869333
0.702041987264701 0.456225507600095
0.700516878577961 0.448662926096458
0.697797406477169 0.433684071312326
0.69675713157635 0.427791773086218
0.695812813324888 0.422512802446929
0.693695169401942 0.411364440598891
0.69258431765265 0.406141019276675
0.692311594418799 0.4049441999543
0.690532883700662 0.398109627695766
0.688901840626687 0.393507257507859
0.687553534785021 0.390994386635133
0.686982215955156 0.390280896060088
0.684532873444303 0.38940057415063
0.683800404996668 0.389735967159448
0.681567479172581 0.391982922825915
0.679586362531041 0.394913719593159
0.678832863684188 0.396118701615714
0.677913051572285 0.397590900876313
0.67626376073426 0.400095840617711
0.674255230302376 0.402619281597021
0.671865865095312 0.404315223165136
0.67091884121069 0.404441861568016
0.670191362757845 0.404287823454429
0.668482336107727 0.402993038921103
0.667270452444601 0.401268254452355
0.666091460706095 0.398997161971427
0.664951780382736 0.396339282823769
0.662585958000252 0.38994193174819
0.661353239358502 0.386485003395582
0.65886962070766 0.380063404461815
0.656976357903831 0.376023754546424
0.655002081316897 0.37263686682458
0.653904017164892 0.371041440431731
0.65277563150056 0.369551714666496
0.651892063191934 0.368462128657967
0.651318884049902 0.367783975535378
0.649735159393285 0.366020736964475
0.647982856360061 0.364324070240124
0.647474734751039 0.363907474083361
0.646430705991663 0.363201381470726
0.645262611813446 0.362714161239171
0.644102756605546 0.362626961403669
0.64111718053697 0.364646627585955
0.640048766277019 0.366217312449328
0.639344348007248 0.367490918894654
0.638139061781363 0.370078143774206
0.634989671510049 0.378847385202589
0.634541130007074 0.380286816988734
0.632925182363921 0.385799971105599
0.631585415093289 0.390756112128537
0.630017571113502 0.397054881121824
0.629730523925181 0.398275045275141
0.628857680255793 0.402130364274372
0.628038816423105 0.405964482575908
0.625878935110173 0.417235814070664
0.624943220679586 0.42268260394265
0.622140073696736 0.440906130652545
0.621859451937377 0.442855466815187
0.619487159891652 0.459639524753724
0.618884975017659 0.463842586244521
0.615202939233454 0.485997836009366
0.61498536984409 0.487007364054067
0.613771818582327 0.491817422338648
0.612835510459273 0.494509283697617
0.611479030712305 0.496755343606603
0.608458975747813 0.495026247615152
0.607226704120534 0.492027055483498
0.605933716393586 0.487765204855169
0.604727264531631 0.482959326094437
0.603052549274331 0.475275976705838
0.600825247982585 0.463740335406939
0.599974095690085 0.459019449117684
0.599013896412965 0.453504446561203
0.598210513203993 0.44873558640348
0.596709729411533 0.439436461451742
0.595239123300737 0.429813670283359
0.594075329873874 0.421845784472551
0.593267494747795 0.416147039337089
0.590461228091373 0.395571285220296
0.590238310356823 0.393905580234077
0.58768281101018 0.37483944299603
0.586399183056455 0.365455762734908
0.585352936823212 0.357993708473722
0.584613073125661 0.352843595092809
0.584297079452918 0.350679971137891
0.581463779884021 0.332414502259875
0.580765287238974 0.328268458321576
0.579096139943493 0.319022263373119
0.578244800827655 0.314695113540608
0.577742524122674 0.312274179317377
0.576379228940394 0.30622604333078
0.574415848578925 0.298954680227844
0.573034971662059 0.294924637014602
0.572199710152001 0.292934728980233
0.56969362547765 0.288960897449163
0.567573839375593 0.287731596318203
0.56654719527612 0.287713450060993
0.564646018104994 0.288402273240558
0.561606658330582 0.290490212124102
0.559704170467271 0.291827275826654
0.558209386479882 0.292739654521007
0.556799234062474 0.293514709725228
0.553762942112265 0.295477168965569
0.551580821062223 0.297941777841909
0.55058279511703 0.299577077212677
0.549870374992455 0.300979804457033
0.549078089806994 0.302787063203846
0.547456554550227 0.307330792834875
0.544357912275559 0.319005683794253
0.54374750481661 0.321690816268964
0.542223655609933 0.328768230199321
0.5414075720781 0.332704488702043
0.539737018402129 0.340845076798439
0.539055792187362 0.344123210594105
0.535726498398335 0.358768028984877
0.534442209980154 0.363460446021018
0.533146156504512 0.36751411280884
0.532808124715146 0.368454133450035
0.532346361150782 0.369659317676074
0.529797628923553 0.374706207193418
0.528170263897018 0.376566831031973
0.525515237564324 0.377338236146365
0.524620925628849 0.376919413270623
0.523572176134694 0.375954123120451
0.522797826300314 0.374901202265503
0.521443652536697 0.372361243304501
0.519697234685151 0.367859615608755
0.518944400332718 0.365557954936038
0.515832690186651 0.354748318281193
0.514917728116592 0.351486352754988
0.514614324836994 0.350424301395641
0.512180775246826 0.342590667848002
0.510359757151673 0.337820016156208
0.510089924665661 0.337200739735679
0.508162251926716 0.333376904768124
0.508105441600256 0.333278437913365
0.506825549195457 0.33122480032785
0.50490524297568 0.328512995729242
0.502265858846946 0.324734941248031
0.500733005724834 0.322183212242569
0.499495243428098 0.319856546961
0.497915582892692 0.3165583870169
0.496358465739651 0.313038106726794
0.494138743261997 0.3078475431788
0.490233529220817 0.299313897456119
0.49000521480216 0.298857302766375
0.489118070141778 0.297124038925171
0.486228669486421 0.291716017977889
0.48516647843787 0.289684342219143
0.484440837997974 0.2882381334395
0.481802764560843 0.282353941771221
0.480719374224003 0.279601983834531
0.478467174600573 0.273335375563456
0.478239057338521 0.272671513635074
0.475416938511302 0.264412495124445
0.47286781200931 0.257588303486405
0.470401041331647 0.252224332588686
0.469893351592542 0.25129579429071
0.467569669921011 0.247768340174622
0.466653124882066 0.246659269831922
0.465584209740443 0.24551756998951
0.463087764695649 0.243227561884786
0.462656116062776 0.242852849255608
0.459163027513143 0.239650345122002
0.456718008642759 0.237154252265973
0.454899274318808 0.235333747716278
0.454289621388851 0.234770406440693
0.451640371970799 0.232855582204317
0.450642812299386 0.232435945863262
0.447742064034592 0.232358042239113
0.446395317538027 0.232898948604771
0.445951918240407 0.233150101207915
0.443724932645908 0.234878428851169
0.441265070871648 0.237486018168002
0.437095288727409 0.243118315071446
0.436756401130978 0.243646039277355
0.434748326860112 0.247042567224426
0.431675139896221 0.25330783991038
0.429990392994428 0.257407915061664
0.429227769328551 0.259446851392444
0.426278826267721 0.268620912875963
0.421795614164053 0.287272815057331
0.421436471282886 0.289008344374923
0.419339843071361 0.299619516541617
0.41773214814993 0.307996540376415
0.416108770113967 0.316203637249026
0.415453417255613 0.319333188056815
0.412884920641301 0.32977258831355
0.409779049634472 0.336504552801049
0.407662628947072 0.336329947936645
0.406217184643132 0.333878840039982
0.405211244124658 0.331122085016465
0.402925338666032 0.322126762998457
0.402291400176862 0.31908672779181
0.398339419729725 0.2970967372261
0.395796995128275 0.281943330451948
0.392156728347499 0.261023028129051
0.390424055176159 0.251745250168837
0.386881973977951 0.23442173969401
0.386548037241295 0.232899165866177
0.382360449301899 0.215231240807445
0.381170640392837 0.210649220408183
0.375146043176932 0.189505400725977
0.371553020000009 0.177106558480941
0.370326106028456 0.172664012200212
0.369504165568728 0.169618134457304
0.36437640206343 0.149907880093423
0.361632565329294 0.139613865188964
0.354526146237785 0.117008657033726
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0.0160508762698263
8.31318592477238 0.016456522760762
8.24567397299195 0.0153368846073159
8.21043346486434 0.0178168449056765
8.18156759541068 0.021507212493707
8.16743135708491 0.0204141609394625
8.08980315058949 0.0223253439310983
8.07693349426732 0.024706461035519
8.0562008468702 0.0224911984586303
8.02960310838287 0.0213486064409256
8.00646305809646 0.0200387450310553
7.96501824278757 0.0218727450542146
7.94484588610796 0.0268558025932502
7.935470137954 0.0254380645933648
7.88818023961374 0.0205227113405675
7.86787957668865 0.0211138165272035
7.83318849600736 0.021235638799406
7.80795322643178 0.0250464219467372
7.79256973318782 0.0254029951027161
7.76382632185775 0.027819482292549
7.7521253300596 0.0290627305910265
7.73248276271102 0.0271623633534904
7.71581629032302 0.0242715789715768
7.6647317019696 0.0341555094044482
7.662712411607 0.0350199132566606
7.65012060912266 0.0318340727022215
7.61904154953815 0.0321724219593509
7.60916923630707 0.0351202283755297
7.59372227310787 0.0362880410544213
7.58764934589078 0.034584158239982
7.56001938839234 0.0279593576002613
7.54451775642331 0.0268705574521131
7.51257580537082 0.0284302519794416
7.50086305122658 0.0291954612632049
7.47085470268208 0.0348693154087903
7.45913416680022 0.0417394621330868
7.45427301353993 0.0421367816564548
7.44424876746957 0.0373745200258588
7.41816709323004 0.0330039178963811
7.40515565075938 0.0352308677004231
7.39134785970962 0.0349975905198499
7.37110901355269 0.039114622600184
7.36793465864979 0.0392162886912809
7.35141042487148 0.0332306363820797
7.3255132254184 0.0358602156552259
7.31696450271722 0.0381892529666178
7.30700922236339 0.0356056428963448
7.28539405202831 0.0312166897944708
7.2717430283859 0.0290232192946827
7.23563409270687 0.0324312690613128
7.2265993069005 0.0351779587098222
7.20948372542346 0.0371929476231914
7.19803322787004 0.0388635831645039
7.19115144657516 0.0364368869011575
7.15854969461152 0.0363323364420451
7.15143634572767 0.0385725537564196
7.14298182637073 0.0353758787762556
7.10738110046367 0.0337674836371882
7.09594799792423 0.0384749793929047
7.08563769012432 0.038785901206118
7.06794965861366 0.0406450060096609
7.05545743919693 0.0461374789222448
7.04675960296636 0.0495681230324752
7.03729909546985 0.0505273715030284
7.03433215902204 0.0495531422697926
7.02076413457983 0.041421812894378
7.00183739736136 0.0379789873762656
6.99167435059075 0.0369518689853581
6.97435890057419 0.0324527025086881
6.95232883881134 0.0309337181017508
6.93020698722079 0.0362385683830096
6.91522028312516 0.0447921078468439
6.90961007722306 0.0467185776802681
6.90060709083292 0.0455916626475669
6.89033376324516 0.0410712088056829
6.864649623999 0.0447412625606458
6.86181610731265 0.0456991095821056
6.85278901391037 0.0432724868871499
6.83090450626603 0.0413965504255495
6.8202373559645 0.044841403672539
6.81196150464796 0.044854149687794
6.79372115678972 0.0493497212805703
6.78861929409877 0.0514371412717427
6.77991921725344 0.0509710956586813
6.77430134627009 0.0480386569156936
6.75377173763592 0.0433219281415729
6.74133731860051 0.0454835767020977
6.74029603424843 0.0451699153573213
6.71955679269276 0.0362615323806609
6.70369530383687 0.033589246525575
6.68062883892888 0.0339815993974668
6.6640715453774 0.0385999304241402
6.64960406882292 0.0447978954292587
6.64186216440972 0.0473933761106991
6.62845750762171 0.0484052549158142
6.62788719951656 0.048241881049271
6.60433462123321 0.0465420294191869
6.59810901660641 0.0485322290974814
6.58733671083578 0.0488420548946906
6.57690430997467 0.0483127554681421
6.56997784320816 0.0459992292477809
6.55254074251238 0.0408830456665725
6.53422822612301 0.0462796488220619
6.52855653657172 0.0479960909059647
6.51722611021551 0.0477807796372419
6.50434217464301 0.0487802183264066
6.49764042261332 0.0485595533992682
6.48099550623826 0.0495644920552769
6.47694824611322 0.0497468891340894
6.46227824801006 0.0487078699756531
6.44988503927522 0.0519715790297945
6.44484845980088 0.0524171315170163
6.43452866907441 0.0503600055783785
6.42108182338612 0.049078584173758
6.41648513373698 0.0477142039909744
6.39382926443305 0.0484472124899286
6.38424576793562 0.0544682077436609
6.38029836755866 0.0553845094056034
6.37125035454064 0.0530544014750942
6.36641224969316 0.0494206409484076
6.33903247688791 0.0443578808944376
6.33205749285995 0.0465652093505731
6.32347840935163 0.0447267306202062
6.3015260368171 0.0472430902734355
6.29504579311126 0.0500567244717717
6.28580764634107 0.0507164487927785
6.27322201675389 0.0522734138410875
6.26560986798254 0.053437270089893
6.25728307604188 0.0525958888628487
6.24821694290987 0.0498257812518304
6.23437459559895 0.0473692321242246
6.22184842682324 0.0485270704544618
6.21495360113996 0.0478366581353034
6.19974593037538 0.0455357595143459
6.18448030404682 0.0507669062634375
6.17468170421517 0.0556024613245872
6.17147045613961 0.0557252290697475
6.16407585284157 0.0522607781228918
6.14238854343682 0.0522251637879916
6.13437161371118 0.0578140657057146
6.12692509466895 0.0605951425711563
6.12260883352151 0.0601964246983684
6.11626359409882 0.0567834654949477
6.10036806343585 0.0511300200827825
6.08869625296513 0.0533201751060065
6.0823946691068 0.0534093592223933
6.07324207111626 0.0503832063672136
6.0553550490065 0.0507238398724591
6.04489731289291 0.0562960753684929
6.03761937058988 0.059755434622573
6.02637184592763 0.0657899710479907
6.02169462339495 0.0670700110333692
6.01959309040013 0.0668189971825529
6.01142383766934 0.0623581810569341
5.99714019662473 0.0591310363050295
5.99000716946169 0.0603440280137772
5.98209850921248 0.059927424059516
5.97674343181423 0.057972420053811
5.96307576016798 0.0534905781377359
5.95456072643532 0.0521550814882588
5.94140053214737 0.0510364226200523
5.93167102353565 0.0513015047960141
5.91815601245577 0.0539681736696453
5.91016503874804 0.0566144866107164
5.90009718473405 0.0582409153971646
5.89680855472332 0.057796892084153
5.88049501765232 0.0552928305154006
5.87932632475113 0.0550258691904116
5.85644069810693 0.059787677954305
5.85177852960024 0.0630356463785291
5.84766363650321 0.063945560017334
5.84057340112811 0.0622569102402872
5.82674858832745 0.0621106685610759
5.82208924411132 0.0631581830322192
5.81216300847902 0.0636401485425166
5.80861162068157 0.0630572320100636
5.79660436985967 0.0595494723626257
5.79323656335545 0.0580115332517179
5.77910919876506 0.0508910925673818
5.76969423385876 0.0467447971136447
5.74280657182635 0.0537422181764506
5.73681966540867 0.0585566893516132
5.73246766546662 0.0600038048990985
5.72031209458644 0.0621222076697968
5.71380439735318 0.0636324527840993
5.70772204605024 0.0635736152983462
5.69905286177347 0.0619450041270665
5.69115227396764 0.0599187840110019
5.681930894281 0.0572212751205801
5.66763993808343 0.0590433910000591
5.65751472741356 0.0650948976249662
5.65374022619407 0.0667738480599799
5.6447628695991 0.0686221506673561
5.63914189515068 0.0682643245687655
5.63456175120074 0.066614877946534
5.62051163943687 0.0650851675809328
5.609816246033 0.0707413755109215
5.60877884197729 0.0711610874860847
5.59937668880488 0.0724579461074839
5.59529824585157 0.0719215899191646
5.5870909517885 0.0697009550696681
5.57952328883601 0.0679161558844662
5.57039322134375 0.0672295180399571
5.56174776392893 0.0670577814242414
5.55875822304152 0.0663676972579231
5.54329748331502 0.0671184477651083
5.53620706718207 0.0699557648276895
5.53437145075676 0.0701558114594467
5.52394817885848 0.0691950361475891
5.517098356044 0.068961106640625
5.5084880485111 0.0693779349034522
5.50027328372885 0.0688730798305887
5.49923348882361 0.0685124368771819
5.48777662194569 0.062558058333387
5.47561893804165 0.0613694776054642
5.46516964239334 0.0650601518977668
5.45993673049114 0.066402868738564
5.45344201086055 0.0660976329931669
5.44486150209865 0.0642608172205661
5.43596408817476 0.0628710747015178
5.42626332626535 0.0629656087899076
5.41619166461279 0.0657346484570716
5.4089282439107 0.0687916005862475
5.39975129910858 0.072383161117801
5.39776808609861 0.0727941826001206
5.38818079724885 0.072455984371367
5.38462082981844 0.0713101411696801
5.37802504055672 0.0674032307995931
5.36630961812874 0.0617709541008468
5.35301730992389 0.0652365977185044
5.34423258764258 0.0699309868316758
5.34258975780663 0.0701888717195002
5.33669773422736 0.0689518599582752
5.32310714244979 0.0672857152334208
5.31697339510852 0.0686941206784456
5.31007875512051 0.0693936578301559
5.30087043237196 0.0699148681906863
5.29671357534542 0.0697875861615767
5.2841196439838 0.0709097604402695
5.28130099117353 0.0714701744223773
5.27002243710413 0.0742900123834927
5.26366903416921 0.0755377707764788
5.26268474038439 0.0754631217158999
5.2531502591116 0.0720705048838833
5.24727333592484 0.0692107210088393
5.23554293032774 0.06654578834488
5.22649081385473 0.068527328616502
5.2189031739416 0.070290414133994
5.21462821521854 0.0703867475618457
5.20373354885342 0.0706257705406897
5.19740508189936 0.0719514138393151
5.18774898485472 0.0749382399228563
5.18417757165517 0.0759546549418107
5.17469592783682 0.0774973453395026
5.17246974604896 0.0776038497895464
5.16109906536265 0.0778206683729205
5.15890763299381 0.0775692034197982
5.15368586984362 0.0757542143059345
5.14023780424148 0.0735228395060735
5.13782318587508 0.0737463553918189
5.1256414683313 0.0762648047067037
5.12234807295128 0.0773372588204291
5.11347464555341 0.0786854836139999
5.11121337550634 0.0784479197940626
5.10398626711939 0.0755429971598812
5.09894685788213 0.072141238178635
5.08730990872305 0.0662157881030133
5.07614871815106 0.067230702803718
5.0683367796357 0.0692614620364483
5.06373750428253 0.06956634264661
5.05011744205716 0.0748599977044274
5.04193327338374 0.0820915338856147
5.04025628391757 0.0830399749943148
5.03627305558538 0.0839394682463102
5.03090119729029 0.0827556086041987
5.02346345074418 0.080015277478216
5.01501476623658 0.0770206348422629
5.01404090941758 0.076532006222584
5.00222617374432 0.0708136435059567
4.99034673236462 0.073386034890902
4.98424920863513 0.0765482490403541
4.97852139851723 0.0783040652325581
4.97383083060632 0.078752786276461
4.96206080469277 0.0821001822197887
4.95976389342734 0.0830906989828896
4.95295514555863 0.0851432093521398
4.94692355248572 0.0864821911375776
4.94077984320123 0.0875125076761456
4.93641364060695 0.0874102817430682
4.93266096258948 0.08653471109115
4.92469079389653 0.0838921416377506
4.91931060648474 0.0824293800776309
4.91197383941962 0.080848388742121
4.9057295319573 0.0793894364854877
4.90085585455011 0.0774546232201741
4.89356651124257 0.0736729092058725
4.88237885504974 0.0714648947053487
4.8748989073759 0.0729020520363407
4.86558468239756 0.075758764419378
4.86122244495896 0.0761221619440633
4.85769577740394 0.0753658551899877
4.84261068296306 0.0772681417312925
4.83744846633048 0.0814787777065118
4.82841975911816 0.0881421465913649
4.82695923793066 0.088632113396817
4.82428730597228 0.0887496144713612
4.81978749981004 0.0869587683136522
4.81048222672106 0.0822895530087242
4.80239752859456 0.0819096998006368
4.79719498923979 0.0822496600718541
4.79131142115864 0.081795353740386
4.78570075725106 0.0801285913456626
4.78052074913117 0.0776470274163375
4.76950147110302 0.0738022934601965
4.76483575967668 0.0728439287999908
4.75196262791445 0.0738649834903236
4.74649505128185 0.0760956577244055
4.73802631372805 0.0797647540680955
4.73181689387888 0.0827907651038123
4.7265502543764 0.0853683153717307
4.7164120030395 0.0918944601253819
4.71512597306719 0.0925748676148042
4.70952734124348 0.0933890072254564
4.70881385435441 0.0932243072996952
4.70164379419646 0.0899108863487428
4.69027572515299 0.0890795760694331
4.68783721128385 0.0893097590215815
4.68437689874207 0.0889987135532551
4.67629968460643 0.086404614974372
4.67195705425201 0.0848587427641222
4.66147599046845 0.0830293680614463
4.65904362451613 0.0828400752554056
4.64904708487915 0.0826582961684983
4.64361487195808 0.0835849990306068
4.63572741868481 0.0866345832265741
4.62609053171091 0.0945243022970891
4.62418156048189 0.0958822261718807
4.62053640633242 0.097285809951363
4.61764877934437 0.0971545448725323
4.61225814678163 0.0946944886751053
4.60766221280737 0.0916198923695846
4.59901704444081 0.0873848246972631
4.59331906309893 0.0862841425596172
4.58626557277111 0.0856604431055407
4.58093303501898 0.0850246520440602
4.57482768003144 0.0832780292301075
4.5705304434097 0.0813999602741604
4.55622240778655 0.0832775203588226
4.55173383273445 0.0863312178706788
4.54642257426778 0.088351580418875
4.54312513673442 0.0882330618494706
4.53926747133943 0.0869398964291451
4.52774832425458 0.0842216006698215
4.52395128519684 0.0843757637964885
4.51645420671454 0.0848118427122835
4.50937980717056 0.0866459560895264
4.50009549766063 0.0919412232084675
4.49880564619257 0.0926459821072713
4.49201389288032 0.0946942535033636
4.48965213383336 0.0947319608771826
4.48295467258763 0.0939484157055208
4.47667660356937 0.0934281727777976
4.47110656245523 0.0926850129742087
4.4679890567773 0.0916019533125311
4.46311779328306 0.0888934105273469
4.45440731211705 0.0847590509677505
4.44490872156904 0.086458889772999
4.43766440937534 0.0900742589921759
4.43482549957587 0.0906793775605932
4.43273168048341 0.0906444062742496
4.423077841376 0.0886403243347603
4.41818624250008 0.0879520028452667
4.41150272738841 0.0865178911643469
4.40801290741047 0.0853721125230575
4.39571150719683 0.084278504165729
4.39370245644504 0.0846192140061136
4.38057086100692 0.0906187016619034
4.37967020428932 0.091216959265647
4.37240401338074 0.0950351767357994
4.36766247399868 0.0962647164645176
4.36408490962381 0.0962481695390275
4.35944759278207 0.0950499434841632
4.35400215930117 0.0930522526207988
4.34406639419986 0.0941831503484353
4.33657626096433 0.0993854914399513
4.33502744499341 0.100353714006972
4.33038900578582 0.102379471338549
4.32458343050149 0.103281755768913
4.32073727503825 0.103025871488157
4.31817471283192 0.102572663539466
4.30860571955072 0.10275865075839
4.30409420100743 0.104291377955668
4.30003604795492 0.105175754017732
4.29662786210384 0.10498289570423
4.29334001653585 0.10388579318102
4.28729063691791 0.100107517372023
4.28386678825616 0.0972881378080288
4.27819094596838 0.0923901974294892
4.26433644694396 0.0923195623072769
4.26087895198815 0.0942898443240897
4.25691944440011 0.0956754268995243
4.25253899849853 0.096003207312392
4.24576112413266 0.0957777342684923
4.23886467065752 0.0960263640709039
4.2368080736679 0.0960692647044018
4.22679519348508 0.096451677955446
4.22546508153602 0.096431261481971
4.21940001602584 0.0952976872615055
4.21481089892502 0.093803017862529
4.20387641293888 0.0950269074200642
4.20004480412404 0.0973986664286151
4.19274140068606 0.103243386102622
4.18824942154708 0.107238110325633
4.18286770966215 0.110742755039247
4.18194886963847 0.111047281557768
4.17783262567282 0.111014515592778
4.17499673043088 0.109674407285977
4.17044998442088 0.10581225876849
4.16700761852268 0.102196997618514
4.15705606236057 0.0955024086870468
4.1485829510506 0.0977167228414931
4.14373384814313 0.100131216200169
4.1394605673431 0.101147370455664
4.13784345172641 0.101128015278814
4.13156687439972 0.099853570074461
4.12354022826734 0.0998216081444891
4.11661726332329 0.101017208978519
4.11611217280001 0.101006439764169
4.11232157024751 0.100266589426585
4.10434902336919 0.0971448297149595
4.09931728780972 0.0958639338537271
4.09248870714331 0.095804385551801
4.08428107893428 0.0984875653374061
4.0810861465765 0.0991604380076607
4.07796795108014 0.0988221581235082
4.07488166717991 0.0974538011162304
4.06754368648696 0.0923614123043929
4.06071563073065 0.0888826399978239
4.04868376337762 0.0928861567294883
4.04411912961005 0.0965799178057321
4.0407229868009 0.0987458900127874
4.03551278572241 0.100670489337862
4.03032997737981 0.10101159449604
4.02804074608106 0.100693375465652
4.02097079037441 0.0987158227627084
4.01499648351361 0.0963900074744911
4.01343445099346 0.0956506871490522
4.00170902736352 0.0939738455453271
3.9941752532546 0.0987490632006474
3.98979621480727 0.101665300241613
3.98704648920867 0.103013098738963
3.9821719214277 0.104837277266888
3.97102841681137 0.112729898033652
3.97071865876277 0.112978233309626
3.9686875091423 0.114453580812538
3.96240843913242 0.117104499819298
3.95861635286901 0.117319945794744
3.95492823266888 0.116286113789811
3.95452863795321 0.116097042749939
3.94813814435826 0.111765520705274
3.94330043846884 0.108275230929725
3.93641435054912 0.104710318526147
3.93235453020862 0.103039409753053
3.92805020939224 0.101309318921754
3.91933092122311 0.100609852662638
3.91160534663718 0.104559674177428
3.90807947909699 0.106431219143478
3.90614032117373 0.107191584399032
3.89879856192659 0.108697319212429
3.89513490470872 0.108878084832946
3.89191653977774 0.10868033020631
3.88606551097882 0.108105762344574
3.87902107180101 0.108472127020796
3.87675912524448 0.108691208973589
3.87123155306182 0.108925424716671
3.8659588353972 0.108678580612044
3.86205441667506 0.107960263414623
3.85898322277952 0.107036355004426
3.85133740776575 0.105067851573905
3.84672110759821 0.105198905218276
3.83790455985996 0.109170659269857
3.83466778369633 0.110980186064197
3.83176557495207 0.112067606322394
3.82836385160527 0.112559912217173
3.82205225729866 0.112024867007009
3.8181567243802 0.111068018815392
3.81622838134023 0.110462269767849
3.80632465666287 0.109522515693659
3.8034607833297 0.11036530141917
3.79653275330611 0.11343906695697
3.79195918855716 0.115084395025618
3.78987571710001 0.115315813143727
3.78800072888872 0.115198839287823
3.78056919971331 0.113125586633931
3.77744129831774 0.112231183592731
3.77119303647842 0.111292827100294
3.76510444661814 0.111487866675204
3.76223978942442 0.111518076914896
3.75839686588069 0.111210731462968
3.75175647126011 0.110346325170021
3.74792148945195 0.109812069279417
3.74340810497572 0.10895617555674
3.73881774022239 0.108169012634665
3.73006023846157 0.109607691781871
3.7269084084176 0.110854244719811
3.72200468408895 0.112460251446562
3.71927392369217 0.113128445468568
3.71061299326689 0.115431696491759
3.70845006204945 0.115809384722398
3.70665007978553 0.115913612339836
3.70099313652942 0.115364251054087
3.69440584706153 0.115352511875582
3.69071213826204 0.116133259747421
3.68447348693518 0.118223298015989
3.68190553002282 0.119124533586094
3.67640326728079 0.120589814930332
3.67390850180695 0.120949134589269
3.66896173532606 0.121170077320709
3.66599423520254 0.121236894474586
3.65846395240095 0.12256039328144
3.65507454329651 0.123322123938268
3.65262437659623 0.123560901076917
3.65035625166032 0.123522070848303
3.64188215626939 0.122924540248866
3.6399147011872 0.122716300686647
3.63742486367136 0.122237522736533
3.63249399702658 0.120698898902572
3.62605210374953 0.118736323909087
3.62459581821876 0.118385525225458
3.61648651626103 0.117353898981057
3.61450030823087 0.117300725313608
3.60807807674173 0.117239035861214
3.60597890072937 0.117306604524702
3.5975123357166 0.119346289352216
3.59486822475434 0.120392934341311
3.59002688831038 0.121601330525079
3.58831371261096 0.121615998636636
3.58364326018334 0.120290983062039
3.58078551488971 0.118523776258086
3.57668228481879 0.11501140636133
3.57292082388334 0.111403556391767
3.56251323214976 0.105827024494537
3.55972302568659 0.105493131554875
3.55396718553778 0.105275396184075
3.54612193883779 0.107212695276598
3.54141648573339 0.109418828043056
3.53778607328931 0.111027263548601
3.53237746372053 0.112983268681186
3.52646381050246 0.114183615105824
3.5261659789654 0.114203108627811
3.52034499342023 0.11394554570457
3.51283505042737 0.113144208569777
3.51172095615714 0.112953598278152
3.50729003052215 0.11188521145307
3.50010957373256 0.111195493358103
3.49060795581381 0.115919848865969
3.49035275636321 0.116064343467204
3.48702908643256 0.11761725790335
3.48200839212038 0.119003727058405
3.47550168346495 0.120801336581205
3.47264681515938 0.121594993955966
3.46743366346939 0.122116659113693
3.46675006949749 0.12206315259939
3.46137008583773 0.12091539173859
3.45604321109533 0.119700378374441
3.45178882161851 0.119631992675094
3.44391338090226 0.122972059499964
3.4402803506268 0.125379577861906
3.43855595571098 0.126460589636846
3.43329732016298 0.129310527238695
3.42854792640741 0.131293364550229
3.42547306060246 0.131979837444051
3.42401883151122 0.1320722743878
3.41991552937059 0.131581640713982
3.41439127728711 0.1297631906343
3.41155504478459 0.128478192478161
3.41031869527534 0.127881518040158
3.40044685794736 0.125720963570832
3.39800993278827 0.126108521155345
3.39389567276885 0.126899883199544
3.38901497482953 0.127548977466183
3.38675845077793 0.127676433572477
3.38094763936844 0.127529807186521
3.37859165419801 0.12728731658199
3.37320261866198 0.126339430653062
3.37051821626744 0.125739645597562
3.36572264289408 0.124990749929087
3.35910139530206 0.126699019660597
3.35349759158035 0.131514162889835
3.34893142898341 0.136421444350627
3.34583618456494 0.139128711872235
3.34399616229924 0.140204267953533
3.34225838487356 0.140786168906001
3.33905113483814 0.140815851866923
3.33543353682504 0.139671505299437
3.33128585530948 0.137590453912633
3.32710874240754 0.135006767830234
3.32540484993976 0.13380390044772
3.32056995365586 0.13002794182712
3.31655059771615 0.126874113270951
3.31176985730137 0.123859596440012
3.3055858821209 0.122478176359038
3.29838142100092 0.124976211513929
3.29659408195809 0.125998696690331
3.2914495249292 0.129226238334616
3.28596840487498 0.132679746962918
3.28331568999256 0.133919436762595
3.28089719614479 0.134569852235793
3.27841658941967 0.134750832763012
3.27402459300992 0.134366274041042
3.26730503569323 0.133777753026305
3.26621772863183 0.133677825393803
3.26226852679786 0.133107684545612
3.25902210346667 0.132559347046394
3.25181401601506 0.133034268742029
3.2480840688779 0.134249991541407
3.24527024776766 0.135149700622417
3.242045428063 0.135900942878213
3.23763143249324 0.136335322182793
3.23408360091659 0.136066590865684
3.23091377464939 0.135121175684413
3.22735721007541 0.133085564794326
3.22635917271405 0.132350723282667
3.2209740934997 0.128150910323793
3.21128131078415 0.127665123227214
3.20715354308622 0.13028409985607
3.20464660890627 0.131784588442672
3.20024947874504 0.133386679406525
3.19935040211285 0.133523252610818
3.19428155319383 0.133356383791392
3.18932725217716 0.132483695424873
3.18804294605044 0.132272449232949
3.18085640381344 0.13253481865034
3.1750861676647 0.13458911076824
3.17294223202389 0.135190910257157
3.17148043626639 0.135415965357378
3.16681387750257 0.135012654999647
3.1639499019263 0.134128200329715
3.15914869851326 0.132276816480245
3.15436332712724 0.130404655919102
3.15136226424467 0.129192340319265
3.14851649730865 0.128124264139731
3.13838891596336 0.128955692096578
3.13666008075778 0.129770705568506
3.13361577467707 0.131227389457325
3.12661360699811 0.134146362329836
3.12597622161365 0.134359245339178
3.12100003508654 0.135451902271601
3.11773118655756 0.13552809625821
3.11389487312168 0.135013401929838
3.11187193673423 0.134600907383354
3.10579905918796 0.134220274182764
3.09820204298217 0.138062437314934
3.09634790781079 0.139355442514618
3.09307448640111 0.141295013501217
3.09123134519413 0.142085581578031
3.08606034590316 0.143205913301347
3.08378441025542 0.143331185946177
3.08036747653717 0.143315600330214
3.07572924606864 0.143323863608746
3.07184921875349 0.143584934984949
3.06937954152339 0.143862137380597
3.06378149940393 0.144631203216723
3.06160720143291 0.144861555317315
3.05886420447172 0.144994423369189
3.05427567258824 0.144835617479892
3.05162526528297 0.144583670107061
3.04692685232646 0.143739572431614
3.0435041349659 0.142475192957579
3.04169805125255 0.141511558280103
3.0400042967119 0.140463838065159
3.03296510071574 0.136841644095803
3.02486824202602 0.138522429795045
3.02282377838434 0.139424453160723
3.02211471910048 0.139714044527091
3.01602395561587 0.14134542906131
3.01254448320728 0.141605608122576
3.01117219080416 0.14159153895891
3.00438635969622 0.140958449517519
3.00392015220166 0.140900191035086
2.99822442539655 0.14029121861998
2.99418432058588 0.140104758459661
2.99063780600639 0.140046097120518
2.98752821865958 0.140036636188225
2.98307750330289 0.140279060149456
2.97776179054883 0.141268198253908
2.9760802446337 0.141704138616331
2.97030388452164 0.143269184313837
2.96837206839792 0.143693806572033
2.96415731578711 0.144109128467642
2.96090572442298 0.143728771907883
2.95775564584117 0.142747652232908
2.95728192672433 0.142563773463202
2.94855050678445 0.140065163985197
2.94562061757584 0.139943917156394
2.94214748903813 0.139772867947102
2.93837496020058 0.139212312338578
2.93702918299538 0.138946930685464
2.92911618227824 0.138746004693333
2.92596078488249 0.13979971916695
2.92002638499236 0.142652416577905
2.91914606046173 0.143060594866022
2.91448760848441 0.144735345042985
2.91135415673985 0.14538021205193
2.90973399077031 0.145636452219749
2.90182419046456 0.14755747066609
2.89897752801489 0.148292129492182
2.89799798373479 0.148462234264817
2.89575164566743 0.148669594915295
2.88922752929957 0.148813989461054
2.88712201061586 0.149109621469291
2.88114842546662 0.151076221428248
2.87830489008236 0.152423794498295
2.87676781143654 0.153207514804183
2.87077276016388 0.156562730115823
2.86770546997525 0.158236065199319
2.86559229268087 0.159151978451809
2.8628563711611 0.159874995251813
2.86044222571817 0.160027407925527
2.8567385728877 0.159475531644716
2.85460576106309 0.158834166565757
2.85052927817129 0.157246313901658
2.84770004282788 0.156057914974086
2.84400500264855 0.154676398545111
2.84074207784395 0.153901845701017
2.8354258067611 0.154120529434539
2.83070718731362 0.155510878945094
2.82865119323764 0.156160078663971
2.82763254719407 0.156462957540371
2.82247283704828 0.158064739555682
2.81777380738118 0.160334963414075
2.81380398413731 0.162720610618589
2.8127139518674 0.1633424289737
2.8089270424632 0.165090659332513
2.80725244660055 0.165605687777459
2.80278817830565 0.166146282016478
2.80080133215412 0.166004437967774
2.79872680757288 0.165635194815201
2.79562041222961 0.164806652601258
2.79147055708399 0.16366867737872
2.78811394021421 0.163010900949253
2.78419510753452 0.162440170355621
2.78227957240432 0.162138467203549
2.77975376115678 0.161660165507739
2.77370493544471 0.160047255455972
2.77351333371536 0.15998063187779
2.76966874352976 0.158344299393992
2.76614083905932 0.156404755332998
2.76454071971407 0.15548478906204
2.75777027858979 0.152627433416593
2.75350768441122 0.151898658549477
2.75268218373255 0.151807536454654
2.74858749729968 0.151602250791346
2.74225096662108 0.153018889643154
2.73784541549307 0.155111492872912
2.73713800038963 0.155454981556638
2.73365731455264 0.157025328366372
2.7294816321762 0.158731778383308
2.724824857736 0.160595350343751
2.72380585555991 0.160976341445298
2.72020243883649 0.162149778991103
2.71559328984497 0.163137544216168
2.71444146456982 0.163277580529982
2.71084105079173 0.163462503843925
2.70840281215298 0.163486809027754
2.70406713187285 0.163860432086229
2.69945974952075 0.165264580317854
2.69758080868451 0.166107459201907
2.69221678983373 0.168692325311827
2.6917346108947 0.168897144595583
2.68821617126921 0.170049475083704
2.68561009120215 0.170449658457582
2.68318535805522 0.170489604605927
2.67905972143506 0.169996076812813
2.6776967809757 0.169724004083288
2.67358835907774 0.168744408746438
2.67024430552526 0.167967399461611
2.66900768668143 0.167738101584177
2.66221240095779 0.167499694845054
2.65997915794214 0.167654643266842
2.65762764479754 0.167769591102716
2.65698941640622 0.167788773782239
2.64996060584539 0.168162803406362
2.6473099901383 0.168419507003733
2.64575051024276 0.16851551078779
2.64244942022618 0.168455950842393
2.6397260116786 0.168139957211214
2.63617305898337 0.167508200380221
2.63198307272946 0.166620238403495
2.63078607101442 0.166357762032411
2.62780405894307 0.16577486610912
2.62130787508256 0.165536339079759
2.61929140494601 0.165716431106244
2.61673613163796 0.16599157697797
2.6152222811885 0.16619074751513
2.60775787620209 0.168723022087566
2.60624297225967 0.169588654379857
2.60143909213222 0.172264262871353
2.6002298633022 0.172791449166328
2.59944485715354 0.173088956235334
2.59471902138775 0.174256765672364
2.59166032247197 0.174738476594463
2.58897230826556 0.175193254025035
2.58577329970355 0.175863895470146
2.58200655124196 0.176737222772383
2.57908376270203 0.17720602112715
2.57781613682005 0.177272950380011
2.57401827208444 0.176769681455578
2.57283273126453 0.176382542661573
2.56928263938603 0.17470026199533
2.56815835264569 0.174066900835884
2.5618161753988 0.17064215289725
2.55944532297027 0.169491148747257
2.55611222596162 0.167741143698362
2.55515647951171 0.16720220740876
2.55243154390208 0.165703701984314
2.54379132178967 0.165329065668646
2.54204423073506 0.166380166815081
2.53752938658868 0.170096099155889
2.53338450244544 0.173669802783178
2.5326630080927 0.174215733483397
2.53050576754238 0.175636633493634
2.52707436072437 0.177225681548771
2.52444028746958 0.177995642631833
2.5212407877189 0.178605963222349
2.51859525698579 0.178947244512441
2.51527050880261 0.179245724700529
2.51316272867056 0.179400788478675
2.51056813292962 0.179627478215807
2.50578239354141 0.180367805621003
2.5028715583579 0.180982605344018
2.50223753078106 0.181118255569559
2.49760079093337 0.182009700638445
2.49551076185734 0.182328864763222
2.49220553987277 0.182715879752237
2.49069514190971 0.182845346492917
2.48622754153869 0.182984503809768
2.48261121184317 0.182521814345887
2.48198630202759 0.182361092179555
2.48048337407005 0.181876061795027
2.47796731189846 0.180836688283088
2.47230225723234 0.178769232922151
2.46944540607915 0.17838430790395
2.4649238827278 0.17830812306423
2.46381696536794 0.178278747301059
2.46149815388355 0.178139534380782
2.4597939187206 0.178002515328229
2.45242008361562 0.17843565934871
2.45086393950235 0.178794008094463
2.44920160656467 0.179206875570208
2.44497693334396 0.18024130619222
2.44314096629356 0.180725118075069
2.44060204478089 0.181585044900034
2.43314549730555 0.186223946665831
2.43279699519505 0.186476562469486
2.43003699739479 0.188273858981495
2.42817986681203 0.189168585687006
2.4271875909595 0.189524508434156
2.42326631095574 0.190214126598974
2.42036501393638 0.190244213704912
2.41757426242387 0.190081971380649
2.41537116631803 0.189868740805487
2.41250853921066 0.18952438060525
2.41035958464404 0.189263284751379
2.40601670678147 0.188899200371742
2.40485613850919 0.18885016265362
2.40017351911028 0.188662951848769
2.3982796596804 0.188440088784335
2.39589839416848 0.187886773767526
2.39458258453588 0.187425746902396
2.39015535520673 0.185168915252782
2.38956662810212 0.18481928540356
2.38623196800014 0.182919229583799
2.37977323652163 0.181409941769702
2.37903691887234 0.181505502659477
2.37465571113848 0.183221264088619
2.37040424034713 0.186458668949219
2.3669821953965 0.189476541034204
2.36538935657962 0.190741914373147
2.36359504077334 0.191916671233765
2.36172830799672 0.192761432650359
2.35745274892929 0.192887943206809
2.35622268800019 0.192415854703551
2.35541222061727 0.191983823128902
2.35298959358291 0.190198572402594
2.3513582066564 0.18870248749081
2.34641605912037 0.184272958699272
2.34169235341174 0.182519110735386
2.33788285811447 0.183549834668619
2.33307860727166 0.186840916849462
2.3315746955 0.187953756873806
2.32988086141085 0.18908458180718
2.32674662399567 0.190615094038601
2.32534516789874 0.191037740473292
2.32295688392871 0.191450852505045
2.31912370390505 0.191735041164977
2.31772244666293 0.191868874718247
2.31268293684973 0.19299580189075
2.30925749579627 0.194059087041198
2.30706161003479 0.19449757760625
2.30654254308319 0.194549614926711
2.30413027433604 0.194497978143223
2.302276321866 0.194165479579622
2.29890329832722 0.193232933593413
2.29402837147291 0.191998721554809
2.2916359419607 0.191434467116474
2.2903438059306 0.191077969872539
2.28707183087702 0.189943765189299
2.28663570012403 0.18977438208357
2.2815542124552 0.188123729293946
2.27858587763299 0.188047209856518
2.27249935043241 0.190749436341451
2.27088502760907 0.191832142790393
2.26903588544852 0.193041246348947
2.26638534769066 0.194513821733886
2.26433081663827 0.195364493155591
2.26170505178568 0.196118846046622
2.25961305926085 0.196561676968766
2.25620301950567 0.197301612678511
2.25276593385693 0.198394093376807
2.25065125974998 0.199274149653076
2.24737861579134 0.200758615416916
2.24373895791315 0.201998167207578
2.24260094976419 0.20216618826976
2.24153399007875 0.202196961571264
2.23974755701948 0.201955857872863
2.23581137211586 0.200264368896972
2.23472227080511 0.199603405613281
2.23282790738996 0.198397200326686
2.22862497441963 0.196249776634342
2.22331547076648 0.196121022840621
2.2194319229983 0.197353568065522
2.21928781957539 0.197401892120756
2.21707053079805 0.198074225169538
2.21489331327577 0.198564482861226
2.21215988723938 0.199004006595326
2.20774308799305 0.199709304557264
2.20568275977655 0.200069577993823
2.20232637614404 0.200480865793044
2.20101824667402 0.200530766364153
2.20013988630939 0.2005259100435
2.19579043612374 0.200215403204896
2.19353325675047 0.200072176834019
2.18947172102672 0.200355306334845
2.18901051728073 0.200452639651967
2.18361160759065 0.202778719662205
2.18050991827327 0.204790439542838
2.17811996507979 0.206219528028647
2.17640177096866 0.206989142916878
2.17514154420231 0.207364305672943
2.17399364164716 0.207553766609387
2.17044472917776 0.207260453462124
2.16738017753896 0.206134997334072
2.16629662713376 0.205591462724067
2.16353855119769 0.203960977784763
2.16092889339102 0.202228547859329
2.15816408250766 0.200417539067582
2.15615209990097 0.199270429803719
2.15175393491042 0.197775210486898
2.14769438697672 0.197879047148486
2.14562354073962 0.198395688018439
2.14430358615473 0.198855949954339
2.13955690556961 0.201221309651001
2.13653338454004 0.203095232644524
2.13420607037969 0.204482723790695
2.13234718984962 0.205424405310351
2.13049271417469 0.20615212975225
2.12731563810514 0.206898921923524
2.12697289162976 0.206948795392511
2.1226178411259 0.207390835779624
2.12047399514982 0.207676266477003
2.11759700629908 0.208296616997019
2.11315373671462 0.209560406740131
2.1122870728027 0.209769500733709
2.10974827774074 0.210148527162193
2.10816900025991 0.210172506321172
2.1066789335528 0.210056811900255
2.10468574799521 0.209764233889154
2.09872299367838 0.209020256370657
2.0975336081291 0.20897421021424
2.09536993565067 0.208929879917812
2.09353888788544 0.208884567442036
2.08897888197628 0.208514696304215
2.0877936943781 0.208332286790711
2.0858913365147 0.207974709939269
2.08417344249596 0.207627148179971
2.08065397159236 0.207164928240741
2.07477288200175 0.208329833687596
2.07458803835845 0.208407753875791
2.07173477563986 0.209827402646689
2.06816840249084 0.212031740810783
2.06745300748101 0.212527868349725
2.06364436671465 0.215574920336347
2.06082681083379 0.218361343403021
2.05819036488666 0.221323401779773
2.0548052519357 0.22515623589801
2.05296984358957 0.226917358240214
2.05148713477475 0.228014561485516
2.0494247878171 0.228902484947084
2.04898038368771 0.228985696200806
2.0469961702699 0.228878048261526
2.04625382770459 0.228643984879329
2.04332499849957 0.226856791838543
2.04064975423078 0.224390465569828
2.03918761126434 0.222879890262047
2.03550761455179 0.219093998127634
2.03446922679453 0.218120554892543
2.02947642846296 0.214734062984596
2.02923297736536 0.214638896203538
2.02258011643438 0.21485017682213
2.02169870243062 0.215210186531135
2.01836302379251 0.216844971334237
2.01605752753481 0.217987051134778
2.01578051931589 0.218116275312489
2.01184359515042 0.219678064686833
2.00972430241967 0.220290573121477
2.00682663952583 0.220876613719022
2.00598516709066 0.220998120600477
2.00254185995878 0.221362893967595
2.00165092458245 0.22145371297683
1.99787094393392 0.222107319312646
1.99546318150793 0.222934307292173
1.99232953603976 0.224591685605707
1.98957512356164 0.22642765706187
1.98682897881109 0.228262261475923
1.98511068757991 0.229242226584197
1.9845698622975 0.229508583541306
1.98213551435607 0.230409315456798
1.97994156314465 0.230776987650367
1.97761166734076 0.230709814322226
1.97430694695132 0.229827486563175
1.97369256270115 0.229565414121441
1.97214680070929 0.228786115167809
1.9698150174609 0.227370982416709
1.96819277823943 0.22632643963922
1.96436426480395 0.224299626388831
1.96062728161301 0.223737869411665
1.95893699025688 0.224063852003468
1.95458211160645 0.226336303597943
1.95291381984987 0.227562312428943
1.94994370718966 0.229831135700722
1.94879469579464 0.230654494747392
1.94694658701722 0.231842039249273
1.94412656070416 0.233261782254581
1.94360884235048 0.233471276271739
1.94004377952246 0.234569449633693
1.93858538122204 0.234889631677208
1.93551618636282 0.235413250017007
1.93410982269795 0.235599007620434
1.93186929630295 0.235822894185327
1.92881744395707 0.23594106303891
1.92740397150528 0.235898742629175
1.9254948756531 0.235725730008624
1.9234058597082 0.235383734478243
1.92074379307555 0.234763398294988
1.92016264016897 0.234609792889755
1.91538199550439 0.233287288458415
1.91446099676556 0.23304047225883
1.91190738131272 0.232400528988141
1.91144479933618 0.232294054578287
1.90618604951745 0.231328595692775
1.90401384822764 0.230966953138451
1.90296219367912 0.230760644598697
1.90103709273928 0.23030113725818
1.89969603762898 0.229918058343325
1.89545884729139 0.228581261596916
1.89453292578751 0.228322735946166
1.89151026322511 0.227754060553187
1.88865433004059 0.227755869064293
1.88486580746703 0.228586364908931
1.88329121264338 0.229116128058421
1.88090716849666 0.229983081623611
1.87891822139043 0.230695302524081
1.87770083220508 0.231116237238893
1.87459897928927 0.23218124669885
1.87160399712594 0.233307612188523
1.86950872560135 0.234183490776362
1.86786214103764 0.23490288385316
1.86404855841372 0.236479054574047
1.8627544889606 0.236918175026942
1.86128320582 0.237325475766608
1.85968505629062 0.23764735851079
1.85679294568017 0.237943768589731
1.85497949459396 0.238003084850538
1.85191271267252 0.238053781005008
1.85137880821023 0.238070701632794
1.8474107859103 0.238383546707095
1.84454969728752 0.238805230838289
1.84308888540571 0.239057477286984
1.8419151693691 0.239273585751523
1.8401568195624 0.239628303364847
1.83612339586612 0.240700756930852
1.83379104957004 0.241503105955978
1.83091448611385 0.242528693494445
1.82967492368928 0.242934928086057
1.82941639519827 0.243015450977982
1.82585321535851 0.24400164981734
1.82491983616014 0.244244594310793
1.82052809978682 0.245588511553573
1.81866295620869 0.246315016067121
1.8170711219517 0.247005279167295
1.81585186654942 0.24757077525299
1.8130181966951 0.24897038556148
1.8091552412118 0.250796561384123
1.80785703781036 0.251262826501339
1.80652912711833 0.251599374267624
1.80520487336619 0.251764364813787
1.80380793259606 0.251737901474427
1.80212756642157 0.251439473082053
1.79879907477325 0.250167210595547
1.79850902507496 0.250026761709448
1.79494932764572 0.248170235106174
1.79305044490095 0.247217235640581
1.79157211232437 0.246562294625405
1.78868517383483 0.245613615002904
1.78542138629312 0.245120222540992
1.78307192443665 0.245022877545699
1.78031044591278 0.244942448844693
1.77998477443489 0.244926759620839
1.77848932408432 0.244834744777837
1.77628172086447 0.244685039988509
1.77354563435753 0.244706622689984
1.77006140935938 0.245612256842711
1.7670968000242 0.247415070780264
1.76506388905715 0.249132477205485
1.76223808304913 0.251913567988379
1.76095830337215 0.253235640464571
1.75925033688049 0.254989214945853
1.75695251028725 0.257241276538861
1.75492163191125 0.259061520625252
1.75266317839971 0.260844957731467
1.7519694432314 0.26133682562622
1.74860269725467 0.263351300678576
1.74748204710918 0.263900373252281
1.74712899244746 0.26406344758721
1.74433508229568 0.265241503303795
1.74072374416834 0.266665141098318
1.73975216997654 0.26705039328299
1.73750082803309 0.267939426843703
1.73640632331261 0.268362481327885
1.73497440836413 0.26889825737539
1.7313246024141 0.270094573834749
1.7296132007634 0.270505381766956
1.72846329505729 0.270698611777672
1.72720414822218 0.270818759799962
1.72485883807647 0.270761791746849
1.72376000543776 0.270608985703999
1.72218804304199 0.270261510269249
1.71880424765391 0.269079489791005
1.71746851648432 0.268477852693119
1.71657546024895 0.268039655680182
1.71358087343403 0.26640522080684
1.71266219443001 0.265870861317556
1.7106264027821 0.264681175127434
1.70837943788241 0.263435684140695
1.70533882191132 0.262001663762081
1.7033989999923 0.261276018580338
1.70135415322895 0.260683124450427
1.70098548052181 0.260596526300518
1.69673150483442 0.260165246625203
1.69621701503448 0.260198856999354
1.69293124417758 0.260943019050933
1.6899556054942 0.262364328558087
1.68833212358109 0.263331718429981
1.68550146406007 0.265005391816095
1.6838385676978 0.265784484537198
1.6826911267079 0.26616193836586
1.68187464697295 0.266333484572407
1.67927561794538 0.266281236220545
1.67808559090328 0.265954595662181
1.67661209936929 0.265321447546816
1.67525294941531 0.264562112930404
1.67352328473039 0.263447838669726
1.66941452556745 0.260783698452953
1.66709089456516 0.2595629749835
1.66558166184891 0.258929394866844
1.66406681620734 0.258435398405937
1.66256320545238 0.258106288988631
1.65894469226146 0.258121797275968
1.65463667624421 0.259688488247465
1.65379617959405 0.26014037965297
1.65257083779255 0.260850753145966
1.65115978331001 0.261722378690127
1.64808984550368 0.263734616052995
1.64510319353687 0.265768485557227
1.64471785947518 0.266031386398256
1.64195421099446 0.267869261789455
1.63971771883172 0.269227562487595
1.63767853227296 0.270310619303865
1.63731964617547 0.270484470730925
1.6354840535311 0.271300160124223
1.63295728201972 0.272263400886822
1.63045524689907 0.273107452154757
1.62927445256487 0.273477331214442
1.62640086193294 0.274260265286952
1.62399546264248 0.274710601023094
1.6235853790101 0.274764966311628
1.62222345526728 0.274903222343287
1.62121707116654 0.274973176627674
1.61868830687789 0.275126127901221
1.61522804558636 0.275631498416235
1.61284855600291 0.276309643941937
1.61158355134421 0.276753386218417
1.60927272440219 0.277604967986936
1.60812835336098 0.277999640375148
1.60644530971948 0.278491539381346
1.60333733350244 0.278981384565019
1.60307987898564 0.27899377775653
1.60118630976668 0.278954860962303
1.59973781760179 0.278790361215015
1.59853083032726 0.278589998610594
1.59444343584242 0.277829531194291
1.59394860690028 0.277759574745926
1.59211389211127 0.277594927847479
1.58885161643092 0.277783377094127
1.58764987952805 0.278029436575846
1.58550164319657 0.278696023309266
1.58292671141353 0.279781411439479
1.58039236288271 0.280933861218107
1.57888718856807 0.281544427859467
1.57734846090825 0.282054358202612
1.576480866354 0.282283859468828
1.5759659615502 0.282400981915542
1.57273693199076 0.282920003479704
1.57211485509615 0.283008163278959
1.56827047852765 0.283902279157707
1.56632854523112 0.284736954166588
1.56476825750564 0.28560824317695
1.56200958112867 0.287436427402607
1.55977761157123 0.288932178655788
1.5585917558796 0.289633307418008
1.55719654200015 0.290314249631006
1.55622438147217 0.290676693225356
1.55442423638483 0.291082512524236
1.55378418582049 0.291145086573513
1.55100813051776 0.291008731717622
1.54996568534768 0.29083910548152
1.54764637482649 0.290402513659537
1.54692172799821 0.290281964484947
1.5435560923543 0.290054069285736
1.54005192669809 0.290457549126358
1.53909860703029 0.290622937487667
1.53793570187937 0.290815012641371
1.53681653273435 0.290965543596353
1.53435278881598 0.291088027576274
1.53347811007391 0.291047742083863
1.53114062846402 0.290733407251784
1.53000983527023 0.290498174454639
1.52822735993499 0.290083212521301
1.52630495474241 0.289688557354261
1.52449309444693 0.289505314588708
1.52285384409784 0.289605639601632
1.51894283483994 0.29119410590324
1.51650893576559 0.293052497910208
1.51435358299495 0.294947821026159
1.51365508799449 0.295557054097758
1.51214583762089 0.296789885299571
1.51063138841721 0.297838248603913
1.5092301514133 0.298581695624978
1.50756579671546 0.299142403885116
1.50639213119516 0.299324631233761
1.50439435587132 0.299269562022903
1.50369871711539 0.299160088380371
1.50251603358815 0.29889427828276
1.49989667225162 0.298104222656529
1.4977180659332 0.297419393048586
1.49523100060065 0.29672352503922
1.49308589548867 0.29615835026587
1.49180564824464 0.295797182938506
1.49131135496377 0.295647970304168
1.48872833174791 0.294759151232784
1.48832609787424 0.29460550120334
1.48516036547791 0.29336030961113
1.48423393376847 0.293027988167422
1.48285100436754 0.292611346453204
1.47932137511866 0.292244935777798
1.47726842702398 0.292600967415766
1.47433221404982 0.293748972464053
1.4737763596578 0.294025490520132
1.47177688716345 0.295089133208849
1.47005731680206 0.296000876715944
1.46821295131517 0.296861367256825
1.46623598197208 0.297535900212231
1.46434753336963 0.297863319601498
1.46363919265219 0.297900177148261
1.46227152739266 0.29784580324204
1.46208046409107 0.297826148017548
1.45864591119195 0.297139485291866
1.45805663978686 0.296991871130762
1.45456820891917 0.296272077169912
1.45193569346923 0.296075852025851
1.45116027069639 0.296079757478421
1.44974560992241 0.296147801200488
1.44782793150919 0.296338148083055
1.44529402547074 0.296694618981136
1.4433371054027 0.297004133614369
1.4423802033778 0.297158803985376
1.44063366629975 0.29744756509263
1.43931449075069 0.297679258631337
1.4377831195601 0.297976817997277
1.43435457149765 0.298780588734813
1.43175328024487 0.299402382504739
1.4309810937716 0.29955344373663
1.42999942153594 0.299706515674898
1.42907154243992 0.29980251592357
1.42698127507294 0.2998171606009
1.42474689620355 0.299515309187687
1.42337162007293 0.299186994418937
1.42137084400204 0.298576739832857
1.41998646105492 0.298115219776232
1.41952965716734 0.297965152078452
1.41652602438594 0.297167313355651
1.41478337166621 0.296979085305799
1.41147310126258 0.297350024762389
1.40902384760426 0.298055387700175
1.40648851503255 0.298745327973665
1.4061752484155 0.298806773849074
1.40561295240514 0.298898242414387
1.40428360806574 0.299008006579469
1.4025268079506 0.298916045168797
1.40161671349515 0.298774511871808
1.39860449258885 0.298054075668065
1.39765422351365 0.297814770468071
1.39408414560754 0.29722432971333
1.3921335556909 0.297185867260953
1.39061648479081 0.297282215966899
1.38919634377776 0.297450103223362
1.3873967627404 0.297746549434164
1.38546205422062 0.298162920225018
1.38377920710266 0.298630989745453
1.38258852235968 0.299045951074506
1.38023904827993 0.30014851893223
1.37808361261573 0.301572684499114
1.37474297910711 0.304560177052143
1.37326609990094 0.306087055793749
1.37207781797167 0.307345479075441
1.37061143599996 0.308877019123348
1.36853395994671 0.310896366283007
1.3672672907303 0.311994363360969
1.36616766338402 0.312851402063176
1.36526000577399 0.313489761161517
1.36240686371796 0.315116611629495
1.36225821831015 0.315187145223525
1.35880494200163 0.316502465218306
1.35814898330955 0.316689159861095
1.35631912971131 0.317112090897293
1.35474831549629 0.317365517181369
1.35361628512334 0.317491761343055
1.35188863479928 0.317613343968916
1.3505694357388 0.317671435984026
1.34833745333548 0.317773846738343
1.34737065365732 0.317845185184101
1.34510508932873 0.318135200022366
1.3433060672435 0.318513264574833
1.34077935803236 0.319238186286896
1.33889085363539 0.319858501946877
1.33874114611074 0.319908200638101
1.33680638165288 0.320531461066186
1.33609183947395 0.320745200704608
1.3330312069358 0.321481717695501
1.33148290385991 0.321703937902494
1.33049523050417 0.321779452581553
1.32853017942182 0.321759748047576
1.32723970217383 0.321622661962677
1.32640322510079 0.321485679782912
1.32539378313095 0.321277715918741
1.3230273205312 0.320672372168724
1.32029588635579 0.319961008494137
1.31964489031248 0.319817332380165
1.31824999593307 0.319567709204327
1.31582100728049 0.319371254067142
1.31445942300513 0.319406625608532
1.31127719535306 0.319831323694367
1.31048003721827 0.319985458791009
1.30846717472632 0.320391771208396
1.30709237343057 0.320649846356658
1.30650531493567 0.320749773264611
1.30539532011555 0.320918792368383
1.30213562009072 0.321270025760351
1.30164621389931 0.321306928600156
1.2981383205631 0.321477898239506
1.29753744459257 0.321493057945671
1.29610276812133 0.321519501906187
1.2959519560955 0.321521913519626
1.29394717904556 0.321564876901191
1.29042378890758 0.321831130217233
1.28948102501798 0.321969870679338
1.28742531272027 0.322378801980813
1.28595377944436 0.322750125320647
1.28471257621776 0.323102938268134
1.28347185282925 0.32348186464838
1.2809260803694 0.32429623863777
1.27908313663218 0.324866037963775
1.27707351812878 0.325409827708827
1.27645308179427 0.325554651197406
1.2756131169478 0.325731598080691
1.27391804790213 0.326024898515252
1.27199979031423 0.326279793793309
1.27046625502684 0.3264601300904
1.26837100607411 0.326730066201599
1.26693004123288 0.326956404016313
1.26449095761222 0.327433593322848
1.26396630100136 0.327550515921086
1.26201406378135 0.328018497564427
1.26024079310798 0.328471099787373
1.25906726436421 0.328774547350109
1.25661079999045 0.329396616318128
1.25539298956843 0.329693816039931
1.25398593858737 0.330030818387184
1.25338401178904 0.33017480120876
1.25184934902026 0.330548893421607
1.24804858643815 0.331570702838649
1.24729028433331 0.331788824597843
1.24590589554352 0.332185843807083
1.24499604398568 0.332438646582757
1.24263693356599 0.333025253712931
1.24116922749902 0.333320317749065
1.2400964089891 0.333498824297687
1.23885185330104 0.333670303741318
1.23692260924312 0.33388151192125
1.2359084371195 0.333979362248152
1.23338038819298 0.334238398220888
1.23190360912917 0.334425680847746
1.23061806607743 0.334620268476819
1.22897958761211 0.334914409166425
1.226581673724 0.33543314167463
1.22647269132007 0.335458890703623
1.22475053435334 0.335884018965296
1.22161293739243 0.336679664677711
1.2203020975286 0.336979111142096
1.21998257541822 0.337046183535023
1.21763999219199 0.337447448616849
1.21686664716705 0.337542750459529
1.21566643095438 0.337657213376961
1.21447110417242 0.337738625315126
1.21164764065323 0.337863274603717
1.2105941410605 0.33790137012198
1.20752606515338 0.337988667657036
1.20694843275988 0.337996321993739
1.20623497245236 0.338000043144857
1.20436683503676 0.337979750595766
1.20361145420634 0.337962199979438
1.20169931302982 0.337917262480153
1.19943876287574 0.337927805555919
1.19836866463271 0.337980639136829
1.19524020085127 0.33836203003506
1.19480440689097 0.338441573589513
1.19352874579381 0.33870660576853
1.19183928098162 0.339119755185967
1.19014623683387 0.33958542031857
1.18795272265821 0.340230432003652
1.18704002341551 0.340502518361994
1.18504666192753 0.341083058431567
1.1846466737786 0.341195239857626
1.18212729828638 0.341850719657218
1.18089859925044 0.342132807430846
1.1787350300446 0.342567259653503
1.17860969221414 0.3425901489046
1.17707211429882 0.342852981258124
1.17514728602902 0.343138710129395
1.17262370298978 0.34342438810129
1.17126623017449 0.343509153655862
1.17082130122178 0.343521518014114
1.16833313370671 0.343398274142139
1.16747985547549 0.343264687403811
1.166115821168 0.342939727057031
1.16456298252985 0.34240076694185
1.16361712609439 0.34199075464904
1.16237798513324 0.341376581036602
1.16057601461417 0.340383079422361
1.15855708452873 0.339254544791488
1.15813168664397 0.339030299202927
1.15588403031009 0.338020023687229
1.15271740296161 0.337357942047943
1.15147837333756 0.337399599961538
1.1511280040175 0.337443480437823
1.14763732922307 0.33861071406731
1.14707326713464 0.338909890679113
1.14444389581826 0.340579171002799
1.14307130946666 0.341545859276797
1.14111750444342 0.342882501289129
1.14027074783802 0.343406702401544
1.13870437572887 0.34422649128542
1.13734008712768 0.344737343190913
1.13657688284189 0.34492850342967
1.13475829218098 0.345098546814637
1.13360114787441 0.345006966193237
1.13289037554279 0.344883065582884
1.13168355437775 0.344576481007601
1.12905275970268 0.343669149191958
1.12864909049856 0.343523356487585
1.12616811704583 0.34275387149555
1.12363502273156 0.342416800156874
1.12283170668429 0.342439383159813
1.12127334703692 0.342678480324956
1.11810737160205 0.343939030783653
1.11750381291168 0.344285715396565
1.1161388326325 0.345174429002704
1.11399956684186 0.346801756988615
1.11233324175258 0.348203387546402
1.11060720237942 0.349715498795385
1.1101690192133 0.350102109713618
1.10892941981374 0.351188048153863
1.10573943720907 0.353788510122941
1.10470936804046 0.354517702441621
1.10418375891799 0.35486095638919
1.10194866193744 0.35606764260062
1.10094559068202 0.356467005123542
1.10051400003019 0.356612014426272
1.09908358943513 0.356986896285871
1.09796633293107 0.357184416396106
1.09630126739578 0.357377753013255
1.09434963389822 0.35755270261294
1.0931687545896 0.357677996324204
1.09006893411168 0.358171776255338
1.08965237271717 0.358253922863066
1.08798711847647 0.358592013820529
1.08560616700033 0.359010158632439
1.08504084047143 0.359083127965883
1.0846207141281 0.359128807673796
1.08323269028441 0.359223508839948
1.08222942706546 0.359236655845952
1.07915446134946 0.359017636774216
1.07817740639207 0.358882832825701
1.07685089171943 0.35866446246447
1.07625418597837 0.358555742332407
1.0741292670287 0.358132947320234
1.07230638795443 0.357746559611255
1.07112597849087 0.357494834080729
1.06969575649994 0.357197024929602
1.06836118257004 0.356934657380096
1.06632921171413 0.356586483891531
1.06600867495503 0.35653941080349
1.06367809393345 0.356286958431602
1.06173541708239 0.356232260562678
1.06058029067725 0.356284403881659
1.05914493897249 0.356450869527493
1.05877141553586 0.356513990035508
1.05498953274069 0.357632087687601
1.05408105777347 0.358021311680059
1.05303817091818 0.358512681350037
1.05129599750725 0.359405899818404
1.04987335071909 0.360160169246985
1.0474002519498 0.361396698095652
1.04664045887699 0.36173333753807
1.04604840306263 0.361976547829215
1.04499696769351 0.362363087212646
1.04275800534878 0.362985222992452
1.04187125742783 0.363161501095987
1.04027871402586 0.363401071509877
1.03941624872659 0.363501696304858
1.03734364250184 0.363711080715413
1.036142958621 0.363838695538219
1.03464636084556 0.36402719109461
1.03207411177003 0.364444567614745
1.03105766954641 0.364634165956949
1.0301369655175 0.364810499013372
1.02859826523699 0.365099992851731
1.02758594492808 0.365277061436201
1.02535643377292 0.365598042323796
1.02457722677931 0.365681506812414
1.02298996560308 0.365798408574997
1.02163740203744 0.365839985448391
1.01982649689778 0.365816477341226
1.01888980964346 0.365773500102534
1.01835088017068 0.365740931555414
1.01608710864517 0.365559289131079
1.0141137913002 0.365368286193686
1.01340064935881 0.365295978788167
1.01107461511875 0.365050709696562
1.01037190528662 0.364972673711262
1.00905018644574 0.364818893511861
1.00668125746417 0.364520959747195
1.00623764990378 0.364463429548653
1.0052224448982 0.36433311126338
1.00334655082006 0.364113332715897
1.00164276073817 0.363965070353096
0.999572736848914 0.363889515547801
0.999063743913695 0.363891927178215
0.996781265599025 0.364012808404357
0.995618379943306 0.364144322797559
0.993733119605008 0.364458021969326
0.993252187503246 0.364558352460284
0.990930624310898 0.365167047496159
0.989728658897112 0.365569225821021
0.989362556264216 0.365704141477027
0.986438601111121 0.366980087146307
0.984274092909961 0.368087609659038
0.983258866426711 0.368617572507539
0.982253305994343 0.369128368080189
0.979986908349015 0.370157618617174
0.979925197197125 0.370182451446051
0.979087535631948 0.370500173177258
0.977573784665239 0.370979895211815
0.976203240420086 0.371311533720916
0.973874549069713 0.371677933489526
0.972939891881835 0.371764413450037
0.971062611818422 0.371845233820903
0.969625689086941 0.371829122912895
0.968779702898819 0.371790941351639
0.967447848387048 0.37169427807816
0.967164659242188 0.371668923171188
0.965395193332634 0.371485203015251
0.962256724053235 0.371137578337416
0.960783797330677 0.371002193949757
0.960398322473216 0.37097188345928
0.959696389354974 0.370923121609552
0.958138401048617 0.370849319620495
0.956131523873657 0.370840742951985
0.95376984424757 0.370986800854827
0.95283060547537 0.371098243792415
0.951768559026523 0.371262953690421
0.951046013981114 0.371398766197031
0.948826755301362 0.371932681805674
0.947349600893909 0.372373679151892
0.945224257790402 0.373079524231204
0.94334398760814 0.373700951874198
0.942618456108704 0.373921312399751
0.942404164728786 0.373983123485652
0.94103749817811 0.374332297026578
0.939088482187674 0.37465537123693
0.936885366561108 0.374702643131429
0.936149092822181 0.374633648798523
0.934922280542913 0.37442184407513
0.933964603750277 0.37417545122305
0.932942988312473 0.373842010645026
0.931702898120947 0.373357484810775
0.930469058662784 0.372818046788222
0.928192064229431 0.37180398714463
0.927230437799334 0.371421278684925
0.925759603412392 0.370949926114417
0.924236982771689 0.370661742762179
0.922021980365156 0.37068671692349
0.920402845857596 0.371046309886222
0.918147524557324 0.371936755589397
0.91637388576179 0.372823181187539
0.916082215477844 0.37297465141064
0.91418666481326 0.373939035674097
0.913532361619303 0.374249900497071
0.912066485943302 0.374879526203497
0.91134121674941 0.375152286045397
0.910032818405413 0.375578036324504
0.908310184733225 0.37602205544978
0.90591935763098 0.376484551851791
0.905355692967101 0.376578530802868
0.9044544123871 0.376723682338594
0.902694233292892 0.377006136825214
0.901092765176059 0.377282482897382
0.899305310805912 0.37762966301
0.898662092948803 0.377765701745455
0.896727527044591 0.378206079424304
0.894939295188084 0.378640584167167
0.894096272963751 0.378848072855268
0.893087627393921 0.3790937864732
0.891472652009724 0.379471490155225
0.889939604986941 0.379799532231069
0.888061331059963 0.380142076604645
0.887546386794262 0.380221734129883
0.886374872123463 0.380375686657256
0.884965566115413 0.380502903564626
0.882259575034111 0.380527835568967
0.881310936946688 0.380458421347499
0.880914801464328 0.380416955969213
0.879223392696213 0.380161333448581
0.879013972604189 0.380121543500067
0.876862391908131 0.379634826336988
0.876629480020492 0.379575885555051
0.872891835671473 0.378599621001071
0.872043729117091 0.378388697812603
0.870926261923648 0.378121489688595
0.869909314365115 0.377887470258105
0.868608791243514 0.37759636323685
0.867334964997111 0.377313456884296
0.864790713557068 0.376724723553373
0.863347350458008 0.376360435295141
0.863083465179719 0.376290769016598
0.862072414487812 0.376014845813483
0.859674987852605 0.375313392708594
0.859254561274308 0.375186523546631
0.85692346130769 0.374496809661905
0.85616618893711 0.3742877728436
0.854831284078302 0.373951154269065
0.853062135548694 0.37358321783703
0.850520867173027 0.373216494972278
0.849507038585188 0.373113443304354
0.847878954863117 0.372981254946809
0.847399869707336 0.37294792403614
0.846690240465322 0.37290209829547
0.844222641359066 0.372774129220065
0.843129162872297 0.372736935627206
0.84162601054062 0.372713007285389
0.838977161301598 0.372762501250943
0.838767085735992 0.372771672161246
0.83685247022351 0.372891233946734
0.835934574449352 0.372972840731663
0.834541852188047 0.373132297030759
0.832279694504272 0.373512652374947
0.831876021968407 0.373600434602581
0.830938391372052 0.37383137723753
0.828548217844852 0.37459600046561
0.825246422826274 0.375907612893956
0.824767356508581 0.376090593881182
0.823476365603217 0.376528332422752
0.822217003329759 0.376839006147278
0.821613234629906 0.3769350061301
0.820114658685704 0.376999599209911
0.819925135635292 0.37698908102257
0.818383228209055 0.376744760608466
0.816362992090052 0.376026715660569
0.815047280255727 0.375366142449242
0.813493821352475 0.374469654346164
0.813028397894443 0.374190819357017
0.811593345771144 0.373350668808001
0.810500330884041 0.372777283990365
0.80895763359342 0.372159896962631
0.805519655236227 0.372076868517324
0.804164595235741 0.372636676548614
0.802071565489671 0.374116265339507
0.799445126275731 0.376684824441632
0.798512184832187 0.37766818670163
0.798090370608122 0.378109006476411
0.796112374094912 0.380040032767881
0.795278741015232 0.380743107303238
0.794642077637189 0.38122078207195
0.79315069493489 0.382110523444883
0.792167575856229 0.382509440928864
0.79065916506172 0.382832700099846
0.790224915914751 0.382864673871025
0.788616382496632 0.382777244801892
0.787397590504705 0.382536785207661
0.786353662653408 0.382249958533728
0.784492311992808 0.381650602589554
0.783357643702671 0.381284549277082
0.780842230010997 0.380620782399077
0.778981096713351 0.380328137998644
0.778809276794311 0.380310248352712
0.777754588576638 0.380232019891086
0.774758456867001 0.380242861023312
0.77378144496243 0.380291496687778
0.772148786257855 0.380388637462808
0.771462484979215 0.3804310424789
0.770333046548152 0.380501869996824
0.769596167441746 0.380550873962733
0.767611598522466 0.380721179139683
0.766219562990736 0.380909556029428
0.765170472871615 0.381110440596021
0.76286273632278 0.381772826769961
0.759821757942928 0.383058624396801
0.759653475887139 0.383137891614272
0.758699847502088 0.383590583780539
0.756816624577511 0.384454554241556
0.755891513456233 0.38483853305041
0.755206271456392 0.385097707389217
0.753772088415588 0.385558010586839
0.752865682776483 0.385786390456503
0.75054634087134 0.386141552602538
0.748541049895878 0.386191154715151
0.747870764083387 0.386158248493605
0.747448914768733 0.386125683566713
0.747059102833028 0.386087784617177
0.74424394994245 0.38561846876442
0.74259304686681 0.38521601881464
0.741124167941884 0.384805100104141
0.740558376142468 0.384637881180292
0.739554549274956 0.384334221813229
0.737455818172738 0.3836985148868
0.73615319873552 0.383325592512984
0.736146266315965 0.383323682374984
0.732892650260955 0.382531868208602
0.731162083721031 0.38217717494307
0.729978886890836 0.381938172713448
0.728652516293928 0.381654739994869
0.728421072698109 0.381602570361315
0.726594275345725 0.381157248759505
0.725948355524656 0.380986756964997
0.724338138526784 0.380547327165458
0.722260334404793 0.380010886479734
0.721151169787747 0.379774455141527
0.720642730708236 0.379683613163358
0.717769616732706 0.379421989484221
0.716234992594138 0.379447300004929
0.714200366796388 0.379567176043804
0.713379113575779 0.379609993790773
0.711400452329777 0.379607830565803
0.710622283782401 0.379544899216775
0.709484833974196 0.379375998933852
0.709163294712614 0.379311302471492
0.708201183338809 0.379074973493774
0.707717993693312 0.378933936155315
0.7035791721178 0.377389928438554
0.703473854851578 0.37734917160796
0.702041987264701 0.376821655664551
0.700516878577961 0.376336588737564
0.697797406477169 0.375695127657718
0.69675713157635 0.375506863087217
0.695812813324888 0.375347420867963
0.693695169401942 0.374971431724925
0.69258431765265 0.37473444008538
0.692311594418799 0.374670036385383
0.690532883700662 0.374180672049563
0.688901840626687 0.373625564780725
0.687553534785021 0.373103087280505
0.686982215955156 0.372869413916571
0.684532873444303 0.371837981626381
0.683800404996668 0.371534780347044
0.681567479172581 0.370676258618174
0.679586362531041 0.370036407045982
0.678832863684188 0.369829038673777
0.677913051572285 0.369604283983382
0.67626376073426 0.369279795979173
0.674255230302376 0.369012861252306
0.671865865095312 0.36884221063413
0.67091884121069 0.368806232689211
0.670191362757845 0.368788075419154
0.668482336107727 0.368778594591112
0.667270452444601 0.368810061220687
0.666091460706095 0.368889315910999
0.664951780382736 0.369033077115304
0.662585958000252 0.369644158489777
0.661353239358502 0.370177366296929
0.65886962070766 0.371746602924933
0.656976357903831 0.373319514780476
0.655002081316897 0.375129896779375
0.653904017164892 0.376127399109557
0.65277563150056 0.377090584938348
0.651892063191934 0.377775747070335
0.651318884049902 0.378179720157641
0.649735159393285 0.379104075629354
0.647982856360061 0.379776426696779
0.647474734751039 0.379904475695872
0.646430705991663 0.380082837321874
0.645262611813446 0.380166507203082
0.644102756605546 0.38015766409463
0.64111718053697 0.379927533411842
0.640048766277019 0.379831989358323
0.639344348007248 0.379774843770804
0.638139061781363 0.379690446075039
0.634989671510049 0.379486894051737
0.634541130007074 0.379445314365148
0.632925182363921 0.379224641563925
0.631585415093289 0.378922931495562
0.630017571113502 0.378393908751219
0.629730523925181 0.378274965200453
0.628857680255793 0.377871713186145
0.628038816423105 0.377439578856248
0.625878935110173 0.376102035138271
0.624943220679586 0.375467269873064
0.622140073696736 0.373578266355468
0.621859451937377 0.373401533281127
0.619487159891652 0.372084170878803
0.618884975017659 0.371809580140021
0.615202939233454 0.370730711103963
0.61498536984409 0.370699423527275
0.613771818582327 0.370589977790346
0.612835510459273 0.370580354984191
0.611479030712305 0.370681474867191
0.608458975747813 0.371388709890944
0.607226704120534 0.371854659154827
0.605933716393586 0.37243333803114
0.604727264531631 0.373034723051731
0.603052549274331 0.373919394492447
0.600825247982585 0.375066266823714
0.599974095690085 0.375463109053757
0.599013896412965 0.375868019763858
0.598210513203993 0.376166170400513
0.596709729411533 0.376613440193977
0.595239123300737 0.376909137449514
0.594075329873874 0.377046999112088
0.593267494747795 0.377095896758767
0.590461228091373 0.376984623071325
0.590238310356823 0.376956641316349
0.58768281101018 0.37639271452558
0.586399183056455 0.37590226631664
0.585352936823212 0.375373091746427
0.584613073125661 0.374919384553097
0.584297079452918 0.374704050516243
0.581463779884021 0.372141081332094
0.580765287238974 0.371325265857602
0.579096139943493 0.369080401510184
0.578244800827655 0.367782933496498
0.577742524122674 0.366973080812348
0.576379228940394 0.364628578147156
0.574415848578925 0.360968870767389
0.573034971662059 0.358291581530058
0.572199710152001 0.35666905024383
0.56969362547765 0.351986207189083
0.567573839375593 0.348491265250544
0.56654719527612 0.347025259496763
0.564646018104994 0.344786427031898
0.561606658330582 0.342653450495589
0.559704170467271 0.342256380376373
0.558209386479882 0.342423308525523
0.556799234062474 0.342927555389939
0.553762942112265 0.344914531194542
0.551580821062223 0.34681868122159
0.55058279511703 0.34774432568255
0.549870374992455 0.348409308667037
0.549078089806994 0.349144219356797
0.547456554550227 0.350604929428384
0.544357912275559 0.353116457939801
0.54374750481661 0.353558124568298
0.542223655609933 0.354579520395769
0.5414075720781 0.355079136109723
0.539737018402129 0.356002718749241
0.539055792187362 0.356342805393249
0.535726498398335 0.357720463209928
0.534442209980154 0.358128544973237
0.533146156504512 0.358471414782904
0.532808124715146 0.358549713165609
0.532346361150782 0.358649465768323
0.529797628923553 0.359061684417238
0.528170263897018 0.359214863349855
0.525515237564324 0.359278403288154
0.524620925628849 0.359237272064832
0.523572176134694 0.359140165989435
0.522797826300314 0.359031187383471
0.521443652536697 0.358758197144117
0.519697234685151 0.358242757779229
0.518944400332718 0.357962070470844
0.515832690186651 0.356404869499226
0.514917728116592 0.355812479163268
0.514614324836994 0.355600803413018
0.512180775246826 0.353595987195459
0.510359757151673 0.351700023386036
0.510089924665661 0.351388802795759
0.508162251926716 0.348947141527644
0.508105441600256 0.348869723044943
0.506825549195457 0.347054356527311
0.50490524297568 0.344133698044038
0.502265858846946 0.339971871239381
0.500733005724834 0.337607905708469
0.499495243428098 0.335781836051541
0.497915582892692 0.33360463361941
0.496358465739651 0.33166582528702
0.494138743261997 0.329304271388457
0.490233529220817 0.32620075479702
0.49000521480216 0.326049376839775
0.489118070141778 0.325478864908131
0.486228669486421 0.323691332297952
0.48516647843787 0.323012996338696
0.484440837997974 0.32253311529721
0.481802764560843 0.320657558879932
0.480719374224003 0.319834487167646
0.478467174600573 0.318076575600309
0.478239057338521 0.317898152292075
0.475416938511302 0.315751550047173
0.47286781200931 0.313957558899706
0.470401041331647 0.312291916662869
0.469893351592542 0.311943507753878
0.467569669921011 0.310260943823314
0.466653124882066 0.309544453845395
0.465584209740443 0.308667906041209
0.463087764695649 0.306483935166223
0.462656116062776 0.306094643220087
0.459163027513143 0.30296966439984
0.456718008642759 0.300889026862342
0.454899274318808 0.299374821266299
0.454289621388851 0.298863400801346
0.451640371970799 0.296546716262578
0.450642812299386 0.295613376849315
0.447742064034592 0.292659170841713
0.446395317538027 0.291176177695734
0.445951918240407 0.290676786132081
0.443724932645908 0.288134187650357
0.441265070871648 0.285402310623913
0.437095288727409 0.281418237179423
0.436756401130978 0.281138159425068
0.434748326860112 0.279604072704511
0.431675139896221 0.277620297847359
0.429990392994428 0.276701612474366
0.429227769328551 0.276325751055448
0.426278826267721 0.275116776079704
0.421795614164053 0.273798476125407
0.421436471282886 0.273690946881916
0.419339843071361 0.272942924392341
0.41773214814993 0.272160110809189
0.416108770113967 0.27112986770419
0.415453417255613 0.270640581709912
0.412884920641301 0.268317876736047
0.409779049634472 0.264683318064561
0.407662628947072 0.261680621929039
0.406217184643132 0.259368492504975
0.405211244124658 0.257633252239701
0.402925338666032 0.253340334602763
0.402291400176862 0.252078128248398
0.398339419729725 0.243871960321499
0.395796995128275 0.238616217696582
0.392156728347499 0.231414073268637
0.390424055176159 0.22806923215169
0.386881973977951 0.221148247625605
0.386548037241295 0.220481596610386
0.382360449301899 0.211909752621649
0.381170640392837 0.20943709982035
0.375146043176932 0.197009314499118
0.371553020000009 0.189109199331034
0.370326106028456 0.186140484265723
0.369504165568728 0.184052284664147
0.36437640206343 0.169221948548324
0.361632565329294 0.160319544246596
0.354526146237785 0.136757804561733
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_imag_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.0964937213668385, ymax=0.0987360511154173,
ytick style={color=black},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
  scaled y ticks=false,
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
8.33343733958195 0.023555938181101
8.31318592477238 0.0100457993966646
8.24567397299195 -0.00310508665989256
8.21043346486434 -0.0534544220339093
8.18156759541068 -0.00860760823811218
8.16743135708491 0.000379281098560219
8.08980315058949 0.00541596176047232
8.07693349426732 -0.00405420560470507
8.0562008468702 0.0035158494489955
8.02960310838287 0.0088301151296306
8.00646305809646 0.009025332386778
7.96501824278757 0.0106853508150527
7.94484588610796 0.019429689666025
7.935470137954 0.0221454854339392
7.88818023961374 0.00720955496945744
7.86787957668865 0.00977489437475924
7.83318849600736 0.00472463374078322
7.80795322643178 0.0087576401761035
7.79256973318782 0.00587827079894993
7.76382632185775 0.0145364236799047
7.7521253300596 0.016819777618912
7.73248276271102 0.0278816402796929
7.71581629032302 0.0368567573292524
7.6647317019696 0.00138843771203479
7.662712411607 0.00131590594060272
7.65012060912266 0.00248469352365134
7.61904154953815 -0.000223097387105731
7.60916923630707 -0.000898737070474448
7.59372227310787 0.00151734382474333
7.58764934589078 0.00211581891282832
7.56001938839234 -0.00457252875798675
7.54451775642331 -0.00694318069434153
7.51257580537082 -0.0043502696013802
7.50086305122658 -0.00272065464104044
7.47085470268208 -0.000740550666770496
7.45913416680022 0.00115745439675504
7.45427301353993 0.00174477173937428
7.44424876746957 0.0023602426380231
7.41816709323004 0.00743914284524164
7.40515565075938 0.0065429931008337
7.39134785970962 -0.000218009908713326
7.37110901355269 -0.0115994830087642
7.36793465864979 -0.0117121720334751
7.35141042487148 -0.00535694552518254
7.3255132254184 0.0125186242220112
7.31696450271722 0.0227076467695883
7.30700922236339 0.0205260054680186
7.28539405202831 -0.000393762656832268
7.2717430283859 -0.00661986943213772
7.23563409270687 0.0134206492022366
7.2265993069005 0.0152213757043777
7.20948372542346 0.0207881626886176
7.19803322787004 0.0273390718812342
7.19115144657516 0.022510416686704
7.15854969461152 0.00971532598693516
7.15143634572767 0.0119767899390081
7.14298182637073 0.0123317096870571
7.10738110046367 -0.0128954842815925
7.09594799792423 -0.009191742982583
7.08563769012432 -0.00606729955199176
7.06794965861366 0.00389541388418508
7.05545743919693 0.0126565070115932
7.04675960296636 0.0196955534861782
7.03729909546985 0.028187530931824
7.03433215902204 0.0286056564143068
7.02076413457983 0.01513603007436
7.00183739736136 0.000494718758304039
6.99167435059075 -0.00437086649682126
6.97435890057419 -0.00685546249932789
6.95232883881134 -0.0054214445929459
6.93020698722079 -0.0181790788559166
6.91522028312516 -0.0355399024046333
6.90961007722306 -0.0314720306692525
6.90060709083292 -0.0160495475322084
6.89033376324516 0.00395429729192477
6.864649623999 0.0445497130688078
6.86181610731265 0.0438721455555903
6.85278901391037 0.0310423805533791
6.83090450626603 0.0108035280187
6.8202373559645 0.00919328204943805
6.81196150464796 0.00739261713447118
6.79372115678972 1.57311444481504e-05
6.78861929409877 -0.00135392799406013
6.77991921725344 -0.00167817136902278
6.77430134627009 -0.00105654899749997
6.75377173763592 -0.000803048453570217
6.74133731860051 -0.00895464178003257
6.74029603424843 -0.0092374042991137
6.71955679269276 -0.00578222113586546
6.70369530383687 -0.0041360613541054
6.68062883892888 -0.00597557332927014
6.6640715453774 -0.00937023641534224
6.64960406882292 -0.0146914307140558
6.64186216440972 -0.0104289958791362
6.62845750762171 -0.00147383510717859
6.62788719951656 -0.00129285467450205
6.60433462123321 -0.00168306958132592
6.59810901660641 -0.000753743233834051
6.58733671083578 0.00316959221242312
6.57690430997467 0.0121965675740828
6.56997784320816 0.0171422052532194
6.55254074251238 0.00786909803355548
6.53422822612301 0.00592495613472518
6.52855653657172 0.00538715830795394
6.51722611021551 -0.00194500442337924
6.50434217464301 -0.0140622511211246
6.49764042261332 -0.0167414343681378
6.48099550623826 -0.00658227920272726
6.47694824611322 -0.00441009457147807
6.46227824801006 -0.00334582824293589
6.44988503927522 -0.00206693120701991
6.44484845980088 0.00806873547291358
6.43452866907441 0.0326563770374668
6.42108182338612 0.0248989345815755
6.41648513373698 0.0197544977801962
6.39382926443305 0.00391523947448627
6.38424576793562 -0.000492802702501224
6.38029836755866 -0.0020071460081111
6.37125035454064 -0.00180358112014227
6.36641224969316 0.00117981062065905
6.33903247688791 0.0456120269989893
6.33205749285995 0.054139086403975
6.32347840935163 0.0385972461183114
6.3015260368171 -0.0120839371154866
6.29504579311126 -0.0181706102443226
6.28580764634107 -0.0187414547946295
6.27322201675389 -0.00176682245594934
6.26560986798254 0.0093532794192231
6.25728307604188 0.0188446507432909
6.24821694290987 0.023777529912947
6.23437459559895 0.025406920904894
6.22184842682324 0.0100707645072864
6.21495360113996 -9.07051752495336e-06
6.19974593037538 -0.0149976307310701
6.18448030404682 -0.0341460005988442
6.17468170421517 -0.050976904510036
6.17147045613961 -0.0517837934562095
6.16407585284157 -0.0414458408957434
6.14238854343682 -0.0114015161233597
6.13437161371118 -0.00557488002334147
6.12692509466895 -0.00122953263428681
6.12260883352151 -0.00108531914787299
6.11626359409882 -0.00258941293798697
6.10036806343585 -0.00601504612037589
6.08869625296513 -0.00795121900796373
6.0823946691068 -0.00593910231286239
6.07324207111626 -0.00357487385812712
6.0553550490065 -0.00408724566192157
6.04489731289291 -0.00201646509208305
6.03761937058988 0.00171847138939789
6.02637184592763 5.04514757467206e-05
6.02169462339495 -0.00813467489608649
6.01959309040013 -0.0125469847640689
6.01142383766934 -0.0234044756870457
5.99714019662473 -0.00926901378907625
5.99000716946169 -0.00604031745564406
5.98209850921248 -0.00604099842143062
5.97674343181423 -0.0045003769406731
5.96307576016798 0.00487133986901191
5.95456072643532 0.00198828975093245
5.94140053214737 -0.0121803979169326
5.93167102353565 -0.0202842613655718
5.91815601245577 -0.0202808938407923
5.91016503874804 -0.0122349893460704
5.90009718473405 -0.0030442808186531
5.89680855472332 -0.00305596637934716
5.88049501765232 -0.0223927544275677
5.87932632475113 -0.0230352052388186
5.85644069810693 -0.0181215648367972
5.85177852960024 -0.0167009122075884
5.84766363650321 -0.0146307119452006
5.84057340112811 -0.0102109504367987
5.82674858832745 -0.00353449747256504
5.82208924411132 -0.000909743817026278
5.81216300847902 0.00351072420137743
5.80861162068157 0.00319386207938017
5.79660436985967 -0.00660129178893325
5.79323656335545 -0.0071156070885326
5.77910919876506 0.00675063819993796
5.76969423385876 0.00728086487494495
5.74280657182635 -0.0177583337146194
5.73681966540867 -0.0235137381274326
5.73246766546662 -0.0241441094348468
5.72031209458644 -0.0123389141013553
5.71380439735318 -0.00746995617544942
5.70772204605024 -0.00566965145775833
5.69905286177347 -0.00577898347270893
5.69115227396764 -0.00745871003989786
5.681930894281 -0.00922706431444033
5.66763993808343 -0.00833223392070803
5.65751472741356 -0.00988651908266283
5.65374022619407 -0.00910362553592759
5.6447628695991 0.00349558304714879
5.63914189515068 0.0122899346250866
5.63456175120074 0.014467872741729
5.62051163943687 0.00923722407574135
5.609816246033 0.0113739924258792
5.60877884197729 0.011695151863778
5.59937668880488 0.0147768606694029
5.59529824585157 0.0169166674559898
5.5870909517885 0.0227835660323213
5.57952328883601 0.0270386315759031
5.57039322134375 0.0251934046782547
5.56174776392893 0.0180437247613251
5.55875822304152 0.0157904228437512
5.54329748331502 0.00968886134903827
5.53620706718207 0.00955121893694968
5.53437145075676 0.00966467904688866
5.52394817885848 0.0108306200972863
5.517098356044 0.0117330803599131
5.5084880485111 0.0129265259639261
5.50027328372885 0.0146103208113128
5.49923348882361 0.0147749311683303
5.48777662194569 0.0164238925043382
5.47561893804165 0.0200733736307473
5.46516964239334 0.0146618019807726
5.45993673049114 0.0130943052394364
5.45344201086055 0.010610932640207
5.44486150209865 0.000961623794282405
5.43596408817476 -0.00645295376516465
5.42626332626535 -0.0086745200360292
5.41619166461279 -0.015941645638938
5.4089282439107 -0.027010865138546
5.39975129910858 -0.0479019971362372
5.39776808609861 -0.0525217896716594
5.38818079724885 -0.0666167672475469
5.38462082981844 -0.0655060883791709
5.37802504055672 -0.0564603961739317
5.36630961812874 -0.0393922488448843
5.35301730992389 -0.0100827073174948
5.34423258764258 0.00407466779698769
5.34258975780663 0.00549027155090902
5.33669773422736 0.00827768207135078
5.32310714244979 0.0150986139585373
5.31697339510852 0.019600165467357
5.31007875512051 0.0260667901689681
5.30087043237196 0.0332897335387146
5.29671357534542 0.0322410738638517
5.2841196439838 0.0184679964791616
5.28130099117353 0.0150632839515726
5.27002243710413 0.00189533918006116
5.26366903416921 -0.00318216825894147
5.26268474038439 -0.00381150366067928
5.2531502591116 -0.00754707318497106
5.24727333592484 -0.00690515332887051
5.23554293032774 -0.000844251516705107
5.22649081385473 0.0122611336343967
5.2189031739416 0.0218822800257416
5.21462821521854 0.0233848787322088
5.20373354885342 0.0230042775272422
5.19740508189936 0.0242353216201413
5.18774898485472 0.0262999019477111
5.18417757165517 0.0263971166159113
5.17469592783682 0.0231984497062033
5.17246974604896 0.0224951412618397
5.16109906536265 0.0181216839489408
5.15890763299381 0.0160463550364022
5.15368586984362 0.011409538009016
5.14023780424148 0.0175567301379364
5.13782318587508 0.019289143548236
5.1256414683313 0.0240379692249189
5.12234807295128 0.0238477580876418
5.11347464555341 0.0213661413313103
5.11121337550634 0.0209092603624822
5.10398626711939 0.0197261257335549
5.09894685788213 0.0185313094945817
5.08730990872305 0.0173989586919639
5.07614871815106 0.0201189827763357
5.0683367796357 0.0229969248098609
5.06373750428253 0.0237820728720717
5.05011744205716 0.0214527853640386
5.04193327338374 0.0176887792456357
5.04025628391757 0.0167093041239964
5.03627305558538 0.0141237533629885
5.03090119729029 0.0095025098265117
5.02346345074418 -0.000228560416122341
5.01501476623658 -0.0104070189546877
5.01404090941758 -0.010775788168611
5.00222617374432 -0.000532946974467296
4.99034673236462 0.0132037924584353
4.98424920863513 0.0105839066492171
4.97852139851723 0.00351998713226371
4.97383083060632 -0.00317194400443177
4.96206080469277 -0.0119981763610216
4.95976389342734 -0.012069353982788
4.95295514555863 -0.00882206608202002
4.94692355248572 -0.00378584617848814
4.94077984320123 0.000767194568431059
4.93641364060695 0.00272614013368295
4.93266096258948 0.00339066588713516
4.92469079389653 0.00297553654322584
4.91931060648474 0.00136159767354992
4.91197383941962 -0.00233433059466174
4.9057295319573 -0.00385637757966905
4.90085585455011 -0.0034471679385443
4.89356651124257 -0.00149309278341413
4.88237885504974 0.00415886149031889
4.8748989073759 0.00608832081315206
4.86558468239756 -0.0024602680660094
4.86122244495896 -0.00597260342911482
4.85769577740394 -0.00644061119482942
4.84261068296306 0.00632237559015214
4.83744846633048 0.00964948442810798
4.82841975911816 0.0127008647234309
4.82695923793066 0.0130407921031826
4.82428730597228 0.0134345552764844
4.81978749981004 0.0131103030341812
4.81048222672106 0.00959783246421072
4.80239752859456 0.0042202305316378
4.79719498923979 -0.00144357503543417
4.79131142115864 -0.0083303456180586
4.78570075725106 -0.0119154348935284
4.78052074913117 -0.010609158274745
4.76950147110302 -0.00321935556265096
4.76483575967668 -0.00224167752634361
4.75196262791445 -0.001731898643072
4.74649505128185 -0.000997290128792769
4.73802631372805 0.00294847233040081
4.73181689387888 0.00848350548868789
4.7265502543764 0.0140441175357694
4.7164120030395 0.0226004453610635
4.71512597306719 0.0230381475491063
4.70952734124348 0.0224927298628515
4.70881385435441 0.0221627386295924
4.70164379419646 0.0171449018110275
4.69027572515299 0.011028533969841
4.68783721128385 0.0106208223154912
4.68437689874207 0.0106341229119085
4.67629968460643 0.0117765992892026
4.67195705425201 0.011181578044675
4.66147599046845 0.00792988537301831
4.65904362451613 0.00844206132918437
4.64904708487915 0.0155710463788149
4.64361487195808 0.0180635055823144
4.63572741868481 0.0160257805446763
4.62609053171091 0.0088384401077452
4.62418156048189 0.00659722689080953
4.62053640633242 0.00169498888313824
4.61764877934437 -0.00218904680280643
4.61225814678163 -0.00741463829412652
4.60766221280737 -0.00886557052271977
4.59901704444081 -0.00816402035701043
4.59331906309893 -0.00959471768996952
4.58626557277111 -0.0142188177605361
4.58093303501898 -0.0173857771504117
4.57482768003144 -0.0186371858313508
4.5705304434097 -0.0174097395503242
4.55622240778655 -0.0111980304979175
4.55173383273445 -0.0104539241289092
4.54642257426778 -0.00915444798485656
4.54312513673442 -0.00766792990569755
4.53926747133943 -0.00539711110762559
4.52774832425458 0.00220406933730115
4.52395128519684 0.00483537599022173
4.51645420671454 0.00997514743349067
4.50937980717056 0.0120824708758382
4.50009549766063 0.00525550851739951
4.49880564619257 0.003667203381558
4.49201389288032 -0.00548012874075905
4.48965213383336 -0.00851574748164906
4.48295467258763 -0.0162185734050072
4.47667660356937 -0.0242696395767802
4.47110656245523 -0.0319909965868197
4.4679890567773 -0.0350830825144017
4.46311779328306 -0.036147905599699
4.45440731211705 -0.0288785643132066
4.44490872156904 -0.0227177309615133
4.43766440937534 -0.0220796530976169
4.43482549957587 -0.0213548925188671
4.43273168048341 -0.020087968974512
4.423077841376 -0.0065677907295463
4.41818624250008 -0.000337796900668165
4.41150272738841 0.00157616385788905
4.40801290741047 -0.000319897425615824
4.39571150719683 -0.0158261069514015
4.39370245644504 -0.0185301383336486
4.38057086100692 -0.0303370826918746
4.37967020428932 -0.0303632522571419
4.37240401338074 -0.0232175385935663
4.36766247399868 -0.0124302315401338
4.36408490962381 -0.00371223565297336
4.35944759278207 0.00513477753127677
4.35400215930117 0.0110906753938935
4.34406639419986 0.0140047823610046
4.33657626096433 0.00692956293177199
4.33502744499341 0.00499940452715567
4.33038900578582 -0.000263466614829683
4.32458343050149 -0.00419328140960947
4.32073727503825 -0.00418425993147932
4.31817471283192 -0.00309274056543069
4.30860571955072 0.00128727049331566
4.30409420100743 0.000788514106902163
4.30003604795492 -0.000906931867913359
4.29662786210384 -0.00209094522154658
4.29334001653585 -0.00226802969944301
4.28729063691791 -0.000738186193532518
4.28386678825616 0.000300706990472147
4.27819094596838 0.00273377196441498
4.26433644694396 0.0192978230900026
4.26087895198815 0.0229248623540022
4.25691944440011 0.023817748067385
4.25253899849853 0.020030168989658
4.24576112413266 0.00978607101394452
4.23886467065752 0.00125095495203667
4.2368080736679 -0.000798811886156092
4.22679519348508 -0.0082557457092351
4.22546508153602 -0.00869205773535505
4.21940001602584 -0.00835216706672573
4.21481089892502 -0.00611112078044837
4.20387641293888 0.000946520514040991
4.20004480412404 0.00240436875460706
4.19274140068606 0.00397073891236216
4.18824942154708 0.00538284395342078
4.18286770966215 0.00811012721589559
4.18194886963847 0.00870436304935158
4.17783262567282 0.0117879107094378
4.17499673043088 0.0140025576937454
4.17044998442088 0.0162894694174148
4.16700761852268 0.0160033591877332
4.15705606236057 0.00723548827157694
4.1485829510506 0.00184594684016209
4.14373384814313 0.00232873075313354
4.1394605673431 0.00490779191862233
4.13784345172641 0.00642990071934758
4.13156687439972 0.0147342385281505
4.12354022826734 0.0256436894481523
4.11661726332329 0.0273308135125108
4.11611217280001 0.0270397542016718
4.11232157024751 0.0232879427074881
4.10434902336919 0.01158881806546
4.09931728780972 0.00548614774031113
4.09248870714331 -0.00144828393530183
4.08428107893428 -0.00991160046067069
4.0810861465765 -0.0115644774526138
4.07796795108014 -0.0114046929063351
4.07488166717991 -0.00942096923704438
4.06754368648696 -0.000288447235799003
4.06071563073065 0.00773065170320513
4.04868376337762 0.0189820533158106
4.04411912961005 0.0218384117358412
4.0407229868009 0.0235405470666956
4.03551278572241 0.0261866975083162
4.03032997737981 0.0276545186512191
4.02804074608106 0.0270686904707185
4.02097079037441 0.0200570422028962
4.01499648351361 0.0130626863662697
4.01343445099346 0.0117045294139207
4.00170902736352 0.00695408349543667
3.9941752532546 0.00652392565296292
3.98979621480727 0.00662534251199282
3.98704648920867 0.00673821034663823
3.9821719214277 0.00734186519036514
3.97102841681137 0.0167171458316142
3.97071865876277 0.0172672848551773
3.9686875091423 0.0213527856142711
3.96240843913242 0.0370421278885993
3.95861635286901 0.0440439025854514
3.95492823266888 0.0450463224546744
3.95452863795321 0.0447797053805431
3.94813814435826 0.0345217246088007
3.94330043846884 0.0268526562216931
3.93641435054912 0.024500842225925
3.93235453020862 0.0249268126556644
3.92805020939224 0.0227490713567432
3.91933092122311 0.00736256016870318
3.91160534663718 -0.00750040476916097
3.90807947909699 -0.0120512728254342
3.90614032117373 -0.0137227530725577
3.89879856192659 -0.0146915826097346
3.89513490470872 -0.0125671668308723
3.89191653977774 -0.0101193280466269
3.88606551097882 -0.00640883926021327
3.87902107180101 -0.00176852250485273
3.87675912524448 0.00110022393651702
3.87123155306182 0.0116014653196706
3.8659588353972 0.0224272675762453
3.86205441667506 0.0284013860998514
3.85898322277952 0.0316937212231457
3.85133740776575 0.0375454030505392
3.84672110759821 0.0413639899423969
3.83790455985996 0.0472734736904123
3.83466778369633 0.0469008087355118
3.83176557495207 0.0447473168891906
3.82836385160527 0.0403007819979566
3.82205225729866 0.0294989946471487
3.8181567243802 0.0227502253595124
3.81622838134023 0.0194974688979292
3.80632465666287 0.00444618467050922
3.8034607833297 0.000944120649341127
3.79653275330611 -0.00607511036039208
3.79195918855716 -0.009622910896392
3.78987571710001 -0.010858295304863
3.78800072888872 -0.0117881779686525
3.78056919971331 -0.0145138569530479
3.77744129831774 -0.0151951096615427
3.77119303647842 -0.0151401318093314
3.76510444661814 -0.012950573253672
3.76223978942442 -0.0108727208696522
3.75839686588069 -0.00660714447875094
3.75175647126011 0.00279996763513511
3.74792148945195 0.00745269871972258
3.74340810497572 0.0125170642925707
3.73881774022239 0.0183891451140551
3.73006023846157 0.0305639699193103
3.7269084084176 0.034017507713101
3.72200468408895 0.0374717119095659
3.71927392369217 0.0381769199123436
3.71061299326689 0.0375565725794613
3.70845006204945 0.0382933050808816
3.70665007978553 0.0395061582107116
3.70099313652942 0.045913406622797
3.69440584706153 0.0508187587587368
3.69071213826204 0.0487643657957164
3.68447348693518 0.0399091078875902
3.68190553002282 0.036238330791019
3.67640326728079 0.0304282085540866
3.67390850180695 0.0284672440481485
3.66896173532606 0.0246547213311625
3.66599423520254 0.0222165023644089
3.65846395240095 0.0181676845435707
3.65507454329651 0.018555516348196
3.65262437659623 0.0196002605037898
3.65035625166032 0.0209201611157469
3.64188215626939 0.0278269700073371
3.6399147011872 0.0299224211090008
3.63742486367136 0.0327459269451063
3.63249399702658 0.0382821721418441
3.62605210374953 0.0422927080872852
3.62459581821876 0.0421286688414684
3.61648651626103 0.03450606955309
3.61450030823087 0.0316622764982756
3.60807807674173 0.0216791314748419
3.60597890072937 0.018233785481028
3.5975123357166 0.00385995541317898
3.59486822475434 -0.000361077085860348
3.59002688831038 -0.00718555513390071
3.58831371261096 -0.00927403699182619
3.58364326018334 -0.0140118406664511
3.58078551488971 -0.0161140957528604
3.57668228481879 -0.0177767189160835
3.57292082388334 -0.0177915201260399
3.56251323214976 -0.0168462185347811
3.55972302568659 -0.0183977299666399
3.55396718553778 -0.024549197614199
3.54612193883779 -0.0385783792814204
3.54141648573339 -0.0486973817694602
3.53778607328931 -0.0541428456926229
3.53237746372053 -0.0553636951995283
3.52646381050246 -0.0506154785821978
3.5261659789654 -0.0503011032346962
3.52034499342023 -0.0439400454044631
3.51283505042737 -0.0379417026430465
3.51172095615714 -0.03739376091564
3.50729003052215 -0.0363359745970381
3.50010957373256 -0.0400898096945744
3.49060795581381 -0.0504587800480826
3.49035275636321 -0.0506076476604442
3.48702908643256 -0.0517518235860611
3.48200839212038 -0.0529905966059221
3.47550168346495 -0.0591576274264896
3.47264681515938 -0.0637032515595482
3.46743366346939 -0.072719552284789
3.46675006949749 -0.0737144756509539
3.46137008583773 -0.0765312327572852
3.45604321109533 -0.0677803692161278
3.45178882161851 -0.0555422716331589
3.44391338090226 -0.0352093695105654
3.4402803506268 -0.0304539567705601
3.43855595571098 -0.0293780413825268
3.43329732016298 -0.0287432029674688
3.42854792640741 -0.0273987773701763
3.42547306060246 -0.0247601270179896
3.42401883151122 -0.023151142714151
3.41991552937059 -0.0187567989096396
3.41439127728711 -0.0173975015299078
3.41155504478459 -0.0196684671640844
3.41031869527534 -0.0212012546997116
3.40044685794736 -0.0397391618988611
3.39800993278827 -0.0447977935832122
3.39389567276885 -0.051777391098691
3.38901497482953 -0.055408560788115
3.38675845077793 -0.0552986362159966
3.38094763936844 -0.051936228160044
3.37859165419801 -0.0502202451838525
3.37320261866198 -0.0467516572589238
3.37051821626744 -0.0449240638954312
3.36572264289408 -0.040290125179867
3.35910139530206 -0.0309687959966845
3.35349759158035 -0.0235294693335244
3.34893142898341 -0.0188469447726405
3.34583618456494 -0.0160761913832006
3.34399616229924 -0.0145233848103253
3.34225838487356 -0.0131421535641074
3.33905113483814 -0.0109740074462581
3.33543353682504 -0.00951249436346922
3.33128585530948 -0.00953502709704027
3.32710874240754 -0.0115730800834113
3.32540484993976 -0.0129821284808315
3.32056995365586 -0.0181881518273482
3.31655059771615 -0.0224317799975433
3.31176985730137 -0.0249530082081124
3.3055858821209 -0.0223374079170299
3.29838142100092 -0.0155269619765616
3.29659408195809 -0.0140562529032489
3.2914495249292 -0.0105697963760775
3.28596840487498 -0.00728003368307415
3.28331568999256 -0.00593501799609099
3.28089719614479 -0.00507838769844974
3.27841658941967 -0.00472204849911923
3.27402459300992 -0.00545358343958499
3.26730503569323 -0.00723828040133732
3.26621772863183 -0.00722721606073507
3.26226852679786 -0.00629689557968143
3.25902210346667 -0.00497979693629575
3.25181401601506 -0.00316492711744355
3.2480840688779 -0.00335596059618661
3.24527024776766 -0.00361534890090323
3.242045428063 -0.00328324997542211
3.23763143249324 -0.000167098539917029
3.23408360091659 0.00531369212563302
3.23091377464939 0.0119860865946157
3.22735721007541 0.020090043812933
3.22635917271405 0.0222671880337661
3.2209740934997 0.0319610896001747
3.21128131078415 0.0404454689675039
3.20715354308622 0.0397558926871526
3.20464660890627 0.0373341983894165
3.20024947874504 0.0301108980288944
3.19935040211285 0.0283961177985643
3.19428155319383 0.0195421566382363
3.18932725217716 0.0150790782430838
3.18804294605044 0.0147570493960842
3.18085640381344 0.016314799060264
3.1750861676647 0.016740642465636
3.17294223202389 0.0161545775278332
3.17148043626639 0.0155632286995572
3.16681387750257 0.0134105415377342
3.1639499019263 0.0126902461862097
3.15914869851326 0.013624869635849
3.15436332712724 0.0162747751301286
3.15136226424467 0.0173540582132575
3.14851649730865 0.017052862804459
3.13838891596336 0.00597049601274541
3.13666008075778 0.00358210807333143
3.13361577467707 -4.34951672107855e-05
3.12661360699811 -0.00258066157121391
3.12597622161365 -0.00229663110049639
3.12100003508654 0.00256608496735886
3.11773118655756 0.00745611519364281
3.11389487312168 0.0136554526504012
3.11187193673423 0.0167840682148791
3.10579905918796 0.0243587263755315
3.09820204298217 0.0286400465312199
3.09634790781079 0.0286020693040913
3.09307448640111 0.0272780724949545
3.09123134519413 0.0258785440244024
3.08606034590316 0.0206874848542255
3.08378441025542 0.0185876079099093
3.08036747653717 0.0166157519459912
3.07572924606864 0.0168732512107965
3.07184921875349 0.0192066706464973
3.06937954152339 0.0212514206943878
3.06378149940393 0.0258878954504811
3.06160720143291 0.0269707231717884
3.05886420447172 0.0270118116374202
3.05427567258824 0.0227256314187745
3.05162526528297 0.0179275789457994
3.04692685232646 0.00747178270525537
3.0435041349659 0.000856232560234968
3.04169805125255 -0.00151566876540716
3.0400042967119 -0.00285504525770642
3.03296510071574 -0.000313154620968527
3.02486824202602 0.0107452195281704
3.02282377838434 0.0139196451007591
3.02211471910048 0.0150335654147836
3.01602395561587 0.024848229436615
3.01254448320728 0.0304491606749942
3.01117219080416 0.0325112053693384
3.00438635969622 0.0384222531007642
3.00392015220166 0.0384213581173201
2.99822442539655 0.0337812558080192
2.99418432058588 0.027126053214537
2.99063780600639 0.0209373110612708
2.98752821865958 0.0162925694440532
2.98307750330289 0.0120605929860612
2.97776179054883 0.0109739063813334
2.9760802446337 0.0112757414973129
2.97030388452164 0.0129695052419099
2.96837206839792 0.013404111731706
2.96415731578711 0.0139316419712332
2.96090572442298 0.014384915932924
2.95775564584117 0.0154080583778311
2.95728192672433 0.0156305125964189
2.94855050678445 0.0216673902679049
2.94562061757584 0.0232714168386921
2.94214748903813 0.0241966200357221
2.93837496020058 0.0244236142933523
2.93702918299538 0.0244844237696412
2.92911618227824 0.0252115366976349
2.92596078488249 0.0245712734541116
2.92002638499236 0.0208491658707753
2.91914606046173 0.0202122798698867
2.91448760848441 0.0177891314327944
2.91135415673985 0.0175977034468667
2.90973399077031 0.0180225435004167
2.90182419046456 0.024899906877336
2.89897752801489 0.028581056870101
2.89799798373479 0.0298015923204816
2.89575164566743 0.032237205917331
2.88922752929957 0.0334404978519132
2.88712201061586 0.0313045591238109
2.88114842546662 0.0193158461790207
2.87830489008236 0.0117417171426521
2.87676781143654 0.0074862782763736
2.87077276016388 -0.00776202789146679
2.86770546997525 -0.0130355206233196
2.86559229268087 -0.0149191826848822
2.8628563711611 -0.0147269129643776
2.86044222571817 -0.0120678894529635
2.8567385728877 -0.004916588785898
2.85460576106309 -0.000391880828408117
2.85052927817129 0.00639242874279742
2.84770004282788 0.00885079986380948
2.84400500264855 0.00919228727994219
2.84074207784395 0.00708162151543036
2.8354258067611 -0.000284301989238761
2.83070718731362 -0.0108505526599603
2.82865119323764 -0.0169261979711168
2.82763254719407 -0.0202908339555893
2.82247283704828 -0.0398764303471898
2.81777380738118 -0.0558759348152104
2.81380398413731 -0.0605236179421267
2.8127139518674 -0.0597112180529919
2.8089270424632 -0.0501374072352963
2.80725244660055 -0.0433497453837222
2.80278817830565 -0.0224654308285031
2.80080133215412 -0.013547053283272
2.79872680757288 -0.00534653352347279
2.79562041222961 0.00398837750726362
2.79147055708399 0.0103768520692848
2.78811394021421 0.011166409948466
2.78419510753452 0.00870773054658587
2.78227957240432 0.00668365864674059
2.77975376115678 0.00359924813164334
2.77370493544471 -0.00400667700602735
2.77351333371536 -0.00422997974515434
2.76966874352976 -0.00826168801243363
2.76614083905932 -0.011035885619437
2.76454071971407 -0.0119745033966108
2.75777027858979 -0.0142342463181214
2.75350768441122 -0.0149755605002774
2.75268218373255 -0.0151022046308344
2.74858749729968 -0.0156257006016087
2.74225096662108 -0.0154506850607888
2.73784541549307 -0.0137284032499088
2.73713800038963 -0.0132748404231733
2.73365731455264 -0.0103014976000754
2.7294816321762 -0.00540464490725036
2.724824857736 0.000923532441517924
2.72380585555991 0.00233405200521688
2.72020243883649 0.00721357256462572
2.71559328984497 0.0132726405569008
2.71444146456982 0.014854608758172
2.71084105079173 0.0204329937032315
2.70840281215298 0.0249704733959609
2.70406713187285 0.0340443379093787
2.69945974952075 0.0416560492911623
2.69758080868451 0.0429886991397639
2.69221678983373 0.0398051987625761
2.6917346108947 0.0390879090307708
2.68821617126921 0.0324770339999012
2.68561009120215 0.0265569582610166
2.68318535805522 0.020683737181025
2.67905972143506 0.0108132465537661
2.6776967809757 0.00785536142704751
2.67358835907774 0.00100046380180144
2.67024430552526 -0.00129715499439352
2.66900768668143 -0.00129178996717978
2.66221240095779 0.00576164948103483
2.65997915794214 0.00992264554400152
2.65762764479754 0.0148054171705246
2.65698941640622 0.016174396435885
2.64996060584539 0.0290942302518025
2.6473099901383 0.030908281923033
2.64575051024276 0.0306976536288665
2.64244942022618 0.0269447649674385
2.6397260116786 0.0209022165310129
2.63617305898337 0.0105372584944192
2.63198307272946 -0.00253537828137206
2.63078607101442 -0.0060160113247235
2.62780405894307 -0.0134925250404584
2.62130787508256 -0.0192317672268974
2.61929140494601 -0.0170482596632256
2.61673613163796 -0.0117506483022263
2.6152222811885 -0.00757948316894808
2.60775787620209 0.0166143499003128
2.60624297225967 0.0208791018686894
2.60143909213222 0.0285884834314823
2.6002298633022 0.0285783292705337
2.59944485715354 0.0280752904000854
2.59471902138775 0.0169474259821346
2.59166032247197 0.00405568940525124
2.58897230826556 -0.00855503030067412
2.58577329970355 -0.0218903365390982
2.58200655124196 -0.0306371289811005
2.57908376270203 -0.0302600651393558
2.57781613682005 -0.0282254605435032
2.57401827208444 -0.0174198733972446
2.57283273126453 -0.0132623945357828
2.56928263938603 -0.00109603874400251
2.56815835264569 0.0022359965220069
2.5618161753988 0.0130471534275864
2.55944532297027 0.0141933560560903
2.55611222596162 0.0151337406147076
2.55515647951171 0.015502184863941
2.55243154390208 0.0171728664002014
2.54379132178967 0.0288979829391753
2.54204423073506 0.0319148163819468
2.53752938658868 0.0389743457331232
2.53338450244544 0.0438045041603617
2.5326630080927 0.044545715016425
2.53050576754238 0.0467694965333939
2.52707436072437 0.0507044841252242
2.52444028746958 0.0541613637685992
2.5212407877189 0.0584290731853443
2.51859525698579 0.0612453636141647
2.51527050880261 0.0625893751265129
2.51316272867056 0.0617764168871923
2.51056813292962 0.0591018124860864
2.50578239354141 0.0512866972019057
2.5028715583579 0.0462808857324729
2.50223753078106 0.0452693162121543
2.49760079093337 0.0390370144830803
2.49551076185734 0.0366281378898444
2.49220553987277 0.0323907571691042
2.49069514190971 0.0300645858077292
2.48622754153869 0.0220901112023985
2.48261121184317 0.0164547738395524
2.48198630202759 0.0157356242785882
2.48048337407005 0.0143943974891453
2.47796731189846 0.0133813877335756
2.47230225723234 0.015149495025632
2.46944540607915 0.0167407726642708
2.4649238827278 0.0183262022381172
2.46381696536794 0.018505167123782
2.46149815388355 0.0188507941480134
2.4597939187206 0.0193106070314575
2.45242008361562 0.0270091111087319
2.45086393950235 0.0298744452821112
2.44920160656467 0.0331971082950695
2.44497693334396 0.0417106700301113
2.44314096629356 0.0449592615617519
2.44060204478089 0.0486549961468386
2.43314549730555 0.0545512055821141
2.43279699519505 0.0546954314928151
2.43003699739479 0.0554457603197024
2.42817986681203 0.0554676465763137
2.4271875909595 0.055278082263234
2.42326631095574 0.0528574972944848
2.42036501393638 0.0492083366353761
2.41757426242387 0.0443718568630011
2.41537116631803 0.0399199572211554
2.41250853921066 0.0338790955227155
2.41035958464404 0.0296672437777145
2.40601670678147 0.0239332836610455
2.40485613850919 0.0233268902022164
2.40017351911028 0.0253730924150362
2.3982796596804 0.0280117255021023
2.39589839416848 0.032359026404301
2.39458258453588 0.035050402136321
2.39015535520673 0.0434717517734417
2.38956662810212 0.0442998319143667
2.38623196800014 0.0466501336441413
2.37977323652163 0.0380951054460455
2.37903691887234 0.0361264571672732
2.37465571113848 0.0221427880441947
2.37040424034713 0.00886929725960901
2.3669821953965 0.00150968164971442
2.36538935657962 -0.000609276856609327
2.36359504077334 -0.00205619706753886
2.36172830799672 -0.00265584624399993
2.35745274892929 -0.00179539205231267
2.35622268800019 -0.00132041216154081
2.35541222061727 -0.00102865798301615
2.35298959358291 -0.000483096217766973
2.3513582066564 -0.000533156362527234
2.34641605912037 -0.00257749506069977
2.34169235341174 -0.00456246044854229
2.33788285811447 -0.00427847937345757
2.33307860727166 -0.000766242003971214
2.3315746955 0.000975301238246257
2.32988086141085 0.00313248085406333
2.32674662399567 0.00691440779740989
2.32534516789874 0.00812952429675144
2.32295688392871 0.00895186382223263
2.31912370390505 0.00645638712245268
2.31772244666293 0.00458955740969714
2.31268293684973 -0.00371113291178288
2.30925749579627 -0.00920569951684853
2.30706161003479 -0.0121978372080215
2.30654254308319 -0.0128111135221915
2.30413027433604 -0.0150371975757654
2.302276321866 -0.0159331155638163
2.29890329832722 -0.0157017930301096
2.29402837147291 -0.0124657289426668
2.2916359419607 -0.0103022092580093
2.2903438059306 -0.00904581688670316
2.28707183087702 -0.00559174528701611
2.28663570012403 -0.00510304468022923
2.2815542124552 0.000664786793852964
2.27858587763299 0.00345471661839082
2.27249935043241 0.00621684586693617
2.27088502760907 0.00632160391051154
2.26903588544852 0.00618669493747852
2.26638534769066 0.00559755702331923
2.26433081663827 0.00489986159065681
2.26170505178568 0.00385186084293135
2.25961305926085 0.00301755962996195
2.25620301950567 0.00188518267016574
2.25276593385693 0.00109934944704285
2.25065125974998 0.000678816687635765
2.24737861579134 -0.000255364076505339
2.24373895791315 -0.00232751290058714
2.24260094976419 -0.00328444593307528
2.24153399007875 -0.00431794798459528
2.23974755701948 -0.00630121645956784
2.23581137211586 -0.0111251252500671
2.23472227080511 -0.0123621991174903
2.23282790738996 -0.0142029118838494
2.22862497441963 -0.0162864525921983
2.22331547076648 -0.0147709049051106
2.2194319229983 -0.0117008565878568
2.21928781957539 -0.0115738706413316
2.21707053079805 -0.00966069751136565
2.21489331327577 -0.00810470377625447
2.21215988723938 -0.00713594969285836
2.20774308799305 -0.0088692135943858
2.20568275977655 -0.0110392850586488
2.20232637614404 -0.0156751827891022
2.20101824667402 -0.0175574647570724
2.20013988630939 -0.0187511711218657
2.19579043612374 -0.0223849550186477
2.19353325675047 -0.0218662211229266
2.18947172102672 -0.0160648787279984
2.18901051728073 -0.0150631502586546
2.18361160759065 -0.000592308814301321
2.18050991827327 0.00816181626190637
2.17811996507979 0.0143997018687721
2.17640177096866 0.0185312128729272
2.17514154420231 0.0213629709729376
2.17399364164716 0.0237846759186198
2.17044472917776 0.0300855455633618
2.16738017753896 0.0335821269957652
2.16629662713376 0.0343071778304259
2.16353855119769 0.0349877313802784
2.16092889339102 0.0343714645889452
2.15816408250766 0.0328715933923988
2.15615209990097 0.0314923981927604
2.15175393491042 0.0282027784789392
2.14769438697672 0.0250982101570082
2.14562354073962 0.0235410554988754
2.14430358615473 0.0225849760902335
2.13955690556961 0.0195379608318447
2.13653338454004 0.0177618228498962
2.13420607037969 0.0161164835125383
2.13234718984962 0.0143453156183627
2.13049271417469 0.0119524525101655
2.12731563810514 0.00605602415750752
2.12697289162976 0.00528518324961019
2.1226178411259 -0.00595047080423972
2.12047399514982 -0.0116352719776609
2.11759700629908 -0.0182239121418745
2.11315373671462 -0.0241057015025064
2.1122870728027 -0.0244887745837932
2.10974827774074 -0.0240627249181171
2.10816900025991 -0.0226915800997739
2.1066789335528 -0.0207482184879434
2.10468574799521 -0.0174580061495627
2.09872299367838 -0.00712848793451647
2.0975336081291 -0.00550114143901571
2.09536993565067 -0.00301292965661479
2.09353888788544 -0.00125532182310992
2.08897888197628 0.00309631829911607
2.0877936943781 0.00452762441980349
2.0858913365147 0.00733076440873007
2.08417344249596 0.0105397928773079
2.08065397159236 0.0195524505165806
2.07477288200175 0.0406532516265244
2.07458803835845 0.0413546833955385
2.07173477563986 0.0515527729556936
2.06816840249084 0.0610273587969555
2.06745300748101 0.0623329753715997
2.06364436671465 0.0659210250193379
2.06082681083379 0.0658100643539048
2.05819036488666 0.0648135407759387
2.0548052519357 0.0638376115651201
2.05296984358957 0.0638814931113015
2.05148713477475 0.064282957861888
2.0494247878171 0.0653171229120154
2.04898038368771 0.0655919731541029
2.0469961702699 0.0668787995666545
2.04625382770459 0.0673203854074034
2.04332499849957 0.068115747711132
2.04064975423078 0.0663727865591992
2.03918761126434 0.0640734935751001
2.03550761455179 0.0544101443465644
2.03446922679453 0.0510171770736651
2.02947642846296 0.0348394186856807
2.02923297736536 0.0341441345226717
2.02258011643438 0.0201451028762448
2.02169870243062 0.0189573676133157
2.01836302379251 0.0158803718858964
2.01605752753481 0.0152142346701436
2.01578051931589 0.0152194531331332
2.01184359515042 0.017114743264584
2.00972430241967 0.0192042498067903
2.00682663952583 0.0224193335331256
2.00598516709066 0.0232789056401507
2.00254185995878 0.0255700684075445
2.00165092458245 0.0257029590446379
1.99787094393392 0.0236207668105395
1.99546318150793 0.0201264285208381
1.99232953603976 0.0137064713329593
1.98957512356164 0.00711441414185789
1.98682897881109 0.0003667686549223
1.98511068757991 -0.00371169759977748
1.9845698622975 -0.00495099931443661
1.98213551435607 -0.0101589112413666
1.97994156314465 -0.0141994728150826
1.97761166734076 -0.0177349058555726
1.97430694695132 -0.0217157531654773
1.97369256270115 -0.0223905721975233
1.97214680070929 -0.0241002153252911
1.9698150174609 -0.026904360471245
1.96819277823943 -0.0291170727150988
1.96436426480395 -0.0351183820852086
1.96062728161301 -0.0412498351280349
1.95893699025688 -0.0438737599592635
1.95458211160645 -0.0501087674604275
1.95291381984987 -0.0523433523974117
1.94994370718966 -0.0560220918056786
1.94879469579464 -0.0572712510328698
1.94694658701722 -0.0589680831358429
1.94412656070416 -0.060612876962247
1.94360884235048 -0.0607793562053177
1.94004377952246 -0.0609082408270091
1.93858538122204 -0.0605864050101961
1.93551618636282 -0.0596746632814199
1.93410982269795 -0.0592766079350151
1.93186929630295 -0.0587286218576485
1.92881744395707 -0.0579089669774431
1.92740397150528 -0.0573057047050865
1.9254948756531 -0.0560271732487078
1.9234058597082 -0.0537690483347986
1.92074379307555 -0.0493127326428175
1.92016264016897 -0.0481019422767897
1.91538199550439 -0.0357935815564222
1.91446099676556 -0.0331673748779356
1.91190738131272 -0.0259534356558592
1.91144479933618 -0.024686029381221
1.90618604951745 -0.0120638854003121
1.90401384822764 -0.00830477879243486
1.90296219367912 -0.00693084433398676
1.90103709273928 -0.00531338119459624
1.89969603762898 -0.00493029301133533
1.89545884729139 -0.00758083303924716
1.89453292578751 -0.00880096845887424
1.89151026322511 -0.0137151428885701
1.88865433004059 -0.0188318350009856
1.88486580746703 -0.0246616616790058
1.88329121264338 -0.0263201590749904
1.88090716849666 -0.0276391689809825
1.87891822139043 -0.027629560253712
1.87770083220508 -0.0272160485473702
1.87459897928927 -0.0254354186493399
1.87160399712594 -0.0238475667567951
1.86950872560135 -0.0233682901213948
1.86786214103764 -0.0235098899144013
1.86404855841372 -0.0258604598481021
1.8627544889606 -0.0273259355182648
1.86128320582 -0.0293870704200807
1.85968505629062 -0.0320546440410612
1.85679294568017 -0.0377145082928196
1.85497949459396 -0.0415229136444877
1.85191271267252 -0.0477334147664167
1.85137880821023 -0.0487289060999608
1.8474107859103 -0.0547698305256758
1.84454969728752 -0.0572931912735236
1.84308888540571 -0.0579689743983168
1.8419151693691 -0.0582493592080082
1.8401568195624 -0.0583167105341185
1.83612339586612 -0.0574722970240228
1.83379104957004 -0.0565824391673933
1.83091448611385 -0.0550637993525971
1.82967492368928 -0.0542545942649598
1.82941639519827 -0.0540749168695175
1.82585321535851 -0.05131315267224
1.82491983616014 -0.0505300061180754
1.82052809978682 -0.0465144662760202
1.81866295620869 -0.0444647216485708
1.8170711219517 -0.0424266799422846
1.81585186654942 -0.0406483647631318
1.8130181966951 -0.0357124199559039
1.8091552412118 -0.0270818054457183
1.80785703781036 -0.0236420895459499
1.80652912711833 -0.0198076911361139
1.80520487336619 -0.0156494867118737
1.80380793259606 -0.0109037452707282
1.80212756642157 -0.0047570374309971
1.79879907477325 0.00831999538039645
1.79850902507496 0.00948304446968898
1.79494932764572 0.023529636177427
1.79305044490095 0.0306236447801277
1.79157211232437 0.0358473645195558
1.78868517383483 0.0449984160985828
1.78542138629312 0.0528425616452089
1.78307192443665 0.0561676782531779
1.78031044591278 0.057147134784424
1.77998477443489 0.0570536095319756
1.77848932408432 0.0560976117421272
1.77628172086447 0.0532879825772241
1.77354563435753 0.0480440259495405
1.77006140935938 0.0394979220309195
1.7670968000242 0.0309828605791914
1.76506388905715 0.0245072709756893
1.76223808304913 0.0147349216377298
1.76095830337215 0.0100953301948265
1.75925033688049 0.00381336352303067
1.75695251028725 -0.00454111477224196
1.75492163191125 -0.0114753418531286
1.75266317839971 -0.0181727121823012
1.7519694432314 -0.01992932787901
1.74860269725467 -0.0258767095371645
1.74748204710918 -0.026820985584439
1.74712899244746 -0.0270101169349008
1.74433508229568 -0.0267839603356059
1.74072374416834 -0.0226796206741071
1.73975216997654 -0.0210123290979873
1.73750082803309 -0.0164953670871461
1.73640632331261 -0.0140529224857327
1.73497440836413 -0.0106988955467093
1.7313246024141 -0.00173841845199164
1.7296132007634 0.00256107936681272
1.72846329505729 0.00548028967202286
1.72720414822218 0.00870715328848595
1.72485883807647 0.0147800431537687
1.72376000543776 0.0176238705527485
1.72218804304199 0.0216286951286507
1.71880424765391 0.0295526490824194
1.71746851648432 0.0322114717593168
1.71657546024895 0.0337772457238327
1.71358087343403 0.0374456580914424
1.71266219443001 0.0379984169242694
1.7106264027821 0.038158892082216
1.70837943788241 0.0366653189392817
1.70533882191132 0.0323976654336568
1.7033989999923 0.0288513479075794
1.70135415322895 0.0248832061564642
1.70098548052181 0.0241720360755304
1.69673150483442 0.0169567868088754
1.69621701503448 0.0162872097244752
1.69293124417758 0.0135682910219193
1.6899556054942 0.0137088837503658
1.68833212358109 0.0147530638746375
1.68550146406007 0.0177085848698764
1.6838385676978 0.0198320986340347
1.6826911267079 0.0213831551039867
1.68187464697295 0.0225208051869648
1.67927561794538 0.0264001500482333
1.67808559090328 0.0283902838831383
1.67661209936929 0.0311449242645645
1.67525294941531 0.0340405175909848
1.67352328473039 0.0382810776827665
1.66941452556745 0.0505884436029682
1.66709089456516 0.0582409139940364
1.66558166184891 0.063104552928814
1.66406681620734 0.0677110631220834
1.66256320545238 0.0718922404067327
1.65894469226146 0.0799789374915708
1.65463667624421 0.0854351254177656
1.65379617959405 0.0858897162487531
1.65257083779255 0.0861547919653289
1.65115978331001 0.0858572297024418
1.64808984550368 0.0830377852370817
1.64510319353687 0.0779858728648908
1.64471785947518 0.0772250864551232
1.64195421099446 0.0714994345402603
1.63971771883172 0.0670073277563788
1.63767853227296 0.0633765426384754
1.63731964617547 0.0627939214684706
1.6354840535311 0.0600733351213051
1.63295728201972 0.0568978259503926
1.63045524689907 0.0540182933792086
1.62927445256487 0.0525945283130322
1.62640086193294 0.0484538933904485
1.62399546264248 0.0437458549214458
1.6235853790101 0.0428000952213226
1.62222345526728 0.0393438006259664
1.62121707116654 0.0364876711049621
1.61868830687789 0.0283817404558243
1.61522804558636 0.016363529640165
1.61284855600291 0.0085853666822539
1.61158355134421 0.00484883734080837
1.60927272440219 -0.00111494624448012
1.60812835336098 -0.00365442829718474
1.60644530971948 -0.00692720243347662
1.60333733350244 -0.0116924347984434
1.60307987898564 -0.0120195118119043
1.60118630976668 -0.0141286349610183
1.59973781760179 -0.0154021123806168
1.59853083032726 -0.0162486305960388
1.59444343584242 -0.017789620594749
1.59394860690028 -0.0178492400840156
1.59211389211127 -0.0178562538476368
1.58885161643092 -0.0171343046590915
1.58764987952805 -0.0166746962935701
1.58550164319657 -0.0156606884407947
1.58292671141353 -0.0141823348377832
1.58039236288271 -0.0124046540006088
1.57888718856807 -0.0111213134620187
1.57734846090825 -0.00957210877362877
1.576480866354 -0.00857931403195288
1.5759659615502 -0.0079483086130591
1.57273693199076 -0.00337357890320233
1.57211485509615 -0.00240796927304854
1.56827047852765 0.00337603445900154
1.56632854523112 0.00570988773614111
1.56476825750564 0.00711619524072624
1.56200958112867 0.00856884338034015
1.55977761157123 0.00902433789182485
1.5585917558796 0.00912901784586234
1.55719654200015 0.00921008126015486
1.55622438147217 0.00926598012360175
1.55442423638483 0.00940070581349759
1.55378418582049 0.0094591912789799
1.55100813051776 0.00971978237448898
1.54996568534768 0.00978645421015879
1.54764637482649 0.00976589080606548
1.54692172799821 0.00968973770157935
1.5435560923543 0.00867554611560762
1.54005192669809 0.00612127099810994
1.53909860703029 0.00516676016152253
1.53793570187937 0.00390354665499066
1.53681653273435 0.00264198366737547
1.53435278881598 7.34351960623532e-05
1.53347811007391 -0.000645920996821273
1.53114062846402 -0.00171563589469171
1.53000983527023 -0.00169255125767028
1.52822735993499 -0.000880676824191988
1.52630495474241 0.001004840721112
1.52449309444693 0.00359613914015292
1.52285384409784 0.00647232704056767
1.51894283483994 0.0146698014147177
1.51650893576559 0.0202776835476266
1.51435358299495 0.02523428566848
1.51365508799449 0.0267773514994466
1.51214583762089 0.0298883625277762
1.51063138841721 0.0325318556602828
1.5092301514133 0.034347294549571
1.50756579671546 0.035448425630931
1.50639213119516 0.0353959423108346
1.50439435587132 0.0335438813958928
1.50369871711539 0.032368662598042
1.50251603358815 0.029773794205681
1.49989667225162 0.0217717835541754
1.4977180659332 0.0135611505481732
1.49523100060065 0.00365259946179878
1.49308589548867 -0.0045124998314009
1.49180564824464 -0.00895256743367604
1.49131135496377 -0.0105509638500866
1.48872833174791 -0.0176296574385989
1.48832609787424 -0.0185204725933256
1.48516036547791 -0.0234462785376071
1.48423393376847 -0.0242208491254207
1.48285100436754 -0.0248858430836083
1.47932137511866 -0.0245034625979373
1.47726842702398 -0.023424565081864
1.47433221404982 -0.0216619789191245
1.4737763596578 -0.0213731587738819
1.47177688716345 -0.0206079312506527
1.47005731680206 -0.0203788501507317
1.46821295131517 -0.0205960461310587
1.46623598197208 -0.021259054536674
1.46434753336963 -0.0221176151437305
1.46363919265219 -0.0224506061968061
1.46227152739266 -0.0230498082829217
1.46208046409107 -0.0231255671671667
1.45864591119195 -0.0238953809071934
1.45805663978686 -0.0238805281179649
1.45456820891917 -0.0226391814311017
1.45193569346923 -0.0203020136544623
1.45116027069639 -0.0194123727271087
1.44974560992241 -0.0176367470847682
1.44782793150919 -0.0151574542484998
1.44529402547074 -0.0125154333928047
1.4433371054027 -0.0115995711638524
1.4423802033778 -0.0116231817064947
1.44063366629975 -0.0124899634649977
1.43931449075069 -0.0137662647358267
1.4377831195601 -0.0157072742103397
1.43435457149765 -0.0202046043202276
1.43175328024487 -0.0219404570654378
1.4309810937716 -0.0219814424475418
1.42999942153594 -0.0216858030083322
1.42907154243992 -0.0210501346612149
1.42698127507294 -0.0184591685748666
1.42474689620355 -0.0143360448622006
1.42337162007293 -0.0114045291501136
1.42137084400204 -0.00700918974057447
1.41998646105492 -0.00406465935311109
1.41952965716734 -0.00312882042471731
1.41652602438594 0.00249150220284362
1.41478337166621 0.00538298362589644
1.41147310126258 0.0105681889987665
1.40902384760426 0.014460206184854
1.40648851503255 0.0186274389508044
1.4061752484155 0.0191470154431697
1.40561295240514 0.0200790057192562
1.40428360806574 0.0222679744820648
1.4025268079506 0.0250968370051646
1.40161671349515 0.0265246447992871
1.39860449258885 0.0311060698192147
1.39765422351365 0.0325393090780068
1.39408414560754 0.0381400073290263
1.3921335556909 0.0413947824644394
1.39061648479081 0.0439537153823569
1.38919634377776 0.0462718181273095
1.3873967627404 0.0489177839120632
1.38546205422062 0.0511241289650647
1.38377920710266 0.0522847756114658
1.38258852235968 0.0525976043193829
1.38023904827993 0.0518609856859556
1.37808361261573 0.0495567462990238
1.37474297910711 0.0429330358421586
1.37326609990094 0.0388469933309694
1.37207781797167 0.0350597313454943
1.37061143599996 0.0298001298531217
1.36853395994671 0.0213596149576105
1.3672672907303 0.0157589887323714
1.36616766338402 0.0107088825430837
1.36526000577399 0.00646429789879759
1.36240686371796 -0.00684509819758049
1.36225821831015 -0.00752330492847429
1.35880494200163 -0.0224922872180017
1.35814898330955 -0.0251506763467518
1.35631912971131 -0.0322630120170775
1.35474831549629 -0.0380258287762543
1.35361628512334 -0.041981970901241
1.35188863479928 -0.0476780860115922
1.3505694357388 -0.0517172525267482
1.34833745333548 -0.0578233575681749
1.34737065365732 -0.0601325938068121
1.34510508932873 -0.0645517857765938
1.3433060672435 -0.0668449132278098
1.34077935803236 -0.0677975831722027
1.33889085363539 -0.066557268252822
1.33874114611074 -0.0663856560472112
1.33680638165288 -0.0632403206578884
1.33609183947395 -0.0616717815255372
1.3330312069358 -0.0530062340673493
1.33148290385991 -0.0478155864694589
1.33049523050417 -0.0443799383561434
1.32853017942182 -0.0375494721001408
1.32723970217383 -0.0332470361303331
1.32640322510079 -0.0305953686077353
1.32539378313095 -0.0275707395734553
1.3230273205312 -0.0212856644929851
1.32029588635579 -0.0151460272373027
1.31964489031248 -0.0137645733917568
1.31824999593307 -0.010775187508012
1.31582100728049 -0.00506484481496291
1.31445942300513 -0.0013610938758748
1.31127719535306 0.00922311853468489
1.31048003721827 0.0123323416442634
1.30846717472632 0.0209650967412336
1.30709237343057 0.027411376020782
1.30650531493567 0.0302638319244853
1.30539532011555 0.0357532652909133
1.30213562009072 0.0514799775378046
1.30164621389931 0.0536268219307397
1.2981383205631 0.0655555768635755
1.29753744459257 0.0668422291930607
1.29610276812133 0.0689118798471322
1.2959519560955 0.0690472836035615
1.29394717904556 0.0694232388521466
1.29042378890758 0.0645501522341335
1.28948102501798 0.0622952790680773
1.28742531272027 0.0563025525903398
1.28595377944436 0.0512549962971221
1.28471257621776 0.046606901876054
1.28347185282925 0.0416900365381179
1.2809260803694 0.0311711166521799
1.27908313663218 0.0236419751468377
1.27707351812878 0.0160119319851876
1.27645308179427 0.0138459121457964
1.2756131169478 0.0110901598244141
1.27391804790213 0.00623634251844688
1.27199979031423 0.00203629755709384
1.27046625502684 -0.000252747479381693
1.26837100607411 -0.00181600090605469
1.26693004123288 -0.00187863875063074
1.26449095761222 -0.000304283229604735
1.26396630100136 0.000273363023633243
1.26201406378135 0.0029933407660511
1.26024079310798 0.00599178668042142
1.25906726436421 0.00808619720355305
1.25661079999045 0.0122919552883315
1.25539298956843 0.0141224644784437
1.25398593858737 0.0159505299448903
1.25338401178904 0.0166386542568313
1.25184934902026 0.0181796719130945
1.24804858643815 0.0215372514544067
1.24729028433331 0.0222932543087311
1.24590589554352 0.0238447789182625
1.24499604398568 0.0249945732451155
1.24263693356599 0.0283890777326583
1.24116922749902 0.0306752696667633
1.2400964089891 0.0323479375093297
1.23885185330104 0.0342196603252738
1.23692260924312 0.0368289274032883
1.2359084371195 0.0380025608735077
1.23338038819298 0.0401965015944979
1.23190360912917 0.0409535201524299
1.23061806607743 0.0412860656762669
1.22897958761211 0.0412630821530394
1.226581673724 0.040309160367462
1.22647269132007 0.0402394481426006
1.22475053435334 0.0388318559756883
1.22161293739243 0.0348180956132628
1.2203020975286 0.0326195315088361
1.21998257541822 0.0320404711731473
1.21763999219199 0.0273258549136714
1.21686664716705 0.025607543897664
1.21566643095438 0.0228112946972503
1.21447110417242 0.0199040407032952
1.21164764065323 0.0128432430370315
1.2105941410605 0.010265762081069
1.20752606515338 0.00354572360666286
1.20694843275988 0.00247546840247799
1.20623497245236 0.00125905820923619
1.20436683503676 -0.00133760799687622
1.20361145420634 -0.00214400244599618
1.20169931302982 -0.00361697774123312
1.19943876287574 -0.00455442202519868
1.19836866463271 -0.00481191083206876
1.19524020085127 -0.00528315830411247
1.19480440689097 -0.00532793929648099
1.19352874579381 -0.00541417435818495
1.19183928098162 -0.00534584575502759
1.19014623683387 -0.00489942563294989
1.18795272265821 -0.00341664122227533
1.18704002341551 -0.00241032374243214
1.18504666192753 0.00071248042304971
1.1846466737786 0.00149838823092157
1.18212729828638 0.00764745318466832
1.18089859925044 0.0113315304001064
1.1787350300446 0.0186552040382044
1.17860969221414 0.019104213108898
1.17707211429882 0.0247435238877149
1.17514728602902 0.0319051001547273
1.17262370298978 0.0407797651828197
1.17126623017449 0.0450194220743424
1.17082130122178 0.0462991383605718
1.16833313370671 0.052270430013857
1.16747985547549 0.0538150006389253
1.166115821168 0.0557313490374762
1.16456298252985 0.0571105538709856
1.16361712609439 0.0575620506776664
1.16237798513324 0.0577560407925606
1.16057601461417 0.0573504902048086
1.15855708452873 0.0561180131892617
1.15813168664397 0.0557692808213617
1.15588403031009 0.0534485059058823
1.15271740296161 0.0486616496143577
1.15147837333756 0.0461925568567113
1.1511280040175 0.0454243045707979
1.14763732922307 0.0359516202742313
1.14707326713464 0.0341100253894213
1.14444389581826 0.0245340845805495
1.14307130946666 0.0190310158449138
1.14111750444342 0.0108988550834136
1.14027074783802 0.00735452299376932
1.13870437572887 0.000921752607109597
1.13734008712768 -0.00440790539557786
1.13657688284189 -0.00722306314603077
1.13475829218098 -0.0132876397418664
1.13360114787441 -0.0165721426842663
1.13289037554279 -0.0183349826458499
1.13168355437775 -0.0208491594825474
1.12905275970268 -0.0241461179725554
1.12864909049856 -0.0243902065096259
1.12616811704583 -0.0245093318925437
1.12363502273156 -0.0225975705470552
1.12283170668429 -0.0216663009049233
1.12127334703692 -0.0195300412179001
1.11810737160205 -0.0143028038840811
1.11750381291168 -0.0132263192839128
1.1161388326325 -0.0107461429511117
1.11399956684186 -0.00681448651653611
1.11233324175258 -0.00379101835077196
1.11060720237942 -0.00076992372288608
1.1101690192133 -3.02145065743456e-05
1.10892941981374 0.00198192745300761
1.10573943720907 0.00638271177255222
1.10470936804046 0.00748116108106157
1.10418375891799 0.00796771292254131
1.10194866193744 0.0094101498773613
1.10094559068202 0.00969750951415492
1.10051400003019 0.00974777802714089
1.09908358943513 0.00958519377022915
1.09796633293107 0.00909184952795151
1.09630126739578 0.00772475344346173
1.09434963389822 0.00509012761616689
1.0931687545896 0.00291625431406527
1.09006893411168 -0.00499686606648882
1.08965237271717 -0.00630502793388413
1.08798711847647 -0.0120800493577953
1.08560616700033 -0.0216409033945974
1.08504084047143 -0.0240820867998345
1.0846207141281 -0.0259260831905759
1.08323269028441 -0.0321348645958684
1.08222942706546 -0.036655337998654
1.07915446134946 -0.0498337098860236
1.07817740639207 -0.0535665921263434
1.07685089171943 -0.0581120404787858
1.07625418597837 -0.059933369629358
1.0741292670287 -0.0651566662331783
1.07230638795443 -0.0679555248747214
1.07112597849087 -0.068913033022577
1.06969575649994 -0.0691774425184241
1.06836118257004 -0.068562830479979
1.06632921171413 -0.066138921904411
1.06600867495503 -0.0656065192424641
1.06367809393345 -0.0607155679737279
1.06173541708239 -0.0556222453991232
1.06058029067725 -0.0523545443709773
1.05914493897249 -0.0482176043678857
1.05877141553586 -0.0471458190842192
1.05498953274069 -0.0370303478699899
1.05408105777347 -0.0348996553356558
1.05303817091818 -0.0326242876528602
1.05129599750725 -0.0292346461679373
1.04987335071909 -0.0268401997274583
1.0474002519498 -0.0234507976543545
1.04664045887699 -0.0226079821439005
1.04604840306263 -0.0220186443818169
1.04499696769351 -0.0211241744063389
1.04275800534878 -0.0199226898018372
1.04187125742783 -0.0197320718130819
1.04027871402586 -0.0198129788837576
1.03941624872659 -0.0200794658841416
1.03734364250184 -0.0212898716268966
1.036142958621 -0.0222847989154608
1.03464636084556 -0.0237065352010499
1.03207411177003 -0.0262146518426865
1.03105766954641 -0.0270929993072112
1.0301369655175 -0.0277820789717895
1.02859826523699 -0.0286450509392439
1.02758594492808 -0.028987385670088
1.02535643377292 -0.0290781619543235
1.02457722677931 -0.028906566315335
1.02298996560308 -0.0282859354791724
1.02163740203744 -0.0275383832816237
1.01982649689778 -0.0263640135086644
1.01888980964346 -0.0257333463971269
1.01835088017068 -0.0253758631454589
1.01608710864517 -0.0240145277965919
1.0141137913002 -0.0231468893823626
1.01340064935881 -0.022932214533477
1.01107461511875 -0.0226666999310387
1.01037190528662 -0.0227282232266245
1.00905018644574 -0.023030428989327
1.00668125746417 -0.0241679821281966
1.00623764990378 -0.0244599824718413
1.0052224448982 -0.0252108730621911
1.00334655082006 -0.0268560115035462
1.00164276073817 -0.0285706231036729
0.999572736848914 -0.0308543330185931
0.999063743913695 -0.0314445589380529
0.996781265599025 -0.0342366076134014
0.995618379943306 -0.0357644976567061
0.993733119605008 -0.0384248847056551
0.993252187503246 -0.0391431630208462
0.990930624310898 -0.0428443425658001
0.989728658897112 -0.0449062768444178
0.989362556264216 -0.0455523989163984
0.986438601111121 -0.0509788352811341
0.984274092909961 -0.055278174042057
0.983258866426711 -0.0573848465868738
0.982253305994343 -0.0595371980655172
0.979986908349015 -0.0646570365288044
0.979925197197125 -0.0648017643154435
0.979087535631948 -0.0667921360156306
0.977573784665239 -0.0704889415276258
0.976203240420086 -0.0738846753480725
0.973874549069713 -0.0794484179854447
0.972939891881835 -0.0814760203293236
0.971062611818422 -0.0848930752780251
0.969625689086941 -0.0866870534162659
0.968779702898819 -0.0873261931690615
0.967447848387048 -0.0876196407994632
0.967164659242188 -0.0875629295556812
0.965395193332634 -0.0862265125368706
0.962256724053235 -0.0798544727427279
0.960783797330677 -0.0753823792520727
0.960398322473216 -0.0740911593366914
0.959696389354974 -0.0716334144805053
0.958138401048617 -0.0657948591575962
0.956131523873657 -0.0578359879947938
0.95376984424757 -0.0484561068925728
0.95283060547537 -0.044867246402058
0.951768559026523 -0.0409780815467176
0.951046013981114 -0.0384588879624792
0.948826755301362 -0.0315177366624188
0.947349600893909 -0.027673691513683
0.945224257790402 -0.0233470412323134
0.94334398760814 -0.0207167241740912
0.942618456108704 -0.0199923496809165
0.942404164728786 -0.0198082973365866
0.94103749817811 -0.0189443506216125
0.939088482187674 -0.0185850998504785
0.936885366561108 -0.0192794669561079
0.936149092822181 -0.0197371462336689
0.934922280542913 -0.0207076811610147
0.933964603750277 -0.0216123858374483
0.932942988312473 -0.0226771253595868
0.931702898120947 -0.0240372814389721
0.930469058662784 -0.0253690423214833
0.928192064229431 -0.0273985920551357
0.927230437799334 -0.0279543386775191
0.925759603412392 -0.0283214939899417
0.924236982771689 -0.0279979596514602
0.922021980365156 -0.0262249075532732
0.920402845857596 -0.0240962127578899
0.918147524557324 -0.020415477695925
0.91637388576179 -0.0173761421987369
0.916082215477844 -0.0168936158002648
0.91418666481326 -0.0140508071866263
0.913532361619303 -0.0132321864600413
0.912066485943302 -0.0117997895435436
0.91134121674941 -0.011323199935176
0.910032818405413 -0.0108893134875363
0.908310184733225 -0.0111853791417156
0.90591935763098 -0.0131866552986811
0.905355692967101 -0.0139069694093509
0.9044544123871 -0.0152356304208102
0.902694233292892 -0.0183839190559609
0.901092765176059 -0.0217551069236052
0.899305310805912 -0.0258852062603383
0.898662092948803 -0.0274201436150155
0.896727527044591 -0.0320158351106339
0.894939295188084 -0.0359819436718133
0.894096272963751 -0.0376667006466968
0.893087627393921 -0.0394678623201803
0.891472652009724 -0.0417580887600767
0.889939604986941 -0.0431622088829467
0.888061331059963 -0.0438598507397611
0.887546386794262 -0.0438792083667233
0.886374872123463 -0.0437171586888827
0.884965566115413 -0.0432956820723831
0.882259575034111 -0.042702744576068
0.881310936946688 -0.0428212630835879
0.880914801464328 -0.0429467760255477
0.879223392696213 -0.0440661204050122
0.879013972604189 -0.0442746075771879
0.876862391908131 -0.047322721893024
0.876629480020492 -0.0477479918262528
0.872891835671473 -0.0565575885216192
0.872043729117091 -0.0589102810385951
0.870926261923648 -0.0620830663726494
0.869909314365115 -0.0649743659512622
0.868608791243514 -0.0685743369946898
0.867334964997111 -0.0718919327585946
0.864790713557068 -0.0775917699316022
0.863347350458008 -0.0801793458361912
0.863083465179719 -0.0806001985796986
0.862072414487812 -0.0820659580715782
0.859674987852605 -0.084654205870838
0.859254561274308 -0.0849855802891351
0.85692346130769 -0.0861748337926291
0.85616618893711 -0.0863177506429388
0.854831284078302 -0.086255131811115
0.853062135548694 -0.0854966467697105
0.850520867173027 -0.0829341950248706
0.849507038585188 -0.0814296471251917
0.847878954863117 -0.0785196233589363
0.847399869707336 -0.0775688384681498
0.846690240465322 -0.0761020217496183
0.844222641359066 -0.0707435644703987
0.843129162872297 -0.068406103804593
0.84162601054062 -0.0653968177722306
0.838977161301598 -0.0609438024212148
0.838767085735992 -0.0606420097067243
0.83685247022351 -0.0582235915528725
0.835934574449352 -0.0572580320733993
0.834541852188047 -0.0559959674886276
0.832279694504272 -0.0543731430179286
0.831876021968407 -0.0541305534391282
0.830938391372052 -0.0536156639503331
0.828548217844852 -0.0525810105017726
0.825246422826274 -0.0516629161008028
0.824767356508581 -0.0515590544651295
0.823476365603217 -0.0512857838457041
0.822217003329759 -0.0509977326696654
0.821613234629906 -0.0508404724690426
0.820114658685704 -0.050362311076173
0.819925135635292 -0.0502906818532423
0.818383228209055 -0.0495912067493258
0.816362992090052 -0.0483019052039935
0.815047280255727 -0.0472045871677885
0.813493821352475 -0.0456440418225618
0.813028397894443 -0.0451245244453645
0.811593345771144 -0.0433978823224412
0.810500330884041 -0.0419920353771008
0.80895763359342 -0.0399688137613814
0.805519655236227 -0.0360172996014608
0.804164595235741 -0.0349387114916725
0.802071565489671 -0.0340081174001688
0.799445126275731 -0.0340939932452287
0.798512184832187 -0.0343963265913257
0.798090370608122 -0.0345664374959587
0.796112374094912 -0.0355246664817524
0.795278741015232 -0.0359493758790404
0.794642077637189 -0.0362580246968199
0.79315069493489 -0.0368672586696176
0.792167575856229 -0.0371420554085586
0.79065916506172 -0.0373116672615022
0.790224915914751 -0.0372976962973158
0.788616382496632 -0.0369805725231851
0.787397590504705 -0.0364436117208198
0.786353662653408 -0.0357617528952838
0.784492311992808 -0.0339710253153599
0.783357643702671 -0.0324637878300499
0.780842230010997 -0.0277677788078515
0.778981096713351 -0.0229004750972922
0.778809276794311 -0.0223861911299678
0.777754588576638 -0.0189814032707116
0.774758456867001 -0.00697587274730287
0.77378144496243 -0.00233975428750945
0.772148786257855 0.00612727568889933
0.771462484979215 0.00993082466392593
0.770333046548152 0.0164627749136383
0.769596167441746 0.0208810784367826
0.767611598522466 0.0332045899215217
0.766219562990736 0.0419988153004948
0.765170472871615 0.048557836137718
0.76286273632278 0.0622265645123183
0.759821757942928 0.0770982904765562
0.759653475887139 0.0777782225477904
0.758699847502088 0.0813039089712952
0.756816624577511 0.0865310699627583
0.755891513456233 0.088216441349793
0.755206271456392 0.0890843314057999
0.753772088415588 0.089861970548042
0.752865682776483 0.0896466609333395
0.75054634087134 0.0867864225668245
0.748541049895878 0.0820059241154892
0.747870764083387 0.0800240132039423
0.747448914768733 0.0786951615321813
0.747059102833028 0.0774171392984634
0.74424394994245 0.0671659477246559
0.74259304686681 0.0607226657143745
0.741124167941884 0.054961062162743
0.740558376142468 0.0527588977775889
0.739554549274956 0.0488925183881755
0.737455818172738 0.0410192770279561
0.73615319873552 0.0362852819436032
0.736146266315965 0.036260390284394
0.732892650260955 0.0248760102286456
0.731162083721031 0.0189961030129242
0.729978886890836 0.0150096802704275
0.728652516293928 0.0105511601790579
0.728421072698109 0.00977299926933277
0.726594275345725 0.00361781762048546
0.725948355524656 0.00143408431517313
0.724338138526784 -0.0040237212737232
0.722260334404793 -0.0110546256992287
0.721151169787747 -0.0147627618684671
0.720642730708236 -0.0164414630408404
0.717769616732706 -0.025466855152512
0.716234992594138 -0.0297781922616786
0.714200366796388 -0.0346792226504624
0.713379113575779 -0.0363460705868145
0.711400452329777 -0.0395538594785783
0.710622283782401 -0.0404979895456497
0.709484833974196 -0.041565885435765
0.709163294712614 -0.0418033362561516
0.708201183338809 -0.0423547474709417
0.707717993693312 -0.0425468193892179
0.7035791721178 -0.0423695783823335
0.703473854851578 -0.0423324952572441
0.702041987264701 -0.0417212982524646
0.700516878577961 -0.0408967339157443
0.697797406477169 -0.0391376713260323
0.69675713157635 -0.0383959041892408
0.695812813324888 -0.0376967548760708
0.693695169401942 -0.0360603337033517
0.69258431765265 -0.0351825040430346
0.692311594418799 -0.0349674432133568
0.690532883700662 -0.0336031485729776
0.688901840626687 -0.0324940201114403
0.687553534785021 -0.0317808056881976
0.686982215955156 -0.0315593330862762
0.684532873444303 -0.0313870341530368
0.683800404996668 -0.031642239323899
0.681567479172581 -0.0334951208600675
0.679586362531041 -0.0365861906065785
0.678832863684188 -0.0381047930016628
0.677913051572285 -0.0401850116158604
0.67626376073426 -0.0444227115567778
0.674255230302376 -0.0501318563909327
0.671865865095312 -0.0570808454581731
0.67091884121069 -0.0597479522164525
0.670191362757845 -0.0617363405307504
0.668482336107727 -0.0661562505623106
0.667270452444601 -0.0690496117842919
0.666091460706095 -0.0716525518593855
0.664951780382736 -0.073951278420345
0.662585958000252 -0.0779380183970945
0.661353239358502 -0.0795325781764789
0.65886962070766 -0.081593887093858
0.656976357903831 -0.0820653334909835
0.655002081316897 -0.081553412252201
0.653904017164892 -0.0808614569337011
0.65277563150056 -0.0798892272314183
0.651892063191934 -0.0789734052253687
0.651318884049902 -0.0783204281466434
0.649735159393285 -0.0763473321160446
0.647982856360061 -0.0740332276060538
0.647474734751039 -0.0733644144194732
0.646430705991663 -0.0720208444807987
0.645262611813446 -0.0705923039039901
0.644102756605546 -0.0692728761031366
0.64111718053697 -0.0663435471510907
0.640048766277019 -0.0654237484279062
0.639344348007248 -0.0648381540815727
0.638139061781363 -0.0638513254982352
0.634989671510049 -0.0611347245955973
0.634541130007074 -0.0607108743663384
0.632925182363921 -0.0590830065494551
0.631585415093289 -0.0576159854385465
0.630017571113502 -0.0557901335168419
0.629730523925181 -0.055446617975851
0.628857680255793 -0.0543912702202258
0.628038816423105 -0.0533933875252023
0.625878935110173 -0.0507838195203025
0.624943220679586 -0.049685440695524
0.622140073696736 -0.0465782326355768
0.621859451937377 -0.0462832839007664
0.619487159891652 -0.0438986518781287
0.618884975017659 -0.0433222141566916
0.615202939233454 -0.0400511341442295
0.61498536984409 -0.0398728009334014
0.613771818582327 -0.0389117693124902
0.612835510459273 -0.0382091983250532
0.611479030712305 -0.0372472119343275
0.608458975747813 -0.0352897893833707
0.607226704120534 -0.0345487531709098
0.605933716393586 -0.0338109438247626
0.604727264531631 -0.0331679733368057
0.603052549274331 -0.0323571913740378
0.600825247982585 -0.0313828795385932
0.599974095690085 -0.0310072344145176
0.599013896412965 -0.0305506152248787
0.598210513203993 -0.0301227293393078
0.596709729411533 -0.0291533877933907
0.595239123300737 -0.0279152130762216
0.594075329873874 -0.0266937030946898
0.593267494747795 -0.0257127928814354
0.590461228091373 -0.0215040277595169
0.590238310356823 -0.0211229473701764
0.58768281101018 -0.0164195262465578
0.586399183056455 -0.0139211138998191
0.585352936823212 -0.0118788809393119
0.584613073125661 -0.0104535186294217
0.584297079452918 -0.00985339186471442
0.581463779884021 -0.00489655812660498
0.580765287238974 -0.00384224224176855
0.579096139943493 -0.00168446075149634
0.578244800827655 -0.000801587156596048
0.577742524122674 -0.000353607142439545
0.576379228940394 0.000586779139151339
0.574415848578925 0.00126209592062551
0.573034971662059 0.0013144664724795
0.572199710152001 0.00120709901341797
0.56969362547765 0.000451776158832165
0.567573839375593 -0.000398597493197234
0.56654719527612 -0.000776104722783959
0.564646018104994 -0.00126481498232261
0.561606658330582 -0.00110500137016241
0.559704170467271 -0.000274582549255963
0.558209386479882 0.000764062158400091
0.556799234062474 0.00201286301007587
0.553762942112265 0.00536727197710244
0.551580821062223 0.00817979359739533
0.55058279511703 0.00955718676157505
0.549870374992455 0.0105740161996086
0.549078089806994 0.0117374873209796
0.547456554550227 0.0142244301798917
0.544357912275559 0.0193414550415609
0.54374750481661 0.0203981858284618
0.542223655609933 0.0230918715844409
0.5414075720781 0.0245616460525494
0.539737018402129 0.0276110897363022
0.539055792187362 0.0288636907197467
0.535726498398335 0.0349364820556999
0.534442209980154 0.0371992171407844
0.533146156504512 0.0394031155493873
0.532808124715146 0.0399624898956911
0.532346361150782 0.0407153363225721
0.529797628923553 0.0446051606988025
0.528170263897018 0.0468005658519333
0.525515237564324 0.0496379649351894
0.524620925628849 0.0502879261318504
0.523572176134694 0.0507791607628331
0.522797826300314 0.0509200416029301
0.521443652536697 0.0506353892725277
0.519697234685151 0.0491299074364538
0.518944400332718 0.0480578896106463
0.515832690186651 0.041068050616012
0.514917728116592 0.0383675928018221
0.514614324836994 0.0374259782668438
0.512180775246826 0.0293976567976345
0.510359757151673 0.0233676139981764
0.510089924665661 0.0225091175234597
0.508162251926716 0.0168454262360693
0.508105441600256 0.0166935639100833
0.506825549195457 0.0135449813687809
0.50490524297568 0.00988988999222901
0.502265858846946 0.006985410498654
0.500733005724834 0.00626580627871308
0.499495243428098 0.00607533075778054
0.497915582892692 0.00619507416769836
0.496358465739651 0.00657615228513543
0.494138743261997 0.00737829234711116
0.490233529220817 0.00914668633841557
0.49000521480216 0.00925476425117613
0.489118070141778 0.00966780559043133
0.486228669486421 0.0107504435623518
0.48516647843787 0.0109356520875883
0.484440837997974 0.0109569706285583
0.481802764560843 0.010056474103014
0.480719374224003 0.00914503231386089
0.478467174600573 0.00611378446181438
0.478239057338521 0.0057214536912322
0.475416938511302 -0.000283652182619412
0.47286781200931 -0.00706625931340057
0.470401041331647 -0.014076841204552
0.469893351592542 -0.0154980249736088
0.467569669921011 -0.0215806609183165
0.466653124882066 -0.0236879513503688
0.465584209740443 -0.0258595732289007
0.463087764695649 -0.0294623868553402
0.462656116062776 -0.029851861059741
0.459163027513143 -0.0303553734671904
0.456718008642759 -0.0281946763110144
0.454899274318808 -0.0256220365698114
0.454289621388851 -0.0246321186265896
0.451640371970799 -0.0199126649702178
0.450642812299386 -0.0180573594140323
0.447742064034592 -0.0127746722196302
0.446395317538027 -0.0104839451908185
0.445951918240407 -0.00976334513384332
0.443724932645908 -0.00646153389774441
0.441265070871648 -0.00358529151753158
0.437095288727409 -0.00103559293586379
0.436756401130978 -0.00096348676530303
0.434748326860112 -0.000914986778581916
0.431675139896221 -0.00185205005099062
0.429990392994428 -0.0027127061452647
0.429227769328551 -0.00315531217705443
0.426278826267721 -0.00509258983639575
0.421795614164053 -0.0086241094555612
0.421436471282886 -0.00893278819680466
0.419339843071361 -0.0107573961821041
0.41773214814993 -0.0121105053360111
0.416108770113967 -0.0133389519428173
0.415453417255613 -0.0137771360688361
0.412884920641301 -0.015120819826275
0.409779049634472 -0.0162100415066122
0.407662628947072 -0.0170857275942224
0.406217184643132 -0.0179445144648491
0.405211244124658 -0.0187023144235589
0.402925338666032 -0.0209029913617877
0.402291400176862 -0.0216124761403867
0.398339419729725 -0.0264729639190582
0.395796995128275 -0.029457544439789
0.392156728347499 -0.03261271867381
0.390424055176159 -0.0333703267877495
0.386881973977951 -0.0327982890486315
0.386548037241295 -0.0325783496526609
0.382360449301899 -0.0274831188716324
0.381170640392837 -0.0253909888751814
0.375146043176932 -0.0132977260430851
0.371553020000009 -0.0068587424848487
0.370326106028456 -0.00504658789626259
0.369504165568728 -0.00396644279849646
0.36437640206343 0.000205514313110724
0.361632565329294 0.00083638821735091
0.354526146237785 5.81264455490251e-05
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0
8.31318592477238 0
8.24567397299195 0
8.21043346486434 0
8.18156759541068 0
8.16743135708491 0
8.08980315058949 0
8.07693349426732 0
8.0562008468702 0
8.02960310838287 0
8.00646305809646 0
7.96501824278757 0
7.94484588610796 0
7.935470137954 0
7.88818023961374 0
7.86787957668865 0
7.83318849600736 0
7.80795322643178 0
7.79256973318782 0
7.76382632185775 0
7.7521253300596 0
7.73248276271102 0
7.71581629032302 0
7.6647317019696 0
7.662712411607 0
7.65012060912266 0
7.61904154953815 0
7.60916923630707 0
7.59372227310787 0
7.58764934589078 0
7.56001938839234 0
7.54451775642331 0
7.51257580537082 0
7.50086305122658 0
7.47085470268208 0
7.45913416680022 0
7.45427301353993 0
7.44424876746957 0
7.41816709323004 0
7.40515565075938 0
7.39134785970962 0
7.37110901355269 0
7.36793465864979 0
7.35141042487148 0
7.3255132254184 0
7.31696450271722 0
7.30700922236339 0
7.28539405202831 0
7.2717430283859 0
7.23563409270687 0
7.2265993069005 0
7.20948372542346 0
7.19803322787004 0
7.19115144657516 0
7.15854969461152 0
7.15143634572767 0
7.14298182637073 0
7.10738110046367 0
7.09594799792423 0
7.08563769012432 0
7.06794965861366 0
7.05545743919693 0
7.04675960296636 0
7.03729909546985 0
7.03433215902204 0
7.02076413457983 0
7.00183739736136 0
6.99167435059075 0
6.97435890057419 0
6.95232883881134 0
6.93020698722079 0
6.91522028312516 0
6.90961007722306 0
6.90060709083292 0
6.89033376324516 0
6.864649623999 0
6.86181610731265 0
6.85278901391037 0
6.83090450626603 0
6.8202373559645 0
6.81196150464796 0
6.79372115678972 0
6.78861929409877 0
6.77991921725344 0
6.77430134627009 0
6.75377173763592 0
6.74133731860051 0
6.74029603424843 0
6.71955679269276 0
6.70369530383687 0
6.68062883892888 0
6.6640715453774 0
6.64960406882292 0
6.64186216440972 0
6.62845750762171 0
6.62788719951656 0
6.60433462123321 0
6.59810901660641 0
6.58733671083578 0
6.57690430997467 0
6.56997784320816 0
6.55254074251238 0
6.53422822612301 0
6.52855653657172 0
6.51722611021551 0
6.50434217464301 0
6.49764042261332 0
6.48099550623826 0
6.47694824611322 0
6.46227824801006 0
6.44988503927522 0
6.44484845980088 0
6.43452866907441 0
6.42108182338612 0
6.41648513373698 0
6.39382926443305 0
6.38424576793562 0
6.38029836755866 0
6.37125035454064 0
6.36641224969316 0
6.33903247688791 0
6.33205749285995 0
6.32347840935163 0
6.3015260368171 0
6.29504579311126 0
6.28580764634107 0
6.27322201675389 0
6.26560986798254 0
6.25728307604188 0
6.24821694290987 0
6.23437459559895 0
6.22184842682324 0
6.21495360113996 0
6.19974593037538 0
6.18448030404682 0
6.17468170421517 0
6.17147045613961 0
6.16407585284157 0
6.14238854343682 0
6.13437161371118 0
6.12692509466895 0
6.12260883352151 0
6.11626359409882 0
6.10036806343585 0
6.08869625296513 0
6.0823946691068 0
6.07324207111626 0
6.0553550490065 0
6.04489731289291 0
6.03761937058988 0
6.02637184592763 0
6.02169462339495 0
6.01959309040013 0
6.01142383766934 0
5.99714019662473 0
5.99000716946169 0
5.98209850921248 0
5.97674343181423 0
5.96307576016798 0
5.95456072643532 0
5.94140053214737 0
5.93167102353565 0
5.91815601245577 0
5.91016503874804 0
5.90009718473405 0
5.89680855472332 0
5.88049501765232 0
5.87932632475113 0
5.85644069810693 0
5.85177852960024 0
5.84766363650321 0
5.84057340112811 0
5.82674858832745 0
5.82208924411132 0
5.81216300847902 0
5.80861162068157 0
5.79660436985967 0
5.79323656335545 0
5.77910919876506 0
5.76969423385876 0
5.74280657182635 0
5.73681966540867 0
5.73246766546662 0
5.72031209458644 0
5.71380439735318 0
5.70772204605024 0
5.69905286177347 0
5.69115227396764 0
5.681930894281 0
5.66763993808343 0
5.65751472741356 0
5.65374022619407 0
5.6447628695991 0
5.63914189515068 0
5.63456175120074 0
5.62051163943687 0
5.609816246033 0
5.60877884197729 0
5.59937668880488 0
5.59529824585157 0
5.5870909517885 0
5.57952328883601 0
5.57039322134375 0
5.56174776392893 0
5.55875822304152 0
5.54329748331502 0
5.53620706718207 0
5.53437145075676 0
5.52394817885848 0
5.517098356044 0
5.5084880485111 0
5.50027328372885 0
5.49923348882361 0
5.48777662194569 0
5.47561893804165 0
5.46516964239334 0
5.45993673049114 0
5.45344201086055 0
5.44486150209865 0
5.43596408817476 0
5.42626332626535 0
5.41619166461279 0
5.4089282439107 0
5.39975129910858 0
5.39776808609861 0
5.38818079724885 0
5.38462082981844 0
5.37802504055672 0
5.36630961812874 0
5.35301730992389 0
5.34423258764258 0
5.34258975780663 0
5.33669773422736 0
5.32310714244979 0
5.31697339510852 0
5.31007875512051 0
5.30087043237196 0
5.29671357534542 0
5.2841196439838 0
5.28130099117353 0
5.27002243710413 0
5.26366903416921 0
5.26268474038439 0
5.2531502591116 0
5.24727333592484 0
5.23554293032774 0
5.22649081385473 0
5.2189031739416 0
5.21462821521854 0
5.20373354885342 0
5.19740508189936 0
5.18774898485472 0
5.18417757165517 0
5.17469592783682 0
5.17246974604896 0
5.16109906536265 0
5.15890763299381 0
5.15368586984362 0
5.14023780424148 0
5.13782318587508 0
5.1256414683313 0
5.12234807295128 0
5.11347464555341 0
5.11121337550634 0
5.10398626711939 0
5.09894685788213 0
5.08730990872305 0
5.07614871815106 0
5.0683367796357 0
5.06373750428253 0
5.05011744205716 0
5.04193327338374 0
5.04025628391757 0
5.03627305558538 0
5.03090119729029 0
5.02346345074418 0
5.01501476623658 0
5.01404090941758 0
5.00222617374432 0
4.99034673236462 0
4.98424920863513 0
4.97852139851723 0
4.97383083060632 0
4.96206080469277 0
4.95976389342734 0
4.95295514555863 0
4.94692355248572 0
4.94077984320123 0
4.93641364060695 0
4.93266096258948 0
4.92469079389653 0
4.91931060648474 0
4.91197383941962 0
4.9057295319573 0
4.90085585455011 0
4.89356651124257 0
4.88237885504974 0
4.8748989073759 0
4.86558468239756 0
4.86122244495896 0
4.85769577740394 0
4.84261068296306 0
4.83744846633048 0
4.82841975911816 0
4.82695923793066 0
4.82428730597228 0
4.81978749981004 0
4.81048222672106 0
4.80239752859456 0
4.79719498923979 0
4.79131142115864 0
4.78570075725106 0
4.78052074913117 0
4.76950147110302 0
4.76483575967668 0
4.75196262791445 0
4.74649505128185 0
4.73802631372805 0
4.73181689387888 0
4.7265502543764 0
4.7164120030395 0
4.71512597306719 0
4.70952734124348 0
4.70881385435441 0
4.70164379419646 0
4.69027572515299 0
4.68783721128385 0
4.68437689874207 0
4.67629968460643 0
4.67195705425201 0
4.66147599046845 0
4.65904362451613 0
4.64904708487915 0
4.64361487195808 0
4.63572741868481 0
4.62609053171091 0
4.62418156048189 0
4.62053640633242 0
4.61764877934437 0
4.61225814678163 0
4.60766221280737 0
4.59901704444081 0
4.59331906309893 0
4.58626557277111 0
4.58093303501898 0
4.57482768003144 0
4.5705304434097 0
4.55622240778655 0
4.55173383273445 0
4.54642257426778 0
4.54312513673442 0
4.53926747133943 0
4.52774832425458 0
4.52395128519684 0
4.51645420671454 0
4.50937980717056 0
4.50009549766063 0
4.49880564619257 0
4.49201389288032 0
4.48965213383336 0
4.48295467258763 0
4.47667660356937 0
4.47110656245523 0
4.4679890567773 0
4.46311779328306 0
4.45440731211705 0
4.44490872156904 0
4.43766440937534 0
4.43482549957587 0
4.43273168048341 0
4.423077841376 0
4.41818624250008 0
4.41150272738841 0
4.40801290741047 0
4.39571150719683 0
4.39370245644504 0
4.38057086100692 0
4.37967020428932 0
4.37240401338074 0
4.36766247399868 0
4.36408490962381 0
4.35944759278207 0
4.35400215930117 0
4.34406639419986 0
4.33657626096433 0
4.33502744499341 0
4.33038900578582 0
4.32458343050149 0
4.32073727503825 0
4.31817471283192 0
4.30860571955072 0
4.30409420100743 0
4.30003604795492 0
4.29662786210384 0
4.29334001653585 0
4.28729063691791 0
4.28386678825616 0
4.27819094596838 0
4.26433644694396 0
4.26087895198815 0
4.25691944440011 0
4.25253899849853 0
4.24576112413266 0
4.23886467065752 0
4.2368080736679 0
4.22679519348508 0
4.22546508153602 0
4.21940001602584 0
4.21481089892502 0
4.20387641293888 0
4.20004480412404 0
4.19274140068606 0
4.18824942154708 0
4.18286770966215 0
4.18194886963847 0
4.17783262567282 0
4.17499673043088 0
4.17044998442088 0
4.16700761852268 0
4.15705606236057 0
4.1485829510506 0
4.14373384814313 0
4.1394605673431 0
4.13784345172641 0
4.13156687439972 0
4.12354022826734 0
4.11661726332329 0
4.11611217280001 0
4.11232157024751 0
4.10434902336919 0
4.09931728780972 0
4.09248870714331 0
4.08428107893428 0
4.0810861465765 0
4.07796795108014 0
4.07488166717991 0
4.06754368648696 0
4.06071563073065 0
4.04868376337762 0
4.04411912961005 0
4.0407229868009 0
4.03551278572241 0
4.03032997737981 0
4.02804074608106 0
4.02097079037441 0
4.01499648351361 0
4.01343445099346 0
4.00170902736352 0
3.9941752532546 0
3.98979621480727 0
3.98704648920867 0
3.9821719214277 0
3.97102841681137 0
3.97071865876277 0
3.9686875091423 0
3.96240843913242 0
3.95861635286901 0
3.95492823266888 0
3.95452863795321 0
3.94813814435826 0
3.94330043846884 0
3.93641435054912 0
3.93235453020862 0
3.92805020939224 0
3.91933092122311 0
3.91160534663718 0
3.90807947909699 0
3.90614032117373 0
3.89879856192659 0
3.89513490470872 0
3.89191653977774 0
3.88606551097882 0
3.87902107180101 0
3.87675912524448 0
3.87123155306182 0
3.8659588353972 0
3.86205441667506 0
3.85898322277952 0
3.85133740776575 0
3.84672110759821 0
3.83790455985996 0
3.83466778369633 0
3.83176557495207 0
3.82836385160527 0
3.82205225729866 0
3.8181567243802 0
3.81622838134023 0
3.80632465666287 0
3.8034607833297 0
3.79653275330611 0
3.79195918855716 0
3.78987571710001 0
3.78800072888872 0
3.78056919971331 0
3.77744129831774 0
3.77119303647842 0
3.76510444661814 0
3.76223978942442 0
3.75839686588069 0
3.75175647126011 0
3.74792148945195 0
3.74340810497572 0
3.73881774022239 0
3.73006023846157 0
3.7269084084176 0
3.72200468408895 0
3.71927392369217 0
3.71061299326689 0
3.70845006204945 0
3.70665007978553 0
3.70099313652942 0
3.69440584706153 0
3.69071213826204 0
3.68447348693518 0
3.68190553002282 0
3.67640326728079 0
3.67390850180695 0
3.66896173532606 0
3.66599423520254 0
3.65846395240095 0
3.65507454329651 0
3.65262437659623 0
3.65035625166032 0
3.64188215626939 0
3.6399147011872 0
3.63742486367136 0
3.63249399702658 0
3.62605210374953 0
3.62459581821876 0
3.61648651626103 0
3.61450030823087 0
3.60807807674173 0
3.60597890072937 0
3.5975123357166 0
3.59486822475434 0
3.59002688831038 0
3.58831371261096 0
3.58364326018334 0
3.58078551488971 0
3.57668228481879 0
3.57292082388334 0
3.56251323214976 0
3.55972302568659 0
3.55396718553778 0
3.54612193883779 0
3.54141648573339 0
3.53778607328931 0
3.53237746372053 0
3.52646381050246 0
3.5261659789654 0
3.52034499342023 0
3.51283505042737 0
3.51172095615714 0
3.50729003052215 0
3.50010957373256 0
3.49060795581381 0
3.49035275636321 0
3.48702908643256 0
3.48200839212038 0
3.47550168346495 0
3.47264681515938 0
3.46743366346939 0
3.46675006949749 0
3.46137008583773 0
3.45604321109533 0
3.45178882161851 0
3.44391338090226 0
3.4402803506268 0
3.43855595571098 0
3.43329732016298 0
3.42854792640741 0
3.42547306060246 0
3.42401883151122 0
3.41991552937059 0
3.41439127728711 0
3.41155504478459 0
3.41031869527534 0
3.40044685794736 0
3.39800993278827 0
3.39389567276885 0
3.38901497482953 0
3.38675845077793 0
3.38094763936844 0
3.37859165419801 0
3.37320261866198 0
3.37051821626744 0
3.36572264289408 0
3.35910139530206 0
3.35349759158035 0
3.34893142898341 0
3.34583618456494 0
3.34399616229924 0
3.34225838487356 0
3.33905113483814 0
3.33543353682504 0
3.33128585530948 0
3.32710874240754 0
3.32540484993976 0
3.32056995365586 0
3.31655059771615 0
3.31176985730137 0
3.3055858821209 0
3.29838142100092 0
3.29659408195809 0
3.2914495249292 0
3.28596840487498 0
3.28331568999256 0
3.28089719614479 0
3.27841658941967 0
3.27402459300992 0
3.26730503569323 0
3.26621772863183 0
3.26226852679786 0
3.25902210346667 0
3.25181401601506 0
3.2480840688779 0
3.24527024776766 0
3.242045428063 0
3.23763143249324 0
3.23408360091659 0
3.23091377464939 0
3.22735721007541 0
3.22635917271405 0
3.2209740934997 0
3.21128131078415 0
3.20715354308622 0
3.20464660890627 0
3.20024947874504 0
3.19935040211285 0
3.19428155319383 0
3.18932725217716 0
3.18804294605044 0
3.18085640381344 0
3.1750861676647 0
3.17294223202389 0
3.17148043626639 0
3.16681387750257 0
3.1639499019263 0
3.15914869851326 0
3.15436332712724 0
3.15136226424467 0
3.14851649730865 0
3.13838891596336 0
3.13666008075778 0
3.13361577467707 0
3.12661360699811 0
3.12597622161365 0
3.12100003508654 0
3.11773118655756 0
3.11389487312168 0
3.11187193673423 0
3.10579905918796 0
3.09820204298217 0
3.09634790781079 0
3.09307448640111 0
3.09123134519413 0
3.08606034590316 0
3.08378441025542 0
3.08036747653717 0
3.07572924606864 0
3.07184921875349 0
3.06937954152339 0
3.06378149940393 0
3.06160720143291 0
3.05886420447172 0
3.05427567258824 0
3.05162526528297 0
3.04692685232646 0
3.0435041349659 0
3.04169805125255 0
3.0400042967119 0
3.03296510071574 0
3.02486824202602 0
3.02282377838434 0
3.02211471910048 0
3.01602395561587 0
3.01254448320728 0
3.01117219080416 0
3.00438635969622 0
3.00392015220166 0
2.99822442539655 0
2.99418432058588 0
2.99063780600639 0
2.98752821865958 0
2.98307750330289 0
2.97776179054883 0
2.9760802446337 0
2.97030388452164 0
2.96837206839792 0
2.96415731578711 0
2.96090572442298 0
2.95775564584117 0
2.95728192672433 0
2.94855050678445 0
2.94562061757584 0
2.94214748903813 0
2.93837496020058 0
2.93702918299538 0
2.92911618227824 0
2.92596078488249 0
2.92002638499236 0
2.91914606046173 0
2.91448760848441 0
2.91135415673985 0
2.90973399077031 0
2.90182419046456 0
2.89897752801489 0
2.89799798373479 0
2.89575164566743 0
2.88922752929957 0
2.88712201061586 0
2.88114842546662 0
2.87830489008236 0
2.87676781143654 0
2.87077276016388 0
2.86770546997525 0
2.86559229268087 0
2.8628563711611 0
2.86044222571817 0
2.8567385728877 0
2.85460576106309 0
2.85052927817129 0
2.84770004282788 0
2.84400500264855 0
2.84074207784395 0
2.8354258067611 0
2.83070718731362 0
2.82865119323764 0
2.82763254719407 0
2.82247283704828 0
2.81777380738118 0
2.81380398413731 0
2.8127139518674 0
2.8089270424632 0
2.80725244660055 0
2.80278817830565 0
2.80080133215412 0
2.79872680757288 0
2.79562041222961 0
2.79147055708399 0
2.78811394021421 0
2.78419510753452 0
2.78227957240432 0
2.77975376115678 0
2.77370493544471 0
2.77351333371536 0
2.76966874352976 0
2.76614083905932 0
2.76454071971407 0
2.75777027858979 0
2.75350768441122 0
2.75268218373255 0
2.74858749729968 0
2.74225096662108 0
2.73784541549307 0
2.73713800038963 0
2.73365731455264 0
2.7294816321762 0
2.724824857736 0
2.72380585555991 0
2.72020243883649 0
2.71559328984497 0
2.71444146456982 0
2.71084105079173 0
2.70840281215298 0
2.70406713187285 0
2.69945974952075 0
2.69758080868451 0
2.69221678983373 0
2.6917346108947 0
2.68821617126921 0
2.68561009120215 0
2.68318535805522 0
2.67905972143506 0
2.6776967809757 0
2.67358835907774 0
2.67024430552526 0
2.66900768668143 0
2.66221240095779 0
2.65997915794214 0
2.65762764479754 0
2.65698941640622 0
2.64996060584539 0
2.6473099901383 0
2.64575051024276 0
2.64244942022618 0
2.6397260116786 0
2.63617305898337 0
2.63198307272946 0
2.63078607101442 0
2.62780405894307 0
2.62130787508256 0
2.61929140494601 0
2.61673613163796 0
2.6152222811885 0
2.60775787620209 0
2.60624297225967 0
2.60143909213222 0
2.6002298633022 0
2.59944485715354 0
2.59471902138775 0
2.59166032247197 0
2.58897230826556 0
2.58577329970355 0
2.58200655124196 0
2.57908376270203 0
2.57781613682005 0
2.57401827208444 0
2.57283273126453 0
2.56928263938603 0
2.56815835264569 0
2.5618161753988 0
2.55944532297027 0
2.55611222596162 0
2.55515647951171 0
2.55243154390208 0
2.54379132178967 0
2.54204423073506 0
2.53752938658868 0
2.53338450244544 0
2.5326630080927 0
2.53050576754238 0
2.52707436072437 0
2.52444028746958 0
2.5212407877189 0
2.51859525698579 0
2.51527050880261 0
2.51316272867056 0
2.51056813292962 0
2.50578239354141 0
2.5028715583579 0
2.50223753078106 0
2.49760079093337 0
2.49551076185734 0
2.49220553987277 0
2.49069514190971 0
2.48622754153869 0
2.48261121184317 0
2.48198630202759 0
2.48048337407005 0
2.47796731189846 0
2.47230225723234 0
2.46944540607915 0
2.4649238827278 0
2.46381696536794 0
2.46149815388355 0
2.4597939187206 0
2.45242008361562 0
2.45086393950235 0
2.44920160656467 0
2.44497693334396 0
2.44314096629356 0
2.44060204478089 0
2.43314549730555 0
2.43279699519505 0
2.43003699739479 0
2.42817986681203 0
2.4271875909595 0
2.42326631095574 0
2.42036501393638 0
2.41757426242387 0
2.41537116631803 0
2.41250853921066 0
2.41035958464404 0
2.40601670678147 0
2.40485613850919 0
2.40017351911028 0
2.3982796596804 0
2.39589839416848 0
2.39458258453588 0
2.39015535520673 0
2.38956662810212 0
2.38623196800014 0
2.37977323652163 0
2.37903691887234 0
2.37465571113848 0
2.37040424034713 0
2.3669821953965 0
2.36538935657962 0
2.36359504077334 0
2.36172830799672 0
2.35745274892929 0
2.35622268800019 0
2.35541222061727 0
2.35298959358291 0
2.3513582066564 0
2.34641605912037 0
2.34169235341174 0
2.33788285811447 0
2.33307860727166 0
2.3315746955 0
2.32988086141085 0
2.32674662399567 0
2.32534516789874 0
2.32295688392871 0
2.31912370390505 0
2.31772244666293 0
2.31268293684973 0
2.30925749579627 0
2.30706161003479 0
2.30654254308319 0
2.30413027433604 0
2.302276321866 0
2.29890329832722 0
2.29402837147291 0
2.2916359419607 0
2.2903438059306 0
2.28707183087702 0
2.28663570012403 0
2.2815542124552 0
2.27858587763299 0
2.27249935043241 0
2.27088502760907 0
2.26903588544852 0
2.26638534769066 0
2.26433081663827 0
2.26170505178568 0
2.25961305926085 0
2.25620301950567 0
2.25276593385693 0
2.25065125974998 0
2.24737861579134 0
2.24373895791315 0
2.24260094976419 0
2.24153399007875 0
2.23974755701948 0
2.23581137211586 0
2.23472227080511 0
2.23282790738996 0
2.22862497441963 0
2.22331547076648 0
2.2194319229983 0
2.21928781957539 0
2.21707053079805 0
2.21489331327577 0
2.21215988723938 0
2.20774308799305 0
2.20568275977655 0
2.20232637614404 0
2.20101824667402 0
2.20013988630939 0
2.19579043612374 0
2.19353325675047 0
2.18947172102672 0
2.18901051728073 0
2.18361160759065 0
2.18050991827327 0
2.17811996507979 0
2.17640177096866 0
2.17514154420231 0
2.17399364164716 0
2.17044472917776 0
2.16738017753896 0
2.16629662713376 0
2.16353855119769 0
2.16092889339102 0
2.15816408250766 0
2.15615209990097 0
2.15175393491042 0
2.14769438697672 0
2.14562354073962 0
2.14430358615473 0
2.13955690556961 0
2.13653338454004 0
2.13420607037969 0
2.13234718984962 0
2.13049271417469 0
2.12731563810514 0
2.12697289162976 0
2.1226178411259 0
2.12047399514982 0
2.11759700629908 0
2.11315373671462 0
2.1122870728027 0
2.10974827774074 0
2.10816900025991 0
2.1066789335528 0
2.10468574799521 0
2.09872299367838 0
2.0975336081291 0
2.09536993565067 0
2.09353888788544 0
2.08897888197628 0
2.0877936943781 0
2.0858913365147 0
2.08417344249596 0
2.08065397159236 0
2.07477288200175 0
2.07458803835845 0
2.07173477563986 0
2.06816840249084 0
2.06745300748101 0
2.06364436671465 0
2.06082681083379 0
2.05819036488666 0
2.0548052519357 0
2.05296984358957 0
2.05148713477475 0
2.0494247878171 0
2.04898038368771 0
2.0469961702699 0
2.04625382770459 0
2.04332499849957 0
2.04064975423078 0
2.03918761126434 0
2.03550761455179 0
2.03446922679453 0
2.02947642846296 0
2.02923297736536 0
2.02258011643438 0
2.02169870243062 0
2.01836302379251 0
2.01605752753481 0
2.01578051931589 0
2.01184359515042 0
2.00972430241967 0
2.00682663952583 0
2.00598516709066 0
2.00254185995878 0
2.00165092458245 0
1.99787094393392 0
1.99546318150793 0
1.99232953603976 0
1.98957512356164 0
1.98682897881109 0
1.98511068757991 0
1.9845698622975 0
1.98213551435607 0
1.97994156314465 0
1.97761166734076 0
1.97430694695132 0
1.97369256270115 0
1.97214680070929 0
1.9698150174609 0
1.96819277823943 0
1.96436426480395 0
1.96062728161301 0
1.95893699025688 0
1.95458211160645 0
1.95291381984987 0
1.94994370718966 0
1.94879469579464 0
1.94694658701722 0
1.94412656070416 0
1.94360884235048 0
1.94004377952246 0
1.93858538122204 0
1.93551618636282 0
1.93410982269795 0
1.93186929630295 0
1.92881744395707 0
1.92740397150528 0
1.9254948756531 0
1.9234058597082 0
1.92074379307555 0
1.92016264016897 0
1.91538199550439 0
1.91446099676556 0
1.91190738131272 0
1.91144479933618 0
1.90618604951745 0
1.90401384822764 0
1.90296219367912 0
1.90103709273928 0
1.89969603762898 0
1.89545884729139 0
1.89453292578751 0
1.89151026322511 0
1.88865433004059 0
1.88486580746703 0
1.88329121264338 0
1.88090716849666 0
1.87891822139043 0
1.87770083220508 0
1.87459897928927 0
1.87160399712594 0
1.86950872560135 0
1.86786214103764 0
1.86404855841372 0
1.8627544889606 0
1.86128320582 0
1.85968505629062 0
1.85679294568017 0
1.85497949459396 0
1.85191271267252 0
1.85137880821023 0
1.8474107859103 0
1.84454969728752 0
1.84308888540571 0
1.8419151693691 0
1.8401568195624 0
1.83612339586612 0
1.83379104957004 0
1.83091448611385 0
1.82967492368928 0
1.82941639519827 0
1.82585321535851 0
1.82491983616014 0
1.82052809978682 0
1.81866295620869 0
1.8170711219517 0
1.81585186654942 0
1.8130181966951 0
1.8091552412118 0
1.80785703781036 0
1.80652912711833 0
1.80520487336619 0
1.80380793259606 0
1.80212756642157 0
1.79879907477325 0
1.79850902507496 0
1.79494932764572 0
1.79305044490095 0
1.79157211232437 0
1.78868517383483 0
1.78542138629312 0
1.78307192443665 0
1.78031044591278 0
1.77998477443489 0
1.77848932408432 0
1.77628172086447 0
1.77354563435753 0
1.77006140935938 0
1.7670968000242 0
1.76506388905715 0
1.76223808304913 0
1.76095830337215 0
1.75925033688049 0
1.75695251028725 0
1.75492163191125 0
1.75266317839971 0
1.7519694432314 0
1.74860269725467 0
1.74748204710918 0
1.74712899244746 0
1.74433508229568 0
1.74072374416834 0
1.73975216997654 0
1.73750082803309 0
1.73640632331261 0
1.73497440836413 0
1.7313246024141 0
1.7296132007634 0
1.72846329505729 0
1.72720414822218 0
1.72485883807647 0
1.72376000543776 0
1.72218804304199 0
1.71880424765391 0
1.71746851648432 0
1.71657546024895 0
1.71358087343403 0
1.71266219443001 0
1.7106264027821 0
1.70837943788241 0
1.70533882191132 0
1.7033989999923 0
1.70135415322895 0
1.70098548052181 0
1.69673150483442 0
1.69621701503448 0
1.69293124417758 0
1.6899556054942 0
1.68833212358109 0
1.68550146406007 0
1.6838385676978 0
1.6826911267079 0
1.68187464697295 0
1.67927561794538 0
1.67808559090328 0
1.67661209936929 0
1.67525294941531 0
1.67352328473039 0
1.66941452556745 0
1.66709089456516 0
1.66558166184891 0
1.66406681620734 0
1.66256320545238 0
1.65894469226146 0
1.65463667624421 0
1.65379617959405 0
1.65257083779255 0
1.65115978331001 0
1.64808984550368 0
1.64510319353687 0
1.64471785947518 0
1.64195421099446 0
1.63971771883172 0
1.63767853227296 0
1.63731964617547 0
1.6354840535311 0
1.63295728201972 0
1.63045524689907 0
1.62927445256487 0
1.62640086193294 0
1.62399546264248 0
1.6235853790101 0
1.62222345526728 0
1.62121707116654 0
1.61868830687789 0
1.61522804558636 0
1.61284855600291 0
1.61158355134421 0
1.60927272440219 0
1.60812835336098 0
1.60644530971948 0
1.60333733350244 0
1.60307987898564 0
1.60118630976668 0
1.59973781760179 0
1.59853083032726 0
1.59444343584242 0
1.59394860690028 0
1.59211389211127 0
1.58885161643092 0
1.58764987952805 0
1.58550164319657 0
1.58292671141353 0
1.58039236288271 0
1.57888718856807 0
1.57734846090825 0
1.576480866354 0
1.5759659615502 0
1.57273693199076 0
1.57211485509615 0
1.56827047852765 0
1.56632854523112 0
1.56476825750564 0
1.56200958112867 0
1.55977761157123 0
1.5585917558796 0
1.55719654200015 0
1.55622438147217 0
1.55442423638483 0
1.55378418582049 0
1.55100813051776 0
1.54996568534768 0
1.54764637482649 0
1.54692172799821 0
1.5435560923543 0
1.54005192669809 0
1.53909860703029 0
1.53793570187937 0
1.53681653273435 0
1.53435278881598 0
1.53347811007391 0
1.53114062846402 0
1.53000983527023 0
1.52822735993499 0
1.52630495474241 0
1.52449309444693 0
1.52285384409784 0
1.51894283483994 0
1.51650893576559 0
1.51435358299495 0
1.51365508799449 0
1.51214583762089 0
1.51063138841721 0
1.5092301514133 0
1.50756579671546 0
1.50639213119516 0
1.50439435587132 0
1.50369871711539 0
1.50251603358815 0
1.49989667225162 0
1.4977180659332 0
1.49523100060065 0
1.49308589548867 0
1.49180564824464 0
1.49131135496377 0
1.48872833174791 0
1.48832609787424 0
1.48516036547791 0
1.48423393376847 0
1.48285100436754 0
1.47932137511866 0
1.47726842702398 0
1.47433221404982 0
1.4737763596578 0
1.47177688716345 0
1.47005731680206 0
1.46821295131517 0
1.46623598197208 0
1.46434753336963 0
1.46363919265219 0
1.46227152739266 0
1.46208046409107 0
1.45864591119195 0
1.45805663978686 0
1.45456820891917 0
1.45193569346923 0
1.45116027069639 0
1.44974560992241 0
1.44782793150919 0
1.44529402547074 0
1.4433371054027 0
1.4423802033778 0
1.44063366629975 0
1.43931449075069 0
1.4377831195601 0
1.43435457149765 0
1.43175328024487 0
1.4309810937716 0
1.42999942153594 0
1.42907154243992 0
1.42698127507294 0
1.42474689620355 0
1.42337162007293 0
1.42137084400204 0
1.41998646105492 0
1.41952965716734 0
1.41652602438594 0
1.41478337166621 0
1.41147310126258 0
1.40902384760426 0
1.40648851503255 0
1.4061752484155 0
1.40561295240514 0
1.40428360806574 0
1.4025268079506 0
1.40161671349515 0
1.39860449258885 0
1.39765422351365 0
1.39408414560754 0
1.3921335556909 0
1.39061648479081 0
1.38919634377776 0
1.3873967627404 0
1.38546205422062 0
1.38377920710266 0
1.38258852235968 0
1.38023904827993 0
1.37808361261573 0
1.37474297910711 0
1.37326609990094 0
1.37207781797167 0
1.37061143599996 0
1.36853395994671 0
1.3672672907303 0
1.36616766338402 0
1.36526000577399 0
1.36240686371796 0
1.36225821831015 0
1.35880494200163 0
1.35814898330955 0
1.35631912971131 0
1.35474831549629 0
1.35361628512334 0
1.35188863479928 0
1.3505694357388 0
1.34833745333548 0
1.34737065365732 0
1.34510508932873 0
1.3433060672435 0
1.34077935803236 0
1.33889085363539 0
1.33874114611074 0
1.33680638165288 0
1.33609183947395 0
1.3330312069358 0
1.33148290385991 0
1.33049523050417 0
1.32853017942182 0
1.32723970217383 0
1.32640322510079 0
1.32539378313095 0
1.3230273205312 0
1.32029588635579 0
1.31964489031248 0
1.31824999593307 0
1.31582100728049 0
1.31445942300513 0
1.31127719535306 0
1.31048003721827 0
1.30846717472632 0
1.30709237343057 0
1.30650531493567 0
1.30539532011555 0
1.30213562009072 0
1.30164621389931 0
1.2981383205631 0
1.29753744459257 0
1.29610276812133 0
1.2959519560955 0
1.29394717904556 0
1.29042378890758 0
1.28948102501798 0
1.28742531272027 0
1.28595377944436 0
1.28471257621776 0
1.28347185282925 0
1.2809260803694 0
1.27908313663218 0
1.27707351812878 0
1.27645308179427 0
1.2756131169478 0
1.27391804790213 0
1.27199979031423 0
1.27046625502684 0
1.26837100607411 0
1.26693004123288 0
1.26449095761222 0
1.26396630100136 0
1.26201406378135 0
1.26024079310798 0
1.25906726436421 0
1.25661079999045 0
1.25539298956843 0
1.25398593858737 0
1.25338401178904 0
1.25184934902026 0
1.24804858643815 0
1.24729028433331 0
1.24590589554352 0
1.24499604398568 0
1.24263693356599 0
1.24116922749902 0
1.2400964089891 0
1.23885185330104 0
1.23692260924312 0
1.2359084371195 0
1.23338038819298 0
1.23190360912917 0
1.23061806607743 0
1.22897958761211 0
1.226581673724 0
1.22647269132007 0
1.22475053435334 0
1.22161293739243 0
1.2203020975286 0
1.21998257541822 0
1.21763999219199 0
1.21686664716705 0
1.21566643095438 0
1.21447110417242 0
1.21164764065323 0
1.2105941410605 0
1.20752606515338 0
1.20694843275988 0
1.20623497245236 0
1.20436683503676 0
1.20361145420634 0
1.20169931302982 0
1.19943876287574 0
1.19836866463271 0
1.19524020085127 0
1.19480440689097 0
1.19352874579381 0
1.19183928098162 0
1.19014623683387 0
1.18795272265821 0
1.18704002341551 0
1.18504666192753 0
1.1846466737786 0
1.18212729828638 0
1.18089859925044 0
1.1787350300446 0
1.17860969221414 0
1.17707211429882 0
1.17514728602902 0
1.17262370298978 0
1.17126623017449 0
1.17082130122178 0
1.16833313370671 0
1.16747985547549 0
1.166115821168 0
1.16456298252985 0
1.16361712609439 0
1.16237798513324 0
1.16057601461417 0
1.15855708452873 0
1.15813168664397 0
1.15588403031009 0
1.15271740296161 0
1.15147837333756 0
1.1511280040175 0
1.14763732922307 0
1.14707326713464 0
1.14444389581826 0
1.14307130946666 0
1.14111750444342 0
1.14027074783802 0
1.13870437572887 0
1.13734008712768 0
1.13657688284189 0
1.13475829218098 0
1.13360114787441 0
1.13289037554279 0
1.13168355437775 0
1.12905275970268 0
1.12864909049856 0
1.12616811704583 0
1.12363502273156 0
1.12283170668429 0
1.12127334703692 0
1.11810737160205 0
1.11750381291168 0
1.1161388326325 0
1.11399956684186 0
1.11233324175258 0
1.11060720237942 0
1.1101690192133 0
1.10892941981374 0
1.10573943720907 0
1.10470936804046 0
1.10418375891799 0
1.10194866193744 0
1.10094559068202 0
1.10051400003019 0
1.09908358943513 0
1.09796633293107 0
1.09630126739578 0
1.09434963389822 0
1.0931687545896 0
1.09006893411168 0
1.08965237271717 0
1.08798711847647 0
1.08560616700033 0
1.08504084047143 0
1.0846207141281 0
1.08323269028441 0
1.08222942706546 0
1.07915446134946 0
1.07817740639207 0
1.07685089171943 0
1.07625418597837 0
1.0741292670287 0
1.07230638795443 0
1.07112597849087 0
1.06969575649994 0
1.06836118257004 0
1.06632921171413 0
1.06600867495503 0
1.06367809393345 0
1.06173541708239 0
1.06058029067725 0
1.05914493897249 0
1.05877141553586 0
1.05498953274069 0
1.05408105777347 0
1.05303817091818 0
1.05129599750725 0
1.04987335071909 0
1.0474002519498 0
1.04664045887699 0
1.04604840306263 0
1.04499696769351 0
1.04275800534878 0
1.04187125742783 0
1.04027871402586 0
1.03941624872659 0
1.03734364250184 0
1.036142958621 0
1.03464636084556 0
1.03207411177003 0
1.03105766954641 0
1.0301369655175 0
1.02859826523699 0
1.02758594492808 0
1.02535643377292 0
1.02457722677931 0
1.02298996560308 0
1.02163740203744 0
1.01982649689778 0
1.01888980964346 0
1.01835088017068 0
1.01608710864517 0
1.0141137913002 0
1.01340064935881 0
1.01107461511875 0
1.01037190528662 0
1.00905018644574 0
1.00668125746417 0
1.00623764990378 0
1.0052224448982 0
1.00334655082006 0
1.00164276073817 0
0.999572736848914 0
0.999063743913695 0
0.996781265599025 0
0.995618379943306 0
0.993733119605008 0
0.993252187503246 0
0.990930624310898 0
0.989728658897112 0
0.989362556264216 0
0.986438601111121 0
0.984274092909961 0
0.983258866426711 0
0.982253305994343 0
0.979986908349015 0
0.979925197197125 0
0.979087535631948 0
0.977573784665239 0
0.976203240420086 0
0.973874549069713 0
0.972939891881835 0
0.971062611818422 0
0.969625689086941 0
0.968779702898819 0
0.967447848387048 0
0.967164659242188 0
0.965395193332634 0
0.962256724053235 0
0.960783797330677 0
0.960398322473216 0
0.959696389354974 0
0.958138401048617 0
0.956131523873657 0
0.95376984424757 0
0.95283060547537 0
0.951768559026523 0
0.951046013981114 0
0.948826755301362 0
0.947349600893909 0
0.945224257790402 0
0.94334398760814 0
0.942618456108704 0
0.942404164728786 0
0.94103749817811 0
0.939088482187674 0
0.936885366561108 0
0.936149092822181 0
0.934922280542913 0
0.933964603750277 0
0.932942988312473 0
0.931702898120947 0
0.930469058662784 0
0.928192064229431 0
0.927230437799334 0
0.925759603412392 0
0.924236982771689 0
0.922021980365156 0
0.920402845857596 0
0.918147524557324 0
0.91637388576179 0
0.916082215477844 0
0.91418666481326 0
0.913532361619303 0
0.912066485943302 0
0.91134121674941 0
0.910032818405413 0
0.908310184733225 0
0.90591935763098 0
0.905355692967101 0
0.9044544123871 0
0.902694233292892 0
0.901092765176059 0
0.899305310805912 0
0.898662092948803 0
0.896727527044591 0
0.894939295188084 0
0.894096272963751 0
0.893087627393921 0
0.891472652009724 0
0.889939604986941 0
0.888061331059963 0
0.887546386794262 0
0.886374872123463 0
0.884965566115413 0
0.882259575034111 0
0.881310936946688 0
0.880914801464328 0
0.879223392696213 0
0.879013972604189 0
0.876862391908131 0
0.876629480020492 0
0.872891835671473 0
0.872043729117091 0
0.870926261923648 0
0.869909314365115 0
0.868608791243514 0
0.867334964997111 0
0.864790713557068 0
0.863347350458008 0
0.863083465179719 0
0.862072414487812 0
0.859674987852605 0
0.859254561274308 0
0.85692346130769 0
0.85616618893711 0
0.854831284078302 0
0.853062135548694 0
0.850520867173027 0
0.849507038585188 0
0.847878954863117 0
0.847399869707336 0
0.846690240465322 0
0.844222641359066 0
0.843129162872297 0
0.84162601054062 0
0.838977161301598 0
0.838767085735992 0
0.83685247022351 0
0.835934574449352 0
0.834541852188047 0
0.832279694504272 0
0.831876021968407 0
0.830938391372052 0
0.828548217844852 0
0.825246422826274 0
0.824767356508581 0
0.823476365603217 0
0.822217003329759 0
0.821613234629906 0
0.820114658685704 0
0.819925135635292 0
0.818383228209055 0
0.816362992090052 0
0.815047280255727 0
0.813493821352475 0
0.813028397894443 0
0.811593345771144 0
0.810500330884041 0
0.80895763359342 0
0.805519655236227 0
0.804164595235741 0
0.802071565489671 0
0.799445126275731 0
0.798512184832187 0
0.798090370608122 0
0.796112374094912 0
0.795278741015232 0
0.794642077637189 0
0.79315069493489 0
0.792167575856229 0
0.79065916506172 0
0.790224915914751 0
0.788616382496632 0
0.787397590504705 0
0.786353662653408 0
0.784492311992808 0
0.783357643702671 0
0.780842230010997 0
0.778981096713351 0
0.778809276794311 0
0.777754588576638 0
0.774758456867001 0
0.77378144496243 0
0.772148786257855 0
0.771462484979215 0
0.770333046548152 0
0.769596167441746 0
0.767611598522466 0
0.766219562990736 0
0.765170472871615 0
0.76286273632278 0
0.759821757942928 0
0.759653475887139 0
0.758699847502088 0
0.756816624577511 0
0.755891513456233 0
0.755206271456392 0
0.753772088415588 0
0.752865682776483 0
0.75054634087134 0
0.748541049895878 0
0.747870764083387 0
0.747448914768733 0
0.747059102833028 0
0.74424394994245 0
0.74259304686681 0
0.741124167941884 0
0.740558376142468 0
0.739554549274956 0
0.737455818172738 0
0.73615319873552 0
0.736146266315965 0
0.732892650260955 0
0.731162083721031 0
0.729978886890836 0
0.728652516293928 0
0.728421072698109 0
0.726594275345725 0
0.725948355524656 0
0.724338138526784 0
0.722260334404793 0
0.721151169787747 0
0.720642730708236 0
0.717769616732706 0
0.716234992594138 0
0.714200366796388 0
0.713379113575779 0
0.711400452329777 0
0.710622283782401 0
0.709484833974196 0
0.709163294712614 0
0.708201183338809 0
0.707717993693312 0
0.7035791721178 0
0.703473854851578 0
0.702041987264701 0
0.700516878577961 0
0.697797406477169 0
0.69675713157635 0
0.695812813324888 0
0.693695169401942 0
0.69258431765265 0
0.692311594418799 0
0.690532883700662 0
0.688901840626687 0
0.687553534785021 0
0.686982215955156 0
0.684532873444303 0
0.683800404996668 0
0.681567479172581 0
0.679586362531041 0
0.678832863684188 0
0.677913051572285 0
0.67626376073426 0
0.674255230302376 0
0.671865865095312 0
0.67091884121069 0
0.670191362757845 0
0.668482336107727 0
0.667270452444601 0
0.666091460706095 0
0.664951780382736 0
0.662585958000252 0
0.661353239358502 0
0.65886962070766 0
0.656976357903831 0
0.655002081316897 0
0.653904017164892 0
0.65277563150056 0
0.651892063191934 0
0.651318884049902 0
0.649735159393285 0
0.647982856360061 0
0.647474734751039 0
0.646430705991663 0
0.645262611813446 0
0.644102756605546 0
0.64111718053697 0
0.640048766277019 0
0.639344348007248 0
0.638139061781363 0
0.634989671510049 0
0.634541130007074 0
0.632925182363921 0
0.631585415093289 0
0.630017571113502 0
0.629730523925181 0
0.628857680255793 0
0.628038816423105 0
0.625878935110173 0
0.624943220679586 0
0.622140073696736 0
0.621859451937377 0
0.619487159891652 0
0.618884975017659 0
0.615202939233454 0
0.61498536984409 0
0.613771818582327 0
0.612835510459273 0
0.611479030712305 0
0.608458975747813 0
0.607226704120534 0
0.605933716393586 0
0.604727264531631 0
0.603052549274331 0
0.600825247982585 0
0.599974095690085 0
0.599013896412965 0
0.598210513203993 0
0.596709729411533 0
0.595239123300737 0
0.594075329873874 0
0.593267494747795 0
0.590461228091373 0
0.590238310356823 0
0.58768281101018 0
0.586399183056455 0
0.585352936823212 0
0.584613073125661 0
0.584297079452918 0
0.581463779884021 0
0.580765287238974 0
0.579096139943493 0
0.578244800827655 0
0.577742524122674 0
0.576379228940394 0
0.574415848578925 0
0.573034971662059 0
0.572199710152001 0
0.56969362547765 0
0.567573839375593 0
0.56654719527612 0
0.564646018104994 0
0.561606658330582 0
0.559704170467271 0
0.558209386479882 0
0.556799234062474 0
0.553762942112265 0
0.551580821062223 0
0.55058279511703 0
0.549870374992455 0
0.549078089806994 0
0.547456554550227 0
0.544357912275559 0
0.54374750481661 0
0.542223655609933 0
0.5414075720781 0
0.539737018402129 0
0.539055792187362 0
0.535726498398335 0
0.534442209980154 0
0.533146156504512 0
0.532808124715146 0
0.532346361150782 0
0.529797628923553 0
0.528170263897018 0
0.525515237564324 0
0.524620925628849 0
0.523572176134694 0
0.522797826300314 0
0.521443652536697 0
0.519697234685151 0
0.518944400332718 0
0.515832690186651 0
0.514917728116592 0
0.514614324836994 0
0.512180775246826 0
0.510359757151673 0
0.510089924665661 0
0.508162251926716 0
0.508105441600256 0
0.506825549195457 0
0.50490524297568 0
0.502265858846946 0
0.500733005724834 0
0.499495243428098 0
0.497915582892692 0
0.496358465739651 0
0.494138743261997 0
0.490233529220817 0
0.49000521480216 0
0.489118070141778 0
0.486228669486421 0
0.48516647843787 0
0.484440837997974 0
0.481802764560843 0
0.480719374224003 0
0.478467174600573 0
0.478239057338521 0
0.475416938511302 0
0.47286781200931 0
0.470401041331647 0
0.469893351592542 0
0.467569669921011 0
0.466653124882066 0
0.465584209740443 0
0.463087764695649 0
0.462656116062776 0
0.459163027513143 0
0.456718008642759 0
0.454899274318808 0
0.454289621388851 0
0.451640371970799 0
0.450642812299386 0
0.447742064034592 0
0.446395317538027 0
0.445951918240407 0
0.443724932645908 0
0.441265070871648 0
0.437095288727409 0
0.436756401130978 0
0.434748326860112 0
0.431675139896221 0
0.429990392994428 0
0.429227769328551 0
0.426278826267721 0
0.421795614164053 0
0.421436471282886 0
0.419339843071361 0
0.41773214814993 0
0.416108770113967 0
0.415453417255613 0
0.412884920641301 0
0.409779049634472 0
0.407662628947072 0
0.406217184643132 0
0.405211244124658 0
0.402925338666032 0
0.402291400176862 0
0.398339419729725 0
0.395796995128275 0
0.392156728347499 0
0.390424055176159 0
0.386881973977951 0
0.386548037241295 0
0.382360449301899 0
0.381170640392837 0
0.375146043176932 0
0.371553020000009 0
0.370326106028456 0
0.369504165568728 0
0.36437640206343 0
0.361632565329294 0
0.354526146237785 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_imag_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.216063514022152, ymax=0.160242011890161,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 0.00261578227989165
8.31318592477238 0.000324107822573897
8.24567397299195 -0.000505890823885136
8.21043346486434 -0.0049621301490808
8.18156759541068 -0.000242053461217228
8.16743135708491 0.00155163179810262
8.08980315058949 0.000596353740875513
8.07693349426732 0.00143123981008301
8.0562008468702 -0.00037371167067198
8.02960310838287 -0.00118478732453296
8.00646305809646 0.000569593248266959
7.96501824278757 -0.000103597395400091
7.94484588610796 0.000370164846318555
7.935470137954 0.000962537901222469
7.88818023961374 0.000875404034308551
7.86787957668865 0.00275124214917208
7.83318849600736 0.000550075378323227
7.80795322643178 0.000111445718951633
7.79256973318782 -0.000159723025301867
7.76382632185775 -0.000388078982515013
7.7521253300596 -0.00050065500751031
7.73248276271102 -0.00216278508535656
7.71581629032302 -0.00147427985143196
7.6647317019696 0.000594097960917909
7.662712411607 0.000594634500356654
7.65012060912266 0.000199726112285282
7.61904154953815 -0.00075004468842994
7.60916923630707 -0.00124776947865248
7.59372227310787 -0.00233672217506364
7.58764934589078 -0.00258581299150689
7.56001938839234 -0.000889335507770946
7.54451775642331 -0.000259589806360835
7.51257580537082 0.00253274228846996
7.50086305122658 0.00175340868645656
7.47085470268208 0.00158394141598238
7.45913416680022 0.00102188089493986
7.45427301353993 0.00065741162577885
7.44424876746957 -5.88283273068972e-05
7.41816709323004 -0.00223389364931087
7.40515565075938 -0.00240771690977791
7.39134785970962 -0.00144887287008575
7.37110901355269 -0.00155095571445117
7.36793465864979 -0.00140001801530242
7.35141042487148 -0.000123039306966466
7.3255132254184 0.000444342122868939
7.31696450271722 0.000974147393922936
7.30700922236339 0.000827753794163445
7.28539405202831 -0.000109910791241703
7.2717430283859 -0.00170122033352701
7.23563409270687 -0.00150746152582023
7.2265993069005 -0.00188864969701649
7.20948372542346 -0.00300561790949318
7.19803322787004 -0.00421806449322646
7.19115144657516 -0.00369567086727223
7.15854969461152 -0.00196428480051893
7.15143634572767 -0.00275974231541183
7.14298182637073 -0.00397011097919246
7.10738110046367 -0.00623349650734164
7.09594799792423 -0.00385265506141009
7.08563769012432 -0.00197783310852604
7.06794965861366 -0.00112877151415764
7.05545743919693 -0.000220635817226097
7.04675960296636 0.000908431620651224
7.03729909546985 0.00252292205179267
7.03433215902204 0.00273229367159041
7.02076413457983 0.00121604011152779
7.00183739736136 0.000115311981343348
6.99167435059075 3.26345014837402e-05
6.97435890057419 0.000763306491828362
6.95232883881134 0.000541087255847395
6.93020698722079 -0.000962772744400111
6.91522028312516 -0.00264993571342244
6.90961007722306 -0.00265357220289129
6.90060709083292 -0.00284269965551834
6.89033376324516 -0.00368098594408831
6.864649623999 0.00261674719933833
6.86181610731265 0.00252542535107108
6.85278901391037 0.000938300691624464
6.83090450626603 -0.000979408505829625
6.8202373559645 -0.00175817495033438
6.81196150464796 -0.0019413481177022
6.79372115678972 -0.000639877090727838
6.78861929409877 -0.000494158452119138
6.77991921725344 -0.000836725930321245
6.77430134627009 -0.00125055458296036
6.75377173763592 -0.00392181405346357
6.74133731860051 -0.00607053687327524
6.74029603424843 -0.00597485506851628
6.71955679269276 0.00032237913558417
6.70369530383687 -5.62605212133513e-06
6.68062883892888 -0.00122944546283866
6.6640715453774 -0.00212924872379486
6.64960406882292 -0.00274186657590616
6.64186216440972 -0.00229760923666981
6.62845750762171 -0.00146148600591805
6.62788719951656 -0.00142980698714286
6.60433462123321 0.000372647828791302
6.59810901660641 0.00102268779029694
6.58733671083578 0.000920793001773241
6.57690430997467 -0.0028441097395484
6.56997784320816 -0.00440010317846192
6.55254074251238 -0.00331602117755372
6.53422822612301 -0.000898954775942343
6.52855653657172 -0.000568914095387804
6.51722611021551 -0.00059356343051362
6.50434217464301 -0.000772557549160079
6.49764042261332 -0.0011640340943021
6.48099550623826 -0.0034275556700351
6.47694824611322 -0.00401839342762935
6.46227824801006 -0.00709403537288675
6.44988503927522 -0.0110247180523322
6.44484845980088 -0.0114854228259239
6.43452866907441 -0.0104956221493792
6.42108182338612 -0.00606069046305114
6.41648513373698 -0.00491893703670465
6.39382926443305 -0.00268087589621008
6.38424576793562 -0.00220774313427203
6.38029836755866 -0.00150353738467955
6.37125035454064 0.000655420836394569
6.36641224969316 0.00106262965826809
6.33903247688791 0.00150112768760426
6.33205749285995 0.00169370573866947
6.32347840935163 0.000792565965993758
6.3015260368171 -0.00226415750835254
6.29504579311126 -0.00266964401852476
6.28580764634107 -0.00298444291310718
6.27322201675389 -0.00273145845870417
6.26560986798254 -0.00244617209698583
6.25728307604188 -0.0013336012730651
6.24821694290987 -0.000774584163811978
6.23437459559895 -0.00125453582418455
6.22184842682324 -0.000150629680744332
6.21495360113996 -7.1472887917026e-05
6.19974593037538 0.00144312930709193
6.18448030404682 0.00161922562331909
6.17468170421517 0.000517719360442571
6.17147045613961 -0.000278019250148493
6.16407585284157 -0.00146543560153162
6.14238854343682 0.000442248714803455
6.13437161371118 0.000941313144797334
6.12692509466895 0.00106810552873413
6.12260883352151 0.000771886123376169
6.11626359409882 0.00018726230573396
6.10036806343585 -0.000585960388952292
6.08869625296513 -0.000797328088116605
6.0823946691068 0.00023978859256871
6.07324207111626 0.00211570934312556
6.0553550490065 0.00193529057757448
6.04489731289291 0.0020303868202768
6.03761937058988 0.00168580984737464
6.02637184592763 0.000306086055477343
6.02169462339495 -0.000423587376896863
6.01959309040013 -0.000716046219047928
6.01142383766934 -0.00148489827694949
5.99714019662473 -0.00232142962157852
5.99000716946169 -0.00240412685367176
5.98209850921248 -0.00230047358906272
5.97674343181423 -0.00196490871827264
5.96307576016798 7.64805360636369e-05
5.95456072643532 0.000686514112962621
5.94140053214737 0.00143606733383599
5.93167102353565 0.002296798600351
5.91815601245577 0.00250984641669947
5.91016503874804 0.00173158517490178
5.90009718473405 0.000525631284021273
5.89680855472332 0.000246874636597291
5.88049501765232 -9.45815687910591e-05
5.87932632475113 -0.000138266333728902
5.85644069810693 -0.00204370748928238
5.85177852960024 -0.00221210261545426
5.84766363650321 -0.00202088256504102
5.84057340112811 -0.00124242567418412
5.82674858832745 -0.000639841654213342
5.82208924411132 -0.00108380514160608
5.81216300847902 -0.00343192623523471
5.80861162068157 -0.00374727880859374
5.79660436985967 -0.00104441814413628
5.79323656335545 -5.61568993907196e-05
5.77910919876506 0.00271766036167337
5.76969423385876 0.00170187703824064
5.74280657182635 -0.00579823799823086
5.73681966540867 -0.00713878989427116
5.73246766546662 -0.006862803068373
5.72031209458644 -0.00318111817913141
5.71380439735318 -0.00209035046916031
5.70772204605024 -0.00150744294851289
5.69905286177347 -0.000544815439988362
5.69115227396764 0.00088489192987964
5.681930894281 0.00343208469108632
5.66763993808343 0.00560449880537978
5.65751472741356 0.00039004645691444
5.65374022619407 -0.00190637073153392
5.6447628695991 -0.00415629104682905
5.63914189515068 -0.00304321413660512
5.63456175120074 -0.00231590745027814
5.62051163943687 -0.00455499596716274
5.609816246033 -0.00724818107847974
5.60877884197729 -0.00735241271930347
5.59937668880488 -0.00681821695423275
5.59529824585157 -0.00625585085888722
5.5870909517885 -0.00513771865628705
5.57952328883601 -0.0049083682531075
5.57039322134375 -0.006124909512775
5.56174776392893 -0.00652944783382816
5.55875822304152 -0.00635846396927814
5.54329748331502 -0.00724054364028279
5.53620706718207 -0.00845389317485004
5.53437145075676 -0.00853890006208562
5.52394817885848 -0.00724443834232076
5.517098356044 -0.00676438632293913
5.5084880485111 -0.00721637680516432
5.50027328372885 -0.00727305957535522
5.49923348882361 -0.00708920898933197
5.48777662194569 -0.00285849685983831
5.47561893804165 0.000641121099619002
5.46516964239334 0.00232473803517133
5.45993673049114 0.0021858220244848
5.45344201086055 0.00133055503352016
5.44486150209865 0.000270948359609153
5.43596408817476 0.000134457528657546
5.42626332626535 0.000140552457443085
5.41619166461279 -0.000904728641457725
5.4089282439107 -0.00203478193580765
5.39975129910858 -0.00398526849213731
5.39776808609861 -0.00464869612251324
5.38818079724885 -0.00832151929601242
5.38462082981844 -0.00886445102517922
5.37802504055672 -0.0081665240954127
5.36630961812874 -0.00610523748710642
5.35301730992389 -0.00510235670922579
5.34423258764258 -0.0047339131538608
5.34258975780663 -0.00444017463225299
5.33669773422736 -0.00286907305110682
5.32310714244979 0.00043633912863388
5.31697339510852 0.00157102291346398
5.31007875512051 0.00236035915414277
5.30087043237196 0.00283099921209078
5.29671357534542 0.00304903450955103
5.2841196439838 0.00550297626546915
5.28130099117353 0.0061621222459238
5.27002243710413 0.00840019988512138
5.26366903416921 0.0101846700657208
5.26268474038439 0.0105313507482686
5.2531502591116 0.0147928437797304
5.24727333592484 0.0172175830705147
5.23554293032774 0.0187677342172952
5.22649081385473 0.0158701960528929
5.2189031739416 0.0106323160306127
5.21462821521854 0.00676135414832584
5.20373354885342 -0.0027078292525754
5.19740508189936 -0.00543471813383104
5.18774898485472 -0.00591036722558786
5.18417757165517 -0.00542901007712695
5.17469592783682 -0.00314093294641439
5.17246974604896 -0.00264897795688265
5.16109906536265 -0.00199285143747591
5.15890763299381 -0.00220704199945481
5.15368586984362 -0.00258854296610072
5.14023780424148 -0.000735144443642282
5.13782318587508 -0.000240095878964258
5.1256414683313 0.00134090474671049
5.12234807295128 0.00134535101195603
5.11347464555341 0.00017216376310183
5.11121337550634 -0.000469522640386996
5.10398626711939 -0.00238725201223695
5.09894685788213 -0.00253117125354932
5.08730990872305 -0.000788747254234224
5.07614871815106 0.000410784251684301
5.0683367796357 0.000289635563840802
5.06373750428253 -0.000152338131717511
5.05011744205716 -0.00167193976560452
5.04193327338374 -0.000115075561159305
5.04025628391757 0.000261902120193704
5.03627305558538 0.00103774400341016
5.03090119729029 0.00193289319663202
5.02346345074418 0.00308677678702168
5.01501476623658 0.00385212513567526
5.01404090941758 0.0038595096402332
5.00222617374432 0.00363964919056036
4.99034673236462 0.00701293932862079
4.98424920863513 0.00968999065590327
4.97852139851723 0.0103271182689444
4.97383083060632 0.00894205321294717
4.96206080469277 0.0050868303279315
4.95976389342734 0.00480773623450159
4.95295514555863 0.00475695283198214
4.94692355248572 0.00536039844209397
4.94077984320123 0.00600267533577001
4.93641364060695 0.00596502473101869
4.93266096258948 0.00548672337514297
4.92469079389653 0.00391610995687693
4.91931060648474 0.00301618473887812
4.91197383941962 0.00231223058870144
4.9057295319573 0.00229495438436411
4.90085585455011 0.00249549154378577
4.89356651124257 0.00295078385594959
4.88237885504974 0.00378918810173999
4.8748989073759 0.00369834981817019
4.86558468239756 0.00204969562047181
4.86122244495896 0.00122836164509198
4.85769577740394 0.000845258520945782
4.84261068296306 9.96479841370475e-05
4.83744846633048 -0.00033701796043885
4.82841975911816 -0.000636029610543988
4.82695923793066 -0.000559828561905838
4.82428730597228 -0.000306819350087871
4.81978749981004 0.000408474279598742
4.81048222672106 0.002408705102329
4.80239752859456 0.00374808976712706
4.79719498923979 0.0042225251523282
4.79131142115864 0.00495793194259282
4.78570075725106 0.00585355077203174
4.78052074913117 0.00655099903187364
4.76950147110302 0.00740856721702875
4.76483575967668 0.0068720573627626
4.75196262791445 0.00425634605192674
4.74649505128185 0.00352283368760874
4.73802631372805 0.00320965898488996
4.73181689387888 0.0041648796879736
4.7265502543764 0.005497392160406
4.7164120030395 0.00602665574888463
4.71512597306719 0.00560703758430545
4.70952734124348 0.00315253733871529
4.70881385435441 0.00287535327204996
4.70164379419646 0.0018586689254863
4.69027572515299 0.00427962145551119
4.68783721128385 0.00502827598226727
4.68437689874207 0.00611335918762166
4.67629968460643 0.00778450361321175
4.67195705425201 0.00741144530207236
4.66147599046845 0.0042072794451971
4.65904362451613 0.00372906910003234
4.64904708487915 0.00364585188329709
4.64361487195808 0.00397748496693195
4.63572741868481 0.00294036418062002
4.62609053171091 -0.00044271461656043
4.62418156048189 -0.000973692962026713
4.62053640633242 -0.00151515055805794
4.61764877934437 -0.00148411262381338
4.61225814678163 -0.000654761499016513
4.60766221280737 0.000424088896376381
4.59901704444081 0.0022974361962328
4.59331906309893 0.00267932208404169
4.58626557277111 0.00215848211876001
4.58093303501898 0.0018896259159584
4.57482768003144 0.00186739223024774
4.5705304434097 0.00182052005409098
4.55622240778655 0.0015674043125357
4.55173383273445 0.00156250528213191
4.54642257426778 0.00166739623032713
4.54312513673442 0.00177156090187427
4.53926747133943 0.00189531862956562
4.52774832425458 0.00206267410999741
4.52395128519684 0.0019229769312052
4.51645420671454 0.00152272444510593
4.50937980717056 0.0012493595051215
4.50009549766063 0.000462850556464647
4.49880564619257 0.000206045684737033
4.49201389288032 -0.0016841390915366
4.48965213383336 -0.00229134613052395
4.48295467258763 -0.00240340283489801
4.47667660356937 0.000156726723844653
4.47110656245523 0.00292846592231649
4.4679890567773 0.00401634902030155
4.46311779328306 0.00455356825898767
4.45440731211705 0.00232062949285963
4.44490872156904 -0.00207375271170623
4.43766440937534 -0.00566314826783869
4.43482549957587 -0.00653043832407465
4.43273168048341 -0.00674678679909401
4.423077841376 -0.00326234052180697
4.41818624250008 -0.00017867713849803
4.41150272738841 0.00390666874643852
4.40801290741047 0.00527338293190736
4.39571150719683 0.00499925823843041
4.39370245644504 0.00486997562216496
4.38057086100692 0.00698978840032625
4.37967020428932 0.00731287773607593
4.37240401338074 0.00998826003595197
4.36766247399868 0.0108116092277646
4.36408490962381 0.0106393580427671
4.35944759278207 0.00975624062565856
4.35400215930117 0.0083167487212291
4.34406639419986 0.00569962768441679
4.33657626096433 0.00553005817722807
4.33502744499341 0.00593603397650276
4.33038900578582 0.00827406205425755
4.32458343050149 0.0126867328081272
4.32073727503825 0.0150226442521293
4.31817471283192 0.0156428687115931
4.30860571955072 0.0115893824616102
4.30409420100743 0.00895159124491585
4.30003604795492 0.00726172419797244
4.29662786210384 0.00642621084737103
4.29334001653585 0.00613957675541508
4.28729063691791 0.00704798049524462
4.28386678825616 0.00826149800047814
4.27819094596838 0.0101297587391913
4.26433644694396 0.00930367439721953
4.26087895198815 0.00862034002903904
4.25691944440011 0.00781859269342028
4.25253899849853 0.00730781082084457
4.24576112413266 0.00687777469449936
4.23886467065752 0.00503428875849568
4.2368080736679 0.00428375849858629
4.22679519348508 0.00139522248440111
4.22546508153602 0.00119425069613218
4.21940001602584 0.00055642543133665
4.21481089892502 -0.000372845473157142
4.20387641293888 -0.00482156200711001
4.20004480412404 -0.00577259297319454
4.19274140068606 -0.00707785682700704
4.18824942154708 -0.00870763537915708
4.18286770966215 -0.0120239893320136
4.18194886963847 -0.0126662356898407
4.17783262567282 -0.0151120019320433
4.17499673043088 -0.0158862782901222
4.17044998442088 -0.0153554391304859
4.16700761852268 -0.0141137103313431
4.15705606236057 -0.010169418577366
4.1485829510506 -0.00650590136778266
4.14373384814313 -0.00411199331410839
4.1394605673431 -0.002464746333256
4.13784345172641 -0.00201979789380861
4.13156687439972 -0.000768021262383157
4.12354022826734 0.0011618674852908
4.11661726332329 0.00303048043336104
4.11611217280001 0.00317484714039529
4.11232157024751 0.00437535145543268
4.10434902336919 0.00704496390365286
4.09931728780972 0.00733317811733194
4.09248870714331 0.00545700415161753
4.08428107893428 0.00220390089030954
4.0810861465765 0.000920306506624416
4.07796795108014 -0.000226439768988651
4.07488166717991 -0.00109858563229646
4.06754368648696 -0.00197483322877587
4.06071563073065 -0.00297316876357611
4.04868376337762 -0.00894880131811412
4.04411912961005 -0.0117922806409825
4.0407229868009 -0.013859241628235
4.03551278572241 -0.0169829005450257
4.03032997737981 -0.0190934778635045
4.02804074608106 -0.0191188294518299
4.02097079037441 -0.0150771339573016
4.01499648351361 -0.00987992376856493
4.01343445099346 -0.00860521750649624
4.00170902736352 -0.000106417621357923
3.9941752532546 0.00604604734384194
3.98979621480727 0.00974074157120151
3.98704648920867 0.011376395820823
3.9821719214277 0.0123316265908817
3.97102841681137 0.0117436975711673
3.97071865876277 0.0117487243364989
3.9686875091423 0.0117804392674738
3.96240843913242 0.0109854008322527
3.95861635286901 0.00869988514272373
3.95492823266888 0.0047939604194018
3.95452863795321 0.00430180012882825
3.94813814435826 -0.0033889043095414
3.94330043846884 -0.00679903841788846
3.93641435054912 -0.00713195194028039
3.93235453020862 -0.00627743318899459
3.92805020939224 -0.00551057890855832
3.91933092122311 -0.00488583445840461
3.91160534663718 -0.00456076809670593
3.90807947909699 -0.00443439921995125
3.90614032117373 -0.00434722702754283
3.89879856192659 -0.00360789522099416
3.89513490470872 -0.00292662156706679
3.89191653977774 -0.00221273223488444
3.88606551097882 -0.000761801174239274
3.87902107180101 0.00133065518121646
3.87675912524448 0.00213702225818905
3.87123155306182 0.0044793836999523
3.8659588353972 0.00686390970241387
3.86205441667506 0.00804730889555655
3.85898322277952 0.00823058575120373
3.85133740776575 0.00603712771049516
3.84672110759821 0.00454293943114347
3.83790455985996 0.00401071463940263
3.83466778369633 0.00404272389321495
3.83176557495207 0.00383522633797431
3.82836385160527 0.0031957319399074
3.82205225729866 0.00132193897915512
3.8181567243802 0.000348615324689631
3.81622838134023 3.86117789896895e-05
3.80632465666287 -0.000264266973414543
3.8034607833297 -0.000278801133887597
3.79653275330611 -0.000246697787733105
3.79195918855716 0.000396742611218506
3.78987571710001 0.000947440991697226
3.78800072888872 0.00155504267547065
3.78056919971331 0.00403760742678978
3.77744129831774 0.00457114339859674
3.77119303647842 0.00428457890033155
3.76510444661814 0.00334625056678532
3.76223978942442 0.00316444612656793
3.75839686588069 0.00332985214985233
3.75175647126011 0.00394888005748594
3.74792148945195 0.0040924261026535
3.74340810497572 0.00436873189583258
3.73881774022239 0.00526411968145708
3.73006023846157 0.00819862434704598
3.7269084084176 0.00888964290045023
3.72200468408895 0.00868436023743495
3.71927392369217 0.00776259707899337
3.71061299326689 0.00186837374304558
3.70845006204945 0.000108578465241282
3.70665007978553 -0.00133871214478966
3.70099313652942 -0.00551232162734754
3.69440584706153 -0.00910724610660897
3.69071213826204 -0.0104807335602177
3.68447348693518 -0.0117804407238256
3.68190553002282 -0.0117802522975811
3.67640326728079 -0.0110828822450562
3.67390850180695 -0.010878791543395
3.66896173532606 -0.0115254368758448
3.66599423520254 -0.0127599063795647
3.65846395240095 -0.0181527587150604
3.65507454329651 -0.0207055329701828
3.65262437659623 -0.022057503912974
3.65035625166032 -0.0227361609469777
3.64188215626939 -0.0213512807201379
3.6399147011872 -0.0208154377792441
3.63742486367136 -0.0203219311415194
3.63249399702658 -0.0200294185280998
3.62605210374953 -0.0198635476609704
3.62459581821876 -0.0196343684718269
3.61648651626103 -0.0169920993227495
3.61450030823087 -0.0161822600301533
3.60807807674173 -0.0135144833037568
3.60597890072937 -0.0126587255182898
3.5975123357166 -0.00959299429605802
3.59486822475434 -0.00887496953423248
3.59002688831038 -0.00801852152792413
3.58831371261096 -0.00786965805666398
3.58364326018334 -0.00783507627886922
3.58078551488971 -0.00801488546629653
3.57668228481879 -0.00833371015833522
3.57292082388334 -0.00843281539647929
3.56251323214976 -0.00761221198023616
3.55972302568659 -0.0074566440554548
3.55396718553778 -0.00719593194939324
3.54612193883779 -0.00548989499227544
3.54141648573339 -0.00334676215005445
3.53778607328931 -0.00167839167277593
3.53237746372053 5.47730377124315e-05
3.52646381050246 0.00081659380182696
3.5261659789654 0.00082925337982052
3.52034499342023 0.000688160368120552
3.51283505042737 3.07499849905716e-05
3.51172095615714 -4.45349741067443e-06
3.50729003052215 0.000287650167820491
3.50010957373256 0.00261003346873802
3.49060795581381 0.00827858545077389
3.49035275636321 0.00842791328152214
3.48702908643256 0.0101016053669007
3.48200839212038 0.0113201153780788
3.47550168346495 0.0102589574884145
3.47264681515938 0.00881839284968875
3.46743366346939 0.00528632839521327
3.46675006949749 0.00483052104275293
3.46137008583773 0.00253076942887502
3.45604321109533 0.00377090297854582
3.45178882161851 0.00698816335848625
3.44391338090226 0.0144182657469171
3.4402803506268 0.0164832235175547
3.43855595571098 0.0167746419695513
3.43329732016298 0.0147887430863922
3.42854792640741 0.0105078263212039
3.42547306060246 0.00724906839481038
3.42401883151122 0.00567696725399203
3.41991552937059 0.00133998101667357
3.41439127728711 -0.0037422403645543
3.41155504478459 -0.00573051913884082
3.41031869527534 -0.0064382080143048
3.40044685794736 -0.0102271349800696
3.39800993278827 -0.0112576472129278
3.39389567276885 -0.0134146117466022
3.38901497482953 -0.0160614992819014
3.38675845077793 -0.0169358874479872
3.38094763936844 -0.0177900584156589
3.37859165419801 -0.0178405816610108
3.37320261866198 -0.017748384473884
3.37051821626744 -0.0174083662635756
3.36572264289408 -0.015918640643104
3.35910139530206 -0.0122334471626686
3.35349759158035 -0.00912930335966508
3.34893142898341 -0.00757041497336319
3.34583618456494 -0.00704889690136238
3.34399616229924 -0.00690741774877621
3.34225838487356 -0.00687449472199592
3.33905113483814 -0.00704716298282837
3.33543353682504 -0.00753196582853756
3.33128585530948 -0.008153178199494
3.32710874240754 -0.00827937263087501
3.32540484993976 -0.0080724279676235
3.32056995365586 -0.00661656268091875
3.31655059771615 -0.00469965099361435
3.31176985730137 -0.00208815264745144
3.3055858821209 0.00118985069424041
3.29838142100092 0.00332757210602988
3.29659408195809 0.00333624981672227
3.2914495249292 0.0023945014850902
3.28596840487498 0.000813306084599674
3.28331568999256 1.31426425988967e-05
3.28089719614479 -0.000769459116501786
3.27841658941967 -0.00164092809557712
3.27402459300992 -0.0032061300338057
3.26730503569323 -0.00465531200766871
3.26621772863183 -0.00473288129566169
3.26226852679786 -0.00481809672479275
3.25902210346667 -0.00491798063663929
3.25181401601506 -0.00608013857223885
3.2480840688779 -0.00718376595513404
3.24527024776766 -0.00814424819869975
3.242045428063 -0.00930058209029414
3.23763143249324 -0.010838737491065
3.23408360091659 -0.0118302743510204
3.23091377464939 -0.0122673952006871
3.22735721007541 -0.0119607070884802
3.22635917271405 -0.0117087662187927
3.2209740934997 -0.00955174350587104
3.21128131078415 -0.00703787370277478
3.20715354308622 -0.00732455069426551
3.20464660890627 -0.00768887783417609
3.20024947874504 -0.00823779711569917
3.19935040211285 -0.00829753446471468
3.19428155319383 -0.00804630167239263
3.18932725217716 -0.00664455148282059
3.18804294605044 -0.00611199621801076
3.18085640381344 -0.00207635831140237
3.1750861676647 0.00143115319737828
3.17294223202389 0.00213244941205097
3.17148043626639 0.00228887594678492
3.16681387750257 0.00112573825230086
3.1639499019263 -0.000271930346989727
3.15914869851326 -0.00208064974010387
3.15436332712724 -0.00208811531667604
3.15136226424467 -0.00130374784308389
3.14851649730865 -0.000367979708045898
3.13838891596336 0.00247636470088105
3.13666008075778 0.00316559474327172
3.13361577467707 0.00483100477582997
3.12661360699811 0.00943576940653289
3.12597622161365 0.00972587935308555
3.12100003508654 0.0105698894720681
3.11773118655756 0.010115197266202
3.11389487312168 0.0092793413339805
3.11187193673423 0.00884100782867274
3.10579905918796 0.00749352890923522
3.09820204298217 0.00555767234341284
3.09634790781079 0.00520223730727621
3.09307448640111 0.00481769684447909
3.09123134519413 0.00475473842706957
3.08606034590316 0.00525472699578173
3.08378441025542 0.00578529896633307
3.08036747653717 0.00682819857964071
3.07572924606864 0.00852801560253131
3.07184921875349 0.0101676106386243
3.06937954152339 0.0112885960993402
3.06378149940393 0.0135501367482987
3.06160720143291 0.0140620587665345
3.05886420447172 0.014228107899261
3.05427567258824 0.0132248767252536
3.05162526528297 0.0120751979737854
3.04692685232646 0.00988836902760005
3.0435041349659 0.00883027917287208
3.04169805125255 0.00850712978287639
3.0400042967119 0.0083021955586535
3.03296510071574 0.00737794273437912
3.02486824202602 0.00482710165223635
3.02282377838434 0.00399616004274003
3.02211471910048 0.00368949839182322
3.01602395561587 0.00028895590485852
3.01254448320728 -0.00266243799439237
3.01117219080416 -0.0040466028035179
3.00438635969622 -0.0112461369647658
3.00392015220166 -0.0116795001900538
2.99822442539655 -0.0159372146409593
2.99418432058588 -0.0181730288283588
2.99063780600639 -0.0195700279602796
2.98752821865958 -0.0200535196248894
2.98307750330289 -0.0193505922110092
2.97776179054883 -0.0170113282464968
2.9760802446337 -0.01610026915802
2.97030388452164 -0.012631143910459
2.96837206839792 -0.0113653176245984
2.96415731578711 -0.00853840516471145
2.96090572442298 -0.00652145401750806
2.95775564584117 -0.00493560869208283
2.95728192672433 -0.00473766297150382
2.94855050678445 -0.0032388849423061
2.94562061757584 -0.00379816491503919
2.94214748903813 -0.00543218581007078
2.93837496020058 -0.0085509491180743
2.93702918299538 -0.00995937144975837
2.92911618227824 -0.0187879098867266
2.92596078488249 -0.021112875412052
2.92002638499236 -0.0212494559810982
2.91914606046173 -0.0207074808273626
2.91448760848441 -0.0157039630424685
2.91135415673985 -0.0111760420249825
2.90973399077031 -0.00880197542161161
2.90182419046456 0.000250976687724598
2.89897752801489 0.00174489839386831
2.89799798373479 0.00198569539122416
2.89575164566743 0.00203039951277527
2.88922752929957 -0.000124656663306526
2.88712201061586 -0.00069981991189472
2.88114842546662 -0.000235937804136791
2.87830489008236 0.000850189592690992
2.87676781143654 0.00153282156409538
2.87077276016388 0.00412056707680905
2.86770546997525 0.00529318668549288
2.86559229268087 0.00613889389415425
2.8628563711611 0.00741354263296263
2.86044222571817 0.00876615929095187
2.8567385728877 0.0111415146788049
2.85460576106309 0.0124860914024632
2.85052927817129 0.014400245608682
2.84770004282788 0.0148552341046305
2.84400500264855 0.0140109661034501
2.84074207784395 0.0118930542895401
2.8354258067611 0.00683532850611957
2.83070718731362 0.00269067870668044
2.82865119323764 0.00146762810878607
2.82763254719407 0.00103381778332836
2.82247283704828 0.000515868306009772
2.81777380738118 0.00161541453356426
2.81380398413731 0.00261863820301392
2.8127139518674 0.00280682094218614
2.8089270424632 0.00315695592626864
2.80725244660055 0.00325114829729669
2.80278817830565 0.00383077403893733
2.80080133215412 0.00433080714720284
2.79872680757288 0.00495641434420694
2.79562041222961 0.00581978656594417
2.79147055708399 0.00615795330488034
2.78811394021421 0.00550609912259728
2.78419510753452 0.00404135354360157
2.78227957240432 0.00322566090625845
2.77975376115678 0.00216093448920876
2.77370493544471 -0.000362663516398556
2.77351333371536 -0.000448689434106783
2.76966874352976 -0.00231862843172611
2.76614083905932 -0.0041709326040523
2.76454071971407 -0.00498564032626899
2.75777027858979 -0.00771033948389386
2.75350768441122 -0.00848534186946858
2.75268218373255 -0.0085378510375731
2.74858749729968 -0.0084425636264442
2.74225096662108 -0.00776538692520356
2.73784541549307 -0.00696239959880119
2.73713800038963 -0.00677983796869119
2.73365731455264 -0.00556392036526734
2.7294816321762 -0.00328351535814066
2.724824857736 0.000155079603688428
2.72380585555991 0.00095049595965419
2.72020243883649 0.00352469854372943
2.71559328984497 0.00556147323729868
2.71444146456982 0.00577128924980142
2.71084105079173 0.005618373983936
2.70840281215298 0.00490576706086323
2.70406713187285 0.00289517118117712
2.69945974952075 0.000341609133910985
2.69758080868451 -0.000730881867048122
2.69221678983373 -0.00390924318719916
2.6917346108947 -0.00421792372297083
2.68821617126921 -0.00669898143006447
2.68561009120215 -0.00881584007884136
2.68318535805522 -0.0108908494964279
2.67905972143506 -0.0139980507835252
2.6776967809757 -0.0147445667286419
2.67358835907774 -0.0159409574209799
2.67024430552526 -0.0159858774622651
2.66900768668143 -0.0158711287446489
2.66221240095779 -0.0143769805795294
2.65997915794214 -0.0134622773358875
2.65762764479754 -0.0122108846776369
2.65698941640622 -0.0118268595712243
2.64996060584539 -0.00741294021761373
2.6473099901383 -0.00624808049773307
2.64575051024276 -0.00578835293352716
2.64244942022618 -0.00527092678232535
2.6397260116786 -0.0050841571607377
2.63617305898337 -0.00484787492649481
2.63198307272946 -0.00448235443650394
2.63078607101442 -0.00437247282280071
2.62780405894307 -0.00406581434113654
2.62130787508256 -0.00243888935362924
2.61929140494601 -0.00138450747160028
2.61673613163796 0.000409875525100604
2.6152222811885 0.00169460287771209
2.60775787620209 0.00940650612853665
2.60624297225967 0.0110079812266947
2.60143909213222 0.0153897800068759
2.6002298633022 0.0162418703156369
2.59944485715354 0.0167320288887651
2.59471902138775 0.0187230282652981
2.59166032247197 0.0193884443266374
2.58897230826556 0.0197546021123485
2.58577329970355 0.0198986660551883
2.58200655124196 0.0192291486355806
2.57908376270203 0.0176999163991044
2.57781613682005 0.0167534531165567
2.57401827208444 0.0133994735234878
2.57283273126453 0.0123833084342085
2.56928263938603 0.0100330467529262
2.56815835264569 0.00954076843285741
2.5618161753988 0.00759319814323334
2.55944532297027 0.00647514571065372
2.55611222596162 0.00431822385580202
2.55515647951171 0.00362658702641633
2.55243154390208 0.00162651908466911
2.54379132178967 -0.00465921081641484
2.54204423073506 -0.00607544468388764
2.53752938658868 -0.00992200900238375
2.53338450244544 -0.0131939180147024
2.5326630080927 -0.0137034592027284
2.53050576754238 -0.0151190936031841
2.52707436072437 -0.0171396676076318
2.52444028746958 -0.018620366039637
2.5212407877189 -0.0203541938099764
2.51859525698579 -0.0215563241565807
2.51527050880261 -0.0223277149761092
2.51316272867056 -0.0221559619752337
2.51056813292962 -0.0210758905930676
2.50578239354141 -0.0167288776049256
2.5028715583579 -0.0133112467171885
2.50223753078106 -0.0125792230867362
2.49760079093337 -0.00821079692698645
2.49551076185734 -0.00705468841880921
2.49220553987277 -0.00637681712384437
2.49069514190971 -0.00651081107931361
2.48622754153869 -0.00826279982853176
2.48261121184317 -0.0107515823238108
2.48198630202759 -0.011241860913899
2.48048337407005 -0.0124622919650307
2.47796731189846 -0.0145418273384792
2.47230225723234 -0.0180691186711178
2.46944540607915 -0.0181251961492206
2.4649238827278 -0.0143402592427449
2.46381696536794 -0.0126916069241167
2.46149815388355 -0.00853893173665741
2.4597939187206 -0.005079324527573
2.45242008361562 0.00979624154742392
2.45086393950235 0.0123998233589076
2.44920160656467 0.014900369402643
2.44497693334396 0.0200061025379944
2.44314096629356 0.0217305481687386
2.44060204478089 0.0237771023841676
2.43314549730555 0.029978972100596
2.43279699519505 0.0303235155106374
2.43003699739479 0.0330596815122376
2.42817986681203 0.0346927612346724
2.4271875909595 0.0354144964033132
2.42326631095574 0.0368076786086505
2.42036501393638 0.0362943745918069
2.41757426242387 0.0349177286477206
2.41537116631803 0.0335515013661199
2.41250853921066 0.0318575266803003
2.41035958464404 0.0309061273601464
2.40601670678147 0.0303544967625555
2.40485613850919 0.0305452203248734
2.40017351911028 0.0324475017589182
2.3982796596804 0.0334917637995843
2.39589839416848 0.0347419504536745
2.39458258453588 0.0353131781547466
2.39015535520673 0.0360657876700843
2.38956662810212 0.0360039535546273
2.38623196800014 0.0350225841097704
2.37977323652163 0.0323599333561855
2.37903691887234 0.0321779491747382
2.37465571113848 0.031651716951749
2.37040424034713 0.0308465825100798
2.3669821953965 0.0287955146771081
2.36538935657962 0.0273018525944882
2.36359504077334 0.025284688954751
2.36172830799672 0.0229750546110848
2.35745274892929 0.018135703725396
2.35622268800019 0.0171092452334715
2.35541222061727 0.0165430367763771
2.35298959358291 0.0152958754904484
2.3513582066564 0.0146975401422509
2.34641605912037 0.0128531310634876
2.34169235341174 0.0104223110332255
2.33788285811447 0.00848358543082655
2.33307860727166 0.00700643501145481
2.3315746955 0.00680708290223577
2.32988086141085 0.0066481802202058
2.32674662399567 0.00620756704230276
2.32534516789874 0.00584184948217507
2.32295688392871 0.0049358317202805
2.31912370390505 0.00294514308157427
2.31772244666293 0.00210729025904953
2.31268293684973 -0.00146995321159061
2.30925749579627 -0.00439746974408483
2.30706161003479 -0.00624557929904063
2.30654254308319 -0.00664784483003841
2.30413027433604 -0.00819360203990814
2.302276321866 -0.00887886247946295
2.29890329832722 -0.0086588480976794
2.29402837147291 -0.0046766034546191
2.2916359419607 -0.00123894168628842
2.2903438059306 0.000952521387067708
2.28707183087702 0.00722487225622775
2.28663570012403 0.00810582075539902
2.2815542124552 0.0178070650874161
2.27858587763299 0.0218102801819352
2.27249935043241 0.0240521832972535
2.27088502760907 0.0235273062712793
2.26903588544852 0.0225273552959049
2.26638534769066 0.0204990424609147
2.26433081663827 0.0185371961856303
2.26170505178568 0.0156736000315679
2.25961305926085 0.0132587939481319
2.25620301950567 0.0095206448325713
2.25276593385693 0.00644657083838081
2.25065125974998 0.00489633257714551
2.24737861579134 0.00275333447826986
2.24373895791315 0.000608045359132102
2.24260094976419 4.27103058910233e-05
2.24153399007875 -0.00041234995824431
2.23974755701948 -0.000975451625212258
2.23581137211586 -0.00123780369795158
2.23472227080511 -0.00109226123950047
2.23282790738996 -0.000673352200216677
2.22862497441963 0.000640698292750123
2.22331547076648 0.00216619506398673
2.2194319229983 0.00284379134381924
2.21928781957539 0.00286008751652339
2.21707053079805 0.00301520447258067
2.21489331327577 0.00295773038726982
2.21215988723938 0.00250456828094821
2.20774308799305 0.000801150881886163
2.20568275977655 -0.000275627509884163
2.20232637614404 -0.00207617292007415
2.20101824667402 -0.00274166470383803
2.20013988630939 -0.00317633932985631
2.19579043612374 -0.00540924733226965
2.19353325675047 -0.00685432947298597
2.18947172102672 -0.0103244470053332
2.18901051728073 -0.0107888191009953
2.18361160759065 -0.0168773264056873
2.18050991827327 -0.020327828463244
2.17811996507979 -0.0224337998024854
2.17640177096866 -0.0234183945766707
2.17514154420231 -0.0237759932846048
2.17399364164716 -0.0237983241399743
2.17044472917776 -0.0219172129436246
2.16738017753896 -0.0180901176867475
2.16629662713376 -0.0163492160327976
2.16353855119769 -0.0112877531515505
2.16092889339102 -0.00595614232472095
2.15816408250766 1.39224236629842e-05
2.15615209990097 0.00442683067231912
2.15175393491042 0.0132781679011852
2.14769438697672 0.0185901736741465
2.14562354073962 0.019842859334544
2.14430358615473 0.0202058231045837
2.13955690556961 0.0204231998726697
2.13653338454004 0.0211559976099591
2.13420607037969 0.0222920964559092
2.13234718984962 0.0232847765269657
2.13049271417469 0.0239950406445986
2.12731563810514 0.0236397254196047
2.12697289162976 0.0234477392750135
2.1226178411259 0.0185834434901906
2.12047399514982 0.0151290939205522
2.11759700629908 0.0102369288530993
2.11315373671462 0.00246394431023346
2.1122870728027 0.000825967271795835
2.10974827774074 -0.00443090478341292
2.10816900025991 -0.00810600059981821
2.1066789335528 -0.0118520622416456
2.10468574799521 -0.0171746480104464
2.09872299367838 -0.0321793564120137
2.0975336081291 -0.0343913485676754
2.09536993565067 -0.0374239576838757
2.09353888788544 -0.0390679026486785
2.08897888197628 -0.041315921941835
2.0877936943781 -0.0419471807643729
2.0858913365147 -0.0433438273940857
2.08417344249596 -0.0451310100895131
2.08065397159236 -0.0504220142991637
2.07477288200175 -0.0621386846750769
2.07458803835845 -0.0625089805800446
2.07173477563986 -0.0677477024686295
2.06816840249084 -0.0721200934702195
2.06745300748101 -0.0726102612855215
2.06364436671465 -0.0730516413509729
2.06082681083379 -0.0716423368490518
2.05819036488666 -0.0697900176129019
2.0548052519357 -0.0675564082550077
2.05296984358957 -0.0666216463011154
2.05148713477475 -0.0660206206756126
2.0494247878171 -0.0653307362825089
2.04898038368771 -0.0651879956682148
2.0469961702699 -0.0644698216694018
2.04625382770459 -0.064131564000277
2.04332499849957 -0.0620958361732882
2.04064975423078 -0.058866848564078
2.03918761126434 -0.056468522371618
2.03550761455179 -0.0487267788353841
2.03446922679453 -0.0462486993369908
2.02947642846296 -0.0346019510030693
2.02923297736536 -0.0341001648973357
2.02258011643438 -0.024452814863677
2.02169870243062 -0.0237586827588772
2.01836302379251 -0.0223092423854161
2.01605752753481 -0.0223702061414292
2.01578051931589 -0.0224312022794748
2.01184359515042 -0.0242071176180316
2.00972430241967 -0.0255148393223144
2.00682663952583 -0.0271573538686736
2.00598516709066 -0.0275506547282409
2.00254185995878 -0.028655393538307
2.00165092458245 -0.0288101789761891
1.99787094393392 -0.0289229812786845
1.99546318150793 -0.0285737755029212
1.99232953603976 -0.0277798597190659
1.98957512356164 -0.0271137027126595
1.98682897881109 -0.0269836027287358
1.98511068757991 -0.0273660598491461
1.9845698622975 -0.0275714465649881
1.98213551435607 -0.028976438278908
1.97994156314465 -0.030751366523957
1.97761166734076 -0.0327756671516081
1.97430694695132 -0.0348794950685513
1.97369256270115 -0.0350637694243663
1.97214680070929 -0.0351277426763141
1.9698150174609 -0.0339885964715889
1.96819277823943 -0.0322851280303515
1.96436426480395 -0.0258557230634604
1.96062728161301 -0.0179897055817697
1.95893699025688 -0.0144406111379419
1.95458211160645 -0.00623004940483795
1.95291381984987 -0.0035705946246464
1.94994370718966 0.00037672901091213
1.94879469579464 0.00162115129630815
1.94694658701722 0.00330019084145874
1.94412656070416 0.00517430940222508
1.94360884235048 0.00544012024317022
1.94004377952246 0.00676950829186862
1.93858538122204 0.00714111164386997
1.93551618636282 0.00787859520867504
1.93410982269795 0.00828783855307592
1.93186929630295 0.00909178397480014
1.92881744395707 0.0103114208113161
1.92740397150528 0.01077566582015
1.9254948756531 0.0111400493390618
1.9234058597082 0.011079629660352
1.92074379307555 0.0103011781839949
1.92016264016897 0.01004563872458
1.91538199550439 0.00739136566406862
1.91446099676556 0.0068546173708184
1.91190738131272 0.00543924385073877
1.91144479933618 0.00519548146246372
1.90618604951745 0.0023781641631312
1.90401384822764 0.000870886904587725
1.90296219367912 -1.30436896970026e-05
1.90103709273928 -0.00196296773258218
1.89969603762898 -0.00360657995721997
1.89545884729139 -0.0103732461276141
1.89453292578751 -0.0121116537703689
1.89151026322511 -0.017931521134381
1.88865433004059 -0.0225948512310349
1.88486580746703 -0.0249134839546195
1.88329121264338 -0.0239280475690321
1.88090716849666 -0.019888366671993
1.87891822139043 -0.0142115558527219
1.87770083220508 -0.00982826280147867
1.87459897928927 0.0034863271296123
1.87160399712594 0.0172638852454852
1.86950872560135 0.0261878393278983
1.86786214103764 0.0323763231533722
1.86404855841372 0.0433279188829498
1.8627544889606 0.0459757224363094
1.86128320582 0.0483990479414991
1.85968505629062 0.0504275688984903
1.85679294568017 0.0530209332592875
1.85497949459396 0.0543604658241588
1.85191271267252 0.0568705248036435
1.85137880821023 0.0573644044317238
1.8474107859103 0.0609859027715163
1.84454969728752 0.0621884423374728
1.84308888540571 0.0618922745535775
1.8419151693691 0.0611520369778401
1.8401568195624 0.0592581834279526
1.83612339586612 0.0524131462837123
1.83379104957004 0.0477929250048844
1.83091448611385 0.0423825323908634
1.82967492368928 0.0403557665546445
1.82941639519827 0.0399667329474426
1.82585321535851 0.0361741626436525
1.82491983616014 0.035748003306851
1.82052809978682 0.0370315950310831
1.81866295620869 0.0388909141624877
1.8170711219517 0.0408144087357054
1.81585186654942 0.042368613794123
1.8130181966951 0.045716915566488
1.8091552412118 0.048143210527759
1.80785703781036 0.048092669994721
1.80652912711833 0.0475225126684651
1.80520487336619 0.0464328346544716
1.80380793259606 0.0447529508968868
1.80212756642157 0.0421030402607989
1.79879907477325 0.0354207312672403
1.79850902507496 0.0347820365596762
1.79494932764572 0.0267522241227853
1.79305044490095 0.0225547376144738
1.79157211232437 0.0193982962681338
1.78868517383483 0.0134986789778575
1.78542138629312 0.0071101407000812
1.78307192443665 0.00268782071528575
1.78031044591278 -0.00214212033189073
1.77998477443489 -0.00267362367138619
1.77848932408432 -0.00498753354144484
1.77628172086447 -0.00799196499593892
1.77354563435753 -0.0110537492822172
1.77006140935938 -0.0141437635905302
1.7670968000242 -0.0162867679872695
1.76506388905715 -0.0174994862813701
1.76223808304913 -0.0186758962317236
1.76095830337215 -0.0189447197764167
1.75925033688049 -0.0189949324299639
1.75695251028725 -0.0184942862520588
1.75492163191125 -0.0176104612855935
1.75266317839971 -0.016417516064908
1.7519694432314 -0.0160651068225573
1.74860269725467 -0.0149478691027925
1.74748204710918 -0.0149210187841014
1.74712899244746 -0.0149581877142974
1.74433508229568 -0.0161255288576592
1.74072374416834 -0.0201572256003262
1.73975216997654 -0.0217162491569546
1.73750082803309 -0.0259184934990063
1.73640632331261 -0.0281488691318431
1.73497440836413 -0.0311001569841465
1.7313246024141 -0.037731999945907
1.7296132007634 -0.0399425722064155
1.72846329505729 -0.0410166043273685
1.72720414822218 -0.0417998988218444
1.72485883807647 -0.0421708156937297
1.72376000543776 -0.0418606121406764
1.72218804304199 -0.0408670244993326
1.71880424765391 -0.0363682696429615
1.71746851648432 -0.033658311121745
1.71657546024895 -0.0315608369051747
1.71358087343403 -0.0231564788012413
1.71266219443001 -0.0202885655573392
1.7106264027821 -0.0137852447264324
1.70837943788241 -0.00680879807895137
1.70533882191132 0.00159563396756582
1.7033989999923 0.00612819903841382
1.70135415322895 0.0101101065030486
1.70098548052181 0.010734236607422
1.69673150483442 0.0156081742403425
1.69621701503448 0.0158896655803504
1.69293124417758 0.0161585779570631
1.6899556054942 0.0145218208900789
1.68833212358109 0.0131280682197795
1.68550146406007 0.0102260275706909
1.6838385676978 0.00838758844120337
1.6826911267079 0.00711520308235633
1.68187464697295 0.0062253448206967
1.67927561794538 0.00359645076438563
1.67808559090328 0.00254776057963858
1.67661209936929 0.00141699689949161
1.67525294941531 0.000541022797468786
1.67352328473039 -0.000373414916585103
1.66941452556745 -0.00212777626854811
1.66709089456516 -0.00315713346879956
1.66558166184891 -0.00384211201734303
1.66406681620734 -0.00446915564332311
1.66256320545238 -0.00493924653402012
1.65894469226146 -0.00485692581946631
1.65463667624421 -0.00145959666493566
1.65379617959405 -0.000363975159861021
1.65257083779255 0.00142702717561515
1.65115978331001 0.00368299115110729
1.64808984550368 0.00862550663461286
1.64510319353687 0.0123225254186232
1.64471785947518 0.0126623901300209
1.64195421099446 0.0139730247028169
1.63971771883172 0.0135045128128195
1.63767853227296 0.0119256773041719
1.63731964617547 0.0115443427158144
1.6354840535311 0.00918109682419461
1.63295728201972 0.00510562202578552
1.63045524689907 0.000793928342274772
1.62927445256487 -0.00108593190811458
1.62640086193294 -0.0044990813575427
1.62399546264248 -0.0054194596560122
1.6235853790101 -0.00536312926277229
1.62222345526728 -0.00470740515507451
1.62121707116654 -0.00376316287130317
1.61868830687789 0.000192059840582434
1.61522804558636 0.0082490342911413
1.61284855600291 0.0143823629568932
1.61158355134421 0.0174650487706371
1.60927272440219 0.0223010158436447
1.60812835336098 0.0242026466387495
1.60644530971948 0.0263674248823255
1.60333733350244 0.0287340239485047
1.60307987898564 0.0288646303535146
1.60118630976668 0.029682946190549
1.59973781760179 0.0302523046879336
1.59853083032726 0.0307533567828553
1.59444343584242 0.0325978805383204
1.59394860690028 0.0327859612770064
1.59211389211127 0.0332417050138867
1.58885161643092 0.0325069626074949
1.58764987952805 0.0315895449694675
1.58550164319657 0.0290615669103357
1.58292671141353 0.0247916366744486
1.58039236288271 0.019748458036761
1.57888718856807 0.0165352600715885
1.57734846090825 0.0131498999158636
1.576480866354 0.011206093208908
1.5759659615502 0.0100416503159723
1.57273693199076 0.00256101777111379
1.57211485509615 0.00108474159331585
1.56827047852765 -0.00824255723816938
1.56632854523112 -0.0129934835900286
1.56476825750564 -0.0167332682324514
1.56200958112867 -0.0229272273340738
1.55977761157123 -0.0273527556425773
1.5585917558796 -0.0294721175418023
1.55719654200015 -0.0317896368831015
1.55622438147217 -0.0333192075909353
1.55442423638483 -0.0360500055950226
1.55378418582049 -0.0370101737445515
1.55100813051776 -0.0412574393179269
1.54996568534768 -0.042915794603534
1.54764637482649 -0.0467281745281299
1.54692172799821 -0.047938013490155
1.5435560923543 -0.0533293893242801
1.54005192669809 -0.0573744833655196
1.53909860703029 -0.0579635657834807
1.53793570187937 -0.0583119249808597
1.53681653273435 -0.0582449811627701
1.53435278881598 -0.0567638623908067
1.53347811007391 -0.0558597980870596
1.53114062846402 -0.0528262014952009
1.53000983527023 -0.0512133422593799
1.52822735993499 -0.0487632257883729
1.52630495474241 -0.0465426216676459
1.52449309444693 -0.0450656968764775
1.52285384409784 -0.044335048767687
1.51894283483994 -0.0451279956011584
1.51650893576559 -0.0475591978350479
1.51435358299495 -0.0509374483958905
1.51365508799449 -0.0522423364689385
1.51214583762089 -0.055312794469625
1.51063138841721 -0.0585848737144988
1.5092301514133 -0.0616140341211653
1.50756579671546 -0.065035108229076
1.50639213119516 -0.0672691706948022
1.50439435587132 -0.0707193765105514
1.50369871711539 -0.0718344862171772
1.50251603358815 -0.0736612008708454
1.49989667225162 -0.0775461201677974
1.4977180659332 -0.0806485172468935
1.49523100060065 -0.0837106502599512
1.49308589548867 -0.0853844206558367
1.49180564824464 -0.0857154182356133
1.49131135496377 -0.0856820600993274
1.48872833174791 -0.0838794074645065
1.48832609787424 -0.0833444316167003
1.48516036547791 -0.0768762020782447
1.48423393376847 -0.0743167468113437
1.48285100436754 -0.0700600024867385
1.47932137511866 -0.0576356101547593
1.47726842702398 -0.0499326078033487
1.47433221404982 -0.0389177597378511
1.4737763596578 -0.0368729130787077
1.47177688716345 -0.0297393614092596
1.47005731680206 -0.024026485014178
1.46821295131517 -0.0185583918840082
1.46623598197208 -0.0137298021430733
1.46434753336963 -0.0103626685514199
1.46363919265219 -0.00945265054576833
1.46227152739266 -0.00827314390060392
1.46208046409107 -0.00816992115665853
1.45864591119195 -0.00884260391469814
1.45805663978686 -0.00941162258922302
1.45456820891917 -0.0149622571202755
1.45193569346923 -0.0208719842669095
1.45116027069639 -0.0227553309727755
1.44974560992241 -0.0262376584877149
1.44782793150919 -0.0308420327538328
1.44529402547074 -0.0362253423165122
1.4433371054027 -0.0395030383395578
1.4423802033778 -0.0407729903119549
1.44063366629975 -0.0425208409166289
1.43931449075069 -0.0433984337348209
1.4377831195601 -0.0440493309304839
1.43435457149765 -0.0448684454783444
1.43175328024487 -0.045609894193972
1.4309810937716 -0.0458846631237418
1.42999942153594 -0.0462503043959223
1.42907154243992 -0.0465883601725846
1.42698127507294 -0.0471691795616545
1.42474689620355 -0.0472375172843354
1.42337162007293 -0.0469189172134439
1.42137084400204 -0.0460391339652233
1.41998646105492 -0.0452770627277473
1.41952965716734 -0.0450245021322541
1.41652602438594 -0.0437976998338832
1.41478337166621 -0.0437614722316121
1.41147310126258 -0.045644863976409
1.40902384760426 -0.0486311675001442
1.40648851503255 -0.0527184688409406
1.4061752484155 -0.0532679191680401
1.40561295240514 -0.0542699182975729
1.40428360806574 -0.0566950112652522
1.4025268079506 -0.0599523923620107
1.40161671349515 -0.0616399651785267
1.39860449258885 -0.067157595171434
1.39765422351365 -0.068874101421838
1.39408414560754 -0.0752286528753371
1.3921335556909 -0.0785752683077184
1.39061648479081 -0.0810128931474668
1.38919634377776 -0.0830525905534919
1.3873967627404 -0.0851013853858139
1.38546205422062 -0.0863485652260221
1.38377920710266 -0.0864311594883275
1.38258852235968 -0.08589095020537
1.38023904827993 -0.0835234713747982
1.37808361261573 -0.08032030723588
1.37474297910711 -0.0750069684607635
1.37326609990094 -0.0729149314089723
1.37207781797167 -0.0713727325168883
1.37061143599996 -0.0695652325300568
1.36853395994671 -0.0669214012623563
1.3672672907303 -0.0651100776547334
1.36616766338402 -0.0633567646999957
1.36526000577399 -0.0617724785697551
1.36240686371796 -0.0560959296653829
1.36225821831015 -0.0557795477840962
1.35880494200163 -0.0484229950814113
1.35814898330955 -0.0471125903378478
1.35631912971131 -0.0437829212793573
1.35474831549629 -0.0413891710671832
1.35361628512334 -0.0399446643316881
1.35188863479928 -0.0381443493240858
1.3505694357388 -0.03702193548438
1.34833745333548 -0.0353767974018081
1.34737065365732 -0.0346808297260384
1.34510508932873 -0.0328834191087617
1.3433060672435 -0.0311362391398269
1.34077935803236 -0.0279730626139305
1.33889085363539 -0.024985566950302
1.33874114611074 -0.024726437609146
1.33680638165288 -0.0211311387788851
1.33609183947395 -0.0197141204998395
1.3330312069358 -0.0135448195186047
1.33148290385991 -0.0106433711332225
1.33049523050417 -0.0089579720240915
1.32853017942182 -0.00607375179416119
1.32723970217383 -0.00452066384341801
1.32640322510079 -0.00363728651014246
1.32539378313095 -0.00266687953522866
1.3230273205312 -0.000528563749388129
1.32029588635579 0.00250285079218663
1.31964489031248 0.00342526270468039
1.31824999593307 0.00574098847183185
1.31582100728049 0.0109312082735608
1.31445942300513 0.0144143060123397
1.31127719535306 0.023462904214027
1.31048003721827 0.0257736841600771
1.30846717472632 0.0313727810927457
1.30709237343057 0.0348517776416188
1.30650531493567 0.0362247620318523
1.30539532011555 0.0386160625114762
1.30213562009072 0.0440738964106775
1.30164621389931 0.0447137220555397
1.2981383205631 0.0484874285068812
1.29753744459257 0.0490682191830658
1.29610276812133 0.0504796565392688
1.2959519560955 0.0506325729378318
1.29394717904556 0.0527912883394972
1.29042378890758 0.0569807515650579
1.28948102501798 0.0580328604508932
1.28742531272027 0.0598585988874529
1.28595377944436 0.0605649183456261
1.28471257621776 0.0606704453049174
1.28347185282925 0.0602970987385551
1.2809260803694 0.0580911967277276
1.27908313663218 0.0554445449173271
1.27707351812878 0.0517471546687091
1.27645308179427 0.0504583512079249
1.2756131169478 0.0486142782459769
1.27391804790213 0.0445809147372802
1.27199979031423 0.0396133418880881
1.27046625502684 0.0354590473563151
1.26837100607411 0.0297955684796989
1.26693004123288 0.0261134213311832
1.26449095761222 0.0207326177901901
1.26396630100136 0.0197643582303719
1.26201406378135 0.0168808026469534
1.26024079310798 0.015335111020727
1.25906726436421 0.0148936384636642
1.25661079999045 0.0153917037165267
1.25539298956843 0.0162755404408251
1.25398593858737 0.0177376385145025
1.25338401178904 0.0184890620782977
1.25184934902026 0.0206941624481468
1.24804858643815 0.0274298052227859
1.24729028433331 0.0288938004459783
1.24590589554352 0.0315719174654515
1.24499604398568 0.033295013806768
1.24263693356599 0.0373983224709481
1.24116922749902 0.039544594827987
1.2400964089891 0.0408682768793718
1.23885185330104 0.0421270028637197
1.23692260924312 0.0434817812598359
1.2359084371195 0.0439044608562525
1.23338038819298 0.0440855595316469
1.23190360912917 0.0436064051471772
1.23061806607743 0.0428392104255846
1.22897958761211 0.0414111206214318
1.226581673724 0.0385188189854756
1.22647269132007 0.0383676259532774
1.22475053435334 0.0357834063979735
1.22161293739243 0.0302380472668386
1.2203020975286 0.0276041066080801
1.21998257541822 0.0269306410410222
1.21763999219199 0.0215632386145858
1.21686664716705 0.0196067655267851
1.21566643095438 0.0163699856772011
1.21447110417242 0.0128954785988471
1.21164764065323 0.00372601920427808
1.2105941410605 9.48824157211473e-06
1.20752606515338 -0.0112285189711858
1.20694843275988 -0.0133218696252888
1.20623497245236 -0.0158499705200994
1.20436683503676 -0.0219540185847248
1.20361145420634 -0.0241149313490859
1.20169931302982 -0.0284875996249817
1.19943876287574 -0.0311984296596222
1.19836866463271 -0.0314710158548001
1.19524020085127 -0.0287035916035946
1.19480440689097 -0.0279359472055084
1.19352874579381 -0.0252282338909958
1.19183928098162 -0.0207296465586647
1.19014623683387 -0.0154254885567362
1.18795272265821 -0.00784930440169938
1.18704002341551 -0.004604508854882
1.18504666192753 0.00238139512974656
1.1846466737786 0.00373911531878823
1.18212729828638 0.0117015242983116
1.18089859925044 0.0151208855002362
1.1787350300446 0.0202706057325447
1.17860969221414 0.0205334770569989
1.17707211429882 0.0234404486803311
1.17514728602902 0.0262779440263048
1.17262370298978 0.0288216907082116
1.17126623017449 0.029772789074153
1.17082130122178 0.0300408909014804
1.16833313370671 0.0313377426496379
1.16747985547549 0.0317646686265855
1.166115821168 0.03249171094577
1.16456298252985 0.0334295390922012
1.16361712609439 0.0340683506969039
1.16237798513324 0.034980829969005
1.16057601461417 0.0364360104126046
1.15855708452873 0.0381806209079994
1.15813168664397 0.0385549832640923
1.15588403031009 0.040513734856723
1.15271740296161 0.0429954124568336
1.15147837333756 0.043784596606211
1.1511280040175 0.0439808441651484
1.14763732922307 0.0449863286397315
1.14707326713464 0.0449291927233151
1.14444389581826 0.0434286902011035
1.14307130946666 0.0416060675233971
1.14111750444342 0.0374562453260619
1.14027074783802 0.03504411875885
1.13870437572887 0.0296270039236977
1.13734008712768 0.0240332207331069
1.13657688284189 0.0206373902142729
1.13475829218098 0.0121535541269772
1.13360114787441 0.00676471873356864
1.13289037554279 0.00357090155812632
1.13168355437775 -0.00150249866104983
1.12905275970268 -0.0103336571470574
1.12864909049856 -0.0113659797152162
1.12616811704583 -0.0156835048192222
1.12363502273156 -0.0166118333850792
1.12283170668429 -0.0162347849087054
1.12127334703692 -0.0146831205829244
1.11810737160205 -0.00873458302740505
1.11750381291168 -0.00725627153952611
1.1161388326325 -0.00359567097925064
1.11399956684186 0.00284506779448557
1.11233324175258 0.00827926103922961
1.11060720237942 0.0141289419302897
1.1101690192133 0.0156312601243545
1.10892941981374 0.0198809379944364
1.10573943720907 0.0303903026143972
1.10470936804046 0.033489581028406
1.10418375891799 0.0349877278430954
1.10194866193744 0.040578850980808
1.10094559068202 0.0426171978502622
1.10051400003019 0.0433973638257491
1.09908358943513 0.0455620733775988
1.09796633293107 0.0468148942534481
1.09630126739578 0.0480320182747431
1.09434963389822 0.0486187988381407
1.0931687545896 0.0486140044232989
1.09006893411168 0.0476042240039623
1.08965237271717 0.047378736301351
1.08798711847647 0.0463249059129921
1.08560616700033 0.0446140721981037
1.08504084047143 0.0442234400520954
1.0846207141281 0.0439480700282984
1.08323269028441 0.0431795405039676
1.08222942706546 0.0428148399439007
1.07915446134946 0.0431277729370525
1.07817740639207 0.0437321395700956
1.07685089171943 0.0449112900086683
1.07625418597837 0.0455565568479016
1.0741292670287 0.0482421702972128
1.07230638795443 0.050736882447063
1.07112597849087 0.0523019184224052
1.06969575649994 0.05405460755347
1.06836118257004 0.0555071544906662
1.06632921171413 0.0573593853832003
1.06600867495503 0.0576132918563841
1.06367809393345 0.0591591215195191
1.06173541708239 0.0600154921558191
1.06058029067725 0.060296400335704
1.05914493897249 0.0603496946944272
1.05877141553586 0.060302074473735
1.05498953274069 0.0580721673633863
1.05408105777347 0.0569960142483426
1.05303817091818 0.0554734189534797
1.05129599750725 0.0522214059844934
1.04987335071909 0.0489157530346644
1.0474002519498 0.0420012983706821
1.04664045887699 0.0396788484495668
1.04604840306263 0.0378430773470631
1.04499696769351 0.034590980581706
1.04275800534878 0.0281773606058044
1.04187125742783 0.0260190931661843
1.04027871402586 0.0229439080868207
1.03941624872659 0.0217740865310321
1.03734364250184 0.0204803819313289
1.036142958621 0.0206539258950307
1.03464636084556 0.0216273168304605
1.03207411177003 0.0244111684854531
1.03105766954641 0.0255908783384945
1.0301369655175 0.0265808012642703
1.02859826523699 0.0279322199923352
1.02758594492808 0.0285570280010337
1.02535643377292 0.0291416065668299
1.02457722677931 0.0291154360115828
1.02298996560308 0.0287993314547229
1.02163740203744 0.028376293976635
1.01982649689778 0.0278265305922992
1.01888980964346 0.0276278236434426
1.01835088017068 0.027553361319527
1.01608710864517 0.0275922324766164
1.0141137913002 0.0279911543651459
1.01340064935881 0.0281669299716593
1.01107461511875 0.0285889706509402
1.01037190528662 0.0286114997627312
1.00905018644574 0.0284496301862302
1.00668125746417 0.0273568037942066
1.00623764990378 0.0270308993722511
1.0052224448982 0.026146587925876
1.00334655082006 0.0240603145999637
1.00164276073817 0.0217777449290661
0.999572736848914 0.018744184116161
0.999063743913695 0.0179870899428049
0.996781265599025 0.014715682677712
0.995618379943306 0.0132114346091103
0.993733119605008 0.0111495775070269
0.993252187503246 0.0107137840275783
0.990930624310898 0.00921500083120026
0.989728658897112 0.00886620628697864
0.989362556264216 0.00882086083301818
0.986438601111121 0.00950570565658599
0.984274092909961 0.0112237924188664
0.983258866426711 0.0123817860073751
0.982253305994343 0.013744068938772
0.979986908349015 0.0175439828672048
0.979925197197125 0.0176603114682104
0.979087535631948 0.0192983289552352
0.977573784665239 0.0224992515991804
0.976203240420086 0.0255942857699035
0.973874549069713 0.0310721954348891
0.972939891881835 0.0332962888400149
0.971062611818422 0.0377527756283719
0.969625689086941 0.041141331885961
0.968779702898819 0.0431226618125304
0.967447848387048 0.0462014235364103
0.967164659242188 0.0468454149550567
0.965395193332634 0.0507049095483531
0.962256724053235 0.0559992261759547
0.960783797330677 0.0572184189261447
0.960398322473216 0.0573537748287868
0.959696389354974 0.0573799562962358
0.958138401048617 0.056324733782277
0.956131523873657 0.0524750213174306
0.95376984424757 0.0441832217014339
0.95283060547537 0.0397974392161153
0.951768559026523 0.0341667032743007
0.951046013981114 0.0299729694533004
0.948826755301362 0.0156962575020244
0.947349600893909 0.00552622618262891
0.945224257790402 -0.00900703308056049
0.94334398760814 -0.0208224993025919
0.942618456108704 -0.0249425731779622
0.942404164728786 -0.026103634046055
0.94103749817811 -0.0328513064325281
0.939088482187674 -0.0403547279387675
0.936885366561108 -0.0458266775910966
0.936149092822181 -0.0470085730402559
0.934922280542913 -0.048365502169218
0.933964603750277 -0.0489707119657699
0.932942988312473 -0.0492623358523768
0.931702898120947 -0.049237145891792
0.930469058662784 -0.0489135477033246
0.928192064229431 -0.0478221774881414
0.927230437799334 -0.0472274312219844
0.925759603412392 -0.0461841999792664
0.924236982771689 -0.0449211496867645
0.922021980365156 -0.0427144538582891
0.920402845857596 -0.0408421114691938
0.918147524557324 -0.0380316680705616
0.91637388576179 -0.0358744751002413
0.916082215477844 -0.035541086458843
0.91418666481326 -0.0336327916112405
0.913532361619303 -0.033109571533076
0.912066485943302 -0.0322705124557141
0.91134121674941 -0.0320545959406286
0.910032818405413 -0.0320587324353602
0.908310184733225 -0.032964140474445
0.90591935763098 -0.0362253801303032
0.905355692967101 -0.0373640384346531
0.9044544123871 -0.0394814430250616
0.902694233292892 -0.0446134047203039
0.901092765176059 -0.050251076639581
0.899305310805912 -0.0572641115274268
0.898662092948803 -0.0598840637746214
0.896727527044591 -0.0677571844675837
0.894939295188084 -0.0746641169997514
0.894096272963751 -0.077700023208689
0.893087627393921 -0.0811074408307063
0.891472652009724 -0.0860209290345167
0.889939604986941 -0.0900849914732778
0.888061331059963 -0.0943821335907612
0.887546386794262 -0.0954529412249827
0.886374872123463 -0.0977526119911877
0.884965566115413 -0.100313189421407
0.882259575034111 -0.104684412887861
0.881310936946688 -0.106006291894023
0.880914801464328 -0.106512590639537
0.879223392696213 -0.108258908399819
0.879013972604189 -0.108416493807796
0.876862391908131 -0.108961995882997
0.876629480020492 -0.108877785623443
0.872891835671473 -0.102061548103818
0.872043729117091 -0.0988305789888088
0.870926261923648 -0.0935615981142078
0.869909314365115 -0.0878198423361636
0.868608791243514 -0.0793382877664125
0.867334964997111 -0.0700858810686625
0.864790713557068 -0.0503182964478607
0.863347350458008 -0.0392468747174568
0.863083465179719 -0.0372824054413545
0.862072414487812 -0.0299914016025464
0.859674987852605 -0.014538288149714
0.859254561274308 -0.0121235588677285
0.85692346130769 -0.000377935437507786
0.85616618893711 0.00284426161511375
0.854831284078302 0.00781859660731247
0.853062135548694 0.012983614508423
0.850520867173027 0.0172673343002406
0.849507038585188 0.0178129205787286
0.847878954863117 0.0171336511451019
0.847399869707336 0.0165485611853191
0.846690240465322 0.0153491289923622
0.844222641359066 0.00806716687815663
0.843129162872297 0.00336317752121999
0.84162601054062 -0.00437115466452074
0.838977161301598 -0.0204360216151588
0.838767085735992 -0.0217777964024636
0.83685247022351 -0.033914704909547
0.835934574449352 -0.0394497255176355
0.834541852188047 -0.0471449822986692
0.832279694504272 -0.0571205996715147
0.831876021968407 -0.0585206906899918
0.830938391372052 -0.0613109770454737
0.828548217844852 -0.0656551883831886
0.825246422826274 -0.0667181830663099
0.824767356508581 -0.0665940061029304
0.823476365603217 -0.0661283763903176
0.822217003329759 -0.0656549713673936
0.821613234629906 -0.065472414239707
0.820114658685704 -0.0652503126091196
0.819925135635292 -0.0652502094449483
0.818383228209055 -0.0654975622190752
0.816362992090052 -0.0663833967050022
0.815047280255727 -0.0671303456790202
0.813493821352475 -0.0679521123978363
0.813028397894443 -0.0681523348148936
0.811593345771144 -0.0685496246927502
0.810500330884041 -0.0685677788930861
0.80895763359342 -0.0680766350867342
0.805519655236227 -0.0643240358813848
0.804164595235741 -0.0616744796522755
0.802071565489671 -0.0561866394444928
0.799445126275731 -0.04722177098943
0.798512184832187 -0.0436927228703358
0.798090370608122 -0.0420784556103638
0.796112374094912 -0.0347147202868911
0.795278741015232 -0.0318973013580828
0.794642077637189 -0.0299374281194951
0.79315069493489 -0.0261969460282529
0.792167575856229 -0.0245141366863456
0.79065916506172 -0.0233140026187504
0.790224915914751 -0.0232925343776529
0.788616382496632 -0.0244742288552162
0.787397590504705 -0.0266343968499871
0.786353662653408 -0.0292717297301472
0.784492311992808 -0.0355003317308777
0.783357643702671 -0.0400512469642669
0.780842230010997 -0.0512807112087081
0.778981096713351 -0.0597062798718854
0.778809276794311 -0.0604567212824189
0.777754588576638 -0.0648855856539259
0.774758456867001 -0.0750563826563224
0.77378144496243 -0.0774296243824673
0.772148786257855 -0.080351793736189
0.771462484979215 -0.0812306168039677
0.770333046548152 -0.0823139832755058
0.769596167441746 -0.0828323793305763
0.767611598522466 -0.0838501720014187
0.766219562990736 -0.0845708616886509
0.765170472871615 -0.0852945434090987
0.76286273632278 -0.0878532361003156
0.759821757942928 -0.0937639674015439
0.759653475887139 -0.0941706454205558
0.758699847502088 -0.0965942366857395
0.756816624577511 -0.10173028973336
0.755891513456233 -0.104241765321729
0.755206271456392 -0.106015437624398
0.753772088415588 -0.109286065111351
0.752865682776483 -0.110911812843298
0.75054634087134 -0.11292612083979
0.748541049895878 -0.111718429220457
0.747870764083387 -0.110672188299241
0.747448914768733 -0.109851638920246
0.747059102833028 -0.108984597548801
0.74424394994245 -0.0998977015594364
0.74259304686681 -0.0926600135298725
0.741124167941884 -0.0853820140550938
0.740558376142468 -0.082422985995619
0.739554549274956 -0.0770181919696653
0.737455818172738 -0.0653361210056682
0.73615319873552 -0.0580094465758632
0.736146266315965 -0.0579705558334569
0.732892650260955 -0.0401713711836059
0.731162083721031 -0.0313233978399294
0.729978886890836 -0.0256191980769859
0.728652516293928 -0.0195959356612782
0.728421072698109 -0.0185863715070441
0.726594275345725 -0.0110469229805573
0.725948355524656 -0.00855686353200381
0.724338138526784 -0.00271056811696739
0.722260334404793 0.00419076580594546
0.721151169787747 0.00764546086297167
0.720642730708236 0.00918816724549486
0.717769616732706 0.0176140026758739
0.716234992594138 0.0220818141796433
0.714200366796388 0.0282690184144137
0.713379113575779 0.0309302523341359
0.711400452329777 0.0379442491258066
0.710622283782401 0.0409943716633405
0.709484833974196 0.0458048290498395
0.709163294712614 0.0472459121213451
0.708201183338809 0.0517828733812349
0.707717993693312 0.0541911452418887
0.7035791721178 0.0780833787422258
0.703473854851578 0.0787497222025059
0.702041987264701 0.0878997491321019
0.700516878577961 0.0974981156208917
0.697797406477169 0.112419400716966
0.69675713157635 0.116823735832638
0.695812813324888 0.120012122964297
0.693695169401942 0.124112884486197
0.69258431765265 0.124587513657236
0.692311594418799 0.124538594662518
0.690532883700662 0.122789261652191
0.688901840626687 0.11935554159821
0.687553534785021 0.115511402816476
0.686982215955156 0.113660524557295
0.684532873444303 0.104488144540473
0.683800404996668 0.101386124803725
0.681567479172581 0.0909191563237508
0.679586362531041 0.0803851725037329
0.678832863684188 0.076115015408302
0.677913051572285 0.0707605925329668
0.67626376073426 0.0609769131525768
0.674255230302376 0.0493440099223979
0.671865865095312 0.0370517921919164
0.67091884121069 0.0328887101802281
0.670191362757845 0.0300090509552124
0.668482336107727 0.0243756956660754
0.667270452444601 0.0213236930630652
0.666091460706095 0.0190389863978511
0.664951780382736 0.0173841410837371
0.662585958000252 0.0152127767729834
0.661353239358502 0.0144710033635375
0.65886962070766 0.0130347717955484
0.656976357903831 0.0114906306846891
0.655002081316897 0.00917020891145949
0.653904017164892 0.00756019258163975
0.65277563150056 0.00571377068368744
0.651892063191934 0.00417319876230261
0.651318884049902 0.00314833723242692
0.649735159393285 0.000308799897823666
0.647982856360061 -0.00265514374454994
0.647474734751039 -0.00345137708383792
0.646430705991663 -0.00498116900652062
0.645262611813446 -0.00652749302680924
0.644102756605546 -0.00792857480598546
0.64111718053697 -0.0115847700214463
0.640048766277019 -0.0132535237169121
0.639344348007248 -0.0145670477878801
0.638139061781363 -0.0173418218759063
0.634989671510049 -0.0289571640990566
0.634541130007074 -0.0312336508714541
0.632925182363921 -0.0408598775360709
0.631585415093289 -0.0505399540434276
0.630017571113502 -0.0637149934759215
0.629730523925181 -0.0663245619299066
0.628857680255793 -0.0745935583309579
0.628038816423105 -0.0827577958704701
0.625878935110173 -0.10564755507563
0.624943220679586 -0.115896645539366
0.622140073696736 -0.146113409451728
0.621859451937377 -0.14899663871162
0.619487159891652 -0.171297291887784
0.618884975017659 -0.176189722110169
0.615202939233454 -0.196415981508309
0.61498536984409 -0.197007518505345
0.613771818582327 -0.198958717389774
0.612835510459273 -0.1988994290754
0.611479030712305 -0.196482987119195
0.608458975747813 -0.182669882241989
0.607226704120534 -0.174559923021955
0.605933716393586 -0.165104206084206
0.604727264531631 -0.155755337862022
0.603052549274331 -0.142470853087183
0.600825247982585 -0.125139885447847
0.599974095690085 -0.118788227627609
0.599013896412965 -0.111858060930443
0.598210513203993 -0.106265712277712
0.596709729411533 -0.0963414919658044
0.595239123300737 -0.0872903464956734
0.594075329873874 -0.0806130214391972
0.593267494747795 -0.0762397018753586
0.590461228091373 -0.0627824973429093
0.590238310356823 -0.0618275958313892
0.58768281101018 -0.0518627923157961
0.586399183056455 -0.0473094010946126
0.585352936823212 -0.0436501675106708
0.584613073125661 -0.0410299065615738
0.584297079452918 -0.0398930961582656
0.581463779884021 -0.0289172166377479
0.580765287238974 -0.0259626520986911
0.579096139943493 -0.0185757987330587
0.578244800827655 -0.0146990248381222
0.577742524122674 -0.0124024950139729
0.576379228940394 -0.00622730053668499
0.574415848578925 0.0022051020111863
0.573034971662059 0.00759905725486023
0.572199710152001 0.010601373519867
0.56969362547765 0.0183776669123324
0.567573839375593 0.023611001033465
0.56654719527612 0.0257676497242926
0.564646018104994 0.0292343740481384
0.561606658330582 0.0337714537569801
0.559704170467271 0.0362912092480385
0.558209386479882 0.0382658641092761
0.556799234062474 0.0402324836346111
0.553762942112265 0.0452303647184179
0.551580821062223 0.0497901364067412
0.55058279511703 0.0522113880953351
0.549870374992455 0.0540830820015089
0.549078089806994 0.0563147191512387
0.547456554550227 0.0614202710370463
0.544357912275559 0.0734870906372516
0.54374750481661 0.0762526429946918
0.542223655609933 0.0837025252322505
0.5414075720781 0.0879828788280667
0.539737018402129 0.0972190438395923
0.539055792187362 0.101099303212298
0.535726498398335 0.119684551380594
0.534442209980154 0.126091199305089
0.533146156504512 0.131775422735461
0.532808124715146 0.133104325714033
0.532346361150782 0.134806313771046
0.529797628923553 0.141538071633372
0.528170263897018 0.143137215257783
0.525515237564324 0.140442790343998
0.524620925628849 0.137897778469681
0.523572176134694 0.133789711341533
0.522797826300314 0.12996184160952
0.521443652536697 0.12164532999824
0.519697234685151 0.108007444474636
0.518944400332718 0.101210841844171
0.515832690186651 0.06871834304879
0.514917728116592 0.058294293530391
0.514614324836994 0.0547968648564389
0.512180775246826 0.026703139068966
0.510359757151673 0.00655774033672035
0.510089924665661 0.00369673239266539
0.508162251926716 -0.015477263359693
0.508105441600256 -0.016004409957654
0.506825549195457 -0.0272265403807016
0.50490524297568 -0.0415253679827306
0.502265858846946 -0.0559846328957622
0.500733005724834 -0.0618249199723471
0.499495243428098 -0.0654041140519688
0.497915582892692 -0.0688231523809097
0.496358465739651 -0.0712997023420318
0.494138743261997 -0.0739494894558358
0.490233529220817 -0.0777247913895791
0.49000521480216 -0.0779394068953145
0.489118070141778 -0.0787814719451002
0.486228669486421 -0.0817283660858766
0.48516647843787 -0.0829387270471631
0.484440837997974 -0.0838141105655515
0.481802764560843 -0.0872989915013349
0.480719374224003 -0.0888183030310879
0.478467174600573 -0.0919423757681782
0.478239057338521 -0.0922461679198236
0.475416938511302 -0.0956127796872642
0.47286781200931 -0.0978039813168837
0.470401041331647 -0.0990367746924561
0.469893351592542 -0.0991881596891121
0.467569669921011 -0.099521369822948
0.466653124882066 -0.0995261338741247
0.465584209740443 -0.0994675674958571
0.463087764695649 -0.0990945143318581
0.462656116062776 -0.0989879603791778
0.459163027513143 -0.0971487480378375
0.456718008642759 -0.0939965918487713
0.454899274318808 -0.0901683495737174
0.454289621388851 -0.0885725432992041
0.451640371970799 -0.0798839125984053
0.450642812299386 -0.0759645072774265
0.447742064034592 -0.0632388328669093
0.446395317538027 -0.0569768540502585
0.445951918240407 -0.0549041639916812
0.443724932645908 -0.0446288974987242
0.441265070871648 -0.0340215621962558
0.437095288727409 -0.0194193922608954
0.436756401130978 -0.0184577510441078
0.434748326860112 -0.0134126660962659
0.431675139896221 -0.00726122215363582
0.429990392994428 -0.00419720708878766
0.429227769328551 -0.00278932175395854
0.426278826267721 0.00309655629812933
0.421795614164053 0.0129652705889106
0.421436471282886 0.0136932485732329
0.419339843071361 0.0172174462835165
0.41773214814993 0.0186359283837864
0.416108770113967 0.0184699761798056
0.415453417255613 0.0178822656158068
0.412884920641301 0.0126879270209911
0.409779049634472 0.00217227791632489
0.407662628947072 -0.00493435218386058
0.406217184643132 -0.00853984058685641
0.405211244124658 -0.0101469704908752
0.402925338666032 -0.0106057335835934
0.402291400176862 -0.00994757303679339
0.398339419729725 6.55814951173023e-05
0.395796995128275 0.00918445109695385
0.392156728347499 0.0207039522847424
0.390424055176159 0.0243222760382061
0.386881973977951 0.0266525968919624
0.386548037241295 0.0265256191682266
0.382360449301899 0.0212969643950157
0.381170640392837 0.0190737975960525
0.375146043176932 0.0072813699434272
0.371553020000009 0.000593071298037896
0.370326106028456 -0.00160779607066232
0.369504165568728 -0.00306023052601867
0.36437640206343 -0.0120117247655499
0.361632565329294 -0.0168415669058976
0.354526146237785 -0.025653587707017
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0
8.31318592477238 0
8.24567397299195 0
8.21043346486434 0
8.18156759541068 0
8.16743135708491 0
8.08980315058949 0
8.07693349426732 0
8.0562008468702 0
8.02960310838287 0
8.00646305809646 0
7.96501824278757 0
7.94484588610796 0
7.935470137954 0
7.88818023961374 0
7.86787957668865 0
7.83318849600736 0
7.80795322643178 0
7.79256973318782 0
7.76382632185775 0
7.7521253300596 0
7.73248276271102 0
7.71581629032302 0
7.6647317019696 0
7.662712411607 0
7.65012060912266 0
7.61904154953815 0
7.60916923630707 0
7.59372227310787 0
7.58764934589078 0
7.56001938839234 0
7.54451775642331 0
7.51257580537082 0
7.50086305122658 0
7.47085470268208 0
7.45913416680022 0
7.45427301353993 0
7.44424876746957 0
7.41816709323004 0
7.40515565075938 0
7.39134785970962 0
7.37110901355269 0
7.36793465864979 0
7.35141042487148 0
7.3255132254184 0
7.31696450271722 0
7.30700922236339 0
7.28539405202831 0
7.2717430283859 0
7.23563409270687 0
7.2265993069005 0
7.20948372542346 0
7.19803322787004 0
7.19115144657516 0
7.15854969461152 0
7.15143634572767 0
7.14298182637073 0
7.10738110046367 0
7.09594799792423 0
7.08563769012432 0
7.06794965861366 0
7.05545743919693 0
7.04675960296636 0
7.03729909546985 0
7.03433215902204 0
7.02076413457983 0
7.00183739736136 0
6.99167435059075 0
6.97435890057419 0
6.95232883881134 0
6.93020698722079 0
6.91522028312516 0
6.90961007722306 0
6.90060709083292 0
6.89033376324516 0
6.864649623999 0
6.86181610731265 0
6.85278901391037 0
6.83090450626603 0
6.8202373559645 0
6.81196150464796 0
6.79372115678972 0
6.78861929409877 0
6.77991921725344 0
6.77430134627009 0
6.75377173763592 0
6.74133731860051 0
6.74029603424843 0
6.71955679269276 0
6.70369530383687 0
6.68062883892888 0
6.6640715453774 0
6.64960406882292 0
6.64186216440972 0
6.62845750762171 0
6.62788719951656 0
6.60433462123321 0
6.59810901660641 0
6.58733671083578 0
6.57690430997467 0
6.56997784320816 0
6.55254074251238 0
6.53422822612301 0
6.52855653657172 0
6.51722611021551 0
6.50434217464301 0
6.49764042261332 0
6.48099550623826 0
6.47694824611322 0
6.46227824801006 0
6.44988503927522 0
6.44484845980088 0
6.43452866907441 0
6.42108182338612 0
6.41648513373698 0
6.39382926443305 0
6.38424576793562 0
6.38029836755866 0
6.37125035454064 0
6.36641224969316 0
6.33903247688791 0
6.33205749285995 0
6.32347840935163 0
6.3015260368171 0
6.29504579311126 0
6.28580764634107 0
6.27322201675389 0
6.26560986798254 0
6.25728307604188 0
6.24821694290987 0
6.23437459559895 0
6.22184842682324 0
6.21495360113996 0
6.19974593037538 0
6.18448030404682 0
6.17468170421517 0
6.17147045613961 0
6.16407585284157 0
6.14238854343682 0
6.13437161371118 0
6.12692509466895 0
6.12260883352151 0
6.11626359409882 0
6.10036806343585 0
6.08869625296513 0
6.0823946691068 0
6.07324207111626 0
6.0553550490065 0
6.04489731289291 0
6.03761937058988 0
6.02637184592763 0
6.02169462339495 0
6.01959309040013 0
6.01142383766934 0
5.99714019662473 0
5.99000716946169 0
5.98209850921248 0
5.97674343181423 0
5.96307576016798 0
5.95456072643532 0
5.94140053214737 0
5.93167102353565 0
5.91815601245577 0
5.91016503874804 0
5.90009718473405 0
5.89680855472332 0
5.88049501765232 0
5.87932632475113 0
5.85644069810693 0
5.85177852960024 0
5.84766363650321 0
5.84057340112811 0
5.82674858832745 0
5.82208924411132 0
5.81216300847902 0
5.80861162068157 0
5.79660436985967 0
5.79323656335545 0
5.77910919876506 0
5.76969423385876 0
5.74280657182635 0
5.73681966540867 0
5.73246766546662 0
5.72031209458644 0
5.71380439735318 0
5.70772204605024 0
5.69905286177347 0
5.69115227396764 0
5.681930894281 0
5.66763993808343 0
5.65751472741356 0
5.65374022619407 0
5.6447628695991 0
5.63914189515068 0
5.63456175120074 0
5.62051163943687 0
5.609816246033 0
5.60877884197729 0
5.59937668880488 0
5.59529824585157 0
5.5870909517885 0
5.57952328883601 0
5.57039322134375 0
5.56174776392893 0
5.55875822304152 0
5.54329748331502 0
5.53620706718207 0
5.53437145075676 0
5.52394817885848 0
5.517098356044 0
5.5084880485111 0
5.50027328372885 0
5.49923348882361 0
5.48777662194569 0
5.47561893804165 0
5.46516964239334 0
5.45993673049114 0
5.45344201086055 0
5.44486150209865 0
5.43596408817476 0
5.42626332626535 0
5.41619166461279 0
5.4089282439107 0
5.39975129910858 0
5.39776808609861 0
5.38818079724885 0
5.38462082981844 0
5.37802504055672 0
5.36630961812874 0
5.35301730992389 0
5.34423258764258 0
5.34258975780663 0
5.33669773422736 0
5.32310714244979 0
5.31697339510852 0
5.31007875512051 0
5.30087043237196 0
5.29671357534542 0
5.2841196439838 0
5.28130099117353 0
5.27002243710413 0
5.26366903416921 0
5.26268474038439 0
5.2531502591116 0
5.24727333592484 0
5.23554293032774 0
5.22649081385473 0
5.2189031739416 0
5.21462821521854 0
5.20373354885342 0
5.19740508189936 0
5.18774898485472 0
5.18417757165517 0
5.17469592783682 0
5.17246974604896 0
5.16109906536265 0
5.15890763299381 0
5.15368586984362 0
5.14023780424148 0
5.13782318587508 0
5.1256414683313 0
5.12234807295128 0
5.11347464555341 0
5.11121337550634 0
5.10398626711939 0
5.09894685788213 0
5.08730990872305 0
5.07614871815106 0
5.0683367796357 0
5.06373750428253 0
5.05011744205716 0
5.04193327338374 0
5.04025628391757 0
5.03627305558538 0
5.03090119729029 0
5.02346345074418 0
5.01501476623658 0
5.01404090941758 0
5.00222617374432 0
4.99034673236462 0
4.98424920863513 0
4.97852139851723 0
4.97383083060632 0
4.96206080469277 0
4.95976389342734 0
4.95295514555863 0
4.94692355248572 0
4.94077984320123 0
4.93641364060695 0
4.93266096258948 0
4.92469079389653 0
4.91931060648474 0
4.91197383941962 0
4.9057295319573 0
4.90085585455011 0
4.89356651124257 0
4.88237885504974 0
4.8748989073759 0
4.86558468239756 0
4.86122244495896 0
4.85769577740394 0
4.84261068296306 0
4.83744846633048 0
4.82841975911816 0
4.82695923793066 0
4.82428730597228 0
4.81978749981004 0
4.81048222672106 0
4.80239752859456 0
4.79719498923979 0
4.79131142115864 0
4.78570075725106 0
4.78052074913117 0
4.76950147110302 0
4.76483575967668 0
4.75196262791445 0
4.74649505128185 0
4.73802631372805 0
4.73181689387888 0
4.7265502543764 0
4.7164120030395 0
4.71512597306719 0
4.70952734124348 0
4.70881385435441 0
4.70164379419646 0
4.69027572515299 0
4.68783721128385 0
4.68437689874207 0
4.67629968460643 0
4.67195705425201 0
4.66147599046845 0
4.65904362451613 0
4.64904708487915 0
4.64361487195808 0
4.63572741868481 0
4.62609053171091 0
4.62418156048189 0
4.62053640633242 0
4.61764877934437 0
4.61225814678163 0
4.60766221280737 0
4.59901704444081 0
4.59331906309893 0
4.58626557277111 0
4.58093303501898 0
4.57482768003144 0
4.5705304434097 0
4.55622240778655 0
4.55173383273445 0
4.54642257426778 0
4.54312513673442 0
4.53926747133943 0
4.52774832425458 0
4.52395128519684 0
4.51645420671454 0
4.50937980717056 0
4.50009549766063 0
4.49880564619257 0
4.49201389288032 0
4.48965213383336 0
4.48295467258763 0
4.47667660356937 0
4.47110656245523 0
4.4679890567773 0
4.46311779328306 0
4.45440731211705 0
4.44490872156904 0
4.43766440937534 0
4.43482549957587 0
4.43273168048341 0
4.423077841376 0
4.41818624250008 0
4.41150272738841 0
4.40801290741047 0
4.39571150719683 0
4.39370245644504 0
4.38057086100692 0
4.37967020428932 0
4.37240401338074 0
4.36766247399868 0
4.36408490962381 0
4.35944759278207 0
4.35400215930117 0
4.34406639419986 0
4.33657626096433 0
4.33502744499341 0
4.33038900578582 0
4.32458343050149 0
4.32073727503825 0
4.31817471283192 0
4.30860571955072 0
4.30409420100743 0
4.30003604795492 0
4.29662786210384 0
4.29334001653585 0
4.28729063691791 0
4.28386678825616 0
4.27819094596838 0
4.26433644694396 0
4.26087895198815 0
4.25691944440011 0
4.25253899849853 0
4.24576112413266 0
4.23886467065752 0
4.2368080736679 0
4.22679519348508 0
4.22546508153602 0
4.21940001602584 0
4.21481089892502 0
4.20387641293888 0
4.20004480412404 0
4.19274140068606 0
4.18824942154708 0
4.18286770966215 0
4.18194886963847 0
4.17783262567282 0
4.17499673043088 0
4.17044998442088 0
4.16700761852268 0
4.15705606236057 0
4.1485829510506 0
4.14373384814313 0
4.1394605673431 0
4.13784345172641 0
4.13156687439972 0
4.12354022826734 0
4.11661726332329 0
4.11611217280001 0
4.11232157024751 0
4.10434902336919 0
4.09931728780972 0
4.09248870714331 0
4.08428107893428 0
4.0810861465765 0
4.07796795108014 0
4.07488166717991 0
4.06754368648696 0
4.06071563073065 0
4.04868376337762 0
4.04411912961005 0
4.0407229868009 0
4.03551278572241 0
4.03032997737981 0
4.02804074608106 0
4.02097079037441 0
4.01499648351361 0
4.01343445099346 0
4.00170902736352 0
3.9941752532546 0
3.98979621480727 0
3.98704648920867 0
3.9821719214277 0
3.97102841681137 0
3.97071865876277 0
3.9686875091423 0
3.96240843913242 0
3.95861635286901 0
3.95492823266888 0
3.95452863795321 0
3.94813814435826 0
3.94330043846884 0
3.93641435054912 0
3.93235453020862 0
3.92805020939224 0
3.91933092122311 0
3.91160534663718 0
3.90807947909699 0
3.90614032117373 0
3.89879856192659 0
3.89513490470872 0
3.89191653977774 0
3.88606551097882 0
3.87902107180101 0
3.87675912524448 0
3.87123155306182 0
3.8659588353972 0
3.86205441667506 0
3.85898322277952 0
3.85133740776575 0
3.84672110759821 0
3.83790455985996 0
3.83466778369633 0
3.83176557495207 0
3.82836385160527 0
3.82205225729866 0
3.8181567243802 0
3.81622838134023 0
3.80632465666287 0
3.8034607833297 0
3.79653275330611 0
3.79195918855716 0
3.78987571710001 0
3.78800072888872 0
3.78056919971331 0
3.77744129831774 0
3.77119303647842 0
3.76510444661814 0
3.76223978942442 0
3.75839686588069 0
3.75175647126011 0
3.74792148945195 0
3.74340810497572 0
3.73881774022239 0
3.73006023846157 0
3.7269084084176 0
3.72200468408895 0
3.71927392369217 0
3.71061299326689 0
3.70845006204945 0
3.70665007978553 0
3.70099313652942 0
3.69440584706153 0
3.69071213826204 0
3.68447348693518 0
3.68190553002282 0
3.67640326728079 0
3.67390850180695 0
3.66896173532606 0
3.66599423520254 0
3.65846395240095 0
3.65507454329651 0
3.65262437659623 0
3.65035625166032 0
3.64188215626939 0
3.6399147011872 0
3.63742486367136 0
3.63249399702658 0
3.62605210374953 0
3.62459581821876 0
3.61648651626103 0
3.61450030823087 0
3.60807807674173 0
3.60597890072937 0
3.5975123357166 0
3.59486822475434 0
3.59002688831038 0
3.58831371261096 0
3.58364326018334 0
3.58078551488971 0
3.57668228481879 0
3.57292082388334 0
3.56251323214976 0
3.55972302568659 0
3.55396718553778 0
3.54612193883779 0
3.54141648573339 0
3.53778607328931 0
3.53237746372053 0
3.52646381050246 0
3.5261659789654 0
3.52034499342023 0
3.51283505042737 0
3.51172095615714 0
3.50729003052215 0
3.50010957373256 0
3.49060795581381 0
3.49035275636321 0
3.48702908643256 0
3.48200839212038 0
3.47550168346495 0
3.47264681515938 0
3.46743366346939 0
3.46675006949749 0
3.46137008583773 0
3.45604321109533 0
3.45178882161851 0
3.44391338090226 0
3.4402803506268 0
3.43855595571098 0
3.43329732016298 0
3.42854792640741 0
3.42547306060246 0
3.42401883151122 0
3.41991552937059 0
3.41439127728711 0
3.41155504478459 0
3.41031869527534 0
3.40044685794736 0
3.39800993278827 0
3.39389567276885 0
3.38901497482953 0
3.38675845077793 0
3.38094763936844 0
3.37859165419801 0
3.37320261866198 0
3.37051821626744 0
3.36572264289408 0
3.35910139530206 0
3.35349759158035 0
3.34893142898341 0
3.34583618456494 0
3.34399616229924 0
3.34225838487356 0
3.33905113483814 0
3.33543353682504 0
3.33128585530948 0
3.32710874240754 0
3.32540484993976 0
3.32056995365586 0
3.31655059771615 0
3.31176985730137 0
3.3055858821209 0
3.29838142100092 0
3.29659408195809 0
3.2914495249292 0
3.28596840487498 0
3.28331568999256 0
3.28089719614479 0
3.27841658941967 0
3.27402459300992 0
3.26730503569323 0
3.26621772863183 0
3.26226852679786 0
3.25902210346667 0
3.25181401601506 0
3.2480840688779 0
3.24527024776766 0
3.242045428063 0
3.23763143249324 0
3.23408360091659 0
3.23091377464939 0
3.22735721007541 0
3.22635917271405 0
3.2209740934997 0
3.21128131078415 0
3.20715354308622 0
3.20464660890627 0
3.20024947874504 0
3.19935040211285 0
3.19428155319383 0
3.18932725217716 0
3.18804294605044 0
3.18085640381344 0
3.1750861676647 0
3.17294223202389 0
3.17148043626639 0
3.16681387750257 0
3.1639499019263 0
3.15914869851326 0
3.15436332712724 0
3.15136226424467 0
3.14851649730865 0
3.13838891596336 0
3.13666008075778 0
3.13361577467707 0
3.12661360699811 0
3.12597622161365 0
3.12100003508654 0
3.11773118655756 0
3.11389487312168 0
3.11187193673423 0
3.10579905918796 0
3.09820204298217 0
3.09634790781079 0
3.09307448640111 0
3.09123134519413 0
3.08606034590316 0
3.08378441025542 0
3.08036747653717 0
3.07572924606864 0
3.07184921875349 0
3.06937954152339 0
3.06378149940393 0
3.06160720143291 0
3.05886420447172 0
3.05427567258824 0
3.05162526528297 0
3.04692685232646 0
3.0435041349659 0
3.04169805125255 0
3.0400042967119 0
3.03296510071574 0
3.02486824202602 0
3.02282377838434 0
3.02211471910048 0
3.01602395561587 0
3.01254448320728 0
3.01117219080416 0
3.00438635969622 0
3.00392015220166 0
2.99822442539655 0
2.99418432058588 0
2.99063780600639 0
2.98752821865958 0
2.98307750330289 0
2.97776179054883 0
2.9760802446337 0
2.97030388452164 0
2.96837206839792 0
2.96415731578711 0
2.96090572442298 0
2.95775564584117 0
2.95728192672433 0
2.94855050678445 0
2.94562061757584 0
2.94214748903813 0
2.93837496020058 0
2.93702918299538 0
2.92911618227824 0
2.92596078488249 0
2.92002638499236 0
2.91914606046173 0
2.91448760848441 0
2.91135415673985 0
2.90973399077031 0
2.90182419046456 0
2.89897752801489 0
2.89799798373479 0
2.89575164566743 0
2.88922752929957 0
2.88712201061586 0
2.88114842546662 0
2.87830489008236 0
2.87676781143654 0
2.87077276016388 0
2.86770546997525 0
2.86559229268087 0
2.8628563711611 0
2.86044222571817 0
2.8567385728877 0
2.85460576106309 0
2.85052927817129 0
2.84770004282788 0
2.84400500264855 0
2.84074207784395 0
2.8354258067611 0
2.83070718731362 0
2.82865119323764 0
2.82763254719407 0
2.82247283704828 0
2.81777380738118 0
2.81380398413731 0
2.8127139518674 0
2.8089270424632 0
2.80725244660055 0
2.80278817830565 0
2.80080133215412 0
2.79872680757288 0
2.79562041222961 0
2.79147055708399 0
2.78811394021421 0
2.78419510753452 0
2.78227957240432 0
2.77975376115678 0
2.77370493544471 0
2.77351333371536 0
2.76966874352976 0
2.76614083905932 0
2.76454071971407 0
2.75777027858979 0
2.75350768441122 0
2.75268218373255 0
2.74858749729968 0
2.74225096662108 0
2.73784541549307 0
2.73713800038963 0
2.73365731455264 0
2.7294816321762 0
2.724824857736 0
2.72380585555991 0
2.72020243883649 0
2.71559328984497 0
2.71444146456982 0
2.71084105079173 0
2.70840281215298 0
2.70406713187285 0
2.69945974952075 0
2.69758080868451 0
2.69221678983373 0
2.6917346108947 0
2.68821617126921 0
2.68561009120215 0
2.68318535805522 0
2.67905972143506 0
2.6776967809757 0
2.67358835907774 0
2.67024430552526 0
2.66900768668143 0
2.66221240095779 0
2.65997915794214 0
2.65762764479754 0
2.65698941640622 0
2.64996060584539 0
2.6473099901383 0
2.64575051024276 0
2.64244942022618 0
2.6397260116786 0
2.63617305898337 0
2.63198307272946 0
2.63078607101442 0
2.62780405894307 0
2.62130787508256 0
2.61929140494601 0
2.61673613163796 0
2.6152222811885 0
2.60775787620209 0
2.60624297225967 0
2.60143909213222 0
2.6002298633022 0
2.59944485715354 0
2.59471902138775 0
2.59166032247197 0
2.58897230826556 0
2.58577329970355 0
2.58200655124196 0
2.57908376270203 0
2.57781613682005 0
2.57401827208444 0
2.57283273126453 0
2.56928263938603 0
2.56815835264569 0
2.5618161753988 0
2.55944532297027 0
2.55611222596162 0
2.55515647951171 0
2.55243154390208 0
2.54379132178967 0
2.54204423073506 0
2.53752938658868 0
2.53338450244544 0
2.5326630080927 0
2.53050576754238 0
2.52707436072437 0
2.52444028746958 0
2.5212407877189 0
2.51859525698579 0
2.51527050880261 0
2.51316272867056 0
2.51056813292962 0
2.50578239354141 0
2.5028715583579 0
2.50223753078106 0
2.49760079093337 0
2.49551076185734 0
2.49220553987277 0
2.49069514190971 0
2.48622754153869 0
2.48261121184317 0
2.48198630202759 0
2.48048337407005 0
2.47796731189846 0
2.47230225723234 0
2.46944540607915 0
2.4649238827278 0
2.46381696536794 0
2.46149815388355 0
2.4597939187206 0
2.45242008361562 0
2.45086393950235 0
2.44920160656467 0
2.44497693334396 0
2.44314096629356 0
2.44060204478089 0
2.43314549730555 0
2.43279699519505 0
2.43003699739479 0
2.42817986681203 0
2.4271875909595 0
2.42326631095574 0
2.42036501393638 0
2.41757426242387 0
2.41537116631803 0
2.41250853921066 0
2.41035958464404 0
2.40601670678147 0
2.40485613850919 0
2.40017351911028 0
2.3982796596804 0
2.39589839416848 0
2.39458258453588 0
2.39015535520673 0
2.38956662810212 0
2.38623196800014 0
2.37977323652163 0
2.37903691887234 0
2.37465571113848 0
2.37040424034713 0
2.3669821953965 0
2.36538935657962 0
2.36359504077334 0
2.36172830799672 0
2.35745274892929 0
2.35622268800019 0
2.35541222061727 0
2.35298959358291 0
2.3513582066564 0
2.34641605912037 0
2.34169235341174 0
2.33788285811447 0
2.33307860727166 0
2.3315746955 0
2.32988086141085 0
2.32674662399567 0
2.32534516789874 0
2.32295688392871 0
2.31912370390505 0
2.31772244666293 0
2.31268293684973 0
2.30925749579627 0
2.30706161003479 0
2.30654254308319 0
2.30413027433604 0
2.302276321866 0
2.29890329832722 0
2.29402837147291 0
2.2916359419607 0
2.2903438059306 0
2.28707183087702 0
2.28663570012403 0
2.2815542124552 0
2.27858587763299 0
2.27249935043241 0
2.27088502760907 0
2.26903588544852 0
2.26638534769066 0
2.26433081663827 0
2.26170505178568 0
2.25961305926085 0
2.25620301950567 0
2.25276593385693 0
2.25065125974998 0
2.24737861579134 0
2.24373895791315 0
2.24260094976419 0
2.24153399007875 0
2.23974755701948 0
2.23581137211586 0
2.23472227080511 0
2.23282790738996 0
2.22862497441963 0
2.22331547076648 0
2.2194319229983 0
2.21928781957539 0
2.21707053079805 0
2.21489331327577 0
2.21215988723938 0
2.20774308799305 0
2.20568275977655 0
2.20232637614404 0
2.20101824667402 0
2.20013988630939 0
2.19579043612374 0
2.19353325675047 0
2.18947172102672 0
2.18901051728073 0
2.18361160759065 0
2.18050991827327 0
2.17811996507979 0
2.17640177096866 0
2.17514154420231 0
2.17399364164716 0
2.17044472917776 0
2.16738017753896 0
2.16629662713376 0
2.16353855119769 0
2.16092889339102 0
2.15816408250766 0
2.15615209990097 0
2.15175393491042 0
2.14769438697672 0
2.14562354073962 0
2.14430358615473 0
2.13955690556961 0
2.13653338454004 0
2.13420607037969 0
2.13234718984962 0
2.13049271417469 0
2.12731563810514 0
2.12697289162976 0
2.1226178411259 0
2.12047399514982 0
2.11759700629908 0
2.11315373671462 0
2.1122870728027 0
2.10974827774074 0
2.10816900025991 0
2.1066789335528 0
2.10468574799521 0
2.09872299367838 0
2.0975336081291 0
2.09536993565067 0
2.09353888788544 0
2.08897888197628 0
2.0877936943781 0
2.0858913365147 0
2.08417344249596 0
2.08065397159236 0
2.07477288200175 0
2.07458803835845 0
2.07173477563986 0
2.06816840249084 0
2.06745300748101 0
2.06364436671465 0
2.06082681083379 0
2.05819036488666 0
2.0548052519357 0
2.05296984358957 0
2.05148713477475 0
2.0494247878171 0
2.04898038368771 0
2.0469961702699 0
2.04625382770459 0
2.04332499849957 0
2.04064975423078 0
2.03918761126434 0
2.03550761455179 0
2.03446922679453 0
2.02947642846296 0
2.02923297736536 0
2.02258011643438 0
2.02169870243062 0
2.01836302379251 0
2.01605752753481 0
2.01578051931589 0
2.01184359515042 0
2.00972430241967 0
2.00682663952583 0
2.00598516709066 0
2.00254185995878 0
2.00165092458245 0
1.99787094393392 0
1.99546318150793 0
1.99232953603976 0
1.98957512356164 0
1.98682897881109 0
1.98511068757991 0
1.9845698622975 0
1.98213551435607 0
1.97994156314465 0
1.97761166734076 0
1.97430694695132 0
1.97369256270115 0
1.97214680070929 0
1.9698150174609 0
1.96819277823943 0
1.96436426480395 0
1.96062728161301 0
1.95893699025688 0
1.95458211160645 0
1.95291381984987 0
1.94994370718966 0
1.94879469579464 0
1.94694658701722 0
1.94412656070416 0
1.94360884235048 0
1.94004377952246 0
1.93858538122204 0
1.93551618636282 0
1.93410982269795 0
1.93186929630295 0
1.92881744395707 0
1.92740397150528 0
1.9254948756531 0
1.9234058597082 0
1.92074379307555 0
1.92016264016897 0
1.91538199550439 0
1.91446099676556 0
1.91190738131272 0
1.91144479933618 0
1.90618604951745 0
1.90401384822764 0
1.90296219367912 0
1.90103709273928 0
1.89969603762898 0
1.89545884729139 0
1.89453292578751 0
1.89151026322511 0
1.88865433004059 0
1.88486580746703 0
1.88329121264338 0
1.88090716849666 0
1.87891822139043 0
1.87770083220508 0
1.87459897928927 0
1.87160399712594 0
1.86950872560135 0
1.86786214103764 0
1.86404855841372 0
1.8627544889606 0
1.86128320582 0
1.85968505629062 0
1.85679294568017 0
1.85497949459396 0
1.85191271267252 0
1.85137880821023 0
1.8474107859103 0
1.84454969728752 0
1.84308888540571 0
1.8419151693691 0
1.8401568195624 0
1.83612339586612 0
1.83379104957004 0
1.83091448611385 0
1.82967492368928 0
1.82941639519827 0
1.82585321535851 0
1.82491983616014 0
1.82052809978682 0
1.81866295620869 0
1.8170711219517 0
1.81585186654942 0
1.8130181966951 0
1.8091552412118 0
1.80785703781036 0
1.80652912711833 0
1.80520487336619 0
1.80380793259606 0
1.80212756642157 0
1.79879907477325 0
1.79850902507496 0
1.79494932764572 0
1.79305044490095 0
1.79157211232437 0
1.78868517383483 0
1.78542138629312 0
1.78307192443665 0
1.78031044591278 0
1.77998477443489 0
1.77848932408432 0
1.77628172086447 0
1.77354563435753 0
1.77006140935938 0
1.7670968000242 0
1.76506388905715 0
1.76223808304913 0
1.76095830337215 0
1.75925033688049 0
1.75695251028725 0
1.75492163191125 0
1.75266317839971 0
1.7519694432314 0
1.74860269725467 0
1.74748204710918 0
1.74712899244746 0
1.74433508229568 0
1.74072374416834 0
1.73975216997654 0
1.73750082803309 0
1.73640632331261 0
1.73497440836413 0
1.7313246024141 0
1.7296132007634 0
1.72846329505729 0
1.72720414822218 0
1.72485883807647 0
1.72376000543776 0
1.72218804304199 0
1.71880424765391 0
1.71746851648432 0
1.71657546024895 0
1.71358087343403 0
1.71266219443001 0
1.7106264027821 0
1.70837943788241 0
1.70533882191132 0
1.7033989999923 0
1.70135415322895 0
1.70098548052181 0
1.69673150483442 0
1.69621701503448 0
1.69293124417758 0
1.6899556054942 0
1.68833212358109 0
1.68550146406007 0
1.6838385676978 0
1.6826911267079 0
1.68187464697295 0
1.67927561794538 0
1.67808559090328 0
1.67661209936929 0
1.67525294941531 0
1.67352328473039 0
1.66941452556745 0
1.66709089456516 0
1.66558166184891 0
1.66406681620734 0
1.66256320545238 0
1.65894469226146 0
1.65463667624421 0
1.65379617959405 0
1.65257083779255 0
1.65115978331001 0
1.64808984550368 0
1.64510319353687 0
1.64471785947518 0
1.64195421099446 0
1.63971771883172 0
1.63767853227296 0
1.63731964617547 0
1.6354840535311 0
1.63295728201972 0
1.63045524689907 0
1.62927445256487 0
1.62640086193294 0
1.62399546264248 0
1.6235853790101 0
1.62222345526728 0
1.62121707116654 0
1.61868830687789 0
1.61522804558636 0
1.61284855600291 0
1.61158355134421 0
1.60927272440219 0
1.60812835336098 0
1.60644530971948 0
1.60333733350244 0
1.60307987898564 0
1.60118630976668 0
1.59973781760179 0
1.59853083032726 0
1.59444343584242 0
1.59394860690028 0
1.59211389211127 0
1.58885161643092 0
1.58764987952805 0
1.58550164319657 0
1.58292671141353 0
1.58039236288271 0
1.57888718856807 0
1.57734846090825 0
1.576480866354 0
1.5759659615502 0
1.57273693199076 0
1.57211485509615 0
1.56827047852765 0
1.56632854523112 0
1.56476825750564 0
1.56200958112867 0
1.55977761157123 0
1.5585917558796 0
1.55719654200015 0
1.55622438147217 0
1.55442423638483 0
1.55378418582049 0
1.55100813051776 0
1.54996568534768 0
1.54764637482649 0
1.54692172799821 0
1.5435560923543 0
1.54005192669809 0
1.53909860703029 0
1.53793570187937 0
1.53681653273435 0
1.53435278881598 0
1.53347811007391 0
1.53114062846402 0
1.53000983527023 0
1.52822735993499 0
1.52630495474241 0
1.52449309444693 0
1.52285384409784 0
1.51894283483994 0
1.51650893576559 0
1.51435358299495 0
1.51365508799449 0
1.51214583762089 0
1.51063138841721 0
1.5092301514133 0
1.50756579671546 0
1.50639213119516 0
1.50439435587132 0
1.50369871711539 0
1.50251603358815 0
1.49989667225162 0
1.4977180659332 0
1.49523100060065 0
1.49308589548867 0
1.49180564824464 0
1.49131135496377 0
1.48872833174791 0
1.48832609787424 0
1.48516036547791 0
1.48423393376847 0
1.48285100436754 0
1.47932137511866 0
1.47726842702398 0
1.47433221404982 0
1.4737763596578 0
1.47177688716345 0
1.47005731680206 0
1.46821295131517 0
1.46623598197208 0
1.46434753336963 0
1.46363919265219 0
1.46227152739266 0
1.46208046409107 0
1.45864591119195 0
1.45805663978686 0
1.45456820891917 0
1.45193569346923 0
1.45116027069639 0
1.44974560992241 0
1.44782793150919 0
1.44529402547074 0
1.4433371054027 0
1.4423802033778 0
1.44063366629975 0
1.43931449075069 0
1.4377831195601 0
1.43435457149765 0
1.43175328024487 0
1.4309810937716 0
1.42999942153594 0
1.42907154243992 0
1.42698127507294 0
1.42474689620355 0
1.42337162007293 0
1.42137084400204 0
1.41998646105492 0
1.41952965716734 0
1.41652602438594 0
1.41478337166621 0
1.41147310126258 0
1.40902384760426 0
1.40648851503255 0
1.4061752484155 0
1.40561295240514 0
1.40428360806574 0
1.4025268079506 0
1.40161671349515 0
1.39860449258885 0
1.39765422351365 0
1.39408414560754 0
1.3921335556909 0
1.39061648479081 0
1.38919634377776 0
1.3873967627404 0
1.38546205422062 0
1.38377920710266 0
1.38258852235968 0
1.38023904827993 0
1.37808361261573 0
1.37474297910711 0
1.37326609990094 0
1.37207781797167 0
1.37061143599996 0
1.36853395994671 0
1.3672672907303 0
1.36616766338402 0
1.36526000577399 0
1.36240686371796 0
1.36225821831015 0
1.35880494200163 0
1.35814898330955 0
1.35631912971131 0
1.35474831549629 0
1.35361628512334 0
1.35188863479928 0
1.3505694357388 0
1.34833745333548 0
1.34737065365732 0
1.34510508932873 0
1.3433060672435 0
1.34077935803236 0
1.33889085363539 0
1.33874114611074 0
1.33680638165288 0
1.33609183947395 0
1.3330312069358 0
1.33148290385991 0
1.33049523050417 0
1.32853017942182 0
1.32723970217383 0
1.32640322510079 0
1.32539378313095 0
1.3230273205312 0
1.32029588635579 0
1.31964489031248 0
1.31824999593307 0
1.31582100728049 0
1.31445942300513 0
1.31127719535306 0
1.31048003721827 0
1.30846717472632 0
1.30709237343057 0
1.30650531493567 0
1.30539532011555 0
1.30213562009072 0
1.30164621389931 0
1.2981383205631 0
1.29753744459257 0
1.29610276812133 0
1.2959519560955 0
1.29394717904556 0
1.29042378890758 0
1.28948102501798 0
1.28742531272027 0
1.28595377944436 0
1.28471257621776 0
1.28347185282925 0
1.2809260803694 0
1.27908313663218 0
1.27707351812878 0
1.27645308179427 0
1.2756131169478 0
1.27391804790213 0
1.27199979031423 0
1.27046625502684 0
1.26837100607411 0
1.26693004123288 0
1.26449095761222 0
1.26396630100136 0
1.26201406378135 0
1.26024079310798 0
1.25906726436421 0
1.25661079999045 0
1.25539298956843 0
1.25398593858737 0
1.25338401178904 0
1.25184934902026 0
1.24804858643815 0
1.24729028433331 0
1.24590589554352 0
1.24499604398568 0
1.24263693356599 0
1.24116922749902 0
1.2400964089891 0
1.23885185330104 0
1.23692260924312 0
1.2359084371195 0
1.23338038819298 0
1.23190360912917 0
1.23061806607743 0
1.22897958761211 0
1.226581673724 0
1.22647269132007 0
1.22475053435334 0
1.22161293739243 0
1.2203020975286 0
1.21998257541822 0
1.21763999219199 0
1.21686664716705 0
1.21566643095438 0
1.21447110417242 0
1.21164764065323 0
1.2105941410605 0
1.20752606515338 0
1.20694843275988 0
1.20623497245236 0
1.20436683503676 0
1.20361145420634 0
1.20169931302982 0
1.19943876287574 0
1.19836866463271 0
1.19524020085127 0
1.19480440689097 0
1.19352874579381 0
1.19183928098162 0
1.19014623683387 0
1.18795272265821 0
1.18704002341551 0
1.18504666192753 0
1.1846466737786 0
1.18212729828638 0
1.18089859925044 0
1.1787350300446 0
1.17860969221414 0
1.17707211429882 0
1.17514728602902 0
1.17262370298978 0
1.17126623017449 0
1.17082130122178 0
1.16833313370671 0
1.16747985547549 0
1.166115821168 0
1.16456298252985 0
1.16361712609439 0
1.16237798513324 0
1.16057601461417 0
1.15855708452873 0
1.15813168664397 0
1.15588403031009 0
1.15271740296161 0
1.15147837333756 0
1.1511280040175 0
1.14763732922307 0
1.14707326713464 0
1.14444389581826 0
1.14307130946666 0
1.14111750444342 0
1.14027074783802 0
1.13870437572887 0
1.13734008712768 0
1.13657688284189 0
1.13475829218098 0
1.13360114787441 0
1.13289037554279 0
1.13168355437775 0
1.12905275970268 0
1.12864909049856 0
1.12616811704583 0
1.12363502273156 0
1.12283170668429 0
1.12127334703692 0
1.11810737160205 0
1.11750381291168 0
1.1161388326325 0
1.11399956684186 0
1.11233324175258 0
1.11060720237942 0
1.1101690192133 0
1.10892941981374 0
1.10573943720907 0
1.10470936804046 0
1.10418375891799 0
1.10194866193744 0
1.10094559068202 0
1.10051400003019 0
1.09908358943513 0
1.09796633293107 0
1.09630126739578 0
1.09434963389822 0
1.0931687545896 0
1.09006893411168 0
1.08965237271717 0
1.08798711847647 0
1.08560616700033 0
1.08504084047143 0
1.0846207141281 0
1.08323269028441 0
1.08222942706546 0
1.07915446134946 0
1.07817740639207 0
1.07685089171943 0
1.07625418597837 0
1.0741292670287 0
1.07230638795443 0
1.07112597849087 0
1.06969575649994 0
1.06836118257004 0
1.06632921171413 0
1.06600867495503 0
1.06367809393345 0
1.06173541708239 0
1.06058029067725 0
1.05914493897249 0
1.05877141553586 0
1.05498953274069 0
1.05408105777347 0
1.05303817091818 0
1.05129599750725 0
1.04987335071909 0
1.0474002519498 0
1.04664045887699 0
1.04604840306263 0
1.04499696769351 0
1.04275800534878 0
1.04187125742783 0
1.04027871402586 0
1.03941624872659 0
1.03734364250184 0
1.036142958621 0
1.03464636084556 0
1.03207411177003 0
1.03105766954641 0
1.0301369655175 0
1.02859826523699 0
1.02758594492808 0
1.02535643377292 0
1.02457722677931 0
1.02298996560308 0
1.02163740203744 0
1.01982649689778 0
1.01888980964346 0
1.01835088017068 0
1.01608710864517 0
1.0141137913002 0
1.01340064935881 0
1.01107461511875 0
1.01037190528662 0
1.00905018644574 0
1.00668125746417 0
1.00623764990378 0
1.0052224448982 0
1.00334655082006 0
1.00164276073817 0
0.999572736848914 0
0.999063743913695 0
0.996781265599025 0
0.995618379943306 0
0.993733119605008 0
0.993252187503246 0
0.990930624310898 0
0.989728658897112 0
0.989362556264216 0
0.986438601111121 0
0.984274092909961 0
0.983258866426711 0
0.982253305994343 0
0.979986908349015 0
0.979925197197125 0
0.979087535631948 0
0.977573784665239 0
0.976203240420086 0
0.973874549069713 0
0.972939891881835 0
0.971062611818422 0
0.969625689086941 0
0.968779702898819 0
0.967447848387048 0
0.967164659242188 0
0.965395193332634 0
0.962256724053235 0
0.960783797330677 0
0.960398322473216 0
0.959696389354974 0
0.958138401048617 0
0.956131523873657 0
0.95376984424757 0
0.95283060547537 0
0.951768559026523 0
0.951046013981114 0
0.948826755301362 0
0.947349600893909 0
0.945224257790402 0
0.94334398760814 0
0.942618456108704 0
0.942404164728786 0
0.94103749817811 0
0.939088482187674 0
0.936885366561108 0
0.936149092822181 0
0.934922280542913 0
0.933964603750277 0
0.932942988312473 0
0.931702898120947 0
0.930469058662784 0
0.928192064229431 0
0.927230437799334 0
0.925759603412392 0
0.924236982771689 0
0.922021980365156 0
0.920402845857596 0
0.918147524557324 0
0.91637388576179 0
0.916082215477844 0
0.91418666481326 0
0.913532361619303 0
0.912066485943302 0
0.91134121674941 0
0.910032818405413 0
0.908310184733225 0
0.90591935763098 0
0.905355692967101 0
0.9044544123871 0
0.902694233292892 0
0.901092765176059 0
0.899305310805912 0
0.898662092948803 0
0.896727527044591 0
0.894939295188084 0
0.894096272963751 0
0.893087627393921 0
0.891472652009724 0
0.889939604986941 0
0.888061331059963 0
0.887546386794262 0
0.886374872123463 0
0.884965566115413 0
0.882259575034111 0
0.881310936946688 0
0.880914801464328 0
0.879223392696213 0
0.879013972604189 0
0.876862391908131 0
0.876629480020492 0
0.872891835671473 0
0.872043729117091 0
0.870926261923648 0
0.869909314365115 0
0.868608791243514 0
0.867334964997111 0
0.864790713557068 0
0.863347350458008 0
0.863083465179719 0
0.862072414487812 0
0.859674987852605 0
0.859254561274308 0
0.85692346130769 0
0.85616618893711 0
0.854831284078302 0
0.853062135548694 0
0.850520867173027 0
0.849507038585188 0
0.847878954863117 0
0.847399869707336 0
0.846690240465322 0
0.844222641359066 0
0.843129162872297 0
0.84162601054062 0
0.838977161301598 0
0.838767085735992 0
0.83685247022351 0
0.835934574449352 0
0.834541852188047 0
0.832279694504272 0
0.831876021968407 0
0.830938391372052 0
0.828548217844852 0
0.825246422826274 0
0.824767356508581 0
0.823476365603217 0
0.822217003329759 0
0.821613234629906 0
0.820114658685704 0
0.819925135635292 0
0.818383228209055 0
0.816362992090052 0
0.815047280255727 0
0.813493821352475 0
0.813028397894443 0
0.811593345771144 0
0.810500330884041 0
0.80895763359342 0
0.805519655236227 0
0.804164595235741 0
0.802071565489671 0
0.799445126275731 0
0.798512184832187 0
0.798090370608122 0
0.796112374094912 0
0.795278741015232 0
0.794642077637189 0
0.79315069493489 0
0.792167575856229 0
0.79065916506172 0
0.790224915914751 0
0.788616382496632 0
0.787397590504705 0
0.786353662653408 0
0.784492311992808 0
0.783357643702671 0
0.780842230010997 0
0.778981096713351 0
0.778809276794311 0
0.777754588576638 0
0.774758456867001 0
0.77378144496243 0
0.772148786257855 0
0.771462484979215 0
0.770333046548152 0
0.769596167441746 0
0.767611598522466 0
0.766219562990736 0
0.765170472871615 0
0.76286273632278 0
0.759821757942928 0
0.759653475887139 0
0.758699847502088 0
0.756816624577511 0
0.755891513456233 0
0.755206271456392 0
0.753772088415588 0
0.752865682776483 0
0.75054634087134 0
0.748541049895878 0
0.747870764083387 0
0.747448914768733 0
0.747059102833028 0
0.74424394994245 0
0.74259304686681 0
0.741124167941884 0
0.740558376142468 0
0.739554549274956 0
0.737455818172738 0
0.73615319873552 0
0.736146266315965 0
0.732892650260955 0
0.731162083721031 0
0.729978886890836 0
0.728652516293928 0
0.728421072698109 0
0.726594275345725 0
0.725948355524656 0
0.724338138526784 0
0.722260334404793 0
0.721151169787747 0
0.720642730708236 0
0.717769616732706 0
0.716234992594138 0
0.714200366796388 0
0.713379113575779 0
0.711400452329777 0
0.710622283782401 0
0.709484833974196 0
0.709163294712614 0
0.708201183338809 0
0.707717993693312 0
0.7035791721178 0
0.703473854851578 0
0.702041987264701 0
0.700516878577961 0
0.697797406477169 0
0.69675713157635 0
0.695812813324888 0
0.693695169401942 0
0.69258431765265 0
0.692311594418799 0
0.690532883700662 0
0.688901840626687 0
0.687553534785021 0
0.686982215955156 0
0.684532873444303 0
0.683800404996668 0
0.681567479172581 0
0.679586362531041 0
0.678832863684188 0
0.677913051572285 0
0.67626376073426 0
0.674255230302376 0
0.671865865095312 0
0.67091884121069 0
0.670191362757845 0
0.668482336107727 0
0.667270452444601 0
0.666091460706095 0
0.664951780382736 0
0.662585958000252 0
0.661353239358502 0
0.65886962070766 0
0.656976357903831 0
0.655002081316897 0
0.653904017164892 0
0.65277563150056 0
0.651892063191934 0
0.651318884049902 0
0.649735159393285 0
0.647982856360061 0
0.647474734751039 0
0.646430705991663 0
0.645262611813446 0
0.644102756605546 0
0.64111718053697 0
0.640048766277019 0
0.639344348007248 0
0.638139061781363 0
0.634989671510049 0
0.634541130007074 0
0.632925182363921 0
0.631585415093289 0
0.630017571113502 0
0.629730523925181 0
0.628857680255793 0
0.628038816423105 0
0.625878935110173 0
0.624943220679586 0
0.622140073696736 0
0.621859451937377 0
0.619487159891652 0
0.618884975017659 0
0.615202939233454 0
0.61498536984409 0
0.613771818582327 0
0.612835510459273 0
0.611479030712305 0
0.608458975747813 0
0.607226704120534 0
0.605933716393586 0
0.604727264531631 0
0.603052549274331 0
0.600825247982585 0
0.599974095690085 0
0.599013896412965 0
0.598210513203993 0
0.596709729411533 0
0.595239123300737 0
0.594075329873874 0
0.593267494747795 0
0.590461228091373 0
0.590238310356823 0
0.58768281101018 0
0.586399183056455 0
0.585352936823212 0
0.584613073125661 0
0.584297079452918 0
0.581463779884021 0
0.580765287238974 0
0.579096139943493 0
0.578244800827655 0
0.577742524122674 0
0.576379228940394 0
0.574415848578925 0
0.573034971662059 0
0.572199710152001 0
0.56969362547765 0
0.567573839375593 0
0.56654719527612 0
0.564646018104994 0
0.561606658330582 0
0.559704170467271 0
0.558209386479882 0
0.556799234062474 0
0.553762942112265 0
0.551580821062223 0
0.55058279511703 0
0.549870374992455 0
0.549078089806994 0
0.547456554550227 0
0.544357912275559 0
0.54374750481661 0
0.542223655609933 0
0.5414075720781 0
0.539737018402129 0
0.539055792187362 0
0.535726498398335 0
0.534442209980154 0
0.533146156504512 0
0.532808124715146 0
0.532346361150782 0
0.529797628923553 0
0.528170263897018 0
0.525515237564324 0
0.524620925628849 0
0.523572176134694 0
0.522797826300314 0
0.521443652536697 0
0.519697234685151 0
0.518944400332718 0
0.515832690186651 0
0.514917728116592 0
0.514614324836994 0
0.512180775246826 0
0.510359757151673 0
0.510089924665661 0
0.508162251926716 0
0.508105441600256 0
0.506825549195457 0
0.50490524297568 0
0.502265858846946 0
0.500733005724834 0
0.499495243428098 0
0.497915582892692 0
0.496358465739651 0
0.494138743261997 0
0.490233529220817 0
0.49000521480216 0
0.489118070141778 0
0.486228669486421 0
0.48516647843787 0
0.484440837997974 0
0.481802764560843 0
0.480719374224003 0
0.478467174600573 0
0.478239057338521 0
0.475416938511302 0
0.47286781200931 0
0.470401041331647 0
0.469893351592542 0
0.467569669921011 0
0.466653124882066 0
0.465584209740443 0
0.463087764695649 0
0.462656116062776 0
0.459163027513143 0
0.456718008642759 0
0.454899274318808 0
0.454289621388851 0
0.451640371970799 0
0.450642812299386 0
0.447742064034592 0
0.446395317538027 0
0.445951918240407 0
0.443724932645908 0
0.441265070871648 0
0.437095288727409 0
0.436756401130978 0
0.434748326860112 0
0.431675139896221 0
0.429990392994428 0
0.429227769328551 0
0.426278826267721 0
0.421795614164053 0
0.421436471282886 0
0.419339843071361 0
0.41773214814993 0
0.416108770113967 0
0.415453417255613 0
0.412884920641301 0
0.409779049634472 0
0.407662628947072 0
0.406217184643132 0
0.405211244124658 0
0.402925338666032 0
0.402291400176862 0
0.398339419729725 0
0.395796995128275 0
0.392156728347499 0
0.390424055176159 0
0.386881973977951 0
0.386548037241295 0
0.382360449301899 0
0.381170640392837 0
0.375146043176932 0
0.371553020000009 0
0.370326106028456 0
0.369504165568728 0
0.36437640206343 0
0.361632565329294 0
0.354526146237785 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_imag_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.430371174781433, ymax=0.519462478080651,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 -0.00043738390623169
8.31318592477238 -0.00023864021287651
8.24567397299195 -4.82080469053991e-05
8.21043346486434 8.70904376434465e-05
8.18156759541068 -0.000280218298455293
8.16743135708491 -8.06208377418762e-05
8.08980315058949 0.000398297923925199
8.07693349426732 0.000537033241863511
8.0562008468702 0.00032819810113905
8.02960310838287 0.000307463123227569
8.00646305809646 0.000456093063378801
7.96501824278757 0.000111383438149427
7.94484588610796 -1.97785905978534e-05
7.935470137954 -2.90300208440951e-05
7.88818023961374 -0.000162800657723145
7.86787957668865 -0.000365976429680879
7.83318849600736 3.33404721710469e-05
7.80795322643178 -5.17998529189934e-05
7.79256973318782 -9.6515158352381e-05
7.76382632185775 3.45274336570294e-05
7.7521253300596 0.000131271827298623
7.73248276271102 0.000128106356751881
7.71581629032302 -3.47138281082043e-05
7.6647317019696 -0.000691644163213554
7.662712411607 -0.000679735094065353
7.65012060912266 -0.000313236113748512
7.61904154953815 0.0003535006452857
7.60916923630707 0.000513239390264297
7.59372227310787 0.000640132694893687
7.58764934589078 0.000627047778023308
7.56001938839234 8.2283999307202e-05
7.54451775642331 -2.41760820625131e-05
7.51257580537082 -7.49693616664951e-05
7.50086305122658 -1.03572505257358e-06
7.47085470268208 0.000151507435170722
7.45913416680022 0.000324715581079652
7.45427301353993 0.000432667421625833
7.44424876746957 0.000598403607401676
7.41816709323004 0.000267095390357451
7.40515565075938 0.000372220062957059
7.39134785970962 0.000248687698788113
7.37110901355269 3.50086043642141e-05
7.36793465864979 1.85972843681206e-05
7.35141042487148 2.42446980237524e-05
7.3255132254184 0.000116631817147376
7.31696450271722 0.000171609304052785
7.30700922236339 0.000182875468433781
7.28539405202831 0.000304586367846222
7.2717430283859 0.000651562234386078
7.23563409270687 0.000100475103807818
7.2265993069005 8.80840537946336e-05
7.20948372542346 0.000187844371592011
7.19803322787004 0.000329692912989111
7.19115144657516 0.000337076982790351
7.15854969461152 0.000778519386647306
7.15143634572767 0.00109204414454115
7.14298182637073 0.00125644627673632
7.10738110046367 -5.62866368370498e-05
7.09594799792423 2.42664382596628e-05
7.08563769012432 0.00014169170874039
7.06794965861366 0.000395121763142975
7.05545743919693 0.000479124941933644
7.04675960296636 0.000606404992059097
7.03729909546985 0.000728206259445278
7.03433215902204 0.000752401916199875
7.02076413457983 0.000770706731842492
7.00183739736136 0.000667102380853539
6.99167435059075 0.000769719233447456
6.97435890057419 0.000649623145085765
6.95232883881134 0.000571201108622024
6.93020698722079 8.19871378921477e-05
6.91522028312516 -7.50270343636377e-05
6.90961007722306 -0.00012993872182908
6.90060709083292 -0.000272901572508924
6.89033376324516 -0.000445124813563654
6.864649623999 0.000100006539629985
6.86181610731265 0.000229120271917814
6.85278901391037 0.000644335312768877
6.83090450626603 0.000578521702782029
6.8202373559645 0.00058101642823532
6.81196150464796 0.000512798956337714
6.79372115678972 0.00050187249486575
6.78861929409877 0.000465255170380739
6.77991921725344 0.000274016388070984
6.77430134627009 0.000175092604932247
6.75377173763592 0.000111846762850586
6.74133731860051 0.000144516169305763
6.74029603424843 0.000154168093992338
6.71955679269276 0.000478821642343955
6.70369530383687 0.000425542413330002
6.68062883892888 0.000529103246592343
6.6640715453774 0.000169027377767285
6.64960406882292 0.000211369437088273
6.64186216440972 0.000384502721781071
6.62845750762171 0.000672566177594345
6.62788719951656 0.000668469396817778
6.60433462123321 -0.000240421367930307
6.59810901660641 -0.00054230353682317
6.58733671083578 -0.000891678810522897
6.57690430997467 -0.000531811478651437
6.56997784320816 -0.000366454331504294
6.55254074251238 -0.000211914053426544
6.53422822612301 0.000275469574789224
6.52855653657172 0.000330256089607707
6.51722611021551 0.000438100748274318
6.50434217464301 0.000492912238485892
6.49764042261332 0.000377709891050259
6.48099550623826 0.000177011959826868
6.47694824611322 0.00022212022497039
6.46227824801006 0.000673931235675598
6.44988503927522 0.000947614650795109
6.44484845980088 0.000807384557123931
6.43452866907441 0.000291908403934375
6.42108182338612 -0.000349532381267548
6.41648513373698 -0.000442528412000983
6.39382926443305 0.000290239703855685
6.38424576793562 0.000440813836447419
6.38029836755866 0.00041801380776257
6.37125035454064 0.000291116161993041
6.36641224969316 0.000257009831224777
6.33903247688791 -0.00014942180737552
6.33205749285995 -0.000221637939460334
6.32347840935163 -0.000190989518610707
6.3015260368171 -4.45227752581319e-05
6.29504579311126 6.68565164102972e-05
6.28580764634107 0.000268919769677827
6.27322201675389 0.000600442843648435
6.26560986798254 0.000859481836466085
6.25728307604188 0.00083518976331759
6.24821694290987 6.15317129690247e-05
6.23437459559895 -0.00175998171799
6.22184842682324 -0.00384559620231233
6.21495360113996 -0.00382490253683103
6.19974593037538 -0.00205122552155332
6.18448030404682 -0.00111177011501328
6.17468170421517 -0.000430140972072172
6.17147045613961 -0.00011017942733072
6.16407585284157 0.000557554058910997
6.14238854343682 0.000652416430872295
6.13437161371118 0.000818531222259407
6.12692509466895 0.000854018190463247
6.12260883352151 0.000806923827846372
6.11626359409882 0.000703057032806369
6.10036806343585 0.000552656480764833
6.08869625296513 0.000209352267982709
6.0823946691068 0.000138163408195703
6.07324207111626 9.27395733040044e-05
6.0553550490065 -0.000473216445935773
6.04489731289291 -0.000759671018945962
6.03761937058988 -0.000485642946164625
6.02637184592763 0.00022553982514748
6.02169462339495 0.000393081868699756
6.01959309040013 0.000422516245623195
6.01142383766934 0.000369411628855917
5.99714019662473 0.000207892870188518
5.99000716946169 0.000111185671115104
5.98209850921248 1.33836579814217e-05
5.97674343181423 -9.42787351270068e-05
5.96307576016798 -0.000366154321033101
5.95456072643532 -0.000290464214986787
5.94140053214737 -0.000218104604174658
5.93167102353565 -0.000280390176193108
5.91815601245577 -0.000343815291994381
5.91016503874804 -0.000226891227650006
5.90009718473405 -0.000112531994630271
5.89680855472332 -0.000179116546320597
5.88049501765232 -0.000775880166112782
5.87932632475113 -0.000776482938663795
5.85644069810693 -0.000318283488108869
5.85177852960024 -0.000312845067691099
5.84766363650321 -0.000280816014376223
5.84057340112811 -5.51086280795878e-05
5.82674858832745 0.000777301929575184
5.82208924411132 0.000875837229627102
5.81216300847902 0.000560782387452539
5.80861162068157 0.000438315555044361
5.79660436985967 0.000435098321920368
5.79323656335545 0.000502201083514933
5.77910919876506 0.000743164034882765
5.76969423385876 0.000465905640876716
5.74280657182635 -0.0011003070706783
5.73681966540867 -0.00127706082098922
5.73246766546662 -0.00114591770306915
5.72031209458644 -0.000506948734564913
5.71380439735318 -0.000532446224298085
5.70772204605024 -0.000637669890391824
5.69905286177347 -0.000537030514395045
5.69115227396764 -0.000325299022948371
5.681930894281 -0.000115503985293442
5.66763993808343 0.00027343938592178
5.65751472741356 0.000407417474449382
5.65374022619407 0.00049674553198939
5.6447628695991 0.000565952262918021
5.63914189515068 0.000326549404244409
5.63456175120074 0.000255306399219298
5.62051163943687 0.00108075242844441
5.609816246033 0.00172449727451656
5.60877884197729 0.00174681896466425
5.59937668880488 0.00169957234995607
5.59529824585157 0.00164185623319239
5.5870909517885 0.00149401747417874
5.57952328883601 0.00132883717812288
5.57039322134375 0.00111835599559357
5.56174776392893 0.000999319278015353
5.55875822304152 0.000893287014329087
5.54329748331502 -0.000557544263171383
5.53620706718207 -0.00115707555235687
5.53437145075676 -0.00121066226893768
5.52394817885848 -0.000762248482888109
5.517098356044 -0.000456278556433133
5.5084880485111 -0.000658619255846512
5.50027328372885 -0.000946023984545144
5.49923348882361 -0.000964082030732303
5.48777662194569 -0.000908439189568482
5.47561893804165 -0.000574847354751575
5.46516964239334 -0.000263349751832781
5.45993673049114 -2.69708787915972e-05
5.45344201086055 0.000186438499697907
5.44486150209865 0.000256234581897591
5.43596408817476 9.82663612483103e-05
5.42626332626535 -0.000165377557166158
5.41619166461279 -0.00022349635908062
5.4089282439107 -0.000150728739975906
5.39975129910858 7.03319213918771e-05
5.39776808609861 0.000185557825398914
5.38818079724885 0.000849449568833813
5.38462082981844 0.000876058179434335
5.37802504055672 0.000574118970823987
5.36630961812874 0.000105082679536245
5.35301730992389 0.0001612000444635
5.34423258764258 -0.00026346605699859
5.34258975780663 -0.000335598720983843
5.33669773422736 -0.000454385239845394
5.32310714244979 -0.000258995232354237
5.31697339510852 -0.000134642351386692
5.31007875512051 4.61929875938447e-05
5.30087043237196 0.000345351270772613
5.29671357534542 0.000510510373964014
5.2841196439838 0.00129395539785072
5.28130099117353 0.0015060856270371
5.27002243710413 0.00214242689628314
5.26366903416921 0.00207179500621152
5.26268474038439 0.00202559182213116
5.2531502591116 0.0011171742408133
5.24727333592484 0.000294038024900404
5.23554293032774 -0.000595701813725018
5.22649081385473 -0.00121842935607529
5.2189031739416 -0.00168659467454768
5.21462821521854 -0.00179077785801314
5.20373354885342 -0.00194206700256387
5.19740508189936 -0.00192539026416113
5.18774898485472 -0.00114041051110835
5.18417757165517 -0.000817460750254288
5.17469592783682 -0.000258057139658224
5.17246974604896 -0.000163521198858278
5.16109906536265 0.000114089467189171
5.15890763299381 9.98702936554311e-05
5.15368586984362 -3.28940717581122e-05
5.14023780424148 -0.000508535443424384
5.13782318587508 -0.000574997911832528
5.1256414683313 -0.000652143964469569
5.12234807295128 -0.000536187653965888
5.11347464555341 2.32832189756788e-05
5.11121337550634 0.000179397122419046
5.10398626711939 0.000579583963849367
5.09894685788213 0.000704505266954045
5.08730990872305 0.000898201773856386
5.07614871815106 0.00139709186057501
5.0683367796357 0.00149739720623495
5.06373750428253 0.00102801020227981
5.05011744205716 -0.00131143599333054
5.04193327338374 -0.00156225922329922
5.04025628391757 -0.00150345078305586
5.03627305558538 -0.00128124462641069
5.03090119729029 -0.000885374437351374
5.02346345074418 -0.000476570160726361
5.01501476623658 -0.000582458129952913
5.01404090941758 -0.000617555181494753
5.00222617374432 -0.00100893007160196
4.99034673236462 -0.00105106482630828
4.98424920863513 -0.000840848075923882
4.97852139851723 -0.000435584641872692
4.97383083060632 -9.74323075374954e-05
4.96206080469277 2.23053033433731e-05
4.95976389342734 -7.00718536985882e-05
4.95295514555863 -0.000399980494290051
4.94692355248572 -0.00058342338216191
4.94077984320123 -0.000667733257469145
4.93641364060695 -0.000715280601808814
4.93266096258948 -0.000779318328158618
4.92469079389653 -0.00103028173642969
4.91931060648474 -0.0011779494822041
4.91197383941962 -0.00114740211797742
4.9057295319573 -0.00093620544380237
4.90085585455011 -0.000750608151015387
4.89356651124257 -0.000359408743710279
4.88237885504974 0.000773613398667994
4.8748989073759 0.00128565787666267
4.86558468239756 0.00152227590254407
4.86122244495896 0.00153810523971199
4.85769577740394 0.00149949794593972
4.84261068296306 0.00142365577225361
4.83744846633048 0.00136576084470755
4.82841975911816 0.0010592555190067
4.82695923793066 0.00101156150088589
4.82428730597228 0.000935635681017395
4.81978749981004 0.000843245164341093
4.81048222672106 0.000865730183033935
4.80239752859456 0.0013669365883093
4.79719498923979 0.00169813233910537
4.79131142115864 0.00146444009351311
4.78570075725106 0.000869410274151224
4.78052074913117 0.000378406139811713
4.76950147110302 -0.000299859280861321
4.76483575967668 -0.00045529340052415
4.75196262791445 -0.000414224719750486
4.74649505128185 -0.000217751121427156
4.73802631372805 -0.0001979049361241
4.73181689387888 -0.000718002047549767
4.7265502543764 -0.00154256061214582
4.7164120030395 -0.00297660183999502
4.71512597306719 -0.00300286670772935
4.70952734124348 -0.0025900328685701
4.70881385435441 -0.00249292135529437
4.70164379419646 -0.00149755729728282
4.69027572515299 -0.0012496435067901
4.68783721128385 -0.00137694218808494
4.68437689874207 -0.00159958051480893
4.67629968460643 -0.00217925052033965
4.67195705425201 -0.0025633245780181
4.66147599046845 -0.00363815363083496
4.65904362451613 -0.00380676068587003
4.64904708487915 -0.00418135332757167
4.64361487195808 -0.00415430342841522
4.63572741868481 -0.00364175415740276
4.62609053171091 -0.00314019297139872
4.62418156048189 -0.00309003637930311
4.62053640633242 -0.00294261270576814
4.61764877934437 -0.00272046860123736
4.61225814678163 -0.0019996201411107
4.60766221280737 -0.001148624241365
4.59901704444081 0.000768888512253301
4.59331906309893 0.00189255518674839
4.58626557277111 0.0023575333361161
4.58093303501898 0.00217545208876831
4.57482768003144 0.00173285649765663
4.5705304434097 0.00143766082254403
4.55622240778655 0.0011210057996098
4.55173383273445 0.000914561151247693
4.54642257426778 0.00033754443757887
4.54312513673442 -0.000199052362070862
4.53926747133943 -0.000962012294356935
4.52774832425458 -0.00289110920852639
4.52395128519684 -0.00284247282755468
4.51645420671454 -0.00205069303481827
4.50937980717056 -0.00132412359666473
4.50009549766063 -0.000346449766093022
4.49880564619257 -0.000152245868092065
4.49201389288032 0.00113926266305191
4.48965213383336 0.00162799437387892
4.48295467258763 0.00284753283820437
4.47667660356937 0.00324543823470654
4.47110656245523 0.00248046059901191
4.4679890567773 0.00176657918141125
4.46311779328306 0.000651794033928488
4.45440731211705 -0.000967502922130309
4.44490872156904 -0.00239550245640759
4.43766440937534 -0.00285189237819456
4.43482549957587 -0.00289038211704943
4.43273168048341 -0.00287372949279751
4.423077841376 -0.00251097859886657
4.41818624250008 -0.00245313410936288
4.41150272738841 -0.00262372583843826
4.40801290741047 -0.00263252065675883
4.39571150719683 -0.00168918848783118
4.39370245644504 -0.00144450395280687
4.38057086100692 0.000116134820569054
4.37967020428932 0.000150536035981164
4.37240401338074 -0.000103152670045107
4.36766247399868 -0.000556207750701909
4.36408490962381 -0.000909481489952668
4.35944759278207 -0.00128242000749623
4.35400215930117 -0.0014891309962243
4.34406639419986 -0.00127810590004383
4.33657626096433 -0.000854749238194908
4.33502744499341 -0.000689178266347933
4.33038900578582 8.19009890246092e-05
4.32458343050149 0.00148172652199499
4.32073727503825 0.0023498957166032
4.31817471283192 0.00278855837076665
4.30860571955072 0.00342509807251042
4.30409420100743 0.00338886452346372
4.30003604795492 0.00334674990869862
4.29662786210384 0.00340560894537317
4.29334001653585 0.00358301997597883
4.28729063691791 0.0041284191022459
4.28386678825616 0.00441301484678715
4.27819094596838 0.00439740305217091
4.26433644694396 0.00117515824235714
4.26087895198815 0.000312230847354403
4.25691944440011 -0.00042998781893881
4.25253899849853 -0.00093986167479665
4.24576112413266 -0.00129339546805232
4.23886467065752 -0.00136783298241706
4.2368080736679 -0.00142388468808921
4.22679519348508 -0.00218514411916803
4.22546508153602 -0.00229616594018604
4.21940001602584 -0.00264348420726401
4.21481089892502 -0.00273862344077839
4.20387641293888 -0.00271765059876395
4.20004480412404 -0.00270073807674796
4.19274140068606 -0.00268013427668353
4.18824942154708 -0.00264348795125754
4.18286770966215 -0.00217924991204328
4.18194886963847 -0.00200957008427593
4.17783262567282 -0.00087631711503243
4.17499673043088 0.000118841020863034
4.17044998442088 0.00137290188023702
4.16700761852268 0.00159655720137969
4.15705606236057 1.50427252898634e-05
4.1485829510506 -0.00110296026111579
4.14373384814313 -0.0014703575358254
4.1394605673431 -0.00174907248991264
4.13784345172641 -0.00184932654662228
4.13156687439972 -0.00219539874022622
4.12354022826734 -0.00269530994651503
4.11661726332329 -0.00358011387213936
4.11611217280001 -0.00366495554335877
4.11232157024751 -0.0043537722520158
4.10434902336919 -0.00539880603622293
4.09931728780972 -0.00511324500016932
4.09248870714331 -0.00396744414692509
4.08428107893428 -0.00266867594892133
4.0810861465765 -0.00218941868561159
4.07796795108014 -0.00169940319187175
4.07488166717991 -0.00119327103789365
4.06754368648696 -7.0788240027083e-05
4.06071563073065 0.000165233292912399
4.04868376337762 -0.00235936888803235
4.04411912961005 -0.00320575226511579
4.0407229868009 -0.00346167402714258
4.03551278572241 -0.00332885522254045
4.03032997737981 -0.00286843017657479
4.02804074608106 -0.00262604252191902
4.02097079037441 -0.00193148255242139
4.01499648351361 -0.0015987396062002
4.01343445099346 -0.00155684629094394
4.00170902736352 -0.00171389723079268
3.9941752532546 -0.00248497302156913
3.98979621480727 -0.00301162454093438
3.98704648920867 -0.00315172641314898
3.9821719214277 -0.00292342550826522
3.97102841681137 -0.00239879165688201
3.97071865876277 -0.00241364871306019
3.9686875091423 -0.00255644918671074
3.96240843913242 -0.00328840763609317
3.95861635286901 -0.00355338395576879
3.95492823266888 -0.00335372599190541
3.95452863795321 -0.00330185808596681
3.94813814435826 -0.00198231638310755
3.94330043846884 -0.00101489530164912
3.93641435054912 -0.000433190529252831
3.93235453020862 -0.000397162140495823
3.92805020939224 -0.000501575874507046
3.91933092122311 -0.00125019908149491
3.91160534663718 -0.00228279415405606
3.90807947909699 -0.002550979113604
3.90614032117373 -0.0026239019313941
3.89879856192659 -0.00263209640085335
3.89513490470872 -0.00250974674914015
3.89191653977774 -0.00230281015241052
3.88606551097882 -0.00176278555477172
3.87902107180101 -0.00118239782886933
3.87675912524448 -0.00104151705366569
3.87123155306182 -0.000726131919983587
3.8659588353972 -0.000382923949451527
3.86205441667506 -0.00015468451399316
3.85898322277952 -7.30026402331816e-05
3.85133740776575 -0.000279569986876269
3.84672110759821 -0.000427860780649124
3.83790455985996 -0.000523922329474745
3.83466778369633 -0.000529654899455884
3.83176557495207 -0.000526379790570886
3.82836385160527 -0.000532867071103685
3.82205225729866 -0.000691948056084639
3.8181567243802 -0.000904216244255579
3.81622838134023 -0.00103898578365859
3.80632465666287 -0.00200963752907631
3.8034607833297 -0.0023168116233143
3.79653275330611 -0.00273310637358796
3.79195918855716 -0.00246238668305878
3.78987571710001 -0.00216802639981629
3.78800072888872 -0.00183375863403231
3.78056919971331 -0.000434272632708035
3.77744129831774 -7.40487122672824e-05
3.77119303647842 0.000124067679953541
3.76510444661814 -7.94112459351849e-05
3.76223978942442 -0.000272905736988315
3.75839686588069 -0.00058514576838188
3.75175647126011 -0.000884103544843435
3.74792148945195 -0.000733627732090653
3.74340810497572 -0.000353527265336918
3.73881774022239 7.18114829029163e-05
3.73006023846157 0.00115517636928315
3.7269084084176 0.00175523908986448
3.72200468408895 0.00269719952191473
3.71927392369217 0.00301205867442775
3.71061299326689 0.00258874524631751
3.70845006204945 0.00234604162100388
3.70665007978553 0.00216469680591372
3.70099313652942 0.00183594714140982
3.69440584706153 0.00195141770971079
3.69071213826204 0.00210498889193106
3.68447348693518 0.00203095760058919
3.68190553002282 0.00179249589187549
3.67640326728079 0.000900259260786711
3.67390850180695 0.000394455269896576
3.66896173532606 -0.000640668316167614
3.66599423520254 -0.00125647238856498
3.65846395240095 -0.00285521018854109
3.65507454329651 -0.00352219391954043
3.65262437659623 -0.0038962756547332
3.65035625166032 -0.00411571711595601
3.64188215626939 -0.00393656417640979
3.6399147011872 -0.00379729261368789
3.63742486367136 -0.00363203841984779
3.63249399702658 -0.00336570724863736
3.62605210374953 -0.00283175394513888
3.62459581821876 -0.00261964175773106
3.61648651626103 -0.000960557468218084
3.61450030823087 -0.000544165805108155
3.60807807674173 0.000366147166094139
3.60597890072937 0.000438071261968515
3.5975123357166 4.1800298338181e-05
3.59486822475434 6.11553661301072e-05
3.59002688831038 0.000532763780879208
3.58831371261096 0.000797670017464002
3.58364326018334 0.00161426225294193
3.58078551488971 0.00210569834126264
3.57668228481879 0.00272999220402769
3.57292082388334 0.00322690690140469
3.56251323214976 0.00469645516641572
3.55972302568659 0.00516730946034216
3.55396718553778 0.00620589069476033
3.54612193883779 0.0069855974496183
3.54141648573339 0.00613799770021179
3.53778607328931 0.00482001038902393
3.53237746372053 0.00259171726988773
3.52646381050246 0.000749557846092036
3.5261659789654 0.000682121353378878
3.52034499342023 -0.000166133673383257
3.51283505042737 -0.000404642791001446
3.51172095615714 -0.000414222908644376
3.50729003052215 -0.000433186899585851
3.50010957373256 -0.000342686573932685
3.49060795581381 0.000152538336328917
3.49035275636321 0.000184833725957638
3.48702908643256 0.000761483764413862
3.48200839212038 0.00208181140162707
3.47550168346495 0.00351714743786215
3.47264681515938 0.00368813887857328
3.46743366346939 0.00338754578465011
3.46675006949749 0.00331726772901665
3.46137008583773 0.00266757077351163
3.45604321109533 0.00177307987592686
3.45178882161851 0.000786465245916533
3.44391338090226 -0.00127732748132643
3.4402803506268 -0.00194046054007172
3.43855595571098 -0.00213063775959406
3.43329732016298 -0.00223605886167731
3.42854792640741 -0.0018440805033433
3.42547306060246 -0.00140549144610715
3.42401883151122 -0.0011646552532708
3.41991552937059 -0.000449637917140108
3.41439127728711 0.000360310143175994
3.41155504478459 0.00061792128282472
3.41031869527534 0.000691223716339487
3.40044685794736 0.000921634645455095
3.39800993278827 0.00103710330312407
3.39389567276885 0.00129104610329386
3.38901497482953 0.00151567551285627
3.38675845077793 0.001561825589018
3.38094763936844 0.00168491281959336
3.37859165419801 0.00184972493218523
3.37320261866198 0.00274716157001365
3.37051821626744 0.00346669254935387
3.36572264289408 0.00492400097179344
3.35910139530206 0.00653112508274068
3.35349759158035 0.00727370899664111
3.34893142898341 0.0075040218284507
3.34583618456494 0.00748449811914156
3.34399616229924 0.00740161111471537
3.34225838487356 0.00727246782254791
3.33905113483814 0.0069208582742558
3.33543353682504 0.00645540145190606
3.33128585530948 0.00608367250073265
3.32710874240754 0.00599435247244648
3.32540484993976 0.0060004422097346
3.32056995365586 0.00599013436138654
3.31655059771615 0.00598582888692348
3.31176985730137 0.00627580370782138
3.3055858821209 0.00743910596202718
3.29838142100092 0.00906748363321304
3.29659408195809 0.00923289686911384
3.2914495249292 0.00890077290910097
3.28596840487498 0.00775050878632675
3.28331568999256 0.00711794497428144
3.28089719614479 0.00653868333527313
3.27841658941967 0.0059553688470019
3.27402459300992 0.00500537411165864
3.26730503569323 0.0037208581380367
3.26621772863183 0.00349405464488778
3.26226852679786 0.00255082410572923
3.25902210346667 0.00164888945365559
3.25181401601506 -0.000550955294518798
3.2480840688779 -0.00180418842543271
3.24527024776766 -0.0028848089883497
3.242045428063 -0.00432068372893604
3.23763143249324 -0.00653257574092455
3.23408360091659 -0.0082503279798975
3.23091377464939 -0.00951168966851634
3.22735721007541 -0.0105520778126779
3.22635917271405 -0.010789116940712
3.2209740934997 -0.0118934659905754
3.21128131078415 -0.0142137444006948
3.20715354308622 -0.0152154528859643
3.20464660890627 -0.0155158476856234
3.20024947874504 -0.0152241421350078
3.19935040211285 -0.0150588630135419
3.19428155319383 -0.0139527560811863
3.18932725217716 -0.0133032059528529
3.18804294605044 -0.0132625703266551
3.18085640381344 -0.0138811263401508
3.1750861676647 -0.0144079229315074
3.17294223202389 -0.0141810279051993
3.17148043626639 -0.0138240673825672
3.16681387750257 -0.0116981976042098
3.1639499019263 -0.00999770840943298
3.15914869851326 -0.0073147688780021
3.15436332712724 -0.00524292953669097
3.15136226424467 -0.00416404104401234
3.14851649730865 -0.00316054844766594
3.13838891596336 0.000716642955309646
3.13666008075778 0.00126362973412518
3.13361577467707 0.0020027421220553
3.12661360699811 0.00274860509120099
3.12597622161365 0.00278135657167235
3.12100003508654 0.00307250974546299
3.11773118655756 0.00341673571031687
3.11389487312168 0.00408978559444984
3.11187193673423 0.00458047794296977
3.10579905918796 0.00663733123231943
3.09820204298217 0.0101131837190227
3.09634790781079 0.0108820045956202
3.09307448640111 0.011771438954366
3.09123134519413 0.0119000865853132
3.08606034590316 0.0107999478644887
3.08378441025542 0.00985927267318051
3.08036747653717 0.00829535555066786
3.07572924606864 0.00630056969977544
3.07184921875349 0.0049519282888319
3.06937954152339 0.00428083521834036
3.06378149940393 0.0032348741018668
3.06160720143291 0.00294162602495506
3.05886420447172 0.00258455040621748
3.05427567258824 0.00182557800191706
3.05162526528297 0.00122039164324069
3.04692685232646 -5.69385282590239e-05
3.0435041349659 -0.000936210986698935
3.04169805125255 -0.00133109077989587
3.0400042967119 -0.00165553382388104
3.03296510071574 -0.00282042529913599
3.02486824202602 -0.00473902016793923
3.02282377838434 -0.00531033920479559
3.02211471910048 -0.00550367271631628
3.01602395561587 -0.00675889719598108
3.01254448320728 -0.00703427578394887
3.01117219080416 -0.00708098098668533
3.00438635969622 -0.00721460077653355
3.00392015220166 -0.00722705418314592
2.99822442539655 -0.00751238861212562
2.99418432058588 -0.00804614612930122
2.99063780600639 -0.00883642260169177
2.98752821865958 -0.00962248933170945
2.98307750330289 -0.0103459438438779
2.97776179054883 -0.0100000082136623
2.9760802446337 -0.00964291419281631
2.97030388452164 -0.00797641716068431
2.96837206839792 -0.00736926862452605
2.96415731578711 -0.00604314063295941
2.96090572442298 -0.0049635839541287
2.95775564584117 -0.00376711295990698
2.95728192672433 -0.0035694732066735
2.94855050678445 0.000631108294273416
2.94562061757584 0.00200217052736769
2.94214748903813 0.00350022917928424
2.93837496020058 0.00511697050635826
2.93702918299538 0.0057303747454163
2.92911618227824 0.00973871443527615
2.92596078488249 0.0111997347120375
2.92002638499236 0.0126441704054697
2.91914606046173 0.0126452169594172
2.91448760848441 0.0116910230203445
2.91135415673985 0.010381134493133
2.90973399077031 0.00960223834480513
2.90182419046456 0.00591109120196703
2.89897752801489 0.00481150945451846
2.89799798373479 0.00445870351253836
2.89575164566743 0.00368326572018242
2.88922752929957 0.00165559982284339
2.88712201061586 0.00112770088577499
2.88114842546662 0.000108521182155233
2.87830489008236 -0.000193770945896609
2.87676781143654 -0.000333212230741393
2.87077276016388 -0.00069900899600486
2.86770546997525 -0.000499672592758103
2.86559229268087 -1.36282422166467e-05
2.8628563711611 0.00114016821579049
2.86044222571817 0.00259313229361494
2.8567385728877 0.00516003710068876
2.85460576106309 0.00649803659104139
2.85052927817129 0.00801873529048656
2.84770004282788 0.00799483416296663
2.84400500264855 0.00677870925269012
2.84074207784395 0.00512536150538362
2.8354258067611 0.00283651215410029
2.83070718731362 0.00218614251972919
2.82865119323764 0.00225660191107703
2.82763254719407 0.00233929259284461
2.82247283704828 0.00298718461466414
2.81777380738118 0.00375676729011088
2.81380398413731 0.00459571279668609
2.8127139518674 0.00487120090389939
2.8089270424632 0.00601674789677057
2.80725244660055 0.00661510881323331
2.80278817830565 0.00832415083879058
2.80080133215412 0.00899832157741153
2.79872680757288 0.00952073806791871
2.79562041222961 0.00979586749324732
2.79147055708399 0.00915307084314312
2.78811394021421 0.00805870954441234
2.78419510753452 0.0066292411959962
2.78227957240432 0.00600204014141914
2.77975376115678 0.00530289107575478
2.77370493544471 0.0039241865133804
2.77351333371536 0.00387625004037776
2.76966874352976 0.00273698471702474
2.76614083905932 0.00140539126180885
2.76454071971407 0.000744965607443548
2.75777027858979 -0.00190772725085126
2.75350768441122 -0.00305351055929957
2.75268218373255 -0.00322032711770338
2.74858749729968 -0.00389278428919273
2.74225096662108 -0.0048550442538942
2.73784541549307 -0.00552115953277874
2.73713800038963 -0.00562645249587077
2.73365731455264 -0.00620378110865125
2.7294816321762 -0.00720347248660481
2.724824857736 -0.00860686460384534
2.72380585555991 -0.00889051028378576
2.72020243883649 -0.00969363039443937
2.71559328984497 -0.0102404819885455
2.71444146456982 -0.010287952780337
2.71084105079173 -0.010153272400805
2.70840281215298 -0.00981191753701041
2.70406713187285 -0.00888318159303147
2.69945974952075 -0.00793851261705145
2.69758080868451 -0.007683797504479
2.69221678983373 -0.00738587496140276
2.6917346108947 -0.00737388357819036
2.68821617126921 -0.00723392634811944
2.68561009120215 -0.00703259069766869
2.68318535805522 -0.00683151872278178
2.67905972143506 -0.00687866910229819
2.6776967809757 -0.00710738977512227
2.67358835907774 -0.00859839001987353
2.67024430552526 -0.0105392450185951
2.66900768668143 -0.0113469178634039
2.66221240095779 -0.0154601877306818
2.65997915794214 -0.0163435866925662
2.65762764479754 -0.0169058756696355
2.65698941640622 -0.0169924310918607
2.64996060584539 -0.01613518886813
2.6473099901383 -0.0149549220012042
2.64575051024276 -0.0140645590188251
2.64244942022618 -0.011818673886089
2.6397260116786 -0.00973680281097596
2.63617305898337 -0.00695864776297967
2.63198307272946 -0.00404327070995076
2.63078607101442 -0.00335278525393944
2.62780405894307 -0.00196902716234204
2.62130787508256 -0.000415595598243259
2.61929140494601 -0.000205526386451346
2.61673613163796 -2.57883040289762e-05
2.6152222811885 5.23415479623665e-05
2.60775787620209 -3.21880544271613e-05
2.60624297225967 -0.000200088946394604
2.60143909213222 -0.000881398629390346
2.6002298633022 -0.00101299277396051
2.59944485715354 -0.00107578519127191
2.59471902138775 -0.000979903641685176
2.59166032247197 -0.000493014610589309
2.58897230826556 0.000168902584818863
2.58577329970355 0.00124248028694176
2.58200655124196 0.00300079375004689
2.57908376270203 0.00480758694109811
2.57781613682005 0.00570781007466265
2.57401827208444 0.00869317884972992
2.57283273126453 0.00966377963125727
2.56928263938603 0.0124576545571886
2.56815835264569 0.0132573080429789
2.5618161753988 0.0160980102133957
2.55944532297027 0.0161421004044607
2.55611222596162 0.0152663436296454
2.55515647951171 0.014863469354508
2.55243154390208 0.0135164682921756
2.54379132178967 0.00887285946660466
2.54204423073506 0.00783046393521969
2.53752938658868 0.00476756581686261
2.53338450244544 0.00180127407857026
2.5326630080927 0.00131397166288165
2.53050576754238 -4.64329179276536e-05
2.52707436072437 -0.0018741953098765
2.52444028746958 -0.00300751032275007
2.5212407877189 -0.00409050835218806
2.51859525698579 -0.0047530688113071
2.51527050880261 -0.00537246191646358
2.51316272867056 -0.00573500526475674
2.51056813292962 -0.00626142914134978
2.50578239354141 -0.00774411128269141
2.5028715583579 -0.00900418913821418
2.50223753078106 -0.00929622430349384
2.49760079093337 -0.0110988054660622
2.49551076185734 -0.0114191056304293
2.49220553987277 -0.0110370691497238
2.49069514190971 -0.0105453068458125
2.48622754153869 -0.00846104996541998
2.48261121184317 -0.00656482190441895
2.48198630202759 -0.00623762383908995
2.48048337407005 -0.00545498639132156
2.47796731189846 -0.00415898628643107
2.47230225723234 -0.00129027273383883
2.46944540607915 0.000113583192332389
2.4649238827278 0.00198369987434273
2.46381696536794 0.00230777924121084
2.46149815388355 0.00275271826993599
2.4597939187206 0.00287302224345017
2.45242008361562 0.00195418892054478
2.45086393950235 0.00160470016882473
2.44920160656467 0.00121105640918725
2.44497693334396 0.000158886800921342
2.44314096629356 -0.000312283080588824
2.44060204478089 -0.000955289353690347
2.43314549730555 -0.00234153932988602
2.43279699519505 -0.00237800506598296
2.43003699739479 -0.00258798888243844
2.42817986681203 -0.00266486355764679
2.4271875909595 -0.00268732824242557
2.42326631095574 -0.00263245096911108
2.42036501393638 -0.00244184728426392
2.41757426242387 -0.00221177286705693
2.41537116631803 -0.0020748432217051
2.41250853921066 -0.00204816459622511
2.41035958464404 -0.00218168159266464
2.40601670678147 -0.00286760072413293
2.40485613850919 -0.00311361779905515
2.40017351911028 -0.00385058266868278
2.3982796596804 -0.00375138817641622
2.39589839416848 -0.00304356709971802
2.39458258453588 -0.00232891387993641
2.39015535520673 0.00171831427363895
2.38956662810212 0.00241732072558976
2.38623196800014 0.00683391352353541
2.37977323652163 0.0159952250214929
2.37903691887234 0.0169674559176442
2.37465571113848 0.0221037910552527
2.37040424034713 0.0261192475260228
2.3669821953965 0.0290385655334723
2.36538935657962 0.0303829711432402
2.36359504077334 0.0318756220486332
2.36172830799672 0.0333311649182242
2.35745274892929 0.0354653514163785
2.35622268800019 0.0355238626144053
2.35541222061727 0.0353795494414892
2.35298959358291 0.033994327996246
2.3513582066564 0.0322427805053468
2.34641605912037 0.0237100957380758
2.34169235341174 0.0134989891826916
2.33788285811447 0.00566593167532152
2.33307860727166 -0.0019693884663885
2.3315746955 -0.00354387154350993
2.32988086141085 -0.00473208803484792
2.32674662399567 -0.00520214513111908
2.32534516789874 -0.00472102279695438
2.32295688392871 -0.00308996285898465
2.31912370390505 0.000962569256994473
2.31772244666293 0.00267973086696882
2.31268293684973 0.00895849148744991
2.30925749579627 0.0125950315420108
2.30706161003479 0.0142803394104037
2.30654254308319 0.0145803348675479
2.30413027433604 0.0154202310726415
2.302276321866 0.0154558447085882
2.29890329832722 0.014558185595259
2.29402837147291 0.0132362366984967
2.2916359419607 0.0133852580940168
2.2903438059306 0.0137308246393849
2.28707183087702 0.0151961977533328
2.28663570012403 0.0154247254273419
2.2815542124552 0.0174830555550164
2.27858587763299 0.0172176587424116
2.27249935043241 0.0119136671365549
2.27088502760907 0.0097701010583451
2.26903588544852 0.00719209855877855
2.26638534769066 0.00352631958852451
2.26433081663827 0.000849723189158925
2.26170505178568 -0.00232190341337111
2.25961305926085 -0.00473042455864912
2.25620301950567 -0.00871295181737391
2.25276593385693 -0.0129561168628117
2.25065125974998 -0.0155619330132467
2.24737861579134 -0.0191742699131064
2.24373895791315 -0.0220432452143872
2.24260094976419 -0.022651376346571
2.24153399007875 -0.0231079597079286
2.23974755701948 -0.0236689979789552
2.23581137211586 -0.0244218496422891
2.23472227080511 -0.024615768624488
2.23282790738996 -0.025028154724079
2.22862497441963 -0.0265107265126403
2.22331547076648 -0.029238526055508
2.2194319229983 -0.0303659313778832
2.21928781957539 -0.0303673865477743
2.21707053079805 -0.0298983618712901
2.21489331327577 -0.0284990001456484
2.21215988723938 -0.0256314933488202
2.20774308799305 -0.0200360587249616
2.20568275977655 -0.0177897421430707
2.20232637614404 -0.0152970216680758
2.20101824667402 -0.0147164362262958
2.20013988630939 -0.0144258979452078
2.19579043612374 -0.0136681319643446
2.19353325675047 -0.0133755335908555
2.18947172102672 -0.0123979977810571
2.18901051728073 -0.012233960868259
2.18361160759065 -0.00979519995305393
2.18050991827327 -0.00871662573599172
2.17811996507979 -0.00862796218001099
2.17640177096866 -0.00913456874022821
2.17514154420231 -0.00984437626557486
2.17399364164716 -0.0107410407732326
2.17044472917776 -0.0148355927324297
2.16738017753896 -0.0194311987544727
2.16629662713376 -0.0211518011772602
2.16353855119769 -0.0254981479390689
2.16092889339102 -0.029304062915786
2.15816408250766 -0.0327062085275819
2.15615209990097 -0.0346434831761572
2.15175393491042 -0.0371188968246466
2.14769438697672 -0.0372402062821466
2.14562354073962 -0.0365967551500755
2.14430358615473 -0.0360214966560507
2.13955690556961 -0.0337907371731703
2.13653338454004 -0.0327839690069424
2.13420607037969 -0.0322033904733761
2.13234718984962 -0.0317188767047533
2.13049271417469 -0.0311006206221898
2.12731563810514 -0.0295419419317372
2.12697289162976 -0.0293345390794762
2.1226178411259 -0.0263323929955417
2.12047399514982 -0.0249007514252785
2.11759700629908 -0.0234157893722055
2.11315373671462 -0.0225407775214396
2.1122870728027 -0.0225853502539079
2.10974827774074 -0.0231008936097175
2.10816900025991 -0.0236915286921821
2.1066789335528 -0.0244184800569802
2.10468574799521 -0.025608607035692
2.09872299367838 -0.0296973472791912
2.0975336081291 -0.0303608987685765
2.09536993565067 -0.0312023677528413
2.09353888788544 -0.031452628957694
2.08897888197628 -0.0300208579142495
2.0877936943781 -0.0291841451225427
2.0858913365147 -0.0274772965158697
2.08417344249596 -0.0255831027101729
2.08065397159236 -0.0208420681136423
2.07477288200175 -0.0116208459807196
2.07458803835845 -0.0113336241256405
2.07173477563986 -0.00717099876207611
2.06816840249084 -0.00314792527515274
2.06745300748101 -0.0025466876870718
2.06364436671465 -0.000497866167806909
2.06082681083379 8.44241438807089e-05
2.05819036488666 0.000362320735793875
2.0548052519357 0.000992560337061391
2.05296984358957 0.0016966222385183
2.05148713477475 0.00251801396496672
2.0494247878171 0.00404435107159745
2.04898038368771 0.00442580708115907
2.0469961702699 0.00629211223082554
2.04625382770459 0.00703183133346368
2.04332499849957 0.00986092434816714
2.04064975423078 0.0118261837027634
2.03918761126434 0.0124721948636937
2.03550761455179 0.0125391574074424
2.03446922679453 0.0121927432675096
2.02947642846296 0.00946298449472277
2.02923297736536 0.00932413053911459
2.02258011643438 0.00681933396475514
2.02169870243062 0.00666447201417983
2.01836302379251 0.00620717181873385
2.01605752753481 0.00585969982401286
2.01578051931589 0.00581041755572498
2.01184359515042 0.00485700233907151
2.00972430241967 0.00412653485479592
2.00682663952583 0.00289280032957996
2.00598516709066 0.00249180746333299
2.00254185995878 0.000759010831560331
2.00165092458245 0.00032035241871233
1.99787094393392 -0.00118590304960101
1.99546318150793 -0.00165123802463894
1.99232953603976 -0.00162576838415006
1.98957512356164 -0.00128822878640566
1.98682897881109 -0.00110979958755257
1.98511068757991 -0.0012649770676493
1.9845698622975 -0.00137141428816463
1.98213551435607 -0.00223591529833281
1.97994156314465 -0.00356611984757537
1.97761166734076 -0.00547775610721521
1.97430694695132 -0.00867015762979085
1.97369256270115 -0.00926452009467385
1.97214680070929 -0.0106741668484233
1.9698150174609 -0.0123865481095451
1.96819277823943 -0.0131598882569254
1.96436426480395 -0.0133700161245616
1.96062728161301 -0.011466845642433
1.95893699025688 -0.0100274508316113
1.95458211160645 -0.00520264254069827
1.95291381984987 -0.00313824619711609
1.94994370718966 0.00051432882236313
1.94879469579464 0.00186627433053993
1.94694658701722 0.00392099071845352
1.94412656070416 0.00668120999100203
1.94360884235048 0.00712885022859401
1.94004377952246 0.00962704194866216
1.93858538122204 0.0103440839849081
1.93551618636282 0.0113573440889806
1.93410982269795 0.0116648030776062
1.93186929630295 0.0120694727193168
1.92881744395707 0.0126005020355206
1.92740397150528 0.012831726998141
1.9254948756531 0.013050483033817
1.9234058597082 0.0130314841293274
1.92074379307555 0.0123831840101672
1.92016264016897 0.0121301355758732
1.91538199550439 0.00848628502160594
1.91446099676556 0.00748824360398089
1.91190738131272 0.00428812107601541
1.91144479933618 0.00364431989967734
1.90618604951745 -0.00490243147743189
1.90401384822764 -0.00894010284986232
1.90296219367912 -0.0109331200805985
1.90103709273928 -0.0145228269368979
1.89969603762898 -0.0168827476706011
1.89545884729139 -0.022645188532005
1.89453292578751 -0.0234212265364117
1.89151026322511 -0.0244805078440389
1.88865433004059 -0.0233742454599712
1.88486580746703 -0.0191829432827322
1.88329121264338 -0.0167648528823528
1.88090716849666 -0.0126348723264749
1.87891822139043 -0.00892101517307707
1.87770083220508 -0.00656974480110522
1.87459897928927 -0.000342787937886035
1.87160399712594 0.00599728749530949
1.86950872560135 0.010455005448374
1.86786214103764 0.0137013762311784
1.86404855841372 0.0184844444312327
1.8627544889606 0.0186520451110759
1.86128320582 0.0176912052884122
1.85968505629062 0.0152228059857802
1.85679294568017 0.00747395653236346
1.85497949459396 0.00112307904811057
1.85191271267252 -0.0106053084340734
1.85137880821023 -0.0126512699448739
1.8474107859103 -0.0268673849495669
1.84454969728752 -0.0354893385806763
1.84308888540571 -0.0392847158637275
1.8419151693691 -0.0420449630630079
1.8401568195624 -0.0457418989953387
1.83612339586612 -0.0528067679719865
1.83379104957004 -0.0565361827799729
1.83091448611385 -0.0612722510991627
1.82967492368928 -0.0633636748392872
1.82941639519827 -0.0637985848832152
1.82585321535851 -0.0693384745064574
1.82491983616014 -0.070517221014981
1.82052809978682 -0.0735512715695333
1.81866295620869 -0.0735167257022202
1.8170711219517 -0.0729359826771653
1.81585186654942 -0.0721836070360067
1.8130181966951 -0.0694569227761478
1.8091552412118 -0.0632749774817307
1.80785703781036 -0.0604596383028289
1.80652912711833 -0.0571909632686739
1.80520487336619 -0.0535761282441791
1.80380793259606 -0.0494501426741031
1.80212756642157 -0.0442025541017071
1.79879907477325 -0.0335959383280636
1.79850902507496 -0.0326902843297624
1.79494932764572 -0.0221786242778666
1.79305044490095 -0.0171526953514446
1.79157211232437 -0.0135939728617692
1.78868517383483 -0.00780285682102836
1.78542138629312 -0.00365007469399888
1.78307192443665 -0.00235248641430132
1.78031044591278 -0.00220526478263912
1.77998477443489 -0.00225146878775212
1.77848932408432 -0.00255469935588687
1.77628172086447 -0.00311124318160203
1.77354563435753 -0.00375442688183714
1.77006140935938 -0.00463631319649709
1.7670968000242 -0.00596190721898352
1.76506388905715 -0.00741416720673877
1.76223808304913 -0.0101932115454562
1.76095830337215 -0.0116514972525927
1.75925033688049 -0.0136290847633617
1.75695251028725 -0.0160004628441779
1.75492163191125 -0.0174661488458968
1.75266317839971 -0.0181462668258057
1.7519694432314 -0.0181487523299286
1.74860269725467 -0.0170451258589867
1.74748204710918 -0.0163896287835588
1.74712899244746 -0.0161651803727313
1.74433508229568 -0.0142111539565707
1.74072374416834 -0.0114368692659285
1.73975216997654 -0.0106454873935726
1.73750082803309 -0.00870807078846423
1.73640632331261 -0.00769721138416104
1.73497440836413 -0.00627484055144626
1.7313246024141 -0.00175632931560179
1.7296132007634 0.00103841587684545
1.72846329505729 0.00320544958783576
1.72720414822218 0.00582518056944772
1.72485883807647 0.0111614771482216
1.72376000543776 0.0137066261902759
1.72218804304199 0.0171702919334547
1.71880424765391 0.0229253788937067
1.71746851648432 0.0242961042211572
1.71657546024895 0.0248966157971549
1.71358087343403 0.0251362655412771
1.71266219443001 0.0247188555114759
1.7106264027821 0.0231441310335892
1.70837943788241 0.0206467693147054
1.70533882191132 0.0166233135802319
1.7033989999923 0.0139740120253505
1.70135415322895 0.0113276708647514
1.70098548052181 0.0108826686009983
1.69673150483442 0.00719312199433177
1.69621701503448 0.0070090883612678
1.69293124417758 0.00771444365551114
1.6899556054942 0.011197250656721
1.68833212358109 0.0139472665284622
1.68550146406007 0.0193213524306419
1.6838385676978 0.0224062574213923
1.6826911267079 0.0243693956704127
1.68187464697295 0.0256516233562224
1.67927561794538 0.0289341086105346
1.67808559090328 0.0299703007959815
1.67661209936929 0.0308085600526835
1.67525294941531 0.0311363344870198
1.67352328473039 0.0309545693353772
1.66941452556745 0.0283747201819357
1.66709089456516 0.0262159845021687
1.66558166184891 0.0248281406751399
1.66406681620734 0.0235882747698449
1.66256320545238 0.0226061893685919
1.65894469226146 0.0216448495905571
1.65463667624421 0.0234151220681547
1.65379617959405 0.0240807683075934
1.65257083779255 0.0251703627121291
1.65115978331001 0.0265127110760746
1.64808984550368 0.0291081969994349
1.64510319353687 0.0300449918799773
1.64471785947518 0.0299909999709296
1.64195421099446 0.0282316175694171
1.63971771883172 0.0250697983010492
1.63767853227296 0.0210684436161437
1.63731964617547 0.0202795351121062
1.6354840535311 0.0159767822281544
1.63295728201972 0.00971959557334607
1.63045524689907 0.0037658242015961
1.62927445256487 0.00121901711206488
1.62640086193294 -0.00382344085548878
1.62399546264248 -0.00640894077355041
1.6235853790101 -0.00668161247820946
1.62222345526728 -0.00722792717819389
1.62121707116654 -0.00728369549047498
1.61868830687789 -0.00624671558877451
1.61522804558636 -0.00291636291720601
1.61284855600291 -0.000262858567936486
1.61158355134421 0.000981655977971368
1.60927272440219 0.00259680659965076
1.60812835336098 0.00299120384546512
1.60644530971948 0.00302962877348292
1.60333733350244 0.00147294869910496
1.60307987898564 0.00125949008031423
1.60118630976668 -0.000634585349967852
1.59973781760179 -0.00239842493526459
1.59853083032726 -0.00401362413005773
1.59444343584242 -0.009822205270343
1.59394860690028 -0.0105126001843886
1.59211389211127 -0.0130017537659602
1.58885161643092 -0.0173415497975127
1.58764987952805 -0.0190540274874176
1.58550164319657 -0.0225089046742734
1.58292671141353 -0.0275753635073883
1.58039236288271 -0.0336691326256147
1.57888718856807 -0.0377724535807119
1.57734846090825 -0.0422713598909268
1.576480866354 -0.0449103071541403
1.5759659615502 -0.0465005916833741
1.57273693199076 -0.0565087753271859
1.57211485509615 -0.0583633297828641
1.56827047852765 -0.0682925079989876
1.56632854523112 -0.0719617574854645
1.56476825750564 -0.0742196856004132
1.56200958112867 -0.0769210308873502
1.55977761157123 -0.0781038442673203
1.5585917558796 -0.0783806069858602
1.55719654200015 -0.0783508151239916
1.55622438147217 -0.078067745876937
1.55442423638483 -0.0768747365467355
1.55378418582049 -0.0762191568882895
1.55100813051776 -0.0719017390475075
1.54996568534768 -0.0697113066528166
1.54764637482649 -0.0641034440588376
1.54692172799821 -0.0622564053959455
1.5435560923543 -0.054396079829576
1.54005192669809 -0.0498832119700373
1.53909860703029 -0.049584729943626
1.53793570187937 -0.0497849148872591
1.53681653273435 -0.0505397215028076
1.53435278881598 -0.0539150893158362
1.53347811007391 -0.0555923262841455
1.53114062846402 -0.0610207827746019
1.53000983527023 -0.0640431999056369
1.52822735993499 -0.0691994629366139
1.52630495474241 -0.0751500238336703
1.52449309444693 -0.0809718795980722
1.52285384409784 -0.0862887791416405
1.51894283483994 -0.0984475886988759
1.51650893576559 -0.104986690628204
1.51435358299495 -0.109578107528126
1.51365508799449 -0.110754259626645
1.51214583762089 -0.112698414113787
1.51063138841721 -0.113783901296183
1.5092301514133 -0.114024874067433
1.50756579671546 -0.113463547364063
1.50639213119516 -0.112627847877733
1.50439435587132 -0.110691676034812
1.50369871711539 -0.109947023368841
1.50251603358815 -0.108686853644969
1.49989667225162 -0.106256451035746
1.4977180659332 -0.104826938163566
1.49523100060065 -0.103739522198897
1.49308589548867 -0.102971471636513
1.49180564824464 -0.102471441599186
1.49131135496377 -0.102258373812716
1.48872833174791 -0.100889944450529
1.48832609787424 -0.100631354566977
1.48516036547791 -0.0980186034031802
1.48423393376847 -0.0970012061175907
1.48285100436754 -0.0951899169476948
1.47932137511866 -0.0884962161839926
1.47726842702398 -0.0829855393479974
1.47433221404982 -0.0730730608920387
1.4737763596578 -0.0709679698411023
1.47177688716345 -0.0629760472523434
1.47005731680206 -0.0558175550544897
1.46821295131517 -0.0482229602135975
1.46623598197208 -0.0406504813967207
1.46434753336963 -0.0344052475161115
1.46363919265219 -0.0323804136533035
1.46227152739266 -0.029010568549885
1.46208046409107 -0.0285971189012579
1.45864591119195 -0.0233263327321629
1.45805663978686 -0.0227541314030158
1.45456820891917 -0.0201726757220664
1.45193569346923 -0.0180172862485161
1.45116027069639 -0.0172326392508747
1.44974560992241 -0.0156293356279274
1.44782793150919 -0.0132722304344563
1.44529402547074 -0.0106187593867204
1.4433371054027 -0.00980247811576075
1.4423802033778 -0.0100265070798585
1.44063366629975 -0.0117353661388823
1.43931449075069 -0.0142281032574208
1.4377831195601 -0.0184095262329321
1.43435457149765 -0.0319310978133886
1.43175328024487 -0.0444654734346391
1.4309810937716 -0.0483008505372303
1.42999942153594 -0.0531464497145869
1.42907154243992 -0.057634540213243
1.42698127507294 -0.0671299918680369
1.42474689620355 -0.0758612529400671
1.42337162007293 -0.0803137786316652
1.42137084400204 -0.0854351650666195
1.41998646105492 -0.0880871160586684
1.41952965716734 -0.0888223145883967
1.41652602438594 -0.092471564827185
1.41478337166621 -0.0942092707516892
1.41147310126258 -0.0983375572859188
1.40902384760426 -0.102705534098092
1.40648851503255 -0.108293206588401
1.4061752484155 -0.109034948118872
1.40561295240514 -0.110384587039246
1.40428360806574 -0.113637108483131
1.4025268079506 -0.117972654776022
1.40161671349515 -0.120200091687719
1.39860449258885 -0.127393930724748
1.39765422351365 -0.12962661566261
1.39408414560754 -0.138307205187077
1.3921335556909 -0.143546544134192
1.39061648479081 -0.14791450666195
1.38919634377776 -0.152134545937282
1.3873967627404 -0.157359408304613
1.38546205422062 -0.162238197504534
1.38377920710266 -0.165295493289689
1.38258852235968 -0.166546657379741
1.38023904827993 -0.166386123124402
1.37808361261573 -0.16299968619272
1.37474297910711 -0.152160547692689
1.37326609990094 -0.145691189009999
1.37207781797167 -0.140033385029116
1.37061143599996 -0.132828423853137
1.36853395994671 -0.123029345890007
1.3672672907303 -0.117787868235513
1.36616766338402 -0.113943450327475
1.36526000577399 -0.111367927245933
1.36240686371796 -0.107284938831994
1.36225821831015 -0.107243251502508
1.35880494200163 -0.110472084978363
1.35814898330955 -0.111829013568064
1.35631912971131 -0.116355420372016
1.35474831549629 -0.12060488323385
1.35361628512334 -0.123521292359308
1.35188863479928 -0.127150101731758
1.3505694357388 -0.128824980484076
1.34833745333548 -0.128672041253745
1.34737065365732 -0.127295738445305
1.34510508932873 -0.121069782407487
1.3433060672435 -0.113692710697522
1.34077935803236 -0.101347569993107
1.33889085363539 -0.0918342679011598
1.33874114611074 -0.0910971661463657
1.33680638165288 -0.0820126532993031
1.33609183947395 -0.0789117725605872
1.3330312069358 -0.0674723953068546
1.33148290385991 -0.0628687796186248
1.33049523050417 -0.060353877120847
1.32853017942182 -0.0563572976418005
1.32723970217383 -0.054497870795904
1.32640322510079 -0.053635050158706
1.32539378313095 -0.0529679101773727
1.3230273205312 -0.0530857335527566
1.32029588635579 -0.0562930828566809
1.31964489031248 -0.0575558677013571
1.31824999593307 -0.0609124608193344
1.31582100728049 -0.0688500889515506
1.31445942300513 -0.0744059143075688
1.31127719535306 -0.0899230153791514
1.31048003721827 -0.0942053098930744
1.30846717472632 -0.105322595116082
1.30709237343057 -0.112945339722109
1.30650531493567 -0.116165714109515
1.30539532011555 -0.122163801484549
1.30213562009072 -0.1389319161523
1.30164621389931 -0.141335039498168
1.2981383205631 -0.157496237091346
1.29753744459257 -0.160017407144738
1.29610276812133 -0.165619212352324
1.2959519560955 -0.16616906737392
1.29394717904556 -0.172629149316637
1.29042378890758 -0.179168486476575
1.28948102501798 -0.179647818532329
1.28742531272027 -0.178539518910508
1.28595377944436 -0.175827649637393
1.28471257621776 -0.172283207383187
1.28347185282925 -0.167643269442486
1.2809260803694 -0.155179118080659
1.27908313663218 -0.144351775811167
1.27707351812878 -0.131622727128361
1.27645308179427 -0.127604996528216
1.2756131169478 -0.122148906853364
1.27391804790213 -0.111186297337992
1.27199979031423 -0.0989879211337886
1.27046625502684 -0.0894108900531153
1.26837100607411 -0.0764896400406902
1.26693004123288 -0.0676528133696464
1.26449095761222 -0.0527944708295588
1.26396630100136 -0.0496399561155721
1.26201406378135 -0.0382068628069124
1.26024079310798 -0.0285243047115715
1.25906726436421 -0.0226714242605628
1.25661079999045 -0.0123470485248063
1.25539298956843 -0.00837189001725307
1.25398593858737 -0.00481901345887484
1.25338401178904 -0.00364702817178734
1.25184934902026 -0.00158965484730888
1.24804858643815 -0.00159443458624655
1.24729028433331 -0.00228412181995175
1.24590589554352 -0.003945389233727
1.24499604398568 -0.00524754545793325
1.24263693356599 -0.00899635743490057
1.24116922749902 -0.0113107512686425
1.2400964089891 -0.012857305162112
1.23885185330104 -0.0143992457006294
1.23692260924312 -0.0160681646530725
1.2359084371195 -0.0165334567632384
1.23338038819298 -0.0163856550330368
1.23190360912917 -0.0154872627325023
1.23061806607743 -0.0142897436716398
1.22897958761211 -0.0123114082869296
1.226581673724 -0.00879822394057662
1.22647269132007 -0.00862813504822012
1.22475053435334 -0.00591361033004045
1.22161293739243 -0.00147217831655208
1.2203020975286 -0.000135722094500644
1.21998257541822 0.000121778020759588
1.21763999219199 0.001031182229302
1.21686664716705 0.000921817249089973
1.21566643095438 0.000342507079664036
1.21447110417242 -0.000701542931010342
1.21164764065323 -0.00463594081284631
1.2105941410605 -0.00644754075047721
1.20752606515338 -0.0118976725902265
1.20694843275988 -0.0128592490782219
1.20623497245236 -0.0139878849556614
1.20436683503676 -0.0165675602005117
1.20361145420634 -0.0174452484101186
1.20169931302982 -0.01929201385695
1.19943876287574 -0.0211043782238874
1.19836866463271 -0.0220141134061927
1.19524020085127 -0.0259452459983336
1.19480440689097 -0.0267352185846777
1.19352874579381 -0.0295065874503553
1.19183928098162 -0.0343636682159419
1.19014623683387 -0.0406969647204013
1.18795272265821 -0.0510057647522252
1.18704002341551 -0.0558983161324638
1.18504666192753 -0.067470574003977
1.1846466737786 -0.0698938553445863
1.18212729828638 -0.0853615612845598
1.18089859925044 -0.092713778384111
1.1787350300446 -0.104610914406618
1.17860969221414 -0.105241664122671
1.17707211429882 -0.112292996120729
1.17514728602902 -0.118964842177651
1.17262370298978 -0.123297218125744
1.17126623017449 -0.123400024085507
1.17082130122178 -0.12310172170696
1.16833313370671 -0.118741053933567
1.16747985547549 -0.116370758265776
1.166115821168 -0.111953352417022
1.16456298252985 -0.106399989842434
1.16361712609439 -0.102968603701468
1.16237798513324 -0.0986496545417758
1.16057601461417 -0.0931456205991645
1.15855708452873 -0.0886150610229372
1.15813168664397 -0.0879197974907448
1.15588403031009 -0.0858304629744445
1.15271740296161 -0.0871458640975079
1.15147837333756 -0.0887948318102989
1.1511280040175 -0.0893556877556141
1.14763732922307 -0.0967210800800356
1.14707326713464 -0.0981605329796869
1.14444389581826 -0.105677694682411
1.14307130946666 -0.110170379910309
1.14111750444342 -0.117321927621951
1.14027074783802 -0.120694217243588
1.13870437572887 -0.127277253401453
1.13734008712768 -0.133189124571818
1.13657688284189 -0.136460161186506
1.13475829218098 -0.143707956720824
1.13360114787441 -0.147573890521847
1.13289037554279 -0.149529538619753
1.13168355437775 -0.15194877215814
1.12905275970268 -0.152518893759899
1.12864909049856 -0.151990338029361
1.12616811704583 -0.145259690959571
1.12363502273156 -0.133208060087205
1.12283170668429 -0.128603854223067
1.12127334703692 -0.118992205167802
1.11810737160205 -0.0981841397113849
1.11750381291168 -0.0941703278712498
1.1161388326325 -0.0851083789106313
1.11399956684186 -0.0709252279017298
1.11233324175258 -0.0598236089096627
1.11060720237942 -0.0482790641185147
1.1101690192133 -0.0453588122014944
1.10892941981374 -0.0371937658897221
1.10573943720907 -0.0180293974258082
1.10470936804046 -0.012931971791566
1.10418375891799 -0.0106299666128379
1.10194866193744 -0.00359546350509391
1.10094559068202 -0.00207241420639118
1.10051400003019 -0.00174507328520899
1.09908358943513 -0.00203699772281441
1.09796633293107 -0.00361393096803077
1.09630126739578 -0.00766660496260544
1.09434963389822 -0.0138154745750389
1.0931687545896 -0.0175642205759831
1.09006893411168 -0.0247283258415242
1.08965237271717 -0.0252502171893283
1.08798711847647 -0.0261869426197298
1.08560616700033 -0.0247683834776679
1.08504084047143 -0.024085620801305
1.0846207141281 -0.0235211266377838
1.08323269028441 -0.0214355401756299
1.08222942706546 -0.0198515112910775
1.07915446134946 -0.015734180836644
1.07817740639207 -0.0149019619768069
1.07685089171943 -0.0142510739190062
1.07625418597837 -0.0141401873082662
1.0741292670287 -0.0145286603246471
1.07230638795443 -0.0154110489797431
1.07112597849087 -0.0159162905448377
1.06969575649994 -0.0161094025185715
1.06836118257004 -0.0156009134264091
1.06632921171413 -0.0131448991417399
1.06600867495503 -0.0125585609851118
1.06367809393345 -0.00679693244839342
1.06173541708239 -0.000483838850672912
1.06058029067725 0.0035729105238921
1.05914493897249 0.00859117332142875
1.05877141553586 0.00985475653090995
1.05498953274069 0.0203774571955607
1.05408105777347 0.022107642481699
1.05303817091818 0.0236959096970649
1.05129599750725 0.025530313787053
1.04987335071909 0.0264932385146701
1.0474002519498 0.0277784495073665
1.04664045887699 0.0281979929220947
1.04604840306263 0.0285457343624169
1.04499696769351 0.0291886194271345
1.04275800534878 0.0302592036587618
1.04187125742783 0.0303045448837065
1.04027871402586 0.0292793945566365
1.03941624872659 0.0278966277122251
1.03734364250184 0.0213686394150309
1.036142958621 0.0151549302805271
1.03464636084556 0.00470106584203974
1.03207411177003 -0.019956237899044
1.03105766954641 -0.0316604207128217
1.0301369655175 -0.0429718523956971
1.02859826523699 -0.0628785278506934
1.02758594492808 -0.0762943789728112
1.02535643377292 -0.105320612641129
1.02457722677931 -0.114926901393344
1.02298996560308 -0.133002359577399
1.02163740203744 -0.146328650997471
1.01982649689778 -0.160345096458917
1.01888980964346 -0.165594606436025
1.01835088017068 -0.16793937786414
1.01608710864517 -0.172082856626891
1.0141137913002 -0.168135493226149
1.01340064935881 -0.165095856838131
1.01107461511875 -0.150279903010586
1.01037190528662 -0.144639484232594
1.00905018644574 -0.133057630647827
1.00668125746417 -0.110605557691545
1.00623764990378 -0.106326194913994
1.0052224448982 -0.0965829491582603
1.00334655082006 -0.0790800353846941
1.00164276073817 -0.0641595888045701
0.999572736848914 -0.0479544145114149
0.999063743913695 -0.0443905237871882
0.996781265599025 -0.030994642626797
0.995618379943306 -0.026005707671124
0.993733119605008 -0.0206995675817218
0.993252187503246 -0.0198757838963791
0.990930624310898 -0.0184787609144485
0.989728658897112 -0.0190658731375987
0.989362556264216 -0.0193667982217082
0.986438601111121 -0.022681839548286
0.984274092909961 -0.0247201012361491
0.983258866426711 -0.0251521552889566
0.982253305994343 -0.0251249789924902
0.979986908349015 -0.0231151825996262
0.979925197197125 -0.0230201023521578
0.979087535631948 -0.0215123638348971
0.977573784665239 -0.0177688889151533
0.976203240420086 -0.0132956678268565
0.973874549069713 -0.00366509183846014
0.972939891881835 0.000747767296798226
0.971062611818422 0.0100934247718004
0.969625689086941 0.0172630513209474
0.968779702898819 0.0213193385139273
0.967447848387048 0.0272518147791196
0.967164659242188 0.0284224992017444
0.965395193332634 0.0348533109667381
0.962256724053235 0.0419934172855515
0.960783797330677 0.0434927221988434
0.960398322473216 0.0437148762842074
0.959696389354974 0.0439579226501266
0.958138401048617 0.0438435753965975
0.956131523873657 0.0425643135477342
0.95376984424757 0.039374735415349
0.95283060547537 0.037482538935485
0.951768559026523 0.0348443750612909
0.951046013981114 0.0327371431158021
0.948826755301362 0.0248319801211
0.947349600893909 0.0187508325608018
0.945224257790402 0.00993090838329095
0.94334398760814 0.00314959847550039
0.942618456108704 0.000984128820012969
0.942404164728786 0.000401090009652004
0.94103749817811 -0.00267381716479652
0.939088482187674 -0.00515985874673781
0.936885366561108 -0.00590895735554144
0.936149092822181 -0.00591902939479837
0.934922280542913 -0.00598161156917262
0.933964603750277 -0.00628183135695819
0.932942988312473 -0.00707123995145268
0.931702898120947 -0.00897874104171706
0.930469058662784 -0.0122233791292154
0.928192064229431 -0.0226235908833911
0.927230437799334 -0.0289797105020667
0.925759603412392 -0.0411818346004258
0.924236982771689 -0.057166529607384
0.922021980365156 -0.0868610605456372
0.920402845857596 -0.113464385001885
0.918147524557324 -0.156808980538876
0.91637388576179 -0.194797500942046
0.916082215477844 -0.201252825697383
0.91418666481326 -0.243649628830091
0.913532361619303 -0.258143377902771
0.912066485943302 -0.289470878618587
0.91134121674941 -0.304065358094584
0.910032818405413 -0.328249286629992
0.908310184733225 -0.354722861491133
0.90591935763098 -0.379054839681913
0.905355692967101 -0.38250623270243
0.9044544123871 -0.386198441476612
0.902694233292892 -0.387196917833156
0.901092765176059 -0.381711886471435
0.899305310805912 -0.369799113036197
0.898662092948803 -0.364335384996852
0.896727527044591 -0.345217034704534
0.894939295188084 -0.325224298421444
0.894096272963751 -0.315410402519327
0.893087627393921 -0.30356504496324
0.891472652009724 -0.284803961735426
0.889939604986941 -0.267791117735338
0.888061331059963 -0.248821268144902
0.887546386794262 -0.244082821670052
0.886374872123463 -0.234145422994065
0.884965566115413 -0.223802177045018
0.882259575034111 -0.208428994751407
0.881310936946688 -0.204061766985804
0.880914801464328 -0.202327429391381
0.879223392696213 -0.195114986274794
0.879013972604189 -0.194209271804307
0.876862391908131 -0.184031975318097
0.876629480020492 -0.182793691962379
0.872891835671473 -0.157831753592253
0.872043729117091 -0.150809725241113
0.870926261923648 -0.140902810124423
0.869909314365115 -0.131348057013162
0.868608791243514 -0.118573385371818
0.867334964997111 -0.105681088861301
0.864790713557068 -0.0797116251103871
0.863347350458008 -0.0653714603567796
0.863083465179719 -0.0628130571479637
0.862072414487812 -0.0532534643145931
0.859674987852605 -0.0326696843923618
0.859254561274308 -0.029445159390153
0.85692346130769 -0.0142042884793117
0.85616618893711 -0.0103194290309448
0.854831284078302 -0.00483218566494059
0.853062135548694 -0.000189883270680273
0.850520867173027 0.00200819740733171
0.849507038585188 0.00183289014058575
0.847878954863117 0.000908747879035068
0.847399869707336 0.0005738892091297
0.846690240465322 8.53160514097135e-05
0.844222641359066 -0.00103847848104954
0.843129162872297 -0.00111635585455053
0.84162601054062 -0.000897147463279042
0.838977161301598 -0.00070182195421542
0.838767085735992 -0.000762165245284366
0.83685247022351 -0.002321508870956
0.835934574449352 -0.00388452124232275
0.834541852188047 -0.007487273749617
0.832279694504272 -0.0168012085260934
0.831876021968407 -0.018921525880771
0.830938391372052 -0.024365864196198
0.828548217844852 -0.0412808243986523
0.825246422826274 -0.0703373630297662
0.824767356508581 -0.0749388957120194
0.823476365603217 -0.0876269505727628
0.822217003329759 -0.10021776496394
0.821613234629906 -0.106254268967341
0.820114658685704 -0.120999923636905
0.819925135635292 -0.122823867336587
0.818383228209055 -0.137126295429414
0.816362992090052 -0.153863601742247
0.815047280255727 -0.163179749789707
0.813493821352475 -0.172328943279611
0.813028397894443 -0.174661597553539
0.811593345771144 -0.180650664761764
0.810500330884041 -0.183999939348056
0.80895763359342 -0.186977349986439
0.805519655236227 -0.186396502874309
0.804164595235741 -0.183417382573107
0.802071565489671 -0.175725057979466
0.799445126275731 -0.161029610683556
0.798512184832187 -0.154623646265642
0.798090370608122 -0.15155237051505
0.796112374094912 -0.135929788722064
0.795278741015232 -0.128853346261912
0.794642077637189 -0.123296804331021
0.79315069493489 -0.109881092254736
0.792167575856229 -0.100817268611761
0.79065916506172 -0.0867323953528019
0.790224915914751 -0.0826646957722128
0.788616382496632 -0.0676858614153225
0.787397590504705 -0.0565774907256451
0.786353662653408 -0.0473574576756158
0.784492311992808 -0.0319080870339214
0.783357643702671 -0.0232795043674431
0.780842230010997 -0.00659506472436443
0.778981096713351 0.00375311596822755
0.778809276794311 0.00464226145798417
0.777754588576638 0.0099308692511116
0.774758456867001 0.0244274276904677
0.77378144496243 0.0293101107173184
0.772148786257855 0.0377607681309755
0.771462484979215 0.0413715681554247
0.770333046548152 0.047253871632305
0.769596167441746 0.0509627931939192
0.767611598522466 0.0598977569543959
0.766219562990736 0.0648366612477574
0.765170472871615 0.0677054310642091
0.76286273632278 0.0715498419566144
0.759821757942928 0.0728169714755312
0.759653475887139 0.0728041019428179
0.758699847502088 0.0726114948785333
0.756816624577511 0.0716930759210494
0.755891513456233 0.0709860832688481
0.755206271456392 0.070349150630271
0.753772088415588 0.0687008899156187
0.752865682776483 0.0674544309609229
0.75054634087134 0.0638111349938446
0.748541049895878 0.0607748688502032
0.747870764083387 0.0599412842525907
0.747448914768733 0.0594892164895617
0.747059102833028 0.0591292276042348
0.74424394994245 0.0586133271699951
0.74259304686681 0.0602836884826675
0.741124167941884 0.0629864937135307
0.740558376142468 0.0642980894188723
0.739554549274956 0.0669336609114147
0.737455818172738 0.0733389454426937
0.73615319873552 0.0775983397785515
0.736146266315965 0.0776210968457512
0.732892650260955 0.0877903441802479
0.731162083721031 0.0923744862436606
0.729978886890836 0.0950141737074832
0.728652516293928 0.0973820190369956
0.728421072698109 0.0977217496187843
0.726594275345725 0.0994948974941436
0.725948355524656 0.0996835036943589
0.724338138526784 0.0989810249692541
0.722260334404793 0.0953197252686429
0.721151169787747 0.0920481725520018
0.720642730708236 0.0902548578241658
0.717769616732706 0.0771974641816576
0.716234992594138 0.0687728302788825
0.714200366796388 0.0569694521261126
0.713379113575779 0.0521937646096428
0.711400452329777 0.0410908484685563
0.710622283782401 0.0369835984498167
0.709484833974196 0.0313419378956024
0.709163294712614 0.0298360353328486
0.708201183338809 0.0255942994347682
0.707717993693312 0.0236259077125853
0.7035791721178 0.0124193748422952
0.703473854851578 0.0122946591305498
0.702041987264701 0.0115850084654889
0.700516878577961 0.0130792408072688
0.697797406477169 0.0223598757592214
0.69675713157635 0.028235305891498
0.695812813324888 0.0346055238490116
0.693695169401942 0.0518269730636117
0.69258431765265 0.0619790208498418
0.692311594418799 0.0645383522613077
0.690532883700662 0.0814342205528715
0.688901840626687 0.0965511510145661
0.687553534785021 0.108284930568871
0.686982215955156 0.112984259941064
0.684532873444303 0.131040005397099
0.683800404996668 0.135757240190814
0.681567479172581 0.148210869767795
0.679586362531041 0.156890646246185
0.678832863684188 0.159620383618875
0.677913051572285 0.162530209182465
0.67626376073426 0.166588312341951
0.674255230302376 0.169533533330941
0.671865865095312 0.170445028936384
0.67091884121069 0.170260014485275
0.670191362757845 0.170041725777861
0.668482336107727 0.169845902240553
0.667270452444601 0.170598746140996
0.666091460706095 0.172604866914224
0.664951780382736 0.176108410269088
0.662585958000252 0.18893780468281
0.661353239358502 0.198316382690036
0.65886962070766 0.22014873782795
0.656976357903831 0.236216951160092
0.655002081316897 0.249301380781007
0.653904017164892 0.254272636056854
0.65277563150056 0.257538447659002
0.651892063191934 0.258860540142146
0.651318884049902 0.259196964999448
0.649735159393285 0.25840188686376
0.647982856360061 0.255620528127792
0.647474734751039 0.254646299360709
0.646430705991663 0.252635074437409
0.645262611813446 0.250616645005761
0.644102756605546 0.249104907430496
0.64111718053697 0.248437458892036
0.640048766277019 0.24938731275237
0.639344348007248 0.250311163055249
0.638139061781363 0.252322239922789
0.634989671510049 0.258371042109801
0.634541130007074 0.259090151536886
0.632925182363921 0.260851245884899
0.631585415093289 0.261007328909126
0.630017571113502 0.259417040395086
0.629730523925181 0.258916218846124
0.628857680255793 0.257016966368057
0.628038816423105 0.254761392205484
0.625878935110173 0.247111242459259
0.624943220679586 0.24329042679543
0.622140073696736 0.231340682677776
0.621859451937377 0.230165753086091
0.619487159891652 0.22089900126149
0.618884975017659 0.218813916473871
0.615202939233454 0.209840626656631
0.61498536984409 0.209566178775802
0.613771818582327 0.208672138468185
0.612835510459273 0.20876713483068
0.611479030712305 0.210192267710497
0.608458975747813 0.218927469442172
0.607226704120534 0.224600403269836
0.605933716393586 0.231763118308062
0.604727264531631 0.239502790912868
0.603052549274331 0.251861464250928
0.600825247982585 0.271135882800136
0.599974095690085 0.279351210284309
0.599013896412965 0.289178435511994
0.598210513203993 0.297849495673046
0.596709729411533 0.315102585452894
0.595239123300737 0.333240223871967
0.594075329873874 0.34833640308711
0.593267494747795 0.359124005634565
0.590461228091373 0.397486559364411
0.590238310356823 0.400514100627129
0.58768281101018 0.433363628285087
0.586399183056455 0.447570709140709
0.585352936823212 0.457414943541612
0.584613073125661 0.463256730540078
0.584297079452918 0.465443794874403
0.581463779884021 0.476139243624949
0.580765287238974 0.476288221132375
0.579096139943493 0.473014672336516
0.578244800827655 0.469615735401279
0.577742524122674 0.467148714087747
0.576379228940394 0.459044096322161
0.574415848578925 0.444894029064562
0.573034971662059 0.434082669812115
0.572199710152001 0.427461045672912
0.56969362547765 0.408203615830401
0.567573839375593 0.393582959484418
0.56654719527612 0.387303333864172
0.564646018104994 0.377369898800946
0.561606658330582 0.366800698435699
0.559704170467271 0.363742885889799
0.558209386479882 0.363206551221886
0.556799234062474 0.364108469618435
0.553762942112265 0.370210429540264
0.551580821062223 0.377475597378547
0.55058279511703 0.381323202255702
0.549870374992455 0.384164822909778
0.549078089806994 0.387331189498804
0.547456554550227 0.39340893888578
0.544357912275559 0.400305141551313
0.54374750481661 0.400443396844301
0.542223655609933 0.398457374587627
0.5414075720781 0.395908859580562
0.539737018402129 0.387376479946729
0.539055792187362 0.382684171040423
0.535726498398335 0.352483358018592
0.534442209980154 0.339378837235699
0.533146156504512 0.326561216459844
0.532808124715146 0.323375852167243
0.532346361150782 0.319166561502706
0.529797628923553 0.299668656371054
0.528170263897018 0.290847213657597
0.525515237564324 0.281094227764577
0.524620925628849 0.278415045233121
0.523572176134694 0.275179122134882
0.522797826300314 0.272525407304547
0.521443652536697 0.266920856313023
0.519697234685151 0.257171102251268
0.518944400332718 0.251958348298218
0.515832690186651 0.224472041961296
0.514917728116592 0.215090556518554
0.514614324836994 0.21191705469523
0.512180775246826 0.186580579622367
0.510359757151673 0.169561159753178
0.510089924665661 0.16730100613924
0.508162251926716 0.15374789054495
0.508105441600256 0.153424510603954
0.506825549195457 0.147393864988223
0.50490524297568 0.14291018247307
0.502265858846946 0.144740410873313
0.500733005724834 0.148925148572203
0.499495243428098 0.153300300197873
0.497915582892692 0.159452557711052
0.496358465739651 0.165368150143883
0.494138743261997 0.171934252212698
0.490233529220817 0.171482891923068
0.49000521480216 0.170784035606096
0.489118070141778 0.167244815085043
0.486228669486421 0.146383118470115
0.48516647843787 0.135274902756467
0.484440837997974 0.12674916366784
0.481802764560843 0.0906661584933066
0.480719374224003 0.0742460965399949
0.478467174600573 0.0390850784651871
0.478239057338521 0.0355381387149838
0.475416938511302 -0.00607303496802255
0.47286781200931 -0.0369771908995227
0.470401041331647 -0.0579920340466529
0.469893351592542 -0.0611096433311005
0.467569669921011 -0.0701261960785291
0.466653124882066 -0.071427817935289
0.465584209740443 -0.0714870449929024
0.463087764695649 -0.0664307541248124
0.462656116062776 -0.064951432417201
0.459163027513143 -0.0488860658537904
0.456718008642759 -0.0357043818018489
0.454899274318808 -0.0261473692256214
0.454289621388851 -0.0231139761869294
0.451640371970799 -0.0116283624200546
0.450642812299386 -0.00827558386080407
0.447742064034592 -0.00269664767034713
0.446395317538027 -0.00248306699758193
0.445951918240407 -0.00273969548526655
0.443724932645908 -0.00607325653446395
0.441265070871648 -0.0117960556121868
0.437095288727409 -0.0156177969097629
0.436756401130978 -0.015171429108107
0.434748326860112 -0.00951940038330725
0.431675139896221 0.00878934911960283
0.429990392994428 0.0228362161645006
0.429227769328551 0.0298569524213989
0.426278826267721 0.059126108969684
0.421795614164053 0.102072704248107
0.421436471282886 0.105086604653405
0.419339843071361 0.120893389230434
0.41773214814993 0.130960727881563
0.416108770113967 0.139643667405352
0.415453417255613 0.142850395468316
0.412884920641301 0.154798985703178
0.409779049634472 0.170221598356284
0.407662628947072 0.181762900568482
0.406217184643132 0.189593391353345
0.405211244124658 0.194712996647521
0.402925338666032 0.20438252381953
0.402291400176862 0.206432486086647
0.398339419729725 0.212300395112878
0.395796995128275 0.210723847958024
0.392156728347499 0.203537621818332
0.390424055176159 0.198221532318577
0.386881973977951 0.182075976137295
0.386548037241295 0.180082087098083
0.382360449301899 0.146406312107957
0.381170640392837 0.133997688069101
0.375146043176932 0.0658429348379956
0.371553020000009 0.0337412335258269
0.370326106028456 0.0249325168657926
0.369504165568728 0.0195000612543134
0.36437640206343 -0.0101350051175681
0.361632565329294 -0.0248435707654079
0.354526146237785 -0.0509255215277348
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0
8.31318592477238 0
8.24567397299195 0
8.21043346486434 0
8.18156759541068 0
8.16743135708491 0
8.08980315058949 0
8.07693349426732 0
8.0562008468702 0
8.02960310838287 0
8.00646305809646 0
7.96501824278757 0
7.94484588610796 0
7.935470137954 0
7.88818023961374 0
7.86787957668865 0
7.83318849600736 0
7.80795322643178 0
7.79256973318782 0
7.76382632185775 0
7.7521253300596 0
7.73248276271102 0
7.71581629032302 0
7.6647317019696 0
7.662712411607 0
7.65012060912266 0
7.61904154953815 0
7.60916923630707 0
7.59372227310787 0
7.58764934589078 0
7.56001938839234 0
7.54451775642331 0
7.51257580537082 0
7.50086305122658 0
7.47085470268208 0
7.45913416680022 0
7.45427301353993 0
7.44424876746957 0
7.41816709323004 0
7.40515565075938 0
7.39134785970962 0
7.37110901355269 0
7.36793465864979 0
7.35141042487148 0
7.3255132254184 0
7.31696450271722 0
7.30700922236339 0
7.28539405202831 0
7.2717430283859 0
7.23563409270687 0
7.2265993069005 0
7.20948372542346 0
7.19803322787004 0
7.19115144657516 0
7.15854969461152 0
7.15143634572767 0
7.14298182637073 0
7.10738110046367 0
7.09594799792423 0
7.08563769012432 0
7.06794965861366 0
7.05545743919693 0
7.04675960296636 0
7.03729909546985 0
7.03433215902204 0
7.02076413457983 0
7.00183739736136 0
6.99167435059075 0
6.97435890057419 0
6.95232883881134 0
6.93020698722079 0
6.91522028312516 0
6.90961007722306 0
6.90060709083292 0
6.89033376324516 0
6.864649623999 0
6.86181610731265 0
6.85278901391037 0
6.83090450626603 0
6.8202373559645 0
6.81196150464796 0
6.79372115678972 0
6.78861929409877 0
6.77991921725344 0
6.77430134627009 0
6.75377173763592 0
6.74133731860051 0
6.74029603424843 0
6.71955679269276 0
6.70369530383687 0
6.68062883892888 0
6.6640715453774 0
6.64960406882292 0
6.64186216440972 0
6.62845750762171 0
6.62788719951656 0
6.60433462123321 0
6.59810901660641 0
6.58733671083578 0
6.57690430997467 0
6.56997784320816 0
6.55254074251238 0
6.53422822612301 0
6.52855653657172 0
6.51722611021551 0
6.50434217464301 0
6.49764042261332 0
6.48099550623826 0
6.47694824611322 0
6.46227824801006 0
6.44988503927522 0
6.44484845980088 0
6.43452866907441 0
6.42108182338612 0
6.41648513373698 0
6.39382926443305 0
6.38424576793562 0
6.38029836755866 0
6.37125035454064 0
6.36641224969316 0
6.33903247688791 0
6.33205749285995 0
6.32347840935163 0
6.3015260368171 0
6.29504579311126 0
6.28580764634107 0
6.27322201675389 0
6.26560986798254 0
6.25728307604188 0
6.24821694290987 0
6.23437459559895 0
6.22184842682324 0
6.21495360113996 0
6.19974593037538 0
6.18448030404682 0
6.17468170421517 0
6.17147045613961 0
6.16407585284157 0
6.14238854343682 0
6.13437161371118 0
6.12692509466895 0
6.12260883352151 0
6.11626359409882 0
6.10036806343585 0
6.08869625296513 0
6.0823946691068 0
6.07324207111626 0
6.0553550490065 0
6.04489731289291 0
6.03761937058988 0
6.02637184592763 0
6.02169462339495 0
6.01959309040013 0
6.01142383766934 0
5.99714019662473 0
5.99000716946169 0
5.98209850921248 0
5.97674343181423 0
5.96307576016798 0
5.95456072643532 0
5.94140053214737 0
5.93167102353565 0
5.91815601245577 0
5.91016503874804 0
5.90009718473405 0
5.89680855472332 0
5.88049501765232 0
5.87932632475113 0
5.85644069810693 0
5.85177852960024 0
5.84766363650321 0
5.84057340112811 0
5.82674858832745 0
5.82208924411132 0
5.81216300847902 0
5.80861162068157 0
5.79660436985967 0
5.79323656335545 0
5.77910919876506 0
5.76969423385876 0
5.74280657182635 0
5.73681966540867 0
5.73246766546662 0
5.72031209458644 0
5.71380439735318 0
5.70772204605024 0
5.69905286177347 0
5.69115227396764 0
5.681930894281 0
5.66763993808343 0
5.65751472741356 0
5.65374022619407 0
5.6447628695991 0
5.63914189515068 0
5.63456175120074 0
5.62051163943687 0
5.609816246033 0
5.60877884197729 0
5.59937668880488 0
5.59529824585157 0
5.5870909517885 0
5.57952328883601 0
5.57039322134375 0
5.56174776392893 0
5.55875822304152 0
5.54329748331502 0
5.53620706718207 0
5.53437145075676 0
5.52394817885848 0
5.517098356044 0
5.5084880485111 0
5.50027328372885 0
5.49923348882361 0
5.48777662194569 0
5.47561893804165 0
5.46516964239334 0
5.45993673049114 0
5.45344201086055 0
5.44486150209865 0
5.43596408817476 0
5.42626332626535 0
5.41619166461279 0
5.4089282439107 0
5.39975129910858 0
5.39776808609861 0
5.38818079724885 0
5.38462082981844 0
5.37802504055672 0
5.36630961812874 0
5.35301730992389 0
5.34423258764258 0
5.34258975780663 0
5.33669773422736 0
5.32310714244979 0
5.31697339510852 0
5.31007875512051 0
5.30087043237196 0
5.29671357534542 0
5.2841196439838 0
5.28130099117353 0
5.27002243710413 0
5.26366903416921 0
5.26268474038439 0
5.2531502591116 0
5.24727333592484 0
5.23554293032774 0
5.22649081385473 0
5.2189031739416 0
5.21462821521854 0
5.20373354885342 0
5.19740508189936 0
5.18774898485472 0
5.18417757165517 0
5.17469592783682 0
5.17246974604896 0
5.16109906536265 0
5.15890763299381 0
5.15368586984362 0
5.14023780424148 0
5.13782318587508 0
5.1256414683313 0
5.12234807295128 0
5.11347464555341 0
5.11121337550634 0
5.10398626711939 0
5.09894685788213 0
5.08730990872305 0
5.07614871815106 0
5.0683367796357 0
5.06373750428253 0
5.05011744205716 0
5.04193327338374 0
5.04025628391757 0
5.03627305558538 0
5.03090119729029 0
5.02346345074418 0
5.01501476623658 0
5.01404090941758 0
5.00222617374432 0
4.99034673236462 0
4.98424920863513 0
4.97852139851723 0
4.97383083060632 0
4.96206080469277 0
4.95976389342734 0
4.95295514555863 0
4.94692355248572 0
4.94077984320123 0
4.93641364060695 0
4.93266096258948 0
4.92469079389653 0
4.91931060648474 0
4.91197383941962 0
4.9057295319573 0
4.90085585455011 0
4.89356651124257 0
4.88237885504974 0
4.8748989073759 0
4.86558468239756 0
4.86122244495896 0
4.85769577740394 0
4.84261068296306 0
4.83744846633048 0
4.82841975911816 0
4.82695923793066 0
4.82428730597228 0
4.81978749981004 0
4.81048222672106 0
4.80239752859456 0
4.79719498923979 0
4.79131142115864 0
4.78570075725106 0
4.78052074913117 0
4.76950147110302 0
4.76483575967668 0
4.75196262791445 0
4.74649505128185 0
4.73802631372805 0
4.73181689387888 0
4.7265502543764 0
4.7164120030395 0
4.71512597306719 0
4.70952734124348 0
4.70881385435441 0
4.70164379419646 0
4.69027572515299 0
4.68783721128385 0
4.68437689874207 0
4.67629968460643 0
4.67195705425201 0
4.66147599046845 0
4.65904362451613 0
4.64904708487915 0
4.64361487195808 0
4.63572741868481 0
4.62609053171091 0
4.62418156048189 0
4.62053640633242 0
4.61764877934437 0
4.61225814678163 0
4.60766221280737 0
4.59901704444081 0
4.59331906309893 0
4.58626557277111 0
4.58093303501898 0
4.57482768003144 0
4.5705304434097 0
4.55622240778655 0
4.55173383273445 0
4.54642257426778 0
4.54312513673442 0
4.53926747133943 0
4.52774832425458 0
4.52395128519684 0
4.51645420671454 0
4.50937980717056 0
4.50009549766063 0
4.49880564619257 0
4.49201389288032 0
4.48965213383336 0
4.48295467258763 0
4.47667660356937 0
4.47110656245523 0
4.4679890567773 0
4.46311779328306 0
4.45440731211705 0
4.44490872156904 0
4.43766440937534 0
4.43482549957587 0
4.43273168048341 0
4.423077841376 0
4.41818624250008 0
4.41150272738841 0
4.40801290741047 0
4.39571150719683 0
4.39370245644504 0
4.38057086100692 0
4.37967020428932 0
4.37240401338074 0
4.36766247399868 0
4.36408490962381 0
4.35944759278207 0
4.35400215930117 0
4.34406639419986 0
4.33657626096433 0
4.33502744499341 0
4.33038900578582 0
4.32458343050149 0
4.32073727503825 0
4.31817471283192 0
4.30860571955072 0
4.30409420100743 0
4.30003604795492 0
4.29662786210384 0
4.29334001653585 0
4.28729063691791 0
4.28386678825616 0
4.27819094596838 0
4.26433644694396 0
4.26087895198815 0
4.25691944440011 0
4.25253899849853 0
4.24576112413266 0
4.23886467065752 0
4.2368080736679 0
4.22679519348508 0
4.22546508153602 0
4.21940001602584 0
4.21481089892502 0
4.20387641293888 0
4.20004480412404 0
4.19274140068606 0
4.18824942154708 0
4.18286770966215 0
4.18194886963847 0
4.17783262567282 0
4.17499673043088 0
4.17044998442088 0
4.16700761852268 0
4.15705606236057 0
4.1485829510506 0
4.14373384814313 0
4.1394605673431 0
4.13784345172641 0
4.13156687439972 0
4.12354022826734 0
4.11661726332329 0
4.11611217280001 0
4.11232157024751 0
4.10434902336919 0
4.09931728780972 0
4.09248870714331 0
4.08428107893428 0
4.0810861465765 0
4.07796795108014 0
4.07488166717991 0
4.06754368648696 0
4.06071563073065 0
4.04868376337762 0
4.04411912961005 0
4.0407229868009 0
4.03551278572241 0
4.03032997737981 0
4.02804074608106 0
4.02097079037441 0
4.01499648351361 0
4.01343445099346 0
4.00170902736352 0
3.9941752532546 0
3.98979621480727 0
3.98704648920867 0
3.9821719214277 0
3.97102841681137 0
3.97071865876277 0
3.9686875091423 0
3.96240843913242 0
3.95861635286901 0
3.95492823266888 0
3.95452863795321 0
3.94813814435826 0
3.94330043846884 0
3.93641435054912 0
3.93235453020862 0
3.92805020939224 0
3.91933092122311 0
3.91160534663718 0
3.90807947909699 0
3.90614032117373 0
3.89879856192659 0
3.89513490470872 0
3.89191653977774 0
3.88606551097882 0
3.87902107180101 0
3.87675912524448 0
3.87123155306182 0
3.8659588353972 0
3.86205441667506 0
3.85898322277952 0
3.85133740776575 0
3.84672110759821 0
3.83790455985996 0
3.83466778369633 0
3.83176557495207 0
3.82836385160527 0
3.82205225729866 0
3.8181567243802 0
3.81622838134023 0
3.80632465666287 0
3.8034607833297 0
3.79653275330611 0
3.79195918855716 0
3.78987571710001 0
3.78800072888872 0
3.78056919971331 0
3.77744129831774 0
3.77119303647842 0
3.76510444661814 0
3.76223978942442 0
3.75839686588069 0
3.75175647126011 0
3.74792148945195 0
3.74340810497572 0
3.73881774022239 0
3.73006023846157 0
3.7269084084176 0
3.72200468408895 0
3.71927392369217 0
3.71061299326689 0
3.70845006204945 0
3.70665007978553 0
3.70099313652942 0
3.69440584706153 0
3.69071213826204 0
3.68447348693518 0
3.68190553002282 0
3.67640326728079 0
3.67390850180695 0
3.66896173532606 0
3.66599423520254 0
3.65846395240095 0
3.65507454329651 0
3.65262437659623 0
3.65035625166032 0
3.64188215626939 0
3.6399147011872 0
3.63742486367136 0
3.63249399702658 0
3.62605210374953 0
3.62459581821876 0
3.61648651626103 0
3.61450030823087 0
3.60807807674173 0
3.60597890072937 0
3.5975123357166 0
3.59486822475434 0
3.59002688831038 0
3.58831371261096 0
3.58364326018334 0
3.58078551488971 0
3.57668228481879 0
3.57292082388334 0
3.56251323214976 0
3.55972302568659 0
3.55396718553778 0
3.54612193883779 0
3.54141648573339 0
3.53778607328931 0
3.53237746372053 0
3.52646381050246 0
3.5261659789654 0
3.52034499342023 0
3.51283505042737 0
3.51172095615714 0
3.50729003052215 0
3.50010957373256 0
3.49060795581381 0
3.49035275636321 0
3.48702908643256 0
3.48200839212038 0
3.47550168346495 0
3.47264681515938 0
3.46743366346939 0
3.46675006949749 0
3.46137008583773 0
3.45604321109533 0
3.45178882161851 0
3.44391338090226 0
3.4402803506268 0
3.43855595571098 0
3.43329732016298 0
3.42854792640741 0
3.42547306060246 0
3.42401883151122 0
3.41991552937059 0
3.41439127728711 0
3.41155504478459 0
3.41031869527534 0
3.40044685794736 0
3.39800993278827 0
3.39389567276885 0
3.38901497482953 0
3.38675845077793 0
3.38094763936844 0
3.37859165419801 0
3.37320261866198 0
3.37051821626744 0
3.36572264289408 0
3.35910139530206 0
3.35349759158035 0
3.34893142898341 0
3.34583618456494 0
3.34399616229924 0
3.34225838487356 0
3.33905113483814 0
3.33543353682504 0
3.33128585530948 0
3.32710874240754 0
3.32540484993976 0
3.32056995365586 0
3.31655059771615 0
3.31176985730137 0
3.3055858821209 0
3.29838142100092 0
3.29659408195809 0
3.2914495249292 0
3.28596840487498 0
3.28331568999256 0
3.28089719614479 0
3.27841658941967 0
3.27402459300992 0
3.26730503569323 0
3.26621772863183 0
3.26226852679786 0
3.25902210346667 0
3.25181401601506 0
3.2480840688779 0
3.24527024776766 0
3.242045428063 0
3.23763143249324 0
3.23408360091659 0
3.23091377464939 0
3.22735721007541 0
3.22635917271405 0
3.2209740934997 0
3.21128131078415 0
3.20715354308622 0
3.20464660890627 0
3.20024947874504 0
3.19935040211285 0
3.19428155319383 0
3.18932725217716 0
3.18804294605044 0
3.18085640381344 0
3.1750861676647 0
3.17294223202389 0
3.17148043626639 0
3.16681387750257 0
3.1639499019263 0
3.15914869851326 0
3.15436332712724 0
3.15136226424467 0
3.14851649730865 0
3.13838891596336 0
3.13666008075778 0
3.13361577467707 0
3.12661360699811 0
3.12597622161365 0
3.12100003508654 0
3.11773118655756 0
3.11389487312168 0
3.11187193673423 0
3.10579905918796 0
3.09820204298217 0
3.09634790781079 0
3.09307448640111 0
3.09123134519413 0
3.08606034590316 0
3.08378441025542 0
3.08036747653717 0
3.07572924606864 0
3.07184921875349 0
3.06937954152339 0
3.06378149940393 0
3.06160720143291 0
3.05886420447172 0
3.05427567258824 0
3.05162526528297 0
3.04692685232646 0
3.0435041349659 0
3.04169805125255 0
3.0400042967119 0
3.03296510071574 0
3.02486824202602 0
3.02282377838434 0
3.02211471910048 0
3.01602395561587 0
3.01254448320728 0
3.01117219080416 0
3.00438635969622 0
3.00392015220166 0
2.99822442539655 0
2.99418432058588 0
2.99063780600639 0
2.98752821865958 0
2.98307750330289 0
2.97776179054883 0
2.9760802446337 0
2.97030388452164 0
2.96837206839792 0
2.96415731578711 0
2.96090572442298 0
2.95775564584117 0
2.95728192672433 0
2.94855050678445 0
2.94562061757584 0
2.94214748903813 0
2.93837496020058 0
2.93702918299538 0
2.92911618227824 0
2.92596078488249 0
2.92002638499236 0
2.91914606046173 0
2.91448760848441 0
2.91135415673985 0
2.90973399077031 0
2.90182419046456 0
2.89897752801489 0
2.89799798373479 0
2.89575164566743 0
2.88922752929957 0
2.88712201061586 0
2.88114842546662 0
2.87830489008236 0
2.87676781143654 0
2.87077276016388 0
2.86770546997525 0
2.86559229268087 0
2.8628563711611 0
2.86044222571817 0
2.8567385728877 0
2.85460576106309 0
2.85052927817129 0
2.84770004282788 0
2.84400500264855 0
2.84074207784395 0
2.8354258067611 0
2.83070718731362 0
2.82865119323764 0
2.82763254719407 0
2.82247283704828 0
2.81777380738118 0
2.81380398413731 0
2.8127139518674 0
2.8089270424632 0
2.80725244660055 0
2.80278817830565 0
2.80080133215412 0
2.79872680757288 0
2.79562041222961 0
2.79147055708399 0
2.78811394021421 0
2.78419510753452 0
2.78227957240432 0
2.77975376115678 0
2.77370493544471 0
2.77351333371536 0
2.76966874352976 0
2.76614083905932 0
2.76454071971407 0
2.75777027858979 0
2.75350768441122 0
2.75268218373255 0
2.74858749729968 0
2.74225096662108 0
2.73784541549307 0
2.73713800038963 0
2.73365731455264 0
2.7294816321762 0
2.724824857736 0
2.72380585555991 0
2.72020243883649 0
2.71559328984497 0
2.71444146456982 0
2.71084105079173 0
2.70840281215298 0
2.70406713187285 0
2.69945974952075 0
2.69758080868451 0
2.69221678983373 0
2.6917346108947 0
2.68821617126921 0
2.68561009120215 0
2.68318535805522 0
2.67905972143506 0
2.6776967809757 0
2.67358835907774 0
2.67024430552526 0
2.66900768668143 0
2.66221240095779 0
2.65997915794214 0
2.65762764479754 0
2.65698941640622 0
2.64996060584539 0
2.6473099901383 0
2.64575051024276 0
2.64244942022618 0
2.6397260116786 0
2.63617305898337 0
2.63198307272946 0
2.63078607101442 0
2.62780405894307 0
2.62130787508256 0
2.61929140494601 0
2.61673613163796 0
2.6152222811885 0
2.60775787620209 0
2.60624297225967 0
2.60143909213222 0
2.6002298633022 0
2.59944485715354 0
2.59471902138775 0
2.59166032247197 0
2.58897230826556 0
2.58577329970355 0
2.58200655124196 0
2.57908376270203 0
2.57781613682005 0
2.57401827208444 0
2.57283273126453 0
2.56928263938603 0
2.56815835264569 0
2.5618161753988 0
2.55944532297027 0
2.55611222596162 0
2.55515647951171 0
2.55243154390208 0
2.54379132178967 0
2.54204423073506 0
2.53752938658868 0
2.53338450244544 0
2.5326630080927 0
2.53050576754238 0
2.52707436072437 0
2.52444028746958 0
2.5212407877189 0
2.51859525698579 0
2.51527050880261 0
2.51316272867056 0
2.51056813292962 0
2.50578239354141 0
2.5028715583579 0
2.50223753078106 0
2.49760079093337 0
2.49551076185734 0
2.49220553987277 0
2.49069514190971 0
2.48622754153869 0
2.48261121184317 0
2.48198630202759 0
2.48048337407005 0
2.47796731189846 0
2.47230225723234 0
2.46944540607915 0
2.4649238827278 0
2.46381696536794 0
2.46149815388355 0
2.4597939187206 0
2.45242008361562 0
2.45086393950235 0
2.44920160656467 0
2.44497693334396 0
2.44314096629356 0
2.44060204478089 0
2.43314549730555 0
2.43279699519505 0
2.43003699739479 0
2.42817986681203 0
2.4271875909595 0
2.42326631095574 0
2.42036501393638 0
2.41757426242387 0
2.41537116631803 0
2.41250853921066 0
2.41035958464404 0
2.40601670678147 0
2.40485613850919 0
2.40017351911028 0
2.3982796596804 0
2.39589839416848 0
2.39458258453588 0
2.39015535520673 0
2.38956662810212 0
2.38623196800014 0
2.37977323652163 0
2.37903691887234 0
2.37465571113848 0
2.37040424034713 0
2.3669821953965 0
2.36538935657962 0
2.36359504077334 0
2.36172830799672 0
2.35745274892929 0
2.35622268800019 0
2.35541222061727 0
2.35298959358291 0
2.3513582066564 0
2.34641605912037 0
2.34169235341174 0
2.33788285811447 0
2.33307860727166 0
2.3315746955 0
2.32988086141085 0
2.32674662399567 0
2.32534516789874 0
2.32295688392871 0
2.31912370390505 0
2.31772244666293 0
2.31268293684973 0
2.30925749579627 0
2.30706161003479 0
2.30654254308319 0
2.30413027433604 0
2.302276321866 0
2.29890329832722 0
2.29402837147291 0
2.2916359419607 0
2.2903438059306 0
2.28707183087702 0
2.28663570012403 0
2.2815542124552 0
2.27858587763299 0
2.27249935043241 0
2.27088502760907 0
2.26903588544852 0
2.26638534769066 0
2.26433081663827 0
2.26170505178568 0
2.25961305926085 0
2.25620301950567 0
2.25276593385693 0
2.25065125974998 0
2.24737861579134 0
2.24373895791315 0
2.24260094976419 0
2.24153399007875 0
2.23974755701948 0
2.23581137211586 0
2.23472227080511 0
2.23282790738996 0
2.22862497441963 0
2.22331547076648 0
2.2194319229983 0
2.21928781957539 0
2.21707053079805 0
2.21489331327577 0
2.21215988723938 0
2.20774308799305 0
2.20568275977655 0
2.20232637614404 0
2.20101824667402 0
2.20013988630939 0
2.19579043612374 0
2.19353325675047 0
2.18947172102672 0
2.18901051728073 0
2.18361160759065 0
2.18050991827327 0
2.17811996507979 0
2.17640177096866 0
2.17514154420231 0
2.17399364164716 0
2.17044472917776 0
2.16738017753896 0
2.16629662713376 0
2.16353855119769 0
2.16092889339102 0
2.15816408250766 0
2.15615209990097 0
2.15175393491042 0
2.14769438697672 0
2.14562354073962 0
2.14430358615473 0
2.13955690556961 0
2.13653338454004 0
2.13420607037969 0
2.13234718984962 0
2.13049271417469 0
2.12731563810514 0
2.12697289162976 0
2.1226178411259 0
2.12047399514982 0
2.11759700629908 0
2.11315373671462 0
2.1122870728027 0
2.10974827774074 0
2.10816900025991 0
2.1066789335528 0
2.10468574799521 0
2.09872299367838 0
2.0975336081291 0
2.09536993565067 0
2.09353888788544 0
2.08897888197628 0
2.0877936943781 0
2.0858913365147 0
2.08417344249596 0
2.08065397159236 0
2.07477288200175 0
2.07458803835845 0
2.07173477563986 0
2.06816840249084 0
2.06745300748101 0
2.06364436671465 0
2.06082681083379 0
2.05819036488666 0
2.0548052519357 0
2.05296984358957 0
2.05148713477475 0
2.0494247878171 0
2.04898038368771 0
2.0469961702699 0
2.04625382770459 0
2.04332499849957 0
2.04064975423078 0
2.03918761126434 0
2.03550761455179 0
2.03446922679453 0
2.02947642846296 0
2.02923297736536 0
2.02258011643438 0
2.02169870243062 0
2.01836302379251 0
2.01605752753481 0
2.01578051931589 0
2.01184359515042 0
2.00972430241967 0
2.00682663952583 0
2.00598516709066 0
2.00254185995878 0
2.00165092458245 0
1.99787094393392 0
1.99546318150793 0
1.99232953603976 0
1.98957512356164 0
1.98682897881109 0
1.98511068757991 0
1.9845698622975 0
1.98213551435607 0
1.97994156314465 0
1.97761166734076 0
1.97430694695132 0
1.97369256270115 0
1.97214680070929 0
1.9698150174609 0
1.96819277823943 0
1.96436426480395 0
1.96062728161301 0
1.95893699025688 0
1.95458211160645 0
1.95291381984987 0
1.94994370718966 0
1.94879469579464 0
1.94694658701722 0
1.94412656070416 0
1.94360884235048 0
1.94004377952246 0
1.93858538122204 0
1.93551618636282 0
1.93410982269795 0
1.93186929630295 0
1.92881744395707 0
1.92740397150528 0
1.9254948756531 0
1.9234058597082 0
1.92074379307555 0
1.92016264016897 0
1.91538199550439 0
1.91446099676556 0
1.91190738131272 0
1.91144479933618 0
1.90618604951745 0
1.90401384822764 0
1.90296219367912 0
1.90103709273928 0
1.89969603762898 0
1.89545884729139 0
1.89453292578751 0
1.89151026322511 0
1.88865433004059 0
1.88486580746703 0
1.88329121264338 0
1.88090716849666 0
1.87891822139043 0
1.87770083220508 0
1.87459897928927 0
1.87160399712594 0
1.86950872560135 0
1.86786214103764 0
1.86404855841372 0
1.8627544889606 0
1.86128320582 0
1.85968505629062 0
1.85679294568017 0
1.85497949459396 0
1.85191271267252 0
1.85137880821023 0
1.8474107859103 0
1.84454969728752 0
1.84308888540571 0
1.8419151693691 0
1.8401568195624 0
1.83612339586612 0
1.83379104957004 0
1.83091448611385 0
1.82967492368928 0
1.82941639519827 0
1.82585321535851 0
1.82491983616014 0
1.82052809978682 0
1.81866295620869 0
1.8170711219517 0
1.81585186654942 0
1.8130181966951 0
1.8091552412118 0
1.80785703781036 0
1.80652912711833 0
1.80520487336619 0
1.80380793259606 0
1.80212756642157 0
1.79879907477325 0
1.79850902507496 0
1.79494932764572 0
1.79305044490095 0
1.79157211232437 0
1.78868517383483 0
1.78542138629312 0
1.78307192443665 0
1.78031044591278 0
1.77998477443489 0
1.77848932408432 0
1.77628172086447 0
1.77354563435753 0
1.77006140935938 0
1.7670968000242 0
1.76506388905715 0
1.76223808304913 0
1.76095830337215 0
1.75925033688049 0
1.75695251028725 0
1.75492163191125 0
1.75266317839971 0
1.7519694432314 0
1.74860269725467 0
1.74748204710918 0
1.74712899244746 0
1.74433508229568 0
1.74072374416834 0
1.73975216997654 0
1.73750082803309 0
1.73640632331261 0
1.73497440836413 0
1.7313246024141 0
1.7296132007634 0
1.72846329505729 0
1.72720414822218 0
1.72485883807647 0
1.72376000543776 0
1.72218804304199 0
1.71880424765391 0
1.71746851648432 0
1.71657546024895 0
1.71358087343403 0
1.71266219443001 0
1.7106264027821 0
1.70837943788241 0
1.70533882191132 0
1.7033989999923 0
1.70135415322895 0
1.70098548052181 0
1.69673150483442 0
1.69621701503448 0
1.69293124417758 0
1.6899556054942 0
1.68833212358109 0
1.68550146406007 0
1.6838385676978 0
1.6826911267079 0
1.68187464697295 0
1.67927561794538 0
1.67808559090328 0
1.67661209936929 0
1.67525294941531 0
1.67352328473039 0
1.66941452556745 0
1.66709089456516 0
1.66558166184891 0
1.66406681620734 0
1.66256320545238 0
1.65894469226146 0
1.65463667624421 0
1.65379617959405 0
1.65257083779255 0
1.65115978331001 0
1.64808984550368 0
1.64510319353687 0
1.64471785947518 0
1.64195421099446 0
1.63971771883172 0
1.63767853227296 0
1.63731964617547 0
1.6354840535311 0
1.63295728201972 0
1.63045524689907 0
1.62927445256487 0
1.62640086193294 0
1.62399546264248 0
1.6235853790101 0
1.62222345526728 0
1.62121707116654 0
1.61868830687789 0
1.61522804558636 0
1.61284855600291 0
1.61158355134421 0
1.60927272440219 0
1.60812835336098 0
1.60644530971948 0
1.60333733350244 0
1.60307987898564 0
1.60118630976668 0
1.59973781760179 0
1.59853083032726 0
1.59444343584242 0
1.59394860690028 0
1.59211389211127 0
1.58885161643092 0
1.58764987952805 0
1.58550164319657 0
1.58292671141353 0
1.58039236288271 0
1.57888718856807 0
1.57734846090825 0
1.576480866354 0
1.5759659615502 0
1.57273693199076 0
1.57211485509615 0
1.56827047852765 0
1.56632854523112 0
1.56476825750564 0
1.56200958112867 0
1.55977761157123 0
1.5585917558796 0
1.55719654200015 0
1.55622438147217 0
1.55442423638483 0
1.55378418582049 0
1.55100813051776 0
1.54996568534768 0
1.54764637482649 0
1.54692172799821 0
1.5435560923543 0
1.54005192669809 0
1.53909860703029 0
1.53793570187937 0
1.53681653273435 0
1.53435278881598 0
1.53347811007391 0
1.53114062846402 0
1.53000983527023 0
1.52822735993499 0
1.52630495474241 0
1.52449309444693 0
1.52285384409784 0
1.51894283483994 0
1.51650893576559 0
1.51435358299495 0
1.51365508799449 0
1.51214583762089 0
1.51063138841721 0
1.5092301514133 0
1.50756579671546 0
1.50639213119516 0
1.50439435587132 0
1.50369871711539 0
1.50251603358815 0
1.49989667225162 0
1.4977180659332 0
1.49523100060065 0
1.49308589548867 0
1.49180564824464 0
1.49131135496377 0
1.48872833174791 0
1.48832609787424 0
1.48516036547791 0
1.48423393376847 0
1.48285100436754 0
1.47932137511866 0
1.47726842702398 0
1.47433221404982 0
1.4737763596578 0
1.47177688716345 0
1.47005731680206 0
1.46821295131517 0
1.46623598197208 0
1.46434753336963 0
1.46363919265219 0
1.46227152739266 0
1.46208046409107 0
1.45864591119195 0
1.45805663978686 0
1.45456820891917 0
1.45193569346923 0
1.45116027069639 0
1.44974560992241 0
1.44782793150919 0
1.44529402547074 0
1.4433371054027 0
1.4423802033778 0
1.44063366629975 0
1.43931449075069 0
1.4377831195601 0
1.43435457149765 0
1.43175328024487 0
1.4309810937716 0
1.42999942153594 0
1.42907154243992 0
1.42698127507294 0
1.42474689620355 0
1.42337162007293 0
1.42137084400204 0
1.41998646105492 0
1.41952965716734 0
1.41652602438594 0
1.41478337166621 0
1.41147310126258 0
1.40902384760426 0
1.40648851503255 0
1.4061752484155 0
1.40561295240514 0
1.40428360806574 0
1.4025268079506 0
1.40161671349515 0
1.39860449258885 0
1.39765422351365 0
1.39408414560754 0
1.3921335556909 0
1.39061648479081 0
1.38919634377776 0
1.3873967627404 0
1.38546205422062 0
1.38377920710266 0
1.38258852235968 0
1.38023904827993 0
1.37808361261573 0
1.37474297910711 0
1.37326609990094 0
1.37207781797167 0
1.37061143599996 0
1.36853395994671 0
1.3672672907303 0
1.36616766338402 0
1.36526000577399 0
1.36240686371796 0
1.36225821831015 0
1.35880494200163 0
1.35814898330955 0
1.35631912971131 0
1.35474831549629 0
1.35361628512334 0
1.35188863479928 0
1.3505694357388 0
1.34833745333548 0
1.34737065365732 0
1.34510508932873 0
1.3433060672435 0
1.34077935803236 0
1.33889085363539 0
1.33874114611074 0
1.33680638165288 0
1.33609183947395 0
1.3330312069358 0
1.33148290385991 0
1.33049523050417 0
1.32853017942182 0
1.32723970217383 0
1.32640322510079 0
1.32539378313095 0
1.3230273205312 0
1.32029588635579 0
1.31964489031248 0
1.31824999593307 0
1.31582100728049 0
1.31445942300513 0
1.31127719535306 0
1.31048003721827 0
1.30846717472632 0
1.30709237343057 0
1.30650531493567 0
1.30539532011555 0
1.30213562009072 0
1.30164621389931 0
1.2981383205631 0
1.29753744459257 0
1.29610276812133 0
1.2959519560955 0
1.29394717904556 0
1.29042378890758 0
1.28948102501798 0
1.28742531272027 0
1.28595377944436 0
1.28471257621776 0
1.28347185282925 0
1.2809260803694 0
1.27908313663218 0
1.27707351812878 0
1.27645308179427 0
1.2756131169478 0
1.27391804790213 0
1.27199979031423 0
1.27046625502684 0
1.26837100607411 0
1.26693004123288 0
1.26449095761222 0
1.26396630100136 0
1.26201406378135 0
1.26024079310798 0
1.25906726436421 0
1.25661079999045 0
1.25539298956843 0
1.25398593858737 0
1.25338401178904 0
1.25184934902026 0
1.24804858643815 0
1.24729028433331 0
1.24590589554352 0
1.24499604398568 0
1.24263693356599 0
1.24116922749902 0
1.2400964089891 0
1.23885185330104 0
1.23692260924312 0
1.2359084371195 0
1.23338038819298 0
1.23190360912917 0
1.23061806607743 0
1.22897958761211 0
1.226581673724 0
1.22647269132007 0
1.22475053435334 0
1.22161293739243 0
1.2203020975286 0
1.21998257541822 0
1.21763999219199 0
1.21686664716705 0
1.21566643095438 0
1.21447110417242 0
1.21164764065323 0
1.2105941410605 0
1.20752606515338 0
1.20694843275988 0
1.20623497245236 0
1.20436683503676 0
1.20361145420634 0
1.20169931302982 0
1.19943876287574 0
1.19836866463271 0
1.19524020085127 0
1.19480440689097 0
1.19352874579381 0
1.19183928098162 0
1.19014623683387 0
1.18795272265821 0
1.18704002341551 0
1.18504666192753 0
1.1846466737786 0
1.18212729828638 0
1.18089859925044 0
1.1787350300446 0
1.17860969221414 0
1.17707211429882 0
1.17514728602902 0
1.17262370298978 0
1.17126623017449 0
1.17082130122178 0
1.16833313370671 0
1.16747985547549 0
1.166115821168 0
1.16456298252985 0
1.16361712609439 0
1.16237798513324 0
1.16057601461417 0
1.15855708452873 0
1.15813168664397 0
1.15588403031009 0
1.15271740296161 0
1.15147837333756 0
1.1511280040175 0
1.14763732922307 0
1.14707326713464 0
1.14444389581826 0
1.14307130946666 0
1.14111750444342 0
1.14027074783802 0
1.13870437572887 0
1.13734008712768 0
1.13657688284189 0
1.13475829218098 0
1.13360114787441 0
1.13289037554279 0
1.13168355437775 0
1.12905275970268 0
1.12864909049856 0
1.12616811704583 0
1.12363502273156 0
1.12283170668429 0
1.12127334703692 0
1.11810737160205 0
1.11750381291168 0
1.1161388326325 0
1.11399956684186 0
1.11233324175258 0
1.11060720237942 0
1.1101690192133 0
1.10892941981374 0
1.10573943720907 0
1.10470936804046 0
1.10418375891799 0
1.10194866193744 0
1.10094559068202 0
1.10051400003019 0
1.09908358943513 0
1.09796633293107 0
1.09630126739578 0
1.09434963389822 0
1.0931687545896 0
1.09006893411168 0
1.08965237271717 0
1.08798711847647 0
1.08560616700033 0
1.08504084047143 0
1.0846207141281 0
1.08323269028441 0
1.08222942706546 0
1.07915446134946 0
1.07817740639207 0
1.07685089171943 0
1.07625418597837 0
1.0741292670287 0
1.07230638795443 0
1.07112597849087 0
1.06969575649994 0
1.06836118257004 0
1.06632921171413 0
1.06600867495503 0
1.06367809393345 0
1.06173541708239 0
1.06058029067725 0
1.05914493897249 0
1.05877141553586 0
1.05498953274069 0
1.05408105777347 0
1.05303817091818 0
1.05129599750725 0
1.04987335071909 0
1.0474002519498 0
1.04664045887699 0
1.04604840306263 0
1.04499696769351 0
1.04275800534878 0
1.04187125742783 0
1.04027871402586 0
1.03941624872659 0
1.03734364250184 0
1.036142958621 0
1.03464636084556 0
1.03207411177003 0
1.03105766954641 0
1.0301369655175 0
1.02859826523699 0
1.02758594492808 0
1.02535643377292 0
1.02457722677931 0
1.02298996560308 0
1.02163740203744 0
1.01982649689778 0
1.01888980964346 0
1.01835088017068 0
1.01608710864517 0
1.0141137913002 0
1.01340064935881 0
1.01107461511875 0
1.01037190528662 0
1.00905018644574 0
1.00668125746417 0
1.00623764990378 0
1.0052224448982 0
1.00334655082006 0
1.00164276073817 0
0.999572736848914 0
0.999063743913695 0
0.996781265599025 0
0.995618379943306 0
0.993733119605008 0
0.993252187503246 0
0.990930624310898 0
0.989728658897112 0
0.989362556264216 0
0.986438601111121 0
0.984274092909961 0
0.983258866426711 0
0.982253305994343 0
0.979986908349015 0
0.979925197197125 0
0.979087535631948 0
0.977573784665239 0
0.976203240420086 0
0.973874549069713 0
0.972939891881835 0
0.971062611818422 0
0.969625689086941 0
0.968779702898819 0
0.967447848387048 0
0.967164659242188 0
0.965395193332634 0
0.962256724053235 0
0.960783797330677 0
0.960398322473216 0
0.959696389354974 0
0.958138401048617 0
0.956131523873657 0
0.95376984424757 0
0.95283060547537 0
0.951768559026523 0
0.951046013981114 0
0.948826755301362 0
0.947349600893909 0
0.945224257790402 0
0.94334398760814 0
0.942618456108704 0
0.942404164728786 0
0.94103749817811 0
0.939088482187674 0
0.936885366561108 0
0.936149092822181 0
0.934922280542913 0
0.933964603750277 0
0.932942988312473 0
0.931702898120947 0
0.930469058662784 0
0.928192064229431 0
0.927230437799334 0
0.925759603412392 0
0.924236982771689 0
0.922021980365156 0
0.920402845857596 0
0.918147524557324 0
0.91637388576179 0
0.916082215477844 0
0.91418666481326 0
0.913532361619303 0
0.912066485943302 0
0.91134121674941 0
0.910032818405413 0
0.908310184733225 0
0.90591935763098 0
0.905355692967101 0
0.9044544123871 0
0.902694233292892 0
0.901092765176059 0
0.899305310805912 0
0.898662092948803 0
0.896727527044591 0
0.894939295188084 0
0.894096272963751 0
0.893087627393921 0
0.891472652009724 0
0.889939604986941 0
0.888061331059963 0
0.887546386794262 0
0.886374872123463 0
0.884965566115413 0
0.882259575034111 0
0.881310936946688 0
0.880914801464328 0
0.879223392696213 0
0.879013972604189 0
0.876862391908131 0
0.876629480020492 0
0.872891835671473 0
0.872043729117091 0
0.870926261923648 0
0.869909314365115 0
0.868608791243514 0
0.867334964997111 0
0.864790713557068 0
0.863347350458008 0
0.863083465179719 0
0.862072414487812 0
0.859674987852605 0
0.859254561274308 0
0.85692346130769 0
0.85616618893711 0
0.854831284078302 0
0.853062135548694 0
0.850520867173027 0
0.849507038585188 0
0.847878954863117 0
0.847399869707336 0
0.846690240465322 0
0.844222641359066 0
0.843129162872297 0
0.84162601054062 0
0.838977161301598 0
0.838767085735992 0
0.83685247022351 0
0.835934574449352 0
0.834541852188047 0
0.832279694504272 0
0.831876021968407 0
0.830938391372052 0
0.828548217844852 0
0.825246422826274 0
0.824767356508581 0
0.823476365603217 0
0.822217003329759 0
0.821613234629906 0
0.820114658685704 0
0.819925135635292 0
0.818383228209055 0
0.816362992090052 0
0.815047280255727 0
0.813493821352475 0
0.813028397894443 0
0.811593345771144 0
0.810500330884041 0
0.80895763359342 0
0.805519655236227 0
0.804164595235741 0
0.802071565489671 0
0.799445126275731 0
0.798512184832187 0
0.798090370608122 0
0.796112374094912 0
0.795278741015232 0
0.794642077637189 0
0.79315069493489 0
0.792167575856229 0
0.79065916506172 0
0.790224915914751 0
0.788616382496632 0
0.787397590504705 0
0.786353662653408 0
0.784492311992808 0
0.783357643702671 0
0.780842230010997 0
0.778981096713351 0
0.778809276794311 0
0.777754588576638 0
0.774758456867001 0
0.77378144496243 0
0.772148786257855 0
0.771462484979215 0
0.770333046548152 0
0.769596167441746 0
0.767611598522466 0
0.766219562990736 0
0.765170472871615 0
0.76286273632278 0
0.759821757942928 0
0.759653475887139 0
0.758699847502088 0
0.756816624577511 0
0.755891513456233 0
0.755206271456392 0
0.753772088415588 0
0.752865682776483 0
0.75054634087134 0
0.748541049895878 0
0.747870764083387 0
0.747448914768733 0
0.747059102833028 0
0.74424394994245 0
0.74259304686681 0
0.741124167941884 0
0.740558376142468 0
0.739554549274956 0
0.737455818172738 0
0.73615319873552 0
0.736146266315965 0
0.732892650260955 0
0.731162083721031 0
0.729978886890836 0
0.728652516293928 0
0.728421072698109 0
0.726594275345725 0
0.725948355524656 0
0.724338138526784 0
0.722260334404793 0
0.721151169787747 0
0.720642730708236 0
0.717769616732706 0
0.716234992594138 0
0.714200366796388 0
0.713379113575779 0
0.711400452329777 0
0.710622283782401 0
0.709484833974196 0
0.709163294712614 0
0.708201183338809 0
0.707717993693312 0
0.7035791721178 0
0.703473854851578 0
0.702041987264701 0
0.700516878577961 0
0.697797406477169 0
0.69675713157635 0
0.695812813324888 0
0.693695169401942 0
0.69258431765265 0
0.692311594418799 0
0.690532883700662 0
0.688901840626687 0
0.687553534785021 0
0.686982215955156 0
0.684532873444303 0
0.683800404996668 0
0.681567479172581 0
0.679586362531041 0
0.678832863684188 0
0.677913051572285 0
0.67626376073426 0
0.674255230302376 0
0.671865865095312 0
0.67091884121069 0
0.670191362757845 0
0.668482336107727 0
0.667270452444601 0
0.666091460706095 0
0.664951780382736 0
0.662585958000252 0
0.661353239358502 0
0.65886962070766 0
0.656976357903831 0
0.655002081316897 0
0.653904017164892 0
0.65277563150056 0
0.651892063191934 0
0.651318884049902 0
0.649735159393285 0
0.647982856360061 0
0.647474734751039 0
0.646430705991663 0
0.645262611813446 0
0.644102756605546 0
0.64111718053697 0
0.640048766277019 0
0.639344348007248 0
0.638139061781363 0
0.634989671510049 0
0.634541130007074 0
0.632925182363921 0
0.631585415093289 0
0.630017571113502 0
0.629730523925181 0
0.628857680255793 0
0.628038816423105 0
0.625878935110173 0
0.624943220679586 0
0.622140073696736 0
0.621859451937377 0
0.619487159891652 0
0.618884975017659 0
0.615202939233454 0
0.61498536984409 0
0.613771818582327 0
0.612835510459273 0
0.611479030712305 0
0.608458975747813 0
0.607226704120534 0
0.605933716393586 0
0.604727264531631 0
0.603052549274331 0
0.600825247982585 0
0.599974095690085 0
0.599013896412965 0
0.598210513203993 0
0.596709729411533 0
0.595239123300737 0
0.594075329873874 0
0.593267494747795 0
0.590461228091373 0
0.590238310356823 0
0.58768281101018 0
0.586399183056455 0
0.585352936823212 0
0.584613073125661 0
0.584297079452918 0
0.581463779884021 0
0.580765287238974 0
0.579096139943493 0
0.578244800827655 0
0.577742524122674 0
0.576379228940394 0
0.574415848578925 0
0.573034971662059 0
0.572199710152001 0
0.56969362547765 0
0.567573839375593 0
0.56654719527612 0
0.564646018104994 0
0.561606658330582 0
0.559704170467271 0
0.558209386479882 0
0.556799234062474 0
0.553762942112265 0
0.551580821062223 0
0.55058279511703 0
0.549870374992455 0
0.549078089806994 0
0.547456554550227 0
0.544357912275559 0
0.54374750481661 0
0.542223655609933 0
0.5414075720781 0
0.539737018402129 0
0.539055792187362 0
0.535726498398335 0
0.534442209980154 0
0.533146156504512 0
0.532808124715146 0
0.532346361150782 0
0.529797628923553 0
0.528170263897018 0
0.525515237564324 0
0.524620925628849 0
0.523572176134694 0
0.522797826300314 0
0.521443652536697 0
0.519697234685151 0
0.518944400332718 0
0.515832690186651 0
0.514917728116592 0
0.514614324836994 0
0.512180775246826 0
0.510359757151673 0
0.510089924665661 0
0.508162251926716 0
0.508105441600256 0
0.506825549195457 0
0.50490524297568 0
0.502265858846946 0
0.500733005724834 0
0.499495243428098 0
0.497915582892692 0
0.496358465739651 0
0.494138743261997 0
0.490233529220817 0
0.49000521480216 0
0.489118070141778 0
0.486228669486421 0
0.48516647843787 0
0.484440837997974 0
0.481802764560843 0
0.480719374224003 0
0.478467174600573 0
0.478239057338521 0
0.475416938511302 0
0.47286781200931 0
0.470401041331647 0
0.469893351592542 0
0.467569669921011 0
0.466653124882066 0
0.465584209740443 0
0.463087764695649 0
0.462656116062776 0
0.459163027513143 0
0.456718008642759 0
0.454899274318808 0
0.454289621388851 0
0.451640371970799 0
0.450642812299386 0
0.447742064034592 0
0.446395317538027 0
0.445951918240407 0
0.443724932645908 0
0.441265070871648 0
0.437095288727409 0
0.436756401130978 0
0.434748326860112 0
0.431675139896221 0
0.429990392994428 0
0.429227769328551 0
0.426278826267721 0
0.421795614164053 0
0.421436471282886 0
0.419339843071361 0
0.41773214814993 0
0.416108770113967 0
0.415453417255613 0
0.412884920641301 0
0.409779049634472 0
0.407662628947072 0
0.406217184643132 0
0.405211244124658 0
0.402925338666032 0
0.402291400176862 0
0.398339419729725 0
0.395796995128275 0
0.392156728347499 0
0.390424055176159 0
0.386881973977951 0
0.386548037241295 0
0.382360449301899 0
0.381170640392837 0
0.375146043176932 0
0.371553020000009 0
0.370326106028456 0
0.369504165568728 0
0.36437640206343 0
0.361632565329294 0
0.354526146237785 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_real_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-1.58401521751127, ymax=1.27707500601394,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 0.123734110747114
8.31318592477238 0.123652225140505
8.24567397299195 0.125025909378351
8.21043346486434 0.125411065487874
8.18156759541068 0.125463523135936
8.16743135708491 0.125518770289579
8.08980315058949 0.127406911893328
8.07693349426732 0.127427971230285
8.0562008468702 0.127662540445017
8.02960310838287 0.128340316293877
8.00646305809646 0.128271943724751
7.96501824278757 0.12888653742188
7.94484588610796 0.129308426243576
7.935470137954 0.12942548816705
7.88818023961374 0.130535571150053
7.86787957668865 0.130859064907149
7.83318849600736 0.131493641550194
7.80795322643178 0.132066252059114
7.79256973318782 0.132301246113001
7.76382632185775 0.132879000405088
7.7521253300596 0.133159972037788
7.73248276271102 0.13353353727288
7.71581629032302 0.133871571032643
7.6647317019696 0.135084694766076
7.662712411607 0.135063198608788
7.65012060912266 0.135209802453529
7.61904154953815 0.135581988520892
7.60916923630707 0.135197703222965
7.59372227310787 0.135396960504499
7.58764934589078 0.135453305311617
7.56001938839234 0.136176186604076
7.54451775642331 0.136666240677971
7.51257580537082 0.137382155905806
7.50086305122658 0.137482598106428
7.47085470268208 0.138398178996694
7.45913416680022 0.138495809859514
7.45427301353993 0.138493266295288
7.44424876746957 0.138602838530946
7.41816709323004 0.139326958429309
7.40515565075938 0.139670176489776
7.39134785970962 0.139995896032423
7.37110901355269 0.140190480825131
7.36793465864979 0.140158696729854
7.35141042487148 0.14038898748009
7.3255132254184 0.141169201268844
7.31696450271722 0.141379430947006
7.30700922236339 0.141630876648161
7.28539405202831 0.142263857421063
7.2717430283859 0.142430741927646
7.23563409270687 0.143366258246865
7.2265993069005 0.143553024507747
7.20948372542346 0.143926131360927
7.19803322787004 0.1441499796812
7.19115144657516 0.144290790599624
7.15854969461152 0.145479366983537
7.15143634572767 0.145626885179038
7.14298182637073 0.145546065600199
7.10738110046367 0.14615120951599
7.09594799792423 0.146294828731152
7.08563769012432 0.14670654267861
7.06794965861366 0.147488306524671
7.05545743919693 0.147949956663014
7.04675960296636 0.14798762656184
7.03729909546985 0.147525356736218
7.03433215902204 0.147292854218779
7.02076413457983 0.146898560658622
7.00183739736136 0.14773037536865
6.99167435059075 0.148132137051801
6.97435890057419 0.148736465945885
6.95232883881134 0.149412202897858
6.93020698722079 0.150106930663668
6.91522028312516 0.150714161534337
6.90961007722306 0.150950172996942
6.90060709083292 0.151210163739047
6.89033376324516 0.151020035288669
6.864649623999 0.151223524360319
6.86181610731265 0.151205246416031
6.85278901391037 0.151053063506946
6.83090450626603 0.151608613577008
6.8202373559645 0.152051311780049
6.81196150464796 0.152383707010829
6.79372115678972 0.153066884506911
6.78861929409877 0.153208846214342
6.77991921725344 0.15349375700861
6.77430134627009 0.153723105382277
6.75377173763592 0.154654749129151
6.74133731860051 0.154697413610353
6.74029603424843 0.154674329950703
6.71955679269276 0.154654944070439
6.70369530383687 0.154997029140079
6.68062883892888 0.155966241336548
6.6640715453774 0.15653628916088
6.64960406882292 0.157056158058743
6.64186216440972 0.1573167092193
6.62845750762171 0.157641577854948
6.62788719951656 0.15764903630378
6.60433462123321 0.158631633135208
6.59810901660641 0.158892880522757
6.58733671083578 0.158804093158057
6.57690430997467 0.158349883741288
6.56997784320816 0.158223101790883
6.55254074251238 0.158797923738707
6.53422822612301 0.159603176494913
6.52855653657172 0.159798285742574
6.51722611021551 0.160273366803345
6.50434217464301 0.160869449169181
6.49764042261332 0.161183563716619
6.48099550623826 0.162071770719836
6.47694824611322 0.162289530621154
6.46227824801006 0.163020759232194
6.44988503927522 0.162991525320833
6.44484845980088 0.162847066896923
6.43452866907441 0.162893923559377
6.42108182338612 0.163085443979688
6.41648513373698 0.162979212358756
6.39382926443305 0.163678139392855
6.38424576793562 0.164099597066995
6.38029836755866 0.164152936853853
6.37125035454064 0.163906734514817
6.36641224969316 0.163697680642271
6.33903247688791 0.164897554974068
6.33205749285995 0.165338893184135
6.32347840935163 0.165880377298474
6.3015260368171 0.167287725163424
6.29504579311126 0.167623988342189
6.28580764634107 0.168070790496662
6.27322201675389 0.168578985138895
6.26560986798254 0.168773904998008
6.25728307604188 0.168992345768361
6.24821694290987 0.169494432751369
6.23437459559895 0.170477202076445
6.22184842682324 0.169087505075313
6.21495360113996 0.167584916901222
6.19974593037538 0.167434165963017
6.18448030404682 0.168767188736904
6.17468170421517 0.168740058706693
6.17147045613961 0.168488032222458
6.16407585284157 0.167933956213081
6.14238854343682 0.168882238345083
6.13437161371118 0.169363316850546
6.12692509466895 0.169651053909343
6.12260883352151 0.169783365324649
6.11626359409882 0.170054995506671
6.10036806343585 0.170958783167378
6.08869625296513 0.17143726428908
6.0823946691068 0.171603096878712
6.07324207111626 0.171564435987225
6.0553550490065 0.172110567948232
6.04489731289291 0.172730430011499
6.03761937058988 0.173099704137228
6.02637184592763 0.173576320308527
6.02169462339495 0.173677984276633
6.01959309040013 0.173718497290084
6.01142383766934 0.173983087583229
5.99714019662473 0.174475362444939
5.99000716946169 0.174616727532591
5.98209850921248 0.174895111571145
5.97674343181423 0.175121657746266
5.96307576016798 0.175763516097135
5.95456072643532 0.176213203615639
5.94140053214737 0.177012687230702
5.93167102353565 0.177589700389087
5.91815601245577 0.178354909419172
5.91016503874804 0.178792528359045
5.90009718473405 0.179331957191231
5.89680855472332 0.179509587270654
5.88049501765232 0.180373136178769
5.87932632475113 0.180427896371415
5.85644069810693 0.181692502332665
5.85177852960024 0.181709564625763
5.84766363650321 0.181666430469252
5.84057340112811 0.181688944434401
5.82674858832745 0.182193423303319
5.82208924411132 0.182292191191924
5.81216300847902 0.182003248473542
5.80861162068157 0.181682931358958
5.79660436985967 0.181333785480323
5.79323656335545 0.181529696846399
5.77910919876506 0.182308173335558
5.76969423385876 0.182747196611154
5.74280657182635 0.184948611423725
5.73681966540867 0.185011605472115
5.73246766546662 0.185033302277372
5.72031209458644 0.185394913321844
5.71380439735318 0.185560969209227
5.70772204605024 0.185766325492757
5.69905286177347 0.186319641464216
5.69115227396764 0.186971725186654
5.681930894281 0.187606847909445
5.66763993808343 0.187509357018942
5.65751472741356 0.187205047204656
5.65374022619407 0.187207285030458
5.6447628695991 0.186535068886934
5.63914189515068 0.185823633475499
5.63456175120074 0.185545403760225
5.62051163943687 0.186430705154454
5.609816246033 0.187053856904237
5.60877884197729 0.187088127457161
5.59937668880488 0.187605390694764
5.59529824585157 0.18797042031147
5.5870909517885 0.188822928170577
5.57952328883601 0.18961764364855
5.57039322134375 0.190309094245192
5.56174776392893 0.190302007861512
5.55875822304152 0.190221192404158
5.54329748331502 0.190602982627629
5.53620706718207 0.190318858241859
5.53437145075676 0.19017546934343
5.52394817885848 0.189731345699526
5.517098356044 0.18989583789562
5.5084880485111 0.190343376652133
5.50027328372885 0.190642696038018
5.49923348882361 0.190668545218192
5.48777662194569 0.191160637731008
5.47561893804165 0.192158106108229
5.46516964239334 0.192982188473825
5.45993673049114 0.193343945797495
5.45344201086055 0.193851017990233
5.44486150209865 0.194589510393061
5.43596408817476 0.195375760483636
5.42626332626535 0.196140787215764
5.41619166461279 0.196750275697126
5.4089282439107 0.197198738580014
5.39975129910858 0.197645469868416
5.39776808609861 0.197670385184362
5.38818079724885 0.197356472621267
5.38462082981844 0.197161286223838
5.37802504055672 0.19707006543748
5.36630961812874 0.197867517700502
5.35301730992389 0.198886963823038
5.34423258764258 0.199192405697612
5.34258975780663 0.199244059387674
5.33669773422736 0.199515758466047
5.32310714244979 0.200652580323434
5.31697339510852 0.201127663133547
5.31007875512051 0.201679149179008
5.30087043237196 0.20260580741107
5.29671357534542 0.203065336009432
5.2841196439838 0.204616973367817
5.28130099117353 0.204928254058325
5.27002243710413 0.205371700381025
5.26366903416921 0.205104123232662
5.26268474038439 0.205065029750521
5.2531502591116 0.20487862545122
5.24727333592484 0.204745731163519
5.23554293032774 0.203590311427779
5.22649081385473 0.202385497537485
5.2189031739416 0.201988124590867
5.21462821521854 0.202001335688469
5.20373354885342 0.202708407337039
5.19740508189936 0.20315067244542
5.18774898485472 0.203785024630988
5.18417757165517 0.204021676692577
5.17469592783682 0.2047209309304
5.17246974604896 0.204883788740592
5.16109906536265 0.205555272455297
5.15890763299381 0.205653919631183
5.15368586984362 0.205960549191972
5.14023780424148 0.207294374508215
5.13782318587508 0.207533106761312
5.1256414683313 0.208567953459079
5.12234807295128 0.208736451920285
5.11347464555341 0.208733798117589
5.11121337550634 0.208603970961135
5.10398626711939 0.208013764009106
5.09894685788213 0.207783074217821
5.08730990872305 0.208682074936956
5.07614871815106 0.209946837521914
5.0683367796357 0.210591961645023
5.06373750428253 0.210993625171941
5.05011744205716 0.211932818686826
5.04193327338374 0.211942485000383
5.04025628391757 0.21192579064524
5.03627305558538 0.211918548223477
5.03090119729029 0.212101493807501
5.02346345074418 0.212727489673676
5.01501476623658 0.213523326752249
5.01404090941758 0.213610616888217
5.00222617374432 0.214668958095961
4.99034673236462 0.215221686211769
4.98424920863513 0.214658622137436
4.97852139851723 0.213896418602035
4.97383083060632 0.213598179281563
4.96206080469277 0.21443689808155
4.95976389342734 0.214735961926165
4.95295514555863 0.215628196830301
4.94692355248572 0.216174606736723
4.94077984320123 0.216230941716174
4.93641364060695 0.216098045450279
4.93266096258948 0.216086971272234
4.92469079389653 0.216671389936657
4.91931060648474 0.217347044136063
4.91197383941962 0.218344762197252
4.9057295319573 0.219200679734566
4.90085585455011 0.219810419929135
4.89356651124257 0.220436867935706
4.88237885504974 0.220989645999004
4.8748989073759 0.221237446231238
4.86558468239756 0.221145989826907
4.86122244495896 0.220888514887742
4.85769577740394 0.220751921564056
4.84261068296306 0.222125931034419
4.83744846633048 0.222815920475377
4.82841975911816 0.223744885937649
4.82695923793066 0.223877719014287
4.82428730597228 0.224139394803443
4.81978749981004 0.224672489058377
4.81048222672106 0.225840017336573
4.80239752859456 0.22589856235024
4.79719498923979 0.225341204492058
4.79131142115864 0.224926826087421
4.78570075725106 0.225189235451125
4.78052074913117 0.225828750929252
4.76950147110302 0.227356597683957
4.76483575967668 0.227985964875881
4.75196262791445 0.230260703609585
4.74649505128185 0.231349119377917
4.73802631372805 0.233152501247079
4.73181689387888 0.234489020549386
4.7265502543764 0.235457559183893
4.7164120030395 0.23562930847371
4.71512597306719 0.235419508612552
4.70952734124348 0.233999001049331
4.70881385435441 0.233767420553036
4.70164379419646 0.231135834895487
4.69027572515299 0.229346892934672
4.68783721128385 0.229380723038433
4.68437689874207 0.22933818141424
4.67629968460643 0.228056483656993
4.67195705425201 0.227112704180007
4.66147599046845 0.226989649460918
4.65904362451613 0.227318119925175
4.64904708487915 0.229223898777492
4.64361487195808 0.2303353505102
4.63572741868481 0.231680432040813
4.62609053171091 0.231391929054409
4.62418156048189 0.231049382020843
4.62053640633242 0.230409756045474
4.61764877934437 0.230074109503114
4.61225814678163 0.23003296241518
4.60766221280737 0.230395441087766
4.59901704444081 0.230715903946433
4.59331906309893 0.230445366087801
4.58626557277111 0.230418227141918
4.58093303501898 0.230867824460641
4.57482768003144 0.231797965807981
4.5705304434097 0.232639947635871
4.55622240778655 0.235556438702579
4.55173383273445 0.236327006707899
4.54642257426778 0.237118549195533
4.54312513673442 0.237507936773985
4.53926747133943 0.237841083869771
4.52774832425458 0.238331347556428
4.52395128519684 0.238529493529005
4.51645420671454 0.239493959621002
4.50937980717056 0.240924593300822
4.50009549766063 0.242852370751845
4.49880564619257 0.243092509896207
4.49201389288032 0.244147344152061
4.48965213383336 0.2443884957847
4.48295467258763 0.244536642199884
4.47667660356937 0.244116649910538
4.47110656245523 0.243850392982899
4.4679890567773 0.243873084503823
4.46311779328306 0.244135012825183
4.45440731211705 0.245090731337427
4.44490872156904 0.245625629691753
4.43766440937534 0.245536434055833
4.43482549957587 0.245550443862556
4.43273168048341 0.245598127163686
4.423077841376 0.246375080191088
4.41818624250008 0.246809881712742
4.41150272738841 0.246830895284366
4.40801290741047 0.246705209974907
4.39571150719683 0.24752355756755
4.39370245644504 0.247808615393634
4.38057086100692 0.249948650618393
4.37967020428932 0.250077961977266
4.37240401338074 0.251074768537986
4.36766247399868 0.251792678287833
4.36408490962381 0.252432373767793
4.35944759278207 0.253434514371326
4.35400215930117 0.254828840041667
4.34406639419986 0.257037205157242
4.33657626096433 0.25625060948269
4.33502744499341 0.255661224392697
4.33038900578582 0.253379414923198
4.32458343050149 0.2508653180188
4.32073727503825 0.250012621999759
4.31817471283192 0.249800262131528
4.30860571955072 0.251052603814921
4.30409420100743 0.25240945852447
4.30003604795492 0.253780760797128
4.29662786210384 0.254900844512998
4.29334001653585 0.255827289989743
4.28729063691791 0.256739413280118
4.28386678825616 0.256663877750764
4.27819094596838 0.25583010504177
4.26433644694396 0.25498429692306
4.26087895198815 0.254989628419566
4.25691944440011 0.25498000887606
4.25253899849853 0.254980491263838
4.24576112413266 0.254987630864446
4.23886467065752 0.255131174803975
4.2368080736679 0.255270078459321
4.22679519348508 0.256982116107827
4.22546508153602 0.257302918252556
4.21940001602584 0.258795214698083
4.21481089892502 0.25980241505172
4.20387641293888 0.261195263618628
4.20004480412404 0.261556225709609
4.19274140068606 0.262680474382546
4.18824942154708 0.263102849336636
4.18286770966215 0.262419962265614
4.18194886963847 0.262143595551317
4.17783262567282 0.260402428168492
4.17499673043088 0.258865804826084
4.17044998442088 0.256357929808142
4.16700761852268 0.254897075245794
4.15705606236057 0.25381564574919
4.1485829510506 0.254522627392251
4.14373384814313 0.255111465653508
4.1394605673431 0.255754570243264
4.13784345172641 0.25603894699377
4.13156687439972 0.257391747701627
4.12354022826734 0.259591576650847
4.11661726332329 0.261392370873261
4.11611217280001 0.26150077281896
4.11232157024751 0.262162457182809
4.10434902336919 0.262583371353056
4.09931728780972 0.262658252885224
4.09248870714331 0.263609824550328
4.08428107893428 0.265788302281428
4.0810861465765 0.266715089388217
4.07796795108014 0.267628553412625
4.07488166717991 0.268548265458353
4.06754368648696 0.270770666107543
4.06071563073065 0.27262503061406
4.04868376337762 0.274119596779366
4.04411912961005 0.273449495856444
4.0407229868009 0.272763785859333
4.03551278572241 0.272049712039835
4.03032997737981 0.271739527054429
4.02804074608106 0.271676229802359
4.02097079037441 0.272143420711232
4.01499648351361 0.273416625099671
4.01343445099346 0.273828600723632
4.00170902736352 0.277012260940774
3.9941752532546 0.27690364726294
3.98979621480727 0.274992913249521
3.98704648920867 0.273296957210701
3.9821719214277 0.270682213522107
3.97102841681137 0.270864246111453
3.97071865876277 0.270939399787506
3.9686875091423 0.271421849248742
3.96240843913242 0.272213749995637
3.95861635286901 0.271854755306311
3.95492823266888 0.271058226962136
3.95452863795321 0.270961339391172
3.94813814435826 0.26951202517513
3.94330043846884 0.268479420019872
3.93641435054912 0.266959603984151
3.93235453020862 0.266513303769823
3.92805020939224 0.266714887034781
3.91933092122311 0.268159298202902
3.91160534663718 0.269377085811399
3.90807947909699 0.270021637576436
3.90614032117373 0.270439942730499
3.89879856192659 0.272365632586142
3.89513490470872 0.273412430626434
3.89191653977774 0.274339883493285
3.88606551097882 0.276046335006668
3.87902107180101 0.27815110532966
3.87675912524448 0.27882279817893
3.87123155306182 0.280362336685752
3.8659588353972 0.28156106958268
3.86205441667506 0.282200596328294
3.85898322277952 0.282579824823405
3.85133740776575 0.283550173645669
3.84672110759821 0.284299712461942
3.83790455985996 0.28538843531015
3.83466778369633 0.285398324090705
3.83176557495207 0.285218654544391
3.82836385160527 0.284920624702022
3.82205225729866 0.284746991096137
3.8181567243802 0.285118716184457
3.81622838134023 0.28543404703048
3.80632465666287 0.287597628163049
3.8034607833297 0.288151229682336
3.79653275330611 0.289067166566776
3.79195918855716 0.289335321010008
3.78987571710001 0.289429364954995
3.78800072888872 0.289536949138629
3.78056919971331 0.290403328032938
3.77744129831774 0.290971788235071
3.77119303647842 0.29236972139305
3.76510444661814 0.293820174598953
3.76223978942442 0.294459780651106
3.75839686588069 0.295287658562817
3.75175647126011 0.296686929546516
3.74792148945195 0.297486092503524
3.74340810497572 0.298444791128719
3.73881774022239 0.299429149644219
3.73006023846157 0.300597172240439
3.7269084084176 0.300350498752987
3.72200468408895 0.299132876388876
3.71927392369217 0.298297678913075
3.71061299326689 0.297525913300448
3.70845006204945 0.297877384516735
3.70665007978553 0.298262362005807
3.70099313652942 0.299564854785658
3.69440584706153 0.30038926793633
3.69071213826204 0.300447440267127
3.68447348693518 0.300460327961787
3.68190553002282 0.300617011310214
3.67640326728079 0.301518357231182
3.67390850180695 0.302191427817844
3.66896173532606 0.303861445871726
3.66599423520254 0.304920532248086
3.65846395240095 0.306650049896165
3.65507454329651 0.306456452118232
3.65262437659623 0.305885350695737
3.65035625166032 0.305154746777779
3.64188215626939 0.30332701483401
3.6399147011872 0.303392539377588
3.63742486367136 0.303699629365986
3.63249399702658 0.304717486322483
3.62605210374953 0.306053875818725
3.62459581821876 0.30632498397686
3.61648651626103 0.308085894558223
3.61450030823087 0.308585491629827
3.60807807674173 0.310058017688244
3.60597890072937 0.310418496007209
3.5975123357166 0.310708876684495
3.59486822475434 0.310231342178531
3.59002688831038 0.308578031510056
3.58831371261096 0.30782524146845
3.58364326018334 0.305760298604078
3.58078551488971 0.304746105750115
3.57668228481879 0.303915810009702
3.57292082388334 0.303886838055601
3.56251323214976 0.306379834058078
3.55972302568659 0.307249261931556
3.55396718553778 0.308758538110161
3.54612193883779 0.309677931873071
3.54141648573339 0.309842176558773
3.53778607328931 0.310139481275372
3.53237746372053 0.311040393580129
3.52646381050246 0.312438808569194
3.5261659789654 0.312516145031033
3.52034499342023 0.314138035013464
3.51283505042737 0.316548822344671
3.51172095615714 0.316929695446039
3.50729003052215 0.318482560895424
3.50010957373256 0.321147339254284
3.49060795581381 0.324330907746518
3.49035275636321 0.324394047378564
3.48702908643256 0.32506279979459
3.48200839212038 0.325537889746896
3.47550168346495 0.32538258697906
3.47264681515938 0.325248483106697
3.46743366346939 0.32539187620232
3.46675006949749 0.325458228481352
3.46137008583773 0.326278338809012
3.45604321109533 0.327491802832824
3.45178882161851 0.32867783282926
3.44391338090226 0.330422106710427
3.4402803506268 0.33051262072861
3.43855595571098 0.330376569090269
3.43329732016298 0.329613734743005
3.42854792640741 0.329171364714583
3.42547306060246 0.329260169068202
3.42401883151122 0.329406752289121
3.41991552937059 0.330084694769716
3.41439127728711 0.331192090760908
3.41155504478459 0.331692369977951
3.41031869527534 0.331893765493048
3.40044685794736 0.333341560141965
3.39800993278827 0.333658932946895
3.39389567276885 0.334165391371896
3.38901497482953 0.334644099173166
3.38675845077793 0.334833137625228
3.38094763936844 0.335545804212487
3.37859165419801 0.335968529448573
3.37320261866198 0.336950070965236
3.37051821626744 0.337322269750251
3.36572264289408 0.33780699419439
3.35910139530206 0.338800170532848
3.35349759158035 0.340428312002019
3.34893142898341 0.342083042075096
3.34583618456494 0.34313944511071
3.34399616229924 0.343660065411113
3.34225838487356 0.344035485959377
3.33905113483814 0.344324411747882
3.33543353682504 0.343868553540798
3.33128585530948 0.342386989979808
3.32710874240754 0.340548792043168
3.32540484993976 0.339928946880441
3.32056995365586 0.339075670252846
3.31655059771615 0.339498084833593
3.31176985730137 0.34106964536771
3.3055858821209 0.343781134060922
3.29838142100092 0.346214362205375
3.29659408195809 0.346660938699376
3.2914495249292 0.348029987702526
3.28596840487498 0.349951759557635
3.28331568999256 0.350997034545481
3.28089719614479 0.35198613151196
3.27841658941967 0.353049022358722
3.27402459300992 0.355111759528288
3.26730503569323 0.358652479008319
3.26621772863183 0.359247612499972
3.26226852679786 0.361436272540214
3.25902210346667 0.363249083880143
3.25181401601506 0.366913511607369
3.2480840688779 0.368303111015209
3.24527024776766 0.369026889293351
3.242045428063 0.369368576713662
3.23763143249324 0.36833438507772
3.23408360091659 0.365640515607935
3.23091377464939 0.361980816257918
3.22735721007541 0.357604247780144
3.22635917271405 0.356531670102532
3.2209740934997 0.353127104729384
3.21128131078415 0.354893749295281
3.20715354308622 0.356096332279918
3.20464660890627 0.35662885553588
3.20024947874504 0.357509830173662
3.19935040211285 0.357725996906909
3.19428155319383 0.359337326836469
3.18932725217716 0.361408672672715
3.18804294605044 0.361946390629243
3.18085640381344 0.363435643022377
3.1750861676647 0.360809442280535
3.17294223202389 0.358954401526518
3.17148043626639 0.357580203931753
3.16681387750257 0.353759124974204
3.1639499019263 0.352498053110017
3.15914869851326 0.352469745421363
3.15436332712724 0.354247355241479
3.15136226424467 0.355873982424078
3.14851649730865 0.35762499773938
3.13838891596336 0.363440358017164
3.13666008075778 0.363918339407684
3.13361577467707 0.364056988951146
3.12661360699811 0.361179946688584
3.12597622161365 0.360818722214985
3.12100003508654 0.358817918976652
3.11773118655756 0.358855308700756
3.11389487312168 0.360259469942534
3.11187193673423 0.361423090291368
3.10579905918796 0.365677302336414
3.09820204298217 0.37049043390015
3.09634790781079 0.371341354726603
3.09307448640111 0.372531799998517
3.09123134519413 0.373090793571007
3.08606034590316 0.374709690832702
3.08378441025542 0.375602804675449
3.08036747653717 0.377226855139559
3.07572924606864 0.379747374320453
3.07184921875349 0.381572768230654
3.06937954152339 0.382277598198474
3.06378149940393 0.381951917193692
3.06160720143291 0.381252180303879
3.05886420447172 0.380288564816124
3.05427567258824 0.379230669900974
3.05162526528297 0.379066708593857
3.04692685232646 0.379420236279695
3.0435041349659 0.380168311380379
3.04169805125255 0.380764510667485
3.0400042967119 0.381471741743358
3.03296510071574 0.38604624937281
3.02486824202602 0.392705369622763
3.02282377838434 0.393961569446649
3.02211471910048 0.394307403110354
3.01602395561587 0.394767416934313
3.01254448320728 0.393016876094015
3.01117219080416 0.392046283675012
3.00438635969622 0.386527935664523
3.00392015220166 0.386165768030653
2.99822442539655 0.382342207251367
2.99418432058588 0.379734301047285
2.99063780600639 0.37686158586503
2.98752821865958 0.374066886487575
2.98307750330289 0.370884218044462
2.97776179054883 0.37001903372376
2.9760802446337 0.370443074172672
2.97030388452164 0.373707157522003
2.96837206839792 0.375196048593202
2.96415731578711 0.37867063630679
2.96090572442298 0.38130643828731
2.95775564584117 0.383735707409752
2.95728192672433 0.384095073248442
2.94855050678445 0.391105910865585
2.94562061757584 0.39364986883587
2.94214748903813 0.396628567347944
2.93837496020058 0.399608031784523
2.93702918299538 0.400548286127778
2.92911618227824 0.403760133093792
2.92596078488249 0.403763023900556
2.92002638499236 0.402024350032983
2.91914606046173 0.401618000099316
2.91448760848441 0.3993435842523
2.91135415673985 0.398150959729464
2.90973399077031 0.39777116714085
2.90182419046456 0.398350656844218
2.89897752801489 0.399036893011571
2.89799798373479 0.399280227110854
2.89575164566743 0.399871932468958
2.88922752929957 0.402524704355565
2.88712201061586 0.403801777068077
2.88114842546662 0.408023121875271
2.87830489008236 0.409862046039431
2.87676781143654 0.410668456336879
2.87077276016388 0.41202611333823
2.86770546997525 0.411784234184288
2.86559229268087 0.411424829951177
2.8628563711611 0.410775136912866
2.86044222571817 0.409921170987097
2.8567385728877 0.407656445175452
2.85460576106309 0.4056510439867
2.85052927817129 0.40043918173124
2.84770004282788 0.396134705448761
2.84400500264855 0.390533496718221
2.84074207784395 0.386444181877325
2.8354258067611 0.382525597664605
2.83070718731362 0.38139573766715
2.82865119323764 0.381442272264182
2.82763254719407 0.381591317816197
2.82247283704828 0.383721528409042
2.81777380738118 0.387280772512611
2.81380398413731 0.390668225077455
2.8127139518674 0.391562372788763
2.8089270424632 0.394369080539837
2.80725244660055 0.395444647236483
2.80278817830565 0.397945249667064
2.80080133215412 0.398983850828547
2.79872680757288 0.400090806717884
2.79562041222961 0.401884609929954
2.79147055708399 0.404629457390295
2.78811394021421 0.407054315779335
2.78419510753452 0.409868078762405
2.78227957240432 0.411162412382872
2.77975376115678 0.412737165965462
2.77370493544471 0.415715241303542
2.77351333371536 0.415791081930364
2.76966874352976 0.417166457495367
2.76614083905932 0.418371601281066
2.76454071971407 0.418947654372026
2.75777027858979 0.421354705596967
2.75350768441122 0.422590324506978
2.75268218373255 0.422828676771888
2.74858749729968 0.424240670995588
2.74225096662108 0.4272334153578
2.73784541549307 0.429217470971965
2.73713800038963 0.4295008574463
2.73365731455264 0.43076878777885
2.7294816321762 0.431993508777991
2.724824857736 0.432692120311576
2.72380585555991 0.432698308234677
2.72020243883649 0.432073465837445
2.71559328984497 0.429110169978199
2.71444146456982 0.427912486440409
2.71084105079173 0.423331353955774
2.70840281215298 0.420144405302305
2.70406713187285 0.416248961049217
2.69945974952075 0.415626471294472
2.69758080868451 0.416178928920641
2.69221678983373 0.418679946764931
2.6917346108947 0.418900553335379
2.68821617126921 0.420193584430457
2.68561009120215 0.420708323798928
2.68318535805522 0.420884372891839
2.67905972143506 0.420927732224881
2.6776967809757 0.421013008450642
2.67358835907774 0.421967991867209
2.67024430552526 0.423665008901135
2.66900768668143 0.424455009460578
2.66221240095779 0.429017978469086
2.65997915794214 0.430237878317172
2.65762764479754 0.43128290845244
2.65698941640622 0.431524386139857
2.64996060584539 0.432932640643994
2.6473099901383 0.432774446323945
2.64575051024276 0.432486849334405
2.64244942022618 0.431458208018591
2.6397260116786 0.430374718642151
2.63617305898337 0.429216465285134
2.63198307272946 0.429061780004729
2.63078607101442 0.429323608199073
2.62780405894307 0.430550690256559
2.62130787508256 0.435340565841147
2.61929140494601 0.437075654458568
2.61673613163796 0.439156952222869
2.6152222811885 0.440244000067789
2.60775787620209 0.44317202492798
2.60624297225967 0.443405022852596
2.60143909213222 0.444425077843142
2.6002298633022 0.444855942371835
2.59944485715354 0.44518058637247
2.59471902138775 0.447772800308571
2.59166032247197 0.449811664264998
2.58897230826556 0.451625985899781
2.58577329970355 0.453555612055556
2.58200655124196 0.455123048112673
2.57908376270203 0.455674026412148
2.57781613682005 0.455760182878704
2.57401827208444 0.45576269410051
2.57283273126453 0.455762611547614
2.56928263938603 0.455959239614801
2.56815835264569 0.456093486899707
2.5618161753988 0.457147019614197
2.55944532297027 0.457524522561707
2.55611222596162 0.458146857274031
2.55515647951171 0.45839342851905
2.55243154390208 0.459393097118397
2.54379132178967 0.465838121902682
2.54204423073506 0.467561256002965
2.53752938658868 0.472354917916795
2.53338450244544 0.477087175479655
2.5326630080927 0.477932882993365
2.53050576754238 0.480474265287746
2.52707436072437 0.484420249493596
2.52444028746958 0.487143254646838
2.5212407877189 0.489683430483901
2.51859525698579 0.490819805342356
2.51527050880261 0.490718799487023
2.51316272867056 0.489787913455191
2.51056813292962 0.487908376068966
2.50578239354141 0.483251258523394
2.5028715583579 0.480271713649892
2.50223753078106 0.479655738186473
2.49760079093337 0.476020538533486
2.49551076185734 0.475122279513025
2.49220553987277 0.474956135087371
2.49069514190971 0.475422754559587
2.48622754153869 0.478523898734272
2.48261121184317 0.482205136092924
2.48198630202759 0.482879242575159
2.48048337407005 0.484492733552662
2.47796731189846 0.487037567424811
2.47230225723234 0.490899184260584
2.46944540607915 0.491441513425648
2.4649238827278 0.490776861053146
2.46381696536794 0.490492578107932
2.46149815388355 0.489936236856988
2.4597939187206 0.489615107464011
2.45242008361562 0.488584614451525
2.45086393950235 0.488310163815513
2.44920160656467 0.488035162634755
2.44497693334396 0.48785696634943
2.44314096629356 0.488179836755198
2.44060204478089 0.489074756036772
2.43314549730555 0.493053869307972
2.43279699519505 0.493219124296299
2.43003699739479 0.494326897725377
2.42817986681203 0.49488847016121
2.4271875909595 0.495147803518691
2.42326631095574 0.496163259342236
2.42036501393638 0.497241823284394
2.41757426242387 0.49882710460044
2.41537116631803 0.500553298527235
2.41250853921066 0.503405827486225
2.41035958464404 0.505884555120587
2.40601670678147 0.511090553179949
2.40485613850919 0.512378833656973
2.40017351911028 0.516420257592802
2.3982796596804 0.517429774482241
2.39589839416848 0.518296363516067
2.39458258453588 0.518675537426084
2.39015535520673 0.520263274558995
2.38956662810212 0.520571389682262
2.38623196800014 0.522893745773796
2.37977323652163 0.529209463829049
2.37903691887234 0.529931419009798
2.37465571113848 0.533465855809342
2.37040424034713 0.534962038916747
2.3669821953965 0.5345194760945
2.36538935657962 0.533788663230909
2.36359504077334 0.532527071044681
2.36172830799672 0.530669137893475
2.35745274892929 0.524204977743552
2.35622268800019 0.521877761260932
2.35541222061727 0.520285586348753
2.35298959358291 0.515539813406435
2.3513582066564 0.512646840742569
2.34641605912037 0.507401507675586
2.34169235341174 0.507852610896779
2.33788285811447 0.510436847857382
2.33307860727166 0.514107830755181
2.3315746955 0.515103887723526
2.32988086141085 0.516102401150103
2.32674662399567 0.517697659047176
2.32534516789874 0.51838739398882
2.32295688392871 0.519705945599376
2.31912370390505 0.522649757999599
2.31772244666293 0.524046720065826
2.31268293684973 0.530106417649596
2.30925749579627 0.534368242915136
2.30706161003479 0.536819506475604
2.30654254308319 0.537353707538464
2.30413027433604 0.539591208231651
2.302276321866 0.541036770528245
2.29890329832722 0.543071100209472
2.29402837147291 0.544819379197539
2.2916359419607 0.545452586468691
2.2903438059306 0.545836266794135
2.28707183087702 0.547123570845061
2.28663570012403 0.547334099298448
2.2815542124552 0.550309566130324
2.27858587763299 0.552340155068143
2.27249935043241 0.556813696748907
2.27088502760907 0.55783597978032
2.26903588544852 0.558718563518735
2.26638534769066 0.559223964513772
2.26433081663827 0.558913292286534
2.26170505178568 0.557725813276198
2.25961305926085 0.556374291146869
2.25620301950567 0.554016593116231
2.25276593385693 0.551768725239053
2.25065125974998 0.550199709617118
2.24737861579134 0.546772336646028
2.24373895791315 0.54116429449648
2.24260094976419 0.539193090786582
2.24153399007875 0.537373423948208
2.23974755701948 0.534610585384603
2.23581137211586 0.531175311202697
2.23472227080511 0.531064741433539
2.23282790738996 0.531748266645748
2.22862497441963 0.536385148347277
2.22331547076648 0.544531073222781
2.2194319229983 0.549175347976275
2.21928781957539 0.549306514567895
2.21707053079805 0.550929561100632
2.21489331327577 0.551834332392181
2.21215988723938 0.552110404344378
2.20774308799305 0.550935821452477
2.20568275977655 0.550048188407515
2.20232637614404 0.5490907376609
2.20101824667402 0.549128862748722
2.20013988630939 0.549334204047502
2.19579043612374 0.55269700374671
2.19353325675047 0.555818377135925
2.18947172102672 0.562727180805124
2.18901051728073 0.563545526112671
2.18361160759065 0.572009825505824
2.18050991827327 0.574889454397717
2.17811996507979 0.575781864527946
2.17640177096866 0.575760577288097
2.17514154420231 0.575448777393123
2.17399364164716 0.574982907483202
2.17044472917776 0.572689619455727
2.16738017753896 0.569884495802105
2.16629662713376 0.568748300037833
2.16353855119769 0.565685534372211
2.16092889339102 0.562890998144635
2.15816408250766 0.560472864420759
2.15615209990097 0.559204799105477
2.15175393491042 0.557677905549031
2.14769438697672 0.556869836148614
2.14562354073962 0.556387837295192
2.14430358615473 0.556022358206534
2.13955690556961 0.55427966971001
2.13653338454004 0.552953446995624
2.13420607037969 0.552038778734366
2.13234718984962 0.55150351303109
2.13049271417469 0.551225101460838
2.12731563810514 0.551531958242875
2.12697289162976 0.55163557413278
2.1226178411259 0.554405220981245
2.12047399514982 0.556821646960443
2.11759700629908 0.561047945603616
2.11315373671462 0.569049231512236
2.1122870728027 0.570715305167345
2.10974827774074 0.575624668650063
2.10816900025991 0.578627382004211
2.1066789335528 0.581367117527128
2.10468574799521 0.584809349148615
2.09872299367838 0.592724845654775
2.0975336081291 0.593818028068576
2.09536993565067 0.595461214325462
2.09353888788544 0.596585369948283
2.08897888197628 0.598793496518012
2.0877936943781 0.599312171636579
2.0858913365147 0.600188866583353
2.08417344249596 0.601109279544152
2.08065397159236 0.603690893360591
2.07477288200175 0.61019966843784
2.07458803835845 0.610431756862594
2.07173477563986 0.614061248441873
2.06816840249084 0.618463929618229
2.06745300748101 0.619295980890584
2.06364436671465 0.623170054815812
2.06082681083379 0.625020305316162
2.05819036488666 0.625532019343583
2.0548052519357 0.62427030451473
2.05296984358957 0.622854645960477
2.05148713477475 0.621474567602905
2.0494247878171 0.619370871605904
2.04898038368771 0.618905203063425
2.0469961702699 0.616828555759427
2.04625382770459 0.616064004779608
2.04332499849957 0.613167045455917
2.04064975423078 0.610679597947977
2.03918761126434 0.609366080235112
2.03550761455179 0.6062897289849
2.03446922679453 0.605547932932931
2.02947642846296 0.603597132150276
2.02923297736536 0.603582665196704
2.02258011643438 0.605222059030927
2.02169870243062 0.605554462373024
2.01836302379251 0.606544044123001
2.01605752753481 0.606790236176556
2.01578051931589 0.606789769506201
2.01184359515042 0.606101402594824
2.00972430241967 0.605369634923427
2.00682663952583 0.604534423084418
2.00598516709066 0.604444510462924
2.00254185995878 0.605414385496372
2.00165092458245 0.606086409734656
1.99787094393392 0.610842630646978
1.99546318150793 0.615098146168742
1.99232953603976 0.621265994231315
1.98957512356164 0.626639284331616
1.98682897881109 0.631482709868889
1.98511068757991 0.634132648795614
1.9845698622975 0.634899890567408
1.98213551435607 0.637953272308325
1.97994156314465 0.640161443943298
1.97761166734076 0.641976286719393
1.97430694695132 0.643711243921737
1.97369256270115 0.643945978758428
1.97214680070929 0.644463250677837
1.9698150174609 0.645206848662888
1.96819277823943 0.645850182866776
1.96436426480395 0.648253522381074
1.96062728161301 0.651626148346834
1.95893699025688 0.653176216457314
1.95458211160645 0.656187213751209
1.95291381984987 0.656854822566394
1.94994370718966 0.657640331700745
1.94879469579464 0.657927356870477
1.94694658701722 0.658516717505573
1.94412656070416 0.659944833593265
1.94360884235048 0.660289095544264
1.94004377952246 0.663314105734981
1.93858538122204 0.664823519610417
1.93551618636282 0.668294160874462
1.93410982269795 0.669928932358807
1.93186929630295 0.672455787421789
1.92881744395707 0.675537380547686
1.92740397150528 0.676794106766447
1.9254948756531 0.678368377659817
1.9234058597082 0.680067804278858
1.92074379307555 0.682529420375954
1.92016264016897 0.683148244694436
1.91538199550439 0.689758375065736
1.91446099676556 0.691347554753703
1.91190738131272 0.696174369520683
1.91144479933618 0.697098527504307
1.90618604951745 0.707701725314155
1.90401384822764 0.711634891068798
1.90296219367912 0.713363515353475
1.90103709273928 0.716200895926498
1.89969603762898 0.717925266254392
1.89545884729139 0.722081185146744
1.89453292578751 0.722747467073641
1.89151026322511 0.724429435666187
1.88865433004059 0.72556480077906
1.88486580746703 0.726969349308219
1.88329121264338 0.727608660136494
1.88090716849666 0.728605319858078
1.87891822139043 0.729391512795642
1.87770083220508 0.729817064859333
1.87459897928927 0.730509598841348
1.87160399712594 0.730088975489659
1.86950872560135 0.728650231231264
1.86786214103764 0.726613704346808
1.86404855841372 0.71845383544934
1.8627544889606 0.714731208496137
1.86128320582 0.710154803857974
1.85968505629062 0.705052624740127
1.85679294568017 0.69645435801923
1.85497949459396 0.691934816023718
1.85191271267252 0.686015414373587
1.85137880821023 0.68517602855677
1.8474107859103 0.680163407545937
1.84454969728752 0.677655663024394
1.84308888540571 0.676817817497796
1.8419151693691 0.676427471219884
1.8401568195624 0.6763860165913
1.83612339586612 0.678740742645325
1.83379104957004 0.681211231118241
1.83091448611385 0.684600826242848
1.82967492368928 0.686030847411083
1.82941639519827 0.686322705942037
1.82585321535851 0.69016539975195
1.82491983616014 0.69116861569981
1.82052809978682 0.696579030323196
1.81866295620869 0.699328491853376
1.8170711219517 0.70180702858389
1.81585186654942 0.703718887033579
1.8130181966951 0.707935302355509
1.8091552412118 0.712816852385623
1.80785703781036 0.714320364052863
1.80652912711833 0.715893465681743
1.80520487336619 0.717581369581157
1.80380793259606 0.719580453173695
1.80212756642157 0.722387938116056
1.79879907477325 0.729428687922162
1.79850902507496 0.730126859921893
1.79494932764572 0.739209477986135
1.79305044490095 0.743860254491425
1.79157211232437 0.746986772182607
1.78868517383483 0.750912678721082
1.78542138629312 0.750574789728618
1.78307192443665 0.747075143604055
1.78031044591278 0.740767914771764
1.77998477443489 0.739975813635454
1.77848932408432 0.736497125994111
1.77628172086447 0.732533119590642
1.77354563435753 0.730776633281835
1.77006140935938 0.733763004556204
1.7670968000242 0.739103561823798
1.76506388905715 0.743083434035071
1.76223808304913 0.747947506320184
1.76095830337215 0.749715945338175
1.75925033688049 0.751591955676023
1.75695251028725 0.753235754477527
1.75492163191125 0.753864568588825
1.75266317839971 0.753673297167976
1.7519694432314 0.753429541089857
1.74860269725467 0.751079153789904
1.74748204710918 0.749902823478202
1.74712899244746 0.749495821951359
1.74433508229568 0.745732536034534
1.74072374416834 0.739731037505782
1.73975216997654 0.737958822129614
1.73750082803309 0.73369823610224
1.73640632331261 0.731579742379212
1.73497440836413 0.728782088549706
1.7313246024141 0.721440207606022
1.7296132007634 0.717758473922534
1.72846329505729 0.715148091553736
1.72720414822218 0.712154284110753
1.72485883807647 0.70628217905362
1.72376000543776 0.703485553441289
1.72218804304199 0.699591707126692
1.71880424765391 0.69252345194091
1.71746851648432 0.690526849402114
1.71657546024895 0.689498327312466
1.71358087343403 0.687915228118451
1.71266219443001 0.687984681163536
1.7106264027821 0.688945284961635
1.70837943788241 0.691012585046431
1.70533882191132 0.694554788328074
1.7033989999923 0.696536084184859
1.70135415322895 0.697712420519327
1.70098548052181 0.697779159207508
1.69673150483442 0.69408259920613
1.69621701503448 0.693003880439269
1.69293124417758 0.682971439802261
1.6899556054942 0.670444383251765
1.68833212358109 0.663055883822185
1.68550146406007 0.650595701079732
1.6838385676978 0.644095229605233
1.6826911267079 0.640158606701409
1.68187464697295 0.63768438162686
1.67927561794538 0.631927103334419
1.67808559090328 0.630486111231921
1.67661209936929 0.6298125021547
1.67525294941531 0.630291159913092
1.67352328473039 0.632384946183258
1.66941452556745 0.643199884630047
1.66709089456516 0.65212583483476
1.66558166184891 0.658672201202088
1.66406681620734 0.665662655595657
1.66256320545238 0.67287614775377
1.65894469226146 0.690520175265399
1.65463667624421 0.710086287646787
1.65379617959405 0.713564588209797
1.65257083779255 0.718421059566907
1.65115978331001 0.723722056887145
1.64808984550368 0.734479060796463
1.64510319353687 0.744651853274512
1.64471785947518 0.745989227937588
1.64195421099446 0.755946819413757
1.63971771883172 0.764521607920618
1.63767853227296 0.772600131602168
1.63731964617547 0.774026224072722
1.6354840535311 0.781211601858272
1.63295728201972 0.790346038423422
1.63045524689907 0.797795769691923
1.62927445256487 0.800597848021264
1.62640086193294 0.805469205066426
1.62399546264248 0.807916652104237
1.6235853790101 0.808249953199289
1.62222345526728 0.809293356983374
1.62121707116654 0.810066487605853
1.61868830687789 0.812307451465193
1.61522804558636 0.816169943692249
1.61284855600291 0.818875563283712
1.61158355134421 0.820142468709632
1.60927272440219 0.82194509109038
1.60812835336098 0.822545494145931
1.60644530971948 0.82302584030748
1.60333733350244 0.822361685484845
1.60307987898564 0.822195740118136
1.60118630976668 0.820336586364464
1.59973781760179 0.818081877304317
1.59853083032726 0.815626543116499
1.59444343584242 0.804155977475446
1.59394860690028 0.802590091413553
1.59211389211127 0.796945752825184
1.58885161643092 0.78957912117053
1.58764987952805 0.788399877082528
1.58550164319657 0.788955736890501
1.58292671141353 0.794239707170985
1.58039236288271 0.803612901522257
1.57888718856807 0.810536676692239
1.57734846090825 0.818180589734186
1.576480866354 0.822587787765328
1.5759659615502 0.825198175490549
1.57273693199076 0.840558155114636
1.57211485509615 0.843169239272444
1.56827047852765 0.855523137147155
1.56632854523112 0.858882372248225
1.56476825750564 0.859994646191379
1.56200958112867 0.858098991416598
1.55977761157123 0.852629570206951
1.5585917558796 0.848289948902923
1.55719654200015 0.842040216371628
1.55622438147217 0.837072449270821
1.55442423638483 0.826963464831872
1.55378418582049 0.82321087116727
1.55100813051776 0.80718523021383
1.54996568534768 0.801646229402964
1.54764637482649 0.790883568870995
1.54692172799821 0.787989608468954
1.5435560923543 0.776902443992664
1.54005192669809 0.767322671486631
1.53909860703029 0.764758287737303
1.53793570187937 0.761631367671442
1.53681653273435 0.758663936856006
1.53435278881598 0.752640702096491
1.53347811007391 0.750806546643443
1.53114062846402 0.747099865453978
1.53000983527023 0.746046380530413
1.52822735993499 0.745445627545922
1.52630495474241 0.746182982514667
1.52449309444693 0.747959241617259
1.52285384409784 0.750172700847105
1.51894283483994 0.756057707522141
1.51650893576559 0.759278805029216
1.51435358299495 0.761887730775861
1.51365508799449 0.762767990796831
1.51214583762089 0.764900127850453
1.51063138841721 0.767575814592478
1.5092301514133 0.77074486135788
1.50756579671546 0.775581676649584
1.50639213119516 0.779758278575797
1.50439435587132 0.788303114282946
1.50369871711539 0.791663289796193
1.50251603358815 0.797750447481081
1.49989667225162 0.812303019771176
1.4977180659332 0.824537885052378
1.49523100060065 0.837299416186667
1.49308589548867 0.84641899214059
1.49180564824464 0.8508322537035
1.49131135496377 0.852320136330601
1.48872833174791 0.858196962305604
1.48832609787424 0.858845851735612
1.48516036547791 0.862062823912145
1.48423393376847 0.862576135558893
1.48285100436754 0.863212789645144
1.47932137511866 0.865203774236951
1.47726842702398 0.866928572794971
1.47433221404982 0.869460827111239
1.4737763596578 0.869824980297799
1.47177688716345 0.870467820728449
1.47005731680206 0.869863146072633
1.46821295131517 0.867672549061118
1.46623598197208 0.86329045453411
1.46434753336963 0.857063343802777
1.46363919265219 0.854241020324193
1.46227152739266 0.848144970298049
1.46208046409107 0.847234867783665
1.45864591119195 0.829632518985401
1.45805663978686 0.826603484214277
1.45456820891917 0.810904226510023
1.45193569346923 0.802794288603693
1.45116027069639 0.801037349109288
1.44974560992241 0.798458510543119
1.44782793150919 0.795988501012761
1.44529402547074 0.793942437029152
1.4433371054027 0.792999728366262
1.4423802033778 0.792711376817535
1.44063366629975 0.792485953214252
1.43931449075069 0.792584451415298
1.4377831195601 0.79297865633888
1.43435457149765 0.79454022214065
1.43175328024487 0.795422497272431
1.4309810937716 0.795451053617096
1.42999942153594 0.795255426328322
1.42907154243992 0.794792975324269
1.42698127507294 0.792657474315423
1.42474689620355 0.788853196606639
1.42337162007293 0.786055188652452
1.42137084400204 0.782101429943309
1.41998646105492 0.779948276101621
1.41952965716734 0.779411693531077
1.41652602438594 0.778846281305742
1.41478337166621 0.781266271160181
1.41147310126258 0.791525742048097
1.40902384760426 0.80331950011606
1.40648851503255 0.818519995992814
1.4061752484155 0.820571421666583
1.40561295240514 0.824334782891605
1.40428360806574 0.833595516078664
1.4025268079506 0.846425560978943
1.40161671349515 0.853237002412872
1.39860449258885 0.875860517942639
1.39765422351365 0.882824359053445
1.39408414560754 0.906995518124371
1.3921335556909 0.918235899402773
1.39061648479081 0.925740857056289
1.38919634377776 0.931693093130787
1.3873967627404 0.937721898656287
1.38546205422062 0.942451375363964
1.38377920710266 0.9453467962267
1.38258852235968 0.94687423825974
1.38023904827993 0.948979285216677
1.37808361261573 0.949966279191886
1.37474297910711 0.948576488402111
1.37326609990094 0.946062938858164
1.37207781797167 0.942890495580256
1.37061143599996 0.937406595268686
1.36853395994671 0.926700877069157
1.3672672907303 0.918753240794177
1.36616766338402 0.911268767168034
1.36526000577399 0.904875610626041
1.36240686371796 0.885306354152651
1.36225821831015 0.884362963443404
1.35880494200163 0.866110361493142
1.35814898330955 0.863496215194911
1.35631912971131 0.857492117596584
1.35474831549629 0.853530628276521
1.35361628512334 0.85111940273329
1.35188863479928 0.847795303935586
1.3505694357388 0.845336910515636
1.34833745333548 0.841090214156116
1.34737065365732 0.839225654688426
1.34510508932873 0.835011662558106
1.3433060672435 0.832073528062084
1.34077935803236 0.828963908224201
1.33889085363539 0.827608221467366
1.33874114611074 0.827539665443517
1.33680638165288 0.827184100906723
1.33609183947395 0.827298581628213
1.3330312069358 0.829071281967655
1.33148290385991 0.830498069766855
1.33049523050417 0.831456767610058
1.32853017942182 0.833143463463787
1.32723970217383 0.83383481607532
1.32640322510079 0.833996813996659
1.32539378313095 0.833806738030738
1.3230273205312 0.831293384748936
1.32029588635579 0.824229716378263
1.31964489031248 0.821895877392367
1.31824999593307 0.816165529154055
1.31582100728049 0.80438068662277
1.31445942300513 0.797180265552699
1.31127719535306 0.780109330679568
1.31048003721827 0.775969002994249
1.30846717472632 0.766034524959672
1.30709237343057 0.759789800087776
1.30650531493567 0.757277443535483
1.30539532011555 0.752798000430905
1.30213562009072 0.741816205070026
1.30164621389931 0.740453872567173
1.2981383205631 0.732871461237526
1.29753744459257 0.731957015859421
1.29610276812133 0.730236463291296
1.2959519560955 0.730093987607661
1.29394717904556 0.728909026054449
1.29042378890758 0.730071285220631
1.28948102501798 0.731077803986658
1.28742531272027 0.734271727925307
1.28595377944436 0.737402413703767
1.28471257621776 0.740598770627734
1.28347185282925 0.744302010030538
1.2809260803694 0.753377436183337
1.27908313663218 0.7609026350543
1.27707351812878 0.769508480358531
1.27645308179427 0.772160269637198
1.2756131169478 0.775698223882267
1.27391804790213 0.782543734195244
1.27199979031423 0.789706085386772
1.27046625502684 0.795054264107161
1.26837100607411 0.802185848373679
1.26693004123288 0.807274148237169
1.26449095761222 0.816829689494854
1.26396630100136 0.819089648830855
1.26201406378135 0.828195716582824
1.26024079310798 0.837346711112893
1.25906726436421 0.843757172504553
1.25661079999045 0.857608897175586
1.25539298956843 0.864438711250835
1.25398593858737 0.872076232561659
1.25338401178904 0.87521798539981
1.25184934902026 0.882780002033393
1.24804858643815 0.898035626289803
1.24729028433331 0.900444881019043
1.24590589554352 0.904350856557878
1.24499604398568 0.906622589511388
1.24263693356599 0.911847897653303
1.24116922749902 0.915011936761052
1.2400964089891 0.917490569740602
1.23885185330104 0.920685818783906
1.23692260924312 0.926526819318421
1.2359084371195 0.930054129146809
1.23338038819298 0.939926630903853
1.23190360912917 0.94603855930596
1.23061806607743 0.951264115666912
1.22897958761211 0.957423819759133
1.226581673724 0.964569698466831
1.22647269132007 0.964825377679969
1.22475053435334 0.967927192022452
1.22161293739243 0.968741629397831
1.2203020975286 0.967320007786451
1.21998257541822 0.966838409573988
1.21763999219199 0.962061663014078
1.21686664716705 0.960147857669616
1.21566643095438 0.95703263513436
1.21447110417242 0.953907398100982
1.21164764065323 0.947151498171185
1.2105941410605 0.944970609335149
1.20752606515338 0.939465977924723
1.20694843275988 0.938505983995311
1.20623497245236 0.937327075928201
1.20436683503676 0.934215342240968
1.20361145420634 0.932938962886241
1.20169931302982 0.929727556622982
1.19943876287574 0.926312729694279
1.19836866463271 0.925028315559822
1.19524020085127 0.923462261158043
1.19480440689097 0.923583400541106
1.19352874579381 0.924523081721957
1.19183928098162 0.927246474472836
1.19014623683387 0.931789966487844
1.18795272265821 0.940273838507802
1.18704002341551 0.944525691223462
1.18504666192753 0.954706427417163
1.1846466737786 0.95681365771082
1.18212729828638 0.969449039023859
1.18089859925044 0.974571772901863
1.1787350300446 0.980587143612229
1.17860969221414 0.980793355480512
1.17707211429882 0.981910923032699
1.17514728602902 0.979641592921085
1.17262370298978 0.97176857715254
1.17126623017449 0.966430973829819
1.17082130122178 0.96468888338338
1.16833313370671 0.956656380082179
1.16747985547549 0.955078081548399
1.166115821168 0.954337279222269
1.16456298252985 0.956559562812468
1.16361712609439 0.959621353987104
1.16237798513324 0.96559299212651
1.16057601461417 0.978016135826855
1.15855708452873 0.996430240849923
1.15813168664397 1.00080116166048
1.15588403031009 1.02586586683603
1.15271740296161 1.063517226683
1.15147837333756 1.07782783921764
1.1511280040175 1.08175276096295
1.14763732922307 1.1162249371137
1.14707326713464 1.1207938772668
1.14444389581826 1.13752662470972
1.14307130946666 1.14302679122687
1.14111750444342 1.14683653178354
1.14027074783802 1.14702545039916
1.13870437572887 1.14513580876549
1.13734008712768 1.1412942819144
1.13657688284189 1.13835507188649
1.13475829218098 1.1295189569911
1.13360114787441 1.12295761893038
1.13289037554279 1.118744069608
1.13168355437775 1.11155201464403
1.12905275970268 1.09740850067544
1.12864909049856 1.09558062281466
1.12616811704583 1.08692650827669
1.12363502273156 1.08229216867245
1.12283170668429 1.08144580817673
1.12127334703692 1.08025958899512
1.11810737160205 1.07833114769859
1.11750381291168 1.07793149957704
1.1161388326325 1.07697626521022
1.11399956684186 1.07540725833452
1.11233324175258 1.07412900864519
1.11060720237942 1.07258142039777
1.1101690192133 1.07211467871115
1.10892941981374 1.07053974311815
1.10573943720907 1.06396451378823
1.10470936804046 1.06094627731411
1.10418375891799 1.05925933662723
1.10194866193744 1.05146002614302
1.10094559068202 1.04798700606427
1.10051400003019 1.04657399967696
1.09908358943513 1.04249423659063
1.09796633293107 1.04018940065499
1.09630126739578 1.03853442410558
1.09434963389822 1.03934728717124
1.0931687545896 1.04104256758025
1.09006893411168 1.04769308452094
1.08965237271717 1.04862910971225
1.08798711847647 1.0519712179105
1.08560616700033 1.0546371000728
1.08504084047143 1.05475604965596
1.0846207141281 1.05469590224105
1.08323269028441 1.05353745896082
1.08222942706546 1.05174298827504
1.07915446134946 1.04136659572869
1.07817740639207 1.03673532280164
1.07685089171943 1.02970073160494
1.07625418597837 1.02632795227222
1.0741292670287 1.01380956874585
1.07230638795443 1.00321033422437
1.07112597849087 0.996843562978683
1.06969575649994 0.990039281033833
1.06836118257004 0.984913530376456
1.06632921171413 0.979979369285715
1.06600867495503 0.979551441771299
1.06367809393345 0.979362067778656
1.06173541708239 0.982708934655115
1.06058029067725 0.985810254832366
1.05914493897249 0.99034230758355
1.05877141553586 0.991583103439481
1.05498953274069 1.0028788717177
1.05408105777347 1.00464766600107
1.05303817091818 1.00596043162735
1.05129599750725 1.00619527572188
1.04987335071909 1.00445845740728
1.0474002519498 0.99755552542548
1.04664045887699 0.99459196562861
1.04604840306263 0.992061834727245
1.04499696769351 0.987172893347239
1.04275800534878 0.975614100536118
1.04187125742783 0.970796910601229
1.04027871402586 0.962049358316546
1.03941624872659 0.957332380432903
1.03734364250184 0.946299607766206
1.036142958621 0.940248189225301
1.03464636084556 0.933237217930981
1.03207411177003 0.923061862175344
1.03105766954641 0.91980737249484
1.0301369655175 0.917240522683874
1.02859826523699 0.91366923723758
1.02758594492808 0.911691049229763
1.02535643377292 0.907668590734691
1.02457722677931 0.906137067437739
1.02298996560308 0.902384158972458
1.02163740203744 0.898216012590014
1.01982649689778 0.890914028633736
1.01888980964346 0.886343496748289
1.01835088017068 0.88348339816629
1.01608710864517 0.869915596904666
1.0141137913002 0.85662809977449
1.01340064935881 0.851633015729178
1.01107461511875 0.835106159420717
1.01037190528662 0.830139427478959
1.00905018644574 0.820956732352265
1.00668125746417 0.805320045604246
1.00623764990378 0.802530936539887
1.0052224448982 0.796308322117719
1.00334655082006 0.785274495718147
1.00164276073817 0.775487008515625
0.999572736848914 0.763464310206967
0.999063743913695 0.760467357209653
0.996781265599025 0.747151486098562
0.995618379943306 0.740850401861464
0.993733119605008 0.732498756996691
0.993252187503246 0.730920351038519
0.990930624310898 0.727773072917286
0.989728658897112 0.729589152650327
0.989362556264216 0.730649538353418
0.986438601111121 0.747309781458057
0.984274092909961 0.767207633958555
0.983258866426711 0.77782588692793
0.982253305994343 0.788651062025223
0.979986908349015 0.812207365701606
0.979925197197125 0.812803254421472
0.979087535631948 0.820513706572752
0.977573784665239 0.83219805641641
0.976203240420086 0.839559744296393
0.973874549069713 0.843325225848706
0.972939891881835 0.841384841739946
0.971062611818422 0.831303251961215
0.969625689086941 0.818240919997773
0.968779702898819 0.808587931417072
0.967447848387048 0.790835472790771
0.967164659242188 0.78670600366997
0.965395193332634 0.758641846472649
0.962256724053235 0.702814462106302
0.960783797330677 0.675752087722782
0.960398322473216 0.668720759214401
0.959696389354974 0.656047345273118
0.958138401048617 0.628874074369854
0.956131523873657 0.596923772834851
0.95376984424757 0.565698350236859
0.95283060547537 0.55564055936033
0.951768559026523 0.546088722328465
0.951046013981114 0.540755415453986
0.948826755301362 0.530566536684916
0.947349600893909 0.529028908122185
0.945224257790402 0.533759789094908
0.94334398760814 0.543837995219946
0.942618456108704 0.54893065409046
0.942404164728786 0.550543371284576
0.94103749817811 0.561816038425093
0.939088482187674 0.580060818635974
0.936885366561108 0.602227977396833
0.936149092822181 0.609754237406675
0.934922280542913 0.622279038956913
0.933964603750277 0.632002284825527
0.932942988312473 0.642319541781602
0.931702898120947 0.654817044824719
0.930469058662784 0.667330389473231
0.928192064229431 0.69110430594
0.927230437799334 0.701568469342225
0.925759603412392 0.718178156106826
0.924236982771689 0.736149140787762
0.922021980365156 0.763424977685674
0.920402845857596 0.783780886056066
0.918147524557324 0.811723162448157
0.91637388576179 0.832426305961788
0.916082215477844 0.835658724071925
0.91418666481326 0.855079681311399
0.913532361619303 0.861041046479735
0.912066485943302 0.872794962398227
0.91134121674941 0.877742544271379
0.910032818405413 0.885185870100342
0.908310184733225 0.892236181507857
0.90591935763098 0.898002899533274
0.905355692967101 0.898941074662111
0.9044544123871 0.900311169839709
0.902694233292892 0.903140254937964
0.901092765176059 0.906700644179888
0.899305310805912 0.91250278787775
0.898662092948803 0.915112079460692
0.896727527044591 0.924429571488122
0.894939295188084 0.934288875798295
0.894096272963751 0.938990307446849
0.893087627393921 0.944353362501162
0.891472652009724 0.951594430543519
0.889939604986941 0.955855418696036
0.888061331059963 0.955919309319492
0.887546386794262 0.954721192810973
0.886374872123463 0.949796329414339
0.884965566115413 0.939592452991784
0.882259575034111 0.906949035318001
0.881310936946688 0.891861201949675
0.880914801464328 0.885089666544509
0.879223392696213 0.853625010540835
0.879013972604189 0.849493494065378
0.876862391908131 0.80523958180959
0.876629480020492 0.80033519177613
0.872891835671473 0.723697029480073
0.872043729117091 0.707855808055465
0.870926261923648 0.688483844389026
0.869909314365115 0.672605781568888
0.868608791243514 0.655064583113104
0.867334964997111 0.641122437949254
0.864790713557068 0.623010406017391
0.863347350458008 0.618138783536588
0.863083465179719 0.617631229288819
0.862072414487812 0.616692844272237
0.859674987852605 0.620028682408992
0.859254561274308 0.621296518254168
0.85692346130769 0.63119214686928
0.85616618893711 0.635275167191239
0.854831284078302 0.643292122114732
0.853062135548694 0.655263319379423
0.850520867173027 0.674617494308231
0.849507038585188 0.682924900968643
0.847878954863117 0.696809174795218
0.847399869707336 0.700993421656907
0.846690240465322 0.707246399166415
0.844222641359066 0.729073829669434
0.843129162872297 0.738491266927538
0.84162601054062 0.750786872777105
0.838977161301598 0.76957806575325
0.838767085735992 0.770878340121832
0.83685247022351 0.781412179657585
0.835934574449352 0.78571141885764
0.834541852188047 0.791603160330039
0.832279694504272 0.800815869455706
0.831876021968407 0.802575169176978
0.830938391372052 0.80695325763952
0.828548217844852 0.820643718045276
0.825246422826274 0.845967426433292
0.824767356508581 0.850099322662934
0.823476365603217 0.861526650607522
0.822217003329759 0.87286203592066
0.821613234629906 0.878299244261287
0.820114658685704 0.89170906325709
0.819925135635292 0.893395372069472
0.818383228209055 0.907088210738582
0.816362992090052 0.925320405673535
0.815047280255727 0.937709180128821
0.813493821352475 0.953123151788274
0.813028397894443 0.957919379586324
0.811593345771144 0.973162205966155
0.810500330884041 0.985083219565426
0.80895763359342 1.00188195899989
0.805519655236227 1.0346496544989
0.804164595235741 1.04369308149797
0.802071565489671 1.05090567750363
0.799445126275731 1.04569646266768
0.798512184832187 1.0397066418902
0.798090370608122 1.03629378348646
0.796112374094912 1.01486236744697
0.795278741015232 1.00348038266028
0.794642077637189 0.99403522553521
0.79315069493489 0.970024310785091
0.792167575856229 0.95331960937497
0.79065916506172 0.927405998619869
0.790224915914751 0.920030491599201
0.788616382496632 0.893500767974896
0.787397590504705 0.87436195580237
0.786353662653408 0.858493584301264
0.784492311992808 0.830349772041972
0.783357643702671 0.812341862162465
0.780842230010997 0.766020491351541
0.778981096713351 0.72258676095015
0.778809276794311 0.718079933600741
0.777754588576638 0.688384315593664
0.774758456867001 0.583839279205122
0.77378144496243 0.543363540038891
0.772148786257855 0.469684049503265
0.771462484979215 0.436862595380711
0.770333046548152 0.381196346172324
0.769596167441746 0.344210632946
0.767611598522466 0.244963770289571
0.766219562990736 0.178638343446341
0.765170472871615 0.132149150611942
0.76286273632278 0.0450414935996215
0.759821757942928 -0.030363399898959
0.759653475887139 -0.0331571462724963
0.758699847502088 -0.046345926655166
0.756816624577511 -0.0600075976281775
0.755891513456233 -0.0613180820094043
0.755206271456392 -0.0602760224980796
0.753772088415588 -0.0532597348659144
0.752865682776483 -0.0459335437959125
0.75054634087134 -0.0193921152485112
0.748541049895878 0.00998843728959912
0.747870764083387 0.0207288929169794
0.747448914768733 0.027674151665226
0.747059102833028 0.0342056912923926
0.74424394994245 0.0838620646300954
0.74259304686681 0.114401728406423
0.741124167941884 0.142124932024279
0.740558376142468 0.152902019593308
0.739554549274956 0.172114584446549
0.737455818172738 0.212429907736246
0.73615319873552 0.237331453455381
0.736146266315965 0.237463323717179
0.732892650260955 0.297826148550735
0.731162083721031 0.327967291593803
0.729978886890836 0.347473508636669
0.728652516293928 0.368164758082738
0.728421072698109 0.371646883525321
0.726594275345725 0.397884218436171
0.725948355524656 0.406693810070793
0.724338138526784 0.427903271186157
0.722260334404793 0.454562325350769
0.721151169787747 0.468910788776652
0.720642730708236 0.475582155256491
0.717769616732706 0.514887509617336
0.716234992594138 0.536985708883347
0.714200366796388 0.566864810637583
0.713379113575779 0.578880227802899
0.711400452329777 0.607009324764551
0.710622283782401 0.617541132473535
0.709484833974196 0.632160196228777
0.709163294712614 0.63609661073312
0.708201183338809 0.647274572129368
0.707717993693312 0.652513460647793
0.7035791721178 0.684028738130072
0.703473854851578 0.684460760645023
0.702041987264701 0.688249851146183
0.700516878577961 0.687935738683478
0.697797406477169 0.677187461531335
0.69675713157635 0.670451776450007
0.695812813324888 0.66361497700857
0.693695169401942 0.647672503612161
0.69258431765265 0.639960137417047
0.692311594418799 0.638206490700572
0.690532883700662 0.628481310354503
0.688901840626687 0.622292226511237
0.687553534785021 0.618751043466194
0.686982215955156 0.617504449186298
0.684532873444303 0.611867235657061
0.683800404996668 0.609511052128099
0.681567479172581 0.598347976184762
0.679586362531041 0.581971020214237
0.678832863684188 0.574006030449127
0.677913051572285 0.563026399664392
0.67626376073426 0.540171130597448
0.674255230302376 0.507799735563513
0.671865865095312 0.464865500576408
0.67091884121069 0.447076178397276
0.670191362757845 0.433270205574254
0.668482336107727 0.400760736187735
0.667270452444601 0.377961929278901
0.666091460706095 0.356198152234418
0.664951780382736 0.335642634755743
0.662585958000252 0.294438846525266
0.661353239358502 0.27353064145734
0.65886962070766 0.231873285997584
0.656976357903831 0.200694767281893
0.655002081316897 0.170320005003654
0.653904017164892 0.155389717372415
0.65277563150056 0.14224054978679
0.651892063191934 0.133834039010593
0.651318884049902 0.129368270832565
0.649735159393285 0.121308576413521
0.647982856360061 0.119551852641983
0.647474734751039 0.120300675109468
0.646430705991663 0.123302982896254
0.645262611813446 0.128480838910489
0.644102756605546 0.134794426013706
0.64111718053697 0.151152694553943
0.640048766277019 0.155420187402084
0.639344348007248 0.15741898269419
0.638139061781363 0.159019453592758
0.634989671510049 0.150253290451778
0.634541130007074 0.147371110175186
0.632925182363921 0.133732761368103
0.631585415093289 0.118957555564637
0.630017571113502 0.0985611674349012
0.629730523925181 0.0945517158930164
0.628857680255793 0.0819832517598225
0.628038816423105 0.0698135144705438
0.625878935110173 0.0369673656444367
0.624943220679586 0.0227050252182547
0.622140073696736 -0.0197352473816289
0.621859451937377 -0.0239838993476623
0.619487159891652 -0.0601801721302881
0.618884975017659 -0.0694425217488822
0.615202939233454 -0.124545358370211
0.61498536984409 -0.127566360188906
0.613771818582327 -0.14349942259421
0.612835510459273 -0.154497933880066
0.611479030712305 -0.16799385730286
0.608458975747813 -0.186549425872712
0.607226704120534 -0.189922226928179
0.605933716393586 -0.191524244844096
0.604727264531631 -0.191808006993952
0.603052549274331 -0.191308058942078
0.600825247982585 -0.191021278563464
0.599974095690085 -0.191474675645883
0.599013896412965 -0.192566510828157
0.598210513203993 -0.194052025478272
0.596709729411533 -0.198527032557448
0.595239123300737 -0.205524162647775
0.594075329873874 -0.213260016209418
0.593267494747795 -0.219923969085066
0.590461228091373 -0.252387227013939
0.590238310356823 -0.255625677329205
0.58768281101018 -0.299862316870764
0.586399183056455 -0.32684692355183
0.585352936823212 -0.350971861958886
0.584613073125661 -0.369061213564236
0.584297079452918 -0.377020012226255
0.581463779884021 -0.452919987206589
0.580765287238974 -0.472343138062751
0.579096139943493 -0.518549178629032
0.578244800827655 -0.541506282654079
0.577742524122674 -0.554706211903563
0.576379228940394 -0.588744220509667
0.574415848578925 -0.631497605411366
0.573034971662059 -0.655938579921335
0.572199710152001 -0.66817710477206
0.56969362547765 -0.692949053729562
0.567573839375593 -0.700776482173604
0.56654719527612 -0.700932966540111
0.564646018104994 -0.696485459947056
0.561606658330582 -0.681724641543549
0.559704170467271 -0.670670213497597
0.558209386479882 -0.661836270299105
0.556799234062474 -0.653503094030251
0.553762942112265 -0.63554667953613
0.551580821062223 -0.623275009076904
0.55058279511703 -0.618300564229114
0.549870374992455 -0.615162494417814
0.549078089806994 -0.612193254311525
0.547456554550227 -0.608292290989578
0.544357912275559 -0.611395262258269
0.54374750481661 -0.613855967660354
0.542223655609933 -0.622683269555602
0.5414075720781 -0.628916700651338
0.539737018402129 -0.644596800678563
0.539055792187362 -0.651972223835738
0.535726498398335 -0.693673727467558
0.534442209980154 -0.71126807562601
0.533146156504512 -0.729389850184177
0.532808124715146 -0.734154234784997
0.532346361150782 -0.740681982813912
0.529797628923553 -0.777102627619933
0.528170263897018 -0.800813538603296
0.525515237564324 -0.840327605225692
0.524620925628849 -0.853681404999035
0.523572176134694 -0.869118202692065
0.522797826300314 -0.880206823059348
0.521443652536697 -0.898529354611944
0.519697234685151 -0.919076302786773
0.518944400332718 -0.926513303211505
0.515832690186651 -0.946055815710687
0.514917728116592 -0.948229650431157
0.514614324836994 -0.94861069205532
0.512180775246826 -0.946366391640887
0.510359757151673 -0.940074569460377
0.510089924665661 -0.938927520163127
0.508162251926716 -0.929867665439164
0.508105441600256 -0.929587130150139
0.506825549195457 -0.923226541032049
0.50490524297568 -0.913864476152054
0.502265858846946 -0.901448063119164
0.500733005724834 -0.893973807987039
0.499495243428098 -0.887448096024667
0.497915582892692 -0.878187927936176
0.496358465739651 -0.867888074730241
0.494138743261997 -0.851352027748154
0.490233529220817 -0.819456571268436
0.49000521480216 -0.817581014131075
0.489118070141778 -0.81036044326011
0.486228669486421 -0.788151599918457
0.48516647843787 -0.780713352925594
0.484440837997974 -0.775907672048164
0.481802764560843 -0.760497256364795
0.480719374224003 -0.755129732663875
0.478467174600573 -0.745723168085399
0.478239057338521 -0.744899880318401
0.475416938511302 -0.736676848353074
0.47286781200931 -0.732339287785688
0.470401041331647 -0.730502313203869
0.469893351592542 -0.730324260150709
0.467569669921011 -0.729874264217792
0.466653124882066 -0.729704945576388
0.465584209740443 -0.729413617035048
0.463087764695649 -0.728209215927254
0.462656116062776 -0.727944007512316
0.459163027513143 -0.72627375737392
0.456718008642759 -0.727191964186175
0.454899274318808 -0.729866307461055
0.454289621388851 -0.731209037660887
0.451640371970799 -0.739971839822207
0.450642812299386 -0.744670696370203
0.447742064034592 -0.764031093683742
0.446395317538027 -0.776653737720469
0.445951918240407 -0.781409776046929
0.443724932645908 -0.810234522479351
0.441265070871648 -0.851678584309289
0.437095288727409 -0.935055074078433
0.436756401130978 -0.941669373385954
0.434748326860112 -0.977164417636465
0.431675139896221 -1.01266379320543
0.429990392994428 -1.02077072871364
0.429227769328551 -1.02201794521989
0.426278826267721 -1.01653411989066
0.421795614164053 -0.999370530647248
0.421436471282886 -0.998553306908546
0.419339843071361 -0.997134347262802
0.41773214814993 -1.00026495522835
0.416108770113967 -1.00693265942611
0.415453417255613 -1.01047299660073
0.412884920641301 -1.02762247869596
0.409779049634472 -1.05154220592861
0.407662628947072 -1.06776621910008
0.406217184643132 -1.07830734197823
0.405211244124658 -1.08524123862537
0.402925338666032 -1.09926870505348
0.402291400176862 -1.10263614701766
0.398339419729725 -1.11804325434246
0.395796995128275 -1.1249059660541
0.392156728347499 -1.13927296062758
0.390424055176159 -1.15094605272135
0.386881973977951 -1.18673784699388
0.386548037241295 -1.19080478427358
0.382360449301899 -1.24482474551634
0.381170640392837 -1.25910949572824
0.375146043176932 -1.30396395586669
0.371553020000009 -1.30569654204496
0.370326106028456 -1.30289829316798
0.369504165568728 -1.30037597543656
0.36437640206343 -1.28383534316849
0.361632565329294 -1.28508953233226
0.354526146237785 -1.35190855762371
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0.123646638159663
8.31318592477238 0.123764730666982
8.24567397299195 0.124981894760857
8.21043346486434 0.125522575014333
8.18156759541068 0.125925577602321
8.16743135708491 0.125975448873515
8.08980315058949 0.127642238872918
8.07693349426732 0.127688182659965
8.0562008468702 0.127933206017706
8.02960310838287 0.128378470342731
8.00646305809646 0.128713253864623
7.96501824278757 0.129612682953215
7.94484588610796 0.129832397931726
7.935470137954 0.129835441436204
7.88818023961374 0.130903426482945
7.86787957668865 0.131167425443084
7.83318849600736 0.131914379460272
7.80795322643178 0.13237429883648
7.79256973318782 0.132546369585208
7.76382632185775 0.133159175926211
7.7521253300596 0.133246927459946
7.73248276271102 0.133548688405112
7.71581629032302 0.133775690531736
7.6647317019696 0.135104254991961
7.662712411607 0.135087356007039
7.65012060912266 0.135079863074016
7.61904154953815 0.13588014844324
7.60916923630707 0.135955936709082
7.59372227310787 0.136091023857783
7.58764934589078 0.136102082847509
7.56001938839234 0.136752908012706
7.54451775642331 0.137000303817007
7.51257580537082 0.137866991250505
7.50086305122658 0.137998889296451
7.47085470268208 0.138839265585097
7.45913416680022 0.138888083176771
7.45427301353993 0.138858107625712
7.44424876746957 0.138879167721407
7.41816709323004 0.139614132953995
7.40515565075938 0.139827939189332
7.39134785970962 0.140068410289724
7.37110901355269 0.140447701309318
7.36793465864979 0.140450766447022
7.35141042487148 0.140691023227733
7.3255132254184 0.141434461911832
7.31696450271722 0.141481753434539
7.30700922236339 0.141550943009931
7.28539405202831 0.142073386926491
7.2717430283859 0.142306396774153
7.23563409270687 0.143497790629156
7.2265993069005 0.143584295077388
7.20948372542346 0.143896328565842
7.19803322787004 0.143991326669844
7.19115144657516 0.144022849389799
7.15854969461152 0.14504122262301
7.15143634572767 0.145047378636652
7.14298182637073 0.14506904405192
7.10738110046367 0.146346505423485
7.09594799792423 0.146511935649741
7.08563769012432 0.146654498253466
7.06794965861366 0.147129717302437
7.05545743919693 0.147363304816968
7.04675960296636 0.147424130881599
7.03729909546985 0.147406228486769
7.03433215902204 0.147395262759116
7.02076413457983 0.147578440811364
7.00183739736136 0.148139933225597
6.99167435059075 0.148318186229263
6.97435890057419 0.148777189967852
6.95232883881134 0.149521503536042
6.93020698722079 0.150286903724368
6.91522028312516 0.150574062923096
6.90961007722306 0.150579811538836
6.90060709083292 0.150607910948044
6.89033376324516 0.150767314835199
6.864649623999 0.151616270385224
6.86181610731265 0.151616943213321
6.85278901391037 0.151660184735384
6.83090450626603 0.15242439503568
6.8202373559645 0.152629251005671
6.81196150464796 0.152763248088968
6.79372115678972 0.153248375016723
6.78861929409877 0.153265608889326
6.77991921725344 0.153259869602899
6.77430134627009 0.153293203875573
6.75377173763592 0.153969806569894
6.74133731860051 0.154112504379369
6.74029603424843 0.154115289270765
6.71955679269276 0.154675026252793
6.70369530383687 0.155179239936304
6.68062883892888 0.156101194697848
6.6640715453774 0.156648832287971
6.64960406882292 0.157021083863088
6.64186216440972 0.157120335493804
6.62845750762171 0.157247364003436
6.62788719951656 0.157250930818173
6.60433462123321 0.158009366382738
6.59810901660641 0.158098694841559
6.58733671083578 0.158266930380415
6.57690430997467 0.15843139852987
6.56997784320816 0.158538121999756
6.55254074251238 0.159178494706665
6.53422822612301 0.159850626889066
6.52855653657172 0.159930079328376
6.51722611021551 0.160156608833948
6.50434217464301 0.160482575453216
6.49764042261332 0.160612052967441
6.48099550623826 0.161086432184967
6.47694824611322 0.161150281907435
6.46227824801006 0.161575362308394
6.44988503927522 0.161877355281569
6.44484845980088 0.161931829596719
6.43452866907441 0.162118749909083
6.42108182338612 0.16245502679833
6.41648513373698 0.162540930370355
6.39382926443305 0.163544910840599
6.38424576793562 0.163662825282887
6.38029836755866 0.163648347987729
6.37125035454064 0.163628743242518
6.36641224969316 0.163669280235756
6.33903247688791 0.164985031668348
6.33205749285995 0.165098003641919
6.32347840935163 0.165257674176025
6.3015260368171 0.166232935278323
6.29504579311126 0.166345259738889
6.28580764634107 0.166516780395813
6.27322201675389 0.166852506216469
6.26560986798254 0.166976680531329
6.25728307604188 0.167100822323006
6.24821694290987 0.167308833486246
6.23437459559895 0.167825646184401
6.22184842682324 0.16822711310113
6.21495360113996 0.168389189040155
6.19974593037538 0.169007938914425
6.18448030404682 0.169651287265559
6.17468170421517 0.169776059271707
6.17147045613961 0.16977187346919
6.16407585284157 0.169842192023453
6.14238854343682 0.170957142764906
6.13437161371118 0.171118180426922
6.12692509466895 0.171123441506417
6.12260883352151 0.171102234153366
6.11626359409882 0.17114735736619
6.10036806343585 0.171822688556707
6.08869625296513 0.172226392304242
6.0823946691068 0.172352607296822
6.07324207111626 0.172613843605352
6.0553550490065 0.173582674075717
6.04489731289291 0.173967941945586
6.03761937058988 0.174152220007849
6.02637184592763 0.174320851930621
6.02169462339495 0.17427570767876
6.01959309040013 0.174250785045882
6.01142383766934 0.174302489397029
5.99714019662473 0.174877034140257
5.99000716946169 0.175055284121486
5.98209850921248 0.175177621931604
5.97674343181423 0.175276405062856
5.96307576016798 0.175799418432011
5.95456072643532 0.17611994517948
5.94140053214737 0.176703961099904
5.93167102353565 0.17710506412253
5.91815601245577 0.177699314413001
5.91016503874804 0.177930402255112
5.90009718473405 0.178125779523372
5.89680855472332 0.178181104868136
5.88049501765232 0.178711136671096
5.87932632475113 0.17874460310767
5.85644069810693 0.179940367603452
5.85177852960024 0.179967498508509
5.84766363650321 0.179955424589323
5.84057340112811 0.180034579728911
5.82674858832745 0.180536453932836
5.82208924411132 0.180636330744111
5.81216300847902 0.180790550099726
5.80861162068157 0.180836638522688
5.79660436985967 0.181083907938092
5.79323656335545 0.181156146896617
5.77910919876506 0.181731846465023
5.76969423385876 0.182177325030933
5.74280657182635 0.184136526058928
5.73681966540867 0.184231401755711
5.73246766546662 0.184274403386484
5.72031209458644 0.184586845553926
5.71380439735318 0.184705405468295
5.70772204605024 0.1847979371434
5.69905286177347 0.18500710541306
5.69115227396764 0.185264977479758
5.681930894281 0.185684767167616
5.66763993808343 0.186566817896606
5.65751472741356 0.186941062987446
5.65374022619407 0.187006103412188
5.6447628695991 0.187136640399342
5.63914189515068 0.187206741285867
5.63456175120074 0.187307856221533
5.62051163943687 0.188067716219913
5.609816246033 0.188426260292628
5.60877884197729 0.188439194094745
5.59937668880488 0.188536061624283
5.59529824585157 0.18859130629045
5.5870909517885 0.188794460961051
5.57952328883601 0.189073741090123
5.57039322134375 0.189454074135833
5.56174776392893 0.189741092604122
5.55875822304152 0.189840544826471
5.54329748331502 0.190669278724393
5.53620706718207 0.190834420037756
5.53437145075676 0.190860758943937
5.52394817885848 0.191135969186752
5.517098356044 0.191371713961965
5.5084880485111 0.19164650859004
5.50027328372885 0.191797827584766
5.49923348882361 0.191815476564542
5.48777662194569 0.192274121224084
5.47561893804165 0.19306887034153
5.46516964239334 0.193568713216691
5.45993673049114 0.193698288815365
5.45344201086055 0.193852097432479
5.44486150209865 0.194172020942644
5.43596408817476 0.194611231376824
5.42626332626535 0.195156845527687
5.41619166461279 0.195695972402772
5.4089282439107 0.195981730473961
5.39975129910858 0.196183557904076
5.39776808609861 0.196203702976414
5.38818079724885 0.196303277856665
5.38462082981844 0.196346251765582
5.37802504055672 0.196522540944129
5.36630961812874 0.197271149445719
5.35301730992389 0.198220460743305
5.34423258764258 0.198451324573452
5.34258975780663 0.198463867721691
5.33669773422736 0.198560976065206
5.32310714244979 0.199298659290509
5.31697339510852 0.199559175411839
5.31007875512051 0.199814356570404
5.30087043237196 0.20016903556995
5.29671357534542 0.200330240621569
5.2841196439838 0.200934090600515
5.28130099117353 0.201043739018532
5.27002243710413 0.201457896712421
5.26366903416921 0.201535886389165
5.26268474038439 0.201542756999833
5.2531502591116 0.201745472352283
5.24727333592484 0.202007562783624
5.23554293032774 0.202804665004335
5.22649081385473 0.203351283980686
5.2189031739416 0.203663434421435
5.21462821521854 0.20382435941794
5.20373354885342 0.20439309842008
5.19740508189936 0.204715677759571
5.18774898485472 0.205131998959292
5.18417757165517 0.20524150962691
5.17469592783682 0.205501284548196
5.17246974604896 0.205559375663056
5.16109906536265 0.205878077564008
5.15890763299381 0.205921203565546
5.15368586984362 0.206066273963053
5.14023780424148 0.206850130379419
5.13782318587508 0.206974125374742
5.1256414683313 0.207576672128321
5.12234807295128 0.207676330240709
5.11347464555341 0.207828726520717
5.11121337550634 0.207849606634161
5.10398626711939 0.207966242428557
5.09894685788213 0.208158788029318
5.08730990872305 0.209033339157539
5.07614871815106 0.209944969662222
5.0683367796357 0.210399212683936
5.06373750428253 0.210655980598536
5.05011744205716 0.211662709257018
5.04193327338374 0.211838328728537
5.04025628391757 0.211818701263415
5.03627305558538 0.211756314492815
5.03090119729029 0.211748902338066
5.02346345074418 0.211942728274816
5.01501476623658 0.212243287341849
5.01404090941758 0.212282935247903
5.00222617374432 0.213118663506912
4.99034673236462 0.2141512232268
4.98424920863513 0.214465241139516
4.97852139851723 0.214671191201577
4.97383083060632 0.214865772462599
4.96206080469277 0.215479782274667
4.95976389342734 0.2155555533422
4.95295514555863 0.215737558241987
4.94692355248572 0.215887653618879
4.94077984320123 0.21598930267055
4.93641364060695 0.216031542266767
4.93266096258948 0.216086405431534
4.92469079389653 0.216342227941474
4.91931060648474 0.216570252363694
4.91197383941962 0.216896827026989
4.9057295319573 0.217148671641438
4.90085585455011 0.217355418433646
4.89356651124257 0.21780800433117
4.88237885504974 0.218793053396673
4.8748989073759 0.219375454216426
4.86558468239756 0.219904242417146
4.86122244495896 0.220063548322517
4.85769577740394 0.220223366065699
4.84261068296306 0.221546642654512
4.83744846633048 0.22183824906739
4.82841975911816 0.221927871688349
4.82695923793066 0.221895815669537
4.82428730597228 0.221834341330872
4.81978749981004 0.221812083018137
4.81048222672106 0.222253244664847
4.80239752859456 0.222750734069677
4.79719498923979 0.222975391573248
4.79131142115864 0.223173787913326
4.78570075725106 0.223374519253815
4.78052074913117 0.223640210762911
4.76950147110302 0.224499611020349
4.76483575967668 0.224886541386253
4.75196262791445 0.22613983514965
4.74649505128185 0.226568480081173
4.73802631372805 0.227153325164329
4.73181689387888 0.227509341836863
4.7265502543764 0.227779852501796
4.7164120030395 0.228076909757157
4.71512597306719 0.228066915078475
4.70952734124348 0.227976980182196
4.70881385435441 0.227970562452805
4.70164379419646 0.228130191264112
4.69027572515299 0.228793613598548
4.68783721128385 0.228868897948388
4.68437689874207 0.228959383220838
4.67629968460643 0.229296804671648
4.67195705425201 0.229563176960052
4.66147599046845 0.230342548187809
4.65904362451613 0.230516918205086
4.64904708487915 0.231319483810912
4.64361487195808 0.231766016601743
4.63572741868481 0.23241373257713
4.62609053171091 0.232815554862883
4.62418156048189 0.23279093953421
4.62053640633242 0.232688814416308
4.61764877934437 0.232607435549649
4.61225814678163 0.232577037201185
4.60766221280737 0.232721819330365
4.59901704444081 0.233300679468609
4.59331906309893 0.233712491241188
4.58626557277111 0.234168465039157
4.58093303501898 0.234466364134463
4.57482768003144 0.234819517395858
4.5705304434097 0.235152394255978
4.55622240778655 0.236694211471083
4.55173383273445 0.236922164444693
4.54642257426778 0.237020933991651
4.54312513673442 0.237067758521259
4.53926747133943 0.237194028720635
4.52774832425458 0.238091923861352
4.52395128519684 0.238390751309261
4.51645420671454 0.238999275515367
4.50937980717056 0.239608785106627
4.50009549766063 0.240155362543457
4.49880564619257 0.240188355363494
4.49201389288032 0.2402820519022
4.48965213383336 0.240318764559077
4.48295467258763 0.240523745332684
4.47667660356937 0.240780394939546
4.47110656245523 0.240959189398376
4.4679890567773 0.241058518384285
4.46311779328306 0.24130589234603
4.45440731211705 0.242148577226821
4.44490872156904 0.243177049065811
4.43766440937534 0.243566685764853
4.43482549957587 0.243632032889457
4.43273168048341 0.243682734715794
4.423077841376 0.244182694382521
4.41818624250008 0.244496641099316
4.41150272738841 0.244933545604269
4.40801290741047 0.245209304969173
4.39571150719683 0.246513026630089
4.39370245644504 0.246718728096501
4.38057086100692 0.24794697719679
4.37967020428932 0.247996924644151
4.37240401338074 0.248263874143288
4.36766247399868 0.248361829967923
4.36408490962381 0.248435715665812
4.35944759278207 0.248610729664699
4.35400215930117 0.249020087845716
4.34406639419986 0.250122464217199
4.33657626096433 0.25061252305249
4.33502744499341 0.250655649048243
4.33038900578582 0.250733043934971
4.32458343050149 0.250822608637508
4.32073727503825 0.250916246002886
4.31817471283192 0.251017353788287
4.30860571955072 0.251616582063288
4.30409420100743 0.251784128163234
4.30003604795492 0.251817197483945
4.29662786210384 0.251806191561869
4.29334001653585 0.251811913981653
4.28729063691791 0.25196035218911
4.28386678825616 0.252151481154172
4.27819094596838 0.252708106395872
4.26433644694396 0.254646949923965
4.26087895198815 0.254893738046845
4.25691944440011 0.255080022257341
4.25253899849853 0.255288692765793
4.24576112413266 0.255735832101362
4.23886467065752 0.256220099718777
4.2368080736679 0.25636011595655
4.22679519348508 0.257033080474109
4.22546508153602 0.257108880561388
4.21940001602584 0.257491427832503
4.21481089892502 0.257922032424283
4.20387641293888 0.259323266715525
4.20004480412404 0.25972482350855
4.19274140068606 0.260247832768992
4.18824942154708 0.260342956349331
4.18286770966215 0.260195502965002
4.18194886963847 0.260150242799842
4.17783262567282 0.259939195094745
4.17499673043088 0.259836829837271
4.17044998442088 0.259845526621074
4.16700761852268 0.260038637723599
4.15705606236057 0.261342056075732
4.1485829510506 0.262423313736278
4.14373384814313 0.262736295099675
4.1394605673431 0.262879876918973
4.13784345172641 0.262933147311193
4.13156687439972 0.263290262582363
4.12354022826734 0.263979089519199
4.11661726332329 0.26432306371157
4.11611217280001 0.264338900475888
4.11232157024751 0.264474839971384
4.10434902336919 0.265059628343228
4.09931728780972 0.265577750600183
4.09248870714331 0.266332528088558
4.08428107893428 0.266967798806812
4.0810861465765 0.267055103995957
4.07796795108014 0.267108261630355
4.07488166717991 0.267202583182542
4.06754368648696 0.267819907514676
4.06071563073065 0.268835403373867
4.04868376337762 0.270775288498739
4.04411912961005 0.271140558064963
4.0407229868009 0.271287741337819
4.03551278572241 0.271434011245701
4.03032997737981 0.271574988065135
4.02804074608106 0.27165904075874
4.02097079037441 0.272073703361265
4.01499648351361 0.272579736030907
4.01343445099346 0.272747875385614
4.00170902736352 0.274592932581139
3.9941752532546 0.275579085298442
3.98979621480727 0.275916116325068
3.98704648920867 0.276092865330051
3.9821719214277 0.276462543849851
3.97102841681137 0.277170153815102
3.97071865876277 0.277171428622278
3.9686875091423 0.277158407684548
3.96240843913242 0.277002219401398
3.95861635286901 0.276877424469722
3.95492823266888 0.276780970803769
3.95452863795321 0.276775336478473
3.94813814435826 0.276908582580677
3.94330043846884 0.277283951313979
3.93641435054912 0.278011089224235
3.93235453020862 0.278470077086875
3.92805020939224 0.279026408680874
3.91933092122311 0.280413111036837
3.91160534663718 0.281359913301144
3.90807947909699 0.281595646523681
3.90614032117373 0.281697624038597
3.89879856192659 0.2820730148296
3.89513490470872 0.282266285987322
3.89191653977774 0.282460303190787
3.88606551097882 0.282929115467496
3.87902107180101 0.283540359259344
3.87675912524448 0.28370844170498
3.87123155306182 0.284088348340372
3.8659588353972 0.284436160607652
3.86205441667506 0.284707468375392
3.85898322277952 0.284970075008617
3.85133740776575 0.285903117753914
3.84672110759821 0.286568261057796
3.83790455985996 0.287610264165793
3.83466778369633 0.287790905920891
3.83176557495207 0.287887914170215
3.82836385160527 0.287993096164633
3.82205225729866 0.288290604393691
3.8181567243802 0.288558013587752
3.81622838134023 0.28872952178279
3.80632465666287 0.289974277096874
3.8034607833297 0.290315388037237
3.79653275330611 0.290899241425893
3.79195918855716 0.291053946749405
3.78987571710001 0.291093549998151
3.78800072888872 0.291137995622037
3.78056919971331 0.291570593178707
3.77744129831774 0.291863850152493
3.77119303647842 0.292540714439631
3.76510444661814 0.293139130805008
3.76223978942442 0.293375300927937
3.75839686588069 0.293694165861845
3.75175647126011 0.294325864128669
3.74792148945195 0.29471335604647
3.74340810497572 0.295215914174168
3.73881774022239 0.295836250801622
3.73006023846157 0.297111257966883
3.7269084084176 0.297458697637339
3.72200468408895 0.29789987026209
3.71927392369217 0.298137401502661
3.71061299326689 0.298826587200523
3.70845006204945 0.298950631547055
3.70665007978553 0.29905425284138
3.70099313652942 0.299509423838558
3.69440584706153 0.30028033032526
3.69071213826204 0.300709752314981
3.68447348693518 0.301307067496931
3.68190553002282 0.301495094636497
3.67640326728079 0.301821059089785
3.67390850180695 0.301958762858519
3.66896173532606 0.302277675654679
3.66599423520254 0.302516702712682
3.65846395240095 0.303123300652699
3.65507454329651 0.303290647826122
3.65262437659623 0.303386486830607
3.65035625166032 0.303484991990321
3.64188215626939 0.303980080165744
3.6399147011872 0.304085646276155
3.63742486367136 0.30422210697066
3.63249399702658 0.304579994832602
3.62605210374953 0.305240575731017
3.62459581821876 0.305408020532052
3.61648651626103 0.306383994972462
3.61450030823087 0.306613280690457
3.60807807674173 0.307344294195796
3.60597890072937 0.307593121378853
3.5975123357166 0.308503022875908
3.59486822475434 0.308657477846766
3.59002688831038 0.308755529014059
3.58831371261096 0.308757171040179
3.58364326018334 0.30877534141481
3.58078551488971 0.308853480470896
3.57668228481879 0.30913944661368
3.57292082388334 0.309635997052374
3.56251323214976 0.311744012736843
3.55972302568659 0.312291681139069
3.55396718553778 0.313404861777023
3.54612193883779 0.314877874481621
3.54141648573339 0.315551709307133
3.53778607328931 0.315961140586783
3.53237746372053 0.316464302644067
3.52646381050246 0.316905939404256
3.5261659789654 0.316927660707849
3.52034499342023 0.317429110131148
3.51283505042737 0.318251659763426
3.51172095615714 0.318381964821236
3.50729003052215 0.318985326752339
3.50010957373256 0.320342436343004
3.49060795581381 0.321842571492569
3.49035275636321 0.321866692341711
3.48702908643256 0.322143142440068
3.48200839212038 0.322573170066905
3.47550168346495 0.323172149219116
3.47264681515938 0.32337404538135
3.46743366346939 0.323678493205415
3.46675006949749 0.32372276419039
3.46137008583773 0.324217138269085
3.45604321109533 0.325004654598853
3.45178882161851 0.325779185399175
3.44391338090226 0.32710660596675
3.4402803506268 0.327485072680941
3.43855595571098 0.327616226261948
3.43329732016298 0.327903214517395
3.42854792640741 0.328027165424894
3.42547306060246 0.328049286773155
3.42401883151122 0.328058855804277
3.41991552937059 0.328142149878089
3.41439127728711 0.328451681257333
3.41155504478459 0.328716732649201
3.41031869527534 0.328862608029882
3.40044685794736 0.330478723252016
3.39800993278827 0.330838498779003
3.39389567276885 0.331342085309114
3.38901497482953 0.331842234697959
3.38675845077793 0.332061863211758
3.38094763936844 0.332648571639394
3.37859165419801 0.332905577806403
3.37320261866198 0.333583190335346
3.37051821626744 0.333996539610454
3.36572264289408 0.334909125614593
3.35910139530206 0.336365614866973
3.35349759158035 0.337273232954728
3.34893142898341 0.337483785280134
3.34583618456494 0.337357709595488
3.34399616229924 0.337222199528372
3.34225838487356 0.337083229415241
3.33905113483814 0.336869921215376
3.33543353682504 0.336773241248462
3.33128585530948 0.336853165743075
3.32710874240754 0.337088154517865
3.32540484993976 0.337228407520303
3.32056995365586 0.337808809442913
3.31655059771615 0.338524237558406
3.31176985730137 0.339633974729988
3.3055858821209 0.341303412991621
3.29838142100092 0.343014663419515
3.29659408195809 0.343344215310894
3.2914495249292 0.344095871637656
3.28596840487498 0.344555861875117
3.28331568999256 0.344657487702086
3.28089719614479 0.344725734636491
3.27841658941967 0.344819208223199
3.27402459300992 0.345126421221488
3.26730503569323 0.345811251286397
3.26621772863183 0.345925806527702
3.26226852679786 0.346379693010476
3.25902210346667 0.346842565603523
3.25181401601506 0.348013892700871
3.2480840688779 0.348469993862017
3.24527024776766 0.348713361203039
3.242045428063 0.348924177592225
3.23763143249324 0.349150968513937
3.23408360091659 0.34930066401887
3.23091377464939 0.349446150898821
3.22735721007541 0.3497211161341
3.22635917271405 0.349837922203531
3.2209740934997 0.35088165493506
3.21128131078415 0.353597424031213
3.20715354308622 0.354317568006759
3.20464660890627 0.354576268683128
3.20024947874504 0.354865971933922
3.19935040211285 0.354920902774298
3.19428155319383 0.355332250417534
3.18932725217716 0.355969818740214
3.18804294605044 0.356174039884978
3.18085640381344 0.357450998801173
3.1750861676647 0.358156850760665
3.17294223202389 0.35829532065595
3.17148043626639 0.358370227796859
3.16681387750257 0.358639072960623
3.1639499019263 0.358899498163181
3.15914869851326 0.35953027138719
3.15436332712724 0.36033387633671
3.15136226424467 0.360929301389477
3.14851649730865 0.361592134800995
3.13838891596336 0.364230831755374
3.13666008075778 0.364575697308788
3.13361577467707 0.365091021838163
3.12661360699811 0.365989057420955
3.12597622161365 0.366054777055261
3.12100003508654 0.366526625641082
3.11773118655756 0.366856496507971
3.11389487312168 0.367357908762298
3.11187193673423 0.367702790185318
3.10579905918796 0.369069198054744
3.09820204298217 0.370604211235316
3.09634790781079 0.370806962709809
3.09307448640111 0.371030541499313
3.09123134519413 0.371119065787088
3.08606034590316 0.371392907054064
3.08378441025542 0.371560123251728
3.08036747653717 0.371882411301103
3.07572924606864 0.372429496447161
3.07184921875349 0.372914444496904
3.06937954152339 0.373210852728553
3.06378149940393 0.373797656449478
3.06160720143291 0.373988584089512
3.05886420447172 0.374216139643944
3.05427567258824 0.374607902231676
3.05162526528297 0.374842930923778
3.04692685232646 0.375253969449604
3.0435041349659 0.375588476545324
3.04169805125255 0.375818805497825
3.0400042967119 0.376092861973161
3.03296510071574 0.377896954759206
3.02486824202602 0.380000930289151
3.02282377838434 0.380333246278294
3.02211471910048 0.380432930662591
3.01602395561587 0.381137570742368
3.01254448320728 0.38151961069318
3.01117219080416 0.381680666200143
3.00438635969622 0.382631161037699
3.00392015220166 0.382706116583078
2.99822442539655 0.383702677598911
2.99418432058588 0.384452922036693
2.99063780600639 0.3851146218847
2.98752821865958 0.38571144272323
2.98307750330289 0.386600688787274
2.97776179054883 0.387606351709333
2.9760802446337 0.387886620761778
2.97030388452164 0.388673153073046
2.96837206839792 0.388875131657813
2.96415731578711 0.389247382079664
2.96090572442298 0.389542998163816
2.95775564584117 0.389936740157594
2.95728192672433 0.390010459458083
2.94855050678445 0.391910256157834
2.94562061757584 0.392557007475072
2.94214748903813 0.393261292859967
2.93837496020058 0.394064302878752
2.93702918299538 0.394387982283123
2.92911618227824 0.396652002306207
2.92596078488249 0.397513089290089
2.92002638499236 0.398741725057204
2.91914606046173 0.39888235738972
2.91448760848441 0.39954745662349
2.91135415673985 0.400013254596807
2.90973399077031 0.40028237202996
2.90182419046456 0.401650886641697
2.89897752801489 0.402037743240833
2.89799798373479 0.402165788927451
2.89575164566743 0.402480123039548
2.88922752929957 0.403731743596959
2.88712201061586 0.404211432148267
2.88114842546662 0.405498342165217
2.87830489008236 0.406004481293464
2.87676781143654 0.406247003875403
2.87077276016388 0.406952707200298
2.86770546997525 0.407114258120215
2.86559229268087 0.407154002103916
2.8628563711611 0.407167770565161
2.86044222571817 0.407195399440294
2.8567385728877 0.407353528736331
2.85460576106309 0.407533712637585
2.85052927817129 0.408080952235809
2.84770004282788 0.408615994050133
2.84400500264855 0.40949289666281
2.84074207784395 0.410399592160265
2.8354258067611 0.411917887664124
2.83070718731362 0.413025496631824
2.82865119323764 0.413435261368591
2.82763254719407 0.413632738533616
2.82247283704828 0.414653444532818
2.81777380738118 0.415485767847373
2.81380398413731 0.415902377642526
2.8127139518674 0.415965792458469
2.8089270424632 0.416073003527331
2.80725244660055 0.416091408469759
2.80278817830565 0.41615278159253
2.80080133215412 0.416218034810267
2.79872680757288 0.416334256066268
2.79562041222961 0.416625051150549
2.79147055708399 0.417205923908892
2.78811394021421 0.417739572557783
2.78419510753452 0.418333681135491
2.78227957240432 0.418609654140581
2.77975376115678 0.418972268003541
2.77370493544471 0.419873935790095
2.77351333371536 0.419903960477552
2.76966874352976 0.420567114357258
2.76614083905932 0.421357589054025
2.76454071971407 0.421794131296417
2.75777027858979 0.424024499900438
2.75350768441122 0.425480414930481
2.75268218373255 0.425761490035217
2.74858749729968 0.427197005817852
2.74225096662108 0.429397798369702
2.73784541549307 0.43058605422366
2.73713800038963 0.430747690498354
2.73365731455264 0.431479069510477
2.7294816321762 0.43228768892487
2.724824857736 0.433079989470911
2.72380585555991 0.43323395017065
2.72020243883649 0.433740674344981
2.71559328984497 0.43436493146759
2.71444146456982 0.434530204220502
2.71084105079173 0.435121281750745
2.70840281215298 0.435610872929017
2.70406713187285 0.436628899127918
2.69945974952075 0.437681469956151
2.69758080868451 0.438031570755164
2.69221678983373 0.438682783874197
2.6917346108947 0.43871879949371
2.68821617126921 0.438922899667662
2.68561009120215 0.439063157985851
2.68318535805522 0.439231021520648
2.67905972143506 0.439657008222224
2.6776967809757 0.439842835691965
2.67358835907774 0.4405465842595
2.67024430552526 0.44127232933896
2.66900768668143 0.441568957307353
2.66221240095779 0.443212942617946
2.65997915794214 0.443683621105615
2.65762764479754 0.444156666665263
2.65698941640622 0.444285551262789
2.64996060584539 0.445729772864821
2.6473099901383 0.446206342755007
2.64575051024276 0.446464135644433
2.64244942022618 0.447004521502362
2.6397260116786 0.447495629423791
2.63617305898337 0.448235606166193
2.63198307272946 0.449256158469706
2.63078607101442 0.449580824137477
2.62780405894307 0.450459976842932
2.62130787508256 0.452520660288236
2.61929140494601 0.453131119301848
2.61673613163796 0.453898990115573
2.6152222811885 0.454364768077149
2.60775787620209 0.456581025106502
2.60624297225967 0.456915069255922
2.60143909213222 0.457615221767721
2.6002298633022 0.457737345307394
2.59944485715354 0.457813733758089
2.59471902138775 0.458333097189644
2.59166032247197 0.458759811402056
2.58897230826556 0.459162382655169
2.58577329970355 0.459611478192039
2.58200655124196 0.460006906030362
2.57908376270203 0.460192801318512
2.57781613682005 0.460252822997999
2.57401827208444 0.460459997937158
2.57283273126453 0.46056141739162
2.56928263938603 0.46105956309996
2.56815835264569 0.461286427132287
2.5618161753988 0.463025902933121
2.55944532297027 0.463778133186218
2.55611222596162 0.464949463877238
2.55515647951171 0.465329650245671
2.55243154390208 0.466565448296696
2.54379132178967 0.471287987939114
2.54204423073506 0.472100707907915
2.53752938658868 0.47363501268727
2.53338450244544 0.474355130601419
2.5326630080927 0.474432105902244
2.53050576754238 0.474618787353966
2.52707436072437 0.474889334581198
2.52444028746958 0.475148063581375
2.5212407877189 0.47554742594804
2.51859525698579 0.47594118036084
2.51527050880261 0.476510572639449
2.51316272867056 0.4769152834426
2.51056813292962 0.477452924626521
2.50578239354141 0.478455277549493
2.5028715583579 0.478997976539846
2.50223753078106 0.479107850113631
2.49760079093337 0.47984910801777
2.49551076185734 0.480160811194943
2.49220553987277 0.480638590101488
2.49069514190971 0.480850721926485
2.48622754153869 0.481437517445791
2.48261121184317 0.481912538453966
2.48198630202759 0.482008642925028
2.48048337407005 0.482273961667785
2.47796731189846 0.482859442091264
2.47230225723234 0.484768914688207
2.46944540607915 0.485810569739281
2.4649238827278 0.487287006129741
2.46381696536794 0.487628463760371
2.46149815388355 0.488364868290998
2.4597939187206 0.488945958158337
2.45242008361562 0.491668309852085
2.45086393950235 0.492193372322914
2.44920160656467 0.492725715496547
2.44497693334396 0.494038965825222
2.44314096629356 0.494627707798343
2.44060204478089 0.495454704849918
2.43314549730555 0.4971807541576
2.43279699519505 0.497213249357896
2.43003699739479 0.497344579141812
2.42817986681203 0.497363594250549
2.4271875909595 0.497372689271763
2.42326631095574 0.497520564377603
2.42036501393638 0.497786523199316
2.41757426242387 0.498149243005466
2.41537116631803 0.498496988757754
2.41250853921066 0.499024890655612
2.41035958464404 0.499471286323883
2.40601670678147 0.500432727599959
2.40485613850919 0.500683455877191
2.40017351911028 0.501585100944903
2.3982796596804 0.501908625795221
2.39589839416848 0.502333769220781
2.39458258453588 0.502602772342769
2.39015535520673 0.503868393243272
2.38956662810212 0.504089923412295
2.38623196800014 0.505590709814246
2.37977323652163 0.509182811458901
2.37903691887234 0.509590089618115
2.37465571113848 0.511753775805314
2.37040424034713 0.513132037059167
2.3669821953965 0.51354662566314
2.36538935657962 0.513547695463007
2.36359504077334 0.513446120727514
2.36172830799672 0.513274182190891
2.35745274892929 0.512933668277319
2.35622268800019 0.512928384783425
2.35541222061727 0.512964847664844
2.35298959358291 0.513314131850752
2.3513582066564 0.513784031455626
2.34641605912037 0.516317945179298
2.34169235341174 0.519536019913385
2.33788285811447 0.521852177088306
2.33307860727166 0.523708217436667
2.3315746955 0.524035785975482
2.32988086141085 0.524303786815903
2.32674662399567 0.524671142721486
2.32534516789874 0.524842351310911
2.32295688392871 0.525213773864494
2.31912370390505 0.52607546112466
2.31772244666293 0.526450657742142
2.31268293684973 0.527721092781886
2.30925749579627 0.528261745157093
2.30706161003479 0.528488685846873
2.30654254308319 0.528539483688047
2.30413027433604 0.528818133743799
2.302276321866 0.52912698763368
2.29890329832722 0.529956909154944
2.29402837147291 0.531509407013019
2.2916359419607 0.532305686438725
2.2903438059306 0.532753680831436
2.28707183087702 0.53404344876487
2.28663570012403 0.534239528565954
2.2815542124552 0.536983372723855
2.27858587763299 0.538793926488491
2.27249935043241 0.541796022124941
2.27088502760907 0.542298627270652
2.26903588544852 0.542740076998332
2.26638534769066 0.543219986880965
2.26433081663827 0.543559337355592
2.26170505178568 0.544051279680354
2.25961305926085 0.544523363273803
2.25620301950567 0.545412210570695
2.25276593385693 0.546291101641648
2.25065125974998 0.546724496571334
2.24737861579134 0.547133734472159
2.24373895791315 0.547243796526382
2.24260094976419 0.547246869304062
2.24153399007875 0.547259029435777
2.23974755701948 0.547337107474858
2.23581137211586 0.548000338529943
2.23472227080511 0.548340404930816
2.23282790738996 0.549102445508686
2.22862497441963 0.55139444782746
2.22331547076648 0.554394094084263
2.2194319229983 0.55593493714249
2.21928781957539 0.555981518855383
2.21707053079805 0.556645539925459
2.21489331327577 0.557262646901172
2.21215988723938 0.558072093749131
2.20774308799305 0.559417330653501
2.20568275977655 0.559995717410616
2.20232637614404 0.56087924218767
2.20101824667402 0.561235948222872
2.20013988630939 0.561489705085931
2.19579043612374 0.563004896530226
2.19353325675047 0.563964206720906
2.18947172102672 0.565833913118032
2.18901051728073 0.566044396556104
2.18361160759065 0.568078025926899
2.18050991827327 0.568622706199169
2.17811996507979 0.568714801466019
2.17640177096866 0.568674576436099
2.17514154420231 0.568628367906434
2.17399364164716 0.568596273134504
2.17044472917776 0.568701558152819
2.16738017753896 0.569164986746078
2.16629662713376 0.569424460990174
2.16353855119769 0.570325941009022
2.16092889339102 0.571508352788447
2.15816408250766 0.573098569132116
2.15615209990097 0.574439673838349
2.15175393491042 0.57764499397032
2.14769438697672 0.580491060153806
2.14562354073962 0.5817922931343
2.14430358615473 0.582559229888928
2.13955690556961 0.58484559817759
2.13653338454004 0.585835159710508
2.13420607037969 0.58636086528451
2.13234718984962 0.586688794395063
2.13049271417469 0.586995014381606
2.12731563810514 0.587619827781557
2.12697289162976 0.587700857418979
2.1226178411259 0.588978287219156
2.12047399514982 0.589710756316557
2.11759700629908 0.59065377642977
2.11315373671462 0.591758687886721
2.1122870728027 0.591924538911177
2.10974827774074 0.592393626465151
2.10816900025991 0.592726977671993
2.1066789335528 0.593107708410756
2.10468574799521 0.593740412193226
2.09872299367838 0.596189432871313
2.0975336081291 0.596694050594075
2.09536993565067 0.597589842707427
2.09353888788544 0.598334873079478
2.08897888197628 0.600270970559932
2.0877936943781 0.600830345744554
2.0858913365147 0.601813985465883
2.08417344249596 0.602809642467519
2.08065397159236 0.60513546836259
2.07477288200175 0.609070321446012
2.07458803835845 0.609180555790363
2.07173477563986 0.610746412134684
2.06816840249084 0.612392127730216
2.06745300748101 0.612685602217095
2.06364436671465 0.613991636071845
2.06082681083379 0.614535178365827
2.05819036488666 0.6145477843799
2.0548052519357 0.613750290850453
2.05296984358957 0.612998123695454
2.05148713477475 0.612304671818802
2.0494247878171 0.611347679543838
2.04898038368771 0.611158790600067
2.0469961702699 0.61046236080595
2.04625382770459 0.610280938199942
2.04332499849957 0.610091733038759
2.04064975423078 0.610698345109085
2.03918761126434 0.611327174904375
2.03550761455179 0.6136863778155
2.03446922679453 0.614514722992236
2.02947642846296 0.619054627890044
2.02923297736536 0.619285277591878
2.02258011643438 0.624852322768513
2.02169870243062 0.625407500135519
2.01836302379251 0.627083847322399
2.01605752753481 0.627944971421705
2.01578051931589 0.628037974439226
2.01184359515042 0.629249109402769
2.00972430241967 0.629886609411334
2.00682663952583 0.630830274539191
2.00598516709066 0.631131349858082
2.00254185995878 0.63253726983509
2.00165092458245 0.632947404439127
1.99787094393392 0.634807325800302
1.99546318150793 0.635947235606692
1.99232953603976 0.637113388294765
1.98957512356164 0.63768557394253
1.98682897881109 0.637834582454293
1.98511068757991 0.637782136228683
1.9845698622975 0.637753710392786
1.98213551435607 0.637619226834016
1.97994156314465 0.637569795989599
1.97761166734076 0.63767382380521
1.97430694695132 0.638232327349531
1.97369256270115 0.638405462221967
1.97214680070929 0.638958419971838
1.9698150174609 0.640143445266469
1.96819277823943 0.641221833310059
1.96436426480395 0.644405625196192
1.96062728161301 0.64777274815999
1.95893699025688 0.649159655386225
1.95458211160645 0.651847762088446
1.95291381984987 0.65247717872826
1.94994370718966 0.653111554750845
1.94879469579464 0.653233641728254
1.94694658701722 0.653350691098909
1.94412656070416 0.653478466805472
1.94360884235048 0.653507551678713
1.94004377952246 0.653818626436484
1.93858538122204 0.654002780935992
1.93551618636282 0.654466265433611
1.93410982269795 0.654700223321801
1.93186929630295 0.655089446216997
1.92881744395707 0.655658904014015
1.92740397150528 0.655952606790438
1.9254948756531 0.656403551684231
1.9234058597082 0.656997070275875
1.92074379307555 0.657937414138528
1.92016264016897 0.658170491554988
1.91538199550439 0.660394470193966
1.91446099676556 0.660871939529104
1.91190738131272 0.662252682029207
1.91144479933618 0.662509459119522
1.90618604951745 0.665427330319162
1.90401384822764 0.666600379155896
1.90296219367912 0.667176800360575
1.90103709273928 0.668285140181145
1.89969603762898 0.66912176377115
1.89545884729139 0.672214795747639
1.89453292578751 0.672973336868547
1.89151026322511 0.67555333347712
1.88865433004059 0.677954933026906
1.88486580746703 0.680727515066341
1.88329121264338 0.681696861827359
1.88090716849666 0.682997595883586
1.87891822139043 0.683988523438609
1.87770083220508 0.684575609539476
1.87459897928927 0.686038429614568
1.87160399712594 0.687358641326233
1.86950872560135 0.68816933938891
1.86786214103764 0.688721251725124
1.86404855841372 0.68974127323237
1.8627544889606 0.690044171162138
1.86128320582 0.690398132471995
1.85968505629062 0.690824820672772
1.85679294568017 0.691788566568153
1.85497949459396 0.692539950755941
1.85191271267252 0.694029751253703
1.85137880821023 0.694308815511322
1.8474107859103 0.69643167133586
1.84454969728752 0.697922883397346
1.84308888540571 0.698668387915766
1.8419151693691 0.699265378630197
1.8401568195624 0.70015856649663
1.83612339586612 0.702110071633762
1.83379104957004 0.703075100993141
1.83091448611385 0.704086761147749
1.82967492368928 0.704495470107941
1.82941639519827 0.704580968173719
1.82585321535851 0.705832863265957
1.82491983616014 0.706187721541187
1.82052809978682 0.70784822038133
1.81866295620869 0.70845394554501
1.8170711219517 0.708889027186927
1.81585186654942 0.709163579164593
1.8130181966951 0.709575770613265
1.8091552412118 0.709604411371707
1.80785703781036 0.709523309800691
1.80652912711833 0.709444224397247
1.80520487336619 0.709410833954856
1.80380793259606 0.709469507487646
1.80212756642157 0.709720771785989
1.79879907477325 0.71092427175338
1.79850902507496 0.711074414881554
1.79494932764572 0.713430280611889
1.79305044490095 0.714995886852248
1.79157211232437 0.71630859213808
1.78868517383483 0.718963166522897
1.78542138629312 0.721847335962607
1.78307192443665 0.723759561264486
1.78031044591278 0.72594228750133
1.77998477443489 0.726205882455225
1.77848932408432 0.727457721813717
1.77628172086447 0.729465504211628
1.77354563435753 0.732183852119769
1.77006140935938 0.735586423638262
1.7670968000242 0.737881912470777
1.76506388905715 0.738949689866319
1.76223808304913 0.739716362627183
1.76095830337215 0.739822539852068
1.75925033688049 0.739780667351762
1.75695251028725 0.739484125550059
1.75492163191125 0.739085516085001
1.75266317839971 0.73859226409075
1.7519694432314 0.738444886167344
1.74860269725467 0.737860514480728
1.74748204710918 0.737734003430675
1.74712899244746 0.737701878042543
1.74433508229568 0.737559072668756
1.74072374416834 0.737506371127749
1.73975216997654 0.737483069620659
1.73750082803309 0.737386127803382
1.73640632331261 0.737315087814107
1.73497440836413 0.737198265730482
1.7313246024141 0.736792585407437
1.7296132007634 0.736580982445493
1.72846329505729 0.736454869285367
1.72720414822218 0.73635133260775
1.72485883807647 0.736317301985492
1.72376000543776 0.736394333193438
1.72218804304199 0.736622857062628
1.71880424765391 0.737605718284914
1.71746851648432 0.738179336875592
1.71657546024895 0.738622384763388
1.71358087343403 0.740462694628377
1.71266219443001 0.741135357849775
1.7106264027821 0.742789170552213
1.70837943788241 0.744823866561014
1.70533882191132 0.747779398283373
1.7033989999923 0.749716134074101
1.70135415322895 0.751769125598545
1.70098548052181 0.752138837024875
1.69673150483442 0.756275738562104
1.69621701503448 0.756740418330636
1.69293124417758 0.75931002640234
1.6899556054942 0.760777084486665
1.68833212358109 0.761168484991412
1.68550146406007 0.761265915478893
1.6838385676978 0.761124253703528
1.6826911267079 0.761021731895245
1.68187464697295 0.760974977131025
1.67927561794538 0.761155423629116
1.67808559090328 0.761481417291605
1.67661209936929 0.762144586313705
1.67525294941531 0.763019601405636
1.67352328473039 0.764475551920606
1.66941452556745 0.769049185148848
1.66709089456516 0.772004104213822
1.66558166184891 0.773980325713006
1.66406681620734 0.775980937155337
1.66256320545238 0.777956030653932
1.65894469226146 0.782406862373835
1.65463667624421 0.78643293615051
1.65379617959405 0.787020146231241
1.65257083779255 0.787772054608413
1.65115978331001 0.788502868388578
1.64808984550368 0.78968272267492
1.64510319353687 0.790372081003504
1.64471785947518 0.790431446400887
1.64195421099446 0.790698564616247
1.63971771883172 0.790787792315049
1.63767853227296 0.790864578159182
1.63731964617547 0.790883340056116
1.6354840535311 0.791019083394244
1.63295728201972 0.791319840419782
1.63045524689907 0.79170177722008
1.62927445256487 0.791893550395416
1.62640086193294 0.792400221561085
1.62399546264248 0.792965763746546
1.6235853790101 0.79308564586886
1.62222345526728 0.793545341184474
1.62121707116654 0.793947929554613
1.61868830687789 0.795153074603037
1.61522804558636 0.796878189033473
1.61284855600291 0.797788749414905
1.61158355134421 0.798134635160299
1.60927272440219 0.79855156169233
1.60812835336098 0.798691298080232
1.60644530971948 0.798879839109776
1.60333733350244 0.799423683953008
1.60307987898564 0.799491567448623
1.60118630976668 0.800140930738779
1.59973781760179 0.800833491526465
1.59853083032726 0.801541950783527
1.59444343584242 0.804634596944454
1.59394860690028 0.805053580478926
1.59211389211127 0.806622205021512
1.58885161643092 0.809237112707318
1.58764987952805 0.810066723113799
1.58550164319657 0.811287168302681
1.58292671141353 0.812263448305471
1.58039236288271 0.812807667670476
1.57888718856807 0.813051633522373
1.57734846090825 0.813339692605755
1.576480866354 0.813547551427738
1.5759659615502 0.813691689480562
1.57273693199076 0.814980680510023
1.57211485509615 0.815292366043585
1.56827047852765 0.817223956286603
1.56632854523112 0.817898406389066
1.56476825750564 0.818161350895566
1.56200958112867 0.817962163735081
1.55977761157123 0.817321299369124
1.5585917558796 0.816908164440709
1.55719654200015 0.816448757807924
1.55622438147217 0.816188385288893
1.55442423638483 0.815926738167359
1.55378418582049 0.815919585829362
1.55100813051776 0.816471418629595
1.54996568534768 0.816910163712697
1.54764637482649 0.818215793113492
1.54692172799821 0.81868100045391
1.5435560923543 0.820809433547295
1.54005192669809 0.822418480663772
1.53909860703029 0.822733010498865
1.53793570187937 0.823077645519632
1.53681653273435 0.823399196852663
1.53435278881598 0.824232157804244
1.53347811007391 0.824613047714808
1.53114062846402 0.825945604840245
1.53000983527023 0.826768485296196
1.52822735993499 0.828284399290505
1.52630495474241 0.830136485702737
1.52449309444693 0.831938734664392
1.52285384409784 0.833452799051445
1.51894283483994 0.835709166674518
1.51650893576559 0.835710942067745
1.51435358299495 0.834871680568748
1.51365508799449 0.834479737544162
1.51214583762089 0.833527743321592
1.51063138841721 0.832547456015514
1.5092301514133 0.83173703252286
1.50756579671546 0.83102117004219
1.50639213119516 0.830731548721461
1.50439435587132 0.830704736249103
1.50369871711539 0.83083347942369
1.50251603358815 0.831202738798386
1.49989667225162 0.83255517284927
1.4977180659332 0.834005478567008
1.49523100060065 0.835763696920587
1.49308589548867 0.837312801614585
1.49180564824464 0.83828452742621
1.49131135496377 0.838676921859023
1.48872833174791 0.840958056436308
1.48832609787424 0.841354250793228
1.48516036547791 0.844851656986854
1.48423393376847 0.845968887188911
1.48285100436754 0.847656268062873
1.47932137511866 0.85159764166323
1.47726842702398 0.853300568300515
1.47433221404982 0.854693205252309
1.4737763596578 0.854822045417658
1.47177688716345 0.854995490288152
1.47005731680206 0.854881190267128
1.46821295131517 0.854645967088591
1.46623598197208 0.85446429468166
1.46434753336963 0.854551866702913
1.46363919265219 0.85468276422334
1.46227152739266 0.855113537979928
1.46208046409107 0.85519306375953
1.45864591119195 0.857364304270635
1.45805663978686 0.857849281203217
1.45456820891917 0.860951334723583
1.45193569346923 0.863155370004298
1.45116027069639 0.863741761129884
1.44974560992241 0.864730479303781
1.44782793150919 0.865914697285647
1.44529402547074 0.867261902765733
1.4433371054027 0.868194355301843
1.4423802033778 0.868630946435799
1.44063366629975 0.869404068731877
1.43931449075069 0.869961404267171
1.4377831195601 0.870557632198247
1.43435457149765 0.871561001783042
1.43175328024487 0.872034272823498
1.4309810937716 0.872165560898995
1.42999942153594 0.872353748678883
1.42907154243992 0.872571777268747
1.42698127507294 0.873291080947103
1.42474689620355 0.874528354820795
1.42337162007293 0.875561784040908
1.42137084400204 0.877422000212739
1.41998646105492 0.878916601530816
1.41952965716734 0.87943725037196
1.41652602438594 0.882967990067213
1.41478337166621 0.884862172619798
1.41147310126258 0.887487508800432
1.40902384760426 0.888493268653061
1.40648851503255 0.889125635561217
1.4061752484155 0.889209491655034
1.40561295240514 0.889375958035265
1.40428360806574 0.889886565689701
1.4025268079506 0.890904227934913
1.40161671349515 0.89160505152491
1.39860449258885 0.89465767566094
1.39765422351365 0.895775961604751
1.39408414560754 0.900017391598843
1.3921335556909 0.902108599307822
1.39061648479081 0.903576930468894
1.38919634377776 0.904842144054516
1.3873967627404 0.906329850523084
1.38546205422062 0.907814554992956
1.38377920710266 0.908991678346958
1.38258852235968 0.909724939669643
1.38023904827993 0.910770003356167
1.37808361261573 0.911025325206214
1.37474297910711 0.909695702878413
1.37326609990094 0.908470638188792
1.37207781797167 0.907276774605584
1.37061143599996 0.905644978189161
1.36853395994671 0.903255664710221
1.3672672907303 0.901869572637709
1.36616766338402 0.900758646618229
1.36526000577399 0.899921987761059
1.36240686371796 0.897811963031042
1.36225821831015 0.89772335906424
1.35880494200163 0.896196448262227
1.35814898330955 0.896014530635326
1.35631912971131 0.895685249279901
1.35474831549629 0.895615545164048
1.35361628512334 0.895686923895112
1.35188863479928 0.89597671909306
1.3505694357388 0.896317947021829
1.34833745333548 0.897021865126444
1.34737065365732 0.897329824469786
1.34510508932873 0.89792297867589
1.3433060672435 0.89817061736199
1.34077935803236 0.898119893330673
1.33889085363539 0.897838068678137
1.33874114611074 0.897809997826391
1.33680638165288 0.897415109379377
1.33609183947395 0.897268212862712
1.3330312069358 0.896793047672359
1.33148290385991 0.89673712413811
1.33049523050417 0.896800152338853
1.32853017942182 0.897213049430128
1.32723970217383 0.897720205734314
1.32640322510079 0.898152699412714
1.32539378313095 0.898778749504952
1.3230273205312 0.900619800311737
1.32029588635579 0.903105894596183
1.31964489031248 0.903704973198355
1.31824999593307 0.904942718700329
1.31582100728049 0.906807086943626
1.31445942300513 0.90762375471396
1.31127719535306 0.908842648604496
1.31048003721827 0.909024869619087
1.30846717472632 0.909373359307682
1.30709237343057 0.909587940834339
1.30650531493567 0.909687244332713
1.30539532011555 0.909898727885131
1.30213562009072 0.91074670227039
1.30164621389931 0.910903209809872
1.2981383205631 0.9122334626986
1.29753744459257 0.91249803132186
1.29610276812133 0.913168184806165
1.2959519560955 0.913241242182832
1.29394717904556 0.914232105008039
1.29042378890758 0.91577814245613
1.28948102501798 0.916082511619182
1.28742531272027 0.916533414192602
1.28595377944436 0.916678340335948
1.28471257621776 0.916696724680319
1.28347185282925 0.916633856574596
1.2809260803694 0.916323779615068
1.27908313663218 0.916041544077851
1.27707351812878 0.915806515012614
1.27645308179427 0.915767500777887
1.2756131169478 0.91574746604108
1.27391804790213 0.915829714120026
1.27199979031423 0.916097703929796
1.27046625502684 0.916390721725291
1.26837100607411 0.91679135556453
1.26693004123288 0.917006584426711
1.26449095761222 0.917186698229018
1.26396630100136 0.917193453185972
1.26201406378135 0.917131785494584
1.26024079310798 0.916985961439982
1.25906726436421 0.916862603149141
1.25661079999045 0.916589077437888
1.25539298956843 0.916461206320375
1.25398593858737 0.916319837070041
1.25338401178904 0.916258420655018
1.25184934902026 0.916084389861608
1.24804858643815 0.915404033922673
1.24729028433331 0.915220359077223
1.24590589554352 0.914864989239979
1.24499604398568 0.914631873454062
1.24263693356599 0.914117174941508
1.24116922749902 0.913916180970565
1.2400964089891 0.91384238250243
1.23885185330104 0.913833547419219
1.23692260924312 0.913952858248542
1.2359084371195 0.914056386026902
1.23338038819298 0.914323245186204
1.23190360912917 0.914422917853032
1.23061806607743 0.914447587762478
1.22897958761211 0.9143785245516
1.226581673724 0.914063417760158
1.22647269132007 0.914043285916329
1.22475053435334 0.913667852903808
1.22161293739243 0.912830732382808
1.2203020975286 0.912508071420331
1.21998257541822 0.912438746569008
1.21763999219199 0.912097126431639
1.21686664716705 0.912058725624481
1.21566643095438 0.91207201129358
1.21447110417242 0.91216079115193
1.21164764065323 0.912547965107788
1.2105941410605 0.912719638518386
1.20752606515338 0.913279582821509
1.20694843275988 0.913405061987121
1.20623497245236 0.913573670874149
1.20436683503676 0.914092462812138
1.20361145420634 0.914330208829369
1.20169931302982 0.914959644478573
1.19943876287574 0.915612928470458
1.19836866463271 0.915829652748387
1.19524020085127 0.915961806596647
1.19480440689097 0.915917644116086
1.19352874579381 0.915706451905158
1.19183928098162 0.915259773433152
1.19014623683387 0.914659491077414
1.18795272265821 0.913729461693732
1.18704002341551 0.913314705822988
1.18504666192753 0.912402488687651
1.1846466737786 0.912223453717024
1.18212729828638 0.911173937604434
1.18089859925044 0.910727567712015
1.1787350300446 0.910059313060486
1.17860969221414 0.910024987094098
1.17707211429882 0.909638231295552
1.17514728602902 0.909234598734543
1.17262370298978 0.908870094783859
1.17126623017449 0.908810368596903
1.17082130122178 0.908822884262291
1.16833313370671 0.90931201277103
1.16747985547549 0.909685502181869
1.166115821168 0.91054360418212
1.16456298252985 0.911931169088574
1.16361712609439 0.912984398523325
1.16237798513324 0.9145738124483
1.16057601461417 0.917198310392801
1.15855708452873 0.920305093792016
1.15813168664397 0.920945815202968
1.15588403031009 0.924009120867514
1.15271740296161 0.926666765983308
1.15147837333756 0.92698665317365
1.1511280040175 0.926996258498544
1.14763732922307 0.925167410382098
1.14707326713464 0.9245689779803
1.14444389581826 0.920967907480301
1.14307130946666 0.918768894257471
1.14111750444342 0.91565425654106
1.14027074783802 0.914416863829983
1.13870437572887 0.912471075323503
1.13734008712768 0.911258397884546
1.13657688284189 0.910808942308805
1.13475829218098 0.910438844999103
1.13360114787441 0.910700412451148
1.13289037554279 0.911032076550863
1.13168355437775 0.911842960943381
1.12905275970268 0.914257807327245
1.12864909049856 0.914651596725641
1.12616811704583 0.916784229421131
1.12363502273156 0.91783941717378
1.12283170668429 0.917835457848668
1.12127334703692 0.917302601685166
1.11810737160205 0.914086121154183
1.11750381291168 0.913174715752514
1.1161388326325 0.910816746406419
1.11399956684186 0.906454654475771
1.11233324175258 0.902677822980271
1.11060720237942 0.898600592291754
1.1101690192133 0.897559214727762
1.10892941981374 0.894638949895181
1.10573943720907 0.887692082508059
1.10470936804046 0.885759591887884
1.10418375891799 0.884852428300299
1.10194866193744 0.88167213658585
1.10094559068202 0.880617513590861
1.10051400003019 0.880232544580131
1.09908358943513 0.879222734964146
1.09796633293107 0.878668129034722
1.09630126739578 0.878076222441434
1.09434963389822 0.877473515395217
1.0931687545896 0.877039698131552
1.09006893411168 0.875441853137874
1.08965237271717 0.875186098124856
1.08798711847647 0.874145541655558
1.08560616700033 0.872851805760652
1.08504084047143 0.872616391271304
1.0846207141281 0.872464078333417
1.08323269028441 0.872107130182555
1.08222942706546 0.871990231231297
1.07915446134946 0.872268321139089
1.07817740639207 0.872509581549064
1.07685089171943 0.872913941930927
1.07625418597837 0.873117171490284
1.0741292670287 0.873902095746276
1.07230638795443 0.874595724228597
1.07112597849087 0.87502691464342
1.06969575649994 0.875505533654152
1.06836118257004 0.875884547731456
1.06632921171413 0.87627117894813
1.06600867495503 0.876304859939689
1.06367809393345 0.876253524219341
1.06173541708239 0.875714897347339
1.06058029067725 0.875133323639218
1.05914493897249 0.874104372150277
1.05877141553586 0.873777943640068
1.05498953274069 0.869108779529262
1.05408105777347 0.867660300724274
1.05303817091818 0.86588826736935
1.05129599750725 0.862776508835962
1.04987335071909 0.860223550999479
1.0474002519498 0.856121696876267
1.04664045887699 0.855009714260865
1.04604840306263 0.854202915758512
1.04499696769351 0.852905842918835
1.04275800534878 0.850708934361961
1.04187125742783 0.850022904982681
1.04027871402586 0.848972617621789
1.03941624872659 0.848463606331009
1.03734364250184 0.847266215798781
1.036142958621 0.846518177877807
1.03464636084556 0.845478081556248
1.03207411177003 0.843408930293106
1.03105766954641 0.842529185059906
1.0301369655175 0.841726998865872
1.02859826523699 0.840419502922886
1.02758594492808 0.839609131577106
1.02535643377292 0.838042877624713
1.02457722677931 0.837580096936225
1.02298996560308 0.836783852318038
1.02163740203744 0.83625688775802
1.01982649689778 0.835741669325707
1.01888980964346 0.835542100250512
1.01835088017068 0.835442249278915
1.01608710864517 0.835088235558968
1.0141137913002 0.834792416168265
1.01340064935881 0.834678036183764
1.01107461511875 0.834275180152344
1.01037190528662 0.83414769243382
1.00905018644574 0.833904343257257
1.00668125746417 0.833439133949902
1.00623764990378 0.833341181733808
1.0052224448982 0.833091680121726
1.00334655082006 0.832485884735427
1.00164276073817 0.831690846029165
0.999572736848914 0.830309711568046
0.999063743913695 0.829892986068165
0.996781265599025 0.827642242272083
0.995618379943306 0.826260497434268
0.993733119605008 0.823693980068287
0.993252187503246 0.822974755559478
0.990930624310898 0.819124351635174
0.989728658897112 0.816880558545858
0.989362556264216 0.816164019992893
0.986438601111121 0.80998884785194
0.984274092909961 0.805197442747024
0.983258866426711 0.803021332458018
0.982253305994343 0.800973340799647
0.979986908349015 0.796922077376951
0.979925197197125 0.796824291269888
0.979087535631948 0.795565165117153
0.977573784665239 0.793601926704101
0.976203240420086 0.792136025183849
0.973874549069713 0.790185699657062
0.972939891881835 0.789556287152212
0.971062611818422 0.788508414513302
0.969625689086941 0.787872095753171
0.968779702898819 0.787549903033998
0.967447848387048 0.787093551219103
0.967164659242188 0.787000901247675
0.965395193332634 0.786413315682795
0.962256724053235 0.78508275373624
0.960783797330677 0.784234624775471
0.960398322473216 0.783984051857167
0.959696389354974 0.783495099112166
0.958138401048617 0.782248400672604
0.956131523873657 0.780279527892268
0.95376984424757 0.777389289021694
0.95283060547537 0.77606477334553
0.951768559026523 0.774452214212663
0.951046013981114 0.773289704413906
0.948826755301362 0.769442247789604
0.947349600893909 0.766731159429106
0.945224257790402 0.76284554984419
0.94334398760814 0.759685986214132
0.942618456108704 0.758592987205531
0.942404164728786 0.758286731003011
0.94103749817811 0.75653334054971
0.939088482187674 0.754702747234622
0.936885366561108 0.75365461398804
0.936149092822181 0.753539384024602
0.934922280542913 0.753578275063584
0.933964603750277 0.753775600876613
0.932942988312473 0.754098964233606
0.931702898120947 0.754561880718793
0.930469058662784 0.754980619588429
0.928192064229431 0.75519012976904
0.927230437799334 0.754900166296675
0.925759603412392 0.753864639572622
0.924236982771689 0.751937318507011
0.922021980365156 0.747555067160294
0.920402845857596 0.743352258787685
0.918147524557324 0.736694069771006
0.91637388576179 0.731367716223546
0.916082215477844 0.730518538401925
0.91418666481326 0.725340370423855
0.913532361619303 0.723717083477645
0.912066485943302 0.720410724741981
0.91134121674941 0.718936120478404
0.910032818405413 0.716508136841244
0.908310184733225 0.713654543425188
0.90591935763098 0.710020806585535
0.905355692967101 0.709178659836575
0.9044544123871 0.707823071082061
0.902694233292892 0.705103162840322
0.901092765176059 0.702510825191409
0.899305310805912 0.699483191935092
0.898662092948803 0.698366643829119
0.896727527044591 0.694969951011667
0.894939295188084 0.691857582587717
0.894096272963751 0.690427203031369
0.893087627393921 0.688763624035152
0.891472652009724 0.686238623270788
0.889939604986941 0.684033414386369
0.888061331059963 0.681631118501831
0.887546386794262 0.681036276779737
0.886374872123463 0.67979394598068
0.884965566115413 0.678516687598246
0.882259575034111 0.676768062786734
0.881310936946688 0.676365164918704
0.880914801464328 0.676224657188705
0.879223392696213 0.675764806601758
0.879013972604189 0.675719054829556
0.876862391908131 0.67527422410049
0.876629480020492 0.675220707274933
0.872891835671473 0.673866293837174
0.872043729117091 0.673407122987611
0.870926261923648 0.672727436842042
0.869909314365115 0.672049745582445
0.868608791243514 0.671125994977264
0.867334964997111 0.670185533715777
0.864790713557068 0.668285380649101
0.863347350458008 0.667217141801076
0.863083465179719 0.667021901887611
0.862072414487812 0.66626817592721
0.859674987852605 0.664357123167234
0.859254561274308 0.663987339358614
0.85692346130769 0.661615381708571
0.85616618893711 0.660699091243619
0.854831284078302 0.658882772131297
0.853062135548694 0.656080970853493
0.850520867173027 0.651407930705983
0.849507038585188 0.649397558907322
0.847878954863117 0.646062947643224
0.847399869707336 0.645061710612221
0.846690240465322 0.643562691504103
0.844222641359066 0.638171993331945
0.843129162872297 0.635669330974798
0.84162601054062 0.632090082422651
0.838977161301598 0.625380602450941
0.838767085735992 0.624827455380338
0.83685247022351 0.619647535650391
0.835934574449352 0.617071303221701
0.834541852188047 0.613031187513895
0.832279694504272 0.606080842326128
0.831876021968407 0.604788364923533
0.830938391372052 0.601733094759411
0.828548217844852 0.593777788470037
0.825246422826274 0.583671008257804
0.824767356508581 0.582429821115695
0.823476365603217 0.579491871698124
0.822217003329759 0.577246597997346
0.821613234629906 0.576390285070694
0.820114658685704 0.574831177470749
0.819925135635292 0.574685196309668
0.818383228209055 0.573820914579524
0.816362992090052 0.573143341782396
0.815047280255727 0.572605028356049
0.813493821352475 0.571459366941777
0.813028397894443 0.570948815559513
0.811593345771144 0.568718421652165
0.810500330884041 0.566224244126614
0.80895763359342 0.561341779086594
0.805519655236227 0.544650407707041
0.804164595235741 0.536374002422909
0.802071565489671 0.522950098565886
0.799445126275731 0.507303912896834
0.798512184832187 0.502564028203167
0.798090370608122 0.500604247143061
0.796112374094912 0.493072582796196
0.795278741015232 0.490727367663055
0.794642077637189 0.489251685133954
0.79315069493489 0.486755779941659
0.792167575856229 0.485729486287037
0.79065916506172 0.484832279307236
0.790224915914751 0.484676133322987
0.788616382496632 0.484258923663889
0.787397590504705 0.483899372851252
0.786353662653408 0.483410740200068
0.784492311992808 0.481857556620103
0.783357643702671 0.480384216833238
0.780842230010997 0.475646013174791
0.778981096713351 0.471040114862916
0.778809276794311 0.470579434511115
0.777754588576638 0.467654636959562
0.774758456867001 0.458841198372167
0.77378144496243 0.455923872499602
0.772148786257855 0.451059958564689
0.771462484979215 0.449011425537103
0.770333046548152 0.445606596080456
0.769596167441746 0.443343093368282
0.767611598522466 0.436963375009286
0.766219562990736 0.432166697618898
0.765170472871615 0.428372625566279
0.76286273632278 0.419688534167845
0.759821757942928 0.40864196101864
0.759653475887139 0.408079110519655
0.758699847502088 0.405028489393684
0.756816624577511 0.399779569534855
0.755891513456233 0.397595427787124
0.755206271456392 0.396138987614865
0.753772088415588 0.393495867870472
0.752865682776483 0.392073304787758
0.75054634087134 0.389101257549143
0.748541049895878 0.387047160067457
0.747870764083387 0.386419007867014
0.747448914768733 0.386031375535799
0.747059102833028 0.385676145617976
0.74424394994245 0.383043993557253
0.74259304686681 0.381299313227967
0.741124167941884 0.37952758033158
0.740558376142468 0.378777512983401
0.739554549274956 0.377342013514481
0.737455818172738 0.373867215044922
0.73615319873552 0.371382554155903
0.736146266315965 0.371368700942694
0.732892650260955 0.364324748164609
0.731162083721031 0.360366156717169
0.729978886890836 0.357671676200525
0.728652516293928 0.354678293125531
0.728421072698109 0.354157009947644
0.726594275345725 0.34999271556168
0.725948355524656 0.348470910871309
0.724338138526784 0.3444587597816
0.722260334404793 0.338630749950086
0.721151169787747 0.335178538423294
0.720642730708236 0.333522551246713
0.717769616732706 0.323633121858887
0.716234992594138 0.318366580055184
0.714200366796388 0.311987941679096
0.713379113575779 0.309702217673575
0.711400452329777 0.304936693679712
0.710622283782401 0.303311489121775
0.709484833974196 0.301101092263868
0.709163294712614 0.300497261682706
0.708201183338809 0.298700529424959
0.707717993693312 0.297785002781981
0.7035791721178 0.288286763996691
0.703473854851578 0.287991316105703
0.702041987264701 0.283701183276769
0.700516878577961 0.278656328087921
0.697797406477169 0.269044105675443
0.69675713157635 0.265365603420364
0.695812813324888 0.26209725325162
0.693695169401942 0.255108589302584
0.69258431765265 0.251622089521347
0.692311594418799 0.250779771948411
0.690532883700662 0.245336322244827
0.688901840626687 0.240245269057346
0.687553534785021 0.235796387186249
0.686982215955156 0.23381508467196
0.684532873444303 0.224497957533319
0.683800404996668 0.221427730188099
0.681567479172581 0.211261184569288
0.679586362531041 0.201326785692395
0.678832863684188 0.197358726579599
0.677913051572285 0.192396016648776
0.67626376073426 0.183230643048517
0.674255230302376 0.171748751246316
0.671865865095312 0.157837107619871
0.67091884121069 0.152261157295383
0.670191362757845 0.147943096361959
0.668482336107727 0.137612163060285
0.667270452444601 0.130054288165888
0.666091460706095 0.122460788992502
0.664951780382736 0.114878611281175
0.662585958000252 0.0985483976038204
0.661353239358502 0.0899638929902481
0.65886962070766 0.0735486787585015
0.656976357903831 0.0627940491768729
0.655002081316897 0.0539623568757435
0.653904017164892 0.050197348336757
0.65277563150056 0.0471367652466004
0.651892063191934 0.0452464392768807
0.651318884049902 0.0442229899854331
0.649735159393285 0.0420239349657974
0.647982856360061 0.0401955291192558
0.647474734751039 0.0396961463444025
0.646430705991663 0.0386209632659399
0.645262611813446 0.0372458148464305
0.644102756605546 0.0356168578356845
0.64111718053697 0.0300799802604099
0.640048766277019 0.0277221975843101
0.639344348007248 0.026108428086072
0.638139061781363 0.0233085472540799
0.634989671510049 0.0164035302498128
0.634541130007074 0.015517551988882
0.632925182363921 0.012542193401363
0.631585415093289 0.0102520242623443
0.630017571113502 0.00755398464205038
0.629730523925181 0.00703371713948084
0.628857680255793 0.00535842575983608
0.628038816423105 0.00361639338336128
0.625878935110173 -0.00210915129069141
0.624943220679586 -0.00521277111652099
0.622140073696736 -0.0169735285002351
0.621859451937377 -0.0183444217662233
0.619487159891652 -0.0310746047700954
0.618884975017659 -0.0345690208373599
0.615202939233454 -0.0571106275145489
0.61498536984409 -0.0584692091752597
0.613771818582327 -0.06603033371732
0.612835510459273 -0.071811662693996
0.611479030712305 -0.080029944535043
0.608458975747813 -0.0970970451434871
0.607226704120534 -0.103312986915359
0.605933716393586 -0.109215831971714
0.604727264531631 -0.114081356876097
0.603052549274331 -0.119744348108733
0.600825247982585 -0.12536378439318
0.599974095690085 -0.126998640982223
0.599013896412965 -0.128559763036985
0.598210513203993 -0.129670541076881
0.596709729411533 -0.131375925962548
0.595239123300737 -0.13271562816461
0.594075329873874 -0.133617309369251
0.593267494747795 -0.13417680284082
0.590461228091373 -0.135680603187239
0.590238310356823 -0.135765906749883
0.58768281101018 -0.136326234475824
0.586399183056455 -0.136346985769766
0.585352936823212 -0.136293397596287
0.584613073125661 -0.136253883613616
0.584297079452918 -0.136244597235347
0.581463779884021 -0.136863284002489
0.580765287238974 -0.137367930497187
0.579096139943493 -0.139521376480068
0.578244800827655 -0.141271363102088
0.577742524122674 -0.142550941542656
0.576379228940394 -0.147077713489608
0.574415848578925 -0.156706541596329
0.573034971662059 -0.165933338065951
0.572199710152001 -0.172543592580405
0.56969362547765 -0.196930255044857
0.567573839375593 -0.222277681889833
0.56654719527612 -0.235758483783196
0.564646018104994 -0.262052280274483
0.561606658330582 -0.304898469846187
0.559704170467271 -0.330237061255417
0.558209386479882 -0.348480648384729
0.556799234062474 -0.363973655068742
0.553762942112265 -0.390907901776467
0.551580821062223 -0.404918928610371
0.55058279511703 -0.410028848998224
0.549870374992455 -0.413249626414199
0.549078089806994 -0.416462793007652
0.547456554550227 -0.422023615679486
0.544357912275559 -0.429961821639079
0.54374750481661 -0.431243618781803
0.542223655609933 -0.434180943658123
0.5414075720781 -0.435634542072333
0.539737018402129 -0.438426099819689
0.539055792187362 -0.439508999313033
0.535726498398335 -0.444477081193931
0.534442209980154 -0.446299404496628
0.533146156504512 -0.448122437860994
0.532808124715146 -0.448598122256948
0.532346361150782 -0.449249005389012
0.529797628923553 -0.452863685541926
0.528170263897018 -0.455152420842334
0.525515237564324 -0.458735123061927
0.524620925628849 -0.459902485968777
0.523572176134694 -0.461269067601183
0.522797826300314 -0.46229160298608
0.521443652536697 -0.464146202784691
0.519697234685151 -0.466741024622572
0.518944400332718 -0.46795090272228
0.515832690186651 -0.473682604908879
0.514917728116592 -0.475646338893426
0.514614324836994 -0.476333456694529
0.512180775246826 -0.482701635320177
0.510359757151673 -0.488861952053812
0.510089924665661 -0.48990881410674
0.508162251926716 -0.498604354549599
0.508105441600256 -0.498895670386733
0.506825549195457 -0.506034052218296
0.50490524297568 -0.518864031695758
0.502265858846946 -0.540405418007763
0.500733005724834 -0.554604960076595
0.499495243428098 -0.566711034136645
0.497915582892692 -0.582665371944355
0.496358465739651 -0.598558917928598
0.494138743261997 -0.620696505924138
0.490233529220817 -0.655797753598941
0.49000521480216 -0.657669069929359
0.489118070141778 -0.664769206675201
0.486228669486421 -0.68647682042226
0.48516647843787 -0.694165298920691
0.484440837997974 -0.699402563691807
0.481802764560843 -0.718697621785213
0.480719374224003 -0.726830216857325
0.478467174600573 -0.744115494136983
0.478239057338521 -0.745884852996279
0.475416938511302 -0.767694016438632
0.47286781200931 -0.786682851260747
0.470401041331647 -0.804181837953686
0.469893351592542 -0.807717354116072
0.467569669921011 -0.823954657999002
0.466653124882066 -0.830495657341584
0.465584209740443 -0.838289598996775
0.463087764695649 -0.857237937508898
0.462656116062776 -0.860601813256609
0.459163027513143 -0.888030227859979
0.456718008642759 -0.906714904839087
0.454899274318808 -0.920195367287045
0.454289621388851 -0.92466570462044
0.451640371970799 -0.944166048651323
0.450642812299386 -0.951676066897079
0.447742064034592 -0.974538207485479
0.446395317538027 -0.985737687165661
0.445951918240407 -0.98949703801964
0.443724932645908 -1.0087100076101
0.441265070871648 -1.02980310190578
0.437095288727409 -1.06205580084756
0.436756401130978 -1.0643981658906
0.434748326860112 -1.0773742213528
0.431675139896221 -1.09441471302659
0.429990392994428 -1.10239321592679
0.429227769328551 -1.10568645788958
0.426278826267721 -1.11650942394937
0.421795614164053 -1.12820520030099
0.421436471282886 -1.12903553773441
0.419339843071361 -1.1341437156836
0.41773214814993 -1.13873022902864
0.416108770113967 -1.14426092535875
0.415453417255613 -1.14678364603687
0.412884920641301 -1.15832505994096
0.409779049634472 -1.17571981144249
0.407662628947072 -1.18979753751057
0.406217184643132 -1.20052732069788
0.405211244124658 -1.20852949197401
0.402925338666032 -1.22814001966689
0.402291400176862 -1.23384708164228
0.398339419729725 -1.26994857745653
0.395796995128275 -1.29170699104268
0.392156728347499 -1.3190875069543
0.390424055176159 -1.33078276111393
0.386881973977951 -1.35309247822632
0.386548037241295 -1.3551115971103
0.382360449301899 -1.37883923607327
0.381170640392837 -1.38481844177788
0.375146043176932 -1.40888076118365
0.371553020000009 -1.42147036403165
0.370326106028456 -1.42609273082645
0.369504165568728 -1.42928198099167
0.36437640206343 -1.44807439403315
0.361632565329294 -1.45396566189649
0.354526146237785 -1.44056258189455
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_real_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=0.0928877131855629, ymax=0.649600675075827,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 0.157614032534014
8.31318592477238 0.145891810028649
8.24567397299195 0.164850537928776
8.21043346486434 0.158774718911871
8.18156759541068 0.154810471718994
8.16743135708491 0.151597236531471
8.08980315058949 0.168332566009105
8.07693349426732 0.16270429095963
8.0562008468702 0.153218342983841
8.02960310838287 0.146493922230731
8.00646305809646 0.151781563352251
7.96501824278757 0.168246700142402
7.94484588610796 0.170599798923732
7.935470137954 0.161018985541398
7.88818023961374 0.166884218673041
7.86787957668865 0.153116431001267
7.83318849600736 0.154213025809375
7.80795322643178 0.166843051119467
7.79256973318782 0.174868432562479
7.76382632185775 0.180155260882064
7.7521253300596 0.172915836465173
7.73248276271102 0.169483785482189
7.71581629032302 0.139777350553992
7.6647317019696 0.145144869053765
7.662712411607 0.145949630088027
7.65012060912266 0.150650941963653
7.61904154953815 0.163381039337297
7.60916923630707 0.167112138168949
7.59372227310787 0.169453590917175
7.58764934589078 0.166731846081322
7.56001938839234 0.168859624153615
7.54451775642331 0.173708252017415
7.51257580537082 0.181331849031819
7.50086305122658 0.180934738078963
7.47085470268208 0.176496238032042
7.45913416680022 0.163086843985095
7.45427301353993 0.164785055880099
7.44424876746957 0.173137933749231
7.41816709323004 0.177579886715556
7.40515565075938 0.157912413841761
7.39134785970962 0.154008201907126
7.37110901355269 0.167866329772262
7.36793465864979 0.169563710021014
7.35141042487148 0.180120148867301
7.3255132254184 0.181486353500031
7.31696450271722 0.167608321004378
7.30700922236339 0.161381236164367
7.28539405202831 0.165114178873491
7.2717430283859 0.160616297890172
7.23563409270687 0.18123610593264
7.2265993069005 0.186072917766492
7.20948372542346 0.196713285093214
7.19803322787004 0.178763342013646
7.19115144657516 0.163331213280081
7.15854969461152 0.181907042625075
7.15143634572767 0.178953270251818
7.14298182637073 0.171442182324504
7.10738110046367 0.165129816171334
7.09594799792423 0.146109569704732
7.08563769012432 0.1485471814296
7.06794965861366 0.160687350139485
7.05545743919693 0.167202447998437
7.04675960296636 0.16979197416617
7.03729909546985 0.168439620408013
7.03433215902204 0.166950393120923
7.02076413457983 0.166761856510228
7.00183739736136 0.17917178463252
6.99167435059075 0.186273714571048
6.97435890057419 0.196444252036181
6.95232883881134 0.214481043671436
6.93020698722079 0.24093451789913
6.91522028312516 0.215039086026414
6.90961007722306 0.194496991856516
6.90060709083292 0.181500095015991
6.89033376324516 0.180425176066597
6.864649623999 0.156469772089588
6.86181610731265 0.143686671357326
6.85278901391037 0.124678565265902
6.83090450626603 0.154726517074852
6.8202373559645 0.162332023238996
6.81196150464796 0.15081394932301
6.79372115678972 0.143789987057952
6.78861929409877 0.148134984726132
6.77991921725344 0.155860458617628
6.77430134627009 0.161023093022927
6.75377173763592 0.177799267131494
6.74133731860051 0.157566092883605
6.74029603424843 0.15456778742748
6.71955679269276 0.137906992055729
6.70369530383687 0.147470352217907
6.68062883892888 0.168679727378742
6.6640715453774 0.180005599380252
6.64960406882292 0.180322194266327
6.64186216440972 0.179321276332948
6.62845750762171 0.18520902880023
6.62788719951656 0.185505441550783
6.60433462123321 0.203300167156492
6.59810901660641 0.206858736521389
6.58733671083578 0.2056539355123
6.57690430997467 0.194490164532976
6.56997784320816 0.181852502350841
6.55254074251238 0.166826952508134
6.53422822612301 0.177350146455934
6.52855653657172 0.183618306898946
6.51722611021551 0.196768234833227
6.50434217464301 0.206013437298119
6.49764042261332 0.20182953635046
6.48099550623826 0.199386347582688
6.47694824611322 0.201084713262116
6.46227824801006 0.214164624890548
6.44988503927522 0.211857837099237
6.44484845980088 0.202179624591804
6.43452866907441 0.165186241593495
6.42108182338612 0.135309499282729
6.41648513373698 0.138419033504513
6.39382926443305 0.172735674311244
6.38424576793562 0.1769294913921
6.38029836755866 0.174740121540684
6.37125035454064 0.169760575707181
6.36641224969316 0.170652753691924
6.33903247688791 0.19489389348408
6.33205749285995 0.180428892659417
6.32347840935163 0.16029310570016
6.3015260368171 0.164117556293597
6.29504579311126 0.165348020846834
6.28580764634107 0.168438469558303
6.27322201675389 0.174531460813229
6.26560986798254 0.174901828197503
6.25728307604188 0.174598643002873
6.24821694290987 0.177257468251775
6.23437459559895 0.175098446958499
6.22184842682324 0.176106691409663
6.21495360113996 0.182117614291078
6.19974593037538 0.19554201352798
6.18448030404682 0.204581986584735
6.17468170421517 0.185024261142635
6.17147045613961 0.173848757784717
6.16407585284157 0.157643819600457
6.14238854343682 0.178374329593314
6.13437161371118 0.185360477107267
6.12692509466895 0.183461004344585
6.12260883352151 0.178730860376973
6.11626359409882 0.17009443742406
6.10036806343585 0.170480135181119
6.08869625296513 0.17523923826319
6.0823946691068 0.175072414350525
6.07324207111626 0.17849744230435
6.0553550490065 0.198590063637218
6.04489731289291 0.210690427221422
6.03761937058988 0.21404316322651
6.02637184592763 0.196716018111886
6.02169462339495 0.182722668284941
6.01959309040013 0.176909530954972
6.01142383766934 0.159186521627061
5.99714019662473 0.157066893933406
5.99000716946169 0.165116761443586
5.98209850921248 0.171868384212308
5.97674343181423 0.173047714869739
5.96307576016798 0.177958643987415
5.95456072643532 0.186432574849973
5.94140053214737 0.201681387424776
5.93167102353565 0.202717142973633
5.91815601245577 0.186697564414298
5.91016503874804 0.177386722250807
5.90009718473405 0.171037732671971
5.89680855472332 0.166963005773706
5.88049501765232 0.163058087206075
5.87932632475113 0.163830464318242
5.85644069810693 0.189812064486012
5.85177852960024 0.194688994400659
5.84766363650321 0.198646336163197
5.84057340112811 0.205572937010194
5.82674858832745 0.212778121445105
5.82208924411132 0.208359163095375
5.81216300847902 0.191923284589698
5.80861162068157 0.186754160456481
5.79660436985967 0.183799714777025
5.79323656335545 0.185202904496106
5.77910919876506 0.192105596691295
5.76969423385876 0.197780492815884
5.74280657182635 0.225595124051431
5.73681966540867 0.212531696854817
5.73246766546662 0.197022522663429
5.72031209458644 0.177121980306733
5.71380439735318 0.183455448767618
5.70772204605024 0.193310259705294
5.69905286177347 0.20924339295901
5.69115227396764 0.223583236143669
5.681930894281 0.238710070068115
5.66763993808343 0.246743454428081
5.65751472741356 0.230241994730871
5.65374022619407 0.21904200050247
5.6447628695991 0.190522599814349
5.63914189515068 0.17736317787863
5.63456175120074 0.173076510203854
5.62051163943687 0.188832166200111
5.609816246033 0.183612543734857
5.60877884197729 0.181447350254051
5.59937668880488 0.167707797708057
5.59529824585157 0.167438507052326
5.5870909517885 0.171808031068018
5.57952328883601 0.174579579836208
5.57039322134375 0.169685091274594
5.56174776392893 0.165365344440324
5.55875822304152 0.166192337628629
5.54329748331502 0.182439699674245
5.53620706718207 0.181118227866259
5.53437145075676 0.179348870101391
5.52394817885848 0.17666229281337
5.517098356044 0.184230972639185
5.5084880485111 0.191972015726881
5.50027328372885 0.185514762728845
5.49923348882361 0.183952522685107
5.48777662194569 0.178848189655502
5.47561893804165 0.19330942320207
5.46516964239334 0.194957674257389
5.45993673049114 0.186866280376623
5.45344201086055 0.169624916179077
5.44486150209865 0.153291609145228
5.43596408817476 0.157882277535602
5.42626332626535 0.17225210533202
5.41619166461279 0.187473604599533
5.4089282439107 0.195002298816403
5.39975129910858 0.199043291633802
5.39776808609861 0.199144546930192
5.38818079724885 0.193712927656551
5.38462082981844 0.18957689972833
5.37802504055672 0.18490554506534
5.36630961812874 0.185907471682139
5.35301730992389 0.193344831658664
5.34423258764258 0.19463214540848
5.34258975780663 0.19412174092041
5.33669773422736 0.193841603639678
5.32310714244979 0.204199487489119
5.31697339510852 0.209720613800673
5.31007875512051 0.215875392877805
5.30087043237196 0.212185801269177
5.29671357534542 0.205240331100422
5.2841196439838 0.18673697540571
5.28130099117353 0.182334985146198
5.27002243710413 0.18051313401162
5.26366903416921 0.190803815755572
5.26268474038439 0.192502982512641
5.2531502591116 0.2016513565985
5.24727333592484 0.196643723427603
5.23554293032774 0.184006467574036
5.22649081385473 0.178100001718099
5.2189031739416 0.176565397108749
5.21462821521854 0.178047356524923
5.20373354885342 0.176686900273125
5.19740508189936 0.170572101223871
5.18774898485472 0.167610220518613
5.18417757165517 0.167989623722211
5.17469592783682 0.174960624472808
5.17246974604896 0.177639086426066
5.16109906536265 0.179610763215997
5.15890763299381 0.1757361476311
5.15368586984362 0.162693102018916
5.14023780424148 0.148783468246168
5.13782318587508 0.150113200115234
5.1256414683313 0.158247620524215
5.12234807295128 0.159054760781838
5.11347464555341 0.159831903740898
5.11121337550634 0.16005973842477
5.10398626711939 0.162026118483081
5.09894685788213 0.165677854829007
5.08730990872305 0.182397114849848
5.07614871815106 0.199023107069195
5.0683367796357 0.203116128306582
5.06373750428253 0.200963120688141
5.05011744205716 0.194128538318588
5.04193327338374 0.194407927475504
5.04025628391757 0.195209419097634
5.03627305558538 0.198180228648609
5.03090119729029 0.204077726466511
5.02346345074418 0.213076944954539
5.01501476623658 0.217653605412495
5.01404090941758 0.217788980649034
5.00222617374432 0.225623344813682
4.99034673236462 0.224147962509954
4.98424920863513 0.202127092214949
4.97852139851723 0.166268714653914
4.97383083060632 0.137344354312017
4.96206080469277 0.118192847816939
4.95976389342734 0.1205254292879
4.95295514555863 0.131495479945636
4.94692355248572 0.143345383366934
4.94077984320123 0.154637984327629
4.93641364060695 0.161684210216608
4.93266096258948 0.167533031224217
4.92469079389653 0.180114175350368
4.91931060648474 0.186422532812667
4.91197383941962 0.184025201083935
4.9057295319573 0.167948146204962
4.90085585455011 0.1548317637785
4.89356651124257 0.150073777210298
4.88237885504974 0.162911747236163
4.8748989073759 0.170874982199163
4.86558468239756 0.17429321963635
4.86122244495896 0.173264064533947
4.85769577740394 0.172229221262684
4.84261068296306 0.178502147541082
4.83744846633048 0.182330847024714
4.82841975911816 0.188412715475011
4.82695923793066 0.189173902306012
4.82428730597228 0.190434302637536
4.81978749981004 0.192400108080971
4.81048222672106 0.195645288860907
4.80239752859456 0.198224887976527
4.79719498923979 0.200678809683081
4.79131142115864 0.202413690190338
4.78570075725106 0.201048588035293
4.78052074913117 0.19893625680555
4.76950147110302 0.196559437281952
4.76483575967668 0.196241288599078
4.75196262791445 0.207430971279016
4.74649505128185 0.213240329647801
4.73802631372805 0.216269806088268
4.73181689387888 0.215887223534931
4.7265502543764 0.215072699781601
4.7164120030395 0.202544042808186
4.71512597306719 0.199705432594801
4.70952734124348 0.187516930603351
4.70881385435441 0.186241728023451
4.70164379419646 0.180750886053423
4.69027572515299 0.193705093622127
4.68783721128385 0.197538821872009
4.68437689874207 0.202706986112756
4.67629968460643 0.211445968062505
4.67195705425201 0.213829151420491
4.66147599046845 0.219032606721554
4.65904362451613 0.220565771234883
4.64904708487915 0.224720988918288
4.64361487195808 0.220719218808323
4.63572741868481 0.205360936701092
4.62609053171091 0.18409853745162
4.62418156048189 0.180093092296345
4.62053640633242 0.173066250537096
4.61764877934437 0.168941296440293
4.61225814678163 0.166536046402742
4.60766221280737 0.16927990249037
4.59901704444081 0.179327064384143
4.59331906309893 0.185400727716611
4.58626557277111 0.190902144667394
4.58093303501898 0.194236264881138
4.57482768003144 0.19762040137532
4.5705304434097 0.200377772633624
4.55622240778655 0.214512521963655
4.55173383273445 0.218368420189817
4.54642257426778 0.221670808424147
4.54312513673442 0.223439073421046
4.53926747133943 0.225958267223303
4.52774832425458 0.2381921143881
4.52395128519684 0.242882845104717
4.51645420671454 0.251659573274695
4.50937980717056 0.258516348790503
4.50009549766063 0.262474495476212
4.49880564619257 0.262413433681948
4.49201389288032 0.260548249349625
4.48965213383336 0.259227849747797
4.48295467258763 0.252713904334487
4.47667660356937 0.245488509570607
4.47110656245523 0.239918274855076
4.4679890567773 0.237160940971677
4.46311779328306 0.234675988810353
4.45440731211705 0.240173959403071
4.44490872156904 0.254641005642988
4.43766440937534 0.258528615770392
4.43482549957587 0.256442939874533
4.43273168048341 0.254030450611066
4.423077841376 0.246468000914687
4.41818624250008 0.245384926298981
4.41150272738841 0.239398065254571
4.40801290741047 0.233995002170712
4.39571150719683 0.232765036025612
4.39370245644504 0.235964220891936
4.38057086100692 0.256641013832104
4.37967020428932 0.257193738957814
4.37240401338074 0.253409272685522
4.36766247399868 0.243614704595649
4.36408490962381 0.235950132027672
4.35944759278207 0.230166820738304
4.35400215930117 0.230182546536739
4.34406639419986 0.240294758945462
4.33657626096433 0.250752849169951
4.33502744499341 0.252787028548966
4.33038900578582 0.256644814838655
4.32458343050149 0.250457076019979
4.32073727503825 0.236630367530583
4.31817471283192 0.224622657792496
4.30860571955072 0.191905218064657
4.30409420100743 0.186678917667022
4.30003604795492 0.184668011791231
4.29662786210384 0.184627148310441
4.29334001653585 0.186148885424421
4.28729063691791 0.192454682952612
4.28386678825616 0.197075947104914
4.27819094596838 0.20471737755354
4.26433644694396 0.212737162829279
4.26087895198815 0.208091267640851
4.25691944440011 0.201081921267922
4.25253899849853 0.195225145149701
4.24576112413266 0.193614789002414
4.23886467065752 0.200200912635378
4.2368080736679 0.203511016341403
4.22679519348508 0.222300562928374
4.22546508153602 0.224614087107409
4.21940001602584 0.23355420352895
4.21481089892502 0.238650744547633
4.20387641293888 0.252356586476602
4.20004480412404 0.258725385807753
4.19274140068606 0.270076617653972
4.18824942154708 0.271573278083374
4.18286770966215 0.260424396267445
4.18194886963847 0.256879180159088
4.17783262567282 0.236987672030909
4.17499673043088 0.222467276073647
4.17044998442088 0.204706689128461
4.16700761852268 0.197799887829484
4.15705606236057 0.201841602906529
4.1485829510506 0.213343902504017
4.14373384814313 0.218185891425223
4.1394605673431 0.222061572217889
4.13784345172641 0.223568777974262
4.13156687439972 0.229249359090156
4.12354022826734 0.23154714929969
4.11661726332329 0.226502273572954
4.11611217280001 0.225961219942769
4.11232157024751 0.221792311004293
4.10434902336919 0.216240915933053
4.09931728780972 0.215622197240482
4.09248870714331 0.218953093091417
4.08428107893428 0.223917155040596
4.0810861465765 0.222877489856098
4.07796795108014 0.219983550037516
4.07488166717991 0.216399771090421
4.06754368648696 0.213516924165571
4.06071563073065 0.221386997010153
4.04868376337762 0.24288057123161
4.04411912961005 0.249562176623857
4.0407229868009 0.253017976700193
4.03551278572241 0.252398377636331
4.03032997737981 0.240776888731487
4.02804074608106 0.233075400550063
4.02097079037441 0.214760228519969
4.01499648351361 0.214245700035918
4.01343445099346 0.21590550055891
4.00170902736352 0.238190715499994
3.9941752532546 0.248028153279711
3.98979621480727 0.250027868796372
3.98704648920867 0.250953758761106
3.9821719214277 0.253907063850557
3.97102841681137 0.261765614370484
3.97071865876277 0.261661125565697
3.9686875091423 0.260093304543523
3.96240843913242 0.242871432100423
3.95861635286901 0.223455236776476
3.95492823266888 0.20292117110036
3.95452863795321 0.200837360088805
3.94813814435826 0.17531330035474
3.94330043846884 0.16599006492575
3.93641435054912 0.166441092153933
3.93235453020862 0.172345069845484
3.92805020939224 0.180733728513207
3.91933092122311 0.198859727379377
3.91160534663718 0.206851776937196
3.90807947909699 0.205434133428647
3.90614032117373 0.203545125485042
3.89879856192659 0.19434128896404
3.89513490470872 0.19177073637883
3.89191653977774 0.192214588064723
3.88606551097882 0.198905502800145
3.87902107180101 0.209678440458204
3.87675912524448 0.212092827928575
3.87123155306182 0.213203327808068
3.8659588353972 0.206543703748026
3.86205441667506 0.19877751852132
3.85898322277952 0.193224010786747
3.85133740776575 0.188064198197245
3.84672110759821 0.190313628252247
3.83790455985996 0.199202840166943
3.83466778369633 0.202953639502455
3.83176557495207 0.206161628198972
3.82836385160527 0.209286421491889
3.82205225729866 0.210819905224309
3.8181567243802 0.208675003359223
3.81622838134023 0.207491856995794
3.80632465666287 0.211237289758346
3.8034607833297 0.214831977410519
3.79653275330611 0.222235434713011
3.79195918855716 0.224099703147264
3.78987571710001 0.224219762386951
3.78800072888872 0.22410691085636
3.78056919971331 0.222400116205929
3.77744129831774 0.220570750040559
3.77119303647842 0.214770364488961
3.76510444661814 0.210287995592822
3.76223978942442 0.209418982953811
3.75839686588069 0.209091718351186
3.75175647126011 0.210220289016834
3.74792148945195 0.21235941074882
3.74340810497572 0.216789894506436
3.73881774022239 0.222713479074762
3.73006023846157 0.230713481250261
3.7269084084176 0.231323207714752
3.72200468408895 0.231825699460738
3.71927392369217 0.232905279645539
3.71061299326689 0.242811251894466
3.70845006204945 0.246329755401651
3.70665007978553 0.249270260230727
3.70099313652942 0.257067224062141
3.69440584706153 0.26046969580397
3.69071213826204 0.259497607444122
3.68447348693518 0.254915482921267
3.68190553002282 0.252475965111411
3.67640326728079 0.246519650900247
3.67390850180695 0.243294242785796
3.66896173532606 0.236587833016408
3.66599423520254 0.233417419878369
3.65846395240095 0.228749394733916
3.65507454329651 0.225803551357967
3.65262437659623 0.222930345210552
3.65035625166032 0.220106226155131
3.64188215626939 0.213285801783386
3.6399147011872 0.212403330146132
3.63742486367136 0.211198940801203
3.63249399702658 0.207860516885252
3.62605210374953 0.202367757872678
3.62459581821876 0.201388189967069
3.61648651626103 0.200833588924721
3.61450030823087 0.201911248268487
3.60807807674173 0.208149732668044
3.60597890072937 0.211094263482439
3.5975123357166 0.226507546689049
3.59486822475434 0.231860961388069
3.59002688831038 0.241300141897887
3.58831371261096 0.244380299161025
3.58364326018334 0.251628106822509
3.58078551488971 0.254972452400166
3.57668228481879 0.258322320554825
3.57292082388334 0.260734287924057
3.56251323214976 0.270816367115016
3.55972302568659 0.274281790028275
3.55396718553778 0.280879202453189
3.54612193883779 0.281058767146534
3.54141648573339 0.271458323274963
3.53778607328931 0.260021166415937
3.53237746372053 0.244796044019932
3.52646381050246 0.238885974487049
3.5261659789654 0.238883635943502
3.52034499342023 0.242987456500028
3.51283505042737 0.2549939613073
3.51172095615714 0.256994523112957
3.50729003052215 0.264915675893005
3.50010957373256 0.275336365487836
3.49060795581381 0.27541519578485
3.49035275636321 0.275175969498666
3.48702908643256 0.271818846724664
3.48200839212038 0.268765909684027
3.47550168346495 0.269866919599462
3.47264681515938 0.270231988109236
3.46743366346939 0.267616254486501
3.46675006949749 0.266912642676126
3.46137008583773 0.260121455368843
3.45604321109533 0.256462324454519
3.45178882161851 0.257427203142426
3.44391338090226 0.253980983333624
3.4402803506268 0.244699244320108
3.43855595571098 0.239077459656442
3.43329732016298 0.223463370458516
3.42854792640741 0.216863142086961
3.42547306060246 0.216322931361627
3.42401883151122 0.216748373702293
3.41991552937059 0.219000677265194
3.41439127728711 0.221726374524751
3.41155504478459 0.222936127207606
3.41031869527534 0.223616155367251
3.40044685794736 0.234941717012229
3.39800993278827 0.23815358458266
3.39389567276885 0.241961197593266
3.38901497482953 0.242311069049831
3.38675845077793 0.240783572967156
3.38094763936844 0.233173276462587
3.37859165419801 0.229052899748448
3.37320261866198 0.219122252187823
3.37051821626744 0.215229563513808
3.36572264289408 0.212420549559339
3.35910139530206 0.21619324017114
3.35349759158035 0.219912007692827
3.34893142898341 0.218705788039722
3.34583618456494 0.214870952128306
3.34399616229924 0.211708475222465
3.34225838487356 0.208503344908465
3.33905113483814 0.20332941159994
3.33543353682504 0.200577307871953
3.33128585530948 0.202023449954029
3.32710874240754 0.206734338054016
3.32540484993976 0.209169367191942
3.32056995365586 0.217018714050007
3.31655059771615 0.224104570894382
3.31176985730137 0.232269313101523
3.3055858821209 0.241152864980286
3.29838142100092 0.247834846057211
3.29659408195809 0.249103022365813
3.2914495249292 0.253336236494006
3.28596840487498 0.259141834874935
3.28331568999256 0.261674151381821
3.28089719614479 0.263220607811653
3.27841658941967 0.263636101942648
3.27402459300992 0.260693329717755
3.26730503569323 0.248744450338367
3.26621772863183 0.24666556870443
3.26226852679786 0.241080374895474
3.25902210346667 0.239883730266353
3.25181401601506 0.246821414385141
3.2480840688779 0.253082635907304
3.24527024776766 0.258089908889329
3.242045428063 0.263672655267431
3.23763143249324 0.270603667489179
3.23408360091659 0.275562023773762
3.23091377464939 0.279610310896014
3.22735721007541 0.283758145525463
3.22635917271405 0.284859280547736
3.2209740934997 0.290406248036382
3.21128131078415 0.292850692123529
3.20715354308622 0.287268236643625
3.20464660890627 0.282538920389667
3.20024947874504 0.274399893548582
3.19935040211285 0.272998766131829
3.19428155319383 0.267902175168988
3.18932725217716 0.267827375218339
3.18804294605044 0.268461649534079
3.18085640381344 0.274084514526376
3.1750861676647 0.277503799875411
3.17294223202389 0.277970399985846
3.17148043626639 0.277976504188574
3.16681387750257 0.275959428792696
3.1639499019263 0.272897317330713
3.15914869851326 0.264747555422301
3.15436332712724 0.255409665035631
3.15136226424467 0.250779196887074
3.14851649730865 0.247920771414122
3.13838891596336 0.243398628920774
3.13666008075778 0.24186903267553
3.13361577467707 0.238511368931611
3.12661360699811 0.233302094196842
3.12597622161365 0.233300608394071
3.12100003508654 0.236443711527406
3.11773118655756 0.240798502344386
3.11389487312168 0.246498300643251
3.11187193673423 0.249169862542465
3.10579905918796 0.254333143948618
3.09820204298217 0.257780518439425
3.09634790781079 0.258662926478656
3.09307448640111 0.260187734614063
3.09123134519413 0.260950646074509
3.08606034590316 0.262685901837329
3.08378441025542 0.263595263138054
3.08036747653717 0.265859405399475
3.07572924606864 0.271261802712062
3.07184921875349 0.277238308723744
3.06937954152339 0.281156890983635
3.06378149940393 0.288394713194868
3.06160720143291 0.290059421141844
3.05886420447172 0.291019788780775
3.05427567258824 0.290058000489158
3.05162526528297 0.288466529103907
3.04692685232646 0.28470587405629
3.0435041349659 0.281301629443556
3.04169805125255 0.279114156586907
3.0400042967119 0.276705596397493
3.03296510071574 0.263082190287327
3.02486824202602 0.253578900444468
3.02282377838434 0.254040935083064
3.02211471910048 0.254425229447133
3.01602395561587 0.260466160217504
3.01254448320728 0.264291493149928
3.01117219080416 0.265557845703452
3.00438635969622 0.26913712743035
3.00392015220166 0.26928165255427
2.99822442539655 0.271941614228215
2.99418432058588 0.275766480572045
2.99063780600639 0.280338160235597
2.98752821865958 0.284974880195174
2.98307750330289 0.292193126066973
2.97776179054883 0.300813053062864
2.9760802446337 0.30332328686246
2.97030388452164 0.310508612085997
2.96837206839792 0.312442949461431
2.96415731578711 0.316270450474734
2.96090572442298 0.319100389537927
2.95775564584117 0.321795372685232
2.95728192672433 0.322196027199091
2.94855050678445 0.328324633651553
2.94562061757584 0.329063051493294
2.94214748903813 0.329018024324768
2.93837496020058 0.328748324934288
2.93702918299538 0.328777249834877
2.92911618227824 0.329590570419198
2.92596078488249 0.329217709226238
2.92002638499236 0.327629735986839
2.91914606046173 0.32750321389117
2.91448760848441 0.328639065754457
2.91135415673985 0.331489901285452
2.90973399077031 0.333482928544185
2.90182419046456 0.342767964227849
2.89897752801489 0.344119515355793
2.89799798373479 0.34426971841178
2.89575164566743 0.34406141106114
2.88922752929957 0.340274983292249
2.88712201061586 0.338841805486699
2.88114842546662 0.33858017944913
2.87830489008236 0.34086534714084
2.87676781143654 0.342429616796881
2.87077276016388 0.346128306892778
2.86770546997525 0.343291331592787
2.86559229268087 0.338471880235435
2.8628563711611 0.328916770926125
2.86044222571817 0.318482591434162
2.8567385728877 0.302815791702389
2.85460576106309 0.295976678071857
2.85052927817129 0.289925447575014
2.84770004282788 0.291027100854389
2.84400500264855 0.297293606164719
2.84074207784395 0.305703776410229
2.8354258067611 0.32173983314308
2.83070718731362 0.334920341350894
2.82865119323764 0.339512912189694
2.82763254719407 0.341416229892557
2.82247283704828 0.345733672690573
2.81777380738118 0.338721347718116
2.81380398413731 0.324474268752227
2.8127139518674 0.31981685851346
2.8089270424632 0.303687540888753
2.80725244660055 0.297135817162926
2.80278817830565 0.281215510218103
2.80080133215412 0.274276811813503
2.79872680757288 0.266960606125235
2.79562041222961 0.256444982075133
2.79147055708399 0.245892335883297
2.78811394021421 0.242447590328561
2.78419510753452 0.244546612655673
2.78227957240432 0.247460174291415
2.77975376115678 0.252508360172667
2.77370493544471 0.266434255314563
2.77351333371536 0.266859548157721
2.76966874352976 0.274699639645454
2.76614083905932 0.280860208211496
2.76454071971407 0.283553397918859
2.75777027858979 0.296568275861756
2.75350768441122 0.306337789477373
2.75268218373255 0.308301225140016
2.74858749729968 0.318093123699188
2.74225096662108 0.332490019548527
2.73784541549307 0.341563315744602
2.73713800038963 0.34297677087166
2.73365731455264 0.349912403184534
2.7294816321762 0.358162255847479
2.724824857736 0.366388637800492
2.72380585555991 0.367933518248431
2.72020243883649 0.372592496466963
2.71559328984497 0.377160482221051
2.71444146456982 0.37812192889475
2.71084105079173 0.380615295073429
2.70840281215298 0.381761272804225
2.70406713187285 0.382410337538602
2.69945974952075 0.381071993404596
2.69758080868451 0.380305506126842
2.69221678983373 0.38018911408135
2.6917346108947 0.38041259285783
2.68821617126921 0.383113552788519
2.68561009120215 0.385891233165145
2.68318535805522 0.388541421462943
2.67905972143506 0.391858470928173
2.6776967809757 0.3923298324337
2.67358835907774 0.391222658639073
2.67024430552526 0.38774175873472
2.66900768668143 0.386079562635821
2.66221240095779 0.37622641280124
2.65997915794214 0.373255628006426
2.65762764479754 0.370529832535658
2.65698941640622 0.36987410532366
2.64996060584539 0.363911281620944
2.6473099901383 0.361694756079865
2.64575051024276 0.360578653274237
2.64244942022618 0.359617984171876
2.6397260116786 0.360986926499658
2.63617305898337 0.365690584341855
2.63198307272946 0.373387809971666
2.63078607101442 0.375558724778871
2.62780405894307 0.380178500727371
2.62130787508256 0.384510603170932
2.61929140494601 0.384941515641657
2.61673613163796 0.385917660789238
2.6152222811885 0.386905201412238
2.60775787620209 0.391728207848273
2.60624297225967 0.390852181395623
2.60143909213222 0.380332413767567
2.6002298633022 0.376277146212198
2.59944485715354 0.373545091087291
2.59471902138775 0.35941657037024
2.59166032247197 0.354988790943244
2.58897230826556 0.353775683902803
2.58577329970355 0.353239714440047
2.58200655124196 0.350438364626166
2.57908376270203 0.345233980266357
2.57781613682005 0.342093625489141
2.57401827208444 0.32981161175797
2.57283273126453 0.325226776902058
2.56928263938603 0.310179579433394
2.56815835264569 0.305268186799954
2.5618161753988 0.281849988679628
2.55944532297027 0.27696784728767
2.55611222596162 0.275188465137985
2.55515647951171 0.275825488188309
2.55243154390208 0.280276506794143
2.54379132178967 0.311329575127515
2.54204423073506 0.318769312870788
2.53752938658868 0.337207763844621
2.53338450244544 0.352042406756388
2.5326630080927 0.354354100627213
2.53050576754238 0.360672169257335
2.52707436072437 0.368258515606164
2.52444028746958 0.370981587387265
2.5212407877189 0.369000512376889
2.51859525698579 0.362165505491445
2.51527050880261 0.347444721656314
2.51316272867056 0.335632429560035
2.51056813292962 0.319690734374425
2.50578239354141 0.289030940921779
2.5028715583579 0.271761633443508
2.50223753078106 0.268408069517218
2.49760079093337 0.251147471791372
2.49551076185734 0.248127864885311
2.49220553987277 0.248572411124166
2.49069514190971 0.250321845433907
2.48622754153869 0.258184455217672
2.48261121184317 0.265300684528181
2.48198630202759 0.26653318670064
2.48048337407005 0.26952167594494
2.47796731189846 0.274668965692625
2.47230225723234 0.286472143945514
2.46944540607915 0.291915391696431
2.4649238827278 0.300184284150266
2.46381696536794 0.302343238381447
2.46149815388355 0.307211688800632
2.4597939187206 0.311085910320925
2.45242008361562 0.328225653970597
2.45086393950235 0.331251309786933
2.44920160656467 0.33402711240202
2.44497693334396 0.338464247062646
2.44314096629356 0.339109876853423
2.44060204478089 0.338786906710406
2.43314549730555 0.33150667877687
2.43279699519505 0.330997183212877
2.43003699739479 0.326814635817403
2.42817986681203 0.324200209303072
2.4271875909595 0.323020653096373
2.42326631095574 0.321075369711656
2.42036501393638 0.323413937599048
2.41757426242387 0.328878813248017
2.41537116631803 0.335038185548394
2.41250853921066 0.344588048987119
2.41035958464404 0.352185054348478
2.40601670678147 0.366204021157822
2.40485613850919 0.369236380130307
2.40017351911028 0.376450440830343
2.3982796596804 0.376600858209146
2.39589839416848 0.374431485777661
2.39458258453588 0.372246031528675
2.39015535520673 0.362040571600239
2.38956662810212 0.360616550089909
2.38623196800014 0.353740668722343
2.37977323652163 0.350446033806343
2.37903691887234 0.350865811170338
2.37465571113848 0.354448728074332
2.37040424034713 0.355716009720136
2.3669821953965 0.352970923670528
2.36538935657962 0.350729472051126
2.36359504077334 0.34783390613683
2.36172830799672 0.344734528373742
2.35745274892929 0.338614271154402
2.35622268800019 0.337323750012227
2.35541222061727 0.336634394001668
2.35298959358291 0.335514623629559
2.3513582066564 0.335697511449002
2.34641605912037 0.340961366048866
2.34169235341174 0.348687387524189
2.33788285811447 0.350579890422645
2.33307860727166 0.34030075713237
2.3315746955 0.333973977336313
2.32988086141085 0.32545294734738
2.32674662399567 0.307289792046162
2.32534516789874 0.298884504228183
2.32295688392871 0.285339376045077
2.31912370390505 0.268155034184407
2.31772244666293 0.263541261395084
2.31268293684973 0.251529244140229
2.30925749579627 0.243002444117666
2.30706161003479 0.235600518759696
2.30654254308319 0.233582498554981
2.30413027433604 0.223038057222206
2.302276321866 0.214148976111583
2.29890329832722 0.198834722418963
2.29402837147291 0.184905515768409
2.2916359419607 0.18244934929564
2.2903438059306 0.182193915800392
2.28707183087702 0.184275202455372
2.28663570012403 0.184788930756769
2.2815542124552 0.192836136369748
2.27858587763299 0.197981024209688
2.27249935043241 0.207791749120706
2.27088502760907 0.210058566984845
2.26903588544852 0.212321235452805
2.26638534769066 0.214807003521322
2.26433081663827 0.216122403564959
2.26170505178568 0.217188198177522
2.25961305926085 0.217687822722079
2.25620301950567 0.217993772240563
2.25276593385693 0.217684340022236
2.25065125974998 0.21727650240935
2.24737861579134 0.216737590350822
2.24373895791315 0.217230456851283
2.24260094976419 0.217839564104063
2.24153399007875 0.218673659231932
2.23974755701948 0.220707416640778
2.23581137211586 0.228096121687499
2.23472227080511 0.230772920871547
2.23282790738996 0.235933891522047
2.22862497441963 0.24895648938463
2.22331547076648 0.266888730078973
2.2194319229983 0.27997337698386
2.21928781957539 0.28044730246182
2.21707053079805 0.287598826650747
2.21489331327577 0.294365995485157
2.21215988723938 0.302581735408099
2.20774308799305 0.315422834551282
2.20568275977655 0.321124838637682
2.20232637614404 0.329465084350249
2.20101824667402 0.33224170165997
2.20013988630939 0.333927625831606
2.19579043612374 0.340247008585948
2.19353325675047 0.342659761566816
2.18947172102672 0.347311385579693
2.18901051728073 0.34793817949601
2.18361160759065 0.356712614127724
2.18050991827327 0.361800853033134
2.17811996507979 0.364866265378204
2.17640177096866 0.366354539371058
2.17514154420231 0.367015451009002
2.17399364164716 0.367305263624628
2.17044472917776 0.366763789539662
2.16738017753896 0.365830572568409
2.16629662713376 0.36571868498962
2.16353855119769 0.366452931015994
2.16092889339102 0.368743056848631
2.15816408250766 0.372771160666248
2.15615209990097 0.376503501476431
2.15175393491042 0.38580924719535
2.14769438697672 0.394529402818675
2.14562354073962 0.399003779450392
2.14430358615473 0.401930866886982
2.13955690556961 0.412582097012763
2.13653338454004 0.417816641058328
2.13420607037969 0.419467676239644
2.13234718984962 0.418606829566129
2.13049271417469 0.415523299601415
2.12731563810514 0.405315449025825
2.12697289162976 0.403906099905543
2.1226178411259 0.383242622799902
2.12047399514982 0.372489464624537
2.11759700629908 0.358346028740705
2.11315373671462 0.335917674614123
2.1122870728027 0.331175070783419
2.10974827774074 0.3163266360574
2.10816900025991 0.306494707132673
2.1066789335528 0.297009426046035
2.10468574799521 0.284343363249673
2.09872299367838 0.249530111788814
2.0975336081291 0.243606539063416
2.09536993565067 0.234394274392446
2.09353888788544 0.228666726397869
2.08897888197628 0.224397386197675
2.0877936943781 0.225512410075366
2.0858913365147 0.228774287445167
2.08417344249596 0.232850129454712
2.08065397159236 0.242530783633602
2.07477288200175 0.253660382768295
2.07458803835845 0.253773158979167
2.07173477563986 0.253197694334782
2.06816840249084 0.247277658207352
2.06745300748101 0.245701952958141
2.06364436671465 0.237927587255674
2.06082681083379 0.234935389417411
2.05819036488666 0.234977358140494
2.0548052519357 0.238076599955802
2.05296984358957 0.240396149118788
2.05148713477475 0.242193034333712
2.0494247878171 0.244107084568694
2.04898038368771 0.24438240748378
2.0469961702699 0.244829919396272
2.04625382770459 0.244629216516238
2.04332499849957 0.24174624816491
2.04064975423078 0.236586255177444
2.03918761126434 0.233150925504703
2.03550761455179 0.224433857185771
2.03446922679453 0.22228167271778
2.02947642846296 0.21574768024835
2.02923297736536 0.215623072623542
2.02258011643438 0.220006644166052
2.02169870243062 0.221594573064139
2.01836302379251 0.228967107198939
2.01605752753481 0.234791601148479
2.01578051931589 0.235503735742824
2.01184359515042 0.245095096786428
2.00972430241967 0.249178530838274
2.00682663952583 0.252601996357344
2.00598516709066 0.253064912564659
2.00254185995878 0.252772752728643
2.00165092458245 0.252292124047635
1.99787094393392 0.249978293740788
1.99546318150793 0.249198654760441
1.99232953603976 0.249504990441876
1.98957512356164 0.250670338483644
1.98682897881109 0.252131732319408
1.98511068757991 0.253056399522463
1.9845698622975 0.253346783531489
1.98213551435607 0.254693501206613
1.97994156314465 0.256049594737201
1.97761166734076 0.257716191212168
1.97430694695132 0.260500315398187
1.97369256270115 0.261075051986541
1.97214680070929 0.262622013249726
1.9698150174609 0.26533485278189
1.96819277823943 0.267606009556392
1.96436426480395 0.274636575726432
1.96062728161301 0.283807928447171
1.95893699025688 0.288555305089321
1.95458211160645 0.30174669847679
1.95291381984987 0.306900364934372
1.94994370718966 0.315839070754487
1.94879469579464 0.319172591032117
1.94694658701722 0.324386655096779
1.94412656070416 0.332094591434888
1.94360884235048 0.333493533927509
1.94004377952246 0.343146546830576
1.93858538122204 0.347121624080987
1.93551618636282 0.355390513642917
1.93410982269795 0.359025323244725
1.93186929630295 0.364423975165541
1.92881744395707 0.370694412009679
1.92740397150528 0.373108970138152
1.9254948756531 0.375875241152902
1.9234058597082 0.37830047681919
1.92074379307555 0.380628922653406
1.92016264016897 0.38104465868699
1.91538199550439 0.383679724509282
1.91446099676556 0.384112198570455
1.91190738131272 0.385396160426071
1.91144479933618 0.385657419409697
1.90618604951745 0.389662517906569
1.90401384822764 0.391901350172572
1.90296219367912 0.393090311309393
1.90103709273928 0.395400583040284
1.89969603762898 0.397060727152337
1.89545884729139 0.401470904847274
1.89453292578751 0.401922229580271
1.89151026322511 0.400536912859569
1.88865433004059 0.393202788108942
1.88486580746703 0.372159663895894
1.88329121264338 0.360096375394313
1.88090716849666 0.339821162925759
1.87891822139043 0.32263738634499
1.87770083220508 0.312627824620681
1.87459897928927 0.290614605961906
1.87160399712594 0.275493495314703
1.86950872560135 0.268687919500345
1.86786214103764 0.265369210825073
1.86404855841372 0.26318759440726
1.8627544889606 0.26364239984978
1.86128320582 0.264511001691198
1.85968505629062 0.265582882200148
1.85679294568017 0.267038946642662
1.85497949459396 0.267324774326037
1.85191271267252 0.266733149444832
1.85137880821023 0.266534828010404
1.8474107859103 0.264974231814052
1.84454969728752 0.264700453375345
1.84308888540571 0.265189444270428
1.8419151693691 0.265986957080685
1.8401568195624 0.267920440734654
1.83612339586612 0.275398695358548
1.83379104957004 0.280981494375733
1.83091448611385 0.288301508127739
1.82967492368928 0.29147902966017
1.82941639519827 0.292139440641231
1.82585321535851 0.301007990957066
1.82491983616014 0.303201847997736
1.82052809978682 0.311977151436714
1.81866295620869 0.314546670534073
1.8170711219517 0.315982173381454
1.81585186654942 0.316513395995835
1.8130181966951 0.315340631545141
1.8091552412118 0.306643995227216
1.80785703781036 0.301659960583804
1.80652912711833 0.295605117283068
1.80520487336619 0.288817575577974
1.80380793259606 0.281176446338798
1.80212756642157 0.271900571618258
1.79879907477325 0.255812803546938
1.79850902507496 0.254661940459554
1.79494932764572 0.24482042741992
1.79305044490095 0.242880255065659
1.79157211232437 0.242807208292638
1.78868517383483 0.245533640884433
1.78542138629312 0.251564928802806
1.78307192443665 0.256950588328218
1.78031044591278 0.264052055522002
1.77998477443489 0.264945579261197
1.77848932408432 0.269210633949605
1.77628172086447 0.275981723761171
1.77354563435753 0.284935964827638
1.77006140935938 0.296249742088254
1.7670968000242 0.304750079937034
1.76506388905715 0.309695641531075
1.76223808304913 0.315417587571552
1.76095830337215 0.317629066914211
1.75925033688049 0.320261816109747
1.75695251028725 0.323272500459486
1.75492163191125 0.325446942361634
1.75266317839971 0.327351163519495
1.7519694432314 0.327834270777197
1.74860269725467 0.329602690257009
1.74748204710918 0.330015405998157
1.74712899244746 0.330130122064373
1.74433508229568 0.330792797779235
1.74072374416834 0.330963482937975
1.73975216997654 0.330870676476477
1.73750082803309 0.330456560682803
1.73640632331261 0.330173434066871
1.73497440836413 0.329748515280648
1.7313246024141 0.32863524830529
1.7296132007634 0.328264276637919
1.72846329505729 0.328115773588649
1.72720414822218 0.328047085762942
1.72485883807647 0.328068127093236
1.72376000543776 0.328049764418851
1.72218804304199 0.327843930195364
1.71880424765391 0.326039277871109
1.71746851648432 0.324697893745267
1.71657546024895 0.323623578164959
1.71358087343403 0.319448077903399
1.71266219443001 0.318164796142266
1.7106264027821 0.315684834100074
1.70837943788241 0.313887128942205
1.70533882191132 0.313229878620832
1.7033989999923 0.313632663399407
1.70135415322895 0.314432850448153
1.70098548052181 0.314599678462385
1.69673150483442 0.316721568406664
1.69621701503448 0.316997023475297
1.69293124417758 0.318928271398169
1.6899556054942 0.321107187806981
1.68833212358109 0.322545985516548
1.68550146406007 0.325483053324766
1.6838385676978 0.327345608596352
1.6826911267079 0.328596768069825
1.68187464697295 0.329429873330985
1.67927561794538 0.331470754706776
1.67808559090328 0.331964445315957
1.67661209936929 0.332108020425113
1.67525294941531 0.331766517822268
1.67352328473039 0.330712019665009
1.66941452556745 0.326060551203119
1.66709089456516 0.322588912550569
1.66558166184891 0.320167559280918
1.66406681620734 0.317665349566061
1.66256320545238 0.315132965928422
1.65894469226146 0.308648530046656
1.65463667624421 0.298776427190432
1.65379617959405 0.296410483618483
1.65257083779255 0.292676166852215
1.65115978331001 0.28796888196511
1.64808984550368 0.276427239557334
1.64510319353687 0.264112375561414
1.64471785947518 0.262499190569057
1.64195421099446 0.251189075591248
1.63971771883172 0.242845948835623
1.63767853227296 0.236283961382208
1.63731964617547 0.235251998600742
1.6354840535311 0.230597409429698
1.63295728201972 0.225906070799148
1.63045524689907 0.222994991394129
1.62927445256487 0.222090783818807
1.62640086193294 0.220780361502533
1.62399546264248 0.220482409558019
1.6235853790101 0.22051009754607
1.62222345526728 0.220801655862892
1.62121707116654 0.221243495506581
1.61868830687789 0.223372751121075
1.61522804558636 0.228806264554954
1.61284855600291 0.233936118798117
1.61158355134421 0.236976767614918
1.60927272440219 0.242916205715131
1.60812835336098 0.246011382216259
1.60644530971948 0.250749316814765
1.60333733350244 0.260160422409685
1.60307987898564 0.260981018512413
1.60118630976668 0.267194496778283
1.59973781760179 0.27211550491107
1.59853083032726 0.276269040058037
1.59444343584242 0.289766409157921
1.59394860690028 0.291243433229457
1.59211389211127 0.296233334283118
1.58885161643092 0.302865214121126
1.58764987952805 0.304568539295881
1.58550164319657 0.30675906329537
1.58292671141353 0.308262156604528
1.58039236288271 0.308939103238184
1.57888718856807 0.309109228177381
1.57734846090825 0.309190391582844
1.576480866354 0.309219173345801
1.5759659615502 0.309235779656757
1.57273693199076 0.309418716481581
1.57211485509615 0.309475499220643
1.56827047852765 0.309912930737516
1.56632854523112 0.310170816961171
1.56476825750564 0.310455437905063
1.56200958112867 0.311467163965323
1.55977761157123 0.313226788197981
1.5585917558796 0.314668155643415
1.55719654200015 0.31690195059616
1.55622438147217 0.318825836642596
1.55442423638483 0.323191577328713
1.55378418582049 0.324983892071038
1.55100813051776 0.333964005615166
1.54996568534768 0.33770819239728
1.54764637482649 0.346317913830751
1.54692172799821 0.348994006345071
1.5435560923543 0.360478467449773
1.54005192669809 0.369606518862228
1.53909860703029 0.37152342044961
1.53793570187937 0.373571739362068
1.53681653273435 0.375284504314384
1.53435278881598 0.378393740617366
1.53347811007391 0.379342851127745
1.53114062846402 0.381620528953653
1.53000983527023 0.382610873527355
1.52822735993499 0.384023468910027
1.52630495474241 0.385300818648551
1.52449309444693 0.386191005791455
1.52285384409784 0.38663025967478
1.51894283483994 0.385293504113876
1.51650893576559 0.38165474630187
1.51435358299495 0.375885908823463
1.51365508799449 0.373457531473021
1.51214583762089 0.367309131016327
1.51063138841721 0.360052971834041
1.5092301514133 0.352629620306083
1.50756579671546 0.343376606468826
1.50639213119516 0.336870547632146
1.50439435587132 0.326457703778651
1.50369871711539 0.323148371496928
1.50251603358815 0.317993894573451
1.49989667225162 0.308812935782837
1.4977180659332 0.303178845192762
1.49523100060065 0.29797366901113
1.49308589548867 0.293766804377964
1.49180564824464 0.291251177702125
1.49131135496377 0.290286213236873
1.48872833174791 0.285598175193843
1.48832609787424 0.284969680846455
1.48516036547791 0.281762080225228
1.48423393376847 0.281527386617106
1.48285100436754 0.281792288666294
1.47932137511866 0.285084695072066
1.47726842702398 0.287862158899872
1.47433221404982 0.291721550276246
1.4737763596578 0.292382136346686
1.47177688716345 0.294552862379028
1.47005731680206 0.296211626622556
1.46821295131517 0.297855909367044
1.46623598197208 0.299515487308648
1.46434753336963 0.300989795751738
1.46363919265219 0.301500803002317
1.46227152739266 0.302387580045642
1.46208046409107 0.302498069015484
1.45864591119195 0.303535501722244
1.45805663978686 0.303452981292454
1.45456820891917 0.300479808905321
1.45193569346923 0.294895008095025
1.45116027069639 0.292724490277262
1.44974560992241 0.288279317722084
1.44782793150919 0.281588731759326
1.44529402547074 0.272450759516471
1.4433371054027 0.265748726169802
1.4423802033778 0.262676215598424
1.44063366629975 0.257450935984143
1.43931449075069 0.253807568564584
1.4377831195601 0.249829191335628
1.43435457149765 0.241315639982754
1.43175328024487 0.23476501106223
1.4309810937716 0.23282442690067
1.42999942153594 0.230416832475563
1.42907154243992 0.228257864223368
1.42698127507294 0.22415733166699
1.42474689620355 0.221642433264612
1.42337162007293 0.221365924439375
1.42137084400204 0.222907816478231
1.41998646105492 0.225332785873217
1.41952965716734 0.226366982994978
1.41652602438594 0.235741620859334
1.41478337166621 0.24287609072914
1.41147310126258 0.258664396987256
1.40902384760426 0.271425189316072
1.40648851503255 0.285072783995665
1.4061752484155 0.286777816525742
1.40561295240514 0.289846687284181
1.40428360806574 0.297143321537352
1.4025268079506 0.306876260060561
1.40161671349515 0.311959529505589
1.39860449258885 0.328945144953453
1.39765422351365 0.334320825269947
1.39408414560754 0.354099404832045
1.3921335556909 0.364174012281859
1.39061648479081 0.37135342594538
1.38919634377776 0.377373945405483
1.3873967627404 0.383796465049607
1.38546205422062 0.388911299121637
1.38377920710266 0.391631779873617
1.38258852235968 0.392486348201642
1.38023904827993 0.391327078272258
1.37808361261573 0.386685739959465
1.37474297910711 0.372649961980067
1.37326609990094 0.364153569648789
1.37207781797167 0.356597080398387
1.37061143599996 0.346746161446685
1.36853395994671 0.332663391881286
1.3672672907303 0.324504108652111
1.36616766338402 0.31793348890185
1.36526000577399 0.312971855955488
1.36240686371796 0.300666595244184
1.36225821831015 0.300172233042559
1.35880494200163 0.292695135720525
1.35814898330955 0.292077597934496
1.35631912971131 0.291497566965615
1.35474831549629 0.292150434903397
1.35361628512334 0.293158865287129
1.35188863479928 0.295379558975792
1.3505694357388 0.297487139578624
1.34833745333548 0.301510383380975
1.34737065365732 0.303318171459423
1.34510508932873 0.307439710779096
1.3433060672435 0.310453674282419
1.34077935803236 0.31429854004528
1.33889085363539 0.317084403419765
1.33874114611074 0.31731028603928
1.33680638165288 0.320394327966764
1.33609183947395 0.321638198327756
1.3330312069358 0.32781625388538
1.33148290385991 0.331490524813578
1.33049523050417 0.334012726466988
1.32853017942182 0.339392139973285
1.32723970217383 0.343148333250786
1.32640322510079 0.345661529827239
1.32539378313095 0.348761992461199
1.3230273205312 0.356211066197182
1.32029588635579 0.364719085315382
1.31964489031248 0.366650917480156
1.31824999593307 0.3705553764267
1.31582100728049 0.376208251023855
1.31445942300513 0.378488984635738
1.31127719535306 0.380492709091709
1.31048003721827 0.380165136392841
1.30846717472632 0.377777326453547
1.30709237343057 0.374884936902155
1.30650531493567 0.373351831663649
1.30539532011555 0.369990776834816
1.30213562009072 0.356996032240044
1.30164621389931 0.354698180214859
1.2981383205631 0.336504087331569
1.29753744459257 0.333224475876138
1.29610276812133 0.3254207396851
1.2959519560955 0.324609346539642
1.29394717904556 0.314149224267479
1.29042378890758 0.297858117429071
1.28948102501798 0.294006883794702
1.28742531272027 0.286387936126065
1.28595377944436 0.281659509609363
1.28471257621776 0.278215708918936
1.28347185282925 0.275328437132274
1.2809260803694 0.271252933909212
1.27908313663218 0.269785105364513
1.27707351812878 0.269359864281937
1.27645308179427 0.269430400009298
1.2756131169478 0.269651936963295
1.27391804790213 0.270470826436391
1.27199979031423 0.271868709495693
1.27046625502684 0.273256629787908
1.26837100607411 0.275424891818586
1.26693004123288 0.277030181742678
1.26449095761222 0.279819567594727
1.26396630100136 0.280417301427474
1.26201406378135 0.282601543045624
1.26024079310798 0.284514586269479
1.25906726436421 0.285742381662752
1.25661079999045 0.288229346922035
1.25539298956843 0.28942884022854
1.25398593858737 0.290792036886709
1.25338401178904 0.291367932587431
1.25184934902026 0.292813560961737
1.24804858643815 0.296153690908932
1.24729028433331 0.296751968621974
1.24590589554352 0.297758450234693
1.24499604398568 0.298350216265807
1.24263693356599 0.299587688414361
1.24116922749902 0.300133207257338
1.2400964089891 0.300435219240167
1.23885185330104 0.300712460375874
1.23692260924312 0.30110612239156
1.2359084371195 0.301372231750457
1.23338038819298 0.302564418097867
1.23190360912917 0.303808408046686
1.23061806607743 0.305308736838181
1.22897958761211 0.307812413744088
1.226581673724 0.312546623434935
1.22647269132007 0.312786243468396
1.22475053435334 0.316761826986176
1.22161293739243 0.324362250109242
1.2203020975286 0.32745343631618
1.21998257541822 0.328189066174966
1.21763999219199 0.333318758520649
1.21686664716705 0.334899857100476
1.21566643095438 0.337228993476512
1.21447110417242 0.339373873285446
1.21164764065323 0.343425009355847
1.2105941410605 0.344384873017185
1.20752606515338 0.344352672668863
1.20694843275988 0.343738736400852
1.20623497245236 0.342665562937689
1.20436683503676 0.338092145153902
1.20361145420634 0.335497477315206
1.20169931302982 0.327097827218813
1.19943876287574 0.314388165039651
1.19836866463271 0.307701404967297
1.19524020085127 0.287947125485258
1.19480440689097 0.2853718056601
1.19352874579381 0.278348975605034
1.19183928098162 0.270560097935006
1.19014623683387 0.264829329779246
1.18795272265821 0.260705027541235
1.18704002341551 0.260055028137626
1.18504666192753 0.260604887458377
1.1846466737786 0.261011209688854
1.18212729828638 0.265473529321016
1.18089859925044 0.268641387069571
1.1787350300446 0.275353709908616
1.17860969221414 0.275776684123873
1.17707211429882 0.281170445147337
1.17514728602902 0.288211359084292
1.17262370298978 0.297244845003316
1.17126623017449 0.301725382076688
1.17082130122178 0.303109417823345
1.16833313370671 0.309929284830549
1.16747985547549 0.311886603322679
1.166115821168 0.314623182279763
1.16456298252985 0.317218708692649
1.16361712609439 0.318578731120111
1.16237798513324 0.320169091779622
1.16057601461417 0.32220868539308
1.15855708452873 0.324214462176664
1.15813168664397 0.324597468438281
1.15588403031009 0.326267174366223
1.15271740296161 0.326806287189341
1.15147837333756 0.326106054448298
1.1511280040175 0.32579289139867
1.14763732922307 0.319593804159716
1.14707326713464 0.318058908223988
1.14444389581826 0.309166273568301
1.14307130946666 0.303594128278794
1.14111750444342 0.294946717900365
1.14027074783802 0.291038144596628
1.13870437572887 0.28370137785067
1.13734008712768 0.277312339006528
1.13657688284189 0.273776758192973
1.13475829218098 0.265563132889253
1.13360114787441 0.260557528727956
1.13289037554279 0.257593854183944
1.13168355437775 0.252796030000913
1.12905275970268 0.243636640365426
1.12864909049856 0.242420118375681
1.12616811704583 0.236263282174445
1.12363502273156 0.23263733885417
1.12283170668429 0.232109787112356
1.12127334703692 0.231989567489094
1.11810737160205 0.235438076730727
1.11750381291168 0.236632106080914
1.1161388326325 0.239905151731591
1.11399956684186 0.246447373483497
1.11233324175258 0.252528901800383
1.11060720237942 0.259533551123097
1.1101690192133 0.261403558315207
1.10892941981374 0.266851498928455
1.10573943720907 0.28152079134969
1.10470936804046 0.286315822385052
1.10418375891799 0.288752200848904
1.10194866193744 0.298930786457881
1.10094559068202 0.303360595475021
1.10051400003019 0.305234341593741
1.09908358943513 0.311292967808437
1.09796633293107 0.315853927723371
1.09630126739578 0.322358840864291
1.09434963389822 0.329521395536703
1.0931687545896 0.33360344027088
1.09006893411168 0.343352369612983
1.08965237271717 0.344549390753348
1.08798711847647 0.349048072873391
1.08560616700033 0.354629715931621
1.08504084047143 0.355796862159434
1.0846207141281 0.356622666647378
1.08323269028441 0.359089001530184
1.08222942706546 0.360610745788656
1.07915446134946 0.363851323458872
1.07817740639207 0.364439565009451
1.07685089171943 0.364928917849899
1.07625418597837 0.365043223715111
1.0741292670287 0.364998283352075
1.07230638795443 0.364502731739381
1.07112597849087 0.364005179857729
1.06969575649994 0.363254251020156
1.06836118257004 0.362446173850056
1.06632921171413 0.361139984925062
1.06600867495503 0.360938869571996
1.06367809393345 0.359672372477287
1.06173541708239 0.359054686294838
1.06058029067725 0.358926305834819
1.05914493897249 0.35899900121904
1.05877141553586 0.359052202465654
1.05498953274069 0.359690154326852
1.05408105777347 0.359634106346416
1.05303817091818 0.359325711099703
1.05129599750725 0.358021732070229
1.04987335071909 0.356058061554396
1.0474002519498 0.350544981770326
1.04664045887699 0.34835196482507
1.04604840306263 0.346506251162007
1.04499696769351 0.342986014820742
1.04275800534878 0.334904966234052
1.04187125742783 0.3316863919546
1.04027871402586 0.326210766153505
1.03941624872659 0.32352324318119
1.03734364250184 0.318218420348147
1.036142958621 0.31602611723113
1.03464636084556 0.314263315046286
1.03207411177003 0.313609115580983
1.03105766954641 0.314062541883719
1.0301369655175 0.314754158594308
1.02859826523699 0.316389275647716
1.02758594492808 0.317717608559583
1.02535643377292 0.32111256894376
1.02457722677931 0.322402102480818
1.02298996560308 0.325128806495471
1.02163740203744 0.327517447129375
1.01982649689778 0.330747462390644
1.01888980964346 0.332412436590889
1.01835088017068 0.333364752702414
1.01608710864517 0.337305158632834
1.0141137913002 0.340681720619499
1.01340064935881 0.34190352585185
1.01107461511875 0.345983780725428
1.01037190528662 0.347267500056911
1.00905018644574 0.349778963374687
1.00668125746417 0.354701722833539
1.00623764990378 0.355697678354151
1.0052224448982 0.358080446086928
1.00334655082006 0.362911860086619
1.00164276073817 0.367853453911295
0.999572736848914 0.374649684186556
0.999063743913695 0.376458748379574
0.996781265599025 0.385219543713655
0.995618379943306 0.390055558267254
0.993733119605008 0.398320591336293
0.993252187503246 0.40049442892795
0.990930624310898 0.411198328497118
0.989728658897112 0.416779821488106
0.989362556264216 0.418472296838843
0.986438601111121 0.431622899406181
0.984274092909961 0.440643402006708
0.983258866426711 0.444585691454858
0.982253305994343 0.448283572646556
0.979986908349015 0.455791999561934
0.979925197197125 0.455979487877785
0.979087535631948 0.458430900771215
0.977573784665239 0.462401503600741
0.976203240420086 0.465455391975316
0.973874549069713 0.469379676347533
0.972939891881835 0.470490757687209
0.971062611818422 0.471929510566614
0.969625689086941 0.472363086561224
0.968779702898819 0.472378430008579
0.967447848387048 0.472094798976518
0.967164659242188 0.471992048171832
0.965395193332634 0.471077867770958
0.962256724053235 0.468624125386935
0.960783797330677 0.467187677369029
0.960398322473216 0.46677930313236
0.959696389354974 0.465995518717474
0.958138401048617 0.46403198661034
0.956131523873657 0.460894138841149
0.95376984424757 0.456013345675658
0.95283060547537 0.453652243763224
0.951768559026523 0.450677231493722
0.951046013981114 0.448467293488177
0.948826755301362 0.440764627010323
0.947349600893909 0.434923060349544
0.945224257790402 0.425679986342311
0.94334398760814 0.416965576913876
0.942618456108704 0.41356555171678
0.942404164728786 0.412565459597863
0.94103749817811 0.40631437757644
0.939088482187674 0.398178931310616
0.936885366561108 0.390887607848645
0.936149092822181 0.389019654568664
0.934922280542913 0.386582110363987
0.933964603750277 0.385251708034792
0.932942988312473 0.38434184306645
0.931702898120947 0.383846386076928
0.930469058662784 0.383873784143979
0.928192064229431 0.384748852887235
0.927230437799334 0.385261571299938
0.925759603412392 0.386048431537767
0.924236982771689 0.386766644976946
0.922021980365156 0.387547722481811
0.920402845857596 0.387934468959718
0.918147524557324 0.388297584070055
0.91637388576179 0.388524544261126
0.916082215477844 0.388563687905148
0.91418666481326 0.388885258706276
0.913532361619303 0.389041634901309
0.912066485943302 0.389528797992045
0.91134121674941 0.389859005081739
0.910032818405413 0.390640466673544
0.908310184733225 0.392092806867699
0.90591935763098 0.394976373252446
0.905355692967101 0.395797759640001
0.9044544123871 0.397209261647816
0.902694233292892 0.400240699132956
0.901092765176059 0.403168022045515
0.899305310805912 0.406389014066362
0.898662092948803 0.407487453021225
0.896727527044591 0.410458678005504
0.894939295188084 0.412656751300323
0.894096272963751 0.413504692267458
0.893087627393921 0.414379889389109
0.891472652009724 0.415545679274951
0.889939604986941 0.416524225445069
0.888061331059963 0.417782130591608
0.887546386794262 0.418165861334004
0.886374872123463 0.419123140690985
0.884965566115413 0.420428570776486
0.882259575034111 0.423172979432062
0.881310936946688 0.424078382676268
0.880914801464328 0.424426942785508
0.879223392696213 0.425603360375946
0.879013972604189 0.425703804654233
0.876862391908131 0.425940623043323
0.876629480020492 0.425865332041095
0.872891835671473 0.421298147629418
0.872043729117091 0.419309013419488
0.870926261923648 0.416140578492491
0.869909314365115 0.412731802131736
0.868608791243514 0.407684679447227
0.867334964997111 0.402057474888652
0.864790713557068 0.389153005560392
0.863347350458008 0.381124637828589
0.863083465179719 0.379622377260708
0.862072414487812 0.373811456817495
0.859674987852605 0.360078355606241
0.859254561274308 0.357736498545765
0.85692346130769 0.3455028356304
0.85616618893711 0.341877587527068
0.854831284078302 0.33597768566005
0.853062135548694 0.3291561577366
0.850520867173027 0.321211622351918
0.849507038585188 0.318569762171854
0.847878954863117 0.314866804836246
0.847399869707336 0.313896384039185
0.846690240465322 0.312556779018121
0.844222641359066 0.308843888611832
0.843129162872297 0.307709464843921
0.84162601054062 0.306719536857537
0.838977161301598 0.306672923592347
0.838767085735992 0.306761591305198
0.83685247022351 0.308150249484452
0.835934574449352 0.309155522713144
0.834541852188047 0.311035390782114
0.832279694504272 0.314794493855667
0.831876021968407 0.315533314119811
0.830938391372052 0.317305456437931
0.828548217844852 0.322045484277222
0.825246422826274 0.328725697670335
0.824767356508581 0.329688178590498
0.823476365603217 0.332267156524499
0.822217003329759 0.33476090878134
0.821613234629906 0.335947670625544
0.820114658685704 0.33885967501814
0.819925135635292 0.339223512167068
0.818383228209055 0.342129073598113
0.816362992090052 0.345719053723385
0.815047280255727 0.347869342232675
0.813493821352475 0.350178719963255
0.813028397894443 0.350820540607011
0.811593345771144 0.352661305284495
0.810500330884041 0.353939131393256
0.80895763359342 0.355605433775193
0.805519655236227 0.359078532281796
0.804164595235741 0.360473353107635
0.802071565489671 0.3627485607023
0.799445126275731 0.365895083523652
0.798512184832187 0.367115778080896
0.798090370608122 0.367689706417191
0.796112374094912 0.370601789341508
0.795278741015232 0.371956833099164
0.794642077637189 0.373049929800256
0.79315069493489 0.375821369494851
0.792167575856229 0.377812642622449
0.79065916506172 0.381102409400573
0.790224915914751 0.382094448836297
0.788616382496632 0.38588518485975
0.787397590504705 0.388801381838911
0.786353662653408 0.391254831210292
0.784492311992808 0.395333245374311
0.783357643702671 0.397525141881686
0.780842230010997 0.401353031401153
0.778981096713351 0.403307966704775
0.778809276794311 0.403459468214784
0.777754588576638 0.404318561556301
0.774758456867001 0.406624926841536
0.77378144496243 0.407511342744535
0.772148786257855 0.409261963621018
0.771462484979215 0.410097952211974
0.770333046548152 0.411574495567206
0.769596167441746 0.412579389882003
0.767611598522466 0.415231625960917
0.766219562990736 0.41679570032226
0.765170472871615 0.417655787276126
0.76286273632278 0.418121475094303
0.759821757942928 0.414983463145607
0.759653475887139 0.414682275266745
0.758699847502088 0.412748456539091
0.756816624577511 0.407977883165329
0.755891513456233 0.405308921427499
0.755206271456392 0.403256449163621
0.753772088415588 0.398914165368186
0.752865682776483 0.396249154058318
0.75054634087134 0.390270176088661
0.748541049895878 0.386662586907907
0.747870764083387 0.385863208670342
0.747448914768733 0.385472518415328
0.747059102833028 0.385190127744388
0.74424394994245 0.385389058373147
0.74259304686681 0.387192595091126
0.741124167941884 0.389621243135266
0.740558376142468 0.390713088543059
0.739554549274956 0.392798814013695
0.737455818172738 0.397432157581517
0.73615319873552 0.400228859907523
0.736146266315965 0.400243211176297
0.732892650260955 0.405984233690415
0.731162083721031 0.408124310305568
0.729978886890836 0.409279448626294
0.728652516293928 0.410380556670988
0.728421072698109 0.410559962555072
0.726594275345725 0.411937362923709
0.725948355524656 0.412429882033101
0.724338138526784 0.413688264750315
0.722260334404793 0.415195450855851
0.721151169787747 0.415754370663761
0.720642730708236 0.415904617747338
0.717769616732706 0.414674516497204
0.716234992594138 0.411966403326631
0.714200366796388 0.405568742664608
0.713379113575779 0.402043537672896
0.711400452329777 0.39152440900824
0.710622283782401 0.386736466130601
0.709484833974196 0.379282361405327
0.709163294712614 0.37710706147701
0.708201183338809 0.370508393191294
0.707717993693312 0.367180790212312
0.7035791721178 0.341122535888172
0.703473854851578 0.340560805384089
0.702041987264701 0.33360311367495
0.700516878577961 0.327695611534094
0.697797406477169 0.321322670050966
0.69675713157635 0.320332122678277
0.695812813324888 0.320118740826846
0.693695169401942 0.321892023872994
0.69258431765265 0.323948177777894
0.692311594418799 0.324556773711798
0.690532883700662 0.329360781251737
0.688901840626687 0.334685892655726
0.687553534785021 0.339391829867431
0.686982215955156 0.341393245734874
0.684532873444303 0.349441678610188
0.683800404996668 0.351546587927476
0.681567479172581 0.3567134820603
0.679586362531041 0.359521888173703
0.678832863684188 0.360144543908114
0.677913051572285 0.3605849139016
0.67626376073426 0.360544292066065
0.674255230302376 0.359186160085429
0.671865865095312 0.355999636388865
0.67091884121069 0.354385446362255
0.670191362757845 0.353063368640014
0.668482336107727 0.349881565455388
0.667270452444601 0.347773996332524
0.666091460706095 0.346036229130919
0.664951780382736 0.344787128175095
0.662585958000252 0.34391498740168
0.661353239358502 0.344438911026004
0.65886962070766 0.34725045547069
0.656976357903831 0.350494994668925
0.655002081316897 0.354391080958317
0.653904017164892 0.35667247245437
0.65277563150056 0.359081667419228
0.651892063191934 0.361025037671792
0.651318884049902 0.362321549762651
0.649735159393285 0.36610912921635
0.647982856360061 0.370780391992241
0.647474734751039 0.372248721616778
0.646430705991663 0.375435994319157
0.645262611813446 0.379265027073115
0.644102756605546 0.383305790600517
0.64111718053697 0.394299582002865
0.640048766277019 0.39822274682517
0.639344348007248 0.400748211525951
0.638139061781363 0.404901785157476
0.634989671510049 0.414433197008526
0.634541130007074 0.415623875882258
0.632925182363921 0.419594945722312
0.631585415093289 0.422545968028738
0.630017571113502 0.425643391314629
0.629730523925181 0.426168464403329
0.628857680255793 0.427677230738234
0.628038816423105 0.428956986926658
0.625878935110173 0.431476091001547
0.624943220679586 0.432034725634682
0.622140073696736 0.430739079103677
0.621859451937377 0.430300831744882
0.619487159891652 0.423807633243628
0.618884975017659 0.421305488680503
0.615202939233454 0.398521658389699
0.61498536984409 0.396820405733738
0.613771818582327 0.386798975053618
0.612835510459273 0.378588969282398
0.611479030712305 0.366291128009823
0.608458975747813 0.33920769063122
0.607226704120534 0.328933303794551
0.605933716393586 0.31888768984811
0.604727264531631 0.310256877638163
0.603052549274331 0.299472293035539
0.600825247982585 0.287120000600314
0.599974095690085 0.282933971881187
0.599013896412965 0.278533102166537
0.598210513203993 0.275102449221979
0.596709729411533 0.269302564277152
0.595239123300737 0.264427246332196
0.594075329873874 0.261194856659744
0.593267494747795 0.259308654950686
0.590461228091373 0.255296322994554
0.590238310356823 0.255156812515229
0.58768281101018 0.25548773657859
0.586399183056455 0.256961671817512
0.585352936823212 0.258774264263989
0.584613073125661 0.260371672593517
0.584297079452918 0.261130740421775
0.581463779884021 0.269847779299307
0.580765287238974 0.272485953648005
0.579096139943493 0.27948708278675
0.578244800827655 0.283404818819289
0.577742524122674 0.28581592076913
0.576379228940394 0.292694289891191
0.574415848578925 0.303294504699795
0.573034971662059 0.311073423020556
0.572199710152001 0.315839948450895
0.56969362547765 0.330032982749341
0.567573839375593 0.341399949077597
0.56654719527612 0.346545899003358
0.564646018104994 0.355315805807088
0.561606658330582 0.367279561150338
0.559704170467271 0.373801410674571
0.558209386479882 0.378701847912277
0.556799234062474 0.383348763487617
0.553762942112265 0.394049598345101
0.551580821062223 0.402476141744114
0.55058279511703 0.406451531930179
0.549870374992455 0.409291514664957
0.549078089806994 0.41241657792861
0.547456554550227 0.418541403586502
0.544357912275559 0.428137892787816
0.54374750481661 0.429551567289745
0.542223655609933 0.432230399867912
0.5414075720781 0.433130002192011
0.539737018402129 0.433751484284663
0.539055792187362 0.43353317293997
0.535726498398335 0.42884195264488
0.534442209980154 0.425677946301005
0.533146156504512 0.421929314053792
0.532808124715146 0.420877850922539
0.532346361150782 0.419400279717949
0.529797628923553 0.410603602299141
0.528170263897018 0.404602345903909
0.525515237564324 0.394430063549154
0.524620925628849 0.390960096922113
0.523572176134694 0.386928161168385
0.522797826300314 0.384017689585232
0.521443652536697 0.379182568013627
0.519697234685151 0.373725135865336
0.518944400332718 0.371741808413645
0.515832690186651 0.366499051826119
0.514917728116592 0.365894798420204
0.514614324836994 0.365781752250529
0.512180775246826 0.366179065748195
0.510359757151673 0.367488104119789
0.510089924665661 0.367716367097869
0.508162251926716 0.369361142532628
0.508105441600256 0.369406889609253
0.506825549195457 0.370342225605862
0.50490524297568 0.371296653076957
0.502265858846946 0.371708378415818
0.500733005724834 0.37166213868707
0.499495243428098 0.37162075359506
0.497915582892692 0.371722815685198
0.496358465739651 0.372130848625676
0.494138743261997 0.373375261502205
0.490233529220817 0.377069472297936
0.49000521480216 0.377313037605978
0.489118070141778 0.378256649232711
0.486228669486421 0.381093940862816
0.48516647843787 0.382002461183506
0.484440837997974 0.382589191282509
0.481802764560843 0.384716910855856
0.480719374224003 0.385734286816933
0.478467174600573 0.388513684863422
0.478239057338521 0.38886036533368
0.475416938511302 0.394323373641042
0.47286781200931 0.401038649850852
0.470401041331647 0.408625737625371
0.469893351592542 0.410254694769514
0.467569669921011 0.417734852561173
0.466653124882066 0.420626461557827
0.465584209740443 0.423915569812948
0.463087764695649 0.43119120170527
0.462656116062776 0.432396231900333
0.459163027513143 0.441924517898584
0.456718008642759 0.448889416934267
0.454899274318808 0.454524924145093
0.454289621388851 0.456517485568495
0.451640371970799 0.465739618819697
0.450642812299386 0.469399726182943
0.447742064034592 0.480265579402889
0.446395317538027 0.485265042841802
0.445951918240407 0.48688783939161
0.443724932645908 0.49479860788355
0.441265070871648 0.503030814072057
0.437095288727409 0.516087398554159
0.436756401130978 0.51711686321197
0.434748326860112 0.523138767939753
0.431675139896221 0.53204249734595
0.429990392994428 0.536703214479743
0.429227769328551 0.538744500480529
0.426278826267721 0.546036175403191
0.421795614164053 0.553306837974225
0.421436471282886 0.553547182928119
0.419339843071361 0.553502299012664
0.41773214814993 0.551545607096916
0.416108770113967 0.54768776170997
0.415453417255613 0.545583122353534
0.412884920641301 0.534470076995191
0.409779049634472 0.516259657664305
0.407662628947072 0.502460047341128
0.406217184643132 0.493181372933837
0.405211244124658 0.487054180908988
0.402925338666032 0.474812715597942
0.402291400176862 0.471930174938097
0.398339419729725 0.459581309289683
0.395796995128275 0.456429009200776
0.392156728347499 0.457039739207431
0.390424055176159 0.458940564296819
0.386881973977951 0.464975834196533
0.386548037241295 0.465654874113981
0.382360449301899 0.475219313085733
0.381170640392837 0.478189836524474
0.375146043176932 0.493598430385244
0.371553020000009 0.502685843631497
0.370326106028456 0.50591584255782
0.369504165568728 0.508163424603953
0.36437640206343 0.524609782416041
0.361632565329294 0.535435761795354
0.354526146237785 0.568539980276331
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0.159335768311323
8.31318592477238 0.151223892199233
8.24567397299195 0.158450043404486
8.21043346486434 0.157973885228329
8.18156759541068 0.155835300330345
8.16743135708491 0.148704470707045
8.08980315058949 0.165584679117331
8.07693349426732 0.159108586877301
8.0562008468702 0.155367133824733
8.02960310838287 0.155685511202807
8.00646305809646 0.153805359294769
7.96501824278757 0.161902915640579
7.94484588610796 0.157364936507874
7.935470137954 0.151390352466868
7.88818023961374 0.16139370630517
7.86787957668865 0.158212388516647
7.83318849600736 0.163704785772548
7.80795322643178 0.164471643090126
7.79256973318782 0.160866356029787
7.76382632185775 0.164774272559363
7.7521253300596 0.16042019297266
7.73248276271102 0.158652372817288
7.71581629032302 0.156045581730137
7.6647317019696 0.170730150557014
7.662712411607 0.168839237315446
7.65012060912266 0.160362075934937
7.61904154953815 0.168478351982534
7.60916923630707 0.164796929169959
7.59372227310787 0.159545438113026
7.58764934589078 0.155967125812925
7.56001938839234 0.160603957213434
7.54451775642331 0.159100010509755
7.51257580537082 0.168155842009698
7.50086305122658 0.165073795244328
7.47085470268208 0.174148770913316
7.45913416680022 0.168342188300774
7.45427301353993 0.164196952078902
7.44424876746957 0.158311297335894
7.41816709323004 0.165884069044188
7.40515565075938 0.16459392255849
7.39134785970962 0.163599591263057
7.37110901355269 0.163064728243784
7.36793465864979 0.161112133064867
7.35141042487148 0.158165440520889
7.3255132254184 0.165642169662619
7.31696450271722 0.161685400902411
7.30700922236339 0.157423351312863
7.28539405202831 0.16016622955381
7.2717430283859 0.158751263334198
7.23563409270687 0.173212308523016
7.2265993069005 0.170134661877839
7.20948372542346 0.168873671406322
7.19803322787004 0.164464383177212
7.19115144657516 0.160941061197191
7.15854969461152 0.171399005072675
7.15143634572767 0.167030468318902
7.14298182637073 0.162155284944419
7.10738110046367 0.178036396651547
7.09594799792423 0.175728468188263
7.08563769012432 0.173356072334985
7.06794965861366 0.176207657009306
7.05545743919693 0.175229880309464
7.04675960296636 0.171501992514729
7.03729909546985 0.164869125629386
7.03433215902204 0.162594425188368
7.02076413457983 0.159056159890867
7.00183739736136 0.163354591780468
6.99167435059075 0.162005237512897
6.97435890057419 0.164170818719542
6.95232883881134 0.171543892788111
6.93020698722079 0.179384772475519
6.91522028312516 0.178100378259734
6.90961007722306 0.174682144905172
6.90060709083292 0.169625543206469
6.89033376324516 0.167407045089551
6.864649623999 0.174918997528676
6.86181610731265 0.173128132063431
6.85278901391037 0.168438710335952
6.83090450626603 0.175631000462973
6.8202373559645 0.174513134302797
6.81196150464796 0.17287663807967
6.79372115678972 0.174608124297715
6.78861929409877 0.171839793867554
6.77991921725344 0.16603468221249
6.77430134627009 0.163233026829799
6.75377173763592 0.168379771960351
6.74133731860051 0.164279243032602
6.74029603424843 0.163672645847573
6.71955679269276 0.165233722077005
6.70369530383687 0.168509169069971
6.68062883892888 0.178228622340359
6.6640715453774 0.182114489982934
6.64960406882292 0.182703555926309
6.64186216440972 0.180366993171632
6.62845750762171 0.175045791380062
6.62788719951656 0.174765285793736
6.60433462123321 0.179235522374887
6.59810901660641 0.177576417183997
6.58733671083578 0.174964675688943
6.57690430997467 0.172442415332006
6.56997784320816 0.170644259520466
6.55254074251238 0.175652442776704
6.53422822612301 0.181045187342565
6.52855653657172 0.179434170965108
6.51722611021551 0.177819213926843
6.50434217464301 0.177719397743047
6.49764042261332 0.176626837752971
6.48099550623826 0.177753575878074
6.47694824611322 0.176731373506716
6.46227824801006 0.177774788617047
6.44988503927522 0.177326810205454
6.44484845980088 0.175425458623933
6.43452866907441 0.173291330159195
6.42108182338612 0.172815262921363
6.41648513373698 0.171905659984201
6.39382926443305 0.181717681315711
6.38424576793562 0.178553323920854
6.38029836755866 0.175677483193889
6.37125035454064 0.169268747482802
6.36641224969316 0.167003424118455
6.33903247688791 0.180685019689206
6.33205749285995 0.178917449728825
6.32347840935163 0.177100139843459
6.3015260368171 0.185950202058167
6.29504579311126 0.184470171515855
6.28580764634107 0.182519489746249
6.27322201675389 0.182245870644202
6.26560986798254 0.180241554188745
6.25728307604188 0.177704113974578
6.24821694290987 0.176564630644702
6.23437459559895 0.179447432094205
6.22184842682324 0.180581182936287
6.21495360113996 0.179801317138464
6.19974593037538 0.183966941038407
6.18448030404682 0.188774210254019
6.17468170421517 0.185396179179499
6.17147045613961 0.183227076976496
6.16407585284157 0.179901794393599
6.14238854343682 0.19072835730624
6.13437161371118 0.189295625714609
6.12692509466895 0.184692514980767
6.12260883352151 0.181413683811706
6.11626359409882 0.178179132804688
6.10036806343585 0.182568579156194
6.08869625296513 0.183919535961165
6.0823946691068 0.182596238296757
6.07324207111626 0.182256908466975
6.0553550490065 0.191628261543923
6.04489731289291 0.193310972119379
6.03761937058988 0.192665235194628
6.02637184592763 0.189217818851215
6.02169462339495 0.185279599364351
6.01959309040013 0.183376785878504
6.01142383766934 0.179010083141691
5.99714019662473 0.181846992537343
5.99000716946169 0.18104578238249
5.98209850921248 0.178493119704714
5.97674343181423 0.177036325426966
5.96307576016798 0.17901997824239
5.95456072643532 0.180165804457478
5.94140053214737 0.183761258106353
5.93167102353565 0.185771502311256
5.91815601245577 0.1893423229506
5.91016503874804 0.18899739953391
5.90009718473405 0.186531907930242
5.89680855472332 0.185514919505687
5.88049501765232 0.185641083855419
5.87932632475113 0.185553299069674
5.85644069810693 0.194994548923368
5.85177852960024 0.192647936768545
5.84766363650321 0.189779363167628
5.84057340112811 0.186702147978789
5.82674858832745 0.187746766834056
5.82208924411132 0.186756327059642
5.81216300847902 0.183407924059768
5.80861162068157 0.18199759428819
5.79660436985967 0.178973741905686
5.79323656335545 0.178160056352225
5.77910919876506 0.180080752160055
5.76969423385876 0.18256174818872
5.74280657182635 0.203219479976639
5.73681966540867 0.201336449281634
5.73246766546662 0.199396300196922
5.72031209458644 0.197561762238921
5.71380439735318 0.195663667742367
5.70772204605024 0.193478948555867
5.69905286177347 0.191760828707163
5.69115227396764 0.191436182582538
5.681930894281 0.193263362255631
5.66763993808343 0.200574312148111
5.65751472741356 0.201221846639287
5.65374022619407 0.200057023321716
5.6447628695991 0.196743955449489
5.63914189515068 0.194384383729686
5.63456175120074 0.193212643896757
5.62051163943687 0.198021468133653
5.609816246033 0.197908168965902
5.60877884197729 0.197492295653905
5.59937668880488 0.193232858259958
5.59529824585157 0.191572902054102
5.5870909517885 0.189850226037341
5.57952328883601 0.189936376714734
5.57039322134375 0.190871891988501
5.56174776392893 0.19043875066241
5.55875822304152 0.190260510304565
5.54329748331502 0.195115958878078
5.53620706718207 0.193597047311512
5.53437145075676 0.19288646151979
5.52394817885848 0.190979545731676
5.517098356044 0.190708734113027
5.5084880485111 0.190007265126026
5.50027328372885 0.187331482106823
5.49923348882361 0.18695212332602
5.48777662194569 0.187322124906257
5.47561893804165 0.193267670849061
5.46516964239334 0.195328115814977
5.45993673049114 0.194239732240144
5.45344201086055 0.192674111116529
5.44486150209865 0.192541318919338
5.43596408817476 0.194248191641323
5.42626332626535 0.197277580745958
5.41619166461279 0.200026020471522
5.4089282439107 0.200293452807471
5.39975129910858 0.197928369130844
5.39776808609861 0.197003981482152
5.38818079724885 0.192454249887004
5.38462082981844 0.1908144136188
5.37802504055672 0.189314688799166
5.36630961812874 0.193982010181483
5.35301730992389 0.201258910516669
5.34423258764258 0.199597105969239
5.34258975780663 0.198752416666455
5.33669773422736 0.196473267216598
5.32310714244979 0.199670176313407
5.31697339510852 0.200010281604677
5.31007875512051 0.19972644749168
5.30087043237196 0.199535162240283
5.29671357534542 0.199441889116049
5.2841196439838 0.201062842857447
5.28130099117353 0.201024766398155
5.27002243710413 0.20049332701659
5.26366903416921 0.19769035876797
5.26268474038439 0.19715864139402
5.2531502591116 0.194037688986942
5.24727333592484 0.194254712221066
5.23554293032774 0.199134700480536
5.22649081385473 0.201957580093545
5.2189031739416 0.202016295644145
5.21462821521854 0.201764885235285
5.20373354885342 0.203568069232914
5.19740508189936 0.204533902143299
5.18774898485472 0.204863764018217
5.18417757165517 0.204292009963559
5.17469592783682 0.202228934559307
5.17246974604896 0.201684544354144
5.16109906536265 0.199214125799466
5.15890763299381 0.198440273245008
5.15368586984362 0.19717402685065
5.14023780424148 0.200261507311078
5.13782318587508 0.200586696592362
5.1256414683313 0.201924511674626
5.12234807295128 0.201350042082541
5.11347464555341 0.197969039539129
5.11121337550634 0.196804535417947
5.10398626711939 0.193710511100833
5.09894685788213 0.193145474588897
5.08730990872305 0.198329629700075
5.07614871815106 0.204612203307806
5.0683367796357 0.206320438681711
5.06373750428253 0.207111877175261
5.05011744205716 0.213208139323419
5.04193327338374 0.210867416583696
5.04025628391757 0.209555770459923
5.03627305558538 0.206130430241028
5.03090119729029 0.202472409454871
5.02346345074418 0.200290879486324
5.01501476623658 0.198975908925823
5.01404090941758 0.198887664876873
5.00222617374432 0.202892050717172
4.99034673236462 0.210000099146673
4.98424920863513 0.210661194577355
4.97852139851723 0.209953554572257
4.97383083060632 0.209676745152923
4.96206080469277 0.210852543067575
4.95976389342734 0.210483908519918
4.95295514555863 0.208741185322179
4.94692355248572 0.20701044658567
4.94077984320123 0.20451234761987
4.93641364060695 0.202265325932111
4.93266096258948 0.200540330288342
4.92469079389653 0.198757773442757
4.91931060648474 0.198336899000636
4.91197383941962 0.197994821683249
4.9057295319573 0.197328564983505
4.90085585455011 0.196896351973612
4.89356651124257 0.198153317651157
4.88237885504974 0.204180436246844
4.8748989073759 0.207280282617019
4.86558468239756 0.208516757547537
4.86122244495896 0.207846877761897
4.85769577740394 0.207656168507322
4.84261068296306 0.215577977999415
4.83744846633048 0.216339737443924
4.82841975911816 0.212108595963886
4.82695923793066 0.210774129869243
4.82428730597228 0.208242460233271
4.81978749981004 0.204914965348204
4.81048222672106 0.20438588722577
4.80239752859456 0.205640097799246
4.79719498923979 0.205224832168564
4.79131142115864 0.203970403897739
4.78570075725106 0.202842266820868
4.78052074913117 0.202782271286485
4.76950147110302 0.206511304953789
4.76483575967668 0.208401191168525
4.75196262791445 0.216095998152327
4.74649505128185 0.21811073437668
4.73802631372805 0.220219427873226
4.73181689387888 0.220858888207154
4.7265502543764 0.221003729836204
4.7164120030395 0.218601475443532
4.71512597306719 0.217693439504879
4.70952734124348 0.213006183182006
4.70881385435441 0.212452096054183
4.70164379419646 0.209561239046921
4.69027572515299 0.210382057330806
4.68783721128385 0.209751412554903
4.68437689874207 0.208608409263869
4.67629968460643 0.207364745883819
4.67195705425201 0.207728059288595
4.66147599046845 0.210373140410478
4.65904362451613 0.210914298632739
4.64904708487915 0.214185741335285
4.64361487195808 0.216129440518155
4.63572741868481 0.219026354046392
4.62609053171091 0.21817421475475
4.62418156048189 0.216746902600447
4.62053640633242 0.213272193024664
4.61764877934437 0.210417288359343
4.61225814678163 0.206374308676418
4.60766221280737 0.204903776448721
4.59901704444081 0.205913520513152
4.59331906309893 0.207043200612254
4.58626557277111 0.207833869460314
4.58093303501898 0.207854358852012
4.57482768003144 0.207939504411112
4.5705304434097 0.208938357106123
4.55622240778655 0.217757766199398
4.55173383273445 0.217699443718619
4.54642257426778 0.215545388298385
4.54312513673442 0.213942004626071
4.53926747133943 0.212807142744582
4.52774832425458 0.215464398361312
4.52395128519684 0.216429701192635
4.51645420671454 0.218530021784741
4.50937980717056 0.220980100054095
4.50009549766063 0.221518791136923
4.49880564619257 0.221108262467091
4.49201389288032 0.217921776339808
4.48965213383336 0.216807776442871
4.48295467258763 0.214709796792397
4.47667660356937 0.213478203174148
4.47110656245523 0.211812673050982
4.4679890567773 0.210820175925082
4.46311779328306 0.210220197508111
4.45440731211705 0.213630094956993
4.44490872156904 0.2189259396051
4.43766440937534 0.218769063951959
4.43482549957587 0.21769087619054
4.43273168048341 0.216886237558162
4.423077841376 0.215932319076313
4.41818624250008 0.216123335534415
4.41150272738841 0.216420197234371
4.40801290741047 0.217053783572632
4.39571150719683 0.222992971017589
4.39370245644504 0.223909564951421
4.38057086100692 0.228875550646554
4.37967020428932 0.228865614011993
4.37240401338074 0.22727604292081
4.36766247399868 0.225336443461512
4.36408490962381 0.223795267965362
4.35944759278207 0.222532688554477
4.35400215930117 0.223134482167783
4.34406639419986 0.228270312298686
4.33657626096433 0.228923337055249
4.33502744499341 0.22844864977295
4.33038900578582 0.22641985180948
4.32458343050149 0.223663987568262
4.32073727503825 0.22211626961405
4.31817471283192 0.22145857276568
4.30860571955072 0.221433998917246
4.30409420100743 0.220364656709719
4.30003604795492 0.21815479196961
4.29662786210384 0.215818005438845
4.29334001653585 0.213649432039935
4.28729063691791 0.210919048388508
4.28386678825616 0.210413575107768
4.27819094596838 0.212001544867724
4.26433644694396 0.22256529406193
4.26087895198815 0.22295362581469
4.25691944440011 0.222363421496004
4.25253899849853 0.221633108221696
4.24576112413266 0.221667953176878
4.23886467065752 0.222017333364474
4.2368080736679 0.222072004848212
4.22679519348508 0.222245830770936
4.22546508153602 0.222126869685879
4.21940001602584 0.221851990982165
4.21481089892502 0.222961012307309
4.20387641293888 0.22957247235526
4.20004480412404 0.231162098541006
4.19274140068606 0.231974180304481
4.18824942154708 0.230349153578363
4.18286770966215 0.225789249681614
4.18194886963847 0.224790107094558
4.17783262567282 0.220095991037586
4.17499673043088 0.217145759053406
4.17044998442088 0.213917966814406
4.16700761852268 0.213210456677783
4.15705606236057 0.218619332157845
4.1485829510506 0.223552663300579
4.14373384814313 0.223572519902707
4.1394605673431 0.222246194407986
4.13784345172641 0.221697405881473
4.13156687439972 0.220865138038852
4.12354022826734 0.222095178278058
4.11661726332329 0.2209194758895
4.11611217280001 0.22073851260213
4.11232157024751 0.219478463381743
4.10434902336919 0.219449234700436
4.09931728780972 0.220853689947196
4.09248870714331 0.223349609662759
4.08428107893428 0.224069959123415
4.0810861465765 0.222856524150035
4.07796795108014 0.221290390719751
4.07488166717991 0.220026579221984
4.06754368648696 0.220427337051635
4.06071563073065 0.224862877571279
4.04868376337762 0.23469687370845
4.04411912961005 0.235294733713572
4.0407229868009 0.234590588620151
4.03551278572241 0.232684020707799
4.03032997737981 0.230601087545254
4.02804074608106 0.229828329580215
4.02097079037441 0.228707620142187
4.01499648351361 0.229054770963322
4.01343445099346 0.229444258280834
4.00170902736352 0.237685605734737
3.9941752532546 0.241697389324945
3.98979621480727 0.242013932020243
3.98704648920867 0.241869248031481
3.9821719214277 0.242034999342966
3.97102841681137 0.24162190407075
3.97071865876277 0.241458426460615
3.9686875091423 0.240190640867441
3.96240843913242 0.235091371674474
3.95861635286901 0.231602883482635
3.95492823266888 0.228284465349189
3.95452863795321 0.227957407523348
3.94813814435826 0.224485953461223
3.94330043846884 0.224166285266857
3.93641435054912 0.225471880219926
3.93235453020862 0.226526628048825
3.92805020939224 0.228218346665741
3.91933092122311 0.234007476928819
3.91160534663718 0.237182730777686
3.90807947909699 0.237020437339407
3.90614032117373 0.236677241869195
3.89879856192659 0.235146371927552
3.89513490470872 0.234369029568132
3.89191653977774 0.233844441479346
3.88606551097882 0.233804759478867
3.87902107180101 0.234228625514713
3.87675912524448 0.234143567974427
3.87123155306182 0.233649477280631
3.8659588353972 0.233004184730585
3.86205441667506 0.232576039305168
3.85898322277952 0.23259267672734
3.85133740776575 0.234873970322728
3.84672110759821 0.23716877589251
3.83790455985996 0.240084349078271
3.83466778369633 0.239600302197756
3.83176557495207 0.238599912812164
3.82836385160527 0.237275176381079
3.82205225729866 0.235456882192209
3.8181567243802 0.234917659243252
3.81622838134023 0.234940145736556
3.80632465666287 0.238080556261359
3.8034607833297 0.238948829752561
3.79653275330611 0.239291965434337
3.79195918855716 0.237702706306357
3.78987571710001 0.236683560951559
3.78800072888872 0.235796887512171
3.78056919971331 0.234061587629857
3.77744129831774 0.234174838100313
3.77119303647842 0.235173878453346
3.76510444661814 0.23578528685511
3.76223978942442 0.23571737437006
3.75839686588069 0.235598562183003
3.75175647126011 0.235949542359778
3.74792148945195 0.236308810113348
3.74340810497572 0.237043890907486
3.73881774022239 0.238598539901065
3.73006023846157 0.242506661860356
3.7269084084176 0.24315795952186
3.72200468408895 0.243397833942089
3.71927392369217 0.243443142460247
3.71061299326689 0.243126904327454
3.70845006204945 0.242672734259738
3.70665007978553 0.242272517597141
3.70099313652942 0.241846976001222
3.69440584706153 0.243149448754455
3.69071213826204 0.243939615659366
3.68447348693518 0.244433188525876
3.68190553002282 0.24422446414238
3.67640326728079 0.243168722578905
3.67390850180695 0.242579614893567
3.66896173532606 0.241674786179727
3.66599423520254 0.241460556538388
3.65846395240095 0.241049319729032
3.65507454329651 0.24013370645125
3.65262437659623 0.239254457011149
3.65035625166032 0.238476424517984
3.64188215626939 0.236402697585916
3.6399147011872 0.235844938854956
3.63742486367136 0.235131485792663
3.63249399702658 0.23425732680863
3.62605210374953 0.234462286129577
3.62459581821876 0.234643775343658
3.61648651626103 0.236045766175037
3.61450030823087 0.236339427659711
3.60807807674173 0.237214916184734
3.60597890072937 0.237574520893416
3.5975123357166 0.238575975495887
3.59486822475434 0.238049082641303
3.59002688831038 0.235735558060909
3.58831371261096 0.234639331403864
3.58364326018334 0.231572007939302
3.58078551488971 0.230033971879028
3.57668228481879 0.228894723640455
3.57292082388334 0.229401288776662
3.56251323214976 0.236209105783429
3.55972302568659 0.238018884038197
3.55396718553778 0.241655136280015
3.54612193883779 0.246491810267126
3.54141648573339 0.248107341438456
3.53778607328931 0.24861519702821
3.53237746372053 0.248618368906181
3.52646381050246 0.247797658242158
3.5261659789654 0.24774776419844
3.52034499342023 0.247186627866446
3.51283505042737 0.247517625749922
3.51172095615714 0.247608753269949
3.50729003052215 0.248470751344076
3.50010957373256 0.25236872520727
3.49060795581381 0.256258160861709
3.49035275636321 0.256262566225298
3.48702908643256 0.25604169251094
3.48200839212038 0.255660368067932
3.47550168346495 0.255418835119003
3.47264681515938 0.254931751168461
3.46743366346939 0.253517375288815
3.46675006949749 0.253342391152511
3.46137008583773 0.252769554809139
3.45604321109533 0.254020190814406
3.45178882161851 0.256013506201193
3.44391338090226 0.259462649601487
3.4402803506268 0.259738814412784
3.43855595571098 0.259567948032334
3.43329732016298 0.258303818901207
3.42854792640741 0.256263784075162
3.42547306060246 0.254506328944561
3.42401883151122 0.253636056366507
3.41991552937059 0.251411422739923
3.41439127728711 0.249441140626292
3.41155504478459 0.249018715834934
3.41031869527534 0.249011591168775
3.40044685794736 0.2519910811102
3.39800993278827 0.252608694901012
3.39389567276885 0.253045784325055
3.38901497482953 0.252937965929824
3.38675845077793 0.252792166531048
3.38094763936844 0.252465385484557
3.37859165419801 0.252415577914272
3.37320261866198 0.252761964177453
3.37051821626744 0.253352942518595
3.36572264289408 0.25545072531889
3.35910139530206 0.259820798924795
3.35349759158035 0.26210573495291
3.34893142898341 0.261099683548805
3.34583618456494 0.25879683810221
3.34399616229924 0.256999421754212
3.34225838487356 0.255170123893983
3.33905113483814 0.251874170910013
3.33543353682504 0.248795141704834
3.33128585530948 0.246242246946724
3.32710874240754 0.244486762504523
3.32540484993976 0.24400370480374
3.32056995365586 0.243624624019219
3.31655059771615 0.244632782881669
3.31176985730137 0.24738644218963
3.3055858821209 0.252558366717757
3.29838142100092 0.257763472224986
3.29659408195809 0.258576191682508
3.2914495249292 0.259864566975014
3.28596840487498 0.259366657245449
3.28331568999256 0.258398078233346
3.28089719614479 0.257307528285124
3.27841658941967 0.256241855234578
3.27402459300992 0.255019625297662
3.26730503569323 0.254314813285208
3.26621772863183 0.254219019508689
3.26226852679786 0.25404076707921
3.25902210346667 0.25436329960143
3.25181401601506 0.256090832291006
3.2480840688779 0.256316209477502
3.24527024776766 0.255941235634145
3.242045428063 0.25510155056246
3.23763143249324 0.253525911553879
3.23408360091659 0.251985511267594
3.23091377464939 0.250559018777199
3.22735721007541 0.249400815062385
3.22635917271405 0.249261648320217
3.2209740934997 0.250666729975847
3.21128131078415 0.258571274648084
3.20715354308622 0.260045630447287
3.20464660890627 0.259998733033511
3.20024947874504 0.258905516707038
3.19935040211285 0.258629330107879
3.19428155319383 0.257445925313268
3.18932725217716 0.257383370362592
3.18804294605044 0.257567722167925
3.18085640381344 0.259491473708201
3.1750861676647 0.259678866602114
3.17294223202389 0.259091852404827
3.17148043626639 0.258562308281132
3.16681387750257 0.256838265827533
3.1639499019263 0.25615871198874
3.15914869851326 0.255937136034545
3.15436332712724 0.256582006630324
3.15136226424467 0.257430158383741
3.14851649730865 0.258728614796702
3.13838891596336 0.265354687247532
3.13666008075778 0.26605712648227
3.13361577467707 0.266842860521341
3.12661360699811 0.267166905748074
3.12597622161365 0.267109239426516
3.12100003508654 0.266361870934383
3.11773118655756 0.265857567663017
3.11389487312168 0.26571325941438
3.11187193673423 0.265999178770211
3.10579905918796 0.268568068435977
3.09820204298217 0.271619187812793
3.09634790781079 0.27160484836813
3.09307448640111 0.270885212313885
3.09123134519413 0.270251081997715
3.08606034590316 0.268398923706209
3.08378441025542 0.267738512952937
3.08036747653717 0.26704552482359
3.07572924606864 0.266621825326923
3.07184921875349 0.266435454337056
3.06937954152339 0.266276430719116
3.06378149940393 0.265536741252759
3.06160720143291 0.265062375292293
3.05886420447172 0.26437197074487
3.05427567258824 0.263196375005022
3.05162526528297 0.262526999163087
3.04692685232646 0.261238944320227
3.0435041349659 0.260343472163253
3.04169805125255 0.260066087509244
3.0400042967119 0.260047866262416
3.03296510071574 0.263134748589384
3.02486824202602 0.267747108802411
3.02282377838434 0.268084363283566
3.02211471910048 0.268126656577324
3.01602395561587 0.26764881083433
3.01254448320728 0.267158197601721
3.01117219080416 0.266989095226603
3.00438635969622 0.26672885830303
3.00392015220166 0.26675055426653
2.99822442539655 0.267382187992238
2.99418432058588 0.268052363896774
2.99063780600639 0.268662796877103
2.98752821865958 0.269270493432053
2.98307750330289 0.270326021851068
2.97776179054883 0.271447482324902
2.9760802446337 0.27165649048667
2.97030388452164 0.271615014481984
2.96837206839792 0.271316747455747
2.96415731578711 0.270272352044183
2.96090572442298 0.269368685277936
2.95775564584117 0.268837690037904
2.95728192672433 0.268813104871716
2.94855050678445 0.270811442190516
2.94562061757584 0.271637016016436
2.94214748903813 0.272335569245358
2.93837496020058 0.273172735519798
2.93702918299538 0.273612246110598
2.92911618227824 0.277902087464786
2.92596078488249 0.279622136332966
2.92002638499236 0.281384152929196
2.91914606046173 0.281470274394022
2.91448760848441 0.281505402129963
2.91135415673985 0.281507434053091
2.90973399077031 0.281607293376021
2.90182419046456 0.282431142176704
2.89897752801489 0.282301627789958
2.89799798373479 0.282219460040885
2.89575164566743 0.282076733909038
2.88922752929957 0.282919279402591
2.88712201061586 0.283538485625151
2.88114842546662 0.285209564850619
2.87830489008236 0.285659567533384
2.87676781143654 0.285790429573048
2.87077276016388 0.285414541204753
2.86770546997525 0.284427875645161
2.86559229268087 0.283415777815056
2.8628563711611 0.281856671836324
2.86044222571817 0.280436088685858
2.8567385728877 0.278541742645539
2.85460576106309 0.277731851463043
2.85052927817129 0.276903326185784
2.84770004282788 0.276916935141606
2.84400500264855 0.277660551751414
2.84074207784395 0.278915410077361
2.8354258067611 0.281400556655521
2.83070718731362 0.282907913502308
2.82865119323764 0.283289316625283
2.82763254719407 0.283452156219794
2.82247283704828 0.284361794421005
2.81777380738118 0.284990832403127
2.81380398413731 0.284540568991291
2.8127139518674 0.284217154237067
2.8089270424632 0.282573604359785
2.80725244660055 0.281678348030504
2.80278817830565 0.279145914332454
2.80080133215412 0.278073611758092
2.79872680757288 0.277084600622991
2.79562041222961 0.275981142828335
2.79147055708399 0.275223946021886
2.78811394021421 0.274907900056412
2.78419510753452 0.274469498669124
2.78227957240432 0.274193759581928
2.77975376115678 0.273805008099745
2.77370493544471 0.272882908650981
2.77351333371536 0.272855426500827
2.76966874352976 0.272459194090272
2.76614083905932 0.272665627689937
2.76454071971407 0.273035373252911
2.75777027858979 0.276194661223685
2.75350768441122 0.278562315534318
2.75268218373255 0.279024392756108
2.74858749729968 0.281498846914429
2.74225096662108 0.285569312737131
2.73784541549307 0.287397338771685
2.73713800038963 0.287588200126632
2.73365731455264 0.288271971180396
2.7294816321762 0.288804663397455
2.724824857736 0.289000899177528
2.72380585555991 0.288969212101921
2.72020243883649 0.288683481643738
2.71559328984497 0.288109891432501
2.71444146456982 0.287972581405649
2.71084105079173 0.287738544281826
2.70840281215298 0.287861912233026
2.70406713187285 0.288659872040086
2.69945974952075 0.289635817610352
2.69758080868451 0.289825569475761
2.69221678983373 0.289220419997976
2.6917346108947 0.289082462914887
2.68821617126921 0.287790625668773
2.68561009120215 0.286682838114658
2.68318535805522 0.285695395178672
2.67905972143506 0.284350117354402
2.6776967809757 0.284030931523633
2.67358835907774 0.283512511134641
2.67024430552526 0.283607089696628
2.66900768668143 0.283749893459114
2.66221240095779 0.284813369649582
2.65997915794214 0.28498012408335
2.65762764479754 0.285064956021639
2.65698941640622 0.285086044515628
2.64996060584539 0.285425736756767
2.6473099901383 0.285350697290627
2.64575051024276 0.285216555304106
2.64244942022618 0.284845136796453
2.6397260116786 0.28461634941595
2.63617305898337 0.284581925637666
2.63198307272946 0.284977213677604
2.63078607101442 0.285192955261169
2.62780405894307 0.285969833844778
2.62130787508256 0.288352051078741
2.61929140494601 0.289050318667709
2.61673613163796 0.289921735148878
2.6152222811885 0.2904781692721
2.60775787620209 0.293329517197842
2.60624297225967 0.293629304728774
2.60143909213222 0.29343251064049
2.6002298633022 0.293174669012457
2.59944485715354 0.292986353072478
2.59471902138775 0.291872342301698
2.59166032247197 0.291360182923693
2.58897230826556 0.291003390536164
2.58577329970355 0.290518459014672
2.58200655124196 0.289552892734772
2.57908376270203 0.288368998949685
2.57781613682005 0.287753648516432
2.57401827208444 0.285800334333926
2.57283273126453 0.285241417431954
2.56928263938603 0.284028481654731
2.56815835264569 0.283831144450396
2.5618161753988 0.284167670145575
2.55944532297027 0.284633012116338
2.55611222596162 0.285588496666724
2.55515647951171 0.285984646693484
2.55243154390208 0.287574528115973
2.54379132178967 0.296024703738532
2.54204423073506 0.297578583513402
2.53752938658868 0.300181121766007
2.53338450244544 0.300600343175218
2.5326630080927 0.300511924996594
2.53050576754238 0.300063053529469
2.52707436072437 0.299086120241072
2.52444028746958 0.298358722617192
2.5212407877189 0.297630552368649
2.51859525698579 0.297165779260953
2.51527050880261 0.296758684009611
2.51316272867056 0.296615942413018
2.51056813292962 0.296562584752519
2.50578239354141 0.296581136971593
2.5028715583579 0.296443079647972
2.50223753078106 0.29638919120471
2.49760079093337 0.295783565683366
2.49551076185734 0.295420225016633
2.49220553987277 0.29476532156585
2.49069514190971 0.294433398529503
2.48622754153869 0.293259635810181
2.48261121184317 0.292134204339418
2.48198630202759 0.291955219598854
2.48048337407005 0.291592240519264
2.47796731189846 0.2913166760333
2.47230225723234 0.292431598803303
2.46944540607915 0.293393174484124
2.4649238827278 0.294567643162857
2.46381696536794 0.294792647362717
2.46149815388355 0.295295254964158
2.4597939187206 0.295760750406048
2.45242008361562 0.298606778017308
2.45086393950235 0.299142250766657
2.44920160656467 0.299642710492118
2.44497693334396 0.300791407004728
2.44314096629356 0.301345232222079
2.44060204478089 0.302199538235402
2.43314549730555 0.303462383882458
2.43279699519505 0.303403925214366
2.43003699739479 0.302541762524928
2.42817986681203 0.301677506751134
2.4271875909595 0.30117406873167
2.42326631095574 0.299254651311898
2.42036501393638 0.298098932780318
2.41757426242387 0.297210716554912
2.41537116631803 0.296645064821598
2.41250853921066 0.296089202538822
2.41035958464404 0.295802520115452
2.40601670678147 0.295426879287373
2.40485613850919 0.295324020147265
2.40017351911028 0.294615516751754
2.3982796596804 0.294170448200206
2.39589839416848 0.293569312152531
2.39458258453588 0.293275945529507
2.39015535520673 0.293002438759165
2.38956662810212 0.293088463298339
2.38623196800014 0.294232557030119
2.37977323652163 0.298828481488617
2.37903691887234 0.299423100820968
2.37465571113848 0.302638838819673
2.37040424034713 0.304422758159547
2.3669821953965 0.304251933733963
2.36538935657962 0.303647387195332
2.36359504077334 0.302625601146089
2.36172830799672 0.30126916245444
2.35745274892929 0.297682744856722
2.35622268800019 0.296712656003352
2.35541222061727 0.296133813518756
2.35298959358291 0.294846659472259
2.3513582066564 0.294475702783026
2.34641605912037 0.296164547446489
2.34169235341174 0.300503382503103
2.33788285811447 0.304049507248508
2.33307860727166 0.306549038478282
2.3315746955 0.306745126873936
2.32988086141085 0.306682034871893
2.32674662399567 0.306066401325593
2.32534516789874 0.305718852162349
2.32295688392871 0.305213046404967
2.31912370390505 0.30490795881831
2.31772244666293 0.30495012432426
2.31268293684973 0.305129716800338
2.30925749579627 0.304579959732199
2.30706161003479 0.303855736336222
2.30654254308319 0.303659442332256
2.30413027433604 0.3027444167977
2.302276321866 0.302162575964367
2.29890329832722 0.301623146633416
2.29402837147291 0.301707894560241
2.2916359419607 0.30183740857347
2.2903438059306 0.30192903719279
2.28707183087702 0.30243572803046
2.28663570012403 0.302552309338906
2.2815542124552 0.305062138640828
2.27858587763299 0.307285256112115
2.27249935043241 0.311159779299169
2.27088502760907 0.311644707758397
2.26903588544852 0.311885830110422
2.26638534769066 0.311793666956107
2.26433081663827 0.311543790967715
2.26170505178568 0.311234359053705
2.25961305926085 0.311109855316659
2.25620301950567 0.311179945959622
2.25276593385693 0.31133852066268
2.25065125974998 0.311273103661197
2.24737861579134 0.310634848675912
2.24373895791315 0.30899935660803
2.24260094976419 0.308333980698476
2.24153399007875 0.307682192052879
2.23974755701948 0.306607566055175
2.23581137211586 0.304893759781883
2.23472227080511 0.304695323841374
2.23282790738996 0.304706941436525
2.22862497441963 0.306245954642298
2.22331547076648 0.30933122034462
2.2194319229983 0.310634346263577
2.21928781957539 0.310660493889684
2.21707053079805 0.310920433594884
2.21489331327577 0.311033203513772
2.21215988723938 0.311178810545199
2.20774308799305 0.311483968945669
2.20568275977655 0.311529675739331
2.20232637614404 0.311406004767708
2.20101824667402 0.311339518430271
2.20013988630939 0.311309645239256
2.19579043612374 0.311590387661616
2.19353325675047 0.312101807610259
2.18947172102672 0.313519997223621
2.18901051728073 0.313701512331746
2.18361160759065 0.315387634998572
2.18050991827327 0.315329864247393
2.17811996507979 0.314559398790262
2.17640177096866 0.313680095503798
2.17514154420231 0.31292278974523
2.17399364164716 0.312190999980253
2.17044472917776 0.309991218781695
2.16738017753896 0.308507728406421
2.16629662713376 0.308122250743117
2.16353855119769 0.307539300251772
2.16092889339102 0.307588144227626
2.15816408250766 0.308334365390358
2.15615209990097 0.309311321255916
2.15175393491042 0.312361006438582
2.14769438697672 0.31548249773021
2.14562354073962 0.316942400399513
2.14430358615473 0.317797303857737
2.13955690556961 0.320213341918368
2.13653338454004 0.320982725519943
2.13420607037969 0.321091847372909
2.13234718984962 0.320930626423772
2.13049271417469 0.320640270120452
2.12731563810514 0.320126773745105
2.12697289162976 0.320084854528682
2.1226178411259 0.319950457839537
2.12047399514982 0.320111994539602
2.11759700629908 0.320350002713262
2.11315373671462 0.320165122268073
2.1122870728027 0.320016461673743
2.10974827774074 0.319445639452343
2.10816900025991 0.319076889756168
2.1066789335528 0.318794876883898
2.10468574799521 0.318592660882353
2.09872299367838 0.3190915681669
2.0975336081291 0.319262351991017
2.09536993565067 0.319544332578968
2.09353888788544 0.319750971393579
2.08897888197628 0.320288604851526
2.0877936943781 0.320491724578507
2.0858913365147 0.320945507201386
2.08417344249596 0.321539577032651
2.08065397159236 0.323378340214026
2.07477288200175 0.327335668630281
2.07458803835845 0.327452854235749
2.07173477563986 0.329108551937248
2.06816840249084 0.33080545391081
2.06745300748101 0.331104913422865
2.06364436671465 0.3324347504519
2.06082681083379 0.33292485985483
2.05819036488666 0.332678613715604
2.0548052519357 0.330932137567858
2.05296984358957 0.329254246242868
2.05148713477475 0.327578943268873
2.0494247878171 0.324937279721915
2.04898038368771 0.324344529154023
2.0469961702699 0.321723793990011
2.04625382770459 0.320790730719896
2.04332499849957 0.317648786442055
2.04064975423078 0.315807688096755
2.03918761126434 0.31527092563699
2.03550761455179 0.315346318509729
2.03446922679453 0.315705402771212
2.02947642846296 0.318998497299047
2.02923297736536 0.319206057289895
2.02258011643438 0.324822468740698
2.02169870243062 0.325396391054087
2.01836302379251 0.326955231282191
2.01605752753481 0.327520938980916
2.01578051931589 0.327566898132406
2.01184359515042 0.327893717732017
2.00972430241967 0.327931197536736
2.00682663952583 0.327979347500127
2.00598516709066 0.328014874230231
2.00254185995878 0.32838805257283
2.00165092458245 0.328560891091659
1.99787094393392 0.329627499509528
1.99546318150793 0.330434918809573
1.99232953603976 0.331245970273245
1.98957512356164 0.331395253148903
1.98682897881109 0.330841543311579
1.98511068757991 0.330162881128779
1.9845698622975 0.329907019411395
1.98213551435607 0.328585880517616
1.97994156314465 0.327279293780234
1.97761166734076 0.325911415886939
1.97430694695132 0.324245563355488
1.97369256270115 0.324000745265386
1.97214680070929 0.323519055374848
1.9698150174609 0.323255215763029
1.96819277823943 0.323463554425001
1.96436426480395 0.325228880115866
1.96062728161301 0.328077758869622
1.95893699025688 0.32943314955094
1.95458211160645 0.332224549389834
1.95291381984987 0.332835638292732
1.94994370718966 0.333191802368804
1.94879469579464 0.333103254666361
1.94694658701722 0.332759751834145
1.94412656070416 0.331939894881969
1.94360884235048 0.331770344269246
1.94004377952246 0.33059116159305
1.93858538122204 0.330129021243093
1.93551618636282 0.329194995863203
1.93410982269795 0.328771197023962
1.93186929630295 0.328081371036197
1.92881744395707 0.327097479599924
1.92740397150528 0.326634058961815
1.9254948756531 0.326028632169119
1.9234058597082 0.325438861923252
1.92074379307555 0.324875300604796
1.92016264016897 0.32478601100756
1.91538199550439 0.324498408525526
1.91446099676556 0.324523091806381
1.91190738131272 0.32470160393438
1.91144479933618 0.324748937846896
1.90618604951745 0.325403037343583
1.90401384822764 0.325632190200085
1.90296219367912 0.325736246094426
1.90103709273928 0.325958825446558
1.89969603762898 0.326174915457743
1.89545884729139 0.327457879175751
1.89453292578751 0.327878699356379
1.89151026322511 0.329549961154604
1.88865433004059 0.331356459936461
1.88486580746703 0.333574511994055
1.88329121264338 0.334322117848014
1.88090716849666 0.335238831795153
1.87891822139043 0.335854851498153
1.87770083220508 0.336193677745267
1.87459897928927 0.337002409288154
1.87160399712594 0.337704662813357
1.86950872560135 0.338082509831984
1.86786214103764 0.338273425028912
1.86404855841372 0.338283802185778
1.8627544889606 0.338165950145491
1.86128320582 0.337989746512342
1.85968505629062 0.337786092021436
1.85679294568017 0.337521092299698
1.85497949459396 0.337490835592242
1.85191271267252 0.33772521502318
1.85137880821023 0.337799137498812
1.8474107859103 0.338529284790384
1.84454969728752 0.339114018757959
1.84308888540571 0.339410811580878
1.8419151693691 0.339654006239463
1.8401568195624 0.340035019413699
1.83612339586612 0.340930466441179
1.83379104957004 0.341330471618863
1.83091448611385 0.341592871070262
1.82967492368928 0.341644245433451
1.82941639519827 0.341652609359645
1.82585321535851 0.341792441955363
1.82491983616014 0.34185752802493
1.82052809978682 0.34228629610298
1.81866295620869 0.342433350582402
1.8170711219517 0.342491699012115
1.81585186654942 0.34247937619767
1.8130181966951 0.342193510284857
1.8091552412118 0.341000369849605
1.80785703781036 0.340369689912685
1.80652912711833 0.339632478779847
1.80520487336619 0.33884295041396
1.80380793259606 0.338003710967267
1.80212756642157 0.337065377740046
1.79879907477325 0.335735544523133
1.79850902507496 0.335663221504414
1.79494932764572 0.335402714138062
1.79305044490095 0.33571576675316
1.79157211232437 0.33614445301287
1.78868517383483 0.337316825983492
1.78542138629312 0.338849010879441
1.78307192443665 0.3398873786169
1.78031044591278 0.341027178473939
1.77998477443489 0.341164630445373
1.77848932408432 0.341835083648023
1.77628172086447 0.343021333577489
1.77354563435753 0.344927459177363
1.77006140935938 0.347868255945927
1.7670968000242 0.350302898838058
1.76506388905715 0.351659280869945
1.76223808304913 0.352910371347029
1.76095830337215 0.353215991696922
1.75925033688049 0.353383418927963
1.75695251028725 0.353225834885867
1.75492163191125 0.35278767785136
1.75266317839971 0.352058037932927
1.7519694432314 0.351797577998401
1.74860269725467 0.350425248942213
1.74748204710918 0.34996666545013
1.74712899244746 0.349824986930801
1.74433508229568 0.348768397979692
1.74072374416834 0.347510765366313
1.73975216997654 0.347163447239976
1.73750082803309 0.3462996643728
1.73640632331261 0.345840830140713
1.73497440836413 0.345194463358816
1.7313246024141 0.343263826734475
1.7296132007634 0.34220615686552
1.72846329505729 0.341448962511063
1.72720414822218 0.340591330219354
1.72485883807647 0.338978651360556
1.72376000543776 0.338246019105899
1.72218804304199 0.337253501053523
1.71880424765391 0.335430582663542
1.71746851648432 0.334852958608266
1.71657546024895 0.334518015836483
1.71358087343403 0.333737513981672
1.71266219443001 0.333615544052801
1.7106264027821 0.333555499949699
1.70837943788241 0.3338138693158
1.70533882191132 0.334612521202241
1.7033989999923 0.335326485069276
1.70135415322895 0.336218927836716
1.70098548052181 0.33639414252666
1.69673150483442 0.338677215297192
1.69621701503448 0.338973510111994
1.69293124417758 0.340776275634008
1.6899556054942 0.341918382252225
1.68833212358109 0.342181167611484
1.68550146406007 0.341887384120114
1.6838385676978 0.341290524843207
1.6826911267079 0.340737168130289
1.68187464697295 0.340294657352339
1.67927561794538 0.33880067589718
1.67808559090328 0.33817251216211
1.67661209936929 0.337534381330774
1.67525294941531 0.337134849553971
1.67352328473039 0.336937336923216
1.66941452556745 0.337842552706105
1.66709089456516 0.339028121627228
1.66558166184891 0.339987896127337
1.66406681620734 0.341079160171946
1.66256320545238 0.342272642684162
1.65894469226146 0.345413818242944
1.65463667624421 0.348884571913356
1.65379617959405 0.349447948892366
1.65257083779255 0.350190350766916
1.65115978331001 0.350932992536816
1.64808984550368 0.35217362949473
1.64510319353687 0.352920444525395
1.64471785947518 0.352983325058269
1.64195421099446 0.353210169871121
1.63971771883172 0.353134221116332
1.63767853227296 0.352923536113595
1.63731964617547 0.352877914594969
1.6354840535311 0.352627063161712
1.63295728201972 0.352277403954419
1.63045524689907 0.351936414414027
1.62927445256487 0.351764291045318
1.62640086193294 0.351285789882198
1.62399546264248 0.350863998460603
1.6235853790101 0.350799369238936
1.62222345526728 0.350619433889998
1.62121707116654 0.350532437753289
1.61868830687789 0.350528663860789
1.61522804558636 0.350906155386648
1.61284855600291 0.351156734292724
1.61158355134421 0.3512054846696
1.60927272440219 0.35107675357639
1.60812835336098 0.350906027185652
1.60644530971948 0.350546567283428
1.60333733350244 0.349701764808931
1.60307987898564 0.349631221767003
1.60118630976668 0.349163748697974
1.59973781760179 0.348907986086261
1.59853083032726 0.348789965291732
1.59444343584242 0.349139159536257
1.59394860690028 0.349256383509778
1.59211389211127 0.349802583266451
1.58885161643092 0.351046662027095
1.58764987952805 0.351524921687341
1.58550164319657 0.352301895337493
1.58292671141353 0.352956846005276
1.58039236288271 0.353201301645279
1.57888718856807 0.353177398533589
1.57734846090825 0.35307995732487
1.576480866354 0.353018343296183
1.5759659615502 0.352986506688824
1.57273693199076 0.353021148853076
1.57211485509615 0.353091837100272
1.56827047852765 0.35392280968417
1.56632854523112 0.354409800993984
1.56476825750564 0.354695162399383
1.56200958112867 0.354739010346679
1.55977761157123 0.354226456176689
1.5585917558796 0.35376193728394
1.55719654200015 0.353083688675858
1.55622438147217 0.352555246861939
1.55442423638483 0.351540172391266
1.55378418582049 0.351189965643354
1.55100813051776 0.349913745579752
1.54996568534768 0.349581055139679
1.54764637482649 0.349174147288742
1.54692172799821 0.349134737352475
1.5435560923543 0.349293511799798
1.54005192669809 0.349464850129722
1.53909860703029 0.349427366838865
1.53793570187937 0.349323101783487
1.53681653273435 0.349170074258325
1.53435278881598 0.348737177431136
1.53347811007391 0.348586953468397
1.53114062846402 0.348318694242651
1.53000983527023 0.348303687488973
1.52822735993499 0.348487705050415
1.52630495474241 0.349004098259845
1.52449309444693 0.349778139532439
1.52285384409784 0.350655395063176
1.51894283483994 0.352779424699748
1.51650893576559 0.353525794633707
1.51435358299495 0.353513478855268
1.51365508799449 0.353362182357558
1.51214583762089 0.352805093883404
1.51063138841721 0.351976111349618
1.5092301514133 0.351035298902264
1.50756579671546 0.349802773100007
1.50639213119516 0.34892166328816
1.50439435587132 0.347522835656614
1.50369871711539 0.347089136711348
1.50251603358815 0.346434136602844
1.49989667225162 0.345380603379195
1.4977180659332 0.344864904441858
1.49523100060065 0.344505959365222
1.49308589548867 0.344274371627519
1.49180564824464 0.344159209459496
1.49131135496377 0.344122241463647
1.48872833174791 0.344058844366361
1.48832609787424 0.344077288444571
1.48516036547791 0.344614230141209
1.48423393376847 0.344918374043921
1.48285100436754 0.345492625712309
1.47932137511866 0.34740540903618
1.47726842702398 0.348560447144474
1.47433221404982 0.349841165598723
1.4737763596578 0.350006616813636
1.47177688716345 0.350360735736942
1.47005731680206 0.35035894387065
1.46821295131517 0.350069995414243
1.46623598197208 0.349508243629246
1.46434753336963 0.348847730542741
1.46363919265219 0.348598366103347
1.46227152739266 0.34815573562205
1.46208046409107 0.348100284757919
1.45864591119195 0.347523295953454
1.45805663978686 0.347515884885004
1.45456820891917 0.347950344455568
1.45193569346923 0.348589728275872
1.45116027069639 0.348789347921181
1.44974560992241 0.34914326863724
1.44782793150919 0.349578143909059
1.44529402547074 0.350048525065145
1.4433371054027 0.35033682556961
1.4423802033778 0.350460968511889
1.44063366629975 0.350671121338049
1.43931449075069 0.350820284771422
1.4377831195601 0.350977804960881
1.43435457149765 0.351151898354817
1.43175328024487 0.35096952724834
1.4309810937716 0.350855382410914
1.42999942153594 0.350677448183898
1.42907154243992 0.350483984841142
1.42698127507294 0.350015357634508
1.42474689620355 0.3495894961628
1.42337162007293 0.349432222907293
1.42137084400204 0.349419790460118
1.41998646105492 0.349591573680847
1.41952965716734 0.34968287830304
1.41652602438594 0.350681987722788
1.41478337166621 0.351490841760137
1.41147310126258 0.353010300107255
1.40902384760426 0.35372153597998
1.40648851503255 0.353927814858136
1.4061752484155 0.353922838320502
1.40561295240514 0.353902857961462
1.40428360806574 0.353823847975737
1.4025268079506 0.35374306857419
1.40161671349515 0.353753885029032
1.39860449258885 0.35423525891668
1.39765422351365 0.35454530885987
1.39408414560754 0.356238616544699
1.3921335556909 0.357357175893879
1.39061648479081 0.35825195130489
1.38919634377776 0.359094149708987
1.3873967627404 0.360173253000026
1.38546205422062 0.361375822775952
1.38377920710266 0.362482122688878
1.38258852235968 0.363302475828665
1.38023904827993 0.364977069091601
1.37808361261573 0.366464934422605
1.37474297910711 0.368247846867391
1.37326609990094 0.368695177201505
1.37207781797167 0.368874269855278
1.37061143599996 0.368874824176157
1.36853395994671 0.368506882790303
1.3672672907303 0.368116340707733
1.36616766338402 0.367706028710069
1.36526000577399 0.367333122039652
1.36240686371796 0.366070730363909
1.36225821831015 0.366003965761473
1.35880494200163 0.364491927980394
1.35814898330955 0.364218040327218
1.35631912971131 0.363488727054003
1.35474831549629 0.362919342872151
1.35361628512334 0.362554406874644
1.35188863479928 0.362092148591024
1.3505694357388 0.361828705773695
1.34833745333548 0.361567020074006
1.34737065365732 0.361517854081039
1.34510508932873 0.36150089352757
1.3433060672435 0.361514251538733
1.34077935803236 0.361430539391126
1.33889085363539 0.361218741429942
1.33874114611074 0.361195594130591
1.33680638165288 0.360813245381121
1.33609183947395 0.360635040530835
1.3330312069358 0.359685716035786
1.33148290385991 0.359122031959298
1.33049523050417 0.358749174016684
1.32853017942182 0.358020321049105
1.32723970217383 0.357587042045347
1.32640322510079 0.357340718049318
1.32539378313095 0.357090771707575
1.3230273205312 0.356753177995014
1.32029588635579 0.356831929869104
1.31964489031248 0.35691865737685
1.31824999593307 0.357175119581187
1.31582100728049 0.357774274460044
1.31445942300513 0.358137556284287
1.31127719535306 0.358854174865919
1.31048003721827 0.358980301325332
1.30846717472632 0.35919124541848
1.30709237343057 0.359260934170829
1.30650531493567 0.359277742812082
1.30539532011555 0.359296256772601
1.30213562009072 0.359329067024838
1.30164621389931 0.359338036029583
1.2981383205631 0.359479066888577
1.29753744459257 0.359522589480561
1.29610276812133 0.359660157720991
1.2959519560955 0.359677716868204
1.29394717904556 0.359973342172765
1.29042378890758 0.360737773010789
1.28948102501798 0.360969191745674
1.28742531272027 0.361460251922313
1.28595377944436 0.361774523443919
1.28471257621776 0.362002279047495
1.28347185282925 0.362188936729697
1.2809260803694 0.362425884329448
1.27908313663218 0.362471774577676
1.27707351812878 0.362426261870909
1.27645308179427 0.362400326990092
1.2756131169478 0.362362668042318
1.27391804790213 0.362299112158969
1.27199979031423 0.362287644558543
1.27046625502684 0.36234409625939
1.26837100607411 0.362509993475846
1.26693004123288 0.362663982188519
1.26449095761222 0.362942258120517
1.26396630100136 0.362998814392182
1.26201406378135 0.363183991982402
1.26024079310798 0.363309422949802
1.25906726436421 0.363369497906119
1.25661079999045 0.363449851781057
1.25539298956843 0.363477538327988
1.25398593858737 0.363509136165927
1.25338401178904 0.363523815018377
1.25184934902026 0.36356433869839
1.24804858643815 0.363615478364757
1.24729028433331 0.363599846639913
1.24590589554352 0.363537739267235
1.24499604398568 0.363472728903111
1.24263693356599 0.363231022339374
1.24116922749902 0.363052453702557
1.2400964089891 0.36292420727419
1.23885185330104 0.362790880855714
1.23692260924312 0.362640906522629
1.2359084371195 0.362596142704499
1.23338038819298 0.362583774544066
1.23190360912917 0.362626056221506
1.23061806607743 0.362678086871
1.22897958761211 0.362747370566685
1.226581673724 0.362813811732775
1.22647269132007 0.362814981207436
1.22475053435334 0.362802515186397
1.22161293739243 0.362591509327872
1.2203020975286 0.362427904495205
1.21998257541822 0.3623825250138
1.21763999219199 0.36201258433694
1.21686664716705 0.361887486520042
1.21566643095438 0.361704005727858
1.21447110417242 0.36154284210923
1.21164764065323 0.36126431224283
1.2105941410605 0.361190198251146
1.20752606515338 0.361021926527518
1.20694843275988 0.360997582257488
1.20623497245236 0.360972652766742
1.20436683503676 0.360948710882609
1.20361145420634 0.360962593351013
1.20169931302982 0.361075327310289
1.19943876287574 0.36135303235024
1.19836866463271 0.361526446948726
1.19524020085127 0.362081729511338
1.19480440689097 0.362155521244314
1.19352874579381 0.362355397673754
1.19183928098162 0.362570920863174
1.19014623683387 0.362717346758657
1.18795272265821 0.362790082715598
1.18704002341551 0.362780066961001
1.18504666192753 0.362678963213863
1.1846466737786 0.362646444748771
1.18212729828638 0.362362544917364
1.18089859925044 0.3621839563053
1.1787350300446 0.361825233097999
1.17860969221414 0.361803030532083
1.17707211429882 0.361518626785526
1.17514728602902 0.361124761743628
1.17262370298978 0.360510239492854
1.17126623017449 0.360119548880795
1.17082130122178 0.359982223966078
1.16833313370671 0.359155355598079
1.16747985547549 0.358865479404359
1.166115821168 0.358426761148274
1.16456298252985 0.358011238628446
1.16361712609439 0.35782813731045
1.16237798513324 0.357695750181796
1.16057601461417 0.357767537475781
1.15855708452873 0.358266495295942
1.15813168664397 0.358428737482332
1.15588403031009 0.359584689892191
1.15271740296161 0.361830510556765
1.15147837333756 0.362795869665998
1.1511280040175 0.363068861787222
1.14763732922307 0.365565769172935
1.14707326713464 0.365900150721052
1.14444389581826 0.367057949331566
1.14307130946666 0.367357093880329
1.14111750444342 0.367400337157927
1.14027074783802 0.367288482493375
1.13870437572887 0.366910051972317
1.13734008712768 0.366450306485128
1.13657688284189 0.366164932450711
1.13475829218098 0.36548869866422
1.13360114787441 0.365120619930993
1.13289037554279 0.364939442592233
1.13168355437775 0.364735360240645
1.12905275970268 0.364847276697901
1.12864909049856 0.364937425425409
1.12616811704583 0.365893557314756
1.12363502273156 0.367434690521894
1.12283170668429 0.367997850509107
1.12127334703692 0.369134550294798
1.11810737160205 0.371373060087047
1.11750381291168 0.371756889604974
1.1161388326325 0.3725451816375
1.11399956684186 0.373513239713306
1.11233324175258 0.374008897777122
1.11060720237942 0.374267113074435
1.1101690192133 0.374290607354066
1.10892941981374 0.374264959646198
1.10573943720907 0.373599011815644
1.10470936804046 0.373220356125961
1.10418375891799 0.373002507314364
1.10194866193744 0.371949162024325
1.10094559068202 0.371446412652975
1.10051400003019 0.371231671660111
1.09908358943513 0.3705500522385
1.09796633293107 0.370071481184003
1.09630126739578 0.369477862868266
1.09434963389822 0.368969499922112
1.0931687545896 0.368738452470795
1.09006893411168 0.368214526849742
1.08965237271717 0.368136659805121
1.08798711847647 0.367777106399581
1.08560616700033 0.367116026593899
1.08504084047143 0.366938605950675
1.0846207141281 0.366803607931381
1.08323269028441 0.366348960728948
1.08222942706546 0.366024030751237
1.07915446134946 0.365148703892141
1.07817740639207 0.364928452665051
1.07685089171943 0.364682977126422
1.07625418597837 0.364593475578809
1.0741292670287 0.364382775557531
1.07230638795443 0.364337515659155
1.07112597849087 0.364375186294555
1.06969575649994 0.364491902629888
1.06836118257004 0.36467179615027
1.06632921171413 0.365077843460169
1.06600867495503 0.365156267154903
1.06367809393345 0.365837108619724
1.06173541708239 0.366534516743636
1.06058029067725 0.366990858626093
1.05914493897249 0.367582961854356
1.05877141553586 0.367738859636374
1.05498953274069 0.369207848349691
1.05408105777347 0.369490193454459
1.05303817091818 0.369759843745243
1.05129599750725 0.370057713570648
1.04987335071909 0.370146550538219
1.0474002519498 0.369983667228153
1.04664045887699 0.369865749805542
1.04604840306263 0.36975720180004
1.04499696769351 0.36953758325406
1.04275800534878 0.369021601048917
1.04187125742783 0.368824359181533
1.04027871402586 0.368512410420342
1.03941624872659 0.368373581773447
1.03734364250184 0.368134023205878
1.036142958621 0.368047649154347
1.03464636084556 0.367972390060522
1.03207411177003 0.367847663488861
1.03105766954641 0.367776171409953
1.0301369655175 0.367693658284214
1.02859826523699 0.367514089559691
1.02758594492808 0.367368198415054
1.02535643377292 0.366984413521253
1.02457722677931 0.366836415571008
1.02298996560308 0.366526915060495
1.02163740203744 0.366267964370503
1.01982649689778 0.365952141559665
1.01888980964346 0.365810695986575
1.01835088017068 0.365737589052755
1.01608710864517 0.365502771415242
1.0141137913002 0.365391129117548
1.01340064935881 0.365369601713618
1.01107461511875 0.365358822379272
1.01037190528662 0.365372726007102
1.00905018644574 0.365422360391491
1.00668125746417 0.365605878056095
1.00623764990378 0.365656647472827
1.0052224448982 0.365795249241205
1.00334655082006 0.366138331048889
1.00164276073817 0.366545970932694
0.999572736848914 0.367142696614691
0.999063743913695 0.367302231879784
0.996781265599025 0.368055002506322
0.995618379943306 0.368451288580195
0.993733119605008 0.369096374736016
0.993252187503246 0.369259806505052
0.990930624310898 0.370026899375433
0.989728658897112 0.3703963022879
0.989362556264216 0.370502571753871
0.986438601111121 0.371179463312828
0.984274092909961 0.371388247586116
0.983258866426711 0.371378724651073
0.982253305994343 0.371301023384204
0.979986908349015 0.370909889329672
0.979925197197125 0.370895841124347
0.979087535631948 0.370692066966098
0.977573784665239 0.370279437608668
0.976203240420086 0.369883235888589
0.973874549069713 0.369217991133277
0.972939891881835 0.36896438929174
0.971062611818422 0.368491499720544
0.969625689086941 0.36817363072324
0.968779702898819 0.36800996784575
0.967447848387048 0.367795481736106
0.967164659242188 0.367757434833765
0.965395193332634 0.367585102939977
0.962256724053235 0.367556560601925
0.960783797330677 0.367651811859707
0.960398322473216 0.367686690724548
0.959696389354974 0.367760046703785
0.958138401048617 0.367964709903567
0.956131523873657 0.368299567571745
0.95376984424757 0.368757773083736
0.95283060547537 0.368945760325036
0.951768559026523 0.369153288623542
0.951046013981114 0.369287590820881
0.948826755301362 0.369633060363595
0.947349600893909 0.36977437540405
0.945224257790402 0.369796227304235
0.94334398760814 0.369604426741393
0.942618456108704 0.369476426829676
0.942404164728786 0.369433149420854
0.94103749817811 0.369103242045062
0.939088482187674 0.368502592636711
0.936885366561108 0.367731326400884
0.936149092822181 0.367475967913625
0.934922280542913 0.367080289809566
0.933964603750277 0.366815198196041
0.932942988312473 0.366593664146266
0.931702898120947 0.366433923549149
0.930469058662784 0.366416947245049
0.928192064229431 0.36680159679426
0.927230437799334 0.367125482160503
0.925759603412392 0.367783230624385
0.924236982771689 0.36862294900494
0.922021980365156 0.369976632854152
0.920402845857596 0.370927658093851
0.918147524557324 0.371998160993163
0.91637388576179 0.37253729411913
0.916082215477844 0.372598297505363
0.91418666481326 0.372818189007388
0.913532361619303 0.372831805281333
0.912066485943302 0.372776804096932
0.91134121674941 0.372718234821558
0.910032818405413 0.372584505768728
0.908310184733225 0.372395784387378
0.90591935763098 0.372184853062507
0.905355692967101 0.37214900967041
0.9044544123871 0.372103234250299
0.902694233292892 0.372049817848673
0.901092765176059 0.372028897595938
0.899305310805912 0.37201106319797
0.898662092948803 0.372000263077195
0.896727527044591 0.371934837231004
0.894939295188084 0.371810517764344
0.894096272963751 0.371725923065745
0.893087627393921 0.371601269274621
0.891472652009724 0.371347761823311
0.889939604986941 0.371046910395491
0.888061331059963 0.370602876949366
0.887546386794262 0.370467572471314
0.886374872123463 0.370139857872594
0.884965566115413 0.369713431662619
0.882259575034111 0.368835663417973
0.881310936946688 0.368528257712184
0.880914801464328 0.368402953092971
0.879223392696213 0.367904868073019
0.879013972604189 0.367848709044407
0.876862391908131 0.367365230783748
0.876629480020492 0.367324022911151
0.872891835671473 0.366942249105043
0.872043729117091 0.366912745207075
0.870926261923648 0.366893235468011
0.869909314365115 0.366888985528862
0.868608791243514 0.366895769920098
0.867334964997111 0.366911489260065
0.864790713557068 0.366968770000496
0.863347350458008 0.367026827976827
0.863083465179719 0.367040644541909
0.862072414487812 0.367105693272679
0.859674987852605 0.36736327914515
0.859254561274308 0.367427008080867
0.85692346130769 0.367894757196234
0.85616618893711 0.368087641712476
0.854831284078302 0.368469620124742
0.853062135548694 0.369036315402341
0.850520867173027 0.369898185494565
0.849507038585188 0.370240117347577
0.847878954863117 0.370779775633443
0.847399869707336 0.370936978615798
0.846690240465322 0.371169523484005
0.844222641359066 0.371989678089447
0.843129162872297 0.372364769468226
0.84162601054062 0.372893377748224
0.838977161301598 0.373848680276139
0.838767085735992 0.37392511481096
0.83685247022351 0.374624544971122
0.835934574449352 0.374962150454929
0.834541852188047 0.375478002913956
0.832279694504272 0.376315207121207
0.831876021968407 0.376461179088951
0.830938391372052 0.376789802228856
0.828548217844852 0.377496905730767
0.825246422826274 0.377866768711216
0.824767356508581 0.377842650673218
0.823476365603217 0.377679425487807
0.822217003329759 0.37740085493117
0.821613234629906 0.37723599977109
0.820114658685704 0.376781340038597
0.819925135635292 0.376722513734426
0.818383228209055 0.376273489592892
0.816362992090052 0.375888592706173
0.815047280255727 0.375850107642769
0.813493821352475 0.376090347003971
0.813028397894443 0.37622956113714
0.811593345771144 0.376864434414704
0.810500330884041 0.377554709917445
0.80895763359342 0.378805001144473
0.805519655236227 0.382315340662625
0.804164595235741 0.383721887143322
0.802071565489671 0.38558072129212
0.799445126275731 0.386970197823436
0.798512184832187 0.387155214716845
0.798090370608122 0.387184727154134
0.796112374094912 0.386905448042524
0.795278741015232 0.386608155252435
0.794642077637189 0.386324322805366
0.79315069493489 0.385519410954168
0.792167575856229 0.384926207333646
0.79065916506172 0.384006704523946
0.790224915914751 0.383753222676814
0.788616382496632 0.382911388485085
0.787397590504705 0.382413867329534
0.786353662653408 0.382104375123388
0.784492311992808 0.381833242627349
0.783357643702671 0.381834226460504
0.780842230010997 0.382185659404699
0.778981096713351 0.382637483922046
0.778809276794311 0.382683228215919
0.777754588576638 0.382969814061272
0.774758456867001 0.383758360116377
0.77378144496243 0.383991878135327
0.772148786257855 0.384361648206501
0.771462484979215 0.384514900117239
0.770333046548152 0.384773645900222
0.769596167441746 0.384951418688592
0.767611598522466 0.385483682360869
0.766219562990736 0.385904121848103
0.765170472871615 0.386235196732715
0.76286273632278 0.386924700113457
0.759821757942928 0.387471394115221
0.759653475887139 0.387482954095346
0.758699847502088 0.387506417603691
0.756816624577511 0.387345952202624
0.755891513456233 0.387175750455958
0.755206271456392 0.387016932353294
0.753772088415588 0.386612193433951
0.752865682776483 0.386318559585672
0.75054634087134 0.385496927842558
0.748541049895878 0.384774437507784
0.747870764083387 0.384542171114331
0.747448914768733 0.384399992648603
0.747059102833028 0.384271841873656
0.74424394994245 0.38346683165171
0.74259304686681 0.3831167792968
0.741124167941884 0.38289312158965
0.740558376142468 0.382830077622692
0.739554549274956 0.382750271121017
0.737455818172738 0.382711327488622
0.73615319873552 0.382763189755335
0.736146266315965 0.382763592708858
0.732892650260955 0.383036327208348
0.731162083721031 0.383194455121703
0.729978886890836 0.38329231766383
0.728652516293928 0.38339698981492
0.728421072698109 0.383415715604161
0.726594275345725 0.38358711326617
0.725948355524656 0.383664703117636
0.724338138526784 0.383917720565498
0.722260334404793 0.384391322501814
0.721151169787747 0.384706068824214
0.720642730708236 0.384860522360703
0.717769616732706 0.385747039415175
0.716234992594138 0.386135884005736
0.714200366796388 0.386449465724054
0.713379113575779 0.386500730776655
0.711400452329777 0.386468751003017
0.710622283782401 0.386414265010588
0.709484833974196 0.38632001755886
0.709163294712614 0.386294102001649
0.708201183338809 0.386229260205017
0.707717993693312 0.38620794648351
0.7035791721178 0.386549640416946
0.703473854851578 0.386571775327729
0.702041987264701 0.386927241944748
0.700516878577961 0.387387519148549
0.697797406477169 0.38825792489269
0.69675713157635 0.388563631660937
0.695812813324888 0.3888162990863
0.693695169401942 0.389293680496647
0.69258431765265 0.38950667102423
0.692311594418799 0.389556936715937
0.690532883700662 0.389887473561092
0.688901840626687 0.390236210692792
0.687553534785021 0.390592425007051
0.686982215955156 0.390767320875653
0.684532873444303 0.391701235239866
0.683800404996668 0.392039356256665
0.681567479172581 0.393220714444178
0.679586362531041 0.394423424912022
0.678832863684188 0.39490932086145
0.677913051572285 0.395518408274764
0.67626376073426 0.396641693217367
0.674255230302376 0.398036165375551
0.671865865095312 0.39970056525353
0.67091884121069 0.400362823521258
0.670191362757845 0.400875888166647
0.668482336107727 0.402112148372633
0.667270452444601 0.403030899723695
0.666091460706095 0.40396910626284
0.664951780382736 0.404919571468776
0.662585958000252 0.406987634330139
0.661353239358502 0.408063793712986
0.65886962070766 0.410013683320296
0.656976357903831 0.411106050467591
0.655002081316897 0.411725300438413
0.653904017164892 0.411820538206312
0.65277563150056 0.411742960646112
0.651892063191934 0.411572657216618
0.651318884049902 0.411418552583484
0.649735159393285 0.410859780148027
0.647982856360061 0.410121429270193
0.647474734751039 0.409903807238816
0.646430705991663 0.409472655314489
0.645262611813446 0.409036616675639
0.644102756605546 0.408669984366591
0.64111718053697 0.408049972917818
0.640048766277019 0.407916189694771
0.639344348007248 0.407841389311684
0.638139061781363 0.407721513832763
0.634989671510049 0.407308409930161
0.634541130007074 0.407226637535604
0.632925182363921 0.406881572720726
0.631585415093289 0.406554350980713
0.630017571113502 0.406175075595159
0.629730523925181 0.406111579205941
0.628857680255793 0.405939553662316
0.628038816423105 0.405816469101154
0.625878935110173 0.405743546315043
0.624943220679586 0.40584916220393
0.622140073696736 0.406698509020309
0.621859451937377 0.40682495950379
0.619487159891652 0.408135942394838
0.618884975017659 0.408524546079759
0.615202939233454 0.411160382822456
0.61498536984409 0.411322932999637
0.613771818582327 0.412230022805961
0.612835510459273 0.412924287405084
0.611479030712305 0.413907283797108
0.608458975747813 0.415889307181886
0.607226704120534 0.416561532634697
0.605933716393586 0.417146442272132
0.604727264531631 0.417562125663805
0.603052549274331 0.417908097360073
0.600825247982585 0.417940145692752
0.599974095690085 0.41783103321088
0.599013896412965 0.41763712058483
0.598210513203993 0.417423995405465
0.596709729411533 0.41692383895516
0.595239123300737 0.416334673438305
0.594075329873874 0.415816208852706
0.593267494747795 0.415433237568753
0.590461228091373 0.41395326721669
0.590238310356823 0.413824475776805
0.58768281101018 0.412209035727146
0.586399183056455 0.411301886802431
0.585352936823212 0.410524731136564
0.584613073125661 0.409961835603976
0.584297079452918 0.409719698690394
0.581463779884021 0.407608317484194
0.580765287238974 0.407138297905419
0.579096139943493 0.406178512313198
0.578244800827655 0.405806833204079
0.577742524122674 0.405633400744483
0.576379228940394 0.405360685122862
0.574415848578925 0.405557027472549
0.573034971662059 0.406161423600798
0.572199710152001 0.406722658114385
0.56969362547765 0.409278466245987
0.567573839375593 0.412371797762307
0.56654719527612 0.414127186622247
0.564646018104994 0.417718647498864
0.561606658330582 0.423996376785269
0.559704170467271 0.427971922778564
0.558209386479882 0.430978312896091
0.556799234062474 0.433643788289807
0.553762942112265 0.438575752279547
0.551580821062223 0.441303910197313
0.55058279511703 0.442317460200887
0.549870374992455 0.442955579812923
0.549078089806994 0.443586496669856
0.547456554550227 0.444642680022707
0.544357912275559 0.445943295839522
0.54374750481661 0.446110892414496
0.542223655609933 0.446429458591179
0.5414075720781 0.446549071284543
0.539737018402129 0.446701396339908
0.539055792187362 0.44673200925657
0.535726498398335 0.44665730878115
0.534442209980154 0.446540578827651
0.533146156504512 0.446381707015231
0.532808124715146 0.446334283797518
0.532346361150782 0.446265841116272
0.529797628923553 0.445817366470244
0.528170263897018 0.445464153973042
0.525515237564324 0.444739237497331
0.524620925628849 0.444447055867537
0.523572176134694 0.444073871051852
0.522797826300314 0.443778900857212
0.521443652536697 0.44322938021535
0.519697234685151 0.442471811697166
0.518944400332718 0.442132271318958
0.515832690186651 0.44066536339949
0.514917728116592 0.440219215468033
0.514614324836994 0.440070610405681
0.512180775246826 0.438897150163606
0.510359757151673 0.438111908201538
0.510089924665661 0.438009053413209
0.508162251926716 0.437428834552599
0.508105441600256 0.437416641576415
0.506825549195457 0.437232336223352
0.50490524297568 0.437323141309377
0.502265858846946 0.438239631906706
0.500733005724834 0.439181054870725
0.499495243428098 0.440136088540075
0.497915582892692 0.441568604905797
0.496358465739651 0.443161173915096
0.494138743261997 0.445605446830032
0.490233529220817 0.449820046693978
0.49000521480216 0.450047686478703
0.489118070141778 0.450905597949307
0.486228669486421 0.453414553170696
0.48516647843787 0.454248256700152
0.484440837997974 0.454800766425331
0.481802764560843 0.456772093088213
0.480719374224003 0.457597482007643
0.478467174600573 0.459397017298588
0.478239057338521 0.459586377913798
0.475416938511302 0.462011083454085
0.47286781200931 0.464221552583902
0.470401041331647 0.466235798994092
0.469893351592542 0.466629593118275
0.467569669921011 0.468365658942539
0.466653124882066 0.469038591914446
0.465584209740443 0.469832974088883
0.463087764695649 0.471797987722457
0.462656116062776 0.47215898115708
0.459163027513143 0.475295002507593
0.456718008642759 0.477594043905544
0.454899274318808 0.47927254333751
0.454289621388851 0.479823605329412
0.451640371970799 0.482162677951591
0.450642812299386 0.483036289293695
0.447742064034592 0.48567902761586
0.446395317538027 0.487017370323448
0.445951918240407 0.487480347742059
0.443724932645908 0.49000170271818
0.441265070871648 0.493176190902694
0.437095288727409 0.499191754105092
0.436756401130978 0.499695461837995
0.434748326860112 0.502676295859241
0.431675139896221 0.50715392663308
0.429990392994428 0.509536710124389
0.429227769328551 0.510592383955911
0.426278826267721 0.514466424299851
0.421795614164053 0.519204391338712
0.421436471282886 0.519501616127419
0.419339843071361 0.520988110474706
0.41773214814993 0.521879165111059
0.416108770113967 0.522625057414599
0.415453417255613 0.522897294680243
0.412884920641301 0.523889676840386
0.409779049634472 0.525075409167546
0.407662628947072 0.525954365424579
0.406217184643132 0.526636380584691
0.405211244124658 0.527175223423904
0.402925338666032 0.528686545219075
0.402291400176862 0.529192797219727
0.398339419729725 0.533326559406922
0.395796995128275 0.536772900155561
0.392156728347499 0.542290106438141
0.390424055176159 0.545011833252756
0.386881973977951 0.550680553916846
0.386548037241295 0.551227029104834
0.382360449301899 0.558414872439129
0.381170640392837 0.560587751676466
0.375146043176932 0.571965971352687
0.371553020000009 0.578495696721982
0.370326106028456 0.580707869991466
0.369504165568728 0.582213282006621
0.36437640206343 0.59284695644568
0.361632565329294 0.599972252159355
0.354526146237785 0.624295540444451
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_real_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.106670807381011, ymax=0.0907316059606873,
ytick style={color=black},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 -0.000740511526540754
8.31318592477238 -0.0138784922351618
8.24567397299195 -0.0192851923263951
8.21043346486434 0.00230897185420592
8.18156759541068 0.028872534490828
8.16743135708491 0.0212881882433686
8.08980315058949 0.00719253273055439
8.07693349426732 0.00874430118494272
8.0562008468702 0.0163849464335904
8.02960310838287 0.01311665337855
8.00646305809646 0.00965644132278325
7.96501824278757 0.0132584700555262
7.94484588610796 0.0111338407400409
7.935470137954 0.00277020852051094
7.88818023961374 0.00269143388793722
7.86787957668865 0.00144074596366796
7.83318849600736 0.00388337964725172
7.80795322643178 0.00476041412059578
7.79256973318782 0.00551582645431709
7.76382632185775 0.0105442814503013
7.7521253300596 0.00931773166236548
7.73248276271102 0.0078690285581885
7.71581629032302 -0.0113828376707401
7.6647317019696 -0.0136996012315745
7.662712411607 -0.0129302542315464
7.65012060912266 -0.0107164642174383
7.61904154953815 -0.00931132625039846
7.60916923630707 -0.00744551718010511
7.59372227310787 -0.00617190845478826
7.58764934589078 -0.00744025996715776
7.56001938839234 -0.00859561363697189
7.54451775642331 -0.00388152828467191
7.51257580537082 0.00064731900112208
7.50086305122658 0.00221968562925445
7.47085470268208 0.00333673041553716
7.45913416680022 0.00385816688774882
7.45427301353993 0.00357290010416662
7.44424876746957 0.00331634002227813
7.41816709323004 0.00092914219595248
7.40515565075938 -0.00490783647003804
7.39134785970962 -0.00803055301786673
7.37110901355269 0.000144382551825892
7.36793465864979 0.00319355799694821
7.35141042487148 0.0126913214083886
7.3255132254184 0.0184332073611023
7.31696450271722 0.0101706136682108
7.30700922236339 -0.00507686853076521
7.28539405202831 -0.00845468076175286
7.2717430283859 0.00220526434269635
7.23563409270687 0.0111471014534965
7.2265993069005 0.00775942512236017
7.20948372542346 0.00663233624643266
7.19803322787004 -0.00452570832314292
7.19115144657516 -0.012611681775833
7.15854969461152 -0.00836081515089567
7.15143634572767 -0.00942424401120092
7.14298182637073 -0.0145996008221676
7.10738110046367 -0.00846697039169105
7.09594799792423 0.000991152594799202
7.08563769012432 0.00537529995305222
7.06794965861366 0.0107706012678881
7.05545743919693 0.0101392808599285
7.04675960296636 0.00751134634297764
7.03729909546985 -0.00285869819913061
7.03433215902204 -0.00826348488455167
7.02076413457983 -0.0228462313734471
7.00183739736136 -0.0213199743904254
6.99167435059075 -0.0177709430780375
6.97435890057419 -0.0113742069821726
6.95232883881134 -0.0107884293927045
6.93020698722079 -0.0139747184035847
6.91522028312516 0.00755740964613176
6.90961007722306 0.0214915826013574
6.90060709083292 0.0348394627243829
6.89033376324516 0.0375755211250077
6.864649623999 0.00794910918992574
6.86181610731265 -0.000310745444293676
6.85278901391037 -0.0165763861352206
6.83090450626603 -0.0159419916057769
6.8202373559645 -0.0151939305076572
6.81196150464796 -0.0164445547380457
6.79372115678972 -0.0156065671961439
6.78861929409877 -0.0139549829404451
6.77991921725344 -0.0111982192333788
6.77430134627009 -0.0102164517246211
6.75377173763592 -0.0141896982778222
6.74133731860051 -0.011748314806306
6.74029603424843 -0.0109806972643249
6.71955679269276 -0.00433793711222387
6.70369530383687 -0.00448130281550162
6.68062883892888 -0.00539481521111226
6.6640715453774 -0.00515930146434436
6.64960406882292 0.00312680722764395
6.64186216440972 0.00931611492708473
6.62845750762171 0.00855017554036001
6.62788719951656 0.00833908878026844
6.60433462123321 0.00685305669555355
6.59810901660641 0.00853410461244961
6.58733671083578 0.0114645412169852
6.57690430997467 0.010884361771584
6.56997784320816 0.00373776436571139
6.55254074251238 -0.00719955169845525
6.53422822612301 -0.00721657565134283
6.52855653657172 -0.00979043619827821
6.51722611021551 -0.0139360522838224
6.50434217464301 -0.00857051481541567
6.49764042261332 -0.000238102764775977
6.48099550623826 0.0111847749953591
6.47694824611322 0.011180567136391
6.46227824801006 0.0106509134768463
6.44988503927522 0.0240372332599148
6.44484845980088 0.0300727610704282
6.43452866907441 0.0168273345409442
6.42108182338612 -0.00881520773580922
6.41648513373698 -0.0114412433381941
6.39382926443305 -0.00914602701984194
6.38424576793562 -0.00527985102218726
6.38029836755866 -0.00248526107007252
6.37125035454064 0.00640666542234138
6.36641224969316 0.0111243398357019
6.33903247688791 0.00917507758912561
6.33205749285995 -0.0141504533698204
6.32347840935163 -0.0409621802385992
6.3015260368171 -0.0355274330825486
6.29504579311126 -0.0245383584088964
6.28580764634107 -0.0071179824269296
6.27322201675389 0.00694157161402006
6.26560986798254 0.00611347819235853
6.25728307604188 -0.000195180158516156
6.24821694290987 -0.0098206748883098
6.23437459559895 -0.0283390815051215
6.22184842682324 -0.0431220965418888
6.21495360113996 -0.0441466082850032
6.19974593037538 -0.0409656882094189
6.18448030404682 -0.0377743592441463
6.17468170421517 -0.0190898913366552
6.17147045613961 -0.00887159503924451
6.16407585284157 0.00977648942155589
6.14238854343682 0.012651830265613
6.13437161371118 0.0103822083461486
6.12692509466895 0.00530441614441397
6.12260883352151 0.00188881525854229
6.11626359409882 -0.00101872349638198
6.10036806343585 -0.00330497690658733
6.08869625296513 -0.000427570928106643
6.0823946691068 0.00100923322732996
6.07324207111626 -0.000409271576844684
6.0553550490065 -0.00190414035832725
6.04489731289291 -0.00100037146461463
6.03761937058988 -0.00314495618029649
6.02637184592763 -0.0162422068619593
6.02169462339495 -0.0197575118930084
6.01959309040013 -0.0193279172564899
6.01142383766934 -0.00659031460472381
5.99714019662473 0.00644814254942148
5.99000716946169 0.00326184192165266
5.98209850921248 0.00265121081778261
5.97674343181423 0.00397262440179834
5.96307576016798 -0.00252650955631519
5.95456072643532 -0.0122290913722277
5.94140053214737 -0.0159590010361566
5.93167102353565 -0.00943233900964072
5.91815601245577 0.00424568913544729
5.91016503874804 0.00873430431713256
5.90009718473405 0.00178605055589174
5.89680855472332 -0.00268628429809378
5.88049501765232 -0.00431425844673946
5.87932632475113 -0.00277470538064317
5.85644069810693 0.0114960824836849
5.85177852960024 0.0138795674923019
5.84766363650321 0.0156948359003901
5.84057340112811 0.0169991198042848
5.82674858832745 0.0162438561199241
5.82208924411132 0.015356183753789
5.81216300847902 0.00949735599104373
5.80861162068157 0.00616941122938999
5.79660436985967 0.00509404271554905
5.79323656335545 0.0086782530411796
5.77910919876506 0.00970039089188907
5.76969423385876 -0.00125088275833262
5.74280657182635 -0.00697197997383706
5.73681966540867 0.000221178729242977
5.73246766546662 0.00753337698369728
5.72031209458644 0.0177720725738365
5.71380439735318 0.0161410651787709
5.70772204605024 0.01384475963066
5.69905286177347 0.011517272107526
5.69115227396764 0.0110143832172775
5.681930894281 0.0133203951932432
5.66763993808343 0.0169893138877921
5.65751472741356 0.0217171154586328
5.65374022619407 0.0260549357725361
5.6447628695991 0.0330731727710626
5.63914189515068 0.0282916213311244
5.63456175120074 0.0219040007280917
5.62051163943687 0.016606393185159
5.609816246033 0.0182744716787887
5.60877884197729 0.0182664605945561
5.59937668880488 0.0183243610075282
5.59529824585157 0.01828352918669
5.5870909517885 0.0157723160298858
5.57952328883601 0.0089651344623095
5.57039322134375 -0.00137970808508901
5.56174776392893 -0.00601073263038838
5.55875822304152 -0.00613774009891215
5.54329748331502 -0.00282035728414807
5.53620706718207 -0.00120758896683189
5.53437145075676 -0.000920366422948409
5.52394817885848 -0.000156599291415725
5.517098356044 -0.000382094359681544
5.5084880485111 -0.000878958365914543
5.50027328372885 -0.00223808055445768
5.49923348882361 -0.00251053521626279
5.48777662194569 -0.00482431779769596
5.47561893804165 -0.0128926942141041
5.46516964239334 -0.02004727199941
5.45993673049114 -0.0218801242266712
5.45344201086055 -0.0267558047952802
5.44486150209865 -0.0308912017578323
5.43596408817476 -0.0277727142305498
5.42626332626535 -0.0276624048501464
5.41619166461279 -0.0329027720527127
5.4089282439107 -0.035696271889228
5.39975129910858 -0.0302454069340142
5.39776808609861 -0.0268467283770673
5.38818079724885 0.000465412208038661
5.38462082981844 0.0125334191471766
5.37802504055672 0.0291431496578766
5.36630961812874 0.0467840631194403
5.35301730992389 0.0543406727670725
5.34423258764258 0.0463342684243552
5.34258975780663 0.0445071116520409
5.33669773422736 0.0395207977864316
5.32310714244979 0.035117496136005
5.31697339510852 0.0329086454543667
5.31007875512051 0.0288670717203523
5.30087043237196 0.0155193024516518
5.29671357534542 0.00759442992521378
5.2841196439838 -0.0055047143813441
5.28130099117353 -0.00655584355939095
5.27002243710413 -0.00476574598367377
5.26366903416921 -0.00049607157799166
5.26268474038439 0.000266345101852313
5.2531502591116 0.00928880430651016
5.24727333592484 0.0152469798705701
5.23554293032774 0.0266072331367473
5.22649081385473 0.0307604015975788
5.2189031739416 0.0245184987002498
5.21462821521854 0.0197781011032336
5.20373354885342 0.0144035189950751
5.19740508189936 0.012532595559742
5.18774898485472 0.0079262403123341
5.18417757165517 0.00542029557056919
5.17469592783682 0.00059901440111953
5.17246974604896 0.00010991151798506
5.16109906536265 -0.0039320390977528
5.15890763299381 -0.00418170192037086
5.15368586984362 -0.00125346432029094
5.14023780424148 0.00751999574183893
5.13782318587508 0.00702405005490211
5.1256414683313 0.000964077942574235
5.12234807295128 -0.00114919147775479
5.11347464555341 -0.00420725980290439
5.11121337550634 -0.00451176015051346
5.10398626711939 -0.00562186045036924
5.09894685788213 -0.00608776354519413
5.08730990872305 -0.00480539516923474
5.07614871815106 -0.00442685751581073
5.0683367796357 -0.0070762997671788
5.06373750428253 -0.00992417981641801
5.05011744205716 -0.0180798167880962
5.04193327338374 -0.0225749651535809
5.04025628391757 -0.0233676572820002
5.03627305558538 -0.0251786913878203
5.03090119729029 -0.0274334921654909
5.02346345074418 -0.0277109522018831
5.01501476623658 -0.0175012763061345
5.01404090941758 -0.0156957246403822
5.00222617374432 -0.000322829599887674
4.99034673236462 -0.00927667035493293
4.98424920863513 -0.0178996538147178
4.97852139851723 -0.0221005308626301
4.97383083060632 -0.021584874956409
4.96206080469277 -0.0103925981327739
4.95976389342734 -0.00765123366046343
4.95295514555863 -0.000835204631401437
4.94692355248572 0.00164637845766931
4.94077984320123 0.000911346755880881
4.93641364060695 -0.000896943181538687
4.93266096258948 -0.00261371662842684
4.92469079389653 -0.0056146081117261
4.91931060648474 -0.00722926306939953
4.91197383941962 -0.00677439112282747
4.9057295319573 -0.00384986045333779
4.90085585455011 -0.00156839396273946
4.89356651124257 0.000831951942031282
4.88237885504974 0.00117733615105799
4.8748989073759 -0.00440205984561845
4.86558468239756 -0.00752023363718236
4.86122244495896 -0.00365417153983767
4.85769577740394 0.000652277371849531
4.84261068296306 0.00722513803888734
4.83744846633048 0.00473926725621562
4.82841975911816 -0.000229487291872832
4.82695923793066 -0.00116401965486155
4.82428730597228 -0.0030574317049989
4.81978749981004 -0.0064578613155531
4.81048222672106 -0.0120213245618976
4.80239752859456 -0.0158651391872234
4.79719498923979 -0.0166204908491705
4.79131142115864 -0.0134530305770027
4.78570075725106 -0.00656788510491751
4.78052074913117 -4.14257120343758e-05
4.76950147110302 0.00369733052049526
4.76483575967668 0.00331639797792742
4.75196262791445 0.00547037944168175
4.74649505128185 0.00771627681465656
4.73802631372805 0.0119208486346335
4.73181689387888 0.0135272866619587
4.7265502543764 0.01264358344176
4.7164120030395 0.00406777147142611
4.71512597306719 0.00245604968153616
4.70952734124348 -0.00443268158651428
4.70881385435441 -0.00520037130524484
4.70164379419646 -0.0101716109717628
4.69027572515299 -0.00975647400384838
4.68783721128385 -0.00917528229730292
4.68437689874207 -0.00849258898354046
4.67629968460643 -0.00929601213521888
4.67195705425201 -0.0107579923863726
4.66147599046845 -0.00914031256976291
4.65904362451613 -0.00791339975999903
4.64904708487915 -0.00839796592201765
4.64361487195808 -0.0135583349521736
4.63572741868481 -0.0215933752238919
4.62609053171091 -0.0289647963659014
4.62418156048189 -0.0299913883189366
4.62053640633242 -0.0307503344171627
4.61764877934437 -0.0299736114400829
4.61225814678163 -0.0259653172732816
4.60766221280737 -0.0220374543327797
4.59901704444081 -0.0192169669791762
4.59331906309893 -0.0198465040390674
4.58626557277111 -0.0186248079626919
4.58093303501898 -0.0150931923215795
4.57482768003144 -0.00931194057037224
4.5705304434097 -0.00545524047668014
4.55622240778655 -0.0010800321448653
4.55173383273445 -0.000205353573490665
4.54642257426778 0.00164058611529994
4.54312513673442 0.00281268818826993
4.53926747133943 0.00369886340434939
4.52774832425458 0.00290802732313709
4.52395128519684 0.00159631245673402
4.51645420671454 -0.00347698610701406
4.50937980717056 -0.0124703794157891
4.50009549766063 -0.0243278317015032
4.49880564619257 -0.0254247528784621
4.49201389288032 -0.0283101260449277
4.48965213383336 -0.028314996400476
4.48295467258763 -0.0272693814816997
4.47667660356937 -0.025061889990363
4.47110656245523 -0.0193166098698597
4.4679890567773 -0.0140672106813835
4.46311779328306 -0.00459786237888836
4.45440731211705 0.00654427995642641
4.44490872156904 0.00859989910744662
4.43766440937534 0.011317399805361
4.43482549957587 0.0137429619001358
4.43273168048341 0.0158025191201408
4.423077841376 0.0191579439758634
4.41818624250008 0.0141893009533947
4.41150272738841 0.00437375814831223
4.40801290741047 -0.000260708880892013
4.39571150719683 -0.00558915362664791
4.39370245644504 -0.00454629431943785
4.38057086100692 0.0133271640138538
4.37967020428932 0.0152769486960921
4.37240401338074 0.0307691401763664
4.36766247399868 0.0361937316952109
4.36408490962381 0.0360461700701213
4.35944759278207 0.031735345204062
4.35400215930117 0.0247087457493767
4.34406639419986 0.0102143232349779
4.33657626096433 0.00218676657483593
4.33502744499341 0.00166927634281884
4.33038900578582 0.00227061646202121
4.32458343050149 0.00635332852698842
4.32073727503825 0.00970951444611782
4.31817471283192 0.0113609627906773
4.30860571955072 0.0109427757308686
4.30409420100743 0.00940000499116156
4.30003604795492 0.00932211572278628
4.29662786210384 0.0106308369912873
4.29334001653585 0.0124846898660021
4.28729063691791 0.0152101666517571
4.28386678825616 0.0163780501637691
4.27819094596838 0.0189336563311632
4.26433644694396 0.0171567911480831
4.26087895198815 0.011737082229499
4.25691944440011 0.00372511625127589
4.25253899849853 -0.00426413725948025
4.24576112413266 -0.00937498628108208
4.23886467065752 -0.00812559212119086
4.2368080736679 -0.00722452566315564
4.22679519348508 0.000504320542858387
4.22546508153602 0.00193732598686811
4.21940001602584 0.00836292354114951
4.21481089892502 0.0121073660914473
4.20387641293888 0.0148733324888247
4.20004480412404 0.0145072074946819
4.19274140068606 0.0146869565958139
4.18824942154708 0.0154160139664489
4.18286770966215 0.016057800927779
4.18194886963847 0.0160775751782763
4.17783262567282 0.0154442988304253
4.17499673043088 0.013981524866329
4.17044998442088 0.00974587713913972
4.16700761852268 0.00583499143509345
4.15705606236057 0.000960710686481641
4.1485829510506 0.00683603575191224
4.14373384814313 0.0115932237581905
4.1394605673431 0.0154475359994927
4.13784345172641 0.0166640496266261
4.13156687439972 0.0185614878093105
4.12354022826734 0.0113188167181164
4.11661726332329 -0.00138975063955039
4.11611217280001 -0.00232134282403817
4.11232157024751 -0.00837671980968611
4.10434902336919 -0.0132207702281759
4.09931728780972 -0.0122920922577035
4.09248870714331 -0.00980727780972254
4.08428107893428 -0.00202224878630042
4.0810861465765 0.00319115116896944
4.07796795108014 0.00875410600722061
4.07488166717991 0.0139142339741494
4.06754368648696 0.0210428704876012
4.06071563073065 0.0218980375181816
4.04868376337762 0.0180852773070915
4.04411912961005 0.0151436775453412
4.0407229868009 0.0129280014980007
4.03551278572241 0.00892675815180918
4.03032997737981 0.00271925542345132
4.02804074608106 -0.000521430206499825
4.02097079037441 -0.00756866542294784
4.01499648351361 -0.00738813025849898
4.01343445099346 -0.00671811207049205
4.00170902736352 -0.00048881301785217
3.9941752532546 0.00322513877462887
3.98979621480727 0.0053057561907716
3.98704648920867 0.00675959108477101
3.9821719214277 0.0100482996725758
3.97102841681137 0.0203765635634613
3.97071865876277 0.0206086717000779
3.9686875091423 0.0217350963821836
3.96240843913242 0.0175801494622963
3.95861635286901 0.00807233360095564
3.95492823266888 -0.00347396647356618
3.95452863795321 -0.00466924775490437
3.94813814435826 -0.0172260785199475
3.94330043846884 -0.0180076226048165
3.93641435054912 -0.0168041957044052
3.93235453020862 -0.0196279561239493
3.92805020939224 -0.025181094386977
3.91933092122311 -0.0317433313159541
3.91160534663718 -0.0252927171564872
3.90807947909699 -0.0195495900456641
3.90614032117373 -0.0159968672376715
3.89879856192659 -0.00243781059187501
3.89513490470872 0.00307768341022779
3.89191653977774 0.00669348064208518
3.88606551097882 0.0115369461789985
3.87902107180101 0.0192255225518483
3.87675912524448 0.0220718505972555
3.87123155306182 0.0263349055898841
3.8659588353972 0.0245095295761851
3.86205441667506 0.0206070029852146
3.85898322277952 0.0171827834950281
3.85133740776575 0.00974930515299786
3.84672110759821 0.00506851602562788
3.83790455985996 -0.00950369945076959
3.83466778369633 -0.0166724467690534
3.83176557495207 -0.023014140981312
3.82836385160527 -0.0293672819022668
3.82205225729866 -0.036466800891993
3.8181567243802 -0.0383345945993294
3.81622838134023 -0.038745520690274
3.80632465666287 -0.0361934769028191
3.8034607833297 -0.0343540904723253
3.79653275330611 -0.0288765176389583
3.79195918855716 -0.0244205582487238
3.78987571710001 -0.0222544948748108
3.78800072888872 -0.0203036539291441
3.78056919971331 -0.012469048267404
3.77744129831774 -0.00884216387761149
3.77119303647842 -0.00102421068671041
3.76510444661814 0.00703707003055396
3.76223978942442 0.0109194178854343
3.75839686588069 0.0155882499628832
3.75175647126011 0.0195841823574172
3.74792148945195 0.0201587717037713
3.74340810497572 0.020804011826713
3.73881774022239 0.021086346654051
3.73006023846157 0.0168186249440135
3.7269084084176 0.01359652085664
3.72200468408895 0.00769186785225791
3.71927392369217 0.00441410884247961
3.71061299326689 -0.00084553756093169
3.70845006204945 -0.000956005853726367
3.70665007978553 -0.00110503242975103
3.70099313652942 -0.00456535504991016
3.69440584706153 -0.0169512093787125
3.69071213826204 -0.0250794111521944
3.68447348693518 -0.0333433872658029
3.68190553002282 -0.0344656328563085
3.67640326728079 -0.0348821942874635
3.67390850180695 -0.0349176009010555
3.66896173532606 -0.0349040401147596
3.66599423520254 -0.0343337292251495
3.65846395240095 -0.0295204433992528
3.65507454329651 -0.026828366388797
3.65262437659623 -0.0252868500401801
3.65035625166032 -0.0242576238480992
3.64188215626939 -0.0232207339145026
3.6399147011872 -0.023750852521037
3.63742486367136 -0.0250507422002786
3.63249399702658 -0.0300976069465348
3.62605210374953 -0.0420490761054268
3.62459581821876 -0.0452518382613428
3.61648651626103 -0.0605975168988554
3.61450030823087 -0.0632893897308887
3.60807807674173 -0.0695622604687908
3.60597890072937 -0.0709495323605601
3.5975123357166 -0.0728907191671183
3.59486822475434 -0.0722383929557574
3.59002688831038 -0.0698479189721392
3.58831371261096 -0.0687188204307907
3.58364326018334 -0.0650955790281122
3.58078551488971 -0.0625852693613272
3.57668228481879 -0.0589526289907311
3.57292082388334 -0.0563510338519908
3.56251323214976 -0.0581025952372563
3.55972302568659 -0.0601021905472882
3.55396718553778 -0.0635922114006372
3.54612193883779 -0.0642388620187012
3.54141648573339 -0.058800707395872
3.53778607328931 -0.0509419415365119
3.53237746372053 -0.0381257416922329
3.52646381050246 -0.028400020104735
3.5261659789654 -0.028057685789198
3.52034499342023 -0.0240979211606643
3.51283505042737 -0.0248985301403067
3.51172095615714 -0.0253881390701242
3.50729003052215 -0.0280765002742117
3.50010957373256 -0.0329925159601665
3.49060795581381 -0.0296577536963447
3.49035275636321 -0.0294296530037676
3.48702908643256 -0.0268319236142864
3.48200839212038 -0.0253286852421987
3.47550168346495 -0.0246329645717532
3.47264681515938 -0.022796715471264
3.46743366346939 -0.0141909425244841
3.46675006949749 -0.0124611099573903
3.46137008583773 0.00491021782677124
3.45604321109533 0.0216986201757793
3.45178882161851 0.0288452841819831
3.44391338090226 0.0264275587482359
3.4402803506268 0.0216616564195707
3.43855595571098 0.0194923479524237
3.43329732016298 0.0155855051120879
3.42854792640741 0.0154822530215192
3.42547306060246 0.0153290429376407
3.42401883151122 0.0147694114715463
3.41991552937059 0.0107629694759477
3.41439127728711 0.00115472663530471
3.41155504478459 -0.00379770445794182
3.41031869527534 -0.0056582946766681
3.40044685794736 -0.0106774540328914
3.39800993278827 -0.00871011729641307
3.39389567276885 -0.00238752279686612
3.38901497482953 0.00779654254071882
3.38675845077793 0.0124118013653385
3.38094763936844 0.0216876221523005
3.37859165419801 0.0243416542912181
3.37320261866198 0.0295904138730638
3.37051821626744 0.032345037597629
3.36572264289408 0.037291452904014
3.35910139530206 0.0410924104705466
3.35349759158035 0.0404444645634969
3.34893142898341 0.0387325010506647
3.34583618456494 0.0372977980238705
3.34399616229924 0.0362803680134079
3.34225838487356 0.0351596058495911
3.33905113483814 0.0326179528823971
3.33543353682504 0.02913436493432
3.33128585530948 0.0248950892799451
3.32710874240754 0.0211413969273919
3.32540484993976 0.0200054598549186
3.32056995365586 0.0190256945613455
3.31655059771615 0.0212885245275342
3.31176985730137 0.0268713008735498
3.3055858821209 0.0343289630848613
3.29838142100092 0.037655419996577
3.29659408195809 0.0377203296378362
3.2914495249292 0.0374223767591119
3.28596840487498 0.036475828107781
3.28331568999256 0.0355411274425334
3.28089719614479 0.0344333373338396
3.27841658941967 0.0332090742640233
3.27402459300992 0.0316709660814219
3.26730503569323 0.0330290137748989
3.26621772863183 0.0335652108905253
3.26226852679786 0.0353789644069817
3.25902210346667 0.0362483570419673
3.25181401601506 0.0366866532329391
3.2480840688779 0.0375197970852663
3.24527024776766 0.0391063338954357
3.242045428063 0.0421273111277008
3.23763143249324 0.0476048136060137
3.23408360091659 0.0514737736376934
3.23091377464939 0.0530992359444274
3.22735721007541 0.0521044391167242
3.22635917271405 0.0513047520718847
3.2209740934997 0.0442108210107732
3.21128131078415 0.0258639744150797
3.20715354308622 0.0164253701893546
3.20464660890627 0.0110479889347703
3.20024947874504 0.00450611082113441
3.19935040211285 0.00378872659980938
3.19428155319383 0.00367518416924175
3.18932725217716 0.00752282900870292
3.18804294605044 0.00857374441342411
3.18085640381344 0.0110165599539573
3.1750861676647 0.00918961440409558
3.17294223202389 0.00843154216635936
3.17148043626639 0.00806527984293897
3.16681387750257 0.00823329583639971
3.1639499019263 0.00926168388400438
3.15914869851326 0.0109902136533336
3.15436332712724 0.0102352486752772
3.15136226424467 0.00799371186018442
3.14851649730865 0.00514233334433715
3.13838891596336 0.000497045471485292
3.13666008075778 0.00149048044387554
3.13361577467707 0.00456836533012166
3.12661360699811 0.0158194473563924
3.12597622161365 0.0169088322858076
3.12100003508654 0.0240530735314182
3.11773118655756 0.0267047920979777
3.11389487312168 0.0274641519649348
3.11187193673423 0.0269227510336231
3.10579905918796 0.0223577756099817
3.09820204298217 0.0131503363895633
3.09634790781079 0.0106642545623669
3.09307448640111 0.00658097832548242
3.09123134519413 0.00472003873705582
3.08606034590316 0.00238019365168739
3.08378441025542 0.00281710662357844
3.08036747653717 0.00467426414077518
3.07572924606864 0.00770948446196907
3.07184921875349 0.00908692491814151
3.06937954152339 0.00899667540354759
3.06378149940393 0.00529918752262187
3.06160720143291 0.00247121424874621
3.05886420447172 -0.00191120808492305
3.05427567258824 -0.00924205082035494
3.05162526528297 -0.0120297083478066
3.04692685232646 -0.0119728365153372
3.0435041349659 -0.00751251269539516
3.04169805125255 -0.00404567508913921
3.0400042967119 -0.000437081838698226
3.03296510071574 0.0134282224166934
3.02486824202602 0.0213768062083939
3.02282377838434 0.0220602554751139
3.02211471910048 0.0221911543887144
3.01602395561587 0.021032547412184
3.01254448320728 0.0181333566141211
3.01117219080416 0.0164195600128097
3.00438635969622 0.00340023647104488
3.00392015220166 0.00234244691282342
2.99822442539655 -0.00908960146642404
2.99418432058588 -0.0135039650385643
2.99063780600639 -0.014311139847373
2.98752821865958 -0.0129953097145996
2.98307750330289 -0.00911852303482443
2.97776179054883 -0.00417865128405948
2.9760802446337 -0.0029831595042389
2.97030388452164 -0.000694102301558534
2.96837206839792 -0.000365672436156421
2.96415731578711 0.000374095469285007
2.96090572442298 0.00135664054564322
2.95775564584117 0.00252886548028843
2.95728192672433 0.00269446679651761
2.94855050678445 0.00256763417311594
2.94562061757584 0.000957886708752336
2.94214748903813 -0.0012292876416616
2.93837496020058 -0.00317264823659226
2.93702918299538 -0.00373027065040534
2.92911618227824 -0.00778430611837695
2.92596078488249 -0.010088557702253
2.92002638499236 -0.0126444915120773
2.91914606046173 -0.0126376388739274
2.91448760848441 -0.0110964366008595
2.91135415673985 -0.00928623338698884
2.90973399077031 -0.0083449570050753
2.90182419046456 -0.0066916536790562
2.89897752801489 -0.00862440615190876
2.89799798373479 -0.00971849161362373
2.89575164566743 -0.013046191659669
2.88922752929957 -0.0272922532220129
2.88712201061586 -0.032223377893047
2.88114842546662 -0.0425544879980532
2.87830489008236 -0.0444879378669678
2.87676781143654 -0.044595051155833
2.87077276016388 -0.0385851138652748
2.86770546997525 -0.0319561895087797
2.86559229268087 -0.0264736780154857
2.8628563711611 -0.0191643537452787
2.86044222571817 -0.0135933847282974
2.8567385728877 -0.00883478385922598
2.85460576106309 -0.00862723127679783
2.85052927817129 -0.0123678414646732
2.84770004282788 -0.0168433184660291
2.84400500264855 -0.0234759019337643
2.84074207784395 -0.0292147158335605
2.8354258067611 -0.0372249825932988
2.83070718731362 -0.0424249040194989
2.82865119323764 -0.0436775094115445
2.82763254719407 -0.0439160419196018
2.82247283704828 -0.038926159174148
2.81777380738118 -0.0222062335638047
2.81380398413731 -0.000537608592648068
2.8127139518674 0.0057487045254948
2.8089270424632 0.0250575194242558
2.80725244660055 0.0312808767928493
2.80278817830565 0.0389700574311254
2.80080133215412 0.0384881170328311
2.79872680757288 0.035939356667743
2.79562041222961 0.0293837506142549
2.79147055708399 0.0185104286443335
2.78811394021421 0.0102288033348215
2.78419510753452 0.00266590289862864
2.78227957240432 -6.83258900243929e-06
2.77975376115678 -0.00248715361351303
2.77370493544471 -0.00424491670506283
2.77351333371536 -0.00422053928147859
2.76966874352976 -0.00294375029841057
2.76614083905932 -0.000794485387770403
2.76454071971407 0.000349337901083674
2.75777027858979 0.00531179490423972
2.75350768441122 0.00830768236220559
2.75268218373255 0.00890453022181889
2.74858749729968 0.0121271296199703
2.74225096662108 0.0183811774654903
2.73784541549307 0.0235367451342844
2.73713800038963 0.0243751721595858
2.73365731455264 0.0282632138568714
2.7294816321762 0.0319053994067803
2.724824857736 0.0342130828134159
2.72380585555991 0.0344794118790699
2.72020243883649 0.0349027576693031
2.71559328984497 0.034834028959712
2.71444146456982 0.0347818398535221
2.71084105079173 0.0343689919083011
2.70840281215298 0.0334443168470956
2.70406713187285 0.0287446851111197
2.69945974952075 0.0180066761162684
2.69758080868451 0.0123736240676285
2.69221678983373 -0.0033553984974392
2.6917346108947 -0.00455818672517007
2.68821617126921 -0.0117031903683854
2.68561009120215 -0.0150328281044959
2.68318535805522 -0.0165858622249407
2.67905972143506 -0.0156916735355245
2.6776967809757 -0.0144164273359808
2.67358835907774 -0.00802651548099431
2.67024430552526 -0.00106894409207683
2.66900768668143 0.00157479295639035
2.66221240095779 0.0129825016182243
2.65997915794214 0.0147546314228674
2.65762764479754 0.0152278337547916
2.65698941640622 0.0150869344258299
2.64996060584539 0.00534064178625082
2.6473099901383 -0.00164796979905439
2.64575051024276 -0.00611669906462315
2.64244942022618 -0.0151584400045519
2.6397260116786 -0.0209360331889739
2.63617305898337 -0.0247482719687037
2.63198307272946 -0.0231013684719971
2.63078607101442 -0.0214371647022597
2.62780405894307 -0.0151781027207562
2.62130787508256 0.00580150655929138
2.61929140494601 0.0125620163198475
2.61673613163796 0.019730267541764
2.6152222811885 0.022879326679319
2.60775787620209 0.0233750037663284
2.60624297225967 0.0203435286318552
2.60143909213222 0.00506868882528782
2.6002298633022 0.00039712204243479
2.59944485715354 -0.00266165350972813
2.59471902138775 -0.0184251993934513
2.59166032247197 -0.022975796613634
2.58897230826556 -0.0216220164369589
2.58577329970355 -0.0132765528204725
2.58200655124196 0.00353177356940866
2.57908376270203 0.018078225645023
2.57781613682005 0.0238576792799756
2.57401827208444 0.0367548470814079
2.57283273126453 0.0391332752359576
2.56928263938603 0.0417096249974545
2.56815835264569 0.0413524373655079
2.5618161753988 0.0353066353569749
2.55944532297027 0.0337211598735806
2.55611222596162 0.0334280624301611
2.55515647951171 0.0337063852035834
2.55243154390208 0.0350138793690611
2.54379132178967 0.0378952902294987
2.54204423073506 0.0373838124702083
2.53752938658868 0.034160680776687
2.53338450244544 0.030260817127926
2.5326630080927 0.029613557106766
2.53050576754238 0.0277545872060132
2.52707436072437 0.0246917148760977
2.52444028746958 0.0216970085448106
2.5212407877189 0.0165634239881921
2.51859525698579 0.0108022112202637
2.51527050880261 0.00209027315029766
2.51316272867056 -0.00360465189034728
2.51056813292962 -0.0099527246042568
2.50578239354141 -0.0179901922963455
2.5028715583579 -0.0204278333292699
2.50223753078106 -0.020771756720348
2.49760079093337 -0.0223946735957613
2.49551076185734 -0.023119414349662
2.49220553987277 -0.0244277317704077
2.49069514190971 -0.0248642031324975
2.48622754153869 -0.0238689762208823
2.48261121184317 -0.019737030680652
2.48198630202759 -0.0187861693604218
2.48048337407005 -0.0163493867346889
2.47796731189846 -0.0121754814597786
2.47230225723234 -0.00491067979306186
2.46944540607915 -0.00288054492808568
2.4649238827278 -0.000789630914848325
2.46381696536794 -0.000198280341493594
2.46149815388355 0.00144163458922077
2.4597939187206 0.00303618775646196
2.45242008361562 0.010702963309151
2.45086393950235 0.0115537011544471
2.44920160656467 0.0118782917634166
2.44497693334396 0.00979924221553424
2.44314096629356 0.00774614208745731
2.44060204478089 0.00413705126506407
2.43314549730555 -0.00833480545766561
2.43279699519505 -0.00895070099049903
2.43003699739479 -0.0140120483910162
2.42817986681203 -0.0176162505205863
2.4271875909595 -0.0195943795333297
2.42326631095574 -0.0274120020712341
2.42036501393638 -0.0325688193138258
2.41757426242387 -0.0363321330261207
2.41537116631803 -0.0381180257598853
2.41250853921066 -0.0385428744214826
2.41035958464404 -0.0373690976374746
2.40601670678147 -0.0317202346376162
2.40485613850919 -0.0297663787495701
2.40017351911028 -0.0223852674898592
2.3982796596804 -0.0204290283408665
2.39589839416848 -0.0194476207577263
2.39458258453588 -0.0197652005561856
2.39015535520673 -0.0258572398652444
2.38956662810212 -0.0272130181528591
2.38623196800014 -0.0364947741730859
2.37977323652163 -0.0551036870981958
2.37903691887234 -0.056694535186212
2.37465571113848 -0.0617992220436128
2.37040424034713 -0.0590844838495959
2.3669821953965 -0.0531075267818621
2.36538935657962 -0.0498873660627911
2.36359504077334 -0.0463114988093764
2.36172830799672 -0.0429124415208753
2.35745274892929 -0.0373385779717723
2.35622268800019 -0.0364057657230401
2.35541222061727 -0.0359472140412618
2.35298959358291 -0.0351679740307404
2.3513582066564 -0.0349359144188103
2.34641605912037 -0.0335747047671541
2.34169235341174 -0.0297510531350975
2.33788285811447 -0.0256805036455805
2.33307860727166 -0.0214746244224493
2.3315746955 -0.0208413452199728
2.32988086141085 -0.0207456036035284
2.32674662399567 -0.0225886793680264
2.32534516789874 -0.0242324405455393
2.32295688392871 -0.0278006243378622
2.31912370390505 -0.033495005136858
2.31772244666293 -0.0349845682376687
2.31268293684973 -0.0364961702352406
2.30925749579627 -0.0344269750368697
2.30706161003479 -0.0319666430970446
2.30654254308319 -0.0312688520834504
2.30413027433604 -0.0275625617548634
2.302276321866 -0.0243922535848542
2.29890329832722 -0.0187345562982438
2.29402837147291 -0.0124775891706972
2.2916359419607 -0.0103540204110087
2.2903438059306 -0.00942230333429305
2.28707183087702 -0.00772178098984004
2.28663570012403 -0.00757454206922372
2.2815542124552 -0.00759777697029015
2.27858587763299 -0.00909069572958546
2.27249935043241 -0.013727106771619
2.27088502760907 -0.0149595280065733
2.26903588544852 -0.0162770454519343
2.26638534769066 -0.0179181934872903
2.26433081663827 -0.0189329151976296
2.26170505178568 -0.0198555176849714
2.25961305926085 -0.0203090336106479
2.25620301950567 -0.0207104347162457
2.25276593385693 -0.0211107518950088
2.25065125974998 -0.0215549477009869
2.24737861579134 -0.0226560580014811
2.24373895791315 -0.0241761717250311
2.24260094976419 -0.0245770473948278
2.24153399007875 -0.0248585444354034
2.23974755701948 -0.0250286848239945
2.23581137211586 -0.0235605402650509
2.23472227080511 -0.0226700532287182
2.23282790738996 -0.0206946335528588
2.22862497441963 -0.0151678738600296
2.22331547076648 -0.00860813602838098
2.2194319229983 -0.00584586622324289
2.21928781957539 -0.00579005531985422
2.21707053079805 -0.00539206713477688
2.21489331327577 -0.00581475008922546
2.21215988723938 -0.00721252260986283
2.20774308799305 -0.00977258859928355
2.20568275977655 -0.0102157216879006
2.20232637614404 -0.00879477084615366
2.20101824667402 -0.00735272283062298
2.20013988630939 -0.00608518256973882
2.19579043612374 0.00336009565982437
2.19353325675047 0.00956172891343928
2.18947172102672 0.0200692701631233
2.18901051728073 0.0210644939767342
2.18361160759065 0.0279934763423504
2.18050991827327 0.0280682759284894
2.17811996507979 0.0266165142096774
2.17640177096866 0.0249288782696764
2.17514154420231 0.0233839322690533
2.17399364164716 0.0217577175264786
2.17044472917776 0.0154730039062905
2.16738017753896 0.00888726390716888
2.16629662713376 0.0064560330377199
2.16353855119769 0.000430725389767586
2.16092889339102 -0.00466887585989612
2.15816408250766 -0.00918787411087606
2.15615209990097 -0.0119146480318883
2.15175393491042 -0.0165881222566188
2.14769438697672 -0.0198031580977583
2.14562354073962 -0.0211246929332025
2.14430358615473 -0.0218757208684912
2.13955690556961 -0.02438401635949
2.13653338454004 -0.0263481032175703
2.13420607037969 -0.0283100181675676
2.13234718984962 -0.030142431189698
2.13049271417469 -0.0320580027047459
2.12731563810514 -0.0347741892949347
2.12697289162976 -0.0349684979072547
2.1226178411259 -0.0345279837550429
2.12047399514982 -0.0319765276252731
2.11759700629908 -0.0262405993150422
2.11315373671462 -0.0137091433019595
2.1122870728027 -0.0109949007945848
2.10974827774074 -0.00309414681266606
2.10816900025991 0.00148430040862913
2.1066789335528 0.00534749364395071
2.10468574799521 0.00961240217789446
2.09872299367838 0.0163212399774452
2.0975336081291 0.0169896959475778
2.09536993565067 0.0181461784124522
2.09353888788544 0.0193046328938117
2.08897888197628 0.023708237088093
2.0877936943781 0.0252152158595598
2.0858913365147 0.0278438443033313
2.08417344249596 0.0303045749078196
2.08065397159236 0.0347026978879706
2.07477288200175 0.0346709029685309
2.07458803835845 0.0344428511524528
2.07173477563986 0.0290871034506969
2.06816840249084 0.0185775110749988
2.06745300748101 0.0161855833711577
2.06364436671465 0.00356817509098479
2.06082681083379 -0.00434313655103614
2.05819036488666 -0.0100871879085135
2.0548052519357 -0.0155212111817824
2.05296984358957 -0.0180149817527998
2.05148713477475 -0.0200626750404606
2.0494247878171 -0.023299519698337
2.04898038368771 -0.0240925853541047
2.0469961702699 -0.0281925193488629
2.04625382770459 -0.0299902737351956
2.04332499849957 -0.0385194255831399
2.04064975423078 -0.0477121175656537
2.03918761126434 -0.0527624620759972
2.03550761455179 -0.0631730692379826
2.03446922679453 -0.0651446399954459
2.02947642846296 -0.0682010288791993
2.02923297736536 -0.068129076153473
2.02258011643438 -0.0625096322349633
2.02169870243062 -0.0614647373779745
2.01836302379251 -0.0572045234956321
2.01605752753481 -0.0542600904837122
2.01578051931589 -0.0539275119113471
2.01184359515042 -0.0503763203414636
2.00972430241967 -0.0498476328535947
2.00682663952583 -0.0512017238629456
2.00598516709066 -0.0520625169525046
2.00254185995878 -0.0575021178177748
2.00165092458245 -0.0592972765164922
1.99787094393392 -0.0675420918252892
1.99546318150793 -0.0724366951818625
1.99232953603976 -0.0773434127325308
1.98957512356164 -0.0799026098175689
1.98682897881109 -0.0808284545009057
1.98511068757991 -0.0806692569903041
1.9845698622975 -0.0805145505514819
1.98213551435607 -0.0792935959598553
1.97994156314465 -0.0776582695316294
1.97761166734076 -0.0757240484669098
1.97430694695132 -0.0733485021365288
1.97369256270115 -0.0730022124289232
1.97214680070929 -0.0722687535207441
1.9698150174609 -0.0714247269823232
1.96819277823943 -0.0708719501953133
1.96436426480395 -0.0689367647340776
1.96062728161301 -0.0656196438086942
1.95893699025688 -0.0637024030276474
1.95458211160645 -0.0579400555781833
1.95291381984987 -0.0554069676476636
1.94994370718966 -0.0502830813633245
1.94879469579464 -0.0480678975080944
1.94694658701722 -0.0442594940346097
1.94412656070416 -0.03808953037677
1.94360884235048 -0.0369458841518299
1.94004377952246 -0.0294011028921524
1.93858538122204 -0.0265967958741987
1.93551618636282 -0.0212610688678278
1.93410982269795 -0.0189732738497562
1.93186929630295 -0.0153007846174939
1.92881744395707 -0.00979670485985172
1.92740397150528 -0.00694979158818738
1.9254948756531 -0.00282801008769296
1.9234058597082 0.00186933867993225
1.92074379307555 0.00758042913154801
1.92016264016897 0.00870561133742412
1.91538199550439 0.0148884839168686
1.91446099676556 0.0153256843689912
1.91190738131272 0.0152396081371499
1.91144479933618 0.0150303379235286
1.90618604951745 0.00895307861023163
1.90401384822764 0.00466728572576275
1.90296219367912 0.00229806115898909
1.90103709273928 -0.0023625368731788
1.89969603762898 -0.0057040723547215
1.89545884729139 -0.0151936189429797
1.89453292578751 -0.0168128586651498
1.89151026322511 -0.020514195953935
1.88865433004059 -0.0216554719960056
1.88486580746703 -0.0199436342891543
1.88329121264338 -0.0184204390308361
1.88090716849666 -0.0157443420854672
1.87891822139043 -0.0136750040683226
1.87770083220508 -0.0126811825458808
1.87459897928927 -0.0115400051289913
1.87160399712594 -0.0123828092145076
1.86950872560135 -0.0138391116833495
1.86786214103764 -0.0152950433427247
1.86404855841372 -0.0189762048700657
1.8627544889606 -0.0201075426100342
1.86128320582 -0.0211850285529338
1.85968505629062 -0.0219936180435282
1.85679294568017 -0.022156098953253
1.85497949459396 -0.0212503877813826
1.85191271267252 -0.0179116136030767
1.85137880821023 -0.0171159877665573
1.8474107859103 -0.00965649057096223
1.84454969728752 -0.00324024676854598
1.84308888540571 0.000104189413159813
1.8419151693691 0.00274704652470749
1.8401568195624 0.00656812870893327
1.83612339586612 0.0146672100370068
1.83379104957004 0.0190992150961932
1.83091448611385 0.0244511230288355
1.82967492368928 0.0267039640967427
1.82941639519827 0.0271683127961324
1.82585321535851 0.0333684178501685
1.82491983616014 0.0349507839489288
1.82052809978682 0.042590923775705
1.81866295620869 0.0460628335310607
1.8170711219517 0.0491249494288073
1.81585186654942 0.0515007955474378
1.8130181966951 0.0569714373719958
1.8091552412118 0.0639382656054248
1.80785703781036 0.0660675744696666
1.80652912711833 0.068077273555402
1.80520487336619 0.0698514548969633
1.80380793259606 0.0713901226146148
1.80212756642157 0.0726559455143106
1.79879907477325 0.0728001184539724
1.79850902507496 0.0726508926704213
1.79494932764572 0.0687336002649024
1.79305044490095 0.0651411356405909
1.79157211232437 0.0616481180033496
1.78868517383483 0.0530781009543426
1.78542138629312 0.0407785122285483
1.78307192443665 0.0306733044597499
1.78031044591278 0.0183882317822062
1.77998477443489 0.0169611907661742
1.77848932408432 0.0105746232310064
1.77628172086447 0.00185816853252931
1.77354563435753 -0.00744851742805916
1.77006140935938 -0.016853438840492
1.7670968000242 -0.0228788277634155
1.76506388905715 -0.0259233906756715
1.76223808304913 -0.0284063794206473
1.76095830337215 -0.0287558752442051
1.75925033688049 -0.0283807472490954
1.75695251028725 -0.0262442870462118
1.75492163191125 -0.0227301254267824
1.75266317839971 -0.0170970375118538
1.7519694432314 -0.0150431535678488
1.74860269725467 -0.00357588654392689
1.74748204710918 0.000540571921569386
1.74712899244746 0.00184329187590241
1.74433508229568 0.0119257207231254
1.74072374416834 0.0233777172249986
1.73975216997654 0.026016459960736
1.73750082803309 0.0313004852565871
1.73640632331261 0.0334388402076303
1.73497440836413 0.0358194083372497
1.7313246024141 0.0399626286685754
1.7296132007634 0.0410829919611985
1.72846329505729 0.0415656504305845
1.72720414822218 0.0418398091709151
1.72485883807647 0.0415791442895733
1.72376000543776 0.0410753898541731
1.72218804304199 0.0398905535406386
1.71880424765391 0.0353871917528781
1.71746851648432 0.0328895274149352
1.71657546024895 0.031014102806245
1.71358087343403 0.0237865669812535
1.71266219443001 0.0213879964736272
1.7106264027821 0.0160678817446316
1.70837943788241 0.0106718761026565
1.70533882191132 0.00517275764376627
1.7033989999923 0.00312095838162801
1.70135415322895 0.00228839736041487
1.70098548052181 0.00228213788005695
1.69673150483442 0.00512204003625527
1.69621701503448 0.00578576430893059
1.69293124417758 0.0111178096470611
1.6899556054942 0.0166281399786952
1.68833212358109 0.0194565826405348
1.68550146406007 0.0236293112992796
1.6838385676978 0.0256096815853802
1.6826911267079 0.0268248532452627
1.68187464697295 0.0276403527134563
1.67927561794538 0.0301247323282398
1.67808559090328 0.0312482467143869
1.67661209936929 0.0326097279650705
1.67525294941531 0.0337722719098323
1.67352328473039 0.0349671175960642
1.66941452556745 0.0352378407184596
1.66709089456516 0.0330837272046317
1.66558166184891 0.0307009893835074
1.66406681620734 0.0275871056514089
1.66256320545238 0.023871503289334
1.65894469226146 0.0129619519386953
1.65463667624421 -0.00253689833287048
1.65379617959405 -0.00576060792798776
1.65257083779255 -0.0105029637968367
1.65115978331001 -0.0159430662528238
1.64808984550368 -0.0271265511111668
1.64510319353687 -0.036222908629411
1.64471785947518 -0.037226491870574
1.64195421099446 -0.0432207580772765
1.63971771883172 -0.0466968225546958
1.63767853227296 -0.0491432361030933
1.63731964617547 -0.0495314599032621
1.6354840535311 -0.051442447760649
1.63295728201972 -0.0541873040449382
1.63045524689907 -0.0574141781751728
1.62927445256487 -0.059172718709653
1.62640086193294 -0.0640342722954556
1.62399546264248 -0.0684024291275975
1.6235853790101 -0.0691293531027535
1.62222345526728 -0.0714149199228526
1.62121707116654 -0.0729124696542521
1.61868830687789 -0.0755662047655532
1.61522804558636 -0.0758446558691277
1.61284855600291 -0.0737988183084132
1.61158355134421 -0.0721302855606601
1.60927272440219 -0.068375996887342
1.60812835336098 -0.0662927545600121
1.60644530971948 -0.0630705808295633
1.60333733350244 -0.0568525575514485
1.60307987898564 -0.0563289047762478
1.60118630976668 -0.0524621661625093
1.59973781760179 -0.049506248657385
1.59853083032726 -0.0470619263533898
1.59444343584242 -0.0390725269666002
1.59394860690028 -0.038147823706665
1.59211389211127 -0.0348214836212457
1.58885161643092 -0.0293704557318455
1.58764987952805 -0.027528177231172
1.58550164319657 -0.0244499235703324
1.58292671141353 -0.0210476915456833
1.58039236288271 -0.0178855450987599
1.57888718856807 -0.0160822701146021
1.57734846090825 -0.0143389894535146
1.576480866354 -0.013428497180921
1.5759659615502 -0.012921943268477
1.57273693199076 -0.0105893644793805
1.57211485509615 -0.0103529748886487
1.56827047852765 -0.0106755673496743
1.56632854523112 -0.0118499880198157
1.56476825750564 -0.0130737143964936
1.56200958112867 -0.0153380511395156
1.55977761157123 -0.0168875292769655
1.5585917558796 -0.0175532444583466
1.55719654200015 -0.0182113608266811
1.55622438147217 -0.0186104057972374
1.55442423638483 -0.0192851240021057
1.55378418582049 -0.0195212513836014
1.55100813051776 -0.0206380695842727
1.54996568534768 -0.0211206964701076
1.54764637482649 -0.0223376317847096
1.54692172799821 -0.0227541356340142
1.5435560923543 -0.0247743908587761
1.54005192669809 -0.0263513146760918
1.53909860703029 -0.0265057054489616
1.53793570187937 -0.0264507630773297
1.53681653273435 -0.0261060267084341
1.53435278881598 -0.0242501666886668
1.53347811007391 -0.0232439526781688
1.53114062846402 -0.0198834019774377
1.53000983527023 -0.0180472974343565
1.52822735993499 -0.0151293028913205
1.52630495474241 -0.0122507062826821
1.52449309444693 -0.010047324873494
1.52285384409784 -0.00861429077805925
1.51894283483994 -0.00771699478978547
1.51650893576559 -0.00918373618095812
1.51435358299495 -0.0119922342027726
1.51365508799449 -0.0132372417850346
1.51214583762089 -0.016517385146587
1.51063138841721 -0.0206219383569242
1.5092301514133 -0.0250979303110349
1.50756579671546 -0.0311036101533712
1.50639213119516 -0.0356332393802872
1.50439435587132 -0.0434477921830373
1.50369871711539 -0.0460774448740218
1.50251603358815 -0.0502943211983299
1.49989667225162 -0.0578583056813689
1.4977180659332 -0.0616963591146572
1.49523100060065 -0.0630979881791141
1.49308589548867 -0.0619163869561646
1.49180564824464 -0.0602943905659341
1.49131135496377 -0.059509374778323
1.48872833174791 -0.0542756337111895
1.48832609787424 -0.0533310912843053
1.48516036547791 -0.045400786377559
1.48423393376847 -0.0430782739358743
1.48285100436754 -0.0397525712480269
1.47932137511866 -0.0325846581189158
1.47726842702398 -0.0295579322359469
1.47433221404982 -0.0267803559140962
1.4737763596578 -0.0264369674078694
1.47177688716345 -0.0255506647729511
1.47005731680206 -0.0250487097013366
1.46821295131517 -0.0245254693574343
1.46623598197208 -0.0237261983248782
1.46434753336963 -0.0225615523080108
1.46363919265219 -0.0220075972386051
1.46227152739266 -0.0207579221439308
1.46208046409107 -0.0205652690315528
1.45864591119195 -0.0164890149754439
1.45805663978686 -0.0157033951813018
1.45456820891917 -0.010964888277283
1.45193569346923 -0.00790597930835408
1.45116027069639 -0.00721450275560752
1.44974560992241 -0.00630104101058964
1.44782793150919 -0.00590172941299983
1.44529402547074 -0.00686578782416597
1.4433371054027 -0.00841464067353745
1.4423802033778 -0.00924388715918725
1.44063366629975 -0.0105422816110831
1.43931449075069 -0.0110922181378916
1.4377831195601 -0.0110152179509656
1.43435457149765 -0.00747906627070043
1.43175328024487 -0.00213406858792651
1.4309810937716 -0.000296489713399224
1.42999942153594 0.00209686938175004
1.42907154243992 0.00434807237938223
1.42698127507294 0.00904421590132186
1.42474689620355 0.0129832375584565
1.42337162007293 0.0147010583767739
1.42137084400204 0.0162485945717573
1.41998646105492 0.0167578482014127
1.41952965716734 0.0168457512396055
1.41652602438594 0.0167833696915229
1.41478337166621 0.0164840980460187
1.41147310126258 0.0157624464938037
1.40902384760426 0.0150318869544433
1.40648851503255 0.0138739889722301
1.4061752484155 0.0136936630915916
1.40561295240514 0.0133478861786348
1.40428360806574 0.0124179731848668
1.4025268079506 0.0109632013609915
1.40161671349515 0.0101226909668692
1.39860449258885 0.0070207145517572
1.39765422351365 0.00595158809468418
1.39408414560754 0.0013596325046416
1.3921335556909 -0.00180342896869486
1.39061648479081 -0.00475755653402022
1.38919634377776 -0.0079954674793987
1.3873967627404 -0.0128085232382236
1.38546205422062 -0.0188398965943438
1.38377920710266 -0.0246926651273289
1.38258852235968 -0.0290852469179291
1.38023904827993 -0.0380943880200635
1.37808361261573 -0.046434145543625
1.37474297910711 -0.0587754533096486
1.37326609990094 -0.0637711438860932
1.37207781797167 -0.0674876210122522
1.37061143599996 -0.0716052954307558
1.36853395994671 -0.0763276679424492
1.3672672907303 -0.0784425973785872
1.36616766338402 -0.0797553303813743
1.36526000577399 -0.0804590801290372
1.36240686371796 -0.0804963675049201
1.36225821831015 -0.0804143550568666
1.35880494200163 -0.076609463944021
1.35814898330955 -0.0755332774668022
1.35631912971131 -0.0720250434745968
1.35474831549629 -0.0684420748488995
1.35361628512334 -0.0655329178822882
1.35188863479928 -0.0605530136170719
1.3505694357388 -0.0563008409346358
1.34833745333548 -0.0481998387538992
1.34737065365732 -0.0443341998814674
1.34510508932873 -0.0344549222758204
1.3433060672435 -0.0258796535304321
1.34077935803236 -0.0131357968654374
1.33889085363539 -0.00354577988129567
1.33874114611074 -0.00279854596644278
1.33680638165288 0.00650194391327748
1.33609183947395 0.00971244310988326
1.3330312069358 0.0215256934245237
1.33148290385991 0.0261063021810676
1.33049523050417 0.0285118165678953
1.32853017942182 0.0321600360742466
1.32723970217383 0.0338294248062744
1.32640322510079 0.0346626268994328
1.32539378313095 0.0354669402622849
1.3230273205312 0.0368677125083302
1.32029588635579 0.0385142121754372
1.31964489031248 0.0390055232573227
1.31824999593307 0.0402265861686903
1.31582100728049 0.0428217156653875
1.31445942300513 0.0444007232804559
1.31127719535306 0.0476262140164115
1.31048003721827 0.0481678085257017
1.30846717472632 0.048695606295813
1.30709237343057 0.0481420204219025
1.30650531493567 0.0476282414247487
1.30539532011555 0.0461452085491503
1.30213562009072 0.0374886965454378
1.30164621389931 0.0356244852863778
1.2981383205631 0.0187585716825059
1.29753744459257 0.0154296297020569
1.29610276812133 0.00726291208307847
1.2959519560955 0.00639653494374247
1.29394717904556 -0.00499433869205016
1.29042378890758 -0.0230567167770692
1.28948102501798 -0.0272457711350358
1.28742531272027 -0.035263986284629
1.28595377944436 -0.0399868990291096
1.28471257621776 -0.0432538026764051
1.28347185282925 -0.0458194680734218
1.2809260803694 -0.0487586903900585
1.27908313663218 -0.0489022427462077
1.27707351812878 -0.0472684805763691
1.27645308179427 -0.0464222758173391
1.2756131169478 -0.0450476087847861
1.27391804790213 -0.0415767447837194
1.27199979031423 -0.0367903075071616
1.27046625502684 -0.0325572163540439
1.26837100607411 -0.0265812134766069
1.26693004123288 -0.0225750998914971
1.26449095761222 -0.0164580652806993
1.26396630100136 -0.0153022342736459
1.26201406378135 -0.0116415166891014
1.26024079310798 -0.00929529313398907
1.25906726436421 -0.00827524125359643
1.25661079999045 -0.00737563442684161
1.25539298956843 -0.00740907046934213
1.25398593858737 -0.00767589249905414
1.25338401178904 -0.00782692052483138
1.25184934902026 -0.00821131906477288
1.24804858643815 -0.00862796793490186
1.24729028433331 -0.0086301686685818
1.24590589554352 -0.00865742757400468
1.24499604398568 -0.00874003262186674
1.24263693356599 -0.00945083444417035
1.24116922749902 -0.0103956506955667
1.2400964089891 -0.0113672986566223
1.23885185330104 -0.0127928470730425
1.23692260924312 -0.0155869366970946
1.2359084371195 -0.0173017883966844
1.23338038819298 -0.0221304039709803
1.23190360912917 -0.0252082834459534
1.23061806607743 -0.0279822341158955
1.22897958761211 -0.031589294617765
1.226581673724 -0.0368829394481126
1.22647269132007 -0.0371209391386726
1.22475053435334 -0.0408129087072313
1.22161293739243 -0.046966335233897
1.2203020975286 -0.0492029288543938
1.21998257541822 -0.0497103788593541
1.21763999219199 -0.0529008156195692
1.21686664716705 -0.053722869832745
1.21566643095438 -0.0547387220011479
1.21447110417242 -0.0554082189870189
1.21164764065323 -0.055484770198787
1.2105941410605 -0.0549442598733204
1.20752606515338 -0.0517205241015024
1.20694843275988 -0.0508807585968832
1.20623497245236 -0.0497668357027277
1.20436683503676 -0.0465680149184033
1.20361145420634 -0.045212024291234
1.20169931302982 -0.0417880184324404
1.19943876287574 -0.037975470860052
1.19836866463271 -0.0362867882774141
1.19524020085127 -0.0315321549859891
1.19480440689097 -0.0308545357535256
1.19352874579381 -0.0287925640230832
1.19183928098162 -0.0258132402226344
1.19014623683387 -0.0224930511635132
1.18795272265821 -0.0177679621752822
1.18704002341551 -0.0157271581066996
1.18504666192753 -0.0113408663592071
1.1846466737786 -0.0105007760005085
1.18212729828638 -0.00585648504952946
1.18089859925044 -0.00416883093014755
1.1787350300446 -0.00245656291116421
1.17860969221414 -0.00241285010294648
1.17707211429882 -0.00241447394898125
1.17514728602902 -0.00386965439163097
1.17262370298978 -0.00819276577132474
1.17126623017449 -0.0115416463676314
1.17082130122178 -0.0127741475603937
1.16833313370671 -0.0206413809493272
1.16747985547549 -0.0236232235831121
1.166115821168 -0.0285600491632664
1.16456298252985 -0.0342888074903381
1.16361712609439 -0.0377678816916734
1.16237798513324 -0.0422579864742855
1.16057601461417 -0.0485813139057419
1.15855708452873 -0.0553488291433771
1.15813168664397 -0.0567370521659551
1.15588403031009 -0.063915948164285
1.15271740296161 -0.0737319823635723
1.15147837333756 -0.0774574023265036
1.1511280040175 -0.0784908068037377
1.14763732922307 -0.0879052831752819
1.14707326713464 -0.0892056913123255
1.14444389581826 -0.094043197221612
1.14307130946666 -0.0956044599594802
1.14111750444342 -0.0965020227591808
1.14027074783802 -0.0963831400236064
1.13870437572887 -0.0953466110314406
1.13734008712768 -0.0936029856015035
1.13657688284189 -0.0923042472807665
1.13475829218098 -0.08836571519409
1.13360114787441 -0.0853281449153019
1.13289037554279 -0.0832985239106488
1.13168355437775 -0.0796377531386506
1.12905275970268 -0.0712207914083272
1.12864909049856 -0.0699326306660801
1.12616811704583 -0.0624081236910429
1.12363502273156 -0.0558782724901619
1.12283170668429 -0.0541177234626867
1.12127334703692 -0.0511629207990102
1.11810737160205 -0.047044146653498
1.11750381291168 -0.0465378403475471
1.1161388326325 -0.0457079875111223
1.11399956684186 -0.0452569814352665
1.11233324175258 -0.0456020072260325
1.11060720237942 -0.0465918424659776
1.1101690192133 -0.0469450136181603
1.10892941981374 -0.0481659937389038
1.10573943720907 -0.0527673147601587
1.10470936804046 -0.0546696440885696
1.10418375891799 -0.0557105033909165
1.10194866193744 -0.0605997871297712
1.10094559068202 -0.06299983886653
1.10051400003019 -0.0640644958666154
1.09908358943513 -0.0677066102967618
1.09796633293107 -0.070646443228065
1.09630126739578 -0.0751207921372034
1.09434963389822 -0.0803864094163614
1.0931687545896 -0.083503811301282
1.09006893411168 -0.0909307922554269
1.08965237271717 -0.0917933120273762
1.08798711847647 -0.0947684600050961
1.08560616700033 -0.0973410641264672
1.08504084047143 -0.0976010942245202
1.0846207141281 -0.0976979704109337
1.08323269028441 -0.0974051632958092
1.08222942706546 -0.0965858346627356
1.07915446134946 -0.0908931477042448
1.07817740639207 -0.0881505508440472
1.07685089171943 -0.0838169994392064
1.07625418597837 -0.0816685346418198
1.0741292670287 -0.0732476827472834
1.07230638795443 -0.0654008144153856
1.07112597849087 -0.060194931097113
1.06969575649994 -0.0539160090364166
1.06836118257004 -0.04822354951767
1.06632921171413 -0.0401719157953791
1.06600867495503 -0.0389946112609514
1.06367809393345 -0.0314212085832666
1.06173541708239 -0.0266435468910719
1.06058029067725 -0.0245193409326001
1.05914493897249 -0.0226146747019258
1.05877141553586 -0.0222468896847451
1.05498953274069 -0.0210614721156899
1.05408105777347 -0.021336624359431
1.05303817091818 -0.0218510949117745
1.05129599750725 -0.0230970329358836
1.04987335071909 -0.0244022642559605
1.0474002519498 -0.0271574925347726
1.04664045887699 -0.0281103120879515
1.04604840306263 -0.0288831807168855
1.04499696769351 -0.0303139831016346
1.04275800534878 -0.033533927717822
1.04187125742783 -0.0348312779717631
1.04027871402586 -0.0370993582356655
1.03941624872659 -0.0382527850131168
1.03734364250184 -0.0406444626977579
1.036142958621 -0.0416988804424229
1.03464636084556 -0.0426011813256473
1.03207411177003 -0.0430296077560724
1.03105766954641 -0.042837087913268
1.0301369655175 -0.0425168308175263
1.02859826523699 -0.0417469750859248
1.02758594492808 -0.0411394612452255
1.02535643377292 -0.0397621658928385
1.02457722677931 -0.0393320496820249
1.02298996560308 -0.0386380388027844
1.02163740203744 -0.0383011726346659
1.01982649689778 -0.038282775815752
1.01888980964346 -0.038475307995351
1.01835088017068 -0.0386474229863981
1.01608710864517 -0.0398268758449909
1.0141137913002 -0.0413766888796929
1.01340064935881 -0.0420336027681422
1.01107461511875 -0.0444342211518127
1.01037190528662 -0.0452124054478843
1.00905018644574 -0.0467039152163792
1.00668125746417 -0.0493387130195505
1.00623764990378 -0.0498106105076541
1.0052224448982 -0.0508508121704983
1.00334655082006 -0.0526001353894537
1.00164276073817 -0.0539806667713235
0.999572736848914 -0.055417339882257
0.999063743913695 -0.0557366041597062
0.996781265599025 -0.0570344438926531
0.995618379943306 -0.0576175249370273
0.993733119605008 -0.0584375685990408
0.993252187503246 -0.0586173039937933
0.990930624310898 -0.0592690683672091
0.989728658897112 -0.0594396562933137
0.989362556264216 -0.0594660690490033
0.986438601111121 -0.0592173532281104
0.984274092909961 -0.0584848237024644
0.983258866426711 -0.0579693680842454
0.982253305994343 -0.0573375616361462
0.979986908349015 -0.0553727718583767
0.979925197197125 -0.0553067785506181
0.979087535631948 -0.0543332160857012
0.977573784665239 -0.0521568266427855
0.976203240420086 -0.0496381658037818
0.973874549069713 -0.0439477599685231
0.972939891881835 -0.0411254762370849
0.971062611818422 -0.0345409566869979
0.969625689086941 -0.0287692309223803
0.968779702898819 -0.0251385927369775
0.967447848387048 -0.0191916328856262
0.967164659242188 -0.0179054727551801
0.965395193332634 -0.0098738509669146
0.962256724053235 0.00319738958749842
0.960783797330677 0.00827195665831146
0.960398322473216 0.00945505518698367
0.959696389354974 0.0114433537277862
0.958138401048617 0.0150566687272133
0.956131523873657 0.0180434366405667
0.95376984424757 0.0192178298092848
0.95283060547537 0.01902918645787
0.951768559026523 0.0184054149563921
0.951046013981114 0.0177502348513984
0.948826755301362 0.0147290641917919
0.947349600893909 0.012043347965583
0.945224257790402 0.00756998572864885
0.94334398760814 0.00331626831673891
0.942618456108704 0.00165923895650601
0.942404164728786 0.00117144473517205
0.94103749817811 -0.00189607045603899
0.939088482187674 -0.00602984056386068
0.936885366561108 -0.0101256135184171
0.936149092822181 -0.0113085550196322
0.934922280542913 -0.0130263600263484
0.933964603750277 -0.014120777074755
0.932942988312473 -0.0150252806911872
0.931702898120947 -0.0157331861238184
0.930469058662784 -0.015999457791466
0.928192064229431 -0.0153993706240378
0.927230437799334 -0.0147865411830941
0.925759603412392 -0.0135744631077538
0.924236982771689 -0.0121703807235488
0.922021980365156 -0.0103887894311043
0.920402845857596 -0.00966676458541276
0.918147524557324 -0.0099273124279934
0.91637388576179 -0.011328502913646
0.916082215477844 -0.0116609161145906
0.91418666481326 -0.0144739422244428
0.913532361619303 -0.0156828138385983
0.912066485943302 -0.018747987856405
0.91134121674941 -0.0204093800410126
0.910032818405413 -0.0235650318044254
0.908310184733225 -0.0278494299481924
0.90591935763098 -0.0335771280769893
0.905355692967101 -0.0348304507366917
0.9044544123871 -0.0367236623432091
0.902694233292892 -0.0399429995814221
0.901092765176059 -0.0422132997800966
0.899305310805912 -0.0438925233038196
0.898662092948803 -0.0442609129134195
0.896727527044591 -0.0445970254569608
0.894939295188084 -0.0439100630981809
0.894096272963751 -0.0432872598928274
0.893087627393921 -0.0423319324778109
0.891472652009724 -0.0404588289117678
0.889939604986941 -0.0385235426327121
0.888061331059963 -0.0363812694071133
0.887546386794262 -0.0359038765267308
0.886374872123463 -0.0350760429253203
0.884965566115413 -0.0346443741519696
0.882259575034111 -0.035657693537743
0.881310936946688 -0.0365056943563202
0.880914801464328 -0.0369149375298804
0.879223392696213 -0.0388894568122254
0.879013972604189 -0.0391469607946653
0.876862391908131 -0.0416760514085343
0.876629480020492 -0.0419184877839242
0.872891835671473 -0.044020873584978
0.872043729117091 -0.0438951945831036
0.870926261923648 -0.0433387364302011
0.869909314365115 -0.0424438255958765
0.868608791243514 -0.040779906571812
0.867334964997111 -0.0386336653836917
0.864790713557068 -0.0331190814446755
0.863347350458008 -0.0294685713803757
0.863083465179719 -0.0287724185003207
0.862072414487812 -0.0260409280769826
0.859674987852605 -0.0192641971830957
0.859254561274308 -0.0180432665104279
0.85692346130769 -0.0111371501312808
0.85616618893711 -0.00885117860742357
0.854831284078302 -0.00478924581523553
0.853062135548694 0.000590971351048456
0.850520867173027 0.00798022592184715
0.849507038585188 0.0106759184950624
0.847878954863117 0.0145276041740033
0.847399869707336 0.0155274801675732
0.846690240465322 0.0168846600631735
0.844222641359066 0.0203958832680567
0.843129162872297 0.0213705422486586
0.84162601054062 0.0222161313454705
0.838977161301598 0.0227210035168443
0.838767085735992 0.0227265284714164
0.83685247022351 0.0226661307410308
0.835934574449352 0.0226035810885695
0.834541852188047 0.0225125788251516
0.832279694504272 0.0224421053696468
0.831876021968407 0.0224442824313217
0.830938391372052 0.0224702529702486
0.828548217844852 0.0226980115335537
0.825246422826274 0.0235641316098406
0.824767356508581 0.02375953594748
0.823476365603217 0.0243864922780692
0.822217003329759 0.0251414879438395
0.821613234629906 0.0255523444820589
0.820114658685704 0.0266964810854528
0.819925135635292 0.0268524985750241
0.818383228209055 0.0281956750533031
0.816362992090052 0.0300699111782123
0.815047280255727 0.0312790890020888
0.813493821352475 0.0325971228707313
0.813028397894443 0.0329536897891368
0.811593345771144 0.0338970388844253
0.810500330884041 0.0344230571950689
0.80895763359342 0.0348335971072673
0.805519655236227 0.0343621299746894
0.804164595235741 0.0337947332037414
0.802071565489671 0.0328246191695844
0.799445126275731 0.0320586584997477
0.798512184832187 0.0320483092934122
0.798090370608122 0.0321021165316656
0.796112374094912 0.0328950157610325
0.795278741015232 0.0335074902950734
0.794642077637189 0.0340855737572097
0.79315069493489 0.0357939682588479
0.792167575856229 0.0371687146280615
0.79065916506172 0.0396109697940064
0.790224915914751 0.0403808966482884
0.788616382496632 0.0434637497797564
0.787397590504705 0.046022803956046
0.786353662653408 0.0483573378939466
0.784492311992808 0.0528243924701493
0.783357643702671 0.0557171935629461
0.780842230010997 0.0624296635721711
0.778981096713351 0.0674251098342519
0.778809276794311 0.06787676663381
0.777754588576638 0.0705825064240932
0.774758456867001 0.0772118341313834
0.77378144496243 0.0788682135373233
0.772148786257855 0.0808765025139829
0.771462484979215 0.0813923187296173
0.770333046548152 0.0817587689906101
0.769596167441746 0.0816458463352277
0.767611598522466 0.0798040827450643
0.766219562990736 0.0770558843757389
0.765170472871615 0.0741455442855889
0.76286273632278 0.065196918509733
0.759821757942928 0.0485864598621207
0.759653475887139 0.0475350653917798
0.758699847502088 0.0413711639719011
0.756816624577511 0.0283997321404987
0.755891513456233 0.0217818354975428
0.755206271456392 0.0168317849572232
0.753772088415588 0.00647092484544685
0.752865682776483 1.07193444469043e-05
0.75054634087134 -0.0157640934949831
0.748541049895878 -0.0280299492461172
0.747870764083387 -0.031768953907477
0.747448914768733 -0.0340210939846738
0.747059102833028 -0.0360310736228297
0.74424394994245 -0.0484866619216817
0.74259304686681 -0.0541818787142777
0.741124167941884 -0.0583794523364575
0.740558376142468 -0.0598045264780491
0.739554549274956 -0.0621009272624948
0.737455818172738 -0.0660822018536721
0.73615319873552 -0.0680928373171325
0.736146266315965 -0.0681027248278574
0.732892650260955 -0.0719418764529275
0.731162083721031 -0.073418944639371
0.729978886890836 -0.0742240895641501
0.728652516293928 -0.0749262400094977
0.728421072698109 -0.07502622524086
0.726594275345725 -0.0755624864794929
0.725948355524656 -0.0756367160246712
0.724338138526784 -0.0755266478851314
0.722260334404793 -0.0746786242355094
0.721151169787747 -0.0738578767750302
0.720642730708236 -0.0733894172895122
0.717769616732706 -0.0696056599265408
0.716234992594138 -0.0668118508202778
0.714200366796388 -0.0624135892289057
0.713379113575779 -0.0604689023857314
0.711400452329777 -0.0555658723562219
0.710622283782401 -0.0536096944038329
0.709484833974196 -0.050782284548156
0.709163294712614 -0.0499966941236535
0.708201183338809 -0.0476992350366959
0.707717993693312 -0.0465816315903401
0.7035791721178 -0.0383539909359262
0.703473854851578 -0.0381798357404836
0.702041987264701 -0.0359907558809638
0.700516878577961 -0.0340161414659835
0.697797406477169 -0.0313484413897665
0.69675713157635 -0.0306018402032094
0.695812813324888 -0.030054152303057
0.693695169401942 -0.0292968600046885
0.69258431765265 -0.0291816695853373
0.692311594418799 -0.0291855178517164
0.690532883700662 -0.0295447679715357
0.688901840626687 -0.0304198161833226
0.687553534785021 -0.0315567334133722
0.686982215955156 -0.0321502051506599
0.684532873444303 -0.035364614675741
0.683800404996668 -0.0364935887361644
0.681567479172581 -0.0401320790996403
0.679586362531041 -0.0431768669400132
0.678832863684188 -0.0441756581702351
0.677913051572285 -0.045217783439339
0.67626376073426 -0.0464846063027116
0.674255230302376 -0.0468193702853971
0.671865865095312 -0.0454559724951244
0.67091884121069 -0.0444346699743901
0.670191362757845 -0.0434864082954085
0.668482336107727 -0.0407593440272217
0.667270452444601 -0.0384462816890456
0.666091460706095 -0.0359239635056566
0.664951780382736 -0.0332489684561624
0.662585958000252 -0.0270334786412797
0.661353239358502 -0.0235003975622523
0.65886962070766 -0.0160003113516877
0.656976357903831 -0.0101847723471141
0.655002081316897 -0.00431492859858396
0.653904017164892 -0.00123644653045301
0.65277563150056 0.00173082925637118
0.651892063191934 0.00389119718280222
0.651318884049902 0.00520904361628745
0.649735159393285 0.00849148719086654
0.647982856360061 0.0115182176676283
0.647474734751039 0.0122864532002728
0.646430705991663 0.0137305230008554
0.645262611813446 0.0151648076585979
0.644102756605546 0.0164455257734034
0.64111718053697 0.0194061808062377
0.640048766277019 0.0204394340205876
0.639344348007248 0.0211299673122088
0.638139061781363 0.0223378293763653
0.634989671510049 0.0256310982639006
0.634541130007074 0.0261040099545104
0.632925182363921 0.0277703470389756
0.631585415093289 0.0290684048735315
0.630017571113502 0.0304400815234696
0.629730523925181 0.0306709716436657
0.628857680255793 0.0313317458404255
0.628038816423105 0.0318942341778721
0.625878935110173 0.0331211749315201
0.624943220679586 0.0335493663995646
0.622140073696736 0.034553796422318
0.621859451937377 0.0346367191951853
0.619487159891652 0.0352471012652396
0.618884975017659 0.0353795333824297
0.615202939233454 0.0360217164797338
0.61498536984409 0.0360523482153946
0.613771818582327 0.0362156358014345
0.612835510459273 0.0363384082348883
0.611479030712305 0.0365235990505773
0.608458975747813 0.0370117569846488
0.607226704120534 0.0372431741976491
0.605933716393586 0.0375065557593879
0.604727264531631 0.0377809021994034
0.603052549274331 0.0382465645477079
0.600825247982585 0.039142065323277
0.599974095690085 0.0396000208581922
0.599013896412965 0.0402034699101411
0.598210513203993 0.0407782390205575
0.596709729411533 0.0420014486954079
0.595239123300737 0.0433291383085251
0.594075329873874 0.0444062481948963
0.593267494747795 0.0451352097001855
0.590461228091373 0.0472619420878891
0.590238310356823 0.0473901620102166
0.58768281101018 0.0482733821544185
0.586399183056455 0.0482601419724756
0.585352936823212 0.0480063443066768
0.584613073125661 0.0476939177256166
0.584297079452918 0.0475272093790098
0.581463779884021 0.0451994475392342
0.580765287238974 0.0444227232840845
0.579096139943493 0.042332147289031
0.578244800827655 0.0411786650734019
0.577742524122674 0.0404835715571729
0.576379228940394 0.0385882505006528
0.574415848578925 0.0359965983261457
0.573034971662059 0.0343962123987884
0.572199710152001 0.0335539207518679
0.56969362547765 0.0317246559671332
0.567573839375593 0.0310827160739056
0.56654719527612 0.0310708808596192
0.564646018104994 0.031511861309465
0.561606658330582 0.0331310777979314
0.559704170467271 0.0344033340643354
0.558209386479882 0.0353817738767583
0.556799234062474 0.0362144439625179
0.553762942112265 0.0375634538361916
0.551580821062223 0.0381352773757649
0.55058279511703 0.0382900920843953
0.549870374992455 0.038359517426903
0.549078089806994 0.038395312275961
0.547456554550227 0.0383238217588895
0.544357912275559 0.0375682780347536
0.54374750481661 0.0373112307486143
0.542223655609933 0.0364972111486734
0.5414075720781 0.0359545693605075
0.539737018402129 0.0345948364318345
0.539055792187362 0.0339392046748903
0.535726498398335 0.0298280725732676
0.534442209980154 0.0278253394914573
0.533146156504512 0.0255670920555938
0.532808124715146 0.0249389458533948
0.532346361150782 0.0240545744399072
0.529797628923553 0.0186099545621531
0.528170263897018 0.0145931598027976
0.525515237564324 0.00699391106267212
0.524620925628849 0.00412484304669877
0.523572176134694 0.000572895923159695
0.522797826300314 -0.00216317925618852
0.521443652536697 -0.00711462125265589
0.519697234685151 -0.0135940322163179
0.518944400332718 -0.016325528371929
0.515832690186651 -0.026248779979712
0.514917728116592 -0.0285180597550465
0.514614324836994 -0.0291889804403581
0.512180775246826 -0.0329746911299287
0.510359757151673 -0.0339291166188064
0.510089924665661 -0.0339417785931579
0.508162251926716 -0.0331927131843243
0.508105441600256 -0.0331507487685132
0.506825549195457 -0.0319653336604958
0.50490524297568 -0.0295710463181304
0.502265858846946 -0.0259294383054458
0.500733005724834 -0.0240249624260922
0.499495243428098 -0.0227232406487433
0.497915582892692 -0.0214227977251504
0.496358465739651 -0.0205421745416062
0.494138743261997 -0.0199235760085565
0.490233529220817 -0.0205177695902723
0.49000521480216 -0.0206221720489906
0.489118070141778 -0.0211086262632749
0.486228669486421 -0.0236480684582332
0.48516647843787 -0.0249587613623773
0.484440837997974 -0.0259631888685309
0.481802764560843 -0.0301918199582716
0.480719374224003 -0.0320717621050974
0.478467174600573 -0.0358576290790632
0.478239057338521 -0.0362125890512852
0.475416938511302 -0.0397573317713298
0.47286781200931 -0.0410627286000582
0.470401041331647 -0.0401706439298025
0.469893351592542 -0.0397101075471773
0.467569669921011 -0.0364356365900996
0.466653124882066 -0.0346561542987878
0.465584209740443 -0.0322809774569985
0.463087764695649 -0.0257886786590206
0.462656116062776 -0.0245790584450616
0.459163027513143 -0.0147674490271475
0.456718008642759 -0.00877392852340781
0.454899274318808 -0.00521068109944997
0.454289621388851 -0.00421304745713269
0.451640371970799 -0.00105162529085155
0.450642812299386 -0.000338746404433553
0.447742064034592 0.00040106441872269
0.446395317538027 0.000138660521776292
0.445951918240407 -2.35526304598159e-05
0.443724932645908 -0.00135220211233793
0.441265070871648 -0.00365899894424732
0.437095288727409 -0.0087096091556932
0.436756401130978 -0.00913726512319923
0.434748326860112 -0.0115944055482161
0.431675139896221 -0.0148604175006291
0.429990392994428 -0.0163272351185023
0.429227769328551 -0.0169175037070642
0.426278826267721 -0.0188200321269324
0.421795614164053 -0.0206360186047797
0.421436471282886 -0.0207167245475451
0.419339843071361 -0.0209527972779483
0.41773214814993 -0.0208517546715779
0.416108770113967 -0.0205310419620799
0.415453417255613 -0.0203567664548708
0.412884920641301 -0.0196190410176426
0.409779049634472 -0.0191641035972702
0.407662628947072 -0.0193086110366095
0.406217184643132 -0.0195254414466646
0.405211244124658 -0.0196664358854779
0.402925338666032 -0.0197267489736242
0.402291400176862 -0.0196387973180991
0.398339419729725 -0.017645552564769
0.395796995128275 -0.0149349337926419
0.392156728347499 -0.00924788194124516
0.390424055176159 -0.00591972795526281
0.386881973977951 0.00153416831290095
0.386548037241295 0.00224000859617812
0.382360449301899 0.0100678554933917
0.381170640392837 0.0117250515823557
0.375146043176932 0.0149554085504608
0.371553020000009 0.0131446728230954
0.370326106028456 0.0120607022310696
0.369504165568728 0.0112392922671422
0.36437640206343 0.00535891569481932
0.361632565329294 0.00242281204404076
0.354526146237785 -0.00257717598740947
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0
8.31318592477238 0
8.24567397299195 0
8.21043346486434 0
8.18156759541068 0
8.16743135708491 0
8.08980315058949 0
8.07693349426732 0
8.0562008468702 0
8.02960310838287 0
8.00646305809646 0
7.96501824278757 0
7.94484588610796 0
7.935470137954 0
7.88818023961374 0
7.86787957668865 0
7.83318849600736 0
7.80795322643178 0
7.79256973318782 0
7.76382632185775 0
7.7521253300596 0
7.73248276271102 0
7.71581629032302 0
7.6647317019696 0
7.662712411607 0
7.65012060912266 0
7.61904154953815 0
7.60916923630707 0
7.59372227310787 0
7.58764934589078 0
7.56001938839234 0
7.54451775642331 0
7.51257580537082 0
7.50086305122658 0
7.47085470268208 0
7.45913416680022 0
7.45427301353993 0
7.44424876746957 0
7.41816709323004 0
7.40515565075938 0
7.39134785970962 0
7.37110901355269 0
7.36793465864979 0
7.35141042487148 0
7.3255132254184 0
7.31696450271722 0
7.30700922236339 0
7.28539405202831 0
7.2717430283859 0
7.23563409270687 0
7.2265993069005 0
7.20948372542346 0
7.19803322787004 0
7.19115144657516 0
7.15854969461152 0
7.15143634572767 0
7.14298182637073 0
7.10738110046367 0
7.09594799792423 0
7.08563769012432 0
7.06794965861366 0
7.05545743919693 0
7.04675960296636 0
7.03729909546985 0
7.03433215902204 0
7.02076413457983 0
7.00183739736136 0
6.99167435059075 0
6.97435890057419 0
6.95232883881134 0
6.93020698722079 0
6.91522028312516 0
6.90961007722306 0
6.90060709083292 0
6.89033376324516 0
6.864649623999 0
6.86181610731265 0
6.85278901391037 0
6.83090450626603 0
6.8202373559645 0
6.81196150464796 0
6.79372115678972 0
6.78861929409877 0
6.77991921725344 0
6.77430134627009 0
6.75377173763592 0
6.74133731860051 0
6.74029603424843 0
6.71955679269276 0
6.70369530383687 0
6.68062883892888 0
6.6640715453774 0
6.64960406882292 0
6.64186216440972 0
6.62845750762171 0
6.62788719951656 0
6.60433462123321 0
6.59810901660641 0
6.58733671083578 0
6.57690430997467 0
6.56997784320816 0
6.55254074251238 0
6.53422822612301 0
6.52855653657172 0
6.51722611021551 0
6.50434217464301 0
6.49764042261332 0
6.48099550623826 0
6.47694824611322 0
6.46227824801006 0
6.44988503927522 0
6.44484845980088 0
6.43452866907441 0
6.42108182338612 0
6.41648513373698 0
6.39382926443305 0
6.38424576793562 0
6.38029836755866 0
6.37125035454064 0
6.36641224969316 0
6.33903247688791 0
6.33205749285995 0
6.32347840935163 0
6.3015260368171 0
6.29504579311126 0
6.28580764634107 0
6.27322201675389 0
6.26560986798254 0
6.25728307604188 0
6.24821694290987 0
6.23437459559895 0
6.22184842682324 0
6.21495360113996 0
6.19974593037538 0
6.18448030404682 0
6.17468170421517 0
6.17147045613961 0
6.16407585284157 0
6.14238854343682 0
6.13437161371118 0
6.12692509466895 0
6.12260883352151 0
6.11626359409882 0
6.10036806343585 0
6.08869625296513 0
6.0823946691068 0
6.07324207111626 0
6.0553550490065 0
6.04489731289291 0
6.03761937058988 0
6.02637184592763 0
6.02169462339495 0
6.01959309040013 0
6.01142383766934 0
5.99714019662473 0
5.99000716946169 0
5.98209850921248 0
5.97674343181423 0
5.96307576016798 0
5.95456072643532 0
5.94140053214737 0
5.93167102353565 0
5.91815601245577 0
5.91016503874804 0
5.90009718473405 0
5.89680855472332 0
5.88049501765232 0
5.87932632475113 0
5.85644069810693 0
5.85177852960024 0
5.84766363650321 0
5.84057340112811 0
5.82674858832745 0
5.82208924411132 0
5.81216300847902 0
5.80861162068157 0
5.79660436985967 0
5.79323656335545 0
5.77910919876506 0
5.76969423385876 0
5.74280657182635 0
5.73681966540867 0
5.73246766546662 0
5.72031209458644 0
5.71380439735318 0
5.70772204605024 0
5.69905286177347 0
5.69115227396764 0
5.681930894281 0
5.66763993808343 0
5.65751472741356 0
5.65374022619407 0
5.6447628695991 0
5.63914189515068 0
5.63456175120074 0
5.62051163943687 0
5.609816246033 0
5.60877884197729 0
5.59937668880488 0
5.59529824585157 0
5.5870909517885 0
5.57952328883601 0
5.57039322134375 0
5.56174776392893 0
5.55875822304152 0
5.54329748331502 0
5.53620706718207 0
5.53437145075676 0
5.52394817885848 0
5.517098356044 0
5.5084880485111 0
5.50027328372885 0
5.49923348882361 0
5.48777662194569 0
5.47561893804165 0
5.46516964239334 0
5.45993673049114 0
5.45344201086055 0
5.44486150209865 0
5.43596408817476 0
5.42626332626535 0
5.41619166461279 0
5.4089282439107 0
5.39975129910858 0
5.39776808609861 0
5.38818079724885 0
5.38462082981844 0
5.37802504055672 0
5.36630961812874 0
5.35301730992389 0
5.34423258764258 0
5.34258975780663 0
5.33669773422736 0
5.32310714244979 0
5.31697339510852 0
5.31007875512051 0
5.30087043237196 0
5.29671357534542 0
5.2841196439838 0
5.28130099117353 0
5.27002243710413 0
5.26366903416921 0
5.26268474038439 0
5.2531502591116 0
5.24727333592484 0
5.23554293032774 0
5.22649081385473 0
5.2189031739416 0
5.21462821521854 0
5.20373354885342 0
5.19740508189936 0
5.18774898485472 0
5.18417757165517 0
5.17469592783682 0
5.17246974604896 0
5.16109906536265 0
5.15890763299381 0
5.15368586984362 0
5.14023780424148 0
5.13782318587508 0
5.1256414683313 0
5.12234807295128 0
5.11347464555341 0
5.11121337550634 0
5.10398626711939 0
5.09894685788213 0
5.08730990872305 0
5.07614871815106 0
5.0683367796357 0
5.06373750428253 0
5.05011744205716 0
5.04193327338374 0
5.04025628391757 0
5.03627305558538 0
5.03090119729029 0
5.02346345074418 0
5.01501476623658 0
5.01404090941758 0
5.00222617374432 0
4.99034673236462 0
4.98424920863513 0
4.97852139851723 0
4.97383083060632 0
4.96206080469277 0
4.95976389342734 0
4.95295514555863 0
4.94692355248572 0
4.94077984320123 0
4.93641364060695 0
4.93266096258948 0
4.92469079389653 0
4.91931060648474 0
4.91197383941962 0
4.9057295319573 0
4.90085585455011 0
4.89356651124257 0
4.88237885504974 0
4.8748989073759 0
4.86558468239756 0
4.86122244495896 0
4.85769577740394 0
4.84261068296306 0
4.83744846633048 0
4.82841975911816 0
4.82695923793066 0
4.82428730597228 0
4.81978749981004 0
4.81048222672106 0
4.80239752859456 0
4.79719498923979 0
4.79131142115864 0
4.78570075725106 0
4.78052074913117 0
4.76950147110302 0
4.76483575967668 0
4.75196262791445 0
4.74649505128185 0
4.73802631372805 0
4.73181689387888 0
4.7265502543764 0
4.7164120030395 0
4.71512597306719 0
4.70952734124348 0
4.70881385435441 0
4.70164379419646 0
4.69027572515299 0
4.68783721128385 0
4.68437689874207 0
4.67629968460643 0
4.67195705425201 0
4.66147599046845 0
4.65904362451613 0
4.64904708487915 0
4.64361487195808 0
4.63572741868481 0
4.62609053171091 0
4.62418156048189 0
4.62053640633242 0
4.61764877934437 0
4.61225814678163 0
4.60766221280737 0
4.59901704444081 0
4.59331906309893 0
4.58626557277111 0
4.58093303501898 0
4.57482768003144 0
4.5705304434097 0
4.55622240778655 0
4.55173383273445 0
4.54642257426778 0
4.54312513673442 0
4.53926747133943 0
4.52774832425458 0
4.52395128519684 0
4.51645420671454 0
4.50937980717056 0
4.50009549766063 0
4.49880564619257 0
4.49201389288032 0
4.48965213383336 0
4.48295467258763 0
4.47667660356937 0
4.47110656245523 0
4.4679890567773 0
4.46311779328306 0
4.45440731211705 0
4.44490872156904 0
4.43766440937534 0
4.43482549957587 0
4.43273168048341 0
4.423077841376 0
4.41818624250008 0
4.41150272738841 0
4.40801290741047 0
4.39571150719683 0
4.39370245644504 0
4.38057086100692 0
4.37967020428932 0
4.37240401338074 0
4.36766247399868 0
4.36408490962381 0
4.35944759278207 0
4.35400215930117 0
4.34406639419986 0
4.33657626096433 0
4.33502744499341 0
4.33038900578582 0
4.32458343050149 0
4.32073727503825 0
4.31817471283192 0
4.30860571955072 0
4.30409420100743 0
4.30003604795492 0
4.29662786210384 0
4.29334001653585 0
4.28729063691791 0
4.28386678825616 0
4.27819094596838 0
4.26433644694396 0
4.26087895198815 0
4.25691944440011 0
4.25253899849853 0
4.24576112413266 0
4.23886467065752 0
4.2368080736679 0
4.22679519348508 0
4.22546508153602 0
4.21940001602584 0
4.21481089892502 0
4.20387641293888 0
4.20004480412404 0
4.19274140068606 0
4.18824942154708 0
4.18286770966215 0
4.18194886963847 0
4.17783262567282 0
4.17499673043088 0
4.17044998442088 0
4.16700761852268 0
4.15705606236057 0
4.1485829510506 0
4.14373384814313 0
4.1394605673431 0
4.13784345172641 0
4.13156687439972 0
4.12354022826734 0
4.11661726332329 0
4.11611217280001 0
4.11232157024751 0
4.10434902336919 0
4.09931728780972 0
4.09248870714331 0
4.08428107893428 0
4.0810861465765 0
4.07796795108014 0
4.07488166717991 0
4.06754368648696 0
4.06071563073065 0
4.04868376337762 0
4.04411912961005 0
4.0407229868009 0
4.03551278572241 0
4.03032997737981 0
4.02804074608106 0
4.02097079037441 0
4.01499648351361 0
4.01343445099346 0
4.00170902736352 0
3.9941752532546 0
3.98979621480727 0
3.98704648920867 0
3.9821719214277 0
3.97102841681137 0
3.97071865876277 0
3.9686875091423 0
3.96240843913242 0
3.95861635286901 0
3.95492823266888 0
3.95452863795321 0
3.94813814435826 0
3.94330043846884 0
3.93641435054912 0
3.93235453020862 0
3.92805020939224 0
3.91933092122311 0
3.91160534663718 0
3.90807947909699 0
3.90614032117373 0
3.89879856192659 0
3.89513490470872 0
3.89191653977774 0
3.88606551097882 0
3.87902107180101 0
3.87675912524448 0
3.87123155306182 0
3.8659588353972 0
3.86205441667506 0
3.85898322277952 0
3.85133740776575 0
3.84672110759821 0
3.83790455985996 0
3.83466778369633 0
3.83176557495207 0
3.82836385160527 0
3.82205225729866 0
3.8181567243802 0
3.81622838134023 0
3.80632465666287 0
3.8034607833297 0
3.79653275330611 0
3.79195918855716 0
3.78987571710001 0
3.78800072888872 0
3.78056919971331 0
3.77744129831774 0
3.77119303647842 0
3.76510444661814 0
3.76223978942442 0
3.75839686588069 0
3.75175647126011 0
3.74792148945195 0
3.74340810497572 0
3.73881774022239 0
3.73006023846157 0
3.7269084084176 0
3.72200468408895 0
3.71927392369217 0
3.71061299326689 0
3.70845006204945 0
3.70665007978553 0
3.70099313652942 0
3.69440584706153 0
3.69071213826204 0
3.68447348693518 0
3.68190553002282 0
3.67640326728079 0
3.67390850180695 0
3.66896173532606 0
3.66599423520254 0
3.65846395240095 0
3.65507454329651 0
3.65262437659623 0
3.65035625166032 0
3.64188215626939 0
3.6399147011872 0
3.63742486367136 0
3.63249399702658 0
3.62605210374953 0
3.62459581821876 0
3.61648651626103 0
3.61450030823087 0
3.60807807674173 0
3.60597890072937 0
3.5975123357166 0
3.59486822475434 0
3.59002688831038 0
3.58831371261096 0
3.58364326018334 0
3.58078551488971 0
3.57668228481879 0
3.57292082388334 0
3.56251323214976 0
3.55972302568659 0
3.55396718553778 0
3.54612193883779 0
3.54141648573339 0
3.53778607328931 0
3.53237746372053 0
3.52646381050246 0
3.5261659789654 0
3.52034499342023 0
3.51283505042737 0
3.51172095615714 0
3.50729003052215 0
3.50010957373256 0
3.49060795581381 0
3.49035275636321 0
3.48702908643256 0
3.48200839212038 0
3.47550168346495 0
3.47264681515938 0
3.46743366346939 0
3.46675006949749 0
3.46137008583773 0
3.45604321109533 0
3.45178882161851 0
3.44391338090226 0
3.4402803506268 0
3.43855595571098 0
3.43329732016298 0
3.42854792640741 0
3.42547306060246 0
3.42401883151122 0
3.41991552937059 0
3.41439127728711 0
3.41155504478459 0
3.41031869527534 0
3.40044685794736 0
3.39800993278827 0
3.39389567276885 0
3.38901497482953 0
3.38675845077793 0
3.38094763936844 0
3.37859165419801 0
3.37320261866198 0
3.37051821626744 0
3.36572264289408 0
3.35910139530206 0
3.35349759158035 0
3.34893142898341 0
3.34583618456494 0
3.34399616229924 0
3.34225838487356 0
3.33905113483814 0
3.33543353682504 0
3.33128585530948 0
3.32710874240754 0
3.32540484993976 0
3.32056995365586 0
3.31655059771615 0
3.31176985730137 0
3.3055858821209 0
3.29838142100092 0
3.29659408195809 0
3.2914495249292 0
3.28596840487498 0
3.28331568999256 0
3.28089719614479 0
3.27841658941967 0
3.27402459300992 0
3.26730503569323 0
3.26621772863183 0
3.26226852679786 0
3.25902210346667 0
3.25181401601506 0
3.2480840688779 0
3.24527024776766 0
3.242045428063 0
3.23763143249324 0
3.23408360091659 0
3.23091377464939 0
3.22735721007541 0
3.22635917271405 0
3.2209740934997 0
3.21128131078415 0
3.20715354308622 0
3.20464660890627 0
3.20024947874504 0
3.19935040211285 0
3.19428155319383 0
3.18932725217716 0
3.18804294605044 0
3.18085640381344 0
3.1750861676647 0
3.17294223202389 0
3.17148043626639 0
3.16681387750257 0
3.1639499019263 0
3.15914869851326 0
3.15436332712724 0
3.15136226424467 0
3.14851649730865 0
3.13838891596336 0
3.13666008075778 0
3.13361577467707 0
3.12661360699811 0
3.12597622161365 0
3.12100003508654 0
3.11773118655756 0
3.11389487312168 0
3.11187193673423 0
3.10579905918796 0
3.09820204298217 0
3.09634790781079 0
3.09307448640111 0
3.09123134519413 0
3.08606034590316 0
3.08378441025542 0
3.08036747653717 0
3.07572924606864 0
3.07184921875349 0
3.06937954152339 0
3.06378149940393 0
3.06160720143291 0
3.05886420447172 0
3.05427567258824 0
3.05162526528297 0
3.04692685232646 0
3.0435041349659 0
3.04169805125255 0
3.0400042967119 0
3.03296510071574 0
3.02486824202602 0
3.02282377838434 0
3.02211471910048 0
3.01602395561587 0
3.01254448320728 0
3.01117219080416 0
3.00438635969622 0
3.00392015220166 0
2.99822442539655 0
2.99418432058588 0
2.99063780600639 0
2.98752821865958 0
2.98307750330289 0
2.97776179054883 0
2.9760802446337 0
2.97030388452164 0
2.96837206839792 0
2.96415731578711 0
2.96090572442298 0
2.95775564584117 0
2.95728192672433 0
2.94855050678445 0
2.94562061757584 0
2.94214748903813 0
2.93837496020058 0
2.93702918299538 0
2.92911618227824 0
2.92596078488249 0
2.92002638499236 0
2.91914606046173 0
2.91448760848441 0
2.91135415673985 0
2.90973399077031 0
2.90182419046456 0
2.89897752801489 0
2.89799798373479 0
2.89575164566743 0
2.88922752929957 0
2.88712201061586 0
2.88114842546662 0
2.87830489008236 0
2.87676781143654 0
2.87077276016388 0
2.86770546997525 0
2.86559229268087 0
2.8628563711611 0
2.86044222571817 0
2.8567385728877 0
2.85460576106309 0
2.85052927817129 0
2.84770004282788 0
2.84400500264855 0
2.84074207784395 0
2.8354258067611 0
2.83070718731362 0
2.82865119323764 0
2.82763254719407 0
2.82247283704828 0
2.81777380738118 0
2.81380398413731 0
2.8127139518674 0
2.8089270424632 0
2.80725244660055 0
2.80278817830565 0
2.80080133215412 0
2.79872680757288 0
2.79562041222961 0
2.79147055708399 0
2.78811394021421 0
2.78419510753452 0
2.78227957240432 0
2.77975376115678 0
2.77370493544471 0
2.77351333371536 0
2.76966874352976 0
2.76614083905932 0
2.76454071971407 0
2.75777027858979 0
2.75350768441122 0
2.75268218373255 0
2.74858749729968 0
2.74225096662108 0
2.73784541549307 0
2.73713800038963 0
2.73365731455264 0
2.7294816321762 0
2.724824857736 0
2.72380585555991 0
2.72020243883649 0
2.71559328984497 0
2.71444146456982 0
2.71084105079173 0
2.70840281215298 0
2.70406713187285 0
2.69945974952075 0
2.69758080868451 0
2.69221678983373 0
2.6917346108947 0
2.68821617126921 0
2.68561009120215 0
2.68318535805522 0
2.67905972143506 0
2.6776967809757 0
2.67358835907774 0
2.67024430552526 0
2.66900768668143 0
2.66221240095779 0
2.65997915794214 0
2.65762764479754 0
2.65698941640622 0
2.64996060584539 0
2.6473099901383 0
2.64575051024276 0
2.64244942022618 0
2.6397260116786 0
2.63617305898337 0
2.63198307272946 0
2.63078607101442 0
2.62780405894307 0
2.62130787508256 0
2.61929140494601 0
2.61673613163796 0
2.6152222811885 0
2.60775787620209 0
2.60624297225967 0
2.60143909213222 0
2.6002298633022 0
2.59944485715354 0
2.59471902138775 0
2.59166032247197 0
2.58897230826556 0
2.58577329970355 0
2.58200655124196 0
2.57908376270203 0
2.57781613682005 0
2.57401827208444 0
2.57283273126453 0
2.56928263938603 0
2.56815835264569 0
2.5618161753988 0
2.55944532297027 0
2.55611222596162 0
2.55515647951171 0
2.55243154390208 0
2.54379132178967 0
2.54204423073506 0
2.53752938658868 0
2.53338450244544 0
2.5326630080927 0
2.53050576754238 0
2.52707436072437 0
2.52444028746958 0
2.5212407877189 0
2.51859525698579 0
2.51527050880261 0
2.51316272867056 0
2.51056813292962 0
2.50578239354141 0
2.5028715583579 0
2.50223753078106 0
2.49760079093337 0
2.49551076185734 0
2.49220553987277 0
2.49069514190971 0
2.48622754153869 0
2.48261121184317 0
2.48198630202759 0
2.48048337407005 0
2.47796731189846 0
2.47230225723234 0
2.46944540607915 0
2.4649238827278 0
2.46381696536794 0
2.46149815388355 0
2.4597939187206 0
2.45242008361562 0
2.45086393950235 0
2.44920160656467 0
2.44497693334396 0
2.44314096629356 0
2.44060204478089 0
2.43314549730555 0
2.43279699519505 0
2.43003699739479 0
2.42817986681203 0
2.4271875909595 0
2.42326631095574 0
2.42036501393638 0
2.41757426242387 0
2.41537116631803 0
2.41250853921066 0
2.41035958464404 0
2.40601670678147 0
2.40485613850919 0
2.40017351911028 0
2.3982796596804 0
2.39589839416848 0
2.39458258453588 0
2.39015535520673 0
2.38956662810212 0
2.38623196800014 0
2.37977323652163 0
2.37903691887234 0
2.37465571113848 0
2.37040424034713 0
2.3669821953965 0
2.36538935657962 0
2.36359504077334 0
2.36172830799672 0
2.35745274892929 0
2.35622268800019 0
2.35541222061727 0
2.35298959358291 0
2.3513582066564 0
2.34641605912037 0
2.34169235341174 0
2.33788285811447 0
2.33307860727166 0
2.3315746955 0
2.32988086141085 0
2.32674662399567 0
2.32534516789874 0
2.32295688392871 0
2.31912370390505 0
2.31772244666293 0
2.31268293684973 0
2.30925749579627 0
2.30706161003479 0
2.30654254308319 0
2.30413027433604 0
2.302276321866 0
2.29890329832722 0
2.29402837147291 0
2.2916359419607 0
2.2903438059306 0
2.28707183087702 0
2.28663570012403 0
2.2815542124552 0
2.27858587763299 0
2.27249935043241 0
2.27088502760907 0
2.26903588544852 0
2.26638534769066 0
2.26433081663827 0
2.26170505178568 0
2.25961305926085 0
2.25620301950567 0
2.25276593385693 0
2.25065125974998 0
2.24737861579134 0
2.24373895791315 0
2.24260094976419 0
2.24153399007875 0
2.23974755701948 0
2.23581137211586 0
2.23472227080511 0
2.23282790738996 0
2.22862497441963 0
2.22331547076648 0
2.2194319229983 0
2.21928781957539 0
2.21707053079805 0
2.21489331327577 0
2.21215988723938 0
2.20774308799305 0
2.20568275977655 0
2.20232637614404 0
2.20101824667402 0
2.20013988630939 0
2.19579043612374 0
2.19353325675047 0
2.18947172102672 0
2.18901051728073 0
2.18361160759065 0
2.18050991827327 0
2.17811996507979 0
2.17640177096866 0
2.17514154420231 0
2.17399364164716 0
2.17044472917776 0
2.16738017753896 0
2.16629662713376 0
2.16353855119769 0
2.16092889339102 0
2.15816408250766 0
2.15615209990097 0
2.15175393491042 0
2.14769438697672 0
2.14562354073962 0
2.14430358615473 0
2.13955690556961 0
2.13653338454004 0
2.13420607037969 0
2.13234718984962 0
2.13049271417469 0
2.12731563810514 0
2.12697289162976 0
2.1226178411259 0
2.12047399514982 0
2.11759700629908 0
2.11315373671462 0
2.1122870728027 0
2.10974827774074 0
2.10816900025991 0
2.1066789335528 0
2.10468574799521 0
2.09872299367838 0
2.0975336081291 0
2.09536993565067 0
2.09353888788544 0
2.08897888197628 0
2.0877936943781 0
2.0858913365147 0
2.08417344249596 0
2.08065397159236 0
2.07477288200175 0
2.07458803835845 0
2.07173477563986 0
2.06816840249084 0
2.06745300748101 0
2.06364436671465 0
2.06082681083379 0
2.05819036488666 0
2.0548052519357 0
2.05296984358957 0
2.05148713477475 0
2.0494247878171 0
2.04898038368771 0
2.0469961702699 0
2.04625382770459 0
2.04332499849957 0
2.04064975423078 0
2.03918761126434 0
2.03550761455179 0
2.03446922679453 0
2.02947642846296 0
2.02923297736536 0
2.02258011643438 0
2.02169870243062 0
2.01836302379251 0
2.01605752753481 0
2.01578051931589 0
2.01184359515042 0
2.00972430241967 0
2.00682663952583 0
2.00598516709066 0
2.00254185995878 0
2.00165092458245 0
1.99787094393392 0
1.99546318150793 0
1.99232953603976 0
1.98957512356164 0
1.98682897881109 0
1.98511068757991 0
1.9845698622975 0
1.98213551435607 0
1.97994156314465 0
1.97761166734076 0
1.97430694695132 0
1.97369256270115 0
1.97214680070929 0
1.9698150174609 0
1.96819277823943 0
1.96436426480395 0
1.96062728161301 0
1.95893699025688 0
1.95458211160645 0
1.95291381984987 0
1.94994370718966 0
1.94879469579464 0
1.94694658701722 0
1.94412656070416 0
1.94360884235048 0
1.94004377952246 0
1.93858538122204 0
1.93551618636282 0
1.93410982269795 0
1.93186929630295 0
1.92881744395707 0
1.92740397150528 0
1.9254948756531 0
1.9234058597082 0
1.92074379307555 0
1.92016264016897 0
1.91538199550439 0
1.91446099676556 0
1.91190738131272 0
1.91144479933618 0
1.90618604951745 0
1.90401384822764 0
1.90296219367912 0
1.90103709273928 0
1.89969603762898 0
1.89545884729139 0
1.89453292578751 0
1.89151026322511 0
1.88865433004059 0
1.88486580746703 0
1.88329121264338 0
1.88090716849666 0
1.87891822139043 0
1.87770083220508 0
1.87459897928927 0
1.87160399712594 0
1.86950872560135 0
1.86786214103764 0
1.86404855841372 0
1.8627544889606 0
1.86128320582 0
1.85968505629062 0
1.85679294568017 0
1.85497949459396 0
1.85191271267252 0
1.85137880821023 0
1.8474107859103 0
1.84454969728752 0
1.84308888540571 0
1.8419151693691 0
1.8401568195624 0
1.83612339586612 0
1.83379104957004 0
1.83091448611385 0
1.82967492368928 0
1.82941639519827 0
1.82585321535851 0
1.82491983616014 0
1.82052809978682 0
1.81866295620869 0
1.8170711219517 0
1.81585186654942 0
1.8130181966951 0
1.8091552412118 0
1.80785703781036 0
1.80652912711833 0
1.80520487336619 0
1.80380793259606 0
1.80212756642157 0
1.79879907477325 0
1.79850902507496 0
1.79494932764572 0
1.79305044490095 0
1.79157211232437 0
1.78868517383483 0
1.78542138629312 0
1.78307192443665 0
1.78031044591278 0
1.77998477443489 0
1.77848932408432 0
1.77628172086447 0
1.77354563435753 0
1.77006140935938 0
1.7670968000242 0
1.76506388905715 0
1.76223808304913 0
1.76095830337215 0
1.75925033688049 0
1.75695251028725 0
1.75492163191125 0
1.75266317839971 0
1.7519694432314 0
1.74860269725467 0
1.74748204710918 0
1.74712899244746 0
1.74433508229568 0
1.74072374416834 0
1.73975216997654 0
1.73750082803309 0
1.73640632331261 0
1.73497440836413 0
1.7313246024141 0
1.7296132007634 0
1.72846329505729 0
1.72720414822218 0
1.72485883807647 0
1.72376000543776 0
1.72218804304199 0
1.71880424765391 0
1.71746851648432 0
1.71657546024895 0
1.71358087343403 0
1.71266219443001 0
1.7106264027821 0
1.70837943788241 0
1.70533882191132 0
1.7033989999923 0
1.70135415322895 0
1.70098548052181 0
1.69673150483442 0
1.69621701503448 0
1.69293124417758 0
1.6899556054942 0
1.68833212358109 0
1.68550146406007 0
1.6838385676978 0
1.6826911267079 0
1.68187464697295 0
1.67927561794538 0
1.67808559090328 0
1.67661209936929 0
1.67525294941531 0
1.67352328473039 0
1.66941452556745 0
1.66709089456516 0
1.66558166184891 0
1.66406681620734 0
1.66256320545238 0
1.65894469226146 0
1.65463667624421 0
1.65379617959405 0
1.65257083779255 0
1.65115978331001 0
1.64808984550368 0
1.64510319353687 0
1.64471785947518 0
1.64195421099446 0
1.63971771883172 0
1.63767853227296 0
1.63731964617547 0
1.6354840535311 0
1.63295728201972 0
1.63045524689907 0
1.62927445256487 0
1.62640086193294 0
1.62399546264248 0
1.6235853790101 0
1.62222345526728 0
1.62121707116654 0
1.61868830687789 0
1.61522804558636 0
1.61284855600291 0
1.61158355134421 0
1.60927272440219 0
1.60812835336098 0
1.60644530971948 0
1.60333733350244 0
1.60307987898564 0
1.60118630976668 0
1.59973781760179 0
1.59853083032726 0
1.59444343584242 0
1.59394860690028 0
1.59211389211127 0
1.58885161643092 0
1.58764987952805 0
1.58550164319657 0
1.58292671141353 0
1.58039236288271 0
1.57888718856807 0
1.57734846090825 0
1.576480866354 0
1.5759659615502 0
1.57273693199076 0
1.57211485509615 0
1.56827047852765 0
1.56632854523112 0
1.56476825750564 0
1.56200958112867 0
1.55977761157123 0
1.5585917558796 0
1.55719654200015 0
1.55622438147217 0
1.55442423638483 0
1.55378418582049 0
1.55100813051776 0
1.54996568534768 0
1.54764637482649 0
1.54692172799821 0
1.5435560923543 0
1.54005192669809 0
1.53909860703029 0
1.53793570187937 0
1.53681653273435 0
1.53435278881598 0
1.53347811007391 0
1.53114062846402 0
1.53000983527023 0
1.52822735993499 0
1.52630495474241 0
1.52449309444693 0
1.52285384409784 0
1.51894283483994 0
1.51650893576559 0
1.51435358299495 0
1.51365508799449 0
1.51214583762089 0
1.51063138841721 0
1.5092301514133 0
1.50756579671546 0
1.50639213119516 0
1.50439435587132 0
1.50369871711539 0
1.50251603358815 0
1.49989667225162 0
1.4977180659332 0
1.49523100060065 0
1.49308589548867 0
1.49180564824464 0
1.49131135496377 0
1.48872833174791 0
1.48832609787424 0
1.48516036547791 0
1.48423393376847 0
1.48285100436754 0
1.47932137511866 0
1.47726842702398 0
1.47433221404982 0
1.4737763596578 0
1.47177688716345 0
1.47005731680206 0
1.46821295131517 0
1.46623598197208 0
1.46434753336963 0
1.46363919265219 0
1.46227152739266 0
1.46208046409107 0
1.45864591119195 0
1.45805663978686 0
1.45456820891917 0
1.45193569346923 0
1.45116027069639 0
1.44974560992241 0
1.44782793150919 0
1.44529402547074 0
1.4433371054027 0
1.4423802033778 0
1.44063366629975 0
1.43931449075069 0
1.4377831195601 0
1.43435457149765 0
1.43175328024487 0
1.4309810937716 0
1.42999942153594 0
1.42907154243992 0
1.42698127507294 0
1.42474689620355 0
1.42337162007293 0
1.42137084400204 0
1.41998646105492 0
1.41952965716734 0
1.41652602438594 0
1.41478337166621 0
1.41147310126258 0
1.40902384760426 0
1.40648851503255 0
1.4061752484155 0
1.40561295240514 0
1.40428360806574 0
1.4025268079506 0
1.40161671349515 0
1.39860449258885 0
1.39765422351365 0
1.39408414560754 0
1.3921335556909 0
1.39061648479081 0
1.38919634377776 0
1.3873967627404 0
1.38546205422062 0
1.38377920710266 0
1.38258852235968 0
1.38023904827993 0
1.37808361261573 0
1.37474297910711 0
1.37326609990094 0
1.37207781797167 0
1.37061143599996 0
1.36853395994671 0
1.3672672907303 0
1.36616766338402 0
1.36526000577399 0
1.36240686371796 0
1.36225821831015 0
1.35880494200163 0
1.35814898330955 0
1.35631912971131 0
1.35474831549629 0
1.35361628512334 0
1.35188863479928 0
1.3505694357388 0
1.34833745333548 0
1.34737065365732 0
1.34510508932873 0
1.3433060672435 0
1.34077935803236 0
1.33889085363539 0
1.33874114611074 0
1.33680638165288 0
1.33609183947395 0
1.3330312069358 0
1.33148290385991 0
1.33049523050417 0
1.32853017942182 0
1.32723970217383 0
1.32640322510079 0
1.32539378313095 0
1.3230273205312 0
1.32029588635579 0
1.31964489031248 0
1.31824999593307 0
1.31582100728049 0
1.31445942300513 0
1.31127719535306 0
1.31048003721827 0
1.30846717472632 0
1.30709237343057 0
1.30650531493567 0
1.30539532011555 0
1.30213562009072 0
1.30164621389931 0
1.2981383205631 0
1.29753744459257 0
1.29610276812133 0
1.2959519560955 0
1.29394717904556 0
1.29042378890758 0
1.28948102501798 0
1.28742531272027 0
1.28595377944436 0
1.28471257621776 0
1.28347185282925 0
1.2809260803694 0
1.27908313663218 0
1.27707351812878 0
1.27645308179427 0
1.2756131169478 0
1.27391804790213 0
1.27199979031423 0
1.27046625502684 0
1.26837100607411 0
1.26693004123288 0
1.26449095761222 0
1.26396630100136 0
1.26201406378135 0
1.26024079310798 0
1.25906726436421 0
1.25661079999045 0
1.25539298956843 0
1.25398593858737 0
1.25338401178904 0
1.25184934902026 0
1.24804858643815 0
1.24729028433331 0
1.24590589554352 0
1.24499604398568 0
1.24263693356599 0
1.24116922749902 0
1.2400964089891 0
1.23885185330104 0
1.23692260924312 0
1.2359084371195 0
1.23338038819298 0
1.23190360912917 0
1.23061806607743 0
1.22897958761211 0
1.226581673724 0
1.22647269132007 0
1.22475053435334 0
1.22161293739243 0
1.2203020975286 0
1.21998257541822 0
1.21763999219199 0
1.21686664716705 0
1.21566643095438 0
1.21447110417242 0
1.21164764065323 0
1.2105941410605 0
1.20752606515338 0
1.20694843275988 0
1.20623497245236 0
1.20436683503676 0
1.20361145420634 0
1.20169931302982 0
1.19943876287574 0
1.19836866463271 0
1.19524020085127 0
1.19480440689097 0
1.19352874579381 0
1.19183928098162 0
1.19014623683387 0
1.18795272265821 0
1.18704002341551 0
1.18504666192753 0
1.1846466737786 0
1.18212729828638 0
1.18089859925044 0
1.1787350300446 0
1.17860969221414 0
1.17707211429882 0
1.17514728602902 0
1.17262370298978 0
1.17126623017449 0
1.17082130122178 0
1.16833313370671 0
1.16747985547549 0
1.166115821168 0
1.16456298252985 0
1.16361712609439 0
1.16237798513324 0
1.16057601461417 0
1.15855708452873 0
1.15813168664397 0
1.15588403031009 0
1.15271740296161 0
1.15147837333756 0
1.1511280040175 0
1.14763732922307 0
1.14707326713464 0
1.14444389581826 0
1.14307130946666 0
1.14111750444342 0
1.14027074783802 0
1.13870437572887 0
1.13734008712768 0
1.13657688284189 0
1.13475829218098 0
1.13360114787441 0
1.13289037554279 0
1.13168355437775 0
1.12905275970268 0
1.12864909049856 0
1.12616811704583 0
1.12363502273156 0
1.12283170668429 0
1.12127334703692 0
1.11810737160205 0
1.11750381291168 0
1.1161388326325 0
1.11399956684186 0
1.11233324175258 0
1.11060720237942 0
1.1101690192133 0
1.10892941981374 0
1.10573943720907 0
1.10470936804046 0
1.10418375891799 0
1.10194866193744 0
1.10094559068202 0
1.10051400003019 0
1.09908358943513 0
1.09796633293107 0
1.09630126739578 0
1.09434963389822 0
1.0931687545896 0
1.09006893411168 0
1.08965237271717 0
1.08798711847647 0
1.08560616700033 0
1.08504084047143 0
1.0846207141281 0
1.08323269028441 0
1.08222942706546 0
1.07915446134946 0
1.07817740639207 0
1.07685089171943 0
1.07625418597837 0
1.0741292670287 0
1.07230638795443 0
1.07112597849087 0
1.06969575649994 0
1.06836118257004 0
1.06632921171413 0
1.06600867495503 0
1.06367809393345 0
1.06173541708239 0
1.06058029067725 0
1.05914493897249 0
1.05877141553586 0
1.05498953274069 0
1.05408105777347 0
1.05303817091818 0
1.05129599750725 0
1.04987335071909 0
1.0474002519498 0
1.04664045887699 0
1.04604840306263 0
1.04499696769351 0
1.04275800534878 0
1.04187125742783 0
1.04027871402586 0
1.03941624872659 0
1.03734364250184 0
1.036142958621 0
1.03464636084556 0
1.03207411177003 0
1.03105766954641 0
1.0301369655175 0
1.02859826523699 0
1.02758594492808 0
1.02535643377292 0
1.02457722677931 0
1.02298996560308 0
1.02163740203744 0
1.01982649689778 0
1.01888980964346 0
1.01835088017068 0
1.01608710864517 0
1.0141137913002 0
1.01340064935881 0
1.01107461511875 0
1.01037190528662 0
1.00905018644574 0
1.00668125746417 0
1.00623764990378 0
1.0052224448982 0
1.00334655082006 0
1.00164276073817 0
0.999572736848914 0
0.999063743913695 0
0.996781265599025 0
0.995618379943306 0
0.993733119605008 0
0.993252187503246 0
0.990930624310898 0
0.989728658897112 0
0.989362556264216 0
0.986438601111121 0
0.984274092909961 0
0.983258866426711 0
0.982253305994343 0
0.979986908349015 0
0.979925197197125 0
0.979087535631948 0
0.977573784665239 0
0.976203240420086 0
0.973874549069713 0
0.972939891881835 0
0.971062611818422 0
0.969625689086941 0
0.968779702898819 0
0.967447848387048 0
0.967164659242188 0
0.965395193332634 0
0.962256724053235 0
0.960783797330677 0
0.960398322473216 0
0.959696389354974 0
0.958138401048617 0
0.956131523873657 0
0.95376984424757 0
0.95283060547537 0
0.951768559026523 0
0.951046013981114 0
0.948826755301362 0
0.947349600893909 0
0.945224257790402 0
0.94334398760814 0
0.942618456108704 0
0.942404164728786 0
0.94103749817811 0
0.939088482187674 0
0.936885366561108 0
0.936149092822181 0
0.934922280542913 0
0.933964603750277 0
0.932942988312473 0
0.931702898120947 0
0.930469058662784 0
0.928192064229431 0
0.927230437799334 0
0.925759603412392 0
0.924236982771689 0
0.922021980365156 0
0.920402845857596 0
0.918147524557324 0
0.91637388576179 0
0.916082215477844 0
0.91418666481326 0
0.913532361619303 0
0.912066485943302 0
0.91134121674941 0
0.910032818405413 0
0.908310184733225 0
0.90591935763098 0
0.905355692967101 0
0.9044544123871 0
0.902694233292892 0
0.901092765176059 0
0.899305310805912 0
0.898662092948803 0
0.896727527044591 0
0.894939295188084 0
0.894096272963751 0
0.893087627393921 0
0.891472652009724 0
0.889939604986941 0
0.888061331059963 0
0.887546386794262 0
0.886374872123463 0
0.884965566115413 0
0.882259575034111 0
0.881310936946688 0
0.880914801464328 0
0.879223392696213 0
0.879013972604189 0
0.876862391908131 0
0.876629480020492 0
0.872891835671473 0
0.872043729117091 0
0.870926261923648 0
0.869909314365115 0
0.868608791243514 0
0.867334964997111 0
0.864790713557068 0
0.863347350458008 0
0.863083465179719 0
0.862072414487812 0
0.859674987852605 0
0.859254561274308 0
0.85692346130769 0
0.85616618893711 0
0.854831284078302 0
0.853062135548694 0
0.850520867173027 0
0.849507038585188 0
0.847878954863117 0
0.847399869707336 0
0.846690240465322 0
0.844222641359066 0
0.843129162872297 0
0.84162601054062 0
0.838977161301598 0
0.838767085735992 0
0.83685247022351 0
0.835934574449352 0
0.834541852188047 0
0.832279694504272 0
0.831876021968407 0
0.830938391372052 0
0.828548217844852 0
0.825246422826274 0
0.824767356508581 0
0.823476365603217 0
0.822217003329759 0
0.821613234629906 0
0.820114658685704 0
0.819925135635292 0
0.818383228209055 0
0.816362992090052 0
0.815047280255727 0
0.813493821352475 0
0.813028397894443 0
0.811593345771144 0
0.810500330884041 0
0.80895763359342 0
0.805519655236227 0
0.804164595235741 0
0.802071565489671 0
0.799445126275731 0
0.798512184832187 0
0.798090370608122 0
0.796112374094912 0
0.795278741015232 0
0.794642077637189 0
0.79315069493489 0
0.792167575856229 0
0.79065916506172 0
0.790224915914751 0
0.788616382496632 0
0.787397590504705 0
0.786353662653408 0
0.784492311992808 0
0.783357643702671 0
0.780842230010997 0
0.778981096713351 0
0.778809276794311 0
0.777754588576638 0
0.774758456867001 0
0.77378144496243 0
0.772148786257855 0
0.771462484979215 0
0.770333046548152 0
0.769596167441746 0
0.767611598522466 0
0.766219562990736 0
0.765170472871615 0
0.76286273632278 0
0.759821757942928 0
0.759653475887139 0
0.758699847502088 0
0.756816624577511 0
0.755891513456233 0
0.755206271456392 0
0.753772088415588 0
0.752865682776483 0
0.75054634087134 0
0.748541049895878 0
0.747870764083387 0
0.747448914768733 0
0.747059102833028 0
0.74424394994245 0
0.74259304686681 0
0.741124167941884 0
0.740558376142468 0
0.739554549274956 0
0.737455818172738 0
0.73615319873552 0
0.736146266315965 0
0.732892650260955 0
0.731162083721031 0
0.729978886890836 0
0.728652516293928 0
0.728421072698109 0
0.726594275345725 0
0.725948355524656 0
0.724338138526784 0
0.722260334404793 0
0.721151169787747 0
0.720642730708236 0
0.717769616732706 0
0.716234992594138 0
0.714200366796388 0
0.713379113575779 0
0.711400452329777 0
0.710622283782401 0
0.709484833974196 0
0.709163294712614 0
0.708201183338809 0
0.707717993693312 0
0.7035791721178 0
0.703473854851578 0
0.702041987264701 0
0.700516878577961 0
0.697797406477169 0
0.69675713157635 0
0.695812813324888 0
0.693695169401942 0
0.69258431765265 0
0.692311594418799 0
0.690532883700662 0
0.688901840626687 0
0.687553534785021 0
0.686982215955156 0
0.684532873444303 0
0.683800404996668 0
0.681567479172581 0
0.679586362531041 0
0.678832863684188 0
0.677913051572285 0
0.67626376073426 0
0.674255230302376 0
0.671865865095312 0
0.67091884121069 0
0.670191362757845 0
0.668482336107727 0
0.667270452444601 0
0.666091460706095 0
0.664951780382736 0
0.662585958000252 0
0.661353239358502 0
0.65886962070766 0
0.656976357903831 0
0.655002081316897 0
0.653904017164892 0
0.65277563150056 0
0.651892063191934 0
0.651318884049902 0
0.649735159393285 0
0.647982856360061 0
0.647474734751039 0
0.646430705991663 0
0.645262611813446 0
0.644102756605546 0
0.64111718053697 0
0.640048766277019 0
0.639344348007248 0
0.638139061781363 0
0.634989671510049 0
0.634541130007074 0
0.632925182363921 0
0.631585415093289 0
0.630017571113502 0
0.629730523925181 0
0.628857680255793 0
0.628038816423105 0
0.625878935110173 0
0.624943220679586 0
0.622140073696736 0
0.621859451937377 0
0.619487159891652 0
0.618884975017659 0
0.615202939233454 0
0.61498536984409 0
0.613771818582327 0
0.612835510459273 0
0.611479030712305 0
0.608458975747813 0
0.607226704120534 0
0.605933716393586 0
0.604727264531631 0
0.603052549274331 0
0.600825247982585 0
0.599974095690085 0
0.599013896412965 0
0.598210513203993 0
0.596709729411533 0
0.595239123300737 0
0.594075329873874 0
0.593267494747795 0
0.590461228091373 0
0.590238310356823 0
0.58768281101018 0
0.586399183056455 0
0.585352936823212 0
0.584613073125661 0
0.584297079452918 0
0.581463779884021 0
0.580765287238974 0
0.579096139943493 0
0.578244800827655 0
0.577742524122674 0
0.576379228940394 0
0.574415848578925 0
0.573034971662059 0
0.572199710152001 0
0.56969362547765 0
0.567573839375593 0
0.56654719527612 0
0.564646018104994 0
0.561606658330582 0
0.559704170467271 0
0.558209386479882 0
0.556799234062474 0
0.553762942112265 0
0.551580821062223 0
0.55058279511703 0
0.549870374992455 0
0.549078089806994 0
0.547456554550227 0
0.544357912275559 0
0.54374750481661 0
0.542223655609933 0
0.5414075720781 0
0.539737018402129 0
0.539055792187362 0
0.535726498398335 0
0.534442209980154 0
0.533146156504512 0
0.532808124715146 0
0.532346361150782 0
0.529797628923553 0
0.528170263897018 0
0.525515237564324 0
0.524620925628849 0
0.523572176134694 0
0.522797826300314 0
0.521443652536697 0
0.519697234685151 0
0.518944400332718 0
0.515832690186651 0
0.514917728116592 0
0.514614324836994 0
0.512180775246826 0
0.510359757151673 0
0.510089924665661 0
0.508162251926716 0
0.508105441600256 0
0.506825549195457 0
0.50490524297568 0
0.502265858846946 0
0.500733005724834 0
0.499495243428098 0
0.497915582892692 0
0.496358465739651 0
0.494138743261997 0
0.490233529220817 0
0.49000521480216 0
0.489118070141778 0
0.486228669486421 0
0.48516647843787 0
0.484440837997974 0
0.481802764560843 0
0.480719374224003 0
0.478467174600573 0
0.478239057338521 0
0.475416938511302 0
0.47286781200931 0
0.470401041331647 0
0.469893351592542 0
0.467569669921011 0
0.466653124882066 0
0.465584209740443 0
0.463087764695649 0
0.462656116062776 0
0.459163027513143 0
0.456718008642759 0
0.454899274318808 0
0.454289621388851 0
0.451640371970799 0
0.450642812299386 0
0.447742064034592 0
0.446395317538027 0
0.445951918240407 0
0.443724932645908 0
0.441265070871648 0
0.437095288727409 0
0.436756401130978 0
0.434748326860112 0
0.431675139896221 0
0.429990392994428 0
0.429227769328551 0
0.426278826267721 0
0.421795614164053 0
0.421436471282886 0
0.419339843071361 0
0.41773214814993 0
0.416108770113967 0
0.415453417255613 0
0.412884920641301 0
0.409779049634472 0
0.407662628947072 0
0.406217184643132 0
0.405211244124658 0
0.402925338666032 0
0.402291400176862 0
0.398339419729725 0
0.395796995128275 0
0.392156728347499 0
0.390424055176159 0
0.386881973977951 0
0.386548037241295 0
0.382360449301899 0
0.381170640392837 0
0.375146043176932 0
0.371553020000009 0
0.370326106028456 0
0.369504165568728 0
0.36437640206343 0
0.361632565329294 0
0.354526146237785 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_real_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.157076189988668, ymax=0.134299040456363,
ytick style={color=black},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 -0.00124673681463058
8.31318592477238 -0.00242442024466673
8.24567397299195 -0.00241461612272628
8.21043346486434 -0.000221961225388766
8.18156759541068 0.00264439601318849
8.16743135708491 0.00120047590127825
8.08980315058949 0.000148293099143202
8.07693349426732 -0.000768045735781566
8.0562008468702 -0.00158807247253975
8.02960310838287 -9.40033579342548e-05
8.00646305809646 0.00017071179964506
7.96501824278757 -0.000222134124640441
7.94484588610796 0.000348590332551311
7.935470137954 5.94363711354276e-05
7.88818023961374 0.000222292650531201
7.86787957668865 -0.00100287730030663
7.83318849600736 -0.00224446218594344
7.80795322643178 -0.0021326441904313
7.79256973318782 -0.00205953050489264
7.76382632185775 -0.0019960945436252
7.7521253300596 -0.00231808698958057
7.73248276271102 -0.00165260043719956
7.71581629032302 -0.000241518145766319
7.6647317019696 -0.000957169155228728
7.662712411607 -0.00109714478010269
7.65012060912266 -0.00165797735210976
7.61904154953815 -0.00204163226003015
7.60916923630707 -0.00201346105302712
7.59372227310787 -0.00142060805772029
7.58764934589078 -0.000609223269331575
7.56001938839234 0.000687092430900968
7.54451775642331 0.000978617976389803
7.51257580537082 -0.000337745187411
7.50086305122658 -0.00166118424023232
7.47085470268208 -0.00224925420777367
7.45913416680022 -0.00315832790648538
7.45427301353993 -0.00335435053234213
7.44424876746957 -0.00351525571067214
7.41816709323004 -0.00287757435693951
7.40515565075938 -0.00141842950540695
7.39134785970962 -0.000885990001783602
7.37110901355269 -0.000523889261931262
7.36793465864979 -0.000281752546987461
7.35141042487148 -0.000321807421802494
7.3255132254184 -0.000822174427795883
7.31696450271722 -0.0013589326679694
7.30700922236339 -0.00227152526612356
7.28539405202831 -0.00348886754481964
7.2717430283859 -0.00314216616493405
7.23563409270687 -0.00289962725747931
7.2265993069005 -0.00297036063513721
7.20948372542346 -0.0031802720797209
7.19803322787004 -0.00177817938366565
7.19115144657516 -0.000610213205982982
7.15854969461152 -0.00204193999064889
7.15143634572767 -0.00252446313591172
7.14298182637073 -0.00195370253405757
7.10738110046367 0.00133910964438515
7.09594799792423 0.00375931975465347
7.08563769012432 0.00337190099879526
7.06794965861366 0.00281040392672655
7.05545743919693 0.00305079761656117
7.04675960296636 0.00304674791945761
7.03729909546985 0.00182640201634981
7.03433215902204 0.00106892554759459
7.02076413457983 -0.00099819392696606
7.00183739736136 -0.000732847862990533
6.99167435059075 -0.000436810685817922
6.97435890057419 -0.00070280745132947
6.95232883881134 -0.00192358976275319
6.93020698722079 -0.0029072626915321
6.91522028312516 -0.00201503716722275
6.90961007722306 -0.00140735870424084
6.90060709083292 -0.00114724510663125
6.89033376324516 0.000696258326670831
6.864649623999 9.71696196032039e-05
6.86181610731265 -0.000874427105092087
6.85278901391037 -0.00247727507182936
6.83090450626603 -0.00246318419327103
6.8202373559645 -0.00208910612713779
6.81196150464796 -0.00133269396222658
6.79372115678972 -0.00115006786972235
6.78861929409877 -0.00161420207493094
6.77991921725344 -0.00238424412089028
6.77430134627009 -0.00267662122868386
6.75377173763592 -0.00312311412266081
6.74133731860051 0.000336026541507979
6.74029603424843 0.000794291410809855
6.71955679269276 0.00183945386353275
6.70369530383687 -0.000803032702491597
6.68062883892888 -0.00152390838153837
6.6640715453774 -0.00144339018470165
6.64960406882292 -0.000374264932057426
6.64186216440972 0.000285271415398907
6.62845750762171 0.000504089531513419
6.62788719951656 0.000510435166102535
6.60433462123321 -4.2629164349746e-05
6.59810901660641 -0.000758633340088685
6.58733671083578 -0.00365913305389693
6.57690430997467 -0.00462840944790686
6.56997784320816 -0.00281472144977494
6.55254074251238 0.000240441519361159
6.53422822612301 8.30702041182546e-05
6.52855653657172 -0.000542751299699862
6.51722611021551 -0.0016030716628853
6.50434217464301 -0.00273254365417811
6.49764042261332 -0.00352127839047066
6.48099550623826 -0.00472857955405688
6.47694824611322 -0.00480854623691105
6.46227824801006 -0.00511021672023236
6.44988503927522 -0.00211873290861692
6.44484845980088 0.000110195492896496
6.43452866907441 0.00433356448181109
6.42108182338612 0.00668365673871557
6.41648513373698 0.00650748262929987
6.39382926443305 0.00515937863002154
6.38424576793562 0.00576379522281957
6.38029836755866 0.00611206022773389
6.37125035454064 0.0053251655332607
6.36641224969316 0.0042822199135891
6.33903247688791 0.00208586501155108
6.33205749285995 0.000911340604940444
6.32347840935163 -0.000440771420531091
6.3015260368171 -0.000308199126665518
6.29504579311126 0.000275544485668876
6.28580764634107 0.00117693707173711
6.27322201675389 0.00218377376557978
6.26560986798254 0.00293940937014904
6.25728307604188 0.00328523389287761
6.24821694290987 0.00256603719265328
6.23437459559895 0.00288025161792574
6.22184842682324 0.00303709489977132
6.21495360113996 0.00296129239243981
6.19974593037538 0.00258570884835569
6.18448030404682 0.000796351888931617
6.17468170421517 -0.000579965898722298
6.17147045613961 -0.000617434790818316
6.16407585284157 0.000580333546051935
6.14238854343682 0.00203380358410548
6.13437161371118 0.00156379833637178
6.12692509466895 0.000783743853418137
6.12260883352151 0.000378379768665275
6.11626359409882 0.000255338553713972
6.10036806343585 0.000713152732590003
6.08869625296513 0.00209265186844768
6.0823946691068 0.00288664395781716
6.07324207111626 0.00210298458631733
6.0553550490065 0.000126802758616513
6.04489731289291 -0.000669589258087316
6.03761937058988 -0.00151942723979464
6.02637184592763 -0.00235766068100038
6.02169462339495 -0.00231857557215497
6.01959309040013 -0.00221181435839124
6.01142383766934 -0.00161521578559217
5.99714019662473 -0.000424480427674862
5.99000716946169 0.000359153273939033
5.98209850921248 0.00124164990475019
5.97674343181423 0.00196720031151858
5.96307576016798 0.00244441504792987
5.95456072643532 0.00192977029391778
5.94140053214737 0.00160077165113253
5.93167102353565 0.000872993806286598
5.91815601245577 -0.00102713253075815
5.91016503874804 -0.0019902227231144
5.90009718473405 -0.00221571260336036
5.89680855472332 -0.00209879018043471
5.88049501765232 -0.00197440740085705
5.87932632475113 -0.00201820202689038
5.85644069810693 -0.0016575318931902
5.85177852960024 -0.00102189628900142
5.84766363650321 -0.000468045133816104
5.84057340112811 -0.000127308976198815
5.82674858832745 -0.00119254415066414
5.82208924411132 -0.00179585340742852
5.81216300847902 -0.00110736620584779
5.80861162068157 8.56926359757876e-05
5.79660436985967 0.00263186774003919
5.79323656335545 0.00253422399340074
5.77910919876506 -0.000521889246911615
5.76969423385876 -0.0032935033317976
5.74280657182635 -0.00364024109952606
5.73681966540867 -0.00111533269396794
5.73246766546662 0.00105744897015866
5.72031209458644 0.00333220585064734
5.71380439735318 0.00303738268224392
5.70772204605024 0.00296655757321838
5.69905286177347 0.00317247170332955
5.69115227396764 0.00333948498375713
5.681930894281 0.0024344664823578
5.66763993808343 -0.00403914067092803
5.65751472741356 -0.00796461085620319
5.65374022619407 -0.00753146435178952
5.6447628695991 -0.00399162188396113
5.63914189515068 -0.00282544491483251
5.63456175120074 -0.00328612219135548
5.62051163943687 -0.0050221185598261
5.609816246033 -0.00309445610141066
5.60877884197729 -0.00276314950177934
5.59937668880488 -0.000368737767829078
5.59529824585157 0.00013261263088892
5.5870909517885 0.000260953017455522
5.57952328883601 -0.000511900092177552
5.57039322134375 -0.000661874086259597
5.56174776392893 0.000482944300690185
5.55875822304152 0.000728175090301015
5.54329748331502 0.00048409259539106
5.53620706718207 0.00184345074700962
5.53437145075676 0.00239924291445018
5.52394817885848 0.00440118125909442
5.517098356044 0.00451368274748936
5.5084880485111 0.00514560339064174
5.50027328372885 0.0075333102118772
5.49923348882361 0.00791797425615829
5.48777662194569 0.0098513306547175
5.47561893804165 0.00823376864357712
5.46516964239334 0.00553926736063427
5.45993673049114 0.00400527474069584
5.45344201086055 0.00277509568802308
5.44486150209865 0.00238873645356168
5.43596408817476 0.00230427002289261
5.42626332626535 0.00133272085834412
5.41619166461279 9.67297818607746e-05
5.4089282439107 -0.00041802182065337
5.39975129910858 -0.00102871568875158
5.39776808609861 -0.00108151054299438
5.38818079724885 0.00109451581050209
5.38462082981844 0.00285959547391541
5.37802504055672 0.00563332008822373
5.36630961812874 0.00759459612909079
5.35301730992389 0.00854320732710203
5.34423258764258 0.0103521513377109
5.34258975780663 0.0107752333959711
5.33669773422736 0.0118201405643926
5.32310714244979 0.0118885058775626
5.31697339510852 0.011466285707719
5.31007875512051 0.0108710619774971
5.30087043237196 0.0105621437619464
5.29671357534542 0.0108057294688583
5.2841196439838 0.0115644691884908
5.28130099117353 0.0114210461377296
5.27002243710413 0.0109150285566163
5.26366903416921 0.0107823233396777
5.26268474038439 0.0107360080462085
5.2531502591116 0.00892564862701898
5.24727333592484 0.00597253516055752
5.23554293032774 -0.00232235765955587
5.22649081385473 -0.00927706538051133
5.2189031739416 -0.0135966493257544
5.21462821521854 -0.014803560571409
5.20373354885342 -0.0121135483329876
5.19740508189936 -0.00811403067308659
5.18774898485472 -0.00280333760375186
5.18417757165517 -0.00127691227747312
5.17469592783682 0.000923009501926017
5.17246974604896 0.00101325554930976
5.16109906536265 0.000564570327975491
5.15890763299381 0.000651506417801243
5.15368586984362 0.00143322761211345
5.14023780424148 0.00339046005337796
5.13782318587508 0.00338098745237126
5.1256414683313 0.00192166830820641
5.12234807295128 0.00132414193198494
5.11347464555341 -0.000151727139841148
5.11121337550634 -0.000282935789251839
5.10398626711939 0.000897747924954729
5.09894685788213 0.00243258587984967
5.08730990872305 0.00401098283803996
5.07614871815106 0.00351193759668081
5.0683367796357 0.00288224805580476
5.06373750428253 0.00267516029239859
5.05011744205716 0.00488489702013838
5.04193327338374 0.00655300342417342
5.04025628391757 0.00665732938108671
5.03627305558538 0.0067483470456085
5.03090119729029 0.00673970879778673
5.02346345074418 0.0064369495311177
5.01501476623658 0.00556442990681944
5.01404090941758 0.00546393767909363
5.00222617374432 0.00590361978385409
4.99034673236462 0.00709010067977953
4.98424920863513 0.00522509225363733
4.97852139851723 0.00178311579598262
4.97383083060632 -0.000495000162890262
4.96206080469277 -0.000760382959016372
4.95976389342734 -0.000428316774814408
4.95295514555863 0.000406135809225813
4.94692355248572 0.000583838310338664
4.94077984320123 -0.000134000052690857
4.93641364060695 -0.00105351277675866
4.93266096258948 -0.00176712473427135
4.92469079389653 -0.0022780013860002
4.91931060648474 -0.00199220195643744
4.91197383941962 -0.00117027458959979
4.9057295319573 -0.00046784413987687
4.90085585455011 -0.000111321770311558
4.89356651124257 0.000131718166388362
4.88237885504974 -0.000407081952943039
4.8748989073759 -0.0015394796853835
4.86558468239756 -0.00234373389505505
4.86122244495896 -0.00199287783955596
4.85769577740394 -0.00153913661102768
4.84261068296306 -0.000364048225896553
4.83744846633048 0.000187557961974517
4.82841975911816 0.00189965137300426
4.82695923793066 0.002229077073322
4.82428730597228 0.00281614759626472
4.81978749981004 0.0036433352961226
4.81048222672106 0.00430297354238715
4.80239752859456 0.00384719401857315
4.79719498923979 0.00360763376177184
4.79131142115864 0.0035005465044569
4.78570075725106 0.00306881389746794
4.78052074913117 0.00238593562578079
4.76950147110302 -5.89447866721019e-05
4.76483575967668 -0.00129394613833119
4.75196262791445 -0.00201911598211291
4.74649505128185 -0.00154613305136754
4.73802631372805 -0.000184643977429073
4.73181689387888 0.000659905592071586
4.7265502543764 0.000464045015140337
4.7164120030395 -0.0028499447655791
4.71512597306719 -0.00325945974446554
4.70952734124348 -0.00352071475061914
4.70881385435441 -0.00336666646730876
4.70164379419646 -0.000943919417938635
4.69027572515299 0.00113205085621722
4.68783721128385 0.00111578623399975
4.68437689874207 0.000749328061602413
4.67629968460643 -0.00180858879792962
4.67195705425201 -0.00363169478381619
4.66147599046845 -0.00497470177668447
4.65904362451613 -0.00467653148405121
4.64904708487915 -0.00375603516978793
4.64361487195808 -0.00431318784628819
4.63572741868481 -0.0058880652648835
4.62609053171091 -0.00548381801425852
4.62418156048189 -0.00489915137007363
4.62053640633242 -0.00353907556823801
4.61764877934437 -0.00245568835920972
4.61225814678163 -0.000914929925125045
4.60766221280737 -0.000260155388821313
4.59901704444081 -0.000604036538308449
4.59331906309893 -0.00154896322798345
4.58626557277111 -0.00216972532628224
4.58093303501898 -0.00208104927506568
4.57482768003144 -0.00203272368776025
4.5705304434097 -0.00207508958601701
4.55622240778655 -0.00194004823887852
4.55173383273445 -0.00182586029905975
4.54642257426778 -0.00171310275369607
4.54312513673442 -0.00170031107223442
4.53926747133943 -0.00174583167088088
4.52774832425458 -0.00227976575980635
4.52395128519684 -0.00250116425621087
4.51645420671454 -0.00270463970957112
4.50937980717056 -0.00282384832915032
4.50009549766063 -0.00343192685119769
4.49880564619257 -0.00350699821934151
4.49201389288032 -0.00297850883363107
4.48965213383336 -0.00226838972177165
4.48295467258763 0.00078775980704338
4.47667660356937 0.00272894611039918
4.47110656245523 0.00214983053829416
4.4679890567773 0.00101769622983666
4.46311779328306 -0.00129757153483666
4.45440731211705 -0.00450965832295343
4.44490872156904 -0.00493139158180075
4.43766440937534 -0.00233920715397416
4.43482549957587 -0.000415614123073692
4.43273168048341 0.00120924937060708
4.423077841376 0.00734450032374041
4.41818624250008 0.00850897746774574
4.41150272738841 0.00774723532341101
4.40801290741047 0.00640381936072166
4.39571150719683 0.00340333727153284
4.39370245644504 0.00350635764010589
4.38057086100692 0.0048301621153381
4.37967020428932 0.00481570637744265
4.37240401338074 0.00332849658558574
4.36766247399868 0.00124144063997214
4.36408490962381 -0.000328710825791213
4.35944759278207 -0.0018391750715171
4.35400215930117 -0.00277599987094347
4.34406639419986 -0.002000636707318
4.33657626096433 0.000739099057200833
4.33502744499341 0.00140153792068955
4.33038900578582 0.0028920287670667
4.32458343050149 0.00213234924448472
4.32073727503825 -0.000518089041928939
4.31817471283192 -0.00290210855288673
4.30860571955072 -0.00926968050595117
4.30409420100743 -0.00950421309418146
4.30003604795492 -0.00879222858062483
4.29662786210384 -0.00785782574842927
4.29334001653585 -0.00683667124632961
4.28729063691791 -0.00523349856131996
4.28386678825616 -0.00500676210376071
4.27819094596838 -0.00633661329857907
4.26433644694396 -0.0109239761693903
4.26087895198815 -0.0116178810223908
4.25691944440011 -0.0120853872371323
4.25253899849853 -0.0123803335499488
4.24576112413266 -0.0136938637013394
4.23886467065752 -0.0153907301343411
4.2368080736679 -0.0156367842905877
4.22679519348508 -0.0153220840179545
4.22546508153602 -0.0152357331976036
4.21940001602584 -0.0154008710962609
4.21481089892502 -0.0161579953302785
4.20387641293888 -0.0158942657059133
4.20004480412404 -0.0150479705209142
4.19274140068606 -0.0144669521511293
4.18824942154708 -0.0145697656832542
4.18286770966215 -0.0136920383699089
4.18194886963847 -0.0132932091772178
4.17783262567282 -0.0104355532610109
4.17499673043088 -0.00778454154620443
4.17044998442088 -0.00373039223712143
4.16700761852268 -0.00143624846983353
4.15705606236057 0.00237181377039789
4.1485829510506 0.00431706060902958
4.14373384814313 0.00444092683048461
4.1394605673431 0.00387692436132713
4.13784345172641 0.00362090828002551
4.13156687439972 0.00301461218900793
4.12354022826734 0.00262324871894946
4.11661726332329 0.001848248108806
4.11611217280001 0.00178062603511395
4.11232157024751 0.00116278145069409
4.10434902336919 -0.0019067843501013
4.09931728780972 -0.00506807034677198
4.09248870714331 -0.00857686842542445
4.08428107893428 -0.0105412947554032
4.0810861465765 -0.0107846112013705
4.07796795108014 -0.0107148194955795
4.07488166717991 -0.0104211028446564
4.06754368648696 -0.0100630602136059
4.06071563073065 -0.0111887281189771
4.04868376337762 -0.0122155786998717
4.04411912961005 -0.0110794803853972
4.0407229868009 -0.00971116396068353
4.03551278572241 -0.00648728708413756
4.03032997737981 -0.00118742027370061
4.02804074608106 0.00168158049846612
4.02097079037441 0.00925265936884249
4.01499648351361 0.0121635297748002
4.01343445099346 0.0125423184298867
4.00170902736352 0.0134324048595985
3.9941752532546 0.0123694311255163
3.98979621480727 0.00985291279705387
3.98704648920867 0.00747400804946756
3.9821719214277 0.00309604330734293
3.97102841681137 -0.00326376371116571
3.97071865876277 -0.00343192459427708
3.9686875091423 -0.00462199298863547
3.96240843913242 -0.00954844570333497
3.95861635286901 -0.0129847882595387
3.95492823266888 -0.0153295240079335
3.95452863795321 -0.015472944520543
3.94813814435826 -0.0143678402070669
3.94330043846884 -0.0105573953830535
3.93641435054912 -0.00545202552999441
3.93235453020862 -0.00381925598542151
3.92805020939224 -0.002923143979371
3.91933092122311 -0.00176261517300162
3.91160534663718 -0.000661180131022317
3.90807947909699 -9.73244344453365e-05
3.90614032117373 0.00025695670949256
3.89879856192659 0.00179539779727842
3.89513490470872 0.00250457885480832
3.89191653977774 0.00301028549535195
3.88606551097882 0.0036931009395979
3.87902107180101 0.00419969169940841
3.87675912524448 0.00426065538416047
3.87123155306182 0.00391600709546986
3.8659588353972 0.00235491103960349
3.86205441667506 0.000262745746981776
3.85898322277952 -0.00166850452657846
3.85133740776575 -0.00499901891712133
3.84672110759821 -0.00523753015844572
3.83790455985996 -0.00508187987044111
3.83466778369633 -0.00555419278477652
3.83176557495207 -0.00616727409075918
3.82836385160527 -0.00685950982762734
3.82205225729866 -0.00718962661237605
3.8181567243802 -0.00665550343521934
3.81622838134023 -0.00628089203072867
3.80632465666287 -0.00471648923901111
3.8034607833297 -0.00441626135769028
3.79653275330611 -0.00333154925016831
3.79195918855716 -0.00235760704664778
3.78987571710001 -0.00201201046194466
3.78800072888872 -0.00183060267818583
3.78056919971331 -0.00276390874139391
3.77744129831774 -0.00377759526077148
3.77119303647842 -0.00563211596171957
3.76510444661814 -0.0061401560722615
3.76223978942442 -0.00600606325829225
3.75839686588069 -0.00584056901367012
3.75175647126011 -0.00623951810216793
3.74792148945195 -0.00657176710477676
3.74340810497572 -0.00667719117568749
3.73881774022239 -0.0067784588816226
3.73006023846157 -0.00931634080673143
3.7269084084176 -0.0113200190233587
3.72200468408895 -0.0151352314143455
3.71927392369217 -0.0172931962196319
3.71061299326689 -0.0218968229163367
3.70845006204945 -0.0223050049909761
3.70665007978553 -0.0224342552209673
3.70099313652942 -0.0217851306669656
3.69440584706153 -0.0196678744592914
3.69071213826204 -0.0182406680550782
3.68447348693518 -0.0156188184889872
3.68190553002282 -0.0146416581269306
3.67640326728079 -0.013733988944243
3.67390850180695 -0.0139734159300684
3.66896173532606 -0.0151687059687149
3.66599423520254 -0.0159012414275652
3.65846395240095 -0.0155343724017488
3.65507454329651 -0.013633710044363
3.65262437659623 -0.0116239316228204
3.65035625166032 -0.00952001086782587
3.64188215626939 -0.0034238531220506
3.6399147011872 -0.0027079000412687
3.63742486367136 -0.00202708644124865
3.63249399702658 -0.000747000803277132
3.62605210374953 0.00198502295345907
3.62459581821876 0.00272844053863218
3.61648651626103 0.00613198609166552
3.61450030823087 0.00667935251853994
3.60807807674173 0.00778737110683329
3.60597890072937 0.00794737421178505
3.5975123357166 0.00762994673283103
3.59486822475434 0.00725600572168292
3.59002688831038 0.00640344059296817
3.58831371261096 0.00610095138744824
3.58364326018334 0.00544932677176413
3.58078551488971 0.0052710977409328
3.57668228481879 0.00541503167174044
3.57292082388334 0.00589276069797239
3.56251323214976 0.00708350708149694
3.55972302568659 0.00732915255997549
3.55396718553778 0.00826516973276477
3.54612193883779 0.0103724657063886
3.54141648573339 0.0109389550633999
3.53778607328931 0.0105924394948498
3.53237746372053 0.00929174248790071
3.52646381050246 0.00772038312844082
3.5261659789654 0.00764950332393917
3.52034499342023 0.00658251135002804
3.51283505042737 0.00666812108266523
3.51172095615714 0.006847229816524
3.50729003052215 0.00784198603545757
3.50010957373256 0.00945501130686116
3.49060795581381 0.00832464430480825
3.49035275636321 0.00821077635996234
3.48702908643256 0.00636274594816581
3.48200839212038 0.00277780598459066
3.47550168346495 -0.00190777079174722
3.47264681515938 -0.00346500997646086
3.46743366346939 -0.00435099087560868
3.46675006949749 -0.00423408673181694
3.46137008583773 -0.00168497319076504
3.45604321109533 0.00170799117229976
3.45178882161851 0.003050924570674
3.44391338090226 -0.00046363783068004
3.4402803506268 -0.00481594322159361
3.43855595571098 -0.00722080303040441
3.43329732016298 -0.0142499407445321
3.42854792640741 -0.0186832310116044
3.42547306060246 -0.0203826096083088
3.42401883151122 -0.0208929016956888
3.41991552937059 -0.0214320560377041
3.41439127728711 -0.0203635334633333
3.41155504478459 -0.0192693466534839
3.41031869527534 -0.0187528494465758
3.40044685794736 -0.0157673263613923
3.39800993278827 -0.0153256067257305
3.39389567276885 -0.0142931384045195
3.38901497482953 -0.0118827151791781
3.38675845077793 -0.0103494297243782
3.38094763936844 -0.00637352263470381
3.37859165419801 -0.00496328657693727
3.37320261866198 -0.00173972760075013
3.37051821626744 -9.82059180073827e-06
3.36572264289408 0.00297661233539603
3.35910139530206 0.00552062441437556
3.35349759158035 0.0055046395902337
3.34893142898341 0.00460263176962705
3.34583618456494 0.00392015858607609
3.34399616229924 0.00355124830745253
3.34225838487356 0.00324547723083615
3.33905113483814 0.00283853225937077
3.33543353682504 0.00276427079896762
3.33128585530948 0.00340438260330952
3.32710874240754 0.00478633871344668
3.32540484993976 0.00545763382228428
3.32056995365586 0.00718747546771695
3.31655059771615 0.0080154110518908
3.31176985730137 0.00805671805377565
3.3055858821209 0.00650967028642913
3.29838142100092 0.00254300939296868
3.29659408195809 0.00143240326057664
3.2914495249292 -0.00121181577121955
3.28596840487498 -0.00291642196886647
3.28331568999256 -0.0034955232463269
3.28089719614479 -0.00391975048012437
3.27841658941967 -0.00421096717900769
3.27402459300992 -0.00420858796683555
3.26730503569323 -0.00321210287412591
3.26621772863183 -0.00305582639310184
3.26226852679786 -0.00277020687028036
3.25902210346667 -0.00289164428152257
3.25181401601506 -0.00355115903136656
3.2480840688779 -0.00364162236250353
3.24527024776766 -0.00347315432430781
3.242045428063 -0.00299161851665022
3.23763143249324 -0.00175934964497868
3.23408360091659 -0.000215105415420954
3.23091377464939 0.00155044436815592
3.22735721007541 0.00367360282587985
3.22635917271405 0.004221957560728
3.2209740934997 0.0061346661722841
3.21128131078415 0.00554379474670023
3.20715354308622 0.00528602012966105
3.20464660890627 0.00546960456239259
3.20024947874504 0.00645027703393865
3.19935040211285 0.00673975706882975
3.19428155319383 0.00872887510161663
3.18932725217716 0.0106922192918232
3.18804294605044 0.0111164166718039
3.18085640381344 0.0122839704463143
3.1750861676647 0.0104845768768032
3.17294223202389 0.009140803541811
3.17148043626639 0.00815247938952033
3.16681387750257 0.00564454905364473
3.1639499019263 0.00519101685921106
3.15914869851326 0.00631940493333839
3.15436332712724 0.00838923913182578
3.15136226424467 0.00938471459239263
3.14851649730865 0.00991780381857618
3.13838891596336 0.010948887087927
3.13666008075778 0.0112353210878472
3.13361577467707 0.0115550377413713
3.12661360699811 0.0093145140233128
3.12597622161365 0.0088901194368247
3.12100003508654 0.00537911524282199
3.11773118655756 0.00354916683116271
3.11389487312168 0.00209959304112172
3.11187193673423 0.00154142750091232
3.10579905918796 0.000289291389431326
3.09820204298217 3.22426620232029e-05
3.09634790781079 0.000253929697809639
3.09307448640111 0.000824603457282484
3.09123134519413 0.00121188340197965
3.08606034590316 0.00233248949554483
3.08378441025542 0.00271504946790384
3.08036747653717 0.00303253572648703
3.07572924606864 0.00295625026988075
3.07184921875349 0.00240801683948252
3.06937954152339 0.00173660746091578
3.06378149940393 -0.00103433535034821
3.06160720143291 -0.0025497279002264
3.05886420447172 -0.00464047849029373
3.05427567258824 -0.00796263777145333
3.05162526528297 -0.00941344594051643
3.04692685232646 -0.0107580001171206
3.0435041349659 -0.0111070325079944
3.04169805125255 -0.0112990561304201
3.0400042967119 -0.0115633180283073
3.03296510071574 -0.0137081662408632
3.02486824202602 -0.0167836546206146
3.02282377838434 -0.0175401710058455
3.02211471910048 -0.0178088061598527
3.01602395561587 -0.0202717826442136
3.01254448320728 -0.0214351797397682
3.01117219080416 -0.0216864781045924
3.00438635969622 -0.0201703725779633
3.00392015220166 -0.0199139394029722
2.99822442539655 -0.0161322396324878
2.99418432058588 -0.0129818513777415
2.99063780600639 -0.00971799826773919
2.98752821865958 -0.00656552397182853
2.98307750330289 -0.00224263785036008
2.97776179054883 0.00172021365699995
2.9760802446337 0.0026668199497698
2.97030388452164 0.00496097923863118
2.96837206839792 0.00538875833632596
2.96415731578711 0.00559210051958051
2.96090572442298 0.00500683078668338
2.95775564584117 0.00389795189021685
2.95728192672433 0.00369445537188683
2.94855050678445 -0.00108860405669537
2.94562061757584 -0.00296673323552212
2.94214748903813 -0.00511308177421031
2.93837496020058 -0.00674874150028889
2.93702918299538 -0.00699353447870248
2.92911618227824 -0.0031126090050246
2.92596078488249 0.00086447334613952
2.92002638499236 0.0101991722168415
2.91914606046173 0.0115732806888662
2.91448760848441 0.0174139167611519
2.91135415673985 0.0193355343708382
2.90973399077031 0.0196511833341268
2.90182419046456 0.0161790367198639
2.89897752801489 0.0137330023850196
2.89799798373479 0.0128793380314546
2.89575164566743 0.0110820965076375
2.88922752929957 0.00888935479409515
2.88712201061586 0.00925416263310293
2.88114842546662 0.0112198514517942
2.87830489008236 0.0118492096310659
2.87676781143654 0.0120196227820914
2.87077276016388 0.011822022039321
2.86770546997525 0.0115355160429716
2.86559229268087 0.0113591616384771
2.8628563711611 0.0110982936964648
2.86044222571817 0.0106994004897416
2.8567385728877 0.00940234056438472
2.85460576106309 0.00813965148360677
2.85052927817129 0.00468473427533675
2.84770004282788 0.0017132352709474
2.84400500264855 -0.00230872585846682
2.84074207784395 -0.00530668646616976
2.8354258067611 -0.0076194608617981
2.83070718731362 -0.0066768764646795
2.82865119323764 -0.00563259566112318
2.82763254719407 -0.00504314118061455
2.82247283704828 -0.0021533233586298
2.81777380738118 -0.000727547511170944
2.81380398413731 -0.000633166650534347
2.8127139518674 -0.000714393384264349
2.8089270424632 -0.0010019472280614
2.80725244660055 -0.00104557731398674
2.80278817830565 -0.000994224341618615
2.80080133215412 -0.00108639713323604
2.79872680757288 -0.00141049333770935
2.79562041222961 -0.00244683537778488
2.79147055708399 -0.00460263952911501
2.78811394021421 -0.00638230093332678
2.78419510753452 -0.00790069080634549
2.78227957240432 -0.00838409937948252
2.77975376115678 -0.00882895429755731
2.77370493544471 -0.00947864839753285
2.77351333371536 -0.00949228207361166
2.76966874352976 -0.00957185444224746
2.76614083905932 -0.00915282737500017
2.76454071971407 -0.00877953229781021
2.75777027858979 -0.00613266663449965
2.75350768441122 -0.00393375040506662
2.75268218373255 -0.0035070178071693
2.74858749729968 -0.00155902759459574
2.74225096662108 0.000953603225675983
2.73784541549307 0.00273182075210698
2.73713800038963 0.00302787807755782
2.73365731455264 0.00445647239783108
2.7294816321762 0.00579844645734312
2.724824857736 0.00602996354390393
2.72380585555991 0.00582184359474353
2.72020243883649 0.0042942958169625
2.71559328984497 0.000957186135819131
2.71444146456982 -4.92727720815928e-06
2.71084105079173 -0.00299972817093612
2.70840281215298 -0.00480722694312999
2.70406713187285 -0.00725249649501213
2.69945974952075 -0.0088408537297278
2.69758080868451 -0.00926657916787156
2.69221678983373 -0.0100662163419814
2.6917346108947 -0.0101139172730774
2.68821617126921 -0.0102603247164376
2.68561009120215 -0.00996487628207647
2.68318535805522 -0.00918457488746643
2.67905972143506 -0.00657173262949327
2.6776967809757 -0.0054301291742793
2.67358835907774 -0.0017420927061382
2.67024430552526 0.00107006518521209
2.66900768668143 0.00202941451157239
2.66221240095779 0.00685299802171018
2.65997915794214 0.00830038536824401
2.65762764479754 0.00961807281222901
2.65698941640622 0.00992071283308696
2.64996060584539 0.0111958868532866
2.6473099901383 0.0108785181979455
2.64575051024276 0.0106385769215177
2.64244942022618 0.0102870753368393
2.6397260116786 0.0102989464970822
2.63617305898337 0.010664630649038
2.63198307272946 0.0113864306308113
2.63078607101442 0.011650194400662
2.62780405894307 0.0124846057345223
2.62130787508256 0.0153596417751977
2.61929140494601 0.0163909211276578
2.61673613163796 0.0175547848355408
2.6152222811885 0.018093791125262
2.60775787620209 0.0180795293067882
2.60624297225967 0.0174446172860852
2.60143909213222 0.0141425755893498
2.6002298633022 0.0130805904569201
2.59944485715354 0.0123624790421975
2.59471902138775 0.00789769640105632
2.59166032247197 0.00508345667560217
2.58897230826556 0.00261424696220623
2.58577329970355 -0.000515318450209471
2.58200655124196 -0.0045605442087264
2.57908376270203 -0.00761184723256968
2.57781613682005 -0.00875116380935393
2.57401827208444 -0.0109869120033679
2.57283273126453 -0.0113014020443811
2.56928263938603 -0.0115833121743683
2.56815835264569 -0.0116230162848646
2.5618161753988 -0.0131722316243573
2.55944532297027 -0.0142047290057474
2.55611222596162 -0.0154175562040292
2.55515647951171 -0.0156617567795124
2.55243154390208 -0.0161101978927162
2.54379132178967 -0.0163654554002738
2.54204423073506 -0.0162235009507127
2.53752938658868 -0.0151401450330621
2.53338450244544 -0.0131582962379669
2.5326630080927 -0.0127426739176139
2.53050576754238 -0.0114283198971516
2.52707436072437 -0.00919210376250597
2.52444028746958 -0.00731064427124449
2.5212407877189 -0.00460986670289084
2.51859525698579 -0.00186455671940493
2.51527050880261 0.00225918324299363
2.51316272867056 0.00511712382494972
2.51056813292962 0.00859508942819763
2.50578239354141 0.0135364934115508
2.5028715583579 0.0148385802656098
2.50223753078106 0.0149297273348941
2.49760079093337 0.013920075781216
2.49551076185734 0.0128485421813641
2.49220553987277 0.0109679525956019
2.49069514190971 0.0101725591052198
2.48622754153869 0.00859996293694726
2.48261121184317 0.00862987626898013
2.48198630202759 0.00878207766246695
2.48048337407005 0.00934591330835345
2.47796731189846 0.0109691437913928
2.47230225723234 0.0181231446524416
2.46944540607915 0.0233755153749127
2.4649238827278 0.0321012024163495
2.46381696536794 0.0339732678722466
2.46149815388355 0.037205760200394
2.4597939187206 0.0388754680970228
2.45242008361562 0.0394366900908905
2.45086393950235 0.0385595055588833
2.44920160656467 0.0374201490091378
2.44497693334396 0.0340459353593643
2.44314096629356 0.0325554426790335
2.44060204478089 0.0306572233189552
2.43314549730555 0.0259350408507119
2.43279699519505 0.0256676551650029
2.43003699739479 0.023072089838605
2.42817986681203 0.0208041885271996
2.4271875909595 0.0194410421197973
2.42326631095574 0.0135722428688436
2.42036501393638 0.0095124210129107
2.41757426242387 0.00643845260549307
2.41537116631803 0.00474763268016139
2.41250853921066 0.00350578688927435
2.41035958464404 0.00315187183345456
2.40601670678147 0.00319404562910708
2.40485613850919 0.00321367355197956
2.40017351911028 0.00247800465811714
2.3982796596804 0.0016103723847572
2.39589839416848 -1.69203531072261e-05
2.39458258453588 -0.00115197358893409
2.39015535520673 -0.00572948906368467
2.38956662810212 -0.00636172408633407
2.38623196800014 -0.0096292410578434
2.37977323652163 -0.0135126640823336
2.37903691887234 -0.0138352593156008
2.37465571113848 -0.0162118601950096
2.37040424034713 -0.0199057746506642
2.3669821953965 -0.0233861415971444
2.36538935657962 -0.0248293687667889
2.36359504077334 -0.0261108240307188
2.36172830799672 -0.0269237215468003
2.35745274892929 -0.0267481051325328
2.35622268800019 -0.0263534380529421
2.35541222061727 -0.0260713920969887
2.35298959358291 -0.0253215682179522
2.3513582066564 -0.0250097994541586
2.34641605912037 -0.0249384609522618
2.34169235341174 -0.0248475121804757
2.33788285811447 -0.0241189639396108
2.33307860727166 -0.0227344090538679
2.3315746955 -0.0224220663573879
2.32988086141085 -0.0222421377587607
2.32674662399567 -0.0223915226803783
2.32534516789874 -0.0225824133723655
2.32295688392871 -0.0229033670548662
2.31912370390505 -0.0230999479894789
2.31772244666293 -0.0230554192793921
2.31268293684973 -0.0222629004824764
2.30925749579627 -0.0206460170324402
2.30706161003479 -0.0188623054098798
2.30654254308319 -0.0183457893437248
2.30413027433604 -0.0154939766135415
2.302276321866 -0.0128786190044673
2.29890329832722 -0.00761434256091334
2.29402837147291 -0.000371146922649448
2.2916359419607 0.00234440325714144
2.2903438059306 0.00343648108608047
2.28707183087702 0.00470255867126333
2.28663570012403 0.00468823130624896
2.2815542124552 0.00111120219020915
2.27858587763299 -0.00344628604504796
2.27249935043241 -0.0143759172987216
2.27088502760907 -0.0170000772157238
2.26903588544852 -0.019735939521094
2.26638534769066 -0.0231144818191247
2.26433081663827 -0.0252545995988612
2.26170505178568 -0.0272958361145407
2.25961305926085 -0.028307436882816
2.25620301950567 -0.0288422377747908
2.25276593385693 -0.0284527269547037
2.25065125974998 -0.0280312064100762
2.24737861579134 -0.0272432081025621
2.24373895791315 -0.0259273173281932
2.24260094976419 -0.0253785737799912
2.24153399007875 -0.0248102355163609
2.23974755701948 -0.0237776674527123
2.23581137211586 -0.0215163877820368
2.23472227080511 -0.0209844086021995
2.23282790738996 -0.0202270793767191
2.22862497441963 -0.0194262568680703
2.22331547076648 -0.0199335566512981
2.2194319229983 -0.0210460265708132
2.21928781957539 -0.0210970056104596
2.21707053079805 -0.0219624075141022
2.21489331327577 -0.0229444564985437
2.21215988723938 -0.0242820388854393
2.20774308799305 -0.0262081707971463
2.20568275977655 -0.0268144197366671
2.20232637614404 -0.0273790986247617
2.20101824667402 -0.02751551816604
2.20013988630939 -0.0276012676072349
2.19579043612374 -0.0281455401580947
2.19353325675047 -0.0284899985244912
2.18947172102672 -0.0287154324992468
2.18901051728073 -0.0286727655136408
2.18361160759065 -0.0264144341834165
2.18050991827327 -0.0232242255652975
2.17811996507979 -0.0197092195142373
2.17640177096866 -0.0166842830522587
2.17514154420231 -0.0142683004921658
2.17399364164716 -0.0119755728210141
2.17044472917776 -0.00487681433886345
2.16738017753896 0.000430037897602624
2.16629662713376 0.00197922502565531
2.16353855119769 0.0050025934364236
2.16092889339102 0.00661296334750546
2.15816408250766 0.00696995296512931
2.15615209990097 0.00628233119379659
2.15175393491042 0.00173858290031805
2.14769438697672 -0.00535921386795108
2.14562354073962 -0.00921569711795379
2.14430358615473 -0.0115014717574607
2.13955690556961 -0.0178379453727132
2.13653338454004 -0.0209781380471628
2.13420607037969 -0.0238232515727562
2.13234718984962 -0.0267379217465247
2.13049271417469 -0.0303109935174363
2.12731563810514 -0.0375647648113965
2.12697289162976 -0.0383822940537547
2.1226178411259 -0.0479326965885025
2.12047399514982 -0.051591149583068
2.11759700629908 -0.0554945516840842
2.11315373671462 -0.0604805171052076
2.1122870728027 -0.0613899039330985
2.10974827774074 -0.0638436541488464
2.10816900025991 -0.0650752780051274
2.1066789335528 -0.0658943841559954
2.10468574799521 -0.0662805557542354
2.09872299367838 -0.0615151504760088
2.0975336081291 -0.0597118882566842
2.09536993565067 -0.0562629220629533
2.09353888788544 -0.0535679683277123
2.08897888197628 -0.0494074571573911
2.0877936943781 -0.0489711173923765
2.0858913365147 -0.0486430667867993
2.08417344249596 -0.0485313004666365
2.08065397159236 -0.0478908962534607
2.07477288200175 -0.0422631543372432
2.07458803835845 -0.0419609158815655
2.07173477563986 -0.0363194703223308
2.06816840249084 -0.0272586231619242
2.06745300748101 -0.0253057687714653
2.06364436671465 -0.0152262378025238
2.06082681083379 -0.00890114608183887
2.05819036488666 -0.00412614057917382
2.0548052519357 0.000745163098688803
2.05296984358957 0.00309439603794874
2.05148713477475 0.00499827055478955
2.0494247878171 0.00782896417119369
2.04898038368771 0.00848236041241478
2.0469961702699 0.0116306413369402
2.04625382770459 0.0129074776205484
2.04332499849957 0.0183593513088834
2.04064975423078 0.0234937881482133
2.03918761126434 0.0261021009573926
2.03550761455179 0.0310788513610889
2.03446922679453 0.0319111082651306
2.02947642846296 0.0319260931518968
2.02923297736536 0.0317771301531554
2.02258011643438 0.024974921988681
2.02169870243062 0.0238869531856668
2.01836302379251 0.0197928193829929
2.01605752753481 0.0172405803985712
2.01578051931589 0.0169642883894116
2.01184359515042 0.0140839731511086
2.00972430241967 0.0134609773020824
2.00682663952583 0.0135574331705396
2.00598516709066 0.0137433777200084
2.00254185995878 0.0149404319299138
2.00165092458245 0.0153171162443848
1.99787094393392 0.0169835075890792
1.99546318150793 0.0179453089279594
1.99232953603976 0.0187799547408513
1.98957512356164 0.0189189125978847
1.98682897881109 0.0185689968508914
1.98511068757991 0.0182860208628793
1.9845698622975 0.0182186457131716
1.98213551435607 0.0182480417472613
1.97994156314465 0.0190306541750042
1.97761166734076 0.020934890036874
1.97430694695132 0.0256429793533754
1.97369256270115 0.0267434690052603
1.97214680070929 0.0297294799465564
1.9698150174609 0.0345092625826228
1.96819277823943 0.0377243306629303
1.96436426480395 0.0437011281864334
1.96062728161301 0.0463900338755715
1.95893699025688 0.046611248342122
1.95458211160645 0.0450282749480535
1.95291381984987 0.0438106639478008
1.94994370718966 0.0411070654140512
1.94879469579464 0.0399468617722607
1.94694658701722 0.0380322360844317
1.94412656070416 0.0351615207211393
1.94360884235048 0.0346565767834318
1.94004377952246 0.0314931232971777
1.93858538122204 0.030393911405978
1.93551618636282 0.0284504646761904
1.93410982269795 0.0276637368897335
1.93186929630295 0.0263731909999606
1.92881744395707 0.0241888547979944
1.92740397150528 0.0229415376337429
1.9254948756531 0.0210644804966727
1.9234058597082 0.0189117714601822
1.92074379307555 0.0163566772258702
1.92016264016897 0.0158599243630768
1.91538199550439 0.0128345326078864
1.91446099676556 0.012446963347751
1.91190738131272 0.0115706176997768
1.91144479933618 0.0114302583857054
1.90618604951745 0.00975916904566258
1.90401384822764 0.00895515742800001
1.90296219367912 0.00857066121885565
1.90103709273928 0.00795965677519508
1.89969603762898 0.00767868191567741
1.89545884729139 0.00846569036839863
1.89453292578751 0.00915912646316986
1.89151026322511 0.0132834553717956
1.88865433004059 0.020147479846114
1.88486580746703 0.0331959439652757
1.88329121264338 0.0393801131140056
1.88090716849666 0.0486732345062185
1.87891822139043 0.0556063296568094
1.87770083220508 0.0591725851008702
1.87459897928927 0.0650166842033603
1.87160399712594 0.0656676609991556
1.86950872560135 0.0634798169513415
1.86786214103764 0.0605992953542588
1.86404855841372 0.0516277381136953
1.8627544889606 0.0482693508920255
1.86128320582 0.0444697336896405
1.85968505629062 0.0405012099294764
1.85679294568017 0.0340601632016572
1.85497949459396 0.030540545405485
1.85191271267252 0.024986035412816
1.85137880821023 0.0239876564566574
1.8474107859103 0.0152481543829063
1.84454969728752 0.00727697063533608
1.84308888540571 0.00295118885228739
1.8419151693691 -0.000468054831609493
1.8401568195624 -0.0052523204795939
1.83612339586612 -0.013508578576173
1.83379104957004 -0.0161950828966727
1.83091448611385 -0.0174364427465546
1.82967492368928 -0.0173317061973033
1.82941639519827 -0.0172668591643917
1.82585321535851 -0.0152423319001416
1.82491983616014 -0.0145096116464186
1.82052809978682 -0.0117499215335704
1.81866295620869 -0.0115900912066517
1.8170711219517 -0.0121731539533301
1.81585186654942 -0.013109610117648
1.8130181966951 -0.0169325007423495
1.8091552412118 -0.0252382638544014
1.80785703781036 -0.0285251531442273
1.80652912711833 -0.0319702326525693
1.80520487336619 -0.0353746292244276
1.80380793259606 -0.0388131895032166
1.80212756642157 -0.0425941036558524
1.79879907477325 -0.0484936696012742
1.79850902507496 -0.0488966354204087
1.79494932764572 -0.0524560794603505
1.79305044490095 -0.0534637648560607
1.79157211232437 -0.0539310478812871
1.78868517383483 -0.0542437457793017
1.78542138629312 -0.0537633083996536
1.78307192443665 -0.0528045770202478
1.78031044591278 -0.0509668350363066
1.77998477443489 -0.0507032157443515
1.77848932408432 -0.0493882442928833
1.77628172086447 -0.0472165205777825
1.77354563435753 -0.0443612094610168
1.77006140935938 -0.0407316973089282
1.7670968000242 -0.0376267791249571
1.76506388905715 -0.0354070608139588
1.76223808304913 -0.0321633467475015
1.76095830337215 -0.0306703459048433
1.75925033688049 -0.0287366366684996
1.75695251028725 -0.0264440500017011
1.75492163191125 -0.0249507969419573
1.75266317839971 -0.0240926642036515
1.7519694432314 -0.0240127133768425
1.74860269725467 -0.0247396703804017
1.74748204710918 -0.0253092560410808
1.74712899244746 -0.0255122171033338
1.74433508229568 -0.0273278913875864
1.74072374416834 -0.0293021772523885
1.73975216997654 -0.0295372642162756
1.73750082803309 -0.0292445742253012
1.73640632331261 -0.0285888160832185
1.73497440836413 -0.0271651152938048
1.7313246024141 -0.0207532858370056
1.7296132007634 -0.01665449022847
1.72846329505729 -0.0136449899061786
1.72720414822218 -0.0101894093676037
1.72485883807647 -0.00348988952216244
1.72376000543776 -0.000292084109508572
1.72218804304199 0.00429056214467967
1.71880424765391 0.0138041418535721
1.71746851648432 0.0171988824834686
1.71657546024895 0.0192701590286782
1.71358087343403 0.0245867715420488
1.71266219443001 0.025614123315581
1.7106264027821 0.0267968653214799
1.70837943788241 0.0264520712163199
1.70533882191132 0.0237435535977057
1.7033989999923 0.0209861185959995
1.70135415322895 0.0174106916947271
1.70098548052181 0.0167046504242012
1.69673150483442 0.00768421890096054
1.69621701503448 0.00654384431443322
1.69293124417758 -0.000437410365407373
1.6899556054942 -0.00571954558287876
1.68833212358109 -0.0080240500781121
1.68550146406007 -0.0110198674508306
1.6838385676978 -0.0121865513696442
1.6826911267079 -0.0127450907044637
1.68187464697295 -0.0130253192554506
1.67927561794538 -0.0133356022968096
1.67808559090328 -0.0132333411777888
1.67661209936929 -0.0129603703968392
1.67525294941531 -0.0126209442866311
1.67352328473039 -0.0121470127284233
1.66941452556745 -0.0110666730140011
1.66709089456516 -0.0103100521722311
1.66558166184891 -0.00961485427607479
1.66406681620734 -0.00868842530795053
1.66256320545238 -0.00752207095460491
1.65894469226146 -0.00390574511504409
1.65463667624421 0.000373331734895647
1.65379617959405 0.000948403807922133
1.65257083779255 0.00151975572343272
1.65115978331001 0.00171545142249079
1.64808984550368 0.000244090764055792
1.64510319353687 -0.00342602488879895
1.64471785947518 -0.00401842850713367
1.64195421099446 -0.00869208710286325
1.63971771883172 -0.012571467389147
1.63767853227296 -0.0157317700862506
1.63731964617547 -0.0162226803721894
1.6354840535311 -0.0183174523023134
1.63295728201972 -0.0197750382238776
1.63045524689907 -0.0192555486605567
1.62927445256487 -0.0182983848219917
1.62640086193294 -0.0142739716845411
1.62399546264248 -0.00962680422986045
1.6235853790101 -0.0087806922030414
1.62222345526728 -0.00597006228640061
1.62121707116654 -0.00396815781389498
1.61868830687789 0.000303300183780811
1.61522804558636 0.00311598360822998
1.61284855600291 0.0024568708985439
1.61158355134421 0.00126373972363273
1.60927272440219 -0.00212010612847584
1.60812835336098 -0.00419463798177485
1.60644530971948 -0.00746642599153009
1.60333733350244 -0.0134270228088285
1.60307987898564 -0.0138919121974957
1.60118630976668 -0.0171527370288675
1.59973781760179 -0.0195101143240515
1.59853083032726 -0.0214561214434739
1.59444343584242 -0.0288116991992267
1.59394860690028 -0.0298464622220158
1.59211389211127 -0.034005310795123
1.58885161643092 -0.0423664815343235
1.58764987952805 -0.045559707826581
1.58550164319657 -0.0510709270183169
1.58292671141353 -0.056926207705652
1.58039236288271 -0.0616459640266535
1.57888718856807 -0.0639735434201443
1.57734846090825 -0.0660302282804083
1.576480866354 -0.0670594541027199
1.5759659615502 -0.067628477634916
1.57273693199076 -0.0705203684012569
1.57211485509615 -0.0709438023116063
1.56827047852765 -0.0725113953633248
1.56632854523112 -0.0725356597643935
1.56476825750564 -0.0721513217395704
1.56200958112867 -0.0706598385955599
1.55977761157123 -0.068909755105507
1.5585917558796 -0.0678874541195117
1.55719654200015 -0.0666724033838559
1.55622438147217 -0.0658405344152412
1.55442423638483 -0.0643531164197426
1.55378418582049 -0.0638375069141518
1.55100813051776 -0.0615681612040958
1.54996568534768 -0.060642211126286
1.54764637482649 -0.0582513192373826
1.54692172799821 -0.0573747166522385
1.5435560923543 -0.0521992298111566
1.54005192669809 -0.0447602098885944
1.53909860703029 -0.042479631723168
1.53793570187937 -0.0396532038252482
1.53681653273435 -0.0369690488808629
1.53435278881598 -0.0316225010160777
1.53347811007391 -0.0300368807556993
1.53114062846402 -0.0269069584685061
1.53000983527023 -0.0260274813355034
1.52822735993499 -0.0254669064586279
1.52630495474241 -0.0258487693805855
1.52449309444693 -0.0269217236569429
1.52285384409784 -0.028301969213595
1.51894283483994 -0.0323546885760217
1.51650893576559 -0.0347949174889359
1.51435358299495 -0.0363504908252205
1.51365508799449 -0.0366532331229074
1.51214583762089 -0.0368810288874348
1.51063138841721 -0.0364698955116828
1.5092301514133 -0.0355238427822125
1.50756579671546 -0.0337887035783031
1.50639213119516 -0.0322543315784718
1.50439435587132 -0.0292427924029308
1.50369871711539 -0.0281080192136138
1.50251603358815 -0.0260915145296207
1.49989667225162 -0.0211480475088581
1.4977180659332 -0.0162569953612337
1.49523100060065 -0.00940305448745548
1.49308589548867 -0.00230420004358001
1.49180564824464 0.00236812567082276
1.49131135496377 0.00423385923768862
1.48872833174791 0.0141910023881456
1.48832609787424 0.0157262506700607
1.48516036547791 0.0269151424724986
1.48423393376847 0.0297358166351441
1.48285100436754 0.0334467935210824
1.47932137511866 0.0399121399847137
1.47726842702398 0.0416602018394889
1.47433221404982 0.0417048306448085
1.4737763596578 0.0413934892035244
1.47177688716345 0.0394290121190723
1.47005731680206 0.0366862272634385
1.46821295131517 0.0327076238058144
1.46623598197208 0.0273894668155984
1.46434753336963 0.0215225201644402
1.46363919265219 0.0191850738902236
1.46227152739266 0.0145570605280595
1.46208046409107 0.0139046299210444
1.45864591119195 0.00250219537691878
1.45805663978686 0.000695121853398713
1.45456820891917 -0.00833432008155714
1.45193569346923 -0.0127530927292645
1.45116027069639 -0.013612649601031
1.44974560992241 -0.0146553748976367
1.44782793150919 -0.0150242570912588
1.44529402547074 -0.0139066249022389
1.4433371054027 -0.0121325086379408
1.4423802033778 -0.0110957550992435
1.44063366629975 -0.00910983465990327
1.43931449075069 -0.00766452165414335
1.4377831195601 -0.00617729464460154
1.43435457149765 -0.00382814047823182
1.43175328024487 -0.00261987873493198
1.4309810937716 -0.00225827972060712
1.42999942153594 -0.00175758507433337
1.42907154243992 -0.00122740403178668
1.42698127507294 0.000177080646841541
1.42474689620355 0.00182345145804194
1.42337162007293 0.00272572116818421
1.42137084400204 0.0035961361807292
1.41998646105492 0.00375783449836083
1.41952965716734 0.00372106023426547
1.41652602438594 0.00239870612959802
1.41478337166621 0.000952305379439315
1.41147310126258 -0.00221857610122149
1.40902384760426 -0.00410466698324185
1.40648851503255 -0.0050717990148819
1.4061752484155 -0.00511028581612358
1.40561295240514 -0.00513407112825546
1.40428360806574 -0.00496391052110542
1.4025268079506 -0.0042805753780518
1.40161671349515 -0.00373893931748427
1.39860449258885 -0.00113758837617124
1.39765422351365 -7.402850823035e-05
1.39408414560754 0.00503126948111163
1.3921335556909 0.00870324347691197
1.39061648479081 0.0120859276811077
1.38919634377776 0.0157060616782716
1.3873967627404 0.0209080121606663
1.38546205422062 0.0271126051157243
1.38377920710266 0.0327573237405107
1.38258852235968 0.0367099293616691
1.38023904827993 0.0439184112052635
1.37808361261573 0.0493993738761311
1.37474297910711 0.0556568487974068
1.37326609990094 0.05788317589454
1.37207781797167 0.0596131540934232
1.37061143599996 0.0617929691339287
1.36853395994671 0.0650693658180007
1.3672672907303 0.0671377923739904
1.36616766338402 0.068912525128987
1.36526000577399 0.0703188950848356
1.36240686371796 0.0740239545792597
1.36225821831015 0.074177122595843
1.35880494200163 0.0764221454763471
1.35814898330955 0.0765776999681098
1.35631912971131 0.0766696025278267
1.35474831549629 0.0765009778480765
1.35361628512334 0.076346764583302
1.35188863479928 0.076219228418734
1.3505694357388 0.076304173437774
1.34833745333548 0.0769357312804855
1.34737065365732 0.0774091275276216
1.34510508932873 0.0789433661507052
1.3433060672435 0.0804927238724245
1.34077935803236 0.0828951580081365
1.33889085363539 0.0845958734753138
1.33874114611074 0.0847188817647231
1.33680638165288 0.0860582157227846
1.33609183947395 0.0864093256753708
1.3330312069358 0.0868710758846602
1.33148290385991 0.0865075173722355
1.33049523050417 0.0861289668315293
1.32853017942182 0.0852296798912975
1.32723970217383 0.0846815561241576
1.32640322510079 0.0844030047530322
1.32539378313095 0.0841872233599207
1.3230273205312 0.0843428070386557
1.32029588635579 0.0856752050425114
1.31964489031248 0.0861183964823688
1.31824999593307 0.0871156458142796
1.31582100728049 0.0885782081611218
1.31445942300513 0.0889802594307683
1.31127719535306 0.0880393747479109
1.31048003721827 0.0873391557374661
1.30846717472632 0.0847776229078637
1.30709237343057 0.0824665049107271
1.30650531493567 0.0813706767426751
1.30539532011555 0.0791658344272988
1.30213562009072 0.0722548783754071
1.30164621389931 0.0712257625653927
1.2981383205631 0.0643585470127771
1.29753744459257 0.0632789452800749
1.29610276812133 0.0607747563250754
1.2959519560955 0.0605147669418684
1.29394717904556 0.0570118391926943
1.29042378890758 0.0498104023306202
1.28948102501798 0.0474933641078325
1.28742531272027 0.0418170586311203
1.28595377944436 0.0373310265326193
1.28471257621776 0.0333950043232347
1.28347185282925 0.0294326977126808
1.2809260803694 0.0216204339540169
1.27908313663218 0.0165090008176804
1.27707351812878 0.0116370147930687
1.27645308179427 0.0102983591528451
1.2756131169478 0.00862047082066293
1.27391804790213 0.00574342357726672
1.27199979031423 0.0034105531166065
1.27046625502684 0.00234416252205249
1.26837100607411 0.00213842902557243
1.26693004123288 0.00284469523318489
1.26449095761222 0.00546843486744646
1.26396630100136 0.00623306157657764
1.26201406378135 0.00953699979184675
1.26024079310798 0.0129357186375656
1.25906726436421 0.0152485776163627
1.25661079999045 0.0198678945478018
1.25539298956843 0.021902455483034
1.25398593858737 0.0239494652587743
1.25338401178904 0.0247120534913665
1.25184934902026 0.0263184783954545
1.24804858643815 0.0279431025824293
1.24729028433331 0.0278241157985231
1.24590589554352 0.0272036019773302
1.24499604398568 0.0265130465887745
1.24263693356599 0.023747520163445
1.24116922749902 0.0214182672337136
1.2400964089891 0.0194856871423709
1.23885185330104 0.0170547688305254
1.23692260924312 0.0129938243954098
1.2359084371195 0.010757140183461
1.23338038819298 0.00500426154632688
1.23190360912917 0.00160792694651456
1.23061806607743 -0.00131014019346798
1.22897958761211 -0.00490697571723618
1.226581673724 -0.00978669811482786
1.22647269132007 -0.0099957159755676
1.22475053435334 -0.0131449536802909
1.22161293739243 -0.0181851681364774
1.2203020975286 -0.0200518990858221
1.21998257541822 -0.0204861728846426
1.21763999219199 -0.0233918070057676
1.21686664716705 -0.0242231750318562
1.21566643095438 -0.0253501435361685
1.21447110417242 -0.0262299485623097
1.21164764065323 -0.0269912675869878
1.2105941410605 -0.0266623112045663
1.20752606515338 -0.0232103397085007
1.20694843275988 -0.0220893566810827
1.20623497245236 -0.0204846582923328
1.20436683503676 -0.0151386002619712
1.20361145420634 -0.0125320222724999
1.20169931302982 -0.00498184543262351
1.19943876287574 0.00510204711670144
1.19836866463271 0.0100349827468204
1.19524020085127 0.0238521913240198
1.19480440689097 0.025621359468877
1.19352874579381 0.0304819205033973
1.19183928098162 0.036066311405851
1.19014623683387 0.0405380703685966
1.18795272265821 0.0445057970712451
1.18704002341551 0.0455415512340899
1.18504666192753 0.0466122072807742
1.1846466737786 0.046643509624618
1.18212729828638 0.0456373986662004
1.18089859925044 0.0445206025939985
1.1787350300446 0.0418591681077769
1.17860969221414 0.0416848446661086
1.17707211429882 0.0394329038444943
1.17514728602902 0.0364722504371567
1.17262370298978 0.0327485116723834
1.17126623017449 0.0309626826251182
1.17082130122178 0.0304206670111479
1.16833313370671 0.0277954814710516
1.16747985547549 0.027036568564594
1.166115821168 0.025928604316133
1.16456298252985 0.0247534005158824
1.16361712609439 0.0240433973534139
1.16237798513324 0.0230799895278251
1.16057601461417 0.0215397569844152
1.15855708452873 0.0195187111765133
1.15813168664397 0.0190443830657937
1.15588403031009 0.0162156834420844
1.15271740296161 0.0111829340453281
1.15147837333756 0.0088358200268693
1.1511280040175 0.00813037358160823
1.14763732922307 3.22794611386558e-05
1.14707326713464 -0.00146248521886807
1.14444389581826 -0.00902915086577247
1.14307130946666 -0.013229968911717
1.14111750444342 -0.0190928494360161
1.14027074783802 -0.0214316311696684
1.13870437572887 -0.0251204489082051
1.13734008712768 -0.0273690524062528
1.13657688284189 -0.0281350951450866
1.13475829218098 -0.0283349576863215
1.13360114787441 -0.0272195381217422
1.13289037554279 -0.0260678052986445
1.13168355437775 -0.0233630478377444
1.12905275970268 -0.0148435647091131
1.12864909049856 -0.0133026717609878
1.12616811704583 -0.00310849570205239
1.12363502273156 0.00764324113700314
1.12283170668429 0.0109501529869969
1.12127334703692 0.0170689616599847
1.11810737160205 0.0277891455396345
1.11750381291168 0.0295191950711679
1.1161388326325 0.0330229138018945
1.11399956684186 0.03732575213961
1.11233324175258 0.0396389958682914
1.11060720237942 0.0410536581858415
1.1101690192133 0.0412517115811271
1.10892941981374 0.0414556038168348
1.10573943720907 0.0395738801700304
1.10470936804046 0.0382604675403773
1.10418375891799 0.0374703296590121
1.10194866193744 0.033345101940674
1.10094559068202 0.0311844775144296
1.10051400003019 0.030215587459362
1.09908358943513 0.0269050269226691
1.09796633293107 0.0242860566845822
1.09630126739578 0.0204722711706034
1.09434963389822 0.0163094247494025
1.0931687545896 0.0140076888533602
1.09006893411168 0.0089014902896112
1.08965237271717 0.00833236646490628
1.08798711847647 0.00638068726077371
1.08560616700033 0.00460111604055098
1.08504084047143 0.00436601354857031
1.0846207141281 0.00423774870769414
1.08323269028441 0.00408066293361455
1.08222942706546 0.00419178019356857
1.07915446134946 0.00517908619293644
1.07817740639207 0.00549485138328552
1.07685089171943 0.00575345155088201
1.07625418597837 0.00577658632535593
1.0741292670287 0.00525103780984106
1.07230638795443 0.00397744461134673
1.07112597849087 0.00277185720392139
1.06969575649994 0.000974490333360707
1.06836118257004 -0.0009694939354843
1.06632921171413 -0.0043027556668992
1.06600867495503 -0.00486324367293056
1.06367809393345 -0.00920529010935245
1.06173541708239 -0.0132041772417832
1.06058029067725 -0.0157555527290055
1.05914493897249 -0.0190971961120984
1.05877141553586 -0.0199945118322346
1.05498953274069 -0.0294407278114255
1.05408105777347 -0.0317110670604548
1.05303817091818 -0.0342514695048712
1.05129599750725 -0.0382025345219325
1.04987335071909 -0.0409855749339869
1.0474002519498 -0.0443186543052065
1.04664045887699 -0.0448482077186324
1.04604840306263 -0.0450769685820362
1.04499696769351 -0.045070396544399
1.04275800534878 -0.0433194698303893
1.04187125742783 -0.0420404714633371
1.04027871402586 -0.039126289536098
1.03941624872659 -0.0373314071314813
1.03734364250184 -0.0329052201224501
1.036142958621 -0.0305696320564894
1.03464636084556 -0.0281965550704895
1.03207411177003 -0.0259935061728407
1.03105766954641 -0.0258015413837615
1.0301369655175 -0.0259182160270583
1.02859826523699 -0.0266016844577679
1.02758594492808 -0.0272820581268518
1.02535643377292 -0.029021637462242
1.02457722677931 -0.0296092363484231
1.02298996560308 -0.030637950581237
1.02163740203744 -0.0312765042827186
1.01982649689778 -0.0317885264042401
1.01888980964346 -0.0319408406759748
1.01835088017068 -0.0320105640040246
1.01608710864517 -0.0323474873528897
1.0141137913002 -0.0329916808009795
1.01340064935881 -0.0333556025230424
1.01107461511875 -0.0350756965682619
1.01037190528662 -0.0357402502830741
1.00905018644574 -0.0371203053040743
1.00668125746417 -0.0397647649670069
1.00623764990378 -0.0402471591709605
1.0052224448982 -0.0412957623710934
1.00334655082006 -0.0429190254489585
1.00164276073817 -0.0439009911007854
0.999572736848914 -0.0443233719159822
0.999063743913695 -0.0442892049172118
0.996781265599025 -0.0434700125735814
0.995618379943306 -0.0426570631025535
0.993733119605008 -0.0408493962123864
0.993252187503246 -0.0403048832505054
0.990930624310898 -0.0373194111719851
0.989728658897112 -0.0356119620680741
0.989362556264216 -0.0350792687537908
0.986438601111121 -0.0307857385588626
0.984274092909961 -0.0277965716682011
0.983258866426711 -0.02652928036372
0.982253305994343 -0.0253960470619457
0.979986908349015 -0.0234333062355632
0.979925197197125 -0.0233934780304821
0.979087535631948 -0.0229340606316503
0.977573784665239 -0.0225157359963024
0.976203240420086 -0.0226288911172763
0.973874549069713 -0.0239265356951011
0.972939891881835 -0.0248315693835518
0.971062611818422 -0.0272954740588119
0.969625689086941 -0.0297767292530145
0.968779702898819 -0.0314988528173145
0.967447848387048 -0.0346503599895781
0.967164659242188 -0.0353962398524897
0.965395193332634 -0.0407302185878635
0.962256724053235 -0.0533380081897358
0.960783797330677 -0.0606058190298588
0.960398322473216 -0.0626273574749021
0.959696389354974 -0.0664142658708041
0.958138401048617 -0.0751796288822271
0.956131523873657 -0.086713916216952
0.95376984424757 -0.0995311011156929
0.95283060547537 -0.104085466848542
0.951768559026523 -0.108687356585286
0.951046013981114 -0.111424072411932
0.948826755301362 -0.117450377785091
0.947349600893909 -0.119228845346615
0.945224257790402 -0.118520759759727
0.94334398760814 -0.114922951840885
0.942618456108704 -0.112901270170245
0.942404164728786 -0.112246358569417
0.94103749817811 -0.107547857648045
0.939088482187674 -0.0997664547566207
0.936885366561108 -0.0904823202760582
0.936149092822181 -0.0874550113641966
0.934922280542913 -0.0826314101356487
0.933964603750277 -0.079113216501455
0.932942988312473 -0.0756349634782433
0.931702898120947 -0.0718108207674507
0.930469058662784 -0.0684267531278488
0.928192064229431 -0.0631475269981491
0.927230437799334 -0.0612332886735922
0.925759603412392 -0.0586076511991909
0.924236982771689 -0.0562483049051028
0.922021980365156 -0.0535102551128083
0.920402845857596 -0.0521298594532428
0.918147524557324 -0.0512755559439846
0.91637388576179 -0.0515800701925191
0.916082215477844 -0.051714974184971
0.91418666481326 -0.0531627159601368
0.913532361619303 -0.0538833268863865
0.912066485943302 -0.0558756188401007
0.91134121674941 -0.0570386245463054
0.910032818405413 -0.0593927070774031
0.908310184733225 -0.0628782406545134
0.90591935763098 -0.0679901260612039
0.905355692967101 -0.0691541136214289
0.9044544123871 -0.0709146020203574
0.902694233292892 -0.0737835555436856
0.901092765176059 -0.0754446287098649
0.899305310805912 -0.0759350034008869
0.898662092948803 -0.0757283873015733
0.896727527044591 -0.0738899227795365
0.894939295188084 -0.0707076304298106
0.894096272963751 -0.0687914837162797
0.893087627393921 -0.0662127463728953
0.891472652009724 -0.0615743448236077
0.889939604986941 -0.0567585061503007
0.888061331059963 -0.0504975840494433
0.887546386794262 -0.0487254340140131
0.886374872123463 -0.0446032178477905
0.884965566115413 -0.0394440309991189
0.882259575034111 -0.0286017990640656
0.881310936946688 -0.0243862188342977
0.880914801464328 -0.0225467373179741
0.879223392696213 -0.0141069609190249
0.879013972604189 -0.0129922621121224
0.876862391908131 -0.000636965975934631
0.876629480020492 0.000793853996173081
0.872891835671473 0.0251284209735708
0.872043729117091 0.0305926139689553
0.870926261923648 0.0373995730312169
0.869909314365115 0.0430027398755887
0.868608791243514 0.0490504803775436
0.867334964997111 0.0534944114566357
0.864790713557068 0.0574487441385383
0.863347350458008 0.0568337179872598
0.863083465179719 0.0565182020603001
0.862072414487812 0.0547850762016101
0.859674987852605 0.0478770843065344
0.859254561274308 0.0463351047098035
0.85692346130769 0.0364260223890599
0.85616618893711 0.0327836734093761
0.854831284078302 0.0259300692311907
0.853062135548694 0.0160742515583584
0.850520867173027 0.0006231465284114
0.849507038585188 -0.00584617787747667
0.847878954863117 -0.0163706173144976
0.847399869707336 -0.019455039104435
0.846690240465322 -0.0239737385352944
0.844222641359066 -0.0386618969397655
0.843129162872297 -0.0443116222165617
0.84162601054062 -0.0508016481705074
0.838977161301598 -0.0576691062189567
0.838767085735992 -0.057934865234412
0.83685247022351 -0.058420291370937
0.835934574449352 -0.0574668077679722
0.834541852188047 -0.0547329860046036
0.832279694504272 -0.047793614217133
0.831876021968407 -0.0463403109487251
0.830938391372052 -0.0428343060104056
0.828548217844852 -0.0338087676742188
0.825246422826274 -0.0234628624329423
0.824767356508581 -0.0222864919083152
0.823476365603217 -0.0195451405214225
0.822217003329759 -0.0174181447673161
0.821613234629906 -0.0165572439605904
0.820114658685704 -0.0147307526876425
0.819925135635292 -0.0145207560240334
0.818383228209055 -0.0128602886460957
0.816362992090052 -0.010458519486129
0.815047280255727 -0.00854709177092013
0.813493821352475 -0.0058436283236249
0.813028397894443 -0.00493987889326464
0.811593345771144 -0.00190990929644356
0.810500330884041 0.000605265739030764
0.80895763359342 0.00436894665805185
0.805519655236227 0.012994323352968
0.804164595235741 0.0161525322845512
0.802071565489671 0.020196175793224
0.799445126275731 0.0227225171426729
0.798512184832187 0.0226640941969297
0.798090370608122 0.0224473147969737
0.796112374094912 0.0197727321385101
0.795278741015232 0.0178356384725461
0.794642077637189 0.0160556462182037
0.79315069493489 0.0110000484602389
0.792167575856229 0.00712962458052918
0.79065916506172 0.000691213544247024
0.790224915914751 -0.00121623796363394
0.788616382496632 -0.00822037194350745
0.787397590504705 -0.0132212551596611
0.786353662653408 -0.0171188999401302
0.784492311992808 -0.0228314085678094
0.783357643702671 -0.0253614114486419
0.780842230010997 -0.027973776738241
0.778981096713351 -0.0271452694905815
0.778809276794311 -0.0269557741439925
0.777754588576638 -0.0254122432107927
0.774758456867001 -0.0182535337841212
0.77378144496243 -0.0154017249945687
0.772148786257855 -0.0105559825712318
0.771462484979215 -0.00858639654320804
0.770333046548152 -0.00553854677777698
0.769596167441746 -0.00371755699632505
0.767611598522466 0.000417248926849193
0.766219562990736 0.00266393109692402
0.765170472871615 0.0040721729821421
0.76286273632278 0.00674215103636022
0.759821757942928 0.0110013005192594
0.759653475887139 0.0113132157625183
0.758699847502088 0.0133064559290879
0.756816624577511 0.0185836443426636
0.755891513456233 0.0219202953440535
0.755206271456392 0.0247235138601444
0.753772088415588 0.0314797213624773
0.752865682776483 0.0363194611388316
0.75054634087134 0.0502320932632089
0.748541049895878 0.0631977882639253
0.747870764083387 0.0675473112625654
0.747448914768733 0.070261099874524
0.747059102833028 0.072744086880896
0.74424394994245 0.0894586157846924
0.74259304686681 0.0978323373992267
0.741124167941884 0.104188189723539
0.740558376142468 0.106347612083288
0.739554549274956 0.109780416907954
0.737455818172738 0.115344031914317
0.73615319873552 0.117752675288352
0.736146266315965 0.117763464649797
0.732892650260955 0.12067360267647
0.731162083721031 0.120699883029513
0.729978886890836 0.120241861738746
0.728652516293928 0.119369744390161
0.728421072698109 0.119186039045922
0.726594275345725 0.117499565509121
0.725948355524656 0.116832098167995
0.724338138526784 0.115094905822381
0.722260334404793 0.112852150858931
0.721151169787747 0.111714297909616
0.720642730708236 0.11121485232508
0.717769616732706 0.108750793865188
0.716234992594138 0.107742577977414
0.714200366796388 0.106766087931542
0.713379113575779 0.106473066439944
0.711400452329777 0.105892849297263
0.710622283782401 0.105659698863278
0.709484833974196 0.105233998325868
0.709163294712614 0.105083239206655
0.708201183338809 0.104512721836545
0.707717993693312 0.104140755483512
0.7035791721178 0.0968481228807666
0.703473854851578 0.0965300983617797
0.702041987264701 0.0913587019792798
0.700516878577961 0.0839821403801843
0.697797406477169 0.066022634957428
0.69675713157635 0.057768768428146
0.695812813324888 0.0498088113606807
0.693695169401942 0.0311028913451072
0.69258431765265 0.0212440236530874
0.692311594418799 0.018852491059193
0.690532883700662 0.00375606106064322
0.688901840626687 -0.00907265081984614
0.687553534785021 -0.0188420744580829
0.686982215955156 -0.0227550203458371
0.684532873444303 -0.0381063412545002
0.683800404996668 -0.0422729564943136
0.681567479172581 -0.0537484342298995
0.679586362531041 -0.0621317062254193
0.678832863684188 -0.0647828000841595
0.677913051572285 -0.0675631016628268
0.67626376073426 -0.071194587368752
0.674255230302376 -0.0732070889204599
0.671865865095312 -0.0725368439254889
0.67091884121069 -0.0715707121172238
0.670191362757845 -0.0706437133587926
0.668482336107727 -0.0680968989155742
0.667270452444601 -0.0662110044429519
0.666091460706095 -0.0645018136616588
0.664951780382736 -0.0630935244140061
0.662585958000252 -0.0613041617735865
0.661353239358502 -0.0610838407664907
0.65886962070766 -0.0620925969308974
0.656976357903831 -0.0638884011000217
0.655002081316897 -0.0662500755234885
0.653904017164892 -0.0676055570085901
0.65277563150056 -0.0689370964200492
0.651892063191934 -0.0699039217148931
0.651318884049902 -0.0704888937258166
0.649735159393285 -0.0719372302803915
0.647982856360061 -0.0733535204623271
0.647474734751039 -0.0737615353176524
0.646430705991663 -0.0746522433117589
0.645262611813446 -0.0758164800672122
0.644102756605546 -0.0772592075636841
0.64111718053697 -0.082975496022724
0.640048766277019 -0.0858657884993213
0.639344348007248 -0.088019994717281
0.638139061781363 -0.0921241976872351
0.634989671510049 -0.10445295091626
0.634541130007074 -0.106255881207184
0.632925182363921 -0.112447934951528
0.631585415093289 -0.116876938667731
0.630017571113502 -0.120720896411536
0.629730523925181 -0.121226631791213
0.628857680255793 -0.122325468503349
0.628038816423105 -0.122699771596801
0.625878935110173 -0.120210695745249
0.624943220679586 -0.117417567458721
0.622140073696736 -0.102401309517331
0.621859451937377 -0.100344034913709
0.619487159891652 -0.0790995573552953
0.618884975017659 -0.0726818743538303
0.615202939233454 -0.0267219736853298
0.61498536984409 -0.0237659705369133
0.613771818582327 -0.00712643416633944
0.612835510459273 0.00568690292959104
0.611479030712305 0.0237618472054108
0.608458975747813 0.0594948590653576
0.607226704120534 0.0715900398603547
0.605933716393586 0.0825394002609993
0.604727264531631 0.0911569642208122
0.603052549274331 0.100715396990061
0.600825247982585 0.109669149431677
0.599974095690085 0.112146975105987
0.599013896412965 0.114422934621991
0.598210513203993 0.115955175949713
0.596709729411533 0.118042181876358
0.595239123300737 0.119263449501696
0.594075329873874 0.119752288628115
0.593267494747795 0.119885778414003
0.590461228091373 0.119498983992924
0.590238310356823 0.119440931352799
0.58768281101018 0.118958213263123
0.586399183056455 0.119018141334693
0.585352936823212 0.11925984867203
0.584613073125661 0.11952200324978
0.584297079452918 0.119651755051342
0.581463779884021 0.120872876601188
0.580765287238974 0.12105471179977
0.579096139943493 0.121014797810597
0.578244800827655 0.120666522505107
0.577742524122674 0.120343724902574
0.576379228940394 0.119016627418674
0.574415848578925 0.116021530484704
0.573034971662059 0.113298806688386
0.572199710152001 0.111476844763018
0.56969362547765 0.105595905959948
0.567573839375593 0.100566362006407
0.56654719527612 0.0982246704002902
0.564646018104994 0.0941680438400569
0.561606658330582 0.088678476212415
0.559704170467271 0.0859724103709772
0.558209386479882 0.0842614655480987
0.556799234062474 0.0829698300302956
0.553762942112265 0.0810698472015779
0.551580821062223 0.0801781588012138
0.55058279511703 0.0798220795856986
0.549870374992455 0.0795679426894362
0.549078089806994 0.0792720049822471
0.547456554550227 0.0785584077143998
0.544357912275559 0.0761911371920497
0.54374750481661 0.0754458979492452
0.542223655609933 0.0729598460743427
0.5414075720781 0.0711784589423194
0.539737018402129 0.0663178197105037
0.539055792187362 0.0638057583035583
0.535726498398335 0.046569246766281
0.534442209980154 0.0376940377668395
0.533146156504512 0.0275717999493046
0.532808124715146 0.0247526813011455
0.532346361150782 0.0207893278947061
0.529797628923553 -0.00315237066221346
0.528170263897018 -0.0199198823374925
0.525515237564324 -0.0487717789884908
0.524620925628849 -0.0586460165540549
0.523572176134694 -0.0701372854046948
0.522797826300314 -0.0784687430976607
0.521443652536697 -0.0924844878008038
0.519697234685151 -0.108940694843544
0.518944400332718 -0.115278338653378
0.515832690186651 -0.13519941931466
0.514917728116592 -0.138894793987893
0.514614324836994 -0.139892360094911
0.512180775246826 -0.143831861332076
0.510359757151673 -0.142317525743461
0.510089924665661 -0.141797830546054
0.508162251926716 -0.136143728400758
0.508105441600256 -0.135930176152592
0.506825549195457 -0.130522007736048
0.50490524297568 -0.120721733468334
0.502265858846946 -0.10564174331589
0.500733005724834 -0.0969197779971846
0.499495243428098 -0.0902336759041531
0.497915582892692 -0.0823768047381967
0.496358465739651 -0.0754676057607644
0.494138743261997 -0.0669838139092788
0.490233529220817 -0.0549973175985113
0.49000521480216 -0.0543808551717465
0.489118070141778 -0.0520530992341189
0.486228669486421 -0.0450531605940707
0.48516647843787 -0.0426157448029684
0.484440837997974 -0.0409609993386996
0.481802764560843 -0.0347894134165709
0.480719374224003 -0.0320926266132321
0.478467174600573 -0.0260419697834373
0.478239057338521 -0.0253936903310913
0.475416938511302 -0.0168782285202981
0.47286781200931 -0.00858530496164529
0.470401041331647 -0.000315691703566428
0.469893351592542 0.001391025040296
0.467569669921011 0.00916324765086128
0.466653124882066 0.0122138915666631
0.465584209740443 0.0157806667360307
0.463087764695649 0.024327898404092
0.462656116062776 0.0258634154157622
0.459163027513143 0.0392632006859213
0.456718008642759 0.0495864371305175
0.454899274318808 0.0573682765628211
0.454289621388851 0.0599144012462247
0.451640371970799 0.0700666177477837
0.450642812299386 0.073332635446971
0.447742064034592 0.0805375238662062
0.446395317538027 0.0826301349781404
0.445951918240407 0.0831442138575728
0.443724932645908 0.0844664036142511
0.441265070871648 0.0837035029582624
0.437095288727409 0.0786153560389333
0.436756401130978 0.0780874148180318
0.434748326860112 0.0749147716307045
0.431675139896221 0.0705203992377334
0.429990392994428 0.0684869306135523
0.429227769328551 0.0676240777556543
0.426278826267721 0.0641579307828952
0.421795614164053 0.0557738929752988
0.421436471282886 0.0548230169929172
0.419339843071361 0.0483453098320374
0.41773214814993 0.0424671194909563
0.416108770113967 0.0361452305803645
0.415453417255613 0.033619050979753
0.412884920641301 0.0250417179462515
0.409779049634472 0.0205365923596732
0.407662628947072 0.0223245081446244
0.406217184643132 0.0255196842057159
0.405211244124658 0.028399293726778
0.402925338666032 0.0357405388386326
0.402291400176862 0.0377221147641179
0.398339419729725 0.0461238738148183
0.395796995128275 0.0462657845303051
0.392156728347499 0.0393215345687059
0.390424055176159 0.0338736779987996
0.386881973977951 0.0212007108044753
0.386548037241295 0.0200304221870852
0.382360449301899 0.00777948380468759
0.381170640392837 0.00530579456401606
0.375146043176932 -0.00185414716053053
0.371553020000009 -0.00336964917197316
0.370326106028456 -0.00355304103746424
0.369504165568728 -0.00359554493558451
0.36437640206343 -0.00246504489339617
0.361632565329294 -0.000500193625512473
0.354526146237785 0.0109425578836993
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0
8.31318592477238 0
8.24567397299195 0
8.21043346486434 0
8.18156759541068 0
8.16743135708491 0
8.08980315058949 0
8.07693349426732 0
8.0562008468702 0
8.02960310838287 0
8.00646305809646 0
7.96501824278757 0
7.94484588610796 0
7.935470137954 0
7.88818023961374 0
7.86787957668865 0
7.83318849600736 0
7.80795322643178 0
7.79256973318782 0
7.76382632185775 0
7.7521253300596 0
7.73248276271102 0
7.71581629032302 0
7.6647317019696 0
7.662712411607 0
7.65012060912266 0
7.61904154953815 0
7.60916923630707 0
7.59372227310787 0
7.58764934589078 0
7.56001938839234 0
7.54451775642331 0
7.51257580537082 0
7.50086305122658 0
7.47085470268208 0
7.45913416680022 0
7.45427301353993 0
7.44424876746957 0
7.41816709323004 0
7.40515565075938 0
7.39134785970962 0
7.37110901355269 0
7.36793465864979 0
7.35141042487148 0
7.3255132254184 0
7.31696450271722 0
7.30700922236339 0
7.28539405202831 0
7.2717430283859 0
7.23563409270687 0
7.2265993069005 0
7.20948372542346 0
7.19803322787004 0
7.19115144657516 0
7.15854969461152 0
7.15143634572767 0
7.14298182637073 0
7.10738110046367 0
7.09594799792423 0
7.08563769012432 0
7.06794965861366 0
7.05545743919693 0
7.04675960296636 0
7.03729909546985 0
7.03433215902204 0
7.02076413457983 0
7.00183739736136 0
6.99167435059075 0
6.97435890057419 0
6.95232883881134 0
6.93020698722079 0
6.91522028312516 0
6.90961007722306 0
6.90060709083292 0
6.89033376324516 0
6.864649623999 0
6.86181610731265 0
6.85278901391037 0
6.83090450626603 0
6.8202373559645 0
6.81196150464796 0
6.79372115678972 0
6.78861929409877 0
6.77991921725344 0
6.77430134627009 0
6.75377173763592 0
6.74133731860051 0
6.74029603424843 0
6.71955679269276 0
6.70369530383687 0
6.68062883892888 0
6.6640715453774 0
6.64960406882292 0
6.64186216440972 0
6.62845750762171 0
6.62788719951656 0
6.60433462123321 0
6.59810901660641 0
6.58733671083578 0
6.57690430997467 0
6.56997784320816 0
6.55254074251238 0
6.53422822612301 0
6.52855653657172 0
6.51722611021551 0
6.50434217464301 0
6.49764042261332 0
6.48099550623826 0
6.47694824611322 0
6.46227824801006 0
6.44988503927522 0
6.44484845980088 0
6.43452866907441 0
6.42108182338612 0
6.41648513373698 0
6.39382926443305 0
6.38424576793562 0
6.38029836755866 0
6.37125035454064 0
6.36641224969316 0
6.33903247688791 0
6.33205749285995 0
6.32347840935163 0
6.3015260368171 0
6.29504579311126 0
6.28580764634107 0
6.27322201675389 0
6.26560986798254 0
6.25728307604188 0
6.24821694290987 0
6.23437459559895 0
6.22184842682324 0
6.21495360113996 0
6.19974593037538 0
6.18448030404682 0
6.17468170421517 0
6.17147045613961 0
6.16407585284157 0
6.14238854343682 0
6.13437161371118 0
6.12692509466895 0
6.12260883352151 0
6.11626359409882 0
6.10036806343585 0
6.08869625296513 0
6.0823946691068 0
6.07324207111626 0
6.0553550490065 0
6.04489731289291 0
6.03761937058988 0
6.02637184592763 0
6.02169462339495 0
6.01959309040013 0
6.01142383766934 0
5.99714019662473 0
5.99000716946169 0
5.98209850921248 0
5.97674343181423 0
5.96307576016798 0
5.95456072643532 0
5.94140053214737 0
5.93167102353565 0
5.91815601245577 0
5.91016503874804 0
5.90009718473405 0
5.89680855472332 0
5.88049501765232 0
5.87932632475113 0
5.85644069810693 0
5.85177852960024 0
5.84766363650321 0
5.84057340112811 0
5.82674858832745 0
5.82208924411132 0
5.81216300847902 0
5.80861162068157 0
5.79660436985967 0
5.79323656335545 0
5.77910919876506 0
5.76969423385876 0
5.74280657182635 0
5.73681966540867 0
5.73246766546662 0
5.72031209458644 0
5.71380439735318 0
5.70772204605024 0
5.69905286177347 0
5.69115227396764 0
5.681930894281 0
5.66763993808343 0
5.65751472741356 0
5.65374022619407 0
5.6447628695991 0
5.63914189515068 0
5.63456175120074 0
5.62051163943687 0
5.609816246033 0
5.60877884197729 0
5.59937668880488 0
5.59529824585157 0
5.5870909517885 0
5.57952328883601 0
5.57039322134375 0
5.56174776392893 0
5.55875822304152 0
5.54329748331502 0
5.53620706718207 0
5.53437145075676 0
5.52394817885848 0
5.517098356044 0
5.5084880485111 0
5.50027328372885 0
5.49923348882361 0
5.48777662194569 0
5.47561893804165 0
5.46516964239334 0
5.45993673049114 0
5.45344201086055 0
5.44486150209865 0
5.43596408817476 0
5.42626332626535 0
5.41619166461279 0
5.4089282439107 0
5.39975129910858 0
5.39776808609861 0
5.38818079724885 0
5.38462082981844 0
5.37802504055672 0
5.36630961812874 0
5.35301730992389 0
5.34423258764258 0
5.34258975780663 0
5.33669773422736 0
5.32310714244979 0
5.31697339510852 0
5.31007875512051 0
5.30087043237196 0
5.29671357534542 0
5.2841196439838 0
5.28130099117353 0
5.27002243710413 0
5.26366903416921 0
5.26268474038439 0
5.2531502591116 0
5.24727333592484 0
5.23554293032774 0
5.22649081385473 0
5.2189031739416 0
5.21462821521854 0
5.20373354885342 0
5.19740508189936 0
5.18774898485472 0
5.18417757165517 0
5.17469592783682 0
5.17246974604896 0
5.16109906536265 0
5.15890763299381 0
5.15368586984362 0
5.14023780424148 0
5.13782318587508 0
5.1256414683313 0
5.12234807295128 0
5.11347464555341 0
5.11121337550634 0
5.10398626711939 0
5.09894685788213 0
5.08730990872305 0
5.07614871815106 0
5.0683367796357 0
5.06373750428253 0
5.05011744205716 0
5.04193327338374 0
5.04025628391757 0
5.03627305558538 0
5.03090119729029 0
5.02346345074418 0
5.01501476623658 0
5.01404090941758 0
5.00222617374432 0
4.99034673236462 0
4.98424920863513 0
4.97852139851723 0
4.97383083060632 0
4.96206080469277 0
4.95976389342734 0
4.95295514555863 0
4.94692355248572 0
4.94077984320123 0
4.93641364060695 0
4.93266096258948 0
4.92469079389653 0
4.91931060648474 0
4.91197383941962 0
4.9057295319573 0
4.90085585455011 0
4.89356651124257 0
4.88237885504974 0
4.8748989073759 0
4.86558468239756 0
4.86122244495896 0
4.85769577740394 0
4.84261068296306 0
4.83744846633048 0
4.82841975911816 0
4.82695923793066 0
4.82428730597228 0
4.81978749981004 0
4.81048222672106 0
4.80239752859456 0
4.79719498923979 0
4.79131142115864 0
4.78570075725106 0
4.78052074913117 0
4.76950147110302 0
4.76483575967668 0
4.75196262791445 0
4.74649505128185 0
4.73802631372805 0
4.73181689387888 0
4.7265502543764 0
4.7164120030395 0
4.71512597306719 0
4.70952734124348 0
4.70881385435441 0
4.70164379419646 0
4.69027572515299 0
4.68783721128385 0
4.68437689874207 0
4.67629968460643 0
4.67195705425201 0
4.66147599046845 0
4.65904362451613 0
4.64904708487915 0
4.64361487195808 0
4.63572741868481 0
4.62609053171091 0
4.62418156048189 0
4.62053640633242 0
4.61764877934437 0
4.61225814678163 0
4.60766221280737 0
4.59901704444081 0
4.59331906309893 0
4.58626557277111 0
4.58093303501898 0
4.57482768003144 0
4.5705304434097 0
4.55622240778655 0
4.55173383273445 0
4.54642257426778 0
4.54312513673442 0
4.53926747133943 0
4.52774832425458 0
4.52395128519684 0
4.51645420671454 0
4.50937980717056 0
4.50009549766063 0
4.49880564619257 0
4.49201389288032 0
4.48965213383336 0
4.48295467258763 0
4.47667660356937 0
4.47110656245523 0
4.4679890567773 0
4.46311779328306 0
4.45440731211705 0
4.44490872156904 0
4.43766440937534 0
4.43482549957587 0
4.43273168048341 0
4.423077841376 0
4.41818624250008 0
4.41150272738841 0
4.40801290741047 0
4.39571150719683 0
4.39370245644504 0
4.38057086100692 0
4.37967020428932 0
4.37240401338074 0
4.36766247399868 0
4.36408490962381 0
4.35944759278207 0
4.35400215930117 0
4.34406639419986 0
4.33657626096433 0
4.33502744499341 0
4.33038900578582 0
4.32458343050149 0
4.32073727503825 0
4.31817471283192 0
4.30860571955072 0
4.30409420100743 0
4.30003604795492 0
4.29662786210384 0
4.29334001653585 0
4.28729063691791 0
4.28386678825616 0
4.27819094596838 0
4.26433644694396 0
4.26087895198815 0
4.25691944440011 0
4.25253899849853 0
4.24576112413266 0
4.23886467065752 0
4.2368080736679 0
4.22679519348508 0
4.22546508153602 0
4.21940001602584 0
4.21481089892502 0
4.20387641293888 0
4.20004480412404 0
4.19274140068606 0
4.18824942154708 0
4.18286770966215 0
4.18194886963847 0
4.17783262567282 0
4.17499673043088 0
4.17044998442088 0
4.16700761852268 0
4.15705606236057 0
4.1485829510506 0
4.14373384814313 0
4.1394605673431 0
4.13784345172641 0
4.13156687439972 0
4.12354022826734 0
4.11661726332329 0
4.11611217280001 0
4.11232157024751 0
4.10434902336919 0
4.09931728780972 0
4.09248870714331 0
4.08428107893428 0
4.0810861465765 0
4.07796795108014 0
4.07488166717991 0
4.06754368648696 0
4.06071563073065 0
4.04868376337762 0
4.04411912961005 0
4.0407229868009 0
4.03551278572241 0
4.03032997737981 0
4.02804074608106 0
4.02097079037441 0
4.01499648351361 0
4.01343445099346 0
4.00170902736352 0
3.9941752532546 0
3.98979621480727 0
3.98704648920867 0
3.9821719214277 0
3.97102841681137 0
3.97071865876277 0
3.9686875091423 0
3.96240843913242 0
3.95861635286901 0
3.95492823266888 0
3.95452863795321 0
3.94813814435826 0
3.94330043846884 0
3.93641435054912 0
3.93235453020862 0
3.92805020939224 0
3.91933092122311 0
3.91160534663718 0
3.90807947909699 0
3.90614032117373 0
3.89879856192659 0
3.89513490470872 0
3.89191653977774 0
3.88606551097882 0
3.87902107180101 0
3.87675912524448 0
3.87123155306182 0
3.8659588353972 0
3.86205441667506 0
3.85898322277952 0
3.85133740776575 0
3.84672110759821 0
3.83790455985996 0
3.83466778369633 0
3.83176557495207 0
3.82836385160527 0
3.82205225729866 0
3.8181567243802 0
3.81622838134023 0
3.80632465666287 0
3.8034607833297 0
3.79653275330611 0
3.79195918855716 0
3.78987571710001 0
3.78800072888872 0
3.78056919971331 0
3.77744129831774 0
3.77119303647842 0
3.76510444661814 0
3.76223978942442 0
3.75839686588069 0
3.75175647126011 0
3.74792148945195 0
3.74340810497572 0
3.73881774022239 0
3.73006023846157 0
3.7269084084176 0
3.72200468408895 0
3.71927392369217 0
3.71061299326689 0
3.70845006204945 0
3.70665007978553 0
3.70099313652942 0
3.69440584706153 0
3.69071213826204 0
3.68447348693518 0
3.68190553002282 0
3.67640326728079 0
3.67390850180695 0
3.66896173532606 0
3.66599423520254 0
3.65846395240095 0
3.65507454329651 0
3.65262437659623 0
3.65035625166032 0
3.64188215626939 0
3.6399147011872 0
3.63742486367136 0
3.63249399702658 0
3.62605210374953 0
3.62459581821876 0
3.61648651626103 0
3.61450030823087 0
3.60807807674173 0
3.60597890072937 0
3.5975123357166 0
3.59486822475434 0
3.59002688831038 0
3.58831371261096 0
3.58364326018334 0
3.58078551488971 0
3.57668228481879 0
3.57292082388334 0
3.56251323214976 0
3.55972302568659 0
3.55396718553778 0
3.54612193883779 0
3.54141648573339 0
3.53778607328931 0
3.53237746372053 0
3.52646381050246 0
3.5261659789654 0
3.52034499342023 0
3.51283505042737 0
3.51172095615714 0
3.50729003052215 0
3.50010957373256 0
3.49060795581381 0
3.49035275636321 0
3.48702908643256 0
3.48200839212038 0
3.47550168346495 0
3.47264681515938 0
3.46743366346939 0
3.46675006949749 0
3.46137008583773 0
3.45604321109533 0
3.45178882161851 0
3.44391338090226 0
3.4402803506268 0
3.43855595571098 0
3.43329732016298 0
3.42854792640741 0
3.42547306060246 0
3.42401883151122 0
3.41991552937059 0
3.41439127728711 0
3.41155504478459 0
3.41031869527534 0
3.40044685794736 0
3.39800993278827 0
3.39389567276885 0
3.38901497482953 0
3.38675845077793 0
3.38094763936844 0
3.37859165419801 0
3.37320261866198 0
3.37051821626744 0
3.36572264289408 0
3.35910139530206 0
3.35349759158035 0
3.34893142898341 0
3.34583618456494 0
3.34399616229924 0
3.34225838487356 0
3.33905113483814 0
3.33543353682504 0
3.33128585530948 0
3.32710874240754 0
3.32540484993976 0
3.32056995365586 0
3.31655059771615 0
3.31176985730137 0
3.3055858821209 0
3.29838142100092 0
3.29659408195809 0
3.2914495249292 0
3.28596840487498 0
3.28331568999256 0
3.28089719614479 0
3.27841658941967 0
3.27402459300992 0
3.26730503569323 0
3.26621772863183 0
3.26226852679786 0
3.25902210346667 0
3.25181401601506 0
3.2480840688779 0
3.24527024776766 0
3.242045428063 0
3.23763143249324 0
3.23408360091659 0
3.23091377464939 0
3.22735721007541 0
3.22635917271405 0
3.2209740934997 0
3.21128131078415 0
3.20715354308622 0
3.20464660890627 0
3.20024947874504 0
3.19935040211285 0
3.19428155319383 0
3.18932725217716 0
3.18804294605044 0
3.18085640381344 0
3.1750861676647 0
3.17294223202389 0
3.17148043626639 0
3.16681387750257 0
3.1639499019263 0
3.15914869851326 0
3.15436332712724 0
3.15136226424467 0
3.14851649730865 0
3.13838891596336 0
3.13666008075778 0
3.13361577467707 0
3.12661360699811 0
3.12597622161365 0
3.12100003508654 0
3.11773118655756 0
3.11389487312168 0
3.11187193673423 0
3.10579905918796 0
3.09820204298217 0
3.09634790781079 0
3.09307448640111 0
3.09123134519413 0
3.08606034590316 0
3.08378441025542 0
3.08036747653717 0
3.07572924606864 0
3.07184921875349 0
3.06937954152339 0
3.06378149940393 0
3.06160720143291 0
3.05886420447172 0
3.05427567258824 0
3.05162526528297 0
3.04692685232646 0
3.0435041349659 0
3.04169805125255 0
3.0400042967119 0
3.03296510071574 0
3.02486824202602 0
3.02282377838434 0
3.02211471910048 0
3.01602395561587 0
3.01254448320728 0
3.01117219080416 0
3.00438635969622 0
3.00392015220166 0
2.99822442539655 0
2.99418432058588 0
2.99063780600639 0
2.98752821865958 0
2.98307750330289 0
2.97776179054883 0
2.9760802446337 0
2.97030388452164 0
2.96837206839792 0
2.96415731578711 0
2.96090572442298 0
2.95775564584117 0
2.95728192672433 0
2.94855050678445 0
2.94562061757584 0
2.94214748903813 0
2.93837496020058 0
2.93702918299538 0
2.92911618227824 0
2.92596078488249 0
2.92002638499236 0
2.91914606046173 0
2.91448760848441 0
2.91135415673985 0
2.90973399077031 0
2.90182419046456 0
2.89897752801489 0
2.89799798373479 0
2.89575164566743 0
2.88922752929957 0
2.88712201061586 0
2.88114842546662 0
2.87830489008236 0
2.87676781143654 0
2.87077276016388 0
2.86770546997525 0
2.86559229268087 0
2.8628563711611 0
2.86044222571817 0
2.8567385728877 0
2.85460576106309 0
2.85052927817129 0
2.84770004282788 0
2.84400500264855 0
2.84074207784395 0
2.8354258067611 0
2.83070718731362 0
2.82865119323764 0
2.82763254719407 0
2.82247283704828 0
2.81777380738118 0
2.81380398413731 0
2.8127139518674 0
2.8089270424632 0
2.80725244660055 0
2.80278817830565 0
2.80080133215412 0
2.79872680757288 0
2.79562041222961 0
2.79147055708399 0
2.78811394021421 0
2.78419510753452 0
2.78227957240432 0
2.77975376115678 0
2.77370493544471 0
2.77351333371536 0
2.76966874352976 0
2.76614083905932 0
2.76454071971407 0
2.75777027858979 0
2.75350768441122 0
2.75268218373255 0
2.74858749729968 0
2.74225096662108 0
2.73784541549307 0
2.73713800038963 0
2.73365731455264 0
2.7294816321762 0
2.724824857736 0
2.72380585555991 0
2.72020243883649 0
2.71559328984497 0
2.71444146456982 0
2.71084105079173 0
2.70840281215298 0
2.70406713187285 0
2.69945974952075 0
2.69758080868451 0
2.69221678983373 0
2.6917346108947 0
2.68821617126921 0
2.68561009120215 0
2.68318535805522 0
2.67905972143506 0
2.6776967809757 0
2.67358835907774 0
2.67024430552526 0
2.66900768668143 0
2.66221240095779 0
2.65997915794214 0
2.65762764479754 0
2.65698941640622 0
2.64996060584539 0
2.6473099901383 0
2.64575051024276 0
2.64244942022618 0
2.6397260116786 0
2.63617305898337 0
2.63198307272946 0
2.63078607101442 0
2.62780405894307 0
2.62130787508256 0
2.61929140494601 0
2.61673613163796 0
2.6152222811885 0
2.60775787620209 0
2.60624297225967 0
2.60143909213222 0
2.6002298633022 0
2.59944485715354 0
2.59471902138775 0
2.59166032247197 0
2.58897230826556 0
2.58577329970355 0
2.58200655124196 0
2.57908376270203 0
2.57781613682005 0
2.57401827208444 0
2.57283273126453 0
2.56928263938603 0
2.56815835264569 0
2.5618161753988 0
2.55944532297027 0
2.55611222596162 0
2.55515647951171 0
2.55243154390208 0
2.54379132178967 0
2.54204423073506 0
2.53752938658868 0
2.53338450244544 0
2.5326630080927 0
2.53050576754238 0
2.52707436072437 0
2.52444028746958 0
2.5212407877189 0
2.51859525698579 0
2.51527050880261 0
2.51316272867056 0
2.51056813292962 0
2.50578239354141 0
2.5028715583579 0
2.50223753078106 0
2.49760079093337 0
2.49551076185734 0
2.49220553987277 0
2.49069514190971 0
2.48622754153869 0
2.48261121184317 0
2.48198630202759 0
2.48048337407005 0
2.47796731189846 0
2.47230225723234 0
2.46944540607915 0
2.4649238827278 0
2.46381696536794 0
2.46149815388355 0
2.4597939187206 0
2.45242008361562 0
2.45086393950235 0
2.44920160656467 0
2.44497693334396 0
2.44314096629356 0
2.44060204478089 0
2.43314549730555 0
2.43279699519505 0
2.43003699739479 0
2.42817986681203 0
2.4271875909595 0
2.42326631095574 0
2.42036501393638 0
2.41757426242387 0
2.41537116631803 0
2.41250853921066 0
2.41035958464404 0
2.40601670678147 0
2.40485613850919 0
2.40017351911028 0
2.3982796596804 0
2.39589839416848 0
2.39458258453588 0
2.39015535520673 0
2.38956662810212 0
2.38623196800014 0
2.37977323652163 0
2.37903691887234 0
2.37465571113848 0
2.37040424034713 0
2.3669821953965 0
2.36538935657962 0
2.36359504077334 0
2.36172830799672 0
2.35745274892929 0
2.35622268800019 0
2.35541222061727 0
2.35298959358291 0
2.3513582066564 0
2.34641605912037 0
2.34169235341174 0
2.33788285811447 0
2.33307860727166 0
2.3315746955 0
2.32988086141085 0
2.32674662399567 0
2.32534516789874 0
2.32295688392871 0
2.31912370390505 0
2.31772244666293 0
2.31268293684973 0
2.30925749579627 0
2.30706161003479 0
2.30654254308319 0
2.30413027433604 0
2.302276321866 0
2.29890329832722 0
2.29402837147291 0
2.2916359419607 0
2.2903438059306 0
2.28707183087702 0
2.28663570012403 0
2.2815542124552 0
2.27858587763299 0
2.27249935043241 0
2.27088502760907 0
2.26903588544852 0
2.26638534769066 0
2.26433081663827 0
2.26170505178568 0
2.25961305926085 0
2.25620301950567 0
2.25276593385693 0
2.25065125974998 0
2.24737861579134 0
2.24373895791315 0
2.24260094976419 0
2.24153399007875 0
2.23974755701948 0
2.23581137211586 0
2.23472227080511 0
2.23282790738996 0
2.22862497441963 0
2.22331547076648 0
2.2194319229983 0
2.21928781957539 0
2.21707053079805 0
2.21489331327577 0
2.21215988723938 0
2.20774308799305 0
2.20568275977655 0
2.20232637614404 0
2.20101824667402 0
2.20013988630939 0
2.19579043612374 0
2.19353325675047 0
2.18947172102672 0
2.18901051728073 0
2.18361160759065 0
2.18050991827327 0
2.17811996507979 0
2.17640177096866 0
2.17514154420231 0
2.17399364164716 0
2.17044472917776 0
2.16738017753896 0
2.16629662713376 0
2.16353855119769 0
2.16092889339102 0
2.15816408250766 0
2.15615209990097 0
2.15175393491042 0
2.14769438697672 0
2.14562354073962 0
2.14430358615473 0
2.13955690556961 0
2.13653338454004 0
2.13420607037969 0
2.13234718984962 0
2.13049271417469 0
2.12731563810514 0
2.12697289162976 0
2.1226178411259 0
2.12047399514982 0
2.11759700629908 0
2.11315373671462 0
2.1122870728027 0
2.10974827774074 0
2.10816900025991 0
2.1066789335528 0
2.10468574799521 0
2.09872299367838 0
2.0975336081291 0
2.09536993565067 0
2.09353888788544 0
2.08897888197628 0
2.0877936943781 0
2.0858913365147 0
2.08417344249596 0
2.08065397159236 0
2.07477288200175 0
2.07458803835845 0
2.07173477563986 0
2.06816840249084 0
2.06745300748101 0
2.06364436671465 0
2.06082681083379 0
2.05819036488666 0
2.0548052519357 0
2.05296984358957 0
2.05148713477475 0
2.0494247878171 0
2.04898038368771 0
2.0469961702699 0
2.04625382770459 0
2.04332499849957 0
2.04064975423078 0
2.03918761126434 0
2.03550761455179 0
2.03446922679453 0
2.02947642846296 0
2.02923297736536 0
2.02258011643438 0
2.02169870243062 0
2.01836302379251 0
2.01605752753481 0
2.01578051931589 0
2.01184359515042 0
2.00972430241967 0
2.00682663952583 0
2.00598516709066 0
2.00254185995878 0
2.00165092458245 0
1.99787094393392 0
1.99546318150793 0
1.99232953603976 0
1.98957512356164 0
1.98682897881109 0
1.98511068757991 0
1.9845698622975 0
1.98213551435607 0
1.97994156314465 0
1.97761166734076 0
1.97430694695132 0
1.97369256270115 0
1.97214680070929 0
1.9698150174609 0
1.96819277823943 0
1.96436426480395 0
1.96062728161301 0
1.95893699025688 0
1.95458211160645 0
1.95291381984987 0
1.94994370718966 0
1.94879469579464 0
1.94694658701722 0
1.94412656070416 0
1.94360884235048 0
1.94004377952246 0
1.93858538122204 0
1.93551618636282 0
1.93410982269795 0
1.93186929630295 0
1.92881744395707 0
1.92740397150528 0
1.9254948756531 0
1.9234058597082 0
1.92074379307555 0
1.92016264016897 0
1.91538199550439 0
1.91446099676556 0
1.91190738131272 0
1.91144479933618 0
1.90618604951745 0
1.90401384822764 0
1.90296219367912 0
1.90103709273928 0
1.89969603762898 0
1.89545884729139 0
1.89453292578751 0
1.89151026322511 0
1.88865433004059 0
1.88486580746703 0
1.88329121264338 0
1.88090716849666 0
1.87891822139043 0
1.87770083220508 0
1.87459897928927 0
1.87160399712594 0
1.86950872560135 0
1.86786214103764 0
1.86404855841372 0
1.8627544889606 0
1.86128320582 0
1.85968505629062 0
1.85679294568017 0
1.85497949459396 0
1.85191271267252 0
1.85137880821023 0
1.8474107859103 0
1.84454969728752 0
1.84308888540571 0
1.8419151693691 0
1.8401568195624 0
1.83612339586612 0
1.83379104957004 0
1.83091448611385 0
1.82967492368928 0
1.82941639519827 0
1.82585321535851 0
1.82491983616014 0
1.82052809978682 0
1.81866295620869 0
1.8170711219517 0
1.81585186654942 0
1.8130181966951 0
1.8091552412118 0
1.80785703781036 0
1.80652912711833 0
1.80520487336619 0
1.80380793259606 0
1.80212756642157 0
1.79879907477325 0
1.79850902507496 0
1.79494932764572 0
1.79305044490095 0
1.79157211232437 0
1.78868517383483 0
1.78542138629312 0
1.78307192443665 0
1.78031044591278 0
1.77998477443489 0
1.77848932408432 0
1.77628172086447 0
1.77354563435753 0
1.77006140935938 0
1.7670968000242 0
1.76506388905715 0
1.76223808304913 0
1.76095830337215 0
1.75925033688049 0
1.75695251028725 0
1.75492163191125 0
1.75266317839971 0
1.7519694432314 0
1.74860269725467 0
1.74748204710918 0
1.74712899244746 0
1.74433508229568 0
1.74072374416834 0
1.73975216997654 0
1.73750082803309 0
1.73640632331261 0
1.73497440836413 0
1.7313246024141 0
1.7296132007634 0
1.72846329505729 0
1.72720414822218 0
1.72485883807647 0
1.72376000543776 0
1.72218804304199 0
1.71880424765391 0
1.71746851648432 0
1.71657546024895 0
1.71358087343403 0
1.71266219443001 0
1.7106264027821 0
1.70837943788241 0
1.70533882191132 0
1.7033989999923 0
1.70135415322895 0
1.70098548052181 0
1.69673150483442 0
1.69621701503448 0
1.69293124417758 0
1.6899556054942 0
1.68833212358109 0
1.68550146406007 0
1.6838385676978 0
1.6826911267079 0
1.68187464697295 0
1.67927561794538 0
1.67808559090328 0
1.67661209936929 0
1.67525294941531 0
1.67352328473039 0
1.66941452556745 0
1.66709089456516 0
1.66558166184891 0
1.66406681620734 0
1.66256320545238 0
1.65894469226146 0
1.65463667624421 0
1.65379617959405 0
1.65257083779255 0
1.65115978331001 0
1.64808984550368 0
1.64510319353687 0
1.64471785947518 0
1.64195421099446 0
1.63971771883172 0
1.63767853227296 0
1.63731964617547 0
1.6354840535311 0
1.63295728201972 0
1.63045524689907 0
1.62927445256487 0
1.62640086193294 0
1.62399546264248 0
1.6235853790101 0
1.62222345526728 0
1.62121707116654 0
1.61868830687789 0
1.61522804558636 0
1.61284855600291 0
1.61158355134421 0
1.60927272440219 0
1.60812835336098 0
1.60644530971948 0
1.60333733350244 0
1.60307987898564 0
1.60118630976668 0
1.59973781760179 0
1.59853083032726 0
1.59444343584242 0
1.59394860690028 0
1.59211389211127 0
1.58885161643092 0
1.58764987952805 0
1.58550164319657 0
1.58292671141353 0
1.58039236288271 0
1.57888718856807 0
1.57734846090825 0
1.576480866354 0
1.5759659615502 0
1.57273693199076 0
1.57211485509615 0
1.56827047852765 0
1.56632854523112 0
1.56476825750564 0
1.56200958112867 0
1.55977761157123 0
1.5585917558796 0
1.55719654200015 0
1.55622438147217 0
1.55442423638483 0
1.55378418582049 0
1.55100813051776 0
1.54996568534768 0
1.54764637482649 0
1.54692172799821 0
1.5435560923543 0
1.54005192669809 0
1.53909860703029 0
1.53793570187937 0
1.53681653273435 0
1.53435278881598 0
1.53347811007391 0
1.53114062846402 0
1.53000983527023 0
1.52822735993499 0
1.52630495474241 0
1.52449309444693 0
1.52285384409784 0
1.51894283483994 0
1.51650893576559 0
1.51435358299495 0
1.51365508799449 0
1.51214583762089 0
1.51063138841721 0
1.5092301514133 0
1.50756579671546 0
1.50639213119516 0
1.50439435587132 0
1.50369871711539 0
1.50251603358815 0
1.49989667225162 0
1.4977180659332 0
1.49523100060065 0
1.49308589548867 0
1.49180564824464 0
1.49131135496377 0
1.48872833174791 0
1.48832609787424 0
1.48516036547791 0
1.48423393376847 0
1.48285100436754 0
1.47932137511866 0
1.47726842702398 0
1.47433221404982 0
1.4737763596578 0
1.47177688716345 0
1.47005731680206 0
1.46821295131517 0
1.46623598197208 0
1.46434753336963 0
1.46363919265219 0
1.46227152739266 0
1.46208046409107 0
1.45864591119195 0
1.45805663978686 0
1.45456820891917 0
1.45193569346923 0
1.45116027069639 0
1.44974560992241 0
1.44782793150919 0
1.44529402547074 0
1.4433371054027 0
1.4423802033778 0
1.44063366629975 0
1.43931449075069 0
1.4377831195601 0
1.43435457149765 0
1.43175328024487 0
1.4309810937716 0
1.42999942153594 0
1.42907154243992 0
1.42698127507294 0
1.42474689620355 0
1.42337162007293 0
1.42137084400204 0
1.41998646105492 0
1.41952965716734 0
1.41652602438594 0
1.41478337166621 0
1.41147310126258 0
1.40902384760426 0
1.40648851503255 0
1.4061752484155 0
1.40561295240514 0
1.40428360806574 0
1.4025268079506 0
1.40161671349515 0
1.39860449258885 0
1.39765422351365 0
1.39408414560754 0
1.3921335556909 0
1.39061648479081 0
1.38919634377776 0
1.3873967627404 0
1.38546205422062 0
1.38377920710266 0
1.38258852235968 0
1.38023904827993 0
1.37808361261573 0
1.37474297910711 0
1.37326609990094 0
1.37207781797167 0
1.37061143599996 0
1.36853395994671 0
1.3672672907303 0
1.36616766338402 0
1.36526000577399 0
1.36240686371796 0
1.36225821831015 0
1.35880494200163 0
1.35814898330955 0
1.35631912971131 0
1.35474831549629 0
1.35361628512334 0
1.35188863479928 0
1.3505694357388 0
1.34833745333548 0
1.34737065365732 0
1.34510508932873 0
1.3433060672435 0
1.34077935803236 0
1.33889085363539 0
1.33874114611074 0
1.33680638165288 0
1.33609183947395 0
1.3330312069358 0
1.33148290385991 0
1.33049523050417 0
1.32853017942182 0
1.32723970217383 0
1.32640322510079 0
1.32539378313095 0
1.3230273205312 0
1.32029588635579 0
1.31964489031248 0
1.31824999593307 0
1.31582100728049 0
1.31445942300513 0
1.31127719535306 0
1.31048003721827 0
1.30846717472632 0
1.30709237343057 0
1.30650531493567 0
1.30539532011555 0
1.30213562009072 0
1.30164621389931 0
1.2981383205631 0
1.29753744459257 0
1.29610276812133 0
1.2959519560955 0
1.29394717904556 0
1.29042378890758 0
1.28948102501798 0
1.28742531272027 0
1.28595377944436 0
1.28471257621776 0
1.28347185282925 0
1.2809260803694 0
1.27908313663218 0
1.27707351812878 0
1.27645308179427 0
1.2756131169478 0
1.27391804790213 0
1.27199979031423 0
1.27046625502684 0
1.26837100607411 0
1.26693004123288 0
1.26449095761222 0
1.26396630100136 0
1.26201406378135 0
1.26024079310798 0
1.25906726436421 0
1.25661079999045 0
1.25539298956843 0
1.25398593858737 0
1.25338401178904 0
1.25184934902026 0
1.24804858643815 0
1.24729028433331 0
1.24590589554352 0
1.24499604398568 0
1.24263693356599 0
1.24116922749902 0
1.2400964089891 0
1.23885185330104 0
1.23692260924312 0
1.2359084371195 0
1.23338038819298 0
1.23190360912917 0
1.23061806607743 0
1.22897958761211 0
1.226581673724 0
1.22647269132007 0
1.22475053435334 0
1.22161293739243 0
1.2203020975286 0
1.21998257541822 0
1.21763999219199 0
1.21686664716705 0
1.21566643095438 0
1.21447110417242 0
1.21164764065323 0
1.2105941410605 0
1.20752606515338 0
1.20694843275988 0
1.20623497245236 0
1.20436683503676 0
1.20361145420634 0
1.20169931302982 0
1.19943876287574 0
1.19836866463271 0
1.19524020085127 0
1.19480440689097 0
1.19352874579381 0
1.19183928098162 0
1.19014623683387 0
1.18795272265821 0
1.18704002341551 0
1.18504666192753 0
1.1846466737786 0
1.18212729828638 0
1.18089859925044 0
1.1787350300446 0
1.17860969221414 0
1.17707211429882 0
1.17514728602902 0
1.17262370298978 0
1.17126623017449 0
1.17082130122178 0
1.16833313370671 0
1.16747985547549 0
1.166115821168 0
1.16456298252985 0
1.16361712609439 0
1.16237798513324 0
1.16057601461417 0
1.15855708452873 0
1.15813168664397 0
1.15588403031009 0
1.15271740296161 0
1.15147837333756 0
1.1511280040175 0
1.14763732922307 0
1.14707326713464 0
1.14444389581826 0
1.14307130946666 0
1.14111750444342 0
1.14027074783802 0
1.13870437572887 0
1.13734008712768 0
1.13657688284189 0
1.13475829218098 0
1.13360114787441 0
1.13289037554279 0
1.13168355437775 0
1.12905275970268 0
1.12864909049856 0
1.12616811704583 0
1.12363502273156 0
1.12283170668429 0
1.12127334703692 0
1.11810737160205 0
1.11750381291168 0
1.1161388326325 0
1.11399956684186 0
1.11233324175258 0
1.11060720237942 0
1.1101690192133 0
1.10892941981374 0
1.10573943720907 0
1.10470936804046 0
1.10418375891799 0
1.10194866193744 0
1.10094559068202 0
1.10051400003019 0
1.09908358943513 0
1.09796633293107 0
1.09630126739578 0
1.09434963389822 0
1.0931687545896 0
1.09006893411168 0
1.08965237271717 0
1.08798711847647 0
1.08560616700033 0
1.08504084047143 0
1.0846207141281 0
1.08323269028441 0
1.08222942706546 0
1.07915446134946 0
1.07817740639207 0
1.07685089171943 0
1.07625418597837 0
1.0741292670287 0
1.07230638795443 0
1.07112597849087 0
1.06969575649994 0
1.06836118257004 0
1.06632921171413 0
1.06600867495503 0
1.06367809393345 0
1.06173541708239 0
1.06058029067725 0
1.05914493897249 0
1.05877141553586 0
1.05498953274069 0
1.05408105777347 0
1.05303817091818 0
1.05129599750725 0
1.04987335071909 0
1.0474002519498 0
1.04664045887699 0
1.04604840306263 0
1.04499696769351 0
1.04275800534878 0
1.04187125742783 0
1.04027871402586 0
1.03941624872659 0
1.03734364250184 0
1.036142958621 0
1.03464636084556 0
1.03207411177003 0
1.03105766954641 0
1.0301369655175 0
1.02859826523699 0
1.02758594492808 0
1.02535643377292 0
1.02457722677931 0
1.02298996560308 0
1.02163740203744 0
1.01982649689778 0
1.01888980964346 0
1.01835088017068 0
1.01608710864517 0
1.0141137913002 0
1.01340064935881 0
1.01107461511875 0
1.01037190528662 0
1.00905018644574 0
1.00668125746417 0
1.00623764990378 0
1.0052224448982 0
1.00334655082006 0
1.00164276073817 0
0.999572736848914 0
0.999063743913695 0
0.996781265599025 0
0.995618379943306 0
0.993733119605008 0
0.993252187503246 0
0.990930624310898 0
0.989728658897112 0
0.989362556264216 0
0.986438601111121 0
0.984274092909961 0
0.983258866426711 0
0.982253305994343 0
0.979986908349015 0
0.979925197197125 0
0.979087535631948 0
0.977573784665239 0
0.976203240420086 0
0.973874549069713 0
0.972939891881835 0
0.971062611818422 0
0.969625689086941 0
0.968779702898819 0
0.967447848387048 0
0.967164659242188 0
0.965395193332634 0
0.962256724053235 0
0.960783797330677 0
0.960398322473216 0
0.959696389354974 0
0.958138401048617 0
0.956131523873657 0
0.95376984424757 0
0.95283060547537 0
0.951768559026523 0
0.951046013981114 0
0.948826755301362 0
0.947349600893909 0
0.945224257790402 0
0.94334398760814 0
0.942618456108704 0
0.942404164728786 0
0.94103749817811 0
0.939088482187674 0
0.936885366561108 0
0.936149092822181 0
0.934922280542913 0
0.933964603750277 0
0.932942988312473 0
0.931702898120947 0
0.930469058662784 0
0.928192064229431 0
0.927230437799334 0
0.925759603412392 0
0.924236982771689 0
0.922021980365156 0
0.920402845857596 0
0.918147524557324 0
0.91637388576179 0
0.916082215477844 0
0.91418666481326 0
0.913532361619303 0
0.912066485943302 0
0.91134121674941 0
0.910032818405413 0
0.908310184733225 0
0.90591935763098 0
0.905355692967101 0
0.9044544123871 0
0.902694233292892 0
0.901092765176059 0
0.899305310805912 0
0.898662092948803 0
0.896727527044591 0
0.894939295188084 0
0.894096272963751 0
0.893087627393921 0
0.891472652009724 0
0.889939604986941 0
0.888061331059963 0
0.887546386794262 0
0.886374872123463 0
0.884965566115413 0
0.882259575034111 0
0.881310936946688 0
0.880914801464328 0
0.879223392696213 0
0.879013972604189 0
0.876862391908131 0
0.876629480020492 0
0.872891835671473 0
0.872043729117091 0
0.870926261923648 0
0.869909314365115 0
0.868608791243514 0
0.867334964997111 0
0.864790713557068 0
0.863347350458008 0
0.863083465179719 0
0.862072414487812 0
0.859674987852605 0
0.859254561274308 0
0.85692346130769 0
0.85616618893711 0
0.854831284078302 0
0.853062135548694 0
0.850520867173027 0
0.849507038585188 0
0.847878954863117 0
0.847399869707336 0
0.846690240465322 0
0.844222641359066 0
0.843129162872297 0
0.84162601054062 0
0.838977161301598 0
0.838767085735992 0
0.83685247022351 0
0.835934574449352 0
0.834541852188047 0
0.832279694504272 0
0.831876021968407 0
0.830938391372052 0
0.828548217844852 0
0.825246422826274 0
0.824767356508581 0
0.823476365603217 0
0.822217003329759 0
0.821613234629906 0
0.820114658685704 0
0.819925135635292 0
0.818383228209055 0
0.816362992090052 0
0.815047280255727 0
0.813493821352475 0
0.813028397894443 0
0.811593345771144 0
0.810500330884041 0
0.80895763359342 0
0.805519655236227 0
0.804164595235741 0
0.802071565489671 0
0.799445126275731 0
0.798512184832187 0
0.798090370608122 0
0.796112374094912 0
0.795278741015232 0
0.794642077637189 0
0.79315069493489 0
0.792167575856229 0
0.79065916506172 0
0.790224915914751 0
0.788616382496632 0
0.787397590504705 0
0.786353662653408 0
0.784492311992808 0
0.783357643702671 0
0.780842230010997 0
0.778981096713351 0
0.778809276794311 0
0.777754588576638 0
0.774758456867001 0
0.77378144496243 0
0.772148786257855 0
0.771462484979215 0
0.770333046548152 0
0.769596167441746 0
0.767611598522466 0
0.766219562990736 0
0.765170472871615 0
0.76286273632278 0
0.759821757942928 0
0.759653475887139 0
0.758699847502088 0
0.756816624577511 0
0.755891513456233 0
0.755206271456392 0
0.753772088415588 0
0.752865682776483 0
0.75054634087134 0
0.748541049895878 0
0.747870764083387 0
0.747448914768733 0
0.747059102833028 0
0.74424394994245 0
0.74259304686681 0
0.741124167941884 0
0.740558376142468 0
0.739554549274956 0
0.737455818172738 0
0.73615319873552 0
0.736146266315965 0
0.732892650260955 0
0.731162083721031 0
0.729978886890836 0
0.728652516293928 0
0.728421072698109 0
0.726594275345725 0
0.725948355524656 0
0.724338138526784 0
0.722260334404793 0
0.721151169787747 0
0.720642730708236 0
0.717769616732706 0
0.716234992594138 0
0.714200366796388 0
0.713379113575779 0
0.711400452329777 0
0.710622283782401 0
0.709484833974196 0
0.709163294712614 0
0.708201183338809 0
0.707717993693312 0
0.7035791721178 0
0.703473854851578 0
0.702041987264701 0
0.700516878577961 0
0.697797406477169 0
0.69675713157635 0
0.695812813324888 0
0.693695169401942 0
0.69258431765265 0
0.692311594418799 0
0.690532883700662 0
0.688901840626687 0
0.687553534785021 0
0.686982215955156 0
0.684532873444303 0
0.683800404996668 0
0.681567479172581 0
0.679586362531041 0
0.678832863684188 0
0.677913051572285 0
0.67626376073426 0
0.674255230302376 0
0.671865865095312 0
0.67091884121069 0
0.670191362757845 0
0.668482336107727 0
0.667270452444601 0
0.666091460706095 0
0.664951780382736 0
0.662585958000252 0
0.661353239358502 0
0.65886962070766 0
0.656976357903831 0
0.655002081316897 0
0.653904017164892 0
0.65277563150056 0
0.651892063191934 0
0.651318884049902 0
0.649735159393285 0
0.647982856360061 0
0.647474734751039 0
0.646430705991663 0
0.645262611813446 0
0.644102756605546 0
0.64111718053697 0
0.640048766277019 0
0.639344348007248 0
0.638139061781363 0
0.634989671510049 0
0.634541130007074 0
0.632925182363921 0
0.631585415093289 0
0.630017571113502 0
0.629730523925181 0
0.628857680255793 0
0.628038816423105 0
0.625878935110173 0
0.624943220679586 0
0.622140073696736 0
0.621859451937377 0
0.619487159891652 0
0.618884975017659 0
0.615202939233454 0
0.61498536984409 0
0.613771818582327 0
0.612835510459273 0
0.611479030712305 0
0.608458975747813 0
0.607226704120534 0
0.605933716393586 0
0.604727264531631 0
0.603052549274331 0
0.600825247982585 0
0.599974095690085 0
0.599013896412965 0
0.598210513203993 0
0.596709729411533 0
0.595239123300737 0
0.594075329873874 0
0.593267494747795 0
0.590461228091373 0
0.590238310356823 0
0.58768281101018 0
0.586399183056455 0
0.585352936823212 0
0.584613073125661 0
0.584297079452918 0
0.581463779884021 0
0.580765287238974 0
0.579096139943493 0
0.578244800827655 0
0.577742524122674 0
0.576379228940394 0
0.574415848578925 0
0.573034971662059 0
0.572199710152001 0
0.56969362547765 0
0.567573839375593 0
0.56654719527612 0
0.564646018104994 0
0.561606658330582 0
0.559704170467271 0
0.558209386479882 0
0.556799234062474 0
0.553762942112265 0
0.551580821062223 0
0.55058279511703 0
0.549870374992455 0
0.549078089806994 0
0.547456554550227 0
0.544357912275559 0
0.54374750481661 0
0.542223655609933 0
0.5414075720781 0
0.539737018402129 0
0.539055792187362 0
0.535726498398335 0
0.534442209980154 0
0.533146156504512 0
0.532808124715146 0
0.532346361150782 0
0.529797628923553 0
0.528170263897018 0
0.525515237564324 0
0.524620925628849 0
0.523572176134694 0
0.522797826300314 0
0.521443652536697 0
0.519697234685151 0
0.518944400332718 0
0.515832690186651 0
0.514917728116592 0
0.514614324836994 0
0.512180775246826 0
0.510359757151673 0
0.510089924665661 0
0.508162251926716 0
0.508105441600256 0
0.506825549195457 0
0.50490524297568 0
0.502265858846946 0
0.500733005724834 0
0.499495243428098 0
0.497915582892692 0
0.496358465739651 0
0.494138743261997 0
0.490233529220817 0
0.49000521480216 0
0.489118070141778 0
0.486228669486421 0
0.48516647843787 0
0.484440837997974 0
0.481802764560843 0
0.480719374224003 0
0.478467174600573 0
0.478239057338521 0
0.475416938511302 0
0.47286781200931 0
0.470401041331647 0
0.469893351592542 0
0.467569669921011 0
0.466653124882066 0
0.465584209740443 0
0.463087764695649 0
0.462656116062776 0
0.459163027513143 0
0.456718008642759 0
0.454899274318808 0
0.454289621388851 0
0.451640371970799 0
0.450642812299386 0
0.447742064034592 0
0.446395317538027 0
0.445951918240407 0
0.443724932645908 0
0.441265070871648 0
0.437095288727409 0
0.436756401130978 0
0.434748326860112 0
0.431675139896221 0
0.429990392994428 0
0.429227769328551 0
0.426278826267721 0
0.421795614164053 0
0.421436471282886 0
0.419339843071361 0
0.41773214814993 0
0.416108770113967 0
0.415453417255613 0
0.412884920641301 0
0.409779049634472 0
0.407662628947072 0
0.406217184643132 0
0.405211244124658 0
0.402925338666032 0
0.402291400176862 0
0.398339419729725 0
0.395796995128275 0
0.392156728347499 0
0.390424055176159 0
0.386881973977951 0
0.386548037241295 0
0.382360449301899 0
0.381170640392837 0
0.375146043176932 0
0.371553020000009 0
0.370326106028456 0
0.369504165568728 0
0.36437640206343 0
0.361632565329294 0
0.354526146237785 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_2nd_ResolventRelatation_real_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=-0.0444194134294233, xmax=8.73238289924916,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.314137804975142, ymax=0.374996145043836,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180,  densely dashed]
table {%
8.33343733958195 -7.60677851697116e-05
8.31318592477238 0.000164271587273057
8.24567397299195 9.32590749399e-05
8.21043346486434 -1.69101547449193e-05
8.18156759541068 9.51420132079679e-05
8.16743135708491 0.00026555414397683
8.08980315058949 0.000308142180667672
8.07693349426732 7.15126479258233e-05
8.0562008468702 -0.00011895920638592
8.02960310838287 -6.02966244528642e-05
8.00646305809646 -0.000241577874815093
7.96501824278757 -0.000359884578631086
7.94484588610796 -0.000328240017122818
7.935470137954 -0.000283596576748865
7.88818023961374 -0.000300774333852209
7.86787957668865 -7.86719838480535e-05
7.83318849600736 1.83945937034225e-05
7.80795322643178 -7.49607040903911e-05
7.79256973318782 -1.00252461595516e-05
7.76382632185775 7.39091625763376e-05
7.7521253300596 1.97554323822382e-05
7.73248276271102 -0.000162537364946965
7.71581629032302 -0.000220477253163866
7.6647317019696 0.000151866572179233
7.662712411607 0.000254360793991006
7.65012060912266 0.000602328497444428
7.61904154953815 0.000546240474807124
7.60916923630707 0.000381575540691774
7.59372227310787 8.07514887315171e-05
7.58764934589078 -0.000110130706052043
7.56001938839234 -0.000258845343958765
7.54451775642331 -0.000131198489443703
7.51257580537082 8.05034761358074e-05
7.50086305122658 0.000169348975716235
7.47085470268208 0.000289404464930124
7.45913416680022 0.00033612110705299
7.45427301353993 0.000311157121412396
7.44424876746957 6.76115209940727e-05
7.41816709323004 -7.575141574494e-05
7.40515565075938 -0.000120498045640205
7.39134785970962 -0.000260300682183123
7.37110901355269 -0.000179735801404183
7.36793465864979 -0.000147753354443225
7.35141042487148 -1.23740415817358e-05
7.3255132254184 0.000113279850577949
7.31696450271722 0.000114202476609365
7.30700922236339 0.000100587336194915
7.28539405202831 0.000274733883793111
7.2717430283859 3.76305307892065e-05
7.23563409270687 -0.000112715513524032
7.2265993069005 -4.42595904646484e-06
7.20948372542346 0.000171516890483656
7.19803322787004 0.00016535873600764
7.19115144657516 0.000129703779535879
7.15854969461152 0.000378230283300982
7.15143634572767 0.000210810887171505
7.14298182637073 -0.000322448040951962
7.10738110046367 -0.000420338313025206
7.09594799792423 -0.000113372753367557
7.08563769012432 1.46358716088412e-05
7.06794965861366 6.59995903811352e-05
7.05545743919693 6.30960990932897e-05
7.04675960296636 5.33612996307271e-05
7.03729909546985 -4.84558066543003e-05
7.03433215902204 -9.2333224545038e-05
7.02076413457983 -0.000308851816321625
7.00183739736136 -0.000339178185585447
6.99167435059075 -0.000444602866135425
6.97435890057419 -0.000651239004725192
6.95232883881134 -0.000843673608680845
6.93020698722079 -0.000904561038737926
6.91522028312516 -0.000760813505090106
6.90961007722306 -0.00072203536419413
6.90060709083292 -0.000647089821176867
6.89033376324516 -0.0003376739805241
6.864649623999 0.000301923536024908
6.86181610731265 0.000334655173572694
6.85278901391037 0.000131952097019488
6.83090450626603 -0.000317581651901506
6.8202373559645 -0.000435067602028848
6.81196150464796 -0.000511023285631761
6.79372115678972 -0.000589672096723334
6.78861929409877 -0.000683037604817193
6.77991921725344 -0.000742469977855536
6.77430134627009 -0.000683317945863397
6.75377173763592 -0.000468807305804815
6.74133731860051 -0.000332970379089204
6.74029603424843 -0.000320606789675646
6.71955679269276 -0.000369101784355366
6.70369530383687 -0.000522174226817599
6.68062883892888 -0.000718044881873876
6.6640715453774 -0.000782359629470413
6.64960406882292 -0.00053528831982075
6.64186216440972 -0.000497514589407023
6.62845750762171 -0.00091073414045466
6.62788719951656 -0.000941119496959535
6.60433462123321 -0.00137927482202566
6.59810901660641 -0.00127396089690173
6.58733671083578 -0.000659778979972476
6.57690430997467 -0.000204142808327346
6.56997784320816 -0.000192835665652332
6.55254074251238 -1.35564206477171e-05
6.53422822612301 -2.03095093244375e-05
6.52855653657172 -0.000107919186903716
6.51722611021551 -0.000219452908859851
6.50434217464301 -0.000480422902060572
6.49764042261332 -0.000589173376418984
6.48099550623826 -0.000404487626995691
6.47694824611322 -0.000319257481465012
6.46227824801006 -0.000289009985009672
6.44988503927522 -0.000863633831645321
6.44484845980088 -0.00115702855369616
6.43452866907441 -0.00139535033220691
6.42108182338612 -0.00112021116221905
6.41648513373698 -0.000855435955703973
6.39382926443305 -0.000418053762458853
6.38424576793562 -0.000691117842631964
6.38029836755866 -0.000808232762293167
6.37125035454064 -0.000932470201133624
6.36641224969316 -0.000969327992868721
6.33903247688791 -0.00102743429680456
6.33205749285995 -0.000915377580514121
6.32347840935163 -0.000784076002026082
6.3015260368171 -0.000650281669620276
6.29504579311126 -0.000616487837483135
6.28580764634107 -0.000671151247516841
6.27322201675389 -0.000902882656552437
6.26560986798254 -0.00130137401984616
6.25728307604188 -0.00213046353297588
6.24821694290987 -0.00292698068115738
6.23437459559895 -0.00327958046009478
6.22184842682324 -0.00171368217927035
6.21495360113996 -7.01973330305147e-05
6.19974593037538 0.0013293855347374
6.18448030404682 0.00150925865201554
6.17468170421517 0.00173130749036166
6.17147045613961 0.00172372173011541
6.16407585284157 0.00131119507280374
6.14238854343682 0.000400378478222425
6.13437161371118 0.000195819675233677
6.12692509466895 -0.000104744419478884
6.12260883352151 -0.00025767826286639
6.11626359409882 -0.000407591526180678
6.10036806343585 -0.000722580370465698
6.08869625296513 -0.00082908024306574
6.0823946691068 -0.000775493015723246
6.07324207111626 -0.00084118411067977
6.0553550490065 -0.00087434396345412
6.04489731289291 -0.000316690848014234
6.03761937058988 0.000131803812209656
6.02637184592763 0.000130841440187765
6.02169462339495 -7.78236817262514e-05
6.01959309040013 -0.000179940021877487
6.01142383766934 -0.000469093151917241
5.99714019662473 -0.000687607406453368
5.99000716946169 -0.000749174381178277
5.98209850921248 -0.00080795098818983
5.97674343181423 -0.000843296268350451
5.96307576016798 -0.000642304800165765
5.95456072643532 -0.000489783553925774
5.94140053214737 -0.000524753956117621
5.93167102353565 -0.000535541809594339
5.91815601245577 -0.000397282891543482
5.91016503874804 -0.000321807295994628
5.90009718473405 -0.000529915214309789
5.89680855472332 -0.000629254980069117
5.88049501765232 -0.000325771752601307
5.87932632475113 -0.000260595824889465
5.85644069810693 0.00012858325033048
5.85177852960024 0.000186983986258734
5.84766363650321 0.000294189814360282
5.84057340112811 0.00050915143098512
5.82674858832745 0.000264630800278495
5.82208924411132 -7.22540801462588e-05
5.81216300847902 -0.00051915126556849
5.80861162068157 -0.000513331985139593
5.79660436985967 -0.000377493977533083
5.79323656335545 -0.00038927628799377
5.77910919876506 -0.000848973415995838
5.76969423385876 -0.00130210226986173
5.74280657182635 -0.0011288075943628
5.73681966540867 -0.000587406364134727
5.73246766546662 -0.000201462691470233
5.72031209458644 -3.95076931081998e-05
5.71380439735318 -0.000148142345348481
5.70772204605024 -3.66533702815365e-05
5.69905286177347 0.000252317940439526
5.69115227396764 0.000373487646716037
5.681930894281 0.00044779018148759
5.66763993808343 0.000393585855392965
5.65751472741356 0.000313211404331683
5.65374022619407 0.00028793170855406
5.6447628695991 -1.00919740927968e-05
5.63914189515068 -1.30420849560327e-05
5.63456175120074 0.000225225149299842
5.62051163943687 0.000593951678615395
5.609816246033 -4.33172302999396e-06
5.60877884197729 -8.73142176116452e-05
5.59937668880488 -0.000689608177522281
5.59529824585157 -0.000877649529511151
5.5870909517885 -0.00120385883159326
5.57952328883601 -0.0014600899364432
5.57039322134375 -0.00168571772250467
5.56174776392893 -0.00201328404316912
5.55875822304152 -0.00219685297168411
5.54329748331502 -0.00250305040106844
5.53620706718207 -0.00188537077058872
5.53437145075676 -0.00166776278698303
5.52394817885848 -0.000870645592717573
5.517098356044 -0.000991112183656659
5.5084880485111 -0.00119021837871695
5.50027328372885 -0.0009544229066306
5.49923348882361 -0.000907234288159426
5.48777662194569 -0.000399191768865319
5.47561893804165 -0.000113675102397208
5.46516964239334 3.62479640487339e-05
5.45993673049114 1.58076984906418e-05
5.45344201086055 -0.000161413535771241
5.44486150209865 -0.00045626356053045
5.43596408817476 -0.000681872558006079
5.42626332626535 -0.000640455843468869
5.41619166461279 -0.000395940729093374
5.4089282439107 -0.000245235849492093
5.39975129910858 7.14050270200893e-06
5.39776808609861 5.43743389231079e-05
5.38818079724885 -0.000311254762256115
5.38462082981844 -0.000638365251154683
5.37802504055672 -0.00103991660926138
5.36630961812874 -0.00092995025608052
5.35301730992389 -0.00104129292996135
5.34423258764258 -0.0010797775789438
5.34258975780663 -0.00101958075174692
5.33669773422736 -0.000736167951183611
5.32310714244979 -0.000292493275337394
5.31697339510852 -0.000166586678227737
5.31007875512051 -4.59921931366486e-05
5.30087043237196 6.10336568885505e-05
5.29671357534542 0.000101184751425203
5.2841196439838 1.19778952950858e-05
5.28130099117353 -0.000113406822010814
5.27002243710413 -0.00114090051084554
5.26366903416921 -0.00197434652836643
5.26268474038439 -0.00210059813857644
5.2531502591116 -0.00309515556700116
5.24727333592484 -0.00320612470803119
5.23554293032774 -0.00281587093572794
5.22649081385473 -0.00258582862048527
5.2189031739416 -0.00207576997310032
5.21462821521854 -0.0017384417415575
5.20373354885342 -0.00103942775354802
5.19740508189936 -0.000417275018423265
5.18774898485472 0.000270377348073529
5.18417757165517 0.000280038828102081
5.17469592783682 6.70775098614218e-05
5.17246974604896 6.49120500385478e-07
5.16109906536265 -0.000490648958273101
5.15890763299381 -0.00060154603634684
5.15368586984362 -0.000806406979242341
5.14023780424148 -0.000802364512088407
5.13782318587508 -0.00073789146789071
5.1256414683313 -0.000172994192468502
5.12234807295128 7.27045633292243e-06
5.11347464555341 0.000230806014855649
5.11121337550634 0.00021118207556697
5.10398626711939 -3.00177593499845e-05
5.09894685788213 -0.000250544445346387
5.08730990872305 -0.000545990861635796
5.07614871815106 -0.00104773029731771
5.0683367796357 -0.00209538044917652
5.06373750428253 -0.00278747926633779
5.05011744205716 -0.00255190770822291
5.04193327338374 -0.00142429288192929
5.04025628391757 -0.00124044311203354
5.03627305558538 -0.000903823147855568
5.03090119729029 -0.000697566799383099
5.02346345074418 -0.000879223541368795
5.01501476623658 -0.00119502976624397
5.01404090941758 -0.00120803095300224
5.00222617374432 -0.00101498719061008
4.99034673236462 -0.000491267255758947
4.98424920863513 -0.000181558633597227
4.97852139851723 -5.62424264292701e-05
4.97383083060632 -0.0001924379933233
4.96206080469277 -0.000923259649657149
4.95976389342734 -0.00102465570605966
4.95295514555863 -0.00110896108985732
4.94692355248572 -0.0010113889786674
4.94077984320123 -0.000915935804525476
4.93641364060695 -0.00087772995731339
4.93266096258948 -0.000858870544698186
4.92469079389653 -0.000718469633611222
4.91931060648474 -0.000453036738210008
4.91197383941962 2.49541232919513e-05
4.9057295319573 0.00035604357315957
4.90085585455011 0.000561874132482496
4.89356651124257 0.000920783715715603
4.88237885504974 0.000951221501230479
4.8748989073759 0.000459015786874895
4.86558468239756 -0.000165146336754939
4.86122244495896 -0.000440955782652775
4.85769577740394 -0.00063203427968087
4.84261068296306 -0.001138418023175
4.83744846633048 -0.00138501176905467
4.82841975911816 -0.00164201011943814
4.82695923793066 -0.00165215158731905
4.82428730597228 -0.00165594509681831
4.81978749981004 -0.00162899852748938
4.81048222672106 -0.00146813680261634
4.80239752859456 -0.00151016292462263
4.79719498923979 -0.00205064512149744
4.79131142115864 -0.00285375295377877
4.78570075725106 -0.00322733294348209
4.78052074913117 -0.0032651831617815
4.76950147110302 -0.0030214819957542
4.76483575967668 -0.0028539199361529
4.75196262791445 -0.00248938857076393
4.74649505128185 -0.00258184307630457
4.73802631372805 -0.00321183248856552
4.73181689387888 -0.00376253454801339
4.7265502543764 -0.00393904562133326
4.7164120030395 -0.00269086630562294
4.71512597306719 -0.00242329400199086
4.70952734124348 -0.00144946130774094
4.70881385435441 -0.00137062267285163
4.70164379419646 -0.00127698972246949
4.69027572515299 -0.00223064878431936
4.68783721128385 -0.00238089413128825
4.68437689874207 -0.00252663968222488
4.67629968460643 -0.00267170157106477
4.67195705425201 -0.00267856020160657
4.66147599046845 -0.0020917359514109
4.65904362451613 -0.00183175241408823
4.64904708487915 -0.000689348639338394
4.64361487195808 5.91328957442037e-05
4.63572741868481 0.000936715634814704
4.62609053171091 0.00149028353908997
4.62418156048189 0.00164473397130653
4.62053640633242 0.00203524259449593
4.61764877934437 0.00239999645793754
4.61225814678163 0.00302360709208027
4.60766221280737 0.00334660130087123
4.59901704444081 0.00319740525853791
4.59331906309893 0.00230934757971708
4.58626557277111 0.0008001842735681
4.58093303501898 -0.00011889992684052
4.57482768003144 -0.0007909449552234
4.5705304434097 -0.00103305476534329
4.55622240778655 -0.00176956891464013
4.55173383273445 -0.00225020601413646
4.54642257426778 -0.0028064793983381
4.54312513673442 -0.00303873402824046
4.53926747133943 -0.00311042445647394
4.52774832425458 -0.00140016198132784
4.52395128519684 -0.000506731442857391
4.51645420671454 0.000587972674778341
4.50937980717056 0.001010066714983
4.50009549766063 0.00152214765187336
4.49880564619257 0.00158461995831886
4.49201389288032 0.00156532118267441
4.48965213383336 0.00136750789428088
4.48295467258763 0.000218539381452856
4.47667660356937 -0.00163331577066559
4.47110656245523 -0.00320875243857581
4.4679890567773 -0.00374286242591042
4.46311779328306 -0.00408894700709443
4.45440731211705 -0.0040026886204443
4.44490872156904 -0.00314982955870305
4.43766440937534 -0.00214793753696698
4.43482549957587 -0.00177619977379424
4.43273168048341 -0.00151991409940322
4.423077841376 -0.000784395807805541
4.41818624250008 -0.000663343778221305
4.41150272738841 -0.000288578013745703
4.40801290741047 8.29842720408939e-05
4.39571150719683 0.00119192447783313
4.39370245644504 0.00128108610459784
4.38057086100692 0.000579966450609919
4.37967020428932 0.000457793183937637
4.37240401338074 -0.000382472506995871
4.36766247399868 -0.000585365165241788
4.36408490962381 -0.000539337521689846
4.35944759278207 -0.000266814090056665
4.35400215930117 0.000252428712441096
4.34406639419986 0.00120020469406356
4.33657626096433 0.00201278316231635
4.33502744499341 0.0022119791974756
4.33038900578582 0.00273967848922301
4.32458343050149 0.00283257762142988
4.32073727503825 0.00242397094044944
4.31817471283192 0.00201191096691729
4.30860571955072 0.000380744692327271
4.30409420100743 -0.000175934357053179
4.30003604795492 -0.000494220486195729
4.29662786210384 -0.000676060155433935
4.29334001653585 -0.000864082045006167
4.28729063691791 -0.00152773791638727
4.28386678825616 -0.00219817191393746
4.27819094596838 -0.00375087341145221
4.26433644694396 -0.00602412312854608
4.26087895198815 -0.00586245731467639
4.25691944440011 -0.00546090784212151
4.25253899849853 -0.00495320839955816
4.24576112413266 -0.00428399410027753
4.23886467065752 -0.00398081162970225
4.2368080736679 -0.00397625322101992
4.22679519348508 -0.00377662450972993
4.22546508153602 -0.00368364213150924
4.21940001602584 -0.00314683593519179
4.21481089892502 -0.00272813341147907
4.20387641293888 -0.00194918826122255
4.20004480412404 -0.00170188550877621
4.19274140068606 -0.00117507847621607
4.18824942154708 -0.000665085997020369
4.18286770966215 0.000246244369853684
4.18194886963847 0.000405481470233678
4.17783262567282 0.000864288389947002
4.17499673043088 0.000722467923340967
4.17044998442088 -0.000435018704924851
4.16700761852268 -0.00166812479337721
4.15705606236057 -0.00360559332664291
4.1485829510506 -0.00361330737223958
4.14373384814313 -0.00353717948656281
4.1394605673431 -0.00348950468003835
4.13784345172641 -0.00347029334297694
4.13156687439972 -0.00340408501421698
4.12354022826734 -0.00349089894186281
4.11661726332329 -0.00352005687561629
4.11611217280001 -0.00350265418760494
4.11232157024751 -0.00321455070627923
4.10434902336919 -0.00149197450618881
4.09931728780972 -0.000126012773796451
4.09248870714331 0.000939558403573079
4.08428107893428 0.00129859090533381
4.0810861465765 0.00133160110394703
4.07796795108014 0.00129562866472579
4.07488166717991 0.00116333387400711
4.06754368648696 0.000262556134040178
4.06071563073065 -0.00135829423579257
4.04868376337762 -0.00268208231294863
4.04411912961005 -0.00202663781566412
4.0407229868009 -0.00136960448659938
4.03551278572241 -0.000492365845916287
4.03032997737981 3.59471490756749e-05
4.02804074608106 0.000155724052396477
4.02097079037441 0.000130345804464029
4.01499648351361 -0.000192281007109224
4.01343445099346 -0.000290990092656579
4.00170902736352 -0.00106791141137825
3.9941752532546 -0.00132003214843466
3.98979621480727 -0.000970538389222674
3.98704648920867 -0.000579184362100911
3.9821719214277 1.12562855744897e-05
3.97102841681137 -0.000228180906023252
3.97071865876277 -0.000245587330363918
3.9686875091423 -0.00033512718622284
3.96240843913242 -6.68902080514216e-05
3.95861635286901 0.000607214548328479
3.95492823266888 0.00141622388899063
3.95452863795321 0.00149740472398806
3.94813814435826 0.00218184147043017
3.94330043846884 0.00185288159631388
3.93641435054912 0.000920482546155431
3.93235453020862 0.00041831985847695
3.92805020939224 -6.23678606185033e-05
3.91933092122311 -0.000809649459270883
3.91160534663718 -0.000596120413367029
3.90807947909699 -0.000225846566366117
3.90614032117373 -1.14765466948597e-05
3.89879856192659 0.000728388681208847
3.89513490470872 0.00108633157385692
3.89191653977774 0.00137036734174188
3.88606551097882 0.00165985273195988
3.87902107180101 0.00163379461617782
3.87675912524448 0.00159303021850272
3.87123155306182 0.00149518228585289
3.8659588353972 0.00133282671437218
3.86205441667506 0.00107742648635538
3.85898322277952 0.000808285961071344
3.85133740776575 0.000314559726324305
3.84672110759821 0.000238206202431217
3.83790455985996 0.000164928186663859
3.83466778369633 0.000121642055852628
3.83176557495207 6.26543818832299e-05
3.82836385160527 -4.75114513067033e-05
3.82205225729866 -0.000323812230112048
3.8181567243802 -0.000468649185829306
3.81622838134023 -0.000521742898330933
3.80632465666287 -0.000387714684481346
3.8034607833297 -0.000140246153706448
3.79653275330611 0.000940042862876747
3.79195918855716 0.00182360031034129
3.78987571710001 0.00215803151185177
3.78800072888872 0.00238015465157715
3.78056919971331 0.0023476746575396
3.77744129831774 0.00201872116694625
3.77119303647842 0.00134056998919844
3.76510444661814 0.00089840099134143
3.76223978942442 0.000795828720554512
3.75839686588069 0.000832918656177633
3.75175647126011 0.00140637309875456
3.74792148945195 0.00182484977858346
3.74340810497572 0.00215760496776879
3.73881774022239 0.00234662086216746
3.73006023846157 0.00260778032938231
3.7269084084176 0.00252560126538997
3.72200468408895 0.00187590259786699
3.71927392369217 0.001256859911889
3.71061299326689 -0.000458614391554406
3.70845006204945 -0.000644989215172355
3.70665007978553 -0.000734504100936942
3.70099313652942 -0.000800604223214333
3.69440584706153 -0.000949628433104472
3.69071213826204 -0.00128472232694138
3.68447348693518 -0.00225681786990771
3.68190553002282 -0.00270086450840432
3.67640326728079 -0.00344875664140498
3.67390850180695 -0.00363897505276151
3.66896173532606 -0.00375399938636353
3.66599423520254 -0.00369492834199079
3.65846395240095 -0.00309640291016279
3.65507454329651 -0.00250951186858858
3.65262437659623 -0.00194995100281897
3.65035625166032 -0.00136783044011917
3.64188215626939 0.00055441672985889
3.6399147011872 0.000864029660902312
3.63742486367136 0.00120501390713808
3.63249399702658 0.00185195577197154
3.62605210374953 0.00288462553285157
3.62459581821876 0.00311776263857859
3.61648651626103 0.0037707821377393
3.61450030823087 0.00371392738536845
3.60807807674173 0.00306183860462638
3.60597890072937 0.00279868139982219
3.5975123357166 0.00268947698013644
3.59486822475434 0.00299761868676095
3.59002688831038 0.00356733318671277
3.58831371261096 0.00370436850269194
3.58364326018334 0.00384315166078558
3.58078551488971 0.00377823133910901
3.57668228481879 0.00356585603618361
3.57292082388334 0.0033289676836113
3.56251323214976 0.00255873369468521
3.55972302568659 0.00222443076464421
3.55396718553778 0.00116397831283049
3.54612193883779 -0.001685193488981
3.54141648573339 -0.00371743382616087
3.53778607328931 -0.00479606398390826
3.53237746372053 -0.00521470556584606
3.52646381050246 -0.00447555282684051
3.5261659789654 -0.00442076288719342
3.52034499342023 -0.00328460721257355
3.51283505042737 -0.00214727569480598
3.51172095615714 -0.00201860324980251
3.50729003052215 -0.00153770088278155
3.50010957373256 -0.000800697041641707
3.49060795581381 0.000394364748717764
3.49035275636321 0.000431734526069307
3.48702908643256 0.000864899674818714
3.48200839212038 0.000989695883410046
3.47550168346495 -0.00025595404995328
3.47264681515938 -0.00105692113929572
3.46743366346939 -0.00229447871829656
3.46675006949749 -0.00242385600103377
3.46137008583773 -0.00327970563915073
3.45604321109533 -0.00395498086955055
3.45178882161851 -0.00425593792793225
3.44391338090226 -0.0036425191715135
3.4402803506268 -0.00282439955292568
3.43855595571098 -0.00237565784630009
3.43329732016298 -0.00100356969785677
3.42854792640741 5.82707841569753e-05
3.42547306060246 0.000582270757076195
3.42401883151122 0.000771090612805597
3.41991552937059 0.00108116572002859
3.41439127728711 0.00104782893136428
3.41155504478459 0.00091872068152048
3.41031869527534 0.000861164805405416
3.40044685794736 0.000874008566622459
3.39800993278827 0.000969578645585696
3.39389567276885 0.00107167696172558
3.38901497482953 0.00110814210858821
3.38675845077793 0.00115595711464303
3.38094763936844 0.00158892716636172
3.37859165419801 0.00189793533490446
3.37320261866198 0.00263812140323458
3.37051821626744 0.00284451529516382
3.36572264289408 0.00267136725515459
3.35910139530206 0.00148123787205336
3.35349759158035 0.00012431209084222
3.34893142898341 -0.00101266537377331
3.34583618456494 -0.00175919826598518
3.34399616229924 -0.0021807948683311
3.34225838487356 -0.00255065546014642
3.33905113483814 -0.00311106723747913
3.33543353682504 -0.00347331542695439
3.33128585530948 -0.00357976150757877
3.32710874240754 -0.00362796482190422
3.32540484993976 -0.00368210438241481
3.32056995365586 -0.0038825699170772
3.31655059771615 -0.00393396502030172
3.31176985730137 -0.00383493798594753
3.3055858821209 -0.00403852211248497
3.29838142100092 -0.00599858531828642
3.29659408195809 -0.00676685152715046
3.2914495249292 -0.00899346667485025
3.28596840487498 -0.0107709390953082
3.28331568999256 -0.011401852958815
3.28089719614479 -0.0118839581798612
3.27841658941967 -0.0123012508075939
3.27402459300992 -0.0129070253033535
3.26730503569323 -0.0138837680602407
3.26621772863183 -0.0140677577830985
3.26226852679786 -0.0147369220134627
3.25902210346667 -0.0152223957054975
3.25181401601506 -0.016030320194259
3.2480840688779 -0.0163926989758706
3.24527024776766 -0.0166376838582972
3.242045428063 -0.0167872530632713
3.23763143249324 -0.0165050333782022
3.23408360091659 -0.0157491835181269
3.23091377464939 -0.0147715551866976
3.22735721007541 -0.0135879439532822
3.22635917271405 -0.0132698252294997
3.2209740934997 -0.0117336486393682
3.21128131078415 -0.00902553671663033
3.20715354308622 -0.00716298109857304
3.20464660890627 -0.00578062406051682
3.20024947874504 -0.00341407367196809
3.19935040211285 -0.00300535008041729
3.19428155319383 -0.0014052140117878
3.18932725217716 -0.00067009469828559
3.18804294605044 -0.000518085368648601
3.18085640381344 0.000912447166358982
3.1750861676647 0.00367437252436373
3.17294223202389 0.00504901845331074
3.17148043626639 0.00600516932580739
3.16681387750257 0.00857500906149539
3.1639499019263 0.00950293580292398
3.15914869851326 0.0100471802650504
3.15436332712724 0.0099988703561124
3.15136226424467 0.00994964516199675
3.14851649730865 0.00993481125310339
3.13838891596336 0.00897477226207616
3.13666008075778 0.00856791951633541
3.13361577467707 0.00777154331376011
3.12661360699811 0.00626236463846052
3.12597622161365 0.00617552232145122
3.12100003508654 0.00579761958330974
3.11773118655756 0.00577379205222241
3.11389487312168 0.00584345373950298
3.11187193673423 0.00587129102628543
3.10579905918796 0.00562333763769425
3.09820204298217 0.00350451179873219
3.09634790781079 0.00247462099168638
3.09307448640111 0.000189242035232662
3.09123134519413 -0.00124360899327645
3.08606034590316 -0.00491738272984865
3.08378441025542 -0.00610344392888063
3.08036747653717 -0.00731756840637994
3.07572924606864 -0.00810676071432963
3.07184921875349 -0.00827875716727787
3.06937954152339 -0.00827169131973432
3.06378149940393 -0.00825258526749065
3.06160720143291 -0.00832342007220182
3.05886420447172 -0.0085069055741347
3.05427567258824 -0.00899045229912836
3.05162526528297 -0.00926268790787476
3.04692685232646 -0.00945043730699406
3.0435041349659 -0.00930674677583863
3.04169805125255 -0.00917799262590274
3.0400042967119 -0.00905270003434643
3.03296510071574 -0.00875805892547883
3.02486824202602 -0.00842392952723449
3.02282377838434 -0.00814688145745712
3.02211471910048 -0.00802451873551305
3.01602395561587 -0.00653995288238204
3.01254448320728 -0.00563392965060531
3.01117219080416 -0.00532369009510563
3.00438635969622 -0.00419276290495537
3.00392015220166 -0.00413325120339066
2.99822442539655 -0.00355695791165594
2.99418432058588 -0.00321315923218582
2.99063780600639 -0.00266899120648618
2.98752821865958 -0.00177114362104627
2.98307750330289 0.000236558018954588
2.97776179054883 0.00300614620263732
2.9760802446337 0.00379870538648861
2.97030388452164 0.00594927338627475
2.96837206839792 0.00649935742525007
2.96415731578711 0.00755616940282198
2.96090572442298 0.00832757399346569
2.95775564584117 0.00903928072630125
2.95728192672433 0.00913777398459588
2.94855050678445 0.00993917083280215
2.94562061757584 0.00975081165145457
2.94214748903813 0.00940200936902159
2.93837496020058 0.00896788131529213
2.93702918299538 0.00878350400277597
2.92911618227824 0.00659125588507442
2.92596078488249 0.0049119302336843
2.92002638499236 0.000599772040393478
2.91914606046173 -0.00010081413946764
2.91448760848441 -0.00352708714394357
2.91135415673985 -0.00526106501014106
2.90973399077031 -0.00593143086805652
2.90182419046456 -0.00737958244040114
2.89897752801489 -0.00744054904340299
2.89799798373479 -0.00743257106777171
2.89575164566743 -0.00736591523326634
2.88922752929957 -0.00669201757516615
2.88712201061586 -0.00630792884991252
2.88114842546662 -0.00501550207010254
2.87830489008236 -0.00437574369287891
2.87676781143654 -0.00401866329507552
2.87077276016388 -0.00227065418165691
2.86770546997525 -0.00100858591278353
2.86559229268087 -6.32560758665836e-05
2.8628563711611 0.00101290386427295
2.86044222571817 0.00157197662215672
2.8567385728877 0.00130796252166698
2.85460576106309 0.000485931597337642
2.85052927817129 -0.0020826804544398
2.84770004282788 -0.00409651793147983
2.84400500264855 -0.00616763619626838
2.84074207784395 -0.00701495141130353
2.8354258067611 -0.00646274231754463
2.83070718731362 -0.00511966549509837
2.82865119323764 -0.00461036818168768
2.82763254719407 -0.0043965351188568
2.82247283704828 -0.00365416188311767
2.81777380738118 -0.00326885985318268
2.81380398413731 -0.00307232345510146
2.8127139518674 -0.00304584544184671
2.8089270424632 -0.00312501225596932
2.80725244660055 -0.00329186632510287
2.80278817830565 -0.00437741101215087
2.80080133215412 -0.00521873186819282
2.79872680757288 -0.00631312652059934
2.79562041222961 -0.00819633813195558
2.79147055708399 -0.0106129155122756
2.78811394021421 -0.0120798863751339
2.78419510753452 -0.0131237833208261
2.78227957240432 -0.013435784347351
2.77975376115678 -0.013761143760362
2.77370493544471 -0.0147126368254319
2.77351333371536 -0.0147499677110808
2.76966874352976 -0.0154924132644555
2.76614083905932 -0.0159826189786643
2.76454071971407 -0.0160933742152112
2.75777027858979 -0.01567280587485
2.75350768441122 -0.0149548974571701
2.75268218373255 -0.0148176569281245
2.74858749729968 -0.0142563389824911
2.74225096662108 -0.0136908594308849
2.73784541549307 -0.0133527257641978
2.73713800038963 -0.0133090654432942
2.73365731455264 -0.013160702866878
2.7294816321762 -0.0129733957892291
2.724824857736 -0.0122369320445371
2.72380585555991 -0.0119776257577912
2.72020243883649 -0.0108757865810543
2.71559328984497 -0.00925324898257976
2.71444146456982 -0.00882723648911796
2.71084105079173 -0.00751387206895136
2.70840281215298 -0.0067348824136431
2.70406713187285 -0.00582973356100084
2.69945974952075 -0.00562239906022441
2.69758080868451 -0.00568699278733525
2.69221678983373 -0.00589389991378346
2.6917346108947 -0.00590046947151297
2.68821617126921 -0.00592029619072194
2.68561009120215 -0.00602243953809089
2.68318535805522 -0.00631511361131192
2.67905972143506 -0.00733938989495659
2.6776967809757 -0.00776700268870896
2.67358835907774 -0.00888466470592233
2.67024430552526 -0.00915474470730089
2.66900768668143 -0.0090392839798176
2.66221240095779 -0.00618426716031503
2.65997915794214 -0.00458144082469301
2.65762764479754 -0.00270666028408813
2.65698941640622 -0.00217845277781589
2.64996060584539 0.00369236936556519
2.6473099901383 0.00568749820716309
2.64575051024276 0.00672018225966047
2.64244942022618 0.00844774213024459
2.6397260116786 0.00933946926182653
2.63617305898337 0.0097262999338843
2.63198307272946 0.00912488705092753
2.63078607101442 0.00879290746400136
2.62780405894307 0.00780082900367718
2.62130787508256 0.00560880866643923
2.61929140494601 0.0050590030822702
2.61673613163796 0.0044649236671066
2.6152222811885 0.00415222236960531
2.60775787620209 0.00283395831776584
2.60624297225967 0.00267246759670597
2.60143909213222 0.00277262998710844
2.6002298633022 0.00295687452839604
2.59944485715354 0.00310494619458152
2.59471902138775 0.0042780016000452
2.59166032247197 0.00511244960946575
2.58897230826556 0.00582556458321154
2.58577329970355 0.00663737722523506
2.58200655124196 0.00747432513014051
2.57908376270203 0.00787495820230273
2.57781613682005 0.00792699799700949
2.57401827208444 0.00744965708685311
2.57283273126453 0.007074270002476
2.56928263938603 0.00525507918011728
2.56815835264569 0.00446368634401882
2.5618161753988 -0.00157251256243728
2.55944532297027 -0.00414629371488978
2.55611222596162 -0.00746199697785896
2.55515647951171 -0.00829056827358053
2.55243154390208 -0.0103066423841755
2.54379132178967 -0.0145236528873338
2.54204423073506 -0.0151825012418939
2.53752938658868 -0.0163865954051654
2.53338450244544 -0.0165356141059231
2.5326630080927 -0.0164663378067718
2.53050576754238 -0.016127849906032
2.52707436072437 -0.0153119362418857
2.52444028746958 -0.0145592830437326
2.5212407877189 -0.013583457941894
2.51859525698579 -0.0128015637747057
2.51527050880261 -0.0119833342799037
2.51316272867056 -0.0115957366193639
2.51056813292962 -0.0112316930233365
2.50578239354141 -0.0105563260913094
2.5028715583579 -0.00977403474447205
2.50223753078106 -0.00953124169205802
2.49760079093337 -0.00680237631291366
2.49551076185734 -0.00514019600764096
2.49220553987277 -0.00246696036542864
2.49069514190971 -0.00137876781071525
2.48622754153869 0.00101385493290495
2.48261121184317 0.00213593643576218
2.48198630202759 0.00227360208571921
2.48048337407005 0.00254807777725987
2.47796731189846 0.00284510571817621
2.47230225723234 0.00281545822060814
2.46944540607915 0.00237436698930955
2.4649238827278 0.000937084680852401
2.46381696536794 0.000464061256972142
2.46149815388355 -0.000601653587333003
2.4597939187206 -0.00138999329284406
2.45242008361562 -0.00397816069296476
2.45086393950235 -0.00430163192513124
2.44920160656467 -0.00457001746065941
2.44497693334396 -0.00493956271307044
2.44314096629356 -0.00496497006553218
2.44060204478089 -0.00485336179591886
2.43314549730555 -0.00365246270330329
2.43279699519505 -0.00357818135175694
2.43003699739479 -0.00298153108910088
2.42817986681203 -0.00257719086286079
2.4271875909595 -0.00235962002515975
2.42326631095574 -0.00150125009194546
2.42036501393638 -0.000936657825647133
2.41757426242387 -0.000524342096234665
2.41537116631803 -0.000289938983378183
2.41250853921066 -4.13322018657911e-05
2.41035958464404 0.00017798705231399
2.40601670678147 0.00105755080814979
2.40485613850919 0.00146907415741222
2.40017351911028 0.00424247346636847
2.3982796596804 0.00586847405024685
2.39589839416848 0.00816497457757793
2.39458258453588 0.00946466023647852
2.39015535520673 0.0132638478014995
2.38956662810212 0.0136476250081276
2.38623196800014 0.0150868734967554
2.37977323652163 0.0140929401375788
2.37903691887234 0.0136936318836699
2.37465571113848 0.0105144003038681
2.37040424034713 0.00668560307652772
2.3669821953965 0.00324364441384234
2.36538935657962 0.00144227230953836
2.36359504077334 -0.00083831156173272
2.36172830799672 -0.00358510835012189
2.35745274892929 -0.01156717840528
2.35622268800019 -0.0142398059264077
2.35541222061727 -0.0160531763329909
2.35298959358291 -0.0215113036168623
2.3513582066564 -0.0250045985499245
2.34641605912037 -0.0330093903456145
2.34169235341174 -0.0356721843453576
2.33788285811447 -0.0343338457146507
2.33307860727166 -0.0289151128512418
2.3315746955 -0.0265676928362352
2.32988086141085 -0.0237130832667426
2.32674662399567 -0.0183350875835725
2.32534516789874 -0.0160988223098207
2.32295688392871 -0.0128008649671293
2.31912370390505 -0.0092772725124005
2.31772244666293 -0.00857438997276679
2.31268293684973 -0.0085434547435466
2.30925749579627 -0.0105899709853632
2.30706161003479 -0.0126052160794202
2.30654254308319 -0.0131363174427367
2.30413027433604 -0.0157132933124362
2.302276321866 -0.0176131737483803
2.29890329832722 -0.0202529400387015
2.29402837147291 -0.0217231460628789
2.2916359419607 -0.0219720637393875
2.2903438059306 -0.0221849760584327
2.28707183087702 -0.0234374503839519
2.28663570012403 -0.0237073395672931
2.2815542124552 -0.028868865819
2.27858587763299 -0.0331944218067703
2.27249935043241 -0.0414280553793595
2.27088502760907 -0.0429068480021735
2.26903588544852 -0.044154469109482
2.26638534769066 -0.0452108947945781
2.26433081663827 -0.0455896208179044
2.26170505178568 -0.045759199962394
2.25961305926085 -0.0457702489702779
2.25620301950567 -0.0455664118638686
2.25276593385693 -0.0447382407754023
2.25065125974998 -0.043722605596928
2.24737861579134 -0.0413270804013384
2.24373895791315 -0.03790028101321
2.24260094976419 -0.0367973541101725
2.24153399007875 -0.0357930603604579
2.23974755701948 -0.0342252313651833
2.23581137211586 -0.0314501493636862
2.23472227080511 -0.0308431524349825
2.23282790738996 -0.0299027341306122
2.22862497441963 -0.0279144892184151
2.22331547076648 -0.0239852660167393
2.2194319229983 -0.0192112857883489
2.21928781957539 -0.0190088031683654
2.21707053079805 -0.0158238776175911
2.21489331327577 -0.0128621122034032
2.21215988723938 -0.00999566046802023
2.20774308799305 -0.00839388086405451
2.20568275977655 -0.0088371469903865
2.20232637614404 -0.0103870419925127
2.20101824667402 -0.0110519503441463
2.20013988630939 -0.0114735096821785
2.19579043612374 -0.0130027510515444
2.19353325675047 -0.0134223407210377
2.18947172102672 -0.0139273934348367
2.18901051728073 -0.0140011201731419
2.18361160759065 -0.0160670633344622
2.18050991827327 -0.0186882142456336
2.17811996507979 -0.0213510050318996
2.17640177096866 -0.0234420971158291
2.17514154420231 -0.024975097898231
2.17399364164716 -0.0263122400882484
2.17044472917776 -0.029621198787613
2.16738017753896 -0.0309739031115102
2.16629662713376 -0.0310721502646509
2.16353855119769 -0.0304500939389631
2.16092889339102 -0.0288008179419367
2.15816408250766 -0.026120598238566
2.15615209990097 -0.0237311568586985
2.15175393491042 -0.0178665719584954
2.14769438697672 -0.0125012387998344
2.14562354073962 -0.0101405411422746
2.14430358615473 -0.00885316732537835
2.13955690556961 -0.00564625498018878
2.13653338454004 -0.00424534057140483
2.13420607037969 -0.00311873117856256
2.13234718984962 -0.00210620756731915
2.13049271417469 -0.00102234414690291
2.12731563810514 0.000747314664969044
2.12697289162976 0.000911794676897077
2.1226178411259 0.00213573386721592
2.12047399514982 0.00206446782496279
2.11759700629908 0.00139391843081584
2.11315373671462 -0.000263688383440305
2.1122870728027 -0.000590690196029628
2.10974827774074 -0.00142095853293769
2.10816900025991 -0.00178347881348791
2.1066789335528 -0.0019716337364357
2.10468574799521 -0.00192414213219667
2.09872299367838 0.00101038910802957
2.0975336081291 0.00215117242608164
2.09536993565067 0.00462300698232038
2.09353888788544 0.00700402608853233
2.08897888197628 0.013277220720686
2.0877936943781 0.014842345031647
2.0858913365147 0.017195947782332
2.08417344249596 0.0190944460671963
2.08065397159236 0.0220700658398232
2.07477288200175 0.0234382009042662
2.07458803835845 0.0233999442965515
2.07173477563986 0.0222141553485595
2.06816840249084 0.0195085653423652
2.06745300748101 0.018877785394259
2.06364436671465 0.0156187107470816
2.06082681083379 0.0137849219840544
2.05819036488666 0.0127482745104953
2.0548052519357 0.012308785635394
2.05296984358957 0.0123309347213498
2.05148713477475 0.0123654969410485
2.0494247878171 0.0122619209630418
2.04898038368771 0.0121961357064342
2.0469961702699 0.0116271881354834
2.04625382770459 0.0112791869895871
2.04332499849957 0.009105406570974
2.04064975423078 0.00611818547112708
2.03918761126434 0.00422568789507392
2.03550761455179 -0.000583691452157503
2.03446922679453 -0.00179246780889539
2.02947642846296 -0.00577354019218193
2.02923297736536 -0.00588927443642389
2.02258011643438 -0.00772482581576744
2.02169870243062 -0.00793605726606155
2.01836302379251 -0.00892674976331169
2.01605752753481 -0.00978281534056912
2.01578051931589 -0.00989242040513061
2.01184359515042 -0.0114982710650927
2.00972430241967 -0.0123143626047452
2.00682663952583 -0.0132406890061807
2.00598516709066 -0.0134489517316476
2.00254185995878 -0.0139058576132875
2.00165092458245 -0.0139068358441866
1.99787094393392 -0.0134221729380527
1.99546318150793 -0.0129005618257743
1.99232953603976 -0.0124509932684923
1.98957512356164 -0.012630049103281
1.98682897881109 -0.0134457519254483
1.98511068757991 -0.0142008812518731
1.9845698622975 -0.0144608565664684
1.98213551435607 -0.0156478375639897
1.97994156314465 -0.0165507210266281
1.97761166734076 -0.017070495752727
1.97430694695132 -0.0165886470379247
1.97369256270115 -0.0163137102263853
1.97214680070929 -0.0153631509769378
1.9698150174609 -0.0133050519607978
1.96819277823943 -0.0115411143418056
1.96436426480395 -0.00693680690462898
1.96062728161301 -0.00275491416445731
1.95893699025688 -0.00120090925466302
1.95458211160645 0.00131969903919006
1.95291381984987 0.0016452977824156
1.94994370718966 0.00137592756318603
1.94879469579464 0.00100662231401279
1.94694658701722 0.000139095489508441
1.94412656070416 -0.00174786482830669
1.94360884235048 -0.00215703763835667
1.94004377952246 -0.0053392461972738
1.93858538122204 -0.00674248186342789
1.93551618636282 -0.00966505575844785
1.93410982269795 -0.0109452026634462
1.93186929630295 -0.0129139921628515
1.92881744395707 -0.0156430531871492
1.92740397150528 -0.0170257279940584
1.9254948756531 -0.0190881798847106
1.9234058597082 -0.0216160177890882
1.92074379307555 -0.0251303911767097
1.92016264016897 -0.0259161014281154
1.91538199550439 -0.0320651974541607
1.91446099676556 -0.0331132971790565
1.91190738131272 -0.035676420029408
1.91144479933618 -0.0360801045970832
1.90618604951745 -0.038970370586238
1.90401384822764 -0.0389693074439628
1.90296219367912 -0.0386464443177831
1.90103709273928 -0.0374572727579273
1.89969603762898 -0.0361607310461111
1.89545884729139 -0.0298123212190516
1.89453292578751 -0.0280799069138803
1.89151026322511 -0.0220577927829804
1.88865433004059 -0.0164914530941603
1.88486580746703 -0.0104925490578361
1.88329121264338 -0.00870140934918675
1.88090716849666 -0.00687863491012234
1.87891822139043 -0.00616521884565597
1.87770083220508 -0.0060736825761416
1.87459897928927 -0.00701348460436649
1.87160399712594 -0.00979404811365285
1.86950872560135 -0.0132261580119291
1.86786214103764 -0.0169978159987518
1.86404855841372 -0.0294860835488935
1.8627544889606 -0.0346206837547842
1.86128320582 -0.0406384808847825
1.85968505629062 -0.0470021927442962
1.85679294568017 -0.056764793581732
1.85497949459396 -0.0611309859816542
1.85191271267252 -0.0650910748361251
1.85137880821023 -0.0653702537787514
1.8474107859103 -0.0644092405742288
1.84454969728752 -0.0613020956887308
1.84308888540571 -0.0592484776663667
1.8419151693691 -0.0574621512732865
1.8401568195624 -0.054666788959265
1.83612339586612 -0.0482509305424043
1.83379104957004 -0.0446289854565681
1.83091448611385 -0.0398468720806804
1.82967492368928 -0.0375026655555448
1.82941639519827 -0.0369833973050758
1.82585321535851 -0.0285793957774873
1.82491983616014 -0.0259994159966891
1.82052809978682 -0.0125746704868278
1.81866295620869 -0.00668217106172226
1.8170711219517 -0.00172664224291758
1.81585186654942 0.00200360058014659
1.8130181966951 0.0104585103769871
1.8091552412118 0.0213679284642943
1.80785703781036 0.0247156618641011
1.80652912711833 0.0278526393437671
1.80520487336619 0.0306079784099536
1.80380793259606 0.0330309666321328
1.80212756642157 0.0352097279092741
1.79879907477325 0.0370954855014267
1.79850902507496 0.037115720582414
1.79494932764572 0.035755951115231
1.79305044490095 0.033949239356675
1.79157211232437 0.0320732195835144
1.78868517383483 0.0273625318367629
1.78542138629312 0.0210057495056486
1.78307192443665 0.0164971721560638
1.78031044591278 0.0120035400080793
1.77998477443489 0.0115481796778833
1.77848932408432 0.00965785491833618
1.77628172086447 0.00738054901690754
1.77354563435753 0.00506672092993824
1.77006140935938 0.00229705978362
1.7670968000242 -6.07498064942718e-05
1.76506388905715 -0.00147855969055033
1.76223808304913 -0.00268679059682856
1.76095830337215 -0.00278689540588774
1.75925033688049 -0.00238736855232283
1.75695251028725 -0.000877548943140722
1.75492163191125 0.00121502558797786
1.75266317839971 0.00398043789928138
1.7519694432314 0.00484916708127768
1.74860269725467 0.00870627758733258
1.74748204710918 0.00978302564177364
1.74712899244746 0.0100991284017704
1.74433508229568 0.0122680844209733
1.74072374416834 0.0145222845952844
1.73975216997654 0.0150786142634077
1.73750082803309 0.0163400236427544
1.73640632331261 0.0169554242318679
1.73497440836413 0.017778994926377
1.7313246024141 0.019930359993574
1.7296132007634 0.0207734281706013
1.72846329505729 0.021146299800024
1.72720414822218 0.021271920490155
1.72485883807647 0.0204101043350461
1.72376000543776 0.019423908017356
1.72218804304199 0.0173439577812696
1.71880424765391 0.0106530506622467
1.71746851648432 0.00749246127155985
1.71657546024895 0.00531908792911537
1.71358087343403 -0.00179231570176472
1.71266219443001 -0.00379223014090997
1.7106264027821 -0.00772235931850879
1.70837943788241 -0.0110973674159297
1.70533882191132 -0.0139111744884083
1.7033989999923 -0.0146541907926736
1.70135415322895 -0.0145575752059548
1.70098548052181 -0.0144439267045252
1.69673150483442 -0.0111364213376681
1.69621701503448 -0.0105280507336796
1.69293124417758 -0.00628273043513363
1.6899556054942 -0.00320478426893662
1.68833212358109 -0.00238349952978434
1.68550146406007 -0.00281605519431922
1.6838385676978 -0.00415428495299039
1.6826911267079 -0.00548782355430406
1.68187464697295 -0.00661435314540399
1.67927561794538 -0.0109785835747141
1.67808559090328 -0.0132608836540807
1.67661209936929 -0.0162168802238504
1.67525294941531 -0.018977533794586
1.67352328473039 -0.0223870200609202
1.66941452556745 -0.0290633992080717
1.66709089456516 -0.0315150865892568
1.66558166184891 -0.032558273771015
1.66406681620734 -0.0332186557902195
1.66256320545238 -0.0335632968702462
1.65894469226146 -0.0336914774522704
1.65463667624421 -0.0343144437053353
1.65379617959405 -0.0347216829533917
1.65257083779255 -0.0355740838019499
1.65115978331001 -0.0369902434506877
1.64808984550368 -0.0418146282786361
1.64510319353687 -0.048489159782636
1.64471785947518 -0.0494431717638513
1.64195421099446 -0.0564306392525587
1.63971771883172 -0.0616903561904725
1.63767853227296 -0.0656576201196876
1.63731964617547 -0.0662490836403655
1.6354840535311 -0.0687093886255553
1.63295728201972 -0.0704723147953398
1.63045524689907 -0.0703986562747443
1.62927445256487 -0.0697916338210886
1.62640086193294 -0.0670828402581666
1.62399546264248 -0.0639584782379616
1.6235853790101 -0.063395512785899
1.62222345526728 -0.0615443918946811
1.62121707116654 -0.0602496242835183
1.61868830687789 -0.0576164128577013
1.61522804558636 -0.0563770057866719
1.61284855600291 -0.0575115718817839
1.61158355134421 -0.0587563238190119
1.60927272440219 -0.0619575489422727
1.60812835336098 -0.0638639106230243
1.60644530971948 -0.0668777394429039
1.60333733350244 -0.0725255543967407
1.60307987898564 -0.0729747158289833
1.60118630976668 -0.0761064859853631
1.59973781760179 -0.0782532292350353
1.59853083032726 -0.0798541312377984
1.59444343584242 -0.0840820451142962
1.59394860690028 -0.0845017294562517
1.59211389211127 -0.0859999887128061
1.58885161643092 -0.0888385171217895
1.58764987952805 -0.0900234581541202
1.58550164319657 -0.0922885578062327
1.58292671141353 -0.094971099349703
1.58039236288271 -0.0970984778205768
1.57888718856807 -0.0979099707905998
1.57734846090825 -0.0982616079320259
1.576480866354 -0.0982096500904225
1.5759659615502 -0.0980850901745509
1.57273693199076 -0.0955650969929826
1.57211485509615 -0.0947264179145384
1.56827047852765 -0.0873872346776327
1.56632854523112 -0.0827362570051238
1.56476825750564 -0.0788272612009542
1.56200958112867 -0.0718770601711579
1.55977761157123 -0.0662922174658846
1.5585917558796 -0.063316515086121
1.55719654200015 -0.0597981111738659
1.55622438147217 -0.0573464987009529
1.55442423638483 -0.0528918195110044
1.55378418582049 -0.0513707411597056
1.55100813051776 -0.0456348742738608
1.54996568534768 -0.0440418121419755
1.54764637482649 -0.0420890807831697
1.54692172799821 -0.0419927945030145
1.5435560923543 -0.0448588071643153
1.54005192669809 -0.0524034611383716
1.53909860703029 -0.0548746596961515
1.53793570187937 -0.0579437942588022
1.53681653273435 -0.0608523145164075
1.53435278881598 -0.0666897401069616
1.53347811007391 -0.0684851668489109
1.53114062846402 -0.0724026153826937
1.53000983527023 -0.0738026842210685
1.52822735993499 -0.0753171475293032
1.52630495474241 -0.0759635261790748
1.52449309444693 -0.0756014793477341
1.52285384409784 -0.0744428439212781
1.51894283483994 -0.0684464022440509
1.51650893576559 -0.0624599744104566
1.51435358299495 -0.0559030127491466
1.51365508799449 -0.0535817526952104
1.51214583762089 -0.0483582204294617
1.51063138841721 -0.0430064929083424
1.5092301514133 -0.0381575581169914
1.50756579671546 -0.032774266407585
1.50639213119516 -0.02934372032332
1.50439435587132 -0.0243429808983971
1.50369871711539 -0.0228541116031979
1.50251603358815 -0.0205959915052679
1.49989667225162 -0.0165248909695129
1.4977180659332 -0.0136067372857184
1.49523100060065 -0.0101784749693094
1.49308589548867 -0.00686735960522271
1.49180564824464 -0.00471080912751918
1.49131135496377 -0.00384426839055333
1.48872833174791 0.000963373164865843
1.48832609787424 0.00175279007787315
1.48516036547791 0.00837050749232116
1.48423393376847 0.0104462879559259
1.48285100436754 0.0136450107767673
1.47932137511866 0.0219527852303123
1.47726842702398 0.0263684609027163
1.47433221404982 0.0311558800210893
1.4737763596578 0.0317744005089137
1.47177688716345 0.0330526551368015
1.47005731680206 0.0328363338313119
1.46821295131517 0.0311653955706932
1.46623598197208 0.0277826208488147
1.46434753336963 0.0232624180664307
1.46363919265219 0.0213242408218575
1.46227152739266 0.0173463737473036
1.46208046409107 0.0167748866342565
1.45864591119195 0.00661087209916017
1.45805663978686 0.00498583829326155
1.45456820891917 -0.00349742007957144
1.45193569346923 -0.00909516251580938
1.45116027069639 -0.0107836565772858
1.44974560992241 -0.0140952455366672
1.44782793150919 -0.0193670368166836
1.44529402547074 -0.0282348733804734
1.4433371054027 -0.0366043183901719
1.4423802033778 -0.0410695939618499
1.44063366629975 -0.0495426106663183
1.43931449075069 -0.0559355209954769
1.4377831195601 -0.0629840534463128
1.43435457149765 -0.0756488361189584
1.43175328024487 -0.0812389122930731
1.4309810937716 -0.0821711124308793
1.42999942153594 -0.0828893438105137
1.42907154243992 -0.083109472351318
1.42698127507294 -0.08213666940249
1.42474689620355 -0.0792940260047
1.42337162007293 -0.0769313221827134
1.42137084400204 -0.0731588681059723
1.41998646105492 -0.0706222651000588
1.41952965716734 -0.0698396648177305
1.41652602438594 -0.0658226260252076
1.41478337166621 -0.0645493738628583
1.41147310126258 -0.0638005207322484
1.40902384760426 -0.0636947626079056
1.40648851503255 -0.0630616065908151
1.4061752484155 -0.0629200838758973
1.40561295240514 -0.0626267948116713
1.40428360806574 -0.0617306988939781
1.4025268079506 -0.0601297055581163
1.40161671349515 -0.0591356192057084
1.39860449258885 -0.055256113472229
1.39765422351365 -0.0538990210835226
1.39408414560754 -0.0483062490030224
1.3921335556909 -0.0446318933810577
1.39061648479081 -0.0411586264442446
1.38919634377776 -0.0371997443429771
1.3873967627404 -0.0309576097755766
1.38546205422062 -0.0225879470700739
1.38377920710266 -0.0140386892203915
1.38258852235968 -0.00745513308435018
1.38023904827993 0.00614238864882139
1.37808361261573 0.018335868802276
1.37474297910711 0.0342016558172273
1.37326609990094 0.0392686550581187
1.37207781797167 0.0422357365032048
1.37061143599996 0.0444042648718456
1.36853395994671 0.0446016033017088
1.3672672907303 0.0431972990024605
1.36616766338402 0.0412076329782354
1.36526000577399 0.0391491480848813
1.36240686371796 0.0315325236457789
1.36225821831015 0.0311339952715259
1.35880494200163 0.0237852557538483
1.35814898330955 0.0230337591814018
1.35631912971131 0.0224373819684234
1.35474831549629 0.0238727376686041
1.35361628512334 0.0260646819985785
1.35188863479928 0.031170073106395
1.3505694357388 0.0362740553853105
1.34833745333548 0.0463378214693238
1.34737065365732 0.0508452176398718
1.34510508932873 0.060523739320746
1.3433060672435 0.0663820634737992
1.34077935803236 0.0708215060715417
1.33889085363539 0.071176351690021
1.33874114611074 0.0711051302536097
1.33680638165288 0.069047892766649
1.33609183947395 0.0678173587337376
1.3330312069358 0.0603739317751921
1.33148290385991 0.0555635397981177
1.33049523050417 0.052203335805846
1.32853017942182 0.0449360346374292
1.32723970217383 0.0398029778253526
1.32640322510079 0.0363510611975408
1.32539378313095 0.0320811938076038
1.3230273205312 0.0218008078408311
1.32029588635579 0.00996228364139586
1.31964489031248 0.00722524731511827
1.31824999593307 0.00156462076138845
1.31582100728049 -0.00729935643134281
1.31445942300513 -0.0114803149743348
1.31127719535306 -0.0181277962528889
1.31048003721827 -0.0189840906122744
1.30846717472632 -0.0195976123579744
1.30709237343057 -0.0187798934523262
1.30650531493567 -0.01814601476516
1.30539532011555 -0.0165165314829195
1.30213562009072 -0.00880833675642929
1.30164621389931 -0.00729467252717014
1.2981383205631 0.00642120279551523
1.29753744459257 0.00930391279273922
1.29610276812133 0.0168352752974114
1.2959519560955 0.017679477655226
1.29394717904556 0.0298065289835571
1.29042378890758 0.0546140669093551
1.28948102501798 0.0618049631686206
1.28742531272027 0.0778609056952165
1.28595377944436 0.0893341223155871
1.28471257621776 0.0987317826680719
1.28347185282925 0.10765927115311
1.2809260803694 0.123778871587326
1.27908313663218 0.133135039951787
1.27707351812878 0.140963901211045
1.27645308179427 0.142902328982544
1.2756131169478 0.145194031438747
1.27391804790213 0.148763643888713
1.27199979031423 0.151353781904345
1.27046625502684 0.152500717883433
1.26837100607411 0.152882816445413
1.26693004123288 0.152336918356981
1.26449095761222 0.149689122176625
1.26396630100136 0.148801087636121
1.26201406378135 0.144409307621766
1.26024079310798 0.138905983961145
1.25906726436421 0.134509952400813
1.25661079999045 0.123687320345199
1.25539298956843 0.117726839375286
1.25398593858737 0.110580673589566
1.25338401178904 0.107491764882543
1.25184934902026 0.0996906712441599
1.24804858643815 0.0823263955809394
1.24729028433331 0.0794041049183926
1.24590589554352 0.0746460736861022
1.24499604398568 0.0719444430935939
1.24263693356599 0.0665390975509449
1.24116922749902 0.0642986561105304
1.2400964089891 0.0631544078784448
1.23885185330104 0.0622808211089273
1.23692260924312 0.0616746003627677
1.2359084371195 0.0616000360071203
1.23338038819298 0.0616484136667002
1.23190360912917 0.0615534259171837
1.23061806607743 0.061250059280613
1.22897958761211 0.0604410633474577
1.226581673724 0.0581736799410515
1.22647269132007 0.0580359460160993
1.22475053435334 0.055422483189114
1.22161293739243 0.0484830270476414
1.2203020975286 0.0448148227177233
1.21998257541822 0.0438647411307877
1.21763999219199 0.0364480816649902
1.21686664716705 0.03391252293099
1.21566643095438 0.0300064460538977
1.21447110417242 0.0262492655914893
1.21164764065323 0.0184146129625518
1.2105941410605 0.0159800425055131
1.20752606515338 0.0104607934777725
1.20694843275988 0.00964369783469433
1.20623497245236 0.00870304826953463
1.20436683503676 0.00644876694117095
1.20361145420634 0.00555148840920852
1.20169931302982 0.00306319020228722
1.19943876287574 -0.000709773940906708
1.19836866463271 -0.00292641847337784
1.19524020085127 -0.0110355341199312
1.19480440689097 -0.0123234400312145
1.19352874579381 -0.0162194053819221
1.19183928098162 -0.0214423077303274
1.19014623683387 -0.0263375669770065
1.18795272265821 -0.0313943646958571
1.18704002341551 -0.0328614433691525
1.18504666192753 -0.0343983990310746
1.1846466737786 -0.0344023892891488
1.18212729828638 -0.0318897982102069
1.18089859925044 -0.0290398739738914
1.1787350300446 -0.0215110993614782
1.17860969221414 -0.0209824388893483
1.17707211429882 -0.013762551340024
1.17514728602902 -0.00313865994459401
1.17262370298978 0.0122205113514346
1.17126623017449 0.0204567140758886
1.17082130122178 0.023067274681971
1.16833313370671 0.0361321560667694
1.16747985547549 0.0397997372231386
1.166115821168 0.0445921140331447
1.16456298252985 0.0483272225552396
1.16361712609439 0.0496992412704495
1.16237798513324 0.0505203221901463
1.16057601461417 0.0499836391861324
1.15855708452873 0.0475322811050759
1.15813168664397 0.046840607810718
1.15588403031009 0.0426498243152545
1.15271740296161 0.0366774759921007
1.15147837333756 0.0347241124752613
1.1511280040175 0.0342296960231349
1.14763732922307 0.0308695887533243
1.14707326713464 0.0305965984307516
1.14444389581826 0.030296078896119
1.14307130946666 0.0308243089164355
1.14111750444342 0.0326289110488293
1.14027074783802 0.0339058832784407
1.13870437572887 0.0372886924554306
1.13734008712768 0.0415290104535338
1.13657688284189 0.0444972715495747
1.13475829218098 0.053402275565099
1.13360114787441 0.0603869624260019
1.13289037554279 0.0651385801987479
1.13168355437775 0.0738830391259848
1.12905275970268 0.0947351911130366
1.12864909049856 0.0980004465973498
1.12616811704583 0.117291088019804
1.12363502273156 0.133998298050456
1.12283170668429 0.138422003166961
1.12127334703692 0.145703795969047
1.11810737160205 0.155535986539936
1.11750381291168 0.156753672835773
1.1161388326325 0.158854700523841
1.11399956684186 0.160485158315488
1.11233324175258 0.160351280929011
1.11060720237942 0.158732958184233
1.1101690192133 0.158050235894232
1.10892941981374 0.155457220633528
1.10573943720907 0.143909892137089
1.10470936804046 0.138707551094842
1.10418375891799 0.135814798741435
1.10194866193744 0.12223460636423
1.10094559068202 0.115830398815671
1.10051400003019 0.113094903813116
1.09908358943513 0.104402447198093
1.09796633293107 0.0983209105740729
1.09630126739578 0.0910118070013606
1.09434963389822 0.0857281912164883
1.0931687545896 0.0843016223862206
1.09006893411168 0.0854963772086507
1.08965237271717 0.0860037747621646
1.08798711847647 0.0882690819718803
1.08560616700033 0.0909896148134572
1.08504084047143 0.0913925017879414
1.0846207141281 0.0916152589684559
1.08323269028441 0.0918617956399462
1.08222942706546 0.091574240073409
1.07915446134946 0.0886898224734087
1.07817740639207 0.0873668997245916
1.07685089171943 0.0855034978149203
1.07625418597837 0.0846973929740853
1.0741292670287 0.082387371055885
1.07230638795443 0.0815511659513171
1.07112597849087 0.0817066806656867
1.06969575649994 0.0825874353426662
1.06836118257004 0.0839249443115854
1.06632921171413 0.0863016766261475
1.06600867495503 0.0866521836972901
1.06367809393345 0.0883609114909581
1.06173541708239 0.0879896413776617
1.06058029067725 0.0867804164159206
1.05914493897249 0.0842112759426122
1.05877141553586 0.0833563032523177
1.05498953274069 0.0712621373007958
1.05408105777347 0.0677325680075382
1.05303817091818 0.0635628844557591
1.05129599750725 0.0565470753685013
1.04987335071909 0.0509186500906087
1.0474002519498 0.0412593244208563
1.04664045887699 0.0381939293976381
1.04604840306263 0.0357189455024749
1.04499696769351 0.0310508134589739
1.04275800534878 0.0193972528752024
1.04187125742783 0.0139755615613072
1.04027871402586 0.00302446923072123
1.03941624872659 -0.00349310921385065
1.03734364250184 -0.0202493550073392
1.036142958621 -0.0301319238675574
1.03464636084556 -0.0418605375483484
1.03207411177003 -0.0581384105347638
1.03105766954641 -0.0624958471966426
1.0301369655175 -0.0651764690046706
1.02859826523699 -0.0666950155826184
1.02758594492808 -0.0655616080922072
1.02535643377292 -0.057010664383194
1.02457722677931 -0.0521130911964825
1.02298996560308 -0.0392963680452773
1.02163740203744 -0.025648591034449
1.01982649689778 -0.00412769191510768
1.01888980964346 0.00812776964207203
1.01835088017068 0.0154276045095856
1.01608710864517 0.0470233114101109
1.0141137913002 0.0738740139041756
1.01340064935881 0.0829666598883277
1.01107461511875 0.108974122909175
1.01037190528662 0.115515715628349
1.00905018644574 0.125999894840599
1.00668125746417 0.138891748871523
1.00623764990378 0.140509953609404
1.0052224448982 0.143342166490398
1.00334655082006 0.145618306375074
1.00164276073817 0.144660857897573
0.999572736848914 0.140035528239583
0.999063743913695 0.1383806759635
0.996781265599025 0.129006486163845
0.995618379943306 0.123402600414289
0.993733119605008 0.114046090233171
0.993252187503246 0.111729464692134
0.990930624310898 0.101770967545747
0.989728658897112 0.0977524580795323
0.989362556264216 0.0967137841616186
0.986438601111121 0.0917092144825835
0.984274092909961 0.091531392391969
0.983258866426711 0.0922740970522638
0.982253305994343 0.0933964650143321
0.979986908349015 0.0967690284005316
0.979925197197125 0.0968683806979987
0.979087535631948 0.0982125650020565
0.977573784665239 0.10046540415174
0.976203240420086 0.102047907067967
0.973874549069713 0.102978693370103
0.972939891881835 0.102514901860841
0.971062611818422 0.0998294772257851
0.969625689086941 0.0960946216101182
0.968779702898819 0.0932249597177672
0.967447848387048 0.0877806084289851
0.967164659242188 0.0864899785843006
0.965395193332634 0.0775510924075594
0.962256724053235 0.0593519608162996
0.960783797330677 0.0504833295309857
0.960398322473216 0.0481726506739309
0.959696389354974 0.0439894345848582
0.958138401048617 0.0348360389727401
0.956131523873657 0.0232438175583718
0.95376984424757 0.0096745926564674
0.95283060547537 0.00432472110225527
0.951768559026523 -0.00159817105543169
0.951046013981114 -0.00549195725747511
0.948826755301362 -0.0162604436443173
0.947349600893909 -0.0220304276745747
0.945224257790402 -0.0280535981477953
0.94334398760814 -0.0314637418550149
0.942618456108704 -0.0324711748597774
0.942404164728786 -0.0327510055810271
0.94103749817811 -0.0344977214323659
0.939088482187674 -0.0376031364544382
0.936885366561108 -0.0434976584654326
0.936149092822181 -0.0462868295725408
0.934922280542913 -0.0519951695958008
0.933964603750277 -0.057405970532494
0.932942988312473 -0.0640873739774717
0.931702898120947 -0.0733693029314514
0.930469058662784 -0.0837046364224762
0.928192064229431 -0.104826618516348
0.927230437799334 -0.114200033089808
0.925759603412392 -0.128616565963835
0.924236982771689 -0.14313400918482
0.922021980365156 -0.16210338440344
0.920402845857596 -0.173033721735891
0.918147524557324 -0.181655991110441
0.91637388576179 -0.181160739639296
0.916082215477844 -0.180361544666163
0.91418666481326 -0.169785158776248
0.913532361619303 -0.16390292208315
0.912066485943302 -0.146568911518865
0.91134121674941 -0.13594049817848
0.910032818405413 -0.113610401401324
0.908310184733225 -0.0789250745526476
0.90591935763098 -0.0241152582789792
0.905355692967101 -0.0106211096576129
0.9044544123871 0.0110288474207811
0.902694233292892 0.052507925529035
0.901092765176059 0.0879298910353424
0.899305310805912 0.123470386930493
0.898662092948803 0.135055266564398
0.896727527044591 0.165799355884579
0.894939295188084 0.188741028330742
0.894096272963751 0.197792367193091
0.893087627393921 0.207205293652159
0.891472652009724 0.219251848761428
0.889939604986941 0.227566781711221
0.888061331059963 0.234314086934982
0.887546386794262 0.235638025883486
0.886374872123463 0.238043905180532
0.884965566115413 0.240243527165565
0.882259575034111 0.244534011731993
0.881310936946688 0.246615699545501
0.880914801464328 0.247621755294939
0.879223392696213 0.252914068144379
0.879013972604189 0.253681446364155
0.876862391908131 0.262759686773159
0.876629480020492 0.263843067709024
0.872891835671473 0.28134949833965
0.872043729117091 0.284794016923984
0.870926261923648 0.288709678743525
0.869909314365115 0.291537568688368
0.868608791243514 0.293994518294556
0.867334964997111 0.295040813227968
0.864790713557068 0.292914103262019
0.863347350458008 0.289191104014705
0.863083465179719 0.288316140697198
0.862072414487812 0.284420119363521
0.859674987852605 0.27193292407848
0.859254561274308 0.269316821196662
0.85692346130769 0.253026016085163
0.85616618893711 0.247261007601717
0.854831284078302 0.236849419229286
0.853062135548694 0.22314911979118
0.850520867173027 0.205217831465278
0.849507038585188 0.198983606303041
0.847878954863117 0.190209042650646
0.847399869707336 0.187901529057288
0.846690240465322 0.184682933741612
0.844222641359066 0.174733473062477
0.843129162872297 0.170512343673685
0.84162601054062 0.164379725208568
0.838977161301598 0.151612907365285
0.838767085735992 0.150472779883207
0.83685247022351 0.139303799191983
0.835934574449352 0.13356191458085
0.834541852188047 0.124626349943271
0.832279694504272 0.110389246753982
0.831876021968407 0.107984813707648
0.830938391372052 0.102657926704508
0.828548217844852 0.0912810648965513
0.825246422826274 0.0827357421925272
0.824767356508581 0.0823285954951328
0.823476365603217 0.0823944590360685
0.822217003329759 0.0841592427199061
0.821613234629906 0.0856168424964911
0.820114658685704 0.0909562353793889
0.819925135635292 0.0918045496528864
0.818383228209055 0.100096257038561
0.816362992090052 0.114400737029529
0.815047280255727 0.125486722793891
0.813493821352475 0.139973233326386
0.813028397894443 0.144549196001168
0.811593345771144 0.159178493330711
0.810500330884041 0.170722660483198
0.80895763359342 0.187399882972392
0.805519655236227 0.225198986195042
0.804164595235741 0.239963060864965
0.802071565489671 0.262033147475902
0.799445126275731 0.287334558907936
0.798512184832187 0.295408156706138
0.798090370608122 0.298874694076696
0.796112374094912 0.313486617822806
0.795278741015232 0.318799340138475
0.794642077637189 0.322511597350169
0.79315069493489 0.330031821784901
0.792167575856229 0.334087863715463
0.79065916506172 0.338920722203317
0.790224915914751 0.340000417179436
0.788616382496632 0.342794358697122
0.787397590504705 0.343671874588428
0.786353662653408 0.343615662078987
0.784492311992808 0.341866957914154
0.783357643702671 0.339953070806936
0.780842230010997 0.334358447198769
0.778981096713351 0.329913910105616
0.778809276794311 0.329517212354762
0.777754588576638 0.327171168315652
0.774758456867001 0.321236044664126
0.77378144496243 0.319298117974896
0.772148786257855 0.315560401995461
0.771462484979215 0.313688919240476
0.770333046548152 0.310108696119446
0.769596167441746 0.307411963704248
0.767611598522466 0.298821836130119
0.766219562990736 0.291956209269628
0.765170472871615 0.286592186174106
0.76286273632278 0.27510241435134
0.759821757942928 0.262097346911345
0.759653475887139 0.261461440708543
0.758699847502088 0.258011674067334
0.756816624577511 0.251904309722691
0.755891513456233 0.249228359749885
0.755206271456392 0.247390003459563
0.753772088415588 0.243992252593789
0.752865682776483 0.242212612134574
0.75054634087134 0.239275483757691
0.748541049895878 0.238873886775114
0.747870764083387 0.23917992472897
0.747448914768733 0.239475697478101
0.747059102833028 0.239814536891456
0.74424394994245 0.24361482490371
0.74259304686681 0.246257822596247
0.741124167941884 0.248305357580835
0.740558376142468 0.248937584317375
0.739554549274956 0.24977148044047
0.737455818172738 0.250081802569878
0.73615319873552 0.249202970731071
0.736146266315965 0.249196077723947
0.732892650260955 0.243540628848611
0.731162083721031 0.238763750083009
0.729978886890836 0.234877622901411
0.728652516293928 0.229967917133744
0.728421072698109 0.229054836953663
0.726594275345725 0.221330338837451
0.725948355524656 0.218415425587449
0.724338138526784 0.210914419369908
0.722260334404793 0.20134496547013
0.721151169787747 0.196657507482437
0.720642730708236 0.194676816517076
0.717769616732706 0.186346994706755
0.716234992594138 0.184372832282971
0.714200366796388 0.184744980551087
0.713379113575779 0.185864279275757
0.711400452329777 0.190758077490979
0.710622283782401 0.193493792816583
0.709484833974196 0.198269126709955
0.709163294712614 0.199780527551167
0.708201183338809 0.204712788476923
0.707717993693312 0.20741565875897
0.7035791721178 0.236221419586944
0.703473854851578 0.237073165814046
0.702041987264701 0.249113592240721
0.700516878577961 0.262642217118637
0.697797406477169 0.286920071348531
0.69675713157635 0.295576038748148
0.695812813324888 0.302811112877299
0.693695169401942 0.316037659744216
0.69258431765265 0.320985048480675
0.692311594418799 0.321974757806584
0.690532883700662 0.32627285673343
0.688901840626687 0.327166087084309
0.687553534785021 0.326060343934098
0.686982215955156 0.32517516387974
0.684532873444303 0.319262389949202
0.683800404996668 0.316990524571663
0.681567479172581 0.30917277884928
0.679586362531041 0.301593176664265
0.678832863684188 0.298656773757904
0.677913051572285 0.295087772780837
0.67626376073426 0.288882097994858
0.674255230302376 0.282107465926177
0.671865865095312 0.276343530847125
0.67091884121069 0.275134074491426
0.670191362757845 0.274726413903378
0.668482336107727 0.275714419508113
0.667270452444601 0.278025799108422
0.666091460706095 0.281291898888071
0.664951780382736 0.284986946608546
0.662585958000252 0.29195060035262
0.661353239358502 0.293814850825269
0.65886962070766 0.291070666130689
0.656976357903831 0.282467860218685
0.655002081316897 0.268706230692031
0.653904017164892 0.259852786674571
0.65277563150056 0.250544571209819
0.651892063191934 0.243447481080837
0.651318884049902 0.239048886518318
0.649735159393285 0.228152668682224
0.647982856360061 0.2187689820184
0.647474734751039 0.216604720603304
0.646430705991663 0.212901549527875
0.645262611813446 0.209816742471335
0.644102756605546 0.207640021271665
0.64111718053697 0.204193826785489
0.640048766277019 0.203041613889085
0.639344348007248 0.202138889211803
0.638139061781363 0.200168171109022
0.634989671510049 0.191424011094631
0.634541130007074 0.189719043029072
0.632925182363921 0.182798204061127
0.631585415093289 0.176461636194363
0.630017571113502 0.168994558204861
0.629730523925181 0.16767818085844
0.628857680255793 0.163858995702706
0.628038816423105 0.16060260581654
0.625878935110173 0.15404612821419
0.624943220679586 0.152265185911723
0.622140073696736 0.150986008250148
0.621859451937377 0.151187098944544
0.619487159891652 0.155157524038858
0.618884975017659 0.156787365990601
0.615202939233454 0.17164445998844
0.61498536984409 0.172752814438718
0.613771818582327 0.179298977094376
0.612835510459273 0.184695861139596
0.611479030712305 0.192860432422547
0.608458975747813 0.211276758862265
0.607226704120534 0.218439174516768
0.605933716393586 0.2255307684986
0.604727264531631 0.231669764398431
0.603052549274331 0.239299731928663
0.600825247982585 0.247541316303402
0.599974095690085 0.250008264382395
0.599013896412965 0.252259377608853
0.598210513203993 0.253659637643886
0.596709729411533 0.254924480501754
0.595239123300737 0.254176721413823
0.594075329873874 0.25195402495294
0.593267494747795 0.24945353794515
0.590461228091373 0.233679878854393
0.590238310356823 0.23190748440084
0.58768281101018 0.205735698495744
0.586399183056455 0.188655955746482
0.585352936823212 0.173058945093875
0.584613073125661 0.161287281250394
0.584297079452918 0.156107859039406
0.581463779884021 0.107678482455307
0.580765287238974 0.0957811101511747
0.579096139943493 0.0686106117189245
0.578244800827655 0.0557561217118259
0.577742524122674 0.0485642269339723
0.576379228940394 0.0306698334910434
0.574415848578925 0.00932899411941696
0.573034971662059 -0.0025802814178315
0.572199710152001 -0.0086199693630309
0.56969362547765 -0.0220665372708302
0.567573839375593 -0.028805904327223
0.56654719527612 -0.0308214318756409
0.564646018104994 -0.0328383971456628
0.561606658330582 -0.0330007984499789
0.559704170467271 -0.0324035445872397
0.558209386479882 -0.0321521580407867
0.556799234062474 -0.0324030207804072
0.553762942112265 -0.035741520335854
0.551580821062223 -0.0417437977237598
0.55058279511703 -0.0458538664414271
0.549870374992455 -0.0493949337475291
0.549078089806994 -0.0539692929730283
0.547456554550227 -0.0655267504183309
0.544357912275559 -0.0955149524282082
0.54374750481661 -0.102418918030423
0.542223655609933 -0.120456967015543
0.5414075720781 -0.13030000248277
0.539737018402129 -0.14988745554275
0.539055792187362 -0.157358255358446
0.535726498398335 -0.185852996519695
0.534442209980154 -0.19245625525555
0.533146156504512 -0.196671197338489
0.532808124715146 -0.197411448549028
0.532346361150782 -0.198213848185065
0.529797628923553 -0.199633942397386
0.528170263897018 -0.19965789264535
0.525515237564324 -0.202155863113984
0.524620925628849 -0.204212287694303
0.523572176134694 -0.207498621378155
0.522797826300314 -0.210489852325103
0.521443652536697 -0.216638606422319
0.519697234685151 -0.225444809035804
0.518944400332718 -0.229185911101994
0.515832690186651 -0.240808146214666
0.514917728116592 -0.24229147435204
0.514614324836994 -0.242540152211274
0.512180775246826 -0.239901862174759
0.510359757151673 -0.232772702923182
0.510089924665661 -0.23139355787518
0.508162251926716 -0.219740966412587
0.508105441600256 -0.219360948691387
0.506825549195457 -0.210517803222347
0.50490524297568 -0.197271228310682
0.502265858846946 -0.18244876003072
0.500733005724834 -0.177047326487451
0.499495243428098 -0.174806336011794
0.497915582892692 -0.17488155712265
0.496358465739651 -0.1782275400741
0.494138743261997 -0.188439563950836
0.490233529220817 -0.219058751539277
0.49000521480216 -0.221172071048293
0.489118070141778 -0.229511213507944
0.486228669486421 -0.255846299318479
0.48516647843787 -0.26418001598568
0.484440837997974 -0.269175563197993
0.481802764560843 -0.281163720779341
0.480719374224003 -0.282813534519734
0.478467174600573 -0.279493036599191
0.478239057338521 -0.278640652754407
0.475416938511302 -0.260589024933842
0.47286781200931 -0.233996819109268
0.470401041331647 -0.202207129575516
0.469893351592542 -0.195266579633473
0.467569669921011 -0.163198243221481
0.466653124882066 -0.150828458124458
0.465584209740443 -0.136901685728654
0.463087764695649 -0.107476750968589
0.462656116062776 -0.102926526624143
0.459163027513143 -0.0727910743054467
0.456718008642759 -0.0587503877858353
0.454899274318808 -0.0517010064367582
0.454289621388851 -0.0499219802142512
0.451640371970799 -0.0451494132804317
0.450642812299386 -0.0443949891793695
0.447742064034592 -0.0439419435165811
0.446395317538027 -0.0437148151384314
0.445951918240407 -0.0435054654321334
0.443724932645908 -0.0405710384372347
0.441265070871648 -0.031994635237059
0.437095288727409 -0.00350730823799617
0.436756401130978 -0.000654153619972515
0.434748326860112 0.0166736373166424
0.431675139896221 0.041001365343534
0.429990392994428 0.0513602023730335
0.429227769328551 0.0551204970394174
0.426278826267721 0.0635914361337458
0.421795614164053 0.0586518458055445
0.421436471282886 0.0575122860014179
0.419339843071361 0.049557534776742
0.41773214814993 0.0426552664042211
0.416108770113967 0.0356873842106735
0.415453417255613 0.0329739158894611
0.412884920641301 0.0230327743063205
0.409779049634472 0.0110037201028505
0.407662628947072 0.000772017110402638
0.406217184643132 -0.00788742770462068
0.405211244124658 -0.0148008755692522
0.402925338666032 -0.0329320830570128
0.402291400176862 -0.0384248545026091
0.398339419729725 -0.074365033993016
0.395796995128275 -0.0971101129140227
0.392156728347499 -0.128482591504494
0.390424055176159 -0.143345963936594
0.386881973977951 -0.174043941489075
0.386548037241295 -0.17691607758075
0.382360449301899 -0.209497557304983
0.381170640392837 -0.216437500187992
0.375146043176932 -0.224819448832668
0.371553020000009 -0.213316297409439
0.370326106028456 -0.208507219357269
0.369504165568728 -0.205257674374632
0.36437640206343 -0.185106875294701
0.361632565329294 -0.172664754354215
0.354526146237785 -0.127189437693908
};
\addplot [semithick, darkorange25512714]
table {%
8.33343733958195 0
8.31318592477238 0
8.24567397299195 0
8.21043346486434 0
8.18156759541068 0
8.16743135708491 0
8.08980315058949 0
8.07693349426732 0
8.0562008468702 0
8.02960310838287 0
8.00646305809646 0
7.96501824278757 0
7.94484588610796 0
7.935470137954 0
7.88818023961374 0
7.86787957668865 0
7.83318849600736 0
7.80795322643178 0
7.79256973318782 0
7.76382632185775 0
7.7521253300596 0
7.73248276271102 0
7.71581629032302 0
7.6647317019696 0
7.662712411607 0
7.65012060912266 0
7.61904154953815 0
7.60916923630707 0
7.59372227310787 0
7.58764934589078 0
7.56001938839234 0
7.54451775642331 0
7.51257580537082 0
7.50086305122658 0
7.47085470268208 0
7.45913416680022 0
7.45427301353993 0
7.44424876746957 0
7.41816709323004 0
7.40515565075938 0
7.39134785970962 0
7.37110901355269 0
7.36793465864979 0
7.35141042487148 0
7.3255132254184 0
7.31696450271722 0
7.30700922236339 0
7.28539405202831 0
7.2717430283859 0
7.23563409270687 0
7.2265993069005 0
7.20948372542346 0
7.19803322787004 0
7.19115144657516 0
7.15854969461152 0
7.15143634572767 0
7.14298182637073 0
7.10738110046367 0
7.09594799792423 0
7.08563769012432 0
7.06794965861366 0
7.05545743919693 0
7.04675960296636 0
7.03729909546985 0
7.03433215902204 0
7.02076413457983 0
7.00183739736136 0
6.99167435059075 0
6.97435890057419 0
6.95232883881134 0
6.93020698722079 0
6.91522028312516 0
6.90961007722306 0
6.90060709083292 0
6.89033376324516 0
6.864649623999 0
6.86181610731265 0
6.85278901391037 0
6.83090450626603 0
6.8202373559645 0
6.81196150464796 0
6.79372115678972 0
6.78861929409877 0
6.77991921725344 0
6.77430134627009 0
6.75377173763592 0
6.74133731860051 0
6.74029603424843 0
6.71955679269276 0
6.70369530383687 0
6.68062883892888 0
6.6640715453774 0
6.64960406882292 0
6.64186216440972 0
6.62845750762171 0
6.62788719951656 0
6.60433462123321 0
6.59810901660641 0
6.58733671083578 0
6.57690430997467 0
6.56997784320816 0
6.55254074251238 0
6.53422822612301 0
6.52855653657172 0
6.51722611021551 0
6.50434217464301 0
6.49764042261332 0
6.48099550623826 0
6.47694824611322 0
6.46227824801006 0
6.44988503927522 0
6.44484845980088 0
6.43452866907441 0
6.42108182338612 0
6.41648513373698 0
6.39382926443305 0
6.38424576793562 0
6.38029836755866 0
6.37125035454064 0
6.36641224969316 0
6.33903247688791 0
6.33205749285995 0
6.32347840935163 0
6.3015260368171 0
6.29504579311126 0
6.28580764634107 0
6.27322201675389 0
6.26560986798254 0
6.25728307604188 0
6.24821694290987 0
6.23437459559895 0
6.22184842682324 0
6.21495360113996 0
6.19974593037538 0
6.18448030404682 0
6.17468170421517 0
6.17147045613961 0
6.16407585284157 0
6.14238854343682 0
6.13437161371118 0
6.12692509466895 0
6.12260883352151 0
6.11626359409882 0
6.10036806343585 0
6.08869625296513 0
6.0823946691068 0
6.07324207111626 0
6.0553550490065 0
6.04489731289291 0
6.03761937058988 0
6.02637184592763 0
6.02169462339495 0
6.01959309040013 0
6.01142383766934 0
5.99714019662473 0
5.99000716946169 0
5.98209850921248 0
5.97674343181423 0
5.96307576016798 0
5.95456072643532 0
5.94140053214737 0
5.93167102353565 0
5.91815601245577 0
5.91016503874804 0
5.90009718473405 0
5.89680855472332 0
5.88049501765232 0
5.87932632475113 0
5.85644069810693 0
5.85177852960024 0
5.84766363650321 0
5.84057340112811 0
5.82674858832745 0
5.82208924411132 0
5.81216300847902 0
5.80861162068157 0
5.79660436985967 0
5.79323656335545 0
5.77910919876506 0
5.76969423385876 0
5.74280657182635 0
5.73681966540867 0
5.73246766546662 0
5.72031209458644 0
5.71380439735318 0
5.70772204605024 0
5.69905286177347 0
5.69115227396764 0
5.681930894281 0
5.66763993808343 0
5.65751472741356 0
5.65374022619407 0
5.6447628695991 0
5.63914189515068 0
5.63456175120074 0
5.62051163943687 0
5.609816246033 0
5.60877884197729 0
5.59937668880488 0
5.59529824585157 0
5.5870909517885 0
5.57952328883601 0
5.57039322134375 0
5.56174776392893 0
5.55875822304152 0
5.54329748331502 0
5.53620706718207 0
5.53437145075676 0
5.52394817885848 0
5.517098356044 0
5.5084880485111 0
5.50027328372885 0
5.49923348882361 0
5.48777662194569 0
5.47561893804165 0
5.46516964239334 0
5.45993673049114 0
5.45344201086055 0
5.44486150209865 0
5.43596408817476 0
5.42626332626535 0
5.41619166461279 0
5.4089282439107 0
5.39975129910858 0
5.39776808609861 0
5.38818079724885 0
5.38462082981844 0
5.37802504055672 0
5.36630961812874 0
5.35301730992389 0
5.34423258764258 0
5.34258975780663 0
5.33669773422736 0
5.32310714244979 0
5.31697339510852 0
5.31007875512051 0
5.30087043237196 0
5.29671357534542 0
5.2841196439838 0
5.28130099117353 0
5.27002243710413 0
5.26366903416921 0
5.26268474038439 0
5.2531502591116 0
5.24727333592484 0
5.23554293032774 0
5.22649081385473 0
5.2189031739416 0
5.21462821521854 0
5.20373354885342 0
5.19740508189936 0
5.18774898485472 0
5.18417757165517 0
5.17469592783682 0
5.17246974604896 0
5.16109906536265 0
5.15890763299381 0
5.15368586984362 0
5.14023780424148 0
5.13782318587508 0
5.1256414683313 0
5.12234807295128 0
5.11347464555341 0
5.11121337550634 0
5.10398626711939 0
5.09894685788213 0
5.08730990872305 0
5.07614871815106 0
5.0683367796357 0
5.06373750428253 0
5.05011744205716 0
5.04193327338374 0
5.04025628391757 0
5.03627305558538 0
5.03090119729029 0
5.02346345074418 0
5.01501476623658 0
5.01404090941758 0
5.00222617374432 0
4.99034673236462 0
4.98424920863513 0
4.97852139851723 0
4.97383083060632 0
4.96206080469277 0
4.95976389342734 0
4.95295514555863 0
4.94692355248572 0
4.94077984320123 0
4.93641364060695 0
4.93266096258948 0
4.92469079389653 0
4.91931060648474 0
4.91197383941962 0
4.9057295319573 0
4.90085585455011 0
4.89356651124257 0
4.88237885504974 0
4.8748989073759 0
4.86558468239756 0
4.86122244495896 0
4.85769577740394 0
4.84261068296306 0
4.83744846633048 0
4.82841975911816 0
4.82695923793066 0
4.82428730597228 0
4.81978749981004 0
4.81048222672106 0
4.80239752859456 0
4.79719498923979 0
4.79131142115864 0
4.78570075725106 0
4.78052074913117 0
4.76950147110302 0
4.76483575967668 0
4.75196262791445 0
4.74649505128185 0
4.73802631372805 0
4.73181689387888 0
4.7265502543764 0
4.7164120030395 0
4.71512597306719 0
4.70952734124348 0
4.70881385435441 0
4.70164379419646 0
4.69027572515299 0
4.68783721128385 0
4.68437689874207 0
4.67629968460643 0
4.67195705425201 0
4.66147599046845 0
4.65904362451613 0
4.64904708487915 0
4.64361487195808 0
4.63572741868481 0
4.62609053171091 0
4.62418156048189 0
4.62053640633242 0
4.61764877934437 0
4.61225814678163 0
4.60766221280737 0
4.59901704444081 0
4.59331906309893 0
4.58626557277111 0
4.58093303501898 0
4.57482768003144 0
4.5705304434097 0
4.55622240778655 0
4.55173383273445 0
4.54642257426778 0
4.54312513673442 0
4.53926747133943 0
4.52774832425458 0
4.52395128519684 0
4.51645420671454 0
4.50937980717056 0
4.50009549766063 0
4.49880564619257 0
4.49201389288032 0
4.48965213383336 0
4.48295467258763 0
4.47667660356937 0
4.47110656245523 0
4.4679890567773 0
4.46311779328306 0
4.45440731211705 0
4.44490872156904 0
4.43766440937534 0
4.43482549957587 0
4.43273168048341 0
4.423077841376 0
4.41818624250008 0
4.41150272738841 0
4.40801290741047 0
4.39571150719683 0
4.39370245644504 0
4.38057086100692 0
4.37967020428932 0
4.37240401338074 0
4.36766247399868 0
4.36408490962381 0
4.35944759278207 0
4.35400215930117 0
4.34406639419986 0
4.33657626096433 0
4.33502744499341 0
4.33038900578582 0
4.32458343050149 0
4.32073727503825 0
4.31817471283192 0
4.30860571955072 0
4.30409420100743 0
4.30003604795492 0
4.29662786210384 0
4.29334001653585 0
4.28729063691791 0
4.28386678825616 0
4.27819094596838 0
4.26433644694396 0
4.26087895198815 0
4.25691944440011 0
4.25253899849853 0
4.24576112413266 0
4.23886467065752 0
4.2368080736679 0
4.22679519348508 0
4.22546508153602 0
4.21940001602584 0
4.21481089892502 0
4.20387641293888 0
4.20004480412404 0
4.19274140068606 0
4.18824942154708 0
4.18286770966215 0
4.18194886963847 0
4.17783262567282 0
4.17499673043088 0
4.17044998442088 0
4.16700761852268 0
4.15705606236057 0
4.1485829510506 0
4.14373384814313 0
4.1394605673431 0
4.13784345172641 0
4.13156687439972 0
4.12354022826734 0
4.11661726332329 0
4.11611217280001 0
4.11232157024751 0
4.10434902336919 0
4.09931728780972 0
4.09248870714331 0
4.08428107893428 0
4.0810861465765 0
4.07796795108014 0
4.07488166717991 0
4.06754368648696 0
4.06071563073065 0
4.04868376337762 0
4.04411912961005 0
4.0407229868009 0
4.03551278572241 0
4.03032997737981 0
4.02804074608106 0
4.02097079037441 0
4.01499648351361 0
4.01343445099346 0
4.00170902736352 0
3.9941752532546 0
3.98979621480727 0
3.98704648920867 0
3.9821719214277 0
3.97102841681137 0
3.97071865876277 0
3.9686875091423 0
3.96240843913242 0
3.95861635286901 0
3.95492823266888 0
3.95452863795321 0
3.94813814435826 0
3.94330043846884 0
3.93641435054912 0
3.93235453020862 0
3.92805020939224 0
3.91933092122311 0
3.91160534663718 0
3.90807947909699 0
3.90614032117373 0
3.89879856192659 0
3.89513490470872 0
3.89191653977774 0
3.88606551097882 0
3.87902107180101 0
3.87675912524448 0
3.87123155306182 0
3.8659588353972 0
3.86205441667506 0
3.85898322277952 0
3.85133740776575 0
3.84672110759821 0
3.83790455985996 0
3.83466778369633 0
3.83176557495207 0
3.82836385160527 0
3.82205225729866 0
3.8181567243802 0
3.81622838134023 0
3.80632465666287 0
3.8034607833297 0
3.79653275330611 0
3.79195918855716 0
3.78987571710001 0
3.78800072888872 0
3.78056919971331 0
3.77744129831774 0
3.77119303647842 0
3.76510444661814 0
3.76223978942442 0
3.75839686588069 0
3.75175647126011 0
3.74792148945195 0
3.74340810497572 0
3.73881774022239 0
3.73006023846157 0
3.7269084084176 0
3.72200468408895 0
3.71927392369217 0
3.71061299326689 0
3.70845006204945 0
3.70665007978553 0
3.70099313652942 0
3.69440584706153 0
3.69071213826204 0
3.68447348693518 0
3.68190553002282 0
3.67640326728079 0
3.67390850180695 0
3.66896173532606 0
3.66599423520254 0
3.65846395240095 0
3.65507454329651 0
3.65262437659623 0
3.65035625166032 0
3.64188215626939 0
3.6399147011872 0
3.63742486367136 0
3.63249399702658 0
3.62605210374953 0
3.62459581821876 0
3.61648651626103 0
3.61450030823087 0
3.60807807674173 0
3.60597890072937 0
3.5975123357166 0
3.59486822475434 0
3.59002688831038 0
3.58831371261096 0
3.58364326018334 0
3.58078551488971 0
3.57668228481879 0
3.57292082388334 0
3.56251323214976 0
3.55972302568659 0
3.55396718553778 0
3.54612193883779 0
3.54141648573339 0
3.53778607328931 0
3.53237746372053 0
3.52646381050246 0
3.5261659789654 0
3.52034499342023 0
3.51283505042737 0
3.51172095615714 0
3.50729003052215 0
3.50010957373256 0
3.49060795581381 0
3.49035275636321 0
3.48702908643256 0
3.48200839212038 0
3.47550168346495 0
3.47264681515938 0
3.46743366346939 0
3.46675006949749 0
3.46137008583773 0
3.45604321109533 0
3.45178882161851 0
3.44391338090226 0
3.4402803506268 0
3.43855595571098 0
3.43329732016298 0
3.42854792640741 0
3.42547306060246 0
3.42401883151122 0
3.41991552937059 0
3.41439127728711 0
3.41155504478459 0
3.41031869527534 0
3.40044685794736 0
3.39800993278827 0
3.39389567276885 0
3.38901497482953 0
3.38675845077793 0
3.38094763936844 0
3.37859165419801 0
3.37320261866198 0
3.37051821626744 0
3.36572264289408 0
3.35910139530206 0
3.35349759158035 0
3.34893142898341 0
3.34583618456494 0
3.34399616229924 0
3.34225838487356 0
3.33905113483814 0
3.33543353682504 0
3.33128585530948 0
3.32710874240754 0
3.32540484993976 0
3.32056995365586 0
3.31655059771615 0
3.31176985730137 0
3.3055858821209 0
3.29838142100092 0
3.29659408195809 0
3.2914495249292 0
3.28596840487498 0
3.28331568999256 0
3.28089719614479 0
3.27841658941967 0
3.27402459300992 0
3.26730503569323 0
3.26621772863183 0
3.26226852679786 0
3.25902210346667 0
3.25181401601506 0
3.2480840688779 0
3.24527024776766 0
3.242045428063 0
3.23763143249324 0
3.23408360091659 0
3.23091377464939 0
3.22735721007541 0
3.22635917271405 0
3.2209740934997 0
3.21128131078415 0
3.20715354308622 0
3.20464660890627 0
3.20024947874504 0
3.19935040211285 0
3.19428155319383 0
3.18932725217716 0
3.18804294605044 0
3.18085640381344 0
3.1750861676647 0
3.17294223202389 0
3.17148043626639 0
3.16681387750257 0
3.1639499019263 0
3.15914869851326 0
3.15436332712724 0
3.15136226424467 0
3.14851649730865 0
3.13838891596336 0
3.13666008075778 0
3.13361577467707 0
3.12661360699811 0
3.12597622161365 0
3.12100003508654 0
3.11773118655756 0
3.11389487312168 0
3.11187193673423 0
3.10579905918796 0
3.09820204298217 0
3.09634790781079 0
3.09307448640111 0
3.09123134519413 0
3.08606034590316 0
3.08378441025542 0
3.08036747653717 0
3.07572924606864 0
3.07184921875349 0
3.06937954152339 0
3.06378149940393 0
3.06160720143291 0
3.05886420447172 0
3.05427567258824 0
3.05162526528297 0
3.04692685232646 0
3.0435041349659 0
3.04169805125255 0
3.0400042967119 0
3.03296510071574 0
3.02486824202602 0
3.02282377838434 0
3.02211471910048 0
3.01602395561587 0
3.01254448320728 0
3.01117219080416 0
3.00438635969622 0
3.00392015220166 0
2.99822442539655 0
2.99418432058588 0
2.99063780600639 0
2.98752821865958 0
2.98307750330289 0
2.97776179054883 0
2.9760802446337 0
2.97030388452164 0
2.96837206839792 0
2.96415731578711 0
2.96090572442298 0
2.95775564584117 0
2.95728192672433 0
2.94855050678445 0
2.94562061757584 0
2.94214748903813 0
2.93837496020058 0
2.93702918299538 0
2.92911618227824 0
2.92596078488249 0
2.92002638499236 0
2.91914606046173 0
2.91448760848441 0
2.91135415673985 0
2.90973399077031 0
2.90182419046456 0
2.89897752801489 0
2.89799798373479 0
2.89575164566743 0
2.88922752929957 0
2.88712201061586 0
2.88114842546662 0
2.87830489008236 0
2.87676781143654 0
2.87077276016388 0
2.86770546997525 0
2.86559229268087 0
2.8628563711611 0
2.86044222571817 0
2.8567385728877 0
2.85460576106309 0
2.85052927817129 0
2.84770004282788 0
2.84400500264855 0
2.84074207784395 0
2.8354258067611 0
2.83070718731362 0
2.82865119323764 0
2.82763254719407 0
2.82247283704828 0
2.81777380738118 0
2.81380398413731 0
2.8127139518674 0
2.8089270424632 0
2.80725244660055 0
2.80278817830565 0
2.80080133215412 0
2.79872680757288 0
2.79562041222961 0
2.79147055708399 0
2.78811394021421 0
2.78419510753452 0
2.78227957240432 0
2.77975376115678 0
2.77370493544471 0
2.77351333371536 0
2.76966874352976 0
2.76614083905932 0
2.76454071971407 0
2.75777027858979 0
2.75350768441122 0
2.75268218373255 0
2.74858749729968 0
2.74225096662108 0
2.73784541549307 0
2.73713800038963 0
2.73365731455264 0
2.7294816321762 0
2.724824857736 0
2.72380585555991 0
2.72020243883649 0
2.71559328984497 0
2.71444146456982 0
2.71084105079173 0
2.70840281215298 0
2.70406713187285 0
2.69945974952075 0
2.69758080868451 0
2.69221678983373 0
2.6917346108947 0
2.68821617126921 0
2.68561009120215 0
2.68318535805522 0
2.67905972143506 0
2.6776967809757 0
2.67358835907774 0
2.67024430552526 0
2.66900768668143 0
2.66221240095779 0
2.65997915794214 0
2.65762764479754 0
2.65698941640622 0
2.64996060584539 0
2.6473099901383 0
2.64575051024276 0
2.64244942022618 0
2.6397260116786 0
2.63617305898337 0
2.63198307272946 0
2.63078607101442 0
2.62780405894307 0
2.62130787508256 0
2.61929140494601 0
2.61673613163796 0
2.6152222811885 0
2.60775787620209 0
2.60624297225967 0
2.60143909213222 0
2.6002298633022 0
2.59944485715354 0
2.59471902138775 0
2.59166032247197 0
2.58897230826556 0
2.58577329970355 0
2.58200655124196 0
2.57908376270203 0
2.57781613682005 0
2.57401827208444 0
2.57283273126453 0
2.56928263938603 0
2.56815835264569 0
2.5618161753988 0
2.55944532297027 0
2.55611222596162 0
2.55515647951171 0
2.55243154390208 0
2.54379132178967 0
2.54204423073506 0
2.53752938658868 0
2.53338450244544 0
2.5326630080927 0
2.53050576754238 0
2.52707436072437 0
2.52444028746958 0
2.5212407877189 0
2.51859525698579 0
2.51527050880261 0
2.51316272867056 0
2.51056813292962 0
2.50578239354141 0
2.5028715583579 0
2.50223753078106 0
2.49760079093337 0
2.49551076185734 0
2.49220553987277 0
2.49069514190971 0
2.48622754153869 0
2.48261121184317 0
2.48198630202759 0
2.48048337407005 0
2.47796731189846 0
2.47230225723234 0
2.46944540607915 0
2.4649238827278 0
2.46381696536794 0
2.46149815388355 0
2.4597939187206 0
2.45242008361562 0
2.45086393950235 0
2.44920160656467 0
2.44497693334396 0
2.44314096629356 0
2.44060204478089 0
2.43314549730555 0
2.43279699519505 0
2.43003699739479 0
2.42817986681203 0
2.4271875909595 0
2.42326631095574 0
2.42036501393638 0
2.41757426242387 0
2.41537116631803 0
2.41250853921066 0
2.41035958464404 0
2.40601670678147 0
2.40485613850919 0
2.40017351911028 0
2.3982796596804 0
2.39589839416848 0
2.39458258453588 0
2.39015535520673 0
2.38956662810212 0
2.38623196800014 0
2.37977323652163 0
2.37903691887234 0
2.37465571113848 0
2.37040424034713 0
2.3669821953965 0
2.36538935657962 0
2.36359504077334 0
2.36172830799672 0
2.35745274892929 0
2.35622268800019 0
2.35541222061727 0
2.35298959358291 0
2.3513582066564 0
2.34641605912037 0
2.34169235341174 0
2.33788285811447 0
2.33307860727166 0
2.3315746955 0
2.32988086141085 0
2.32674662399567 0
2.32534516789874 0
2.32295688392871 0
2.31912370390505 0
2.31772244666293 0
2.31268293684973 0
2.30925749579627 0
2.30706161003479 0
2.30654254308319 0
2.30413027433604 0
2.302276321866 0
2.29890329832722 0
2.29402837147291 0
2.2916359419607 0
2.2903438059306 0
2.28707183087702 0
2.28663570012403 0
2.2815542124552 0
2.27858587763299 0
2.27249935043241 0
2.27088502760907 0
2.26903588544852 0
2.26638534769066 0
2.26433081663827 0
2.26170505178568 0
2.25961305926085 0
2.25620301950567 0
2.25276593385693 0
2.25065125974998 0
2.24737861579134 0
2.24373895791315 0
2.24260094976419 0
2.24153399007875 0
2.23974755701948 0
2.23581137211586 0
2.23472227080511 0
2.23282790738996 0
2.22862497441963 0
2.22331547076648 0
2.2194319229983 0
2.21928781957539 0
2.21707053079805 0
2.21489331327577 0
2.21215988723938 0
2.20774308799305 0
2.20568275977655 0
2.20232637614404 0
2.20101824667402 0
2.20013988630939 0
2.19579043612374 0
2.19353325675047 0
2.18947172102672 0
2.18901051728073 0
2.18361160759065 0
2.18050991827327 0
2.17811996507979 0
2.17640177096866 0
2.17514154420231 0
2.17399364164716 0
2.17044472917776 0
2.16738017753896 0
2.16629662713376 0
2.16353855119769 0
2.16092889339102 0
2.15816408250766 0
2.15615209990097 0
2.15175393491042 0
2.14769438697672 0
2.14562354073962 0
2.14430358615473 0
2.13955690556961 0
2.13653338454004 0
2.13420607037969 0
2.13234718984962 0
2.13049271417469 0
2.12731563810514 0
2.12697289162976 0
2.1226178411259 0
2.12047399514982 0
2.11759700629908 0
2.11315373671462 0
2.1122870728027 0
2.10974827774074 0
2.10816900025991 0
2.1066789335528 0
2.10468574799521 0
2.09872299367838 0
2.0975336081291 0
2.09536993565067 0
2.09353888788544 0
2.08897888197628 0
2.0877936943781 0
2.0858913365147 0
2.08417344249596 0
2.08065397159236 0
2.07477288200175 0
2.07458803835845 0
2.07173477563986 0
2.06816840249084 0
2.06745300748101 0
2.06364436671465 0
2.06082681083379 0
2.05819036488666 0
2.0548052519357 0
2.05296984358957 0
2.05148713477475 0
2.0494247878171 0
2.04898038368771 0
2.0469961702699 0
2.04625382770459 0
2.04332499849957 0
2.04064975423078 0
2.03918761126434 0
2.03550761455179 0
2.03446922679453 0
2.02947642846296 0
2.02923297736536 0
2.02258011643438 0
2.02169870243062 0
2.01836302379251 0
2.01605752753481 0
2.01578051931589 0
2.01184359515042 0
2.00972430241967 0
2.00682663952583 0
2.00598516709066 0
2.00254185995878 0
2.00165092458245 0
1.99787094393392 0
1.99546318150793 0
1.99232953603976 0
1.98957512356164 0
1.98682897881109 0
1.98511068757991 0
1.9845698622975 0
1.98213551435607 0
1.97994156314465 0
1.97761166734076 0
1.97430694695132 0
1.97369256270115 0
1.97214680070929 0
1.9698150174609 0
1.96819277823943 0
1.96436426480395 0
1.96062728161301 0
1.95893699025688 0
1.95458211160645 0
1.95291381984987 0
1.94994370718966 0
1.94879469579464 0
1.94694658701722 0
1.94412656070416 0
1.94360884235048 0
1.94004377952246 0
1.93858538122204 0
1.93551618636282 0
1.93410982269795 0
1.93186929630295 0
1.92881744395707 0
1.92740397150528 0
1.9254948756531 0
1.9234058597082 0
1.92074379307555 0
1.92016264016897 0
1.91538199550439 0
1.91446099676556 0
1.91190738131272 0
1.91144479933618 0
1.90618604951745 0
1.90401384822764 0
1.90296219367912 0
1.90103709273928 0
1.89969603762898 0
1.89545884729139 0
1.89453292578751 0
1.89151026322511 0
1.88865433004059 0
1.88486580746703 0
1.88329121264338 0
1.88090716849666 0
1.87891822139043 0
1.87770083220508 0
1.87459897928927 0
1.87160399712594 0
1.86950872560135 0
1.86786214103764 0
1.86404855841372 0
1.8627544889606 0
1.86128320582 0
1.85968505629062 0
1.85679294568017 0
1.85497949459396 0
1.85191271267252 0
1.85137880821023 0
1.8474107859103 0
1.84454969728752 0
1.84308888540571 0
1.8419151693691 0
1.8401568195624 0
1.83612339586612 0
1.83379104957004 0
1.83091448611385 0
1.82967492368928 0
1.82941639519827 0
1.82585321535851 0
1.82491983616014 0
1.82052809978682 0
1.81866295620869 0
1.8170711219517 0
1.81585186654942 0
1.8130181966951 0
1.8091552412118 0
1.80785703781036 0
1.80652912711833 0
1.80520487336619 0
1.80380793259606 0
1.80212756642157 0
1.79879907477325 0
1.79850902507496 0
1.79494932764572 0
1.79305044490095 0
1.79157211232437 0
1.78868517383483 0
1.78542138629312 0
1.78307192443665 0
1.78031044591278 0
1.77998477443489 0
1.77848932408432 0
1.77628172086447 0
1.77354563435753 0
1.77006140935938 0
1.7670968000242 0
1.76506388905715 0
1.76223808304913 0
1.76095830337215 0
1.75925033688049 0
1.75695251028725 0
1.75492163191125 0
1.75266317839971 0
1.7519694432314 0
1.74860269725467 0
1.74748204710918 0
1.74712899244746 0
1.74433508229568 0
1.74072374416834 0
1.73975216997654 0
1.73750082803309 0
1.73640632331261 0
1.73497440836413 0
1.7313246024141 0
1.7296132007634 0
1.72846329505729 0
1.72720414822218 0
1.72485883807647 0
1.72376000543776 0
1.72218804304199 0
1.71880424765391 0
1.71746851648432 0
1.71657546024895 0
1.71358087343403 0
1.71266219443001 0
1.7106264027821 0
1.70837943788241 0
1.70533882191132 0
1.7033989999923 0
1.70135415322895 0
1.70098548052181 0
1.69673150483442 0
1.69621701503448 0
1.69293124417758 0
1.6899556054942 0
1.68833212358109 0
1.68550146406007 0
1.6838385676978 0
1.6826911267079 0
1.68187464697295 0
1.67927561794538 0
1.67808559090328 0
1.67661209936929 0
1.67525294941531 0
1.67352328473039 0
1.66941452556745 0
1.66709089456516 0
1.66558166184891 0
1.66406681620734 0
1.66256320545238 0
1.65894469226146 0
1.65463667624421 0
1.65379617959405 0
1.65257083779255 0
1.65115978331001 0
1.64808984550368 0
1.64510319353687 0
1.64471785947518 0
1.64195421099446 0
1.63971771883172 0
1.63767853227296 0
1.63731964617547 0
1.6354840535311 0
1.63295728201972 0
1.63045524689907 0
1.62927445256487 0
1.62640086193294 0
1.62399546264248 0
1.6235853790101 0
1.62222345526728 0
1.62121707116654 0
1.61868830687789 0
1.61522804558636 0
1.61284855600291 0
1.61158355134421 0
1.60927272440219 0
1.60812835336098 0
1.60644530971948 0
1.60333733350244 0
1.60307987898564 0
1.60118630976668 0
1.59973781760179 0
1.59853083032726 0
1.59444343584242 0
1.59394860690028 0
1.59211389211127 0
1.58885161643092 0
1.58764987952805 0
1.58550164319657 0
1.58292671141353 0
1.58039236288271 0
1.57888718856807 0
1.57734846090825 0
1.576480866354 0
1.5759659615502 0
1.57273693199076 0
1.57211485509615 0
1.56827047852765 0
1.56632854523112 0
1.56476825750564 0
1.56200958112867 0
1.55977761157123 0
1.5585917558796 0
1.55719654200015 0
1.55622438147217 0
1.55442423638483 0
1.55378418582049 0
1.55100813051776 0
1.54996568534768 0
1.54764637482649 0
1.54692172799821 0
1.5435560923543 0
1.54005192669809 0
1.53909860703029 0
1.53793570187937 0
1.53681653273435 0
1.53435278881598 0
1.53347811007391 0
1.53114062846402 0
1.53000983527023 0
1.52822735993499 0
1.52630495474241 0
1.52449309444693 0
1.52285384409784 0
1.51894283483994 0
1.51650893576559 0
1.51435358299495 0
1.51365508799449 0
1.51214583762089 0
1.51063138841721 0
1.5092301514133 0
1.50756579671546 0
1.50639213119516 0
1.50439435587132 0
1.50369871711539 0
1.50251603358815 0
1.49989667225162 0
1.4977180659332 0
1.49523100060065 0
1.49308589548867 0
1.49180564824464 0
1.49131135496377 0
1.48872833174791 0
1.48832609787424 0
1.48516036547791 0
1.48423393376847 0
1.48285100436754 0
1.47932137511866 0
1.47726842702398 0
1.47433221404982 0
1.4737763596578 0
1.47177688716345 0
1.47005731680206 0
1.46821295131517 0
1.46623598197208 0
1.46434753336963 0
1.46363919265219 0
1.46227152739266 0
1.46208046409107 0
1.45864591119195 0
1.45805663978686 0
1.45456820891917 0
1.45193569346923 0
1.45116027069639 0
1.44974560992241 0
1.44782793150919 0
1.44529402547074 0
1.4433371054027 0
1.4423802033778 0
1.44063366629975 0
1.43931449075069 0
1.4377831195601 0
1.43435457149765 0
1.43175328024487 0
1.4309810937716 0
1.42999942153594 0
1.42907154243992 0
1.42698127507294 0
1.42474689620355 0
1.42337162007293 0
1.42137084400204 0
1.41998646105492 0
1.41952965716734 0
1.41652602438594 0
1.41478337166621 0
1.41147310126258 0
1.40902384760426 0
1.40648851503255 0
1.4061752484155 0
1.40561295240514 0
1.40428360806574 0
1.4025268079506 0
1.40161671349515 0
1.39860449258885 0
1.39765422351365 0
1.39408414560754 0
1.3921335556909 0
1.39061648479081 0
1.38919634377776 0
1.3873967627404 0
1.38546205422062 0
1.38377920710266 0
1.38258852235968 0
1.38023904827993 0
1.37808361261573 0
1.37474297910711 0
1.37326609990094 0
1.37207781797167 0
1.37061143599996 0
1.36853395994671 0
1.3672672907303 0
1.36616766338402 0
1.36526000577399 0
1.36240686371796 0
1.36225821831015 0
1.35880494200163 0
1.35814898330955 0
1.35631912971131 0
1.35474831549629 0
1.35361628512334 0
1.35188863479928 0
1.3505694357388 0
1.34833745333548 0
1.34737065365732 0
1.34510508932873 0
1.3433060672435 0
1.34077935803236 0
1.33889085363539 0
1.33874114611074 0
1.33680638165288 0
1.33609183947395 0
1.3330312069358 0
1.33148290385991 0
1.33049523050417 0
1.32853017942182 0
1.32723970217383 0
1.32640322510079 0
1.32539378313095 0
1.3230273205312 0
1.32029588635579 0
1.31964489031248 0
1.31824999593307 0
1.31582100728049 0
1.31445942300513 0
1.31127719535306 0
1.31048003721827 0
1.30846717472632 0
1.30709237343057 0
1.30650531493567 0
1.30539532011555 0
1.30213562009072 0
1.30164621389931 0
1.2981383205631 0
1.29753744459257 0
1.29610276812133 0
1.2959519560955 0
1.29394717904556 0
1.29042378890758 0
1.28948102501798 0
1.28742531272027 0
1.28595377944436 0
1.28471257621776 0
1.28347185282925 0
1.2809260803694 0
1.27908313663218 0
1.27707351812878 0
1.27645308179427 0
1.2756131169478 0
1.27391804790213 0
1.27199979031423 0
1.27046625502684 0
1.26837100607411 0
1.26693004123288 0
1.26449095761222 0
1.26396630100136 0
1.26201406378135 0
1.26024079310798 0
1.25906726436421 0
1.25661079999045 0
1.25539298956843 0
1.25398593858737 0
1.25338401178904 0
1.25184934902026 0
1.24804858643815 0
1.24729028433331 0
1.24590589554352 0
1.24499604398568 0
1.24263693356599 0
1.24116922749902 0
1.2400964089891 0
1.23885185330104 0
1.23692260924312 0
1.2359084371195 0
1.23338038819298 0
1.23190360912917 0
1.23061806607743 0
1.22897958761211 0
1.226581673724 0
1.22647269132007 0
1.22475053435334 0
1.22161293739243 0
1.2203020975286 0
1.21998257541822 0
1.21763999219199 0
1.21686664716705 0
1.21566643095438 0
1.21447110417242 0
1.21164764065323 0
1.2105941410605 0
1.20752606515338 0
1.20694843275988 0
1.20623497245236 0
1.20436683503676 0
1.20361145420634 0
1.20169931302982 0
1.19943876287574 0
1.19836866463271 0
1.19524020085127 0
1.19480440689097 0
1.19352874579381 0
1.19183928098162 0
1.19014623683387 0
1.18795272265821 0
1.18704002341551 0
1.18504666192753 0
1.1846466737786 0
1.18212729828638 0
1.18089859925044 0
1.1787350300446 0
1.17860969221414 0
1.17707211429882 0
1.17514728602902 0
1.17262370298978 0
1.17126623017449 0
1.17082130122178 0
1.16833313370671 0
1.16747985547549 0
1.166115821168 0
1.16456298252985 0
1.16361712609439 0
1.16237798513324 0
1.16057601461417 0
1.15855708452873 0
1.15813168664397 0
1.15588403031009 0
1.15271740296161 0
1.15147837333756 0
1.1511280040175 0
1.14763732922307 0
1.14707326713464 0
1.14444389581826 0
1.14307130946666 0
1.14111750444342 0
1.14027074783802 0
1.13870437572887 0
1.13734008712768 0
1.13657688284189 0
1.13475829218098 0
1.13360114787441 0
1.13289037554279 0
1.13168355437775 0
1.12905275970268 0
1.12864909049856 0
1.12616811704583 0
1.12363502273156 0
1.12283170668429 0
1.12127334703692 0
1.11810737160205 0
1.11750381291168 0
1.1161388326325 0
1.11399956684186 0
1.11233324175258 0
1.11060720237942 0
1.1101690192133 0
1.10892941981374 0
1.10573943720907 0
1.10470936804046 0
1.10418375891799 0
1.10194866193744 0
1.10094559068202 0
1.10051400003019 0
1.09908358943513 0
1.09796633293107 0
1.09630126739578 0
1.09434963389822 0
1.0931687545896 0
1.09006893411168 0
1.08965237271717 0
1.08798711847647 0
1.08560616700033 0
1.08504084047143 0
1.0846207141281 0
1.08323269028441 0
1.08222942706546 0
1.07915446134946 0
1.07817740639207 0
1.07685089171943 0
1.07625418597837 0
1.0741292670287 0
1.07230638795443 0
1.07112597849087 0
1.06969575649994 0
1.06836118257004 0
1.06632921171413 0
1.06600867495503 0
1.06367809393345 0
1.06173541708239 0
1.06058029067725 0
1.05914493897249 0
1.05877141553586 0
1.05498953274069 0
1.05408105777347 0
1.05303817091818 0
1.05129599750725 0
1.04987335071909 0
1.0474002519498 0
1.04664045887699 0
1.04604840306263 0
1.04499696769351 0
1.04275800534878 0
1.04187125742783 0
1.04027871402586 0
1.03941624872659 0
1.03734364250184 0
1.036142958621 0
1.03464636084556 0
1.03207411177003 0
1.03105766954641 0
1.0301369655175 0
1.02859826523699 0
1.02758594492808 0
1.02535643377292 0
1.02457722677931 0
1.02298996560308 0
1.02163740203744 0
1.01982649689778 0
1.01888980964346 0
1.01835088017068 0
1.01608710864517 0
1.0141137913002 0
1.01340064935881 0
1.01107461511875 0
1.01037190528662 0
1.00905018644574 0
1.00668125746417 0
1.00623764990378 0
1.0052224448982 0
1.00334655082006 0
1.00164276073817 0
0.999572736848914 0
0.999063743913695 0
0.996781265599025 0
0.995618379943306 0
0.993733119605008 0
0.993252187503246 0
0.990930624310898 0
0.989728658897112 0
0.989362556264216 0
0.986438601111121 0
0.984274092909961 0
0.983258866426711 0
0.982253305994343 0
0.979986908349015 0
0.979925197197125 0
0.979087535631948 0
0.977573784665239 0
0.976203240420086 0
0.973874549069713 0
0.972939891881835 0
0.971062611818422 0
0.969625689086941 0
0.968779702898819 0
0.967447848387048 0
0.967164659242188 0
0.965395193332634 0
0.962256724053235 0
0.960783797330677 0
0.960398322473216 0
0.959696389354974 0
0.958138401048617 0
0.956131523873657 0
0.95376984424757 0
0.95283060547537 0
0.951768559026523 0
0.951046013981114 0
0.948826755301362 0
0.947349600893909 0
0.945224257790402 0
0.94334398760814 0
0.942618456108704 0
0.942404164728786 0
0.94103749817811 0
0.939088482187674 0
0.936885366561108 0
0.936149092822181 0
0.934922280542913 0
0.933964603750277 0
0.932942988312473 0
0.931702898120947 0
0.930469058662784 0
0.928192064229431 0
0.927230437799334 0
0.925759603412392 0
0.924236982771689 0
0.922021980365156 0
0.920402845857596 0
0.918147524557324 0
0.91637388576179 0
0.916082215477844 0
0.91418666481326 0
0.913532361619303 0
0.912066485943302 0
0.91134121674941 0
0.910032818405413 0
0.908310184733225 0
0.90591935763098 0
0.905355692967101 0
0.9044544123871 0
0.902694233292892 0
0.901092765176059 0
0.899305310805912 0
0.898662092948803 0
0.896727527044591 0
0.894939295188084 0
0.894096272963751 0
0.893087627393921 0
0.891472652009724 0
0.889939604986941 0
0.888061331059963 0
0.887546386794262 0
0.886374872123463 0
0.884965566115413 0
0.882259575034111 0
0.881310936946688 0
0.880914801464328 0
0.879223392696213 0
0.879013972604189 0
0.876862391908131 0
0.876629480020492 0
0.872891835671473 0
0.872043729117091 0
0.870926261923648 0
0.869909314365115 0
0.868608791243514 0
0.867334964997111 0
0.864790713557068 0
0.863347350458008 0
0.863083465179719 0
0.862072414487812 0
0.859674987852605 0
0.859254561274308 0
0.85692346130769 0
0.85616618893711 0
0.854831284078302 0
0.853062135548694 0
0.850520867173027 0
0.849507038585188 0
0.847878954863117 0
0.847399869707336 0
0.846690240465322 0
0.844222641359066 0
0.843129162872297 0
0.84162601054062 0
0.838977161301598 0
0.838767085735992 0
0.83685247022351 0
0.835934574449352 0
0.834541852188047 0
0.832279694504272 0
0.831876021968407 0
0.830938391372052 0
0.828548217844852 0
0.825246422826274 0
0.824767356508581 0
0.823476365603217 0
0.822217003329759 0
0.821613234629906 0
0.820114658685704 0
0.819925135635292 0
0.818383228209055 0
0.816362992090052 0
0.815047280255727 0
0.813493821352475 0
0.813028397894443 0
0.811593345771144 0
0.810500330884041 0
0.80895763359342 0
0.805519655236227 0
0.804164595235741 0
0.802071565489671 0
0.799445126275731 0
0.798512184832187 0
0.798090370608122 0
0.796112374094912 0
0.795278741015232 0
0.794642077637189 0
0.79315069493489 0
0.792167575856229 0
0.79065916506172 0
0.790224915914751 0
0.788616382496632 0
0.787397590504705 0
0.786353662653408 0
0.784492311992808 0
0.783357643702671 0
0.780842230010997 0
0.778981096713351 0
0.778809276794311 0
0.777754588576638 0
0.774758456867001 0
0.77378144496243 0
0.772148786257855 0
0.771462484979215 0
0.770333046548152 0
0.769596167441746 0
0.767611598522466 0
0.766219562990736 0
0.765170472871615 0
0.76286273632278 0
0.759821757942928 0
0.759653475887139 0
0.758699847502088 0
0.756816624577511 0
0.755891513456233 0
0.755206271456392 0
0.753772088415588 0
0.752865682776483 0
0.75054634087134 0
0.748541049895878 0
0.747870764083387 0
0.747448914768733 0
0.747059102833028 0
0.74424394994245 0
0.74259304686681 0
0.741124167941884 0
0.740558376142468 0
0.739554549274956 0
0.737455818172738 0
0.73615319873552 0
0.736146266315965 0
0.732892650260955 0
0.731162083721031 0
0.729978886890836 0
0.728652516293928 0
0.728421072698109 0
0.726594275345725 0
0.725948355524656 0
0.724338138526784 0
0.722260334404793 0
0.721151169787747 0
0.720642730708236 0
0.717769616732706 0
0.716234992594138 0
0.714200366796388 0
0.713379113575779 0
0.711400452329777 0
0.710622283782401 0
0.709484833974196 0
0.709163294712614 0
0.708201183338809 0
0.707717993693312 0
0.7035791721178 0
0.703473854851578 0
0.702041987264701 0
0.700516878577961 0
0.697797406477169 0
0.69675713157635 0
0.695812813324888 0
0.693695169401942 0
0.69258431765265 0
0.692311594418799 0
0.690532883700662 0
0.688901840626687 0
0.687553534785021 0
0.686982215955156 0
0.684532873444303 0
0.683800404996668 0
0.681567479172581 0
0.679586362531041 0
0.678832863684188 0
0.677913051572285 0
0.67626376073426 0
0.674255230302376 0
0.671865865095312 0
0.67091884121069 0
0.670191362757845 0
0.668482336107727 0
0.667270452444601 0
0.666091460706095 0
0.664951780382736 0
0.662585958000252 0
0.661353239358502 0
0.65886962070766 0
0.656976357903831 0
0.655002081316897 0
0.653904017164892 0
0.65277563150056 0
0.651892063191934 0
0.651318884049902 0
0.649735159393285 0
0.647982856360061 0
0.647474734751039 0
0.646430705991663 0
0.645262611813446 0
0.644102756605546 0
0.64111718053697 0
0.640048766277019 0
0.639344348007248 0
0.638139061781363 0
0.634989671510049 0
0.634541130007074 0
0.632925182363921 0
0.631585415093289 0
0.630017571113502 0
0.629730523925181 0
0.628857680255793 0
0.628038816423105 0
0.625878935110173 0
0.624943220679586 0
0.622140073696736 0
0.621859451937377 0
0.619487159891652 0
0.618884975017659 0
0.615202939233454 0
0.61498536984409 0
0.613771818582327 0
0.612835510459273 0
0.611479030712305 0
0.608458975747813 0
0.607226704120534 0
0.605933716393586 0
0.604727264531631 0
0.603052549274331 0
0.600825247982585 0
0.599974095690085 0
0.599013896412965 0
0.598210513203993 0
0.596709729411533 0
0.595239123300737 0
0.594075329873874 0
0.593267494747795 0
0.590461228091373 0
0.590238310356823 0
0.58768281101018 0
0.586399183056455 0
0.585352936823212 0
0.584613073125661 0
0.584297079452918 0
0.581463779884021 0
0.580765287238974 0
0.579096139943493 0
0.578244800827655 0
0.577742524122674 0
0.576379228940394 0
0.574415848578925 0
0.573034971662059 0
0.572199710152001 0
0.56969362547765 0
0.567573839375593 0
0.56654719527612 0
0.564646018104994 0
0.561606658330582 0
0.559704170467271 0
0.558209386479882 0
0.556799234062474 0
0.553762942112265 0
0.551580821062223 0
0.55058279511703 0
0.549870374992455 0
0.549078089806994 0
0.547456554550227 0
0.544357912275559 0
0.54374750481661 0
0.542223655609933 0
0.5414075720781 0
0.539737018402129 0
0.539055792187362 0
0.535726498398335 0
0.534442209980154 0
0.533146156504512 0
0.532808124715146 0
0.532346361150782 0
0.529797628923553 0
0.528170263897018 0
0.525515237564324 0
0.524620925628849 0
0.523572176134694 0
0.522797826300314 0
0.521443652536697 0
0.519697234685151 0
0.518944400332718 0
0.515832690186651 0
0.514917728116592 0
0.514614324836994 0
0.512180775246826 0
0.510359757151673 0
0.510089924665661 0
0.508162251926716 0
0.508105441600256 0
0.506825549195457 0
0.50490524297568 0
0.502265858846946 0
0.500733005724834 0
0.499495243428098 0
0.497915582892692 0
0.496358465739651 0
0.494138743261997 0
0.490233529220817 0
0.49000521480216 0
0.489118070141778 0
0.486228669486421 0
0.48516647843787 0
0.484440837997974 0
0.481802764560843 0
0.480719374224003 0
0.478467174600573 0
0.478239057338521 0
0.475416938511302 0
0.47286781200931 0
0.470401041331647 0
0.469893351592542 0
0.467569669921011 0
0.466653124882066 0
0.465584209740443 0
0.463087764695649 0
0.462656116062776 0
0.459163027513143 0
0.456718008642759 0
0.454899274318808 0
0.454289621388851 0
0.451640371970799 0
0.450642812299386 0
0.447742064034592 0
0.446395317538027 0
0.445951918240407 0
0.443724932645908 0
0.441265070871648 0
0.437095288727409 0
0.436756401130978 0
0.434748326860112 0
0.431675139896221 0
0.429990392994428 0
0.429227769328551 0
0.426278826267721 0
0.421795614164053 0
0.421436471282886 0
0.419339843071361 0
0.41773214814993 0
0.416108770113967 0
0.415453417255613 0
0.412884920641301 0
0.409779049634472 0
0.407662628947072 0
0.406217184643132 0
0.405211244124658 0
0.402925338666032 0
0.402291400176862 0
0.398339419729725 0
0.395796995128275 0
0.392156728347499 0
0.390424055176159 0
0.386881973977951 0
0.386548037241295 0
0.382360449301899 0
0.381170640392837 0
0.375146043176932 0
0.371553020000009 0
0.370326106028456 0
0.369504165568728 0
0.36437640206343 0
0.361632565329294 0
0.354526146237785 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_imag_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.0605510059517368, ymax=2.03165205040538,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 0.931863934477131
3.5591546683979 1.34687857163902
3.54340591377796 1.93655191148005
3.52360443526464 1.75238783972442
3.51642009438981 1.80184878898572
3.50595798887296 1.68683953428775
3.49503038658552 1.5289172728053
3.49228926094539 1.25158325283956
3.48367351293644 1.16408982479597
3.48007729406352 1.17399431377431
3.46694425934267 1.19275593689057
3.45557828233768 1.17619168023223
3.44590091172409 1.07052036717833
3.4393130143386 0.944164168624398
3.43342532595389 0.859703454400752
3.42621623688903 0.722528106069898
3.42328621653499 0.715890772615633
3.41088002336604 0.738247437213034
3.40238074422807 0.748009980385496
3.39771177228242 0.795784652312875
3.39405065915367 0.857927062099136
3.3849530551502 0.900833048531078
3.37786925566504 0.91463956697944
3.37462199138823 0.932183631707852
3.37098785834907 0.960941642061954
3.36448738663691 1.0143834475054
3.35993131298027 1.03853161874977
3.35172193276427 1.04933738010139
3.34885709126887 1.04438191160372
3.33561086864291 1.17808244446816
3.32921516130426 1.19331505315347
3.32619455255311 1.15756260909934
3.32452313633825 1.12923997378317
3.3143739180496 1.08858670511629
3.31212955383449 1.09100350443213
3.30533288893247 1.1223873450424
3.30103975895301 1.15058503679731
3.2990019534342 1.18582873088287
3.29159801348068 1.19742064843476
3.29005583340124 1.25533659109592
3.28169759084277 1.28932896776735
3.27920054162875 1.29223285651707
3.27302103951305 1.2454740050876
3.26708017748648 1.19496293070142
3.25834674790782 1.17375349920051
3.2565034333895 1.01524945446603
3.25343937525721 0.983185104365522
3.24978475021708 0.867195947236865
3.24789044557544 0.853899129101032
3.24020922372873 0.856062860415987
3.23406931861008 0.860583757697984
3.22747858765219 0.874794674952051
3.22735888327814 0.899548461961223
3.22044033332811 0.943055249552873
3.21586644725208 1.11360359071847
3.21258749214081 1.2245383872162
3.20754827695935 1.48000127981748
3.20280033828728 1.55370257407267
3.19852913098178 1.60034032404018
3.19480050787364 1.58902531929094
3.19143138902245 1.56924410372957
3.18450139580069 1.48789243324823
3.18022881122851 1.44578365174839
3.17343562390049 1.26985779096108
3.17241967026896 1.15680564200428
3.16706457157332 1.08311022073914
3.16454386926911 0.886272699507419
3.15926231080563 0.855004739480204
3.15465923153763 0.834294293782109
3.14822931857345 0.808926345653843
3.14464933795726 0.79972941275437
3.14128203746839 0.786004141769529
3.13946973627023 0.744330557562603
3.13191363372919 0.709286916125324
3.13041945969372 0.691675594536035
3.12685513229289 0.639887021938731
3.1228515551455 0.61662398895389
3.11675111152038 0.628510456551838
3.11318480683418 0.654338097051489
3.10695833257745 0.675641297805091
3.1057709827803 0.722464847084715
3.10387060139094 0.756226156114584
3.09874572908676 0.782958864597691
3.09578155823361 0.793376256372138
3.09145780339951 0.845086601665048
3.08816845652925 0.855021217483133
3.08358654328686 0.919851107020486
3.0831598229731 0.991319777539155
3.0794392143633 1.01502560917085
3.07866052134544 1.04404763526076
3.07638013439165 1.12227704878824
3.07110791693502 1.12838695317026
3.06708338734047 1.1793231715349
3.06413286744059 1.19302621976086
3.06264408495782 1.21461000736193
3.05438453807104 1.24479095476627
3.05187943080879 1.2787888215577
3.04772644585552 1.33754991671027
3.04231538980736 1.34991299449749
3.04018760125052 1.34995183417758
3.03509297607917 1.31804583643751
3.03426171893404 1.27481690890701
3.0332667013238 1.21752094136927
3.02880496991298 1.06457336782421
3.0233349790772 0.905205826413058
3.02118170554705 0.84307412700241
3.01681337444392 0.822869468040629
3.01453523595407 0.717788953992525
3.01060352999788 0.698395151083617
3.00538330555014 0.674210434139799
3.00149406304052 0.659641663360368
2.99952525151168 0.655711311539598
2.99668941487638 0.64399158567454
2.99457244815724 0.620026735684546
2.99046645838393 0.619049340620596
2.9846207907088 0.623870377845266
2.98204456166103 0.632087978700804
2.98011854999652 0.668190606275104
2.97682671102092 0.699279360276471
2.97119696407289 0.731579942606475
2.96863163270946 0.768379992489486
2.96454441203704 0.892038854583012
2.96354216671778 0.906603829269233
2.95897610734246 0.932653959839017
2.95605126799552 0.964055092686259
2.95353331032323 1.00902333124339
2.95090025135097 1.00324632109238
2.94714408351791 0.967967509843353
2.94540550591393 0.903581883130236
2.94453468727003 0.865104809121739
2.93892367332672 0.817439051753712
2.93439507126518 0.777049227829297
2.93303585489566 0.720985497395529
2.93066581371343 0.697577941911338
2.92690161526344 0.686736906695604
2.92526491086823 0.674786445066111
2.92253632611022 0.671656266512521
2.9187176037018 0.648386614406607
2.91819379363421 0.646179336544253
2.91414167666764 0.621772153055316
2.91110168093234 0.61911584427165
2.90784140179621 0.616983487985703
2.90226377935151 0.615965868413086
2.89761505788457 0.616982683458011
2.89661363756056 0.615278509623895
2.89274902694596 0.611616822641391
2.89038558077473 0.595809719806276
2.88799640321459 0.582451931138702
2.88510062490775 0.56987054718675
2.8825597902053 0.565935118208223
2.88061394840836 0.555431710844818
2.87669251742126 0.535864368196492
2.87186654032724 0.531480215710257
2.86938869624044 0.519959510875901
2.86562374649094 0.512473593317159
2.86365145450036 0.510972662815156
2.85990925357473 0.511950716005473
2.8564741872281 0.546265165508133
2.85602668599693 0.557415896382548
2.85296756021913 0.609288121218257
2.85163301511974 0.622220940270397
2.84596794148705 0.689132708590577
2.84219187453024 0.699793787972618
2.84187873558606 0.705337805932322
2.83719213895562 0.72842416952798
2.83519582104069 0.736488454729304
2.83378125221484 0.738782129371987
2.8293956864415 0.742211278646763
2.82728794969254 0.742208483137997
2.82434876131146 0.745011151438511
2.82315014404661 0.748457345449221
2.82033643233149 0.748598907562425
2.8179620766147 0.742114265770378
2.81553441726379 0.738483187891726
2.80841612966863 0.731224484562053
2.80743709260848 0.729837842355179
2.80366551279262 0.735033208175549
2.800168494404 0.745830346188892
2.79520997512429 0.766190780315629
2.79224309469446 0.7722618740783
2.78965373783239 0.793341212896888
2.78786161183016 0.875532947671669
2.78504993883335 0.891469856160301
2.78248047458872 0.891864737988523
2.78024275778389 0.877954723380028
2.77520645280431 0.866846932205176
2.77394323458023 0.849747033181302
2.7723177924416 0.822526747210793
2.77031009078845 0.789084695403816
2.76516599891383 0.780365315459672
2.76436998042998 0.759566857105619
2.76076989746479 0.74364913942904
2.75798435567717 0.717215776463431
2.7539312801356 0.670621673562445
2.75259750852924 0.660149017091799
2.75026198340923 0.62030999827945
2.74761653924259 0.603533782594795
2.7410405108246 0.603300319865129
2.73949564324266 0.607578512434911
2.73705505284708 0.629280267575971
2.73184724503273 0.6457011917244
2.7284074235762 0.678440604539859
2.72490906398931 0.693903280034753
2.72454513881196 0.717243656437816
2.72285395225439 0.748937739612602
2.71949466669061 0.761957355883556
2.71925934461575 0.766082917478115
2.71675290461707 0.765827997354429
2.71238125113714 0.738371742859464
2.71065959541202 0.714222561145746
2.70834366937171 0.699223677304587
2.70545402489252 0.687079511859252
2.70300102003779 0.631650578369449
2.70117021373426 0.602262592932874
2.70034169598171 0.580327840791025
2.69607895682803 0.559643020262988
2.69414553816255 0.552071408088623
2.69003925265015 0.553708178936645
2.68826243199132 0.55704751664445
2.68530760675011 0.561585314550806
2.6825441066104 0.588037992899736
2.67967563043328 0.59656669993724
2.67739743772264 0.612882264340509
2.67465121150588 0.618940425707332
2.67066301088607 0.62571046392561
2.66935122576628 0.626718576619839
2.66704063000215 0.623456695578246
2.66358172573081 0.615868209871516
2.66275785210905 0.603667018317681
2.66110869673381 0.593939941724417
2.65782639905603 0.579135706497212
2.65627558266015 0.556547161830256
2.65493918760637 0.54028489269739
2.65441386518683 0.521942035304191
2.65035258742971 0.510862617539014
2.64857058752397 0.495606552998581
2.64532007265796 0.468971652114354
2.64435565942241 0.452072418751932
2.6396497710794 0.442483462323172
2.63842878464173 0.418878872620106
2.63625957460336 0.39777942114038
2.63301050469268 0.393504919447781
2.62742796773711 0.377430969152819
2.62729341023949 0.369450986363779
2.62369225395154 0.367028417575392
2.62290923491576 0.362323847145317
2.6206592976588 0.355094519821137
2.61765595773739 0.353635833271207
2.61576842560127 0.352875441633586
2.61354998199406 0.353778925723442
2.6094422182564 0.355665181393111
2.60896726936886 0.359484016075096
2.60620801637908 0.363738065325038
2.60383204335952 0.372584394149517
2.60323317080233 0.409113620954131
2.59981850789114 0.437610957760897
2.59627529327067 0.444907499605767
2.59208353564114 0.460932675836423
2.59131441750443 0.467634135762766
2.58956997584825 0.488725632838423
2.5873862792742 0.498493486299063
2.58498651551882 0.511851902643096
2.58446162861501 0.52614795474307
2.58125332549032 0.537048760340165
2.5782182613584 0.558549474426486
2.57601799468819 0.562724875363222
2.57396767393754 0.577105326850373
2.57166142987469 0.578084889000719
2.56790929331839 0.578751190741355
2.56728627941109 0.578808403194953
2.56313216700436 0.574855830380406
2.56050667054969 0.570894202330763
2.55950585334844 0.56774796744038
2.55875568986907 0.566921070936136
2.55649366640555 0.566896688123511
2.55232340924577 0.567340979018183
2.54926511503258 0.567640911442259
2.54794923354797 0.567831719252002
2.54620865766539 0.568238479585708
2.54146392861101 0.568338672443794
2.54059754448953 0.568705448554994
2.53790957935709 0.569729126301313
2.53553490886881 0.568529390884085
2.52975124006315 0.562339357466182
2.52951669862381 0.559804203033399
2.52784118615658 0.541996339663699
2.52738766364302 0.540996037302162
2.52389833663686 0.520832206032247
2.52201765843124 0.511467919426016
2.51966157181179 0.509226849271792
2.51920991921912 0.505659340850953
2.51556078904694 0.502341192111533
2.51390961900032 0.504640568670427
2.51301440742498 0.509760235913966
2.51073681476299 0.517839543477357
2.50897013305406 0.528984372280725
2.50747313428612 0.534772926073875
2.50488602722676 0.540724283363529
2.50234268076063 0.545237310420728
2.50015745534481 0.549438921474916
2.49507175347849 0.552009014912629
2.49437117695691 0.550467892765457
2.49212058929805 0.549286966978201
2.49032498864179 0.546467460673325
2.48958298378722 0.53046590198017
2.48573512861975 0.523644583064548
2.48453625739422 0.520980191724263
2.48362766433559 0.519172287977971
2.48053213422082 0.51685636011286
2.4790142475901 0.51652105187669
2.47701661407835 0.520498086027454
2.47547456268731 0.523028594530474
2.47257813768822 0.53523767033988
2.46886105969963 0.539740447335942
2.4675506460703 0.54426448346739
2.46388669774141 0.552184723387785
2.4601051191341 0.558954297924394
2.45978779117895 0.559858095153595
2.45845852194136 0.557776565978749
2.45679409734994 0.552810445818603
2.45411678086939 0.551052007944362
2.45224397002674 0.545816909218638
2.44961011291711 0.531815684117419
2.44845789397219 0.519417620291076
2.44313356668774 0.506581606375972
2.44239879751514 0.4980880625059
2.43995736217122 0.491821485481207
2.43855094882911 0.476036165724047
2.43662551729669 0.460654117545855
2.4346881422963 0.455281652217072
2.43139807673099 0.444190480822338
2.42963017400621 0.43312134522267
2.42784833398835 0.421183139419874
2.42745796910471 0.405357123520831
2.42337385062323 0.399024264247796
2.42191096137406 0.391458520112798
2.42052316954675 0.378905132510779
2.41898094993688 0.369366647813312
2.41759880819125 0.364946022185154
2.41621578990604 0.362334978556424
2.41469908459376 0.352279305952387
2.41292700762359 0.339874062325619
2.40861195838701 0.327945166830071
2.40834742192785 0.321780668145325
2.40324186050554 0.316976546449177
2.40303254674332 0.302070737999863
2.39981843378997 0.299775283276386
2.39820913682993 0.299321549293263
2.39499768043554 0.291520251174517
2.39380721426094 0.291838619942797
2.38984536897631 0.292818212104724
2.38836364967374 0.29585031871402
2.38655481646911 0.303371391423323
2.38561818310074 0.305795136662672
2.38146744426378 0.314033584710924
2.37869455891708 0.316690942990497
2.37708639185347 0.320999007190376
2.37529586676625 0.329732608694385
2.37314752654968 0.333204328347473
2.37097008262558 0.339882986869047
2.36785760529818 0.343989010635102
2.36745136115837 0.356364972456379
2.36493710235627 0.36875526583488
2.36378414194125 0.383382874128249
2.3622175731772 0.387006013980518
2.35959889567279 0.408428834872821
2.35849269701721 0.425445262251769
2.3541731375422 0.428399640978462
2.35366549889945 0.447150988516276
2.35222854355895 0.459504407800595
2.35032740524005 0.467062526376726
2.34781532171416 0.471811589297434
2.34581283041296 0.472460170148428
2.34410028504948 0.472483406712673
2.34349910710679 0.469320965995789
2.34245727938114 0.458034522566305
2.34038993652 0.443850763069091
2.33983456177774 0.440585353699049
2.33676183570179 0.42841866185745
2.33304979894661 0.424050396124389
2.33273521778491 0.417610195693569
2.32975562771554 0.404558390648188
2.32908314463542 0.396358819419586
2.32758128455304 0.39438488228276
2.32577009377582 0.388918579165004
2.32400175356169 0.376755737222901
2.3224867318129 0.367361305866493
2.31950748593559 0.359648809761235
2.31627640128521 0.345246483407699
2.31514357843185 0.338396525572922
2.31338744006855 0.333533351852026
2.3107508218719 0.328966741201018
2.30970974585503 0.329034266596513
2.30666726597409 0.329948168691225
2.30539460774113 0.332072531866892
2.30084112072056 0.335531627512686
2.29823792437906 0.338889316696941
2.29773300690337 0.340161922425338
2.29490786624985 0.341791859303375
2.29401165669882 0.345251164436424
2.29162937475515 0.346647964639444
2.29012155398021 0.347283157719857
2.28880217935235 0.348343318021414
2.2878500102052 0.34894427970931
2.28681238978363 0.348489579446394
2.28270781782097 0.347689475252705
2.28042335194996 0.347101950958122
2.27899772236054 0.343576832725157
2.27753960346363 0.340422641216877
2.27396519049631 0.338286383680529
2.27366268763961 0.33637505257438
2.27026595283965 0.326775793762769
2.26969237469564 0.322803344395758
2.26694249228347 0.319413739250941
2.26643167073117 0.315129985326246
2.26296471632224 0.310174919217349
2.26171664884945 0.306771138551934
2.25755755300897 0.305725078193773
2.2565683558009 0.301029829185543
2.25545252361086 0.298351727339393
2.25029534516439 0.297176490480013
2.24963162127847 0.296343829721943
2.24652546417825 0.297850695580678
2.24547244803883 0.299428164133193
2.24461449722836 0.301272227744671
2.24366450201704 0.309009792571196
2.24193273506587 0.311621709582685
2.23968479227352 0.318873357263131
2.2379706215323 0.337279366161309
2.234595978971 0.338519773528908
2.23282565207663 0.354970112100414
2.23123007991444 0.3573673839427
2.22972688432508 0.369599246717593
2.22741575903628 0.376312263623527
2.22586338667683 0.386300968854479
2.22353995874512 0.41773762814731
2.22113058073311 0.432610379784769
2.22009703840677 0.435387860328305
2.21800572443319 0.445534879514932
2.21629367197733 0.461729936498276
2.21536219890846 0.476649187671358
2.21312164977967 0.482296402234077
2.2101539894918 0.492919936465384
2.20978329383808 0.496934455574681
2.20754191211749 0.502045565846151
2.20679117303604 0.506224465671806
2.20626350457808 0.506684273166718
2.2046387706949 0.506411352547346
2.20109811226686 0.506036304275682
2.19753348853686 0.505853004666019
2.19686914075143 0.50309096377687
2.19603047609051 0.500302174429004
2.19477030822809 0.498456428395546
2.19232371843744 0.496766884497953
2.19023671864122 0.494196486749636
2.18899846188241 0.491684128707393
2.18776754324076 0.48983961360923
2.18613643031044 0.482941504788782
2.18241319523531 0.478122156638178
2.1817901273906 0.473607845633097
2.18067669173454 0.464040026794269
2.17919715243147 0.460492185560979
2.17519854549857 0.452247068102591
2.1747547757054 0.451646744703361
2.17287626234309 0.441478953283594
2.17074003619746 0.430974008697612
2.1695039748773 0.423670015083054
2.16901277653024 0.413746257649996
2.16840526300209 0.412156387619858
2.16653628779239 0.401577037792159
2.16420481361485 0.39555521972232
2.16149436437133 0.381439151971718
2.16045023898974 0.367040770266133
2.15830249983774 0.363204673150218
2.15774234322745 0.357727151129564
2.1555245580466 0.350111804592605
2.15401738737772 0.34281948038852
2.15095447364255 0.338090111954341
2.14989570552903 0.32989430075639
2.14730935153952 0.325907734798398
2.14442176865332 0.318192294345481
2.14297454017029 0.315805828541498
2.14181361157535 0.3146960443969
2.14158986869428 0.315061497571329
2.13991709211744 0.316169106080891
2.13807491917969 0.317005362961066
2.13686970523611 0.317353510095755
2.1349927083206 0.318292834868999
2.1337655849553 0.320289947127625
2.1314808323949 0.32082186418758
2.12981992193016 0.321553568194642
2.12882430546143 0.321853399445723
2.12799165393972 0.321824585255015
2.12356868524792 0.320977188205271
2.1203111575521 0.320399548956792
2.11989084552 0.31964061798395
2.11742871904299 0.315158201850556
2.11527542956792 0.312892897732743
2.11330811231664 0.30892634168814
2.11220128676484 0.307466406587098
2.11075790321946 0.304638329074228
2.10994356236941 0.303692117775087
2.10827282353562 0.302301697201518
2.10571559934903 0.302123553224655
2.10417238523985 0.300826188178027
2.10108895702783 0.300746251608967
2.09957862548385 0.300658747206697
2.09700868079704 0.300625584173622
2.09653662839207 0.30085955932373
2.09532209506086 0.301589462658711
2.09496957960689 0.303744157246381
2.09287390279355 0.305002898671169
2.0918029166126 0.307553428514183
2.09001084985296 0.309587917851187
2.08638058970763 0.312572368413719
2.0849902358642 0.313917466697604
2.08373615130273 0.314241172176797
2.08153683581727 0.315032219897604
2.08072315556828 0.314435671700157
2.07973928437546 0.314128913046026
2.07809308596275 0.312924084212481
2.07597704623492 0.311213877192374
2.07450413784073 0.304513343829422
2.07299892182519 0.2993571433196
2.07104134313783 0.297652458629287
2.06997708901126 0.296509082674353
2.06876773688296 0.295365099794381
2.06619201557084 0.294321556730904
2.06282183421482 0.293475741817042
2.06198132767658 0.292033580223902
2.06190317361342 0.290691044610564
2.05873986638538 0.288242732694277
2.05764402813519 0.285041680485611
2.0547749597044 0.283508042568941
2.05422120834144 0.27886520842288
2.05100738118767 0.278173847683803
2.05025282443167 0.268349969403905
2.04809015269664 0.264485468306381
2.04703324626688 0.262380343774727
2.04617206945148 0.256801509679874
2.04339583095703 0.2533644239288
2.04239367533105 0.249864555018853
2.04078504907158 0.249614913284534
2.03818696324749 0.247799177013212
2.03603841883683 0.247455253045962
2.03437273069504 0.246067932637392
2.0324268660736 0.246039813695677
2.03087681563409 0.246161714828056
2.02959040780186 0.246532100216105
2.02801407988488 0.248121535430061
2.0276316720399 0.250909897981532
2.02700537383133 0.252126195771676
2.02280368308353 0.256802549615635
2.0212489283915 0.257942197113105
2.02042749350357 0.260288040661195
2.01875007757763 0.2654057556261
2.01571658627448 0.270526858179826
2.01439118252575 0.275648454907647
2.01406738611128 0.288537029002013
2.01180532039169 0.299191825483629
2.01110301314956 0.302155428130916
2.00808362151633 0.310179014091329
2.00768358996493 0.31343484751561
2.00630813672046 0.324275879370791
2.00410558167024 0.340957048073725
2.00320683078126 0.350992429106579
2.00072118075168 0.353458911469519
2.00039812130905 0.364874502988948
1.99683452538229 0.375237517134902
1.99501167962127 0.377876299490978
1.99446662628241 0.383618423480242
1.99322126627188 0.383896350444875
1.99113697979064 0.385114252779263
1.98923608366808 0.383135984584528
1.98713293789783 0.382214524396653
1.98485698794606 0.378876431249106
1.98266777672599 0.373846616948528
1.98134067141876 0.36451720771889
1.98018380146949 0.354823683825543
1.97970564062697 0.352665124987322
1.97867479628203 0.339432973955109
1.97636546388257 0.338070465461168
1.97437042306185 0.327230371372394
1.97380147121992 0.320779048325732
1.97187328766341 0.320108034454477
1.97072889802505 0.31571997113377
1.97019408430819 0.31512186962381
1.96736696961024 0.314074190906576
1.96626728962253 0.314983105469093
1.96492382807327 0.315407915741324
1.96282850134424 0.315783632687281
1.96253805197112 0.323328541414559
1.96116222010451 0.323949593589237
1.95912199475011 0.324791234116779
1.95724153075092 0.33058020707836
1.95618406697989 0.340891139567673
1.95485808560481 0.343493418930734
1.95352303873176 0.346331213412707
1.94989027212595 0.347496638560892
1.94902377863037 0.349772788203773
1.94801876477983 0.351085286626504
1.94660393345109 0.35156494090215
1.94603484124095 0.351877105820839
1.94491658752074 0.351123619571906
1.94129856914363 0.35057908021335
1.93898673850839 0.349709699268889
1.93825875500873 0.349313303902676
1.9357329580764 0.348969914992307
1.93395716109979 0.3484892661183
1.93216074090686 0.348507179870288
1.93172100803445 0.348778625236589
1.92951834155245 0.34862481271309
1.92830351055517 0.348124912131599
1.92721955357206 0.347697355258677
1.92590457350898 0.346554736953058
1.92379761100631 0.344485633575422
1.92277639104246 0.341493899690979
1.9215748763505 0.339668826384456
1.91903542817054 0.3359689186156
1.91875587481437 0.333428946726188
1.91764481551569 0.329956850167984
1.91613884497285 0.328625512789161
1.9130335497492 0.323812541904161
1.91239467475137 0.321579282940764
1.91180301409181 0.318678349206352
1.91081736447557 0.315789466932877
1.90774371743816 0.31426734435133
1.90659150987539 0.306968961384144
1.90352998120609 0.306077816504386
1.90237211300918 0.302733364942638
1.90066795338614 0.300858423715392
1.89771842310921 0.29875918252889
1.8967889043925 0.295976095481905
1.89576291314339 0.295604319118703
1.89395303376168 0.296038985956179
1.89265972658365 0.296440704382837
1.89192508168078 0.296664783398136
1.88955468080389 0.2972250188205
1.88897335476957 0.297319844392807
1.88801123424331 0.297271401406252
1.88693323718856 0.296467784888589
1.88532392839389 0.295454468587239
1.88382254357794 0.29352137586319
1.88312553116513 0.290203628297062
1.88160125270991 0.286917996416517
1.87896259542628 0.281736639332007
1.87745038186694 0.280501194048051
1.87622247114562 0.277939175067658
1.87543652564201 0.276771717669244
1.87440327073054 0.276514416453926
1.87342139678697 0.275118585163201
1.87121421110323 0.274947272445444
1.86847725604436 0.273241110853916
1.86724822020313 0.272571962755476
1.86578085317928 0.272155033215539
1.86369078001896 0.269170814882241
1.8627891462498 0.268088114544094
1.8602995496508 0.26081681016632
1.85969746269597 0.258202599291041
1.85828991089254 0.256435394754284
1.85810127305628 0.25350645944592
1.85620667092219 0.250412293399864
1.85496152357309 0.249237915654002
1.85346942490852 0.247887839726687
1.85268566942836 0.245967726974857
1.85092196282531 0.241993613366457
1.8487916571763 0.241294092797559
1.84800717343527 0.240506102989389
1.84645106492868 0.239357974938397
1.84538101949907 0.238457622464191
1.8448727113145 0.2372721117485
1.84241427834192 0.235922716234513
1.84019814852261 0.234601524114246
1.83847630301867 0.234126537946766
1.8368685027753 0.232767019610569
1.8364742994638 0.229191950829946
1.83495619537815 0.226142324512817
1.83307586844897 0.224535795807983
1.83212691505218 0.222809246668421
1.83070952150043 0.217534786744019
1.82979952217617 0.214524956928569
1.82771290242094 0.211825534893196
1.82661214184177 0.209926426032694
1.82445822239194 0.207316525875554
1.82232603763672 0.205912544516327
1.8208285167655 0.203963675004804
1.81870767212477 0.203896979118218
1.81788907199548 0.203457489636013
1.81727378000504 0.202910966059595
1.81539927451551 0.202940876709419
1.81418420404595 0.203302908567027
1.8135810162438 0.203510013453456
1.81091995236854 0.204067067403127
1.80944654872308 0.204097456134985
1.80781331676119 0.204611945896054
1.80615008427537 0.204894324641111
1.80592855377322 0.204916904617569
1.80474842101646 0.204930649035932
1.80329637935887 0.204948509156225
1.80114985494106 0.205246703695347
1.79896490092731 0.20572184256565
1.79815074025097 0.206208184563347
1.79662605605815 0.207312619809019
1.79466190352969 0.209296902199296
1.79186766997084 0.213528675480578
1.79019117378104 0.21643189703899
1.78969861505932 0.219083506231501
1.78810890537121 0.22638791442558
1.78734006058999 0.228904734100594
1.78540690205126 0.23651331415035
1.78469620637136 0.238437376044616
1.78312437549082 0.245425241095412
1.78242812957643 0.251799199061729
1.78109570942338 0.252918700530493
1.7791629663757 0.256472983746166
1.77835023698053 0.260096244878189
1.77643155964747 0.261168238330663
1.77493536977923 0.263183281134273
1.77400565622822 0.266296584682273
1.77294358752105 0.267181047261372
1.77086495933653 0.269384091903618
1.76928205716607 0.273789223498784
1.76845724858929 0.274627199839149
1.76659732354609 0.276816698774404
1.76466275108522 0.280442230481444
1.76273507013114 0.284323800419132
1.76142789266804 0.285653131942005
1.76029296127317 0.288725240128126
1.75840571400391 0.291830165581489
1.75801581765989 0.2926777613726
1.75699083983051 0.29446922857697
1.75654337885644 0.29556643756704
1.75371925678651 0.296233015166917
1.75347819338767 0.297722262117841
1.75206243094242 0.298192953956849
1.75033147400416 0.298614253181469
1.74799120284061 0.298890649404505
1.74636143131384 0.299928257663157
1.74458295177036 0.300848572479397
1.742522297241 0.301993089382142
1.74025811317723 0.302196222949345
1.73847172942354 0.303363085443254
1.73716262377207 0.307092566645804
1.73602557352755 0.308016909504329
1.73576879221538 0.310208531781336
1.73450002932036 0.313566032672777
1.73217645234324 0.315638029413866
1.73021397083163 0.317949723157125
1.72975124959467 0.319051952843407
1.72853740822664 0.319386201070226
1.72618836352918 0.321868780708952
1.72593520799991 0.324614915894158
1.72556159587554 0.327439765001978
1.72479532275607 0.328393502043038
1.72310348902815 0.328500763052828
1.72087199359607 0.328374532231082
1.71908652823549 0.327840849384794
1.71805356148577 0.326771440092098
1.71441414769556 0.324240442072966
1.71324101739092 0.319912639903054
1.71244713440663 0.316543534553233
1.7108761971125 0.311458613553862
1.70839001441657 0.309368314055743
1.70710694994474 0.302802659745694
1.70599502103025 0.301996494135794
1.70460567065974 0.297277546532572
1.70415266961864 0.292636838182002
1.70188535374817 0.290557591165191
1.70082057179232 0.290033496155674
1.6996098024089 0.28708532358871
1.69929802571034 0.286181513584846
1.6986546055481 0.277456303764086
1.69668987543751 0.273342112693633
1.69426879753731 0.26764452358939
1.6933696918096 0.266367432628476
1.69277741075479 0.260910810447626
1.69110307098375 0.253512566864007
1.69096524590968 0.253232553582979
1.68970300615208 0.251166327937453
1.68681933706718 0.246042738490446
1.68546780070619 0.244491975187785
1.68353520952891 0.242709504812914
1.68273039063302 0.24241528042037
1.68173669745966 0.242296660755735
1.68132891637626 0.242261126411795
1.68020407558568 0.242269198130619
1.67741497124606 0.242267549709111
1.67602206082511 0.242159525350169
1.67495781140653 0.241848291003196
1.67455209726529 0.240614404429839
1.67366374988745 0.23979738378858
1.67172619394522 0.238256182763872
1.67063565290708 0.236165349401339
1.66857665805545 0.235172477435444
1.66807683931344 0.232964435478219
1.6669568043489 0.230370387792541
1.66585651910354 0.229585381008867
1.66544692384153 0.228367766534886
1.66360571275259 0.228056505984998
1.66173388412432 0.228062143173239
1.66163391319295 0.228439517757563
1.65891030553083 0.229542870138111
1.65847265303907 0.22967969782423
1.65658954822346 0.232125313668872
1.65425018044589 0.232372563828947
1.65288005415648 0.235172485927861
1.65221565415422 0.239018194174907
1.65109963845417 0.24008446758835
1.6495040295011 0.244594317109703
1.64726872347322 0.248563625307251
1.64567796893197 0.250863041706963
1.64480579190833 0.256282458152628
1.64406768593192 0.259259378509628
1.64279686530398 0.261353678682544
1.64213081584235 0.263629086455452
1.64057523212897 0.270237976493135
1.63928497625029 0.27414397668516
1.6378790032935 0.276786006539024
1.63557544589343 0.282451112908036
1.63410005033366 0.283680959392064
1.63274742270075 0.290785423976225
1.63130976579691 0.292179534553312
1.63014679613869 0.295752124291627
1.62851455170843 0.299041779087596
1.62772481279244 0.300011792117385
1.62664996393404 0.301593056768612
1.62484326109846 0.302559097285028
1.62298534443893 0.303417771235294
1.62154284928492 0.303650050188295
1.62121075984451 0.303286627487999
1.61953383217625 0.302378739950311
1.61817936760052 0.301927376016684
1.61664501080076 0.299978465869896
1.61601496420962 0.296214462830371
1.6154343689786 0.295927094092961
1.6130826183803 0.291384179673979
1.61160161555451 0.286502137358706
1.61126864616334 0.280726956751016
1.60905626830319 0.278882683641463
1.6072546500564 0.275317882667845
1.60521738725599 0.271562238440664
1.60457006898728 0.267483532004034
1.60392459807781 0.265762112637487
1.60299826384844 0.263539899111201
1.60132597966707 0.261771654321003
1.59935077249062 0.259335469274266
1.59778895020323 0.256621405015005
1.59594312991275 0.253188363072279
1.59493606928204 0.25230972121624
1.59335627451753 0.24872381998094
1.59222647818761 0.248173178668206
1.59037716525467 0.247758823045521
1.58885306559412 0.247555999289062
1.58740269373899 0.247102960617809
1.58698804313942 0.246750618900461
1.58580192045379 0.246447822598923
1.58447368744249 0.24631696462406
1.58296075291278 0.245993567918877
1.58169246907606 0.244461807482519
1.58108983206625 0.243205800840053
1.57932602335357 0.242051896732542
1.57697300864522 0.239353822901466
1.57661883828906 0.238424566698665
1.57553815068158 0.236447434094892
1.57433126831027 0.23549265743829
1.5737897251885 0.233046787270466
1.57180369491626 0.229217437088239
1.56969056349545 0.228730853655835
1.56762306306955 0.226871596282835
1.56745801187588 0.224066458851577
1.5659083037324 0.223249604851331
1.56463196108809 0.22212435815422
1.56365175313463 0.2205951464293
1.56164815908689 0.220337766551374
1.56120897025069 0.219706067627413
1.5596265192489 0.218184919800462
1.55815711295097 0.217399287138975
1.5571858338867 0.216846878074943
1.55709451168115 0.213366790135457
1.55576959834208 0.21080783896138
1.55447081163143 0.209499625266021
1.55357499500826 0.207794111672891
1.55287205965577 0.205990074512391
1.5515940228755 0.200092993321184
1.5496697347089 0.199693406467415
1.54946244956364 0.196971643320578
1.54619380057263 0.196589628425919
1.54568910018898 0.194834039001724
1.54340065458144 0.193792633444482
1.54225947497673 0.193307325038572
1.5416848417201 0.193076665211279
1.54056764346212 0.192379093088797
1.53872460089622 0.192089108296665
1.53766059788647 0.192197275497697
1.53593021567234 0.192537847607952
1.53489055801674 0.192625335823817
1.53293168650255 0.193475529619922
1.53207985875884 0.193957953404043
1.53129699385938 0.194353202900518
1.53032587926463 0.194978253095485
1.52963998730796 0.19535494689416
1.52848958965157 0.195449132304788
1.52765089902028 0.195696962017955
1.52676372571637 0.195867691336205
1.52549426138222 0.196040825691312
1.52320471490717 0.196454449356044
1.5218057481015 0.196921829455979
1.51993227336965 0.197698874526137
1.5176131304285 0.199008839048043
1.51651716450491 0.200728252536447
1.51549115584098 0.2018386236415
1.51346183415369 0.202770321083152
1.51334378375037 0.204109694732001
1.51224155980082 0.205070543353177
1.51127098674791 0.205713010263439
1.50987194319806 0.206218911026766
1.5080886531614 0.207533368981622
1.50713961351649 0.207812041300949
1.50615514909556 0.207974194298916
1.50366798501379 0.207899866902807
1.50206958287889 0.207322747534467
1.50116304215614 0.206953832537217
1.49987091498017 0.206461691393346
1.49854087789622 0.204454170913693
1.49812077261935 0.20230428362524
1.49741432885762 0.201396142107011
1.49623696497462 0.199015242202191
1.49502839561365 0.197540768179853
1.4938049983777 0.194640046910046
1.49224174295851 0.193105856779487
1.49180845810353 0.191586591489173
1.49063245691049 0.187982717828528
1.4894012419101 0.185994330804555
1.48762517151757 0.180754548826793
1.48711101958841 0.180343167326574
1.48634045640423 0.178085324708299
1.48391361628208 0.174370157733484
1.48303491957343 0.172378385339558
1.48135274515133 0.171853690846902
1.48062582610473 0.169976384023973
1.47843359311527 0.168816272152276
1.47707099000249 0.168364653144679
1.47595536978019 0.167933721849954
1.47391219221303 0.167602144540624
1.47341813457361 0.167365955160606
1.4725178227083 0.16734285959208
1.47107454208203 0.167384340385088
1.46957643249252 0.167533535513348
1.46900574459159 0.167793672689398
1.46727148867385 0.167876115600965
1.46599719264009 0.168076151229151
1.46511155226227 0.16854553974254
1.46359663122223 0.169255156125883
1.46247000117457 0.169348527886156
1.4605564929675 0.169674488701961
1.45939685100761 0.170131372199773
1.45850321850357 0.171137075522433
1.45788576755037 0.171626415765598
1.45617026390323 0.171867164948742
1.45470452776442 0.172257219714372
1.45376082233214 0.172381600546286
1.45218760165619 0.173001264617159
1.45176753239004 0.173388999231712
1.45077984424995 0.173433221412027
1.44936036817786 0.173700967507665
1.4473256613857 0.174193486449254
1.44635197077336 0.175194114796934
1.445256483257 0.176086032004633
1.44391844654031 0.177780515851619
1.44285478615213 0.17948108465558
1.44122145560293 0.180603216018512
1.44044893764802 0.182666738409874
1.44023519377967 0.186619335451776
1.4386295881563 0.189174273301832
1.43641035410625 0.190050741682922
1.43528576205715 0.192785136921976
1.43422708597994 0.194981837860314
1.43179391726907 0.198029835128041
1.43069152522742 0.201327730240835
1.42993076971538 0.203759852810311
1.42939631851582 0.209332343167578
1.42887057477249 0.21164059986003
1.42734925009366 0.214776975407104
1.42500268986871 0.219437966001858
1.42480873536859 0.22647949830793
1.42359095349068 0.228196756537225
1.42289816230277 0.235192298219246
1.42138212815252 0.238560417486613
1.41982051279724 0.240848519169709
1.41912255248603 0.244641729438969
1.4181238092436 0.246885848997785
1.41676803511082 0.248291587725909
1.41518338163374 0.252285028434874
1.41347120733999 0.254826088530931
1.41299955135073 0.256909884495046
1.41100525044581 0.257132033756716
1.40879563895466 0.257997953685433
1.40795782315258 0.25801161737033
1.40499819416899 0.257505699500352
1.40483011694559 0.256968416693739
1.40411905671288 0.256308140271884
1.40333386204958 0.254573490828382
1.40165061050097 0.251251961667741
1.40141480697288 0.249979491434785
1.39987434634744 0.247775184182928
1.39907061419447 0.244415999956856
1.39776512035364 0.242398673460912
1.39709128175808 0.241235370991395
1.39599079827485 0.240243247306887
1.39395702239106 0.239792896739401
1.39380842522835 0.238738227204886
1.39260793516707 0.23809891967591
1.39192400164769 0.236916298467714
1.39116908214337 0.236871565071349
1.38930911608886 0.236719955384952
1.3886017688463 0.237259218683706
1.387213372118 0.237563547563212
1.38674870650536 0.238535818012937
1.38571772429493 0.238705334493738
1.38360678824109 0.240102875352991
1.38279130287315 0.242487592228294
1.38162533944638 0.242668948623427
1.37941309463612 0.245457587677989
1.37882549534469 0.246623298962824
1.37793569280734 0.247656527594217
1.37697023052953 0.248783013615623
1.3757997774352 0.250495957689903
1.37557264668749 0.250904433010168
1.37471968183116 0.252610798487893
1.37284001640524 0.253832291884119
1.37248806612125 0.254445038268333
1.37154375464162 0.255562687230524
1.36973805968926 0.255930239010036
1.36829515783639 0.257441239089332
1.36712904100898 0.258150644152092
1.36524455324794 0.258331864331902
1.36426987875268 0.258825372002358
1.36371155698232 0.259529738233244
1.36292933678639 0.259781912650717
1.36184262981304 0.259813024930031
1.36105730364735 0.259870796609532
1.35866884454915 0.259881164692176
1.35735596317618 0.259776191357383
1.35464377424263 0.259724057496867
1.35338235699805 0.259684746721644
1.35285993937533 0.259491068776049
1.35235938300893 0.259499824638196
1.35100796107534 0.259839841279364
1.35048474102197 0.259897281009036
1.34812318390202 0.260139061924789
1.34644087762307 0.260910098890607
1.34510258125732 0.261256696777981
1.34402180463809 0.261447989772497
1.34329938400979 0.261572552059857
1.34110202299777 0.261447169579393
1.34079618010001 0.26088753896777
1.33986180823872 0.260769592913412
1.33896403298799 0.260294966342025
1.33832021190827 0.259286489920748
1.33660209014379 0.257046840637473
1.33579470549945 0.255458682964272
1.33447019587258 0.252832450882527
1.33290717217671 0.251340637263863
1.33147163643747 0.249883648406659
1.33116980684366 0.247329685454874
1.32994263360741 0.246654662437333
1.32880155884053 0.244521389094162
1.32798172840966 0.24380168629293
1.32654977219286 0.241971860742154
1.32492116136559 0.241861281917305
1.32427473644791 0.240483877603003
1.32193123810919 0.239969357824748
1.32157534704746 0.239196009794004
1.32103299705273 0.23886970731846
1.3193888205332 0.238702406611987
1.31763881867298 0.238449504950902
1.31575708432377 0.238134396838533
1.31556613862939 0.23813472447892
1.31531230889253 0.238186207355283
1.31379639905199 0.238586848621527
1.31300921549407 0.23916387355075
1.31208814235633 0.239393032973309
1.30924471567099 0.239918750126323
1.30852102057773 0.241694019667182
1.30710910874451 0.241765236175737
1.30566486086854 0.243118223584118
1.30467905092341 0.244182458192852
1.3033294295261 0.244553658935145
1.30205956313938 0.245131390501144
1.30154160027186 0.24563985186249
1.30035219274318 0.245688139574242
1.29858857014349 0.246587973745752
1.29811508071056 0.246872892178634
1.29706613194967 0.24739432574683
1.29526036220374 0.247774274288431
1.29318018291103 0.248177552836218
1.29283708021458 0.248715959216811
1.29094860172728 0.248800327175041
1.29077873848055 0.24963297283706
1.28956468072982 0.249906119712537
1.28844195722726 0.250424448021397
1.28833170127039 0.250664588270903
1.28670150428051 0.251031577190546
1.28588162954874 0.25116060181163
1.28514956947008 0.251524369607188
1.28453852608793 0.251685565481806
1.28292119579415 0.251759228295766
1.28207522520169 0.252539632644661
1.28075142918156 0.252942826949261
1.27910945156516 0.253739111971881
1.27848140827535 0.25387142494844
1.27790101162773 0.255043764328036
1.27493587635022 0.255864456258506
1.27446786324669 0.256244903065456
1.27313270684234 0.256492420843029
1.27224947785217 0.25771053343272
1.27100312378753 0.258779797011413
1.26862359521953 0.259721341066836
1.26696364005073 0.259962852791155
1.26549976188973 0.261109624872279
1.26470594119856 0.261592578260392
1.26434778461821 0.262568105206824
1.26370993755557 0.26287317388092
1.2622795893792 0.264229739427138
1.26188025132302 0.265151412353849
1.26098034605503 0.265470538516418
1.25830747303904 0.26585498296539
1.25790468200505 0.266097820339704
1.25689077742217 0.266218292080772
1.25584042775365 0.266246894961401
1.25476674071799 0.266248412100447
1.2543591887942 0.266237192480737
1.25090725244377 0.2657751738178
1.25009236953149 0.265570292490622
1.24951646045372 0.265451743173083
1.24917384510594 0.264891875495253
1.24790080115847 0.264637396856512
1.24726688752626 0.263861818169362
1.24690907424723 0.263532757376614
1.24435095028714 0.263055283161126
1.24346827914817 0.261947283815093
1.2418852790922 0.261388425713508
1.24117831031175 0.261003675786124
1.23976352861547 0.260927665882959
1.2386273442229 0.260522886770672
1.23786893680965 0.260355491969711
1.23635504152876 0.260089996253129
1.23614662129676 0.259913889604724
1.23512891432054 0.259900715761584
1.23326568012926 0.259775579269585
1.23277574818198 0.259722311564155
1.2314584504321 0.259625733686253
1.23062090283072 0.259564008545149
1.23004877661982 0.259384541028751
1.22924190226296 0.259227661315564
1.22578405144254 0.259094417881035
1.22563284302967 0.258916827538348
1.22490102615518 0.258659746673822
1.22277561217278 0.257820982439429
1.22067217669031 0.257446538951617
1.2195526840955 0.257185333292148
1.21835996525581 0.256480642833081
1.21817245904667 0.255170494813784
1.21751081453672 0.254562189927773
1.21614526827252 0.252920429829121
1.21553738830967 0.252503602589236
1.21400856249246 0.252210550417651
1.2123425447687 0.25150629132019
1.21117474576451 0.250344683457672
1.20990406086062 0.247895004312004
1.20825946362891 0.245704329560186
1.20730207871462 0.244585469996243
1.20702330665679 0.244504572874557
1.20580699571239 0.243341421786731
1.20358161401007 0.242122246889114
1.20285191667461 0.241358556458348
1.20222848949361 0.240860893399138
1.20133026546435 0.239635964174494
1.20094567004028 0.23547199919003
1.19973094260182 0.232349130591359
1.19828185470776 0.231319476183766
1.19779577792375 0.230047539394324
1.19694919692254 0.228954290142864
1.19622864102914 0.226829179398812
1.19492219382329 0.224797660663798
1.19439867862925 0.221266116686158
1.19392823613435 0.214917815796444
1.19173904270099 0.213053914144396
1.19037283582495 0.209974430595287
1.18869132473362 0.209045686338766
1.18841690179376 0.205723928930145
1.18623980224961 0.204740889412112
1.18537620702221 0.200869652019013
1.18490509702944 0.199966384526953
1.18307249446696 0.198651814579001
1.1804856862789 0.196487928545486
1.18000340324013 0.196182988600285
1.17880205806236 0.196047907121375
1.17790430067873 0.196177818396556
1.17642686300064 0.196456134024988
1.17580192173016 0.196625832448673
1.17460708474376 0.197655490480404
1.17354001416427 0.198792185843242
1.17298900011944 0.20026982331406
1.17243641524048 0.200862978929947
1.17013836989383 0.202224753728506
1.16870862296344 0.202675341760021
1.16825322965841 0.205506314488229
1.16741264470637 0.208015939245881
1.16521065515418 0.209941916135338
1.16433897143013 0.211256789425669
1.16338868074577 0.214396880560012
1.16231818363714 0.215893002251006
1.1613562057662 0.217668512184047
1.15836725563474 0.217976762849255
1.158114710532 0.220546735001596
1.15735326611147 0.222652573799559
1.15642633956596 0.223227731925581
1.15541583749552 0.223857290383219
1.15447663505355 0.224236596977566
1.15377266551953 0.224388105272934
1.15283363986399 0.224206777564144
1.150957213417 0.223946698528208
1.15040844609492 0.223036154002336
1.14932401395738 0.221750076764619
1.14912087326244 0.219703521632842
1.14705568479781 0.219140636512894
1.14619651898688 0.218238817347331
1.14554852833195 0.217400751427891
1.14363629419617 0.21549356320272
1.14275261998227 0.214964243919243
1.14146376251948 0.214227512896414
1.14123699331228 0.213960756299905
1.13958279857469 0.214003512416339
1.13863233849751 0.214092601365842
1.13778750324681 0.21491242120789
1.13684004806309 0.21564487443812
1.13520252093348 0.215933304910443
1.13444959434744 0.216158509596392
1.13404072767855 0.216914468903118
1.13362067947885 0.217319150463332
1.13157132437945 0.217688012207475
1.13130919740025 0.217855673690528
1.12846017648218 0.217953231066275
1.12725612148507 0.218020646753109
1.12639982872229 0.218103821366842
1.12596118041613 0.217943940328632
1.12366101551258 0.217530400336677
1.12292938409511 0.217239273671178
1.12247578505822 0.217034708591478
1.12035046313426 0.216371871981063
1.11942312103915 0.215715534130349
1.11892461110439 0.215625714494925
1.11698594553784 0.215527320434587
1.11572623538414 0.21546839374144
1.11534622470878 0.215605307092932
1.11433334266266 0.215629163851495
1.11366105495441 0.216280846000478
1.11340665628204 0.216690429343263
1.11136047846601 0.21707718050157
1.11075574677832 0.218748385099677
1.10947978219787 0.219475841540801
1.10898000971377 0.221051211887788
1.10764870924321 0.221310245288259
1.10591999225061 0.222488887756131
1.10565522504604 0.223473320454033
1.10483893407629 0.224361024803012
1.10365544522581 0.226502686697901
1.10231141147655 0.228068182254117
1.10143520312027 0.228229069363929
1.1003068230374 0.230252005702427
1.09983795757228 0.230775931114985
1.09861393715742 0.233213021985037
1.09727635216049 0.236076355472266
1.09616381502162 0.238252720241188
1.09600686222513 0.241401122959303
1.09367615533487 0.247276154319137
1.09283376599725 0.249335737652012
1.09222194805009 0.252377626838271
1.09084419847513 0.258845631915852
1.0888462421793 0.265431182607293
1.08838539123915 0.272678816740416
1.08747248202726 0.272847460944977
1.08674744990253 0.280266922208108
1.08537860777223 0.284871973106518
1.0841936172601 0.286465600831265
1.0834959790184 0.292659413167887
1.08243911801842 0.301735854997762
1.08066755028474 0.304526918827906
1.0799453930531 0.308133088799837
1.07935602507128 0.311054652967925
1.07741506169373 0.313940744780597
1.07662929442244 0.31501334093192
1.07384624413689 0.31802004268592
1.07325993158083 0.31853950593003
1.07201631351179 0.31862771055643
1.07137921393964 0.318216618007897
1.07022277472145 0.317191935326396
1.0690884708749 0.315765642497894
1.06859125135217 0.311100896366529
1.06826917036645 0.309258089089372
1.06780148564358 0.306933979701881
1.06626571766165 0.30450812597735
1.06463083405297 0.298165956535525
1.06401547152154 0.294184352205481
1.06283737593646 0.290746472929009
1.06201290882665 0.289053675946665
1.06013551424616 0.283119430899814
1.05929290810424 0.282302722428949
1.058302746299 0.277612354262738
1.05725285498374 0.276534232125572
1.05644410371244 0.274456091013308
1.05453896772022 0.272897204560376
1.05333754859899 0.269927916596775
1.05246384376269 0.269499109410075
1.0516181946989 0.268905379598835
1.05055657659088 0.26815564707474
1.04901495892032 0.267458286177575
1.04763869515344 0.266441754187479
1.04716522454175 0.262835902947991
1.04647136624529 0.259302276614817
1.04570534596834 0.258130308852298
1.0436143612893 0.256193798694906
1.04207731667503 0.253472871928218
1.04177280205897 0.251372055258139
1.04062572059192 0.251221936978226
1.03984763455483 0.249704483269704
1.03842605617176 0.247999258044187
1.03702826524027 0.247021204593306
1.03681082309699 0.245832376821991
1.0355561895844 0.245408136135877
1.03414197697377 0.243187858620495
1.03333506044254 0.241325829377376
1.03227147534348 0.241232728916054
1.03132339035333 0.239330734011688
1.02937310569815 0.238091208138839
1.02815241271622 0.237951370615146
1.02732269894254 0.237052253358153
1.02635294005956 0.236136051056882
1.02485793146448 0.235154322362959
1.02431092994396 0.234358470265126
1.02320634376798 0.233052556169518
1.0222433201989 0.2319829239852
1.02180272365728 0.231605881870553
1.02001205978529 0.229667676941845
1.01959508063874 0.227963460613437
1.01849975760909 0.227254522723768
1.01725318354236 0.225995321200187
1.01622016529145 0.224660301199915
1.01486883344039 0.224222237237265
1.01476435666352 0.224111425366831
1.01396885907816 0.2223884496836
1.01273257202714 0.221933924767722
1.01169863607549 0.221545691644444
1.00984652989572 0.221846306311511
1.00898747478411 0.222525402588014
1.00843581002277 0.222984184264956
1.00800067691276 0.224479623800898
1.00715383998816 0.226086052532832
1.00518210796063 0.228744169065321
1.00481877169388 0.230379456243046
1.00452888075667 0.231349072180538
1.00155517332123 0.234458375092118
1.00064984366027 0.238801039536635
1.00022964652556 0.241024569034709
0.999694211447233 0.242459346260388
0.999083376814568 0.243224275213764
0.996988721426628 0.246117640347872
0.995365559422676 0.246974534297705
0.994608295183871 0.247152209505359
0.993302122795738 0.247373474805945
0.991513760207015 0.247523175032115
0.99116495399957 0.24746966721568
0.989313132403745 0.247173185725379
0.988576029575316 0.246096843278456
0.986711219103465 0.243844619630997
0.985916988629192 0.241544213926089
0.985743214351239 0.240276906952874
0.985066998540158 0.237245900254486
0.98362329688645 0.233132711402436
0.982668019873893 0.231842039128117
0.981257345557831 0.230233189029307
0.980974499482531 0.228502085599559
0.979472669585139 0.225679133854423
0.979050684383061 0.222327726662131
0.977726834297862 0.218947800358907
0.97740210337278 0.217209827531397
0.975086183811878 0.214325425468911
0.974312209773812 0.212497293436623
0.973484479818359 0.210421292353058
0.971186429217724 0.208369127339998
0.970353321402671 0.20700730956757
0.969703860600213 0.205423605509865
0.969480601102026 0.203953225009275
0.968512101051585 0.202159767534964
0.967769076380242 0.201662097288568
0.966948954574627 0.201506078280878
0.966315535989618 0.201558936127173
0.965616972556057 0.202456128676605
0.964249920818702 0.203370311367821
0.963082910974811 0.205269918691845
0.962848089215723 0.206662408343261
0.960472741724015 0.210148145506125
0.959564293214602 0.213392006037758
0.958349002108362 0.214082400263473
0.956007806201196 0.215501885532507
0.955460381791774 0.21859731984117
0.955199679713575 0.220321353742791
0.954288731272823 0.223814608674122
0.95357992786411 0.230653088158792
0.953203201100263 0.237696453693335
0.95111520229721 0.241299447219163
0.950142147495299 0.242587686913477
0.949772131651326 0.246226014496675
0.948966842818633 0.2492685184738
0.947971838054679 0.252003154149572
0.947219644055893 0.253848239810502
0.94550168089289 0.25831060710134
0.943995670463179 0.259715795391775
0.942511289632476 0.261759292726488
0.942255134925792 0.263078822919464
0.940050064866389 0.265941844388184
0.938556815557065 0.266961297197043
0.938139254608022 0.267796932067227
0.937312381854753 0.268885221686325
0.936409516864285 0.269099326336473
0.935328975085662 0.269713584609993
0.935183951193501 0.270153896171623
0.933505529067087 0.270721707523925
0.932857524738772 0.27084804272544
0.930720335560465 0.270995730847809
0.93023378313767 0.271978504679861
0.928920662869592 0.272281060758284
0.928423153688657 0.272919991356801
0.927374149678468 0.274640725815494
0.926388232676274 0.275691623105605
0.924880426508798 0.276092356797542
0.924054406620575 0.277486169270869
0.922746710835289 0.27876068605646
0.921723339407956 0.279146385634098
0.92135837670343 0.282214809399398
0.919681945553321 0.283832235053454
0.918032390888958 0.284748137522758
0.91718682937706 0.287146813677875
0.916094205122336 0.290005891128323
0.915238923683861 0.291210210067986
0.913643751322837 0.293311378788499
0.912378029124534 0.293934691387184
0.912259545928904 0.295447543802409
0.911033084954444 0.295756227230842
0.908711051576023 0.296337827164558
0.908070140410418 0.296586923105358
0.907024450946368 0.295992294781411
0.906308322041458 0.295297647911543
0.905813058153866 0.294685151812609
0.904134063339005 0.292261672611322
0.903978403909082 0.290242125716223
0.902257362572222 0.289330475329646
0.901710408848024 0.287442134514067
0.901270522995901 0.282857221987038
0.89971916473856 0.278357013523014
0.898213385524958 0.275115907782154
0.897276807641105 0.273060348527498
0.89637048299309 0.268189650277467
0.894876165327256 0.264737465860024
0.894149227661392 0.26153208593691
0.893846972215875 0.257935187142788
0.892267309046429 0.256343645944241
0.889935935983566 0.253912630261521
0.88977556149914 0.252909861802081
0.888394461417054 0.250363491648024
0.887177887864018 0.249624364565616
0.886849796591171 0.246363225111533
0.885136239588802 0.245492992568169
0.884684186622419 0.243655534921293
0.883607709168693 0.243449428915612
0.882458420387676 0.241816708743491
0.88069172999987 0.240966588888967
0.88061032870683 0.240002560007439
0.878938091251412 0.238809583716869
0.877351323746021 0.238341284156717
0.876690725363956 0.237887516748417
0.876266111331721 0.237677857876847
0.874828013940359 0.237499957134722
0.873976036976919 0.237418669220849
0.873014714178251 0.237260009449782
0.871878415909281 0.237166733436132
0.870483459820661 0.236972337452567
0.86973859488949 0.236821578525973
0.868930682778879 0.236617679789036
0.867228570270675 0.236187451713904
0.86691784593777 0.235462589431501
0.866178230057361 0.234829729735069
0.864027502234173 0.234594955826428
0.863661677224485 0.232973496205471
0.862782569848504 0.232796735069426
0.861971415757401 0.231284862045755
0.860543692139659 0.22957047684032
0.859976169036346 0.227578341874013
0.857896264152928 0.226451289158305
0.857036433488201 0.22528451043475
0.856718629531228 0.22447197381549
0.855182495171866 0.2233436644729
0.854358961933726 0.221874796700839
0.853516916114976 0.219971402832875
0.85292688431959 0.216683246415366
0.851794064999476 0.215747649767008
0.850958289912655 0.215043561625981
0.85015641403449 0.213601952261412
0.849710543193892 0.21229331666244
0.848381247639486 0.211421052488448
0.847489379376923 0.210500441558715
0.847188929351419 0.210000525341685
0.846158236344073 0.209205123372265
0.84535405345417 0.209129399643853
0.844145474576712 0.209113477257691
0.841827389387147 0.209523910461474
0.840885962284453 0.210284764708005
0.840382135861602 0.210782524368077
0.838912830488577 0.211461473634721
0.83836719212138 0.212320472690073
0.837813103393836 0.213021792078006
0.836639167460418 0.213836345007953
0.835160378916233 0.215924488043218
0.83476691095705 0.216381312582848
0.833108405376392 0.217650358387063
0.831910575252452 0.219087016943569
0.831049386192678 0.219388340041232
0.829312872103379 0.220479440218219
0.828168172879944 0.221065975414605
0.828038689535302 0.221437715846931
0.826979736043307 0.221717342662493
0.82605657375856 0.22165524360935
0.825170068459858 0.221426657790079
0.823303337574562 0.221186756920037
0.822069077625624 0.219535779835398
0.821795743377423 0.219384590155456
0.820430566375921 0.219262115337312
0.819866880826905 0.217731466303579
0.819533557742427 0.214433027860116
0.818071708525352 0.212588151193469
0.817297290956789 0.211499157619591
0.815629143575354 0.20887955383272
0.814722348988172 0.207971999165379
0.813656813074703 0.205023343174704
0.813288868802504 0.204646812379158
0.813142131350969 0.202262233792153
0.811572302679577 0.201222695865776
0.810732992791809 0.200992655334394
0.809843434448092 0.201023795308872
0.806716954724999 0.201139172348473
0.80604469595933 0.20127776063568
0.804996250449217 0.201776307973419
0.804056140523762 0.20283480759185
0.803328370213545 0.203589462342861
0.802362342851743 0.206825061654538
0.800300316447418 0.208497227311001
0.800119431063207 0.209438822464333
0.799099443732331 0.211121626204108
0.797912030548755 0.213390096708021
0.797035676667179 0.215042426589354
0.796844752245089 0.217573825956331
0.795277261410626 0.21826583997754
0.794213180090303 0.21975132962581
0.792890904316047 0.221640677403635
0.792005519109104 0.223361735719537
0.791194795837164 0.223614318538304
0.789652212895853 0.224407887323599
0.788490770078757 0.224868229777629
0.787059674534533 0.224903530610588
0.786144763930011 0.224291697527635
0.785541350202261 0.224167021222162
0.783971905671873 0.222966219415606
0.783376439630394 0.222270163007184
0.782000717858852 0.221531585982593
0.781185773580791 0.22086467935312
0.780488485548964 0.220136686914756
0.779427826287538 0.218628355263448
0.778612939117758 0.216865296684465
0.777403604719663 0.215366133614869
0.776031023034325 0.214822159633284
0.774541872993886 0.212593134022216
0.773291803723061 0.21187632404089
0.772691168732152 0.21045857276265
0.772231571458633 0.210321270121873
0.770729219120571 0.209424233268761
0.769098667923995 0.207852763793158
0.76853855244266 0.206324462410659
0.767160186530526 0.205148431612209
0.766242434870523 0.204583161551672
0.765609027504295 0.204241476137176
0.764475631733038 0.203992367220933
0.763704765699642 0.203925728726089
0.762709019817754 0.203949795735232
0.761864125689959 0.203985408423839
0.760771571835858 0.204250035139585
0.760009064547724 0.204857349789278
0.758231546095327 0.206621642975316
0.756980341122816 0.206971649969425
0.756349140420112 0.207361299385589
0.755543916086256 0.207522646938659
0.753163926574068 0.208878313279071
0.751362497819932 0.209112363561684
0.750963172555806 0.209401271956753
0.749843356902527 0.209794022466737
0.749184499021607 0.209957176593021
0.748210728858073 0.21006919768713
0.748103492017595 0.21007706952963
0.745893219798647 0.210117734680512
0.745491465502158 0.210085149383257
0.744813873175486 0.210063795026672
0.74405891307808 0.210047034559584
0.743636106111239 0.210024403781284
0.74179870665199 0.209995973451415
0.741398311800084 0.20977387022503
0.740457243715601 0.209638920333841
0.740085606041424 0.209448808482534
0.738798350269278 0.209396627125692
0.738436843572848 0.209131364150221
0.736025281383943 0.208576466733079
0.735876752601711 0.208309944768608
0.734220067355782 0.207764132143311
0.733366844569883 0.206956241115284
0.731681321128119 0.206662923046865
0.730967547283131 0.206174524730383
0.730817659333701 0.206051861478368
0.729750269101316 0.205567598196212
0.729152166254493 0.204871319414926
0.72741174450385 0.20460736242547
0.726499544266237 0.203849557186846
0.725618141019713 0.203423092308012
0.725063769618529 0.203349309409113
0.723859897347663 0.20332621197917
0.722189746226636 0.203317299211714
0.721826801571776 0.203322898691812
0.720536575494687 0.203415574343674
0.719166317531368 0.203488420153457
0.71773002094892 0.203875880903616
0.71704117946745 0.203906246672355
0.71644622989239 0.203961302535026
0.71565923673469 0.204052162196675
0.713830790104841 0.20411531611674
0.712969958498776 0.204165134645696
0.711103108758292 0.204288986290302
0.709825920319281 0.204379624642167
0.709085351793076 0.204490852097484
0.708233825638784 0.205040051729505
0.706225800820333 0.20534398925702
0.705715550757642 0.205854960720463
0.704970857237243 0.206491809136951
0.703795714542087 0.207562624117675
0.703139840586879 0.20854716736727
0.702125785362925 0.208959167439514
0.70186450508287 0.209416421607636
0.699907441535244 0.210036967905217
0.699456130309051 0.210560090389041
0.697801428056222 0.211316775702815
0.697314276574478 0.211868399064435
0.696643880398354 0.212323482371472
0.695373144742003 0.212589523336085
0.694922807754579 0.212852150801635
0.692865738792653 0.212927135679615
0.691157141277927 0.212921041475932
0.689742475459967 0.212378264784183
0.689236100262333 0.211689444648272
0.6886508556214 0.211300372644499
0.687864243827471 0.210411129288191
0.686690070144362 0.209998898231883
0.684816169892458 0.208901254442008
0.684321587592209 0.206868644545575
0.68358981394611 0.20661100386191
0.682650998355397 0.203697128423151
0.679828875961101 0.201596769318461
0.678831387018607 0.199864261497488
0.677393018434632 0.197822370481346
0.677360862836565 0.193504308307168
0.676216617774192 0.193037739453124
0.675672922671817 0.190697669460826
0.673195673281201 0.188748920903763
0.672945864471885 0.187923263378651
0.672716994106907 0.186261821664805
0.671522864854697 0.182936959230734
0.669795722105242 0.181389842589436
0.669397701249646 0.181054943716553
0.668365704487432 0.180180981627546
0.666887855659285 0.179551582490999
0.666446731137315 0.179426888563274
0.665608404292054 0.179750635027616
0.665008286910037 0.179986619187135
0.663192747366858 0.180845501431004
0.661565695441613 0.181334098894215
0.660426096949004 0.181996227982634
0.659349713287047 0.183055243399725
0.658604190927697 0.184475940225426
0.657822381485873 0.185309309316276
0.655909529944036 0.186495050536075
0.65550616826543 0.187820616420739
0.654989728371779 0.188718058768064
0.653633699444312 0.189295584024243
0.653094555101476 0.190036372082421
0.652225029183061 0.190795253926476
0.651410195271326 0.190835775736344
0.649672662797629 0.190716494690188
0.648680440051733 0.190663152647384
0.647984789191181 0.190081870493946
0.647245792479709 0.18965407037122
0.645911943203003 0.188114514593796
0.644048235658217 0.186709012097736
0.642658453881705 0.185543743645912
0.642328936947426 0.184163853704047
0.641840977966577 0.184094625748239
0.6406652587093 0.18236307179629
0.638462337407061 0.180041795233444
0.638065315434749 0.177905442575234
0.637565229112879 0.177008276434269
0.636160590382021 0.174951142469595
0.6350114296208 0.172055269609533
0.634917980694772 0.170921184499874
0.633572875299254 0.170392517413633
0.632775616195298 0.16933634808794
0.631931208377624 0.168859615506611
0.631248910043564 0.167097244579515
0.63026523952398 0.165980693533169
0.628669841507529 0.164649728498256
0.627115283112662 0.162583075707969
0.626455729231168 0.161270258178151
0.625559412749193 0.160729398649787
0.624001724478337 0.160042180273867
0.623011700185331 0.159267217559285
0.621735261332219 0.158275622626015
0.621312905801535 0.157728784497793
0.620629113795679 0.156826327314369
0.620099690494966 0.156149560548817
0.618610996152822 0.155675603596905
0.617356373551901 0.155245166437987
0.616429620802021 0.154962542375351
0.614983130609218 0.15485142829284
0.612964176630367 0.154843079411361
0.612605348878402 0.154897352691627
0.611586331657877 0.155029766195885
0.610907453384033 0.155143049813398
0.609291256564529 0.155240964099425
0.608661282169839 0.155278914799029
0.607510053607913 0.155273148484965
0.606496278381947 0.155167787569286
0.605344218090527 0.155017914401639
0.604238770272987 0.154717899569715
0.603046490783584 0.154487587802997
0.601065000190031 0.153844556476739
0.600217024072951 0.153573928512453
0.600112725775771 0.153014597353664
0.599185247526029 0.152187962708401
0.598577726569728 0.15182820562113
0.596536783364378 0.150810905863196
0.594855058686129 0.150360716620147
0.594407068113769 0.149636408561586
0.593387522005724 0.149504101122035
0.591354056618116 0.149232658521611
0.590095751980169 0.149170863018555
0.58935048183744 0.149239728448927
0.589044042729334 0.149398280701043
0.58751621639253 0.150544972225273
0.586998296452946 0.151094624795797
0.586442528487428 0.151798949562458
0.585863089203053 0.153091053286279
0.584488306514162 0.153656106735606
0.583072295929209 0.155985065951385
0.582802450648085 0.158424176934688
0.582008522601464 0.160604416743274
0.579788488774083 0.161838419939986
0.578942749233766 0.162620078517141
0.578284178590153 0.169084378657054
0.577625622239506 0.17028255815068
0.576951327827872 0.1740673765661
0.575525269185709 0.174551132306401
0.574940869988482 0.178610116771444
0.573297597242143 0.179756985653914
0.571992461122032 0.183172507665513
0.57092101177552 0.185195620872932
0.570146353585766 0.18614445485278
0.569463404298219 0.187836580835828
0.568552928839126 0.189840133617632
0.567670927454454 0.189946211736472
0.566455278569594 0.193135173166537
0.56617781736163 0.193524409772758
0.564707607678467 0.194049074752509
0.563866280901093 0.194742957983847
0.563315146078723 0.194798609896001
0.560601005446182 0.194690033009843
0.559149159962907 0.193807395701799
0.558078330069561 0.193469950771114
0.557443156687691 0.191657610567804
0.556931614262096 0.189965042739808
0.554773881221319 0.185629864702968
0.554211363489257 0.184420223882926
0.552825272937873 0.183591930907009
0.551990896614148 0.181777145476971
0.551612798743455 0.179282369489774
0.549279377056177 0.176087804253626
0.548075381922671 0.17534561606214
0.547770618241421 0.169926386476372
0.546445059396633 0.169007131244726
0.54549412780672 0.163589821758258
0.544636601992428 0.160580007835003
0.543447077533621 0.158011611095753
0.542342937020241 0.155296302905512
0.541228137793111 0.155126486038277
0.539839209694079 0.154577291696721
0.538351385416975 0.152407810202194
0.537249092335837 0.149064810975462
0.536108572172738 0.148582351894348
0.535068248056005 0.147101260795762
0.534366145803745 0.145507076385034
0.533816633958925 0.144405450163938
0.531995534147667 0.143835199622347
0.531027284920593 0.14294710487426
0.530104899021378 0.14155065407792
0.528584348183118 0.141423828093714
0.528529726005459 0.141334747348052
0.528015197207476 0.140873741977271
0.527105213232605 0.140858743943906
0.525881608898595 0.140746113301143
0.525269979823399 0.140745349381496
0.52405119376188 0.14099722086667
0.5237000468429 0.14125140646627
0.52185367066733 0.141764460614994
0.519314623732949 0.14243174618451
0.518530510104141 0.143035328269618
0.517235164000344 0.143871871388332
0.516316562544284 0.144361737919383
0.51475554675306 0.14657270189443
0.514604829662517 0.147779076920311
0.512703090243493 0.149199102096842
0.511931088768586 0.150853462211113
0.510550624282214 0.152848886027177
0.510018543244763 0.153794814631768
0.509264393896142 0.156245186019022
0.508576205334541 0.159751124013806
0.507528639035932 0.160711692702959
0.505544625863468 0.16404341657511
0.50533069576044 0.165761872719408
0.50454598068456 0.167390100153612
0.503324769034347 0.169974174820181
0.502538012570381 0.170793192143399
0.499509483429935 0.173043695792392
0.499213574413803 0.176790917038308
0.498532718645195 0.177849319078944
0.49612917092553 0.179454159584962
0.494886689404037 0.181858453944803
0.494367449981031 0.183941562951012
0.493016531810284 0.187543818086397
0.491993358186833 0.18833999501288
0.490538049765832 0.190471279521834
0.489302994190567 0.192499088074318
0.488204530662828 0.194024179003598
0.487715048526744 0.194664492343152
0.485895587593129 0.198650167394801
0.48560957801066 0.199116811835979
0.484503270180038 0.199777292237173
0.483242506853677 0.202433931069232
0.482427968821021 0.203122831512623
0.480916676830068 0.204052495161602
0.480126298557888 0.20512182218101
0.479361360623905 0.205932489440305
0.477169298922488 0.206235140774525
0.476512614190622 0.206331875888706
0.475452592609094 0.206553717731801
0.474881227537114 0.206604740303251
0.474484928171458 0.206630374085515
0.4719561398654 0.206571046670135
0.471141614145668 0.206366413039333
0.470880972753668 0.206246560653309
0.46894259928901 0.205912736004774
0.468154547284215 0.205719833587532
0.465656882117872 0.205136729568758
0.465092114997432 0.204857541339489
0.463890185543043 0.204464804963706
0.462147178547159 0.203001266360425
0.461468367102824 0.202374459199014
0.460541545681805 0.200021742988171
0.459595762047578 0.198177749626695
0.45853407458073 0.197587501993841
0.457209797322152 0.195611621203572
0.45567878466725 0.19431553335646
0.455083545314037 0.19217823931354
0.452809371933401 0.19140821682219
0.451514945306351 0.191082772559232
0.451143383667755 0.190293309006184
0.449858257563975 0.187677814514383
0.448884986224164 0.187124037306129
0.44764869919966 0.186187785332414
0.446420978335286 0.185311443220858
0.445708219610001 0.185187061510157
0.443340253428874 0.184622721491906
0.443175532025945 0.183891121385901
0.442350203404406 0.182469027367771
0.440024576384742 0.180026434329063
0.439157587365305 0.178379017825671
0.4381597474524 0.176947137350883
0.437712851249006 0.174992377224186
0.435444486264499 0.173251222289292
0.433603554411859 0.169620933556597
0.433087613403847 0.168770171035277
0.431837651516083 0.163026619136917
0.430216957767818 0.162204654262164
0.429732568093719 0.158011616528436
0.428068996427857 0.157524925992528
0.426766946513101 0.152703646876241
0.425987090768663 0.147542497089166
0.425053195070451 0.144728560028417
0.423704160355768 0.143983756749327
0.422170909129823 0.142870900057775
0.421044704720753 0.140566204543616
0.418878991871244 0.138317030479783
0.418608378406761 0.13736224477837
0.416827391839069 0.135145919402636
0.415230003357439 0.133919776744498
0.413598038196407 0.131747950923395
0.412974621930564 0.129034722335784
0.411942136208728 0.12731743466246
0.410425421557271 0.126854334668176
0.408695562029068 0.123000544868227
0.408092693256051 0.122708918498152
0.406621079293488 0.121710381463162
0.405480039961628 0.12090923954407
0.404537671511582 0.11792464624488
0.402278062961822 0.117516084230433
0.401665071423751 0.117176958307295
0.400983116582846 0.115783026358464
0.400037540104311 0.114643879922136
0.398328381306492 0.113838293368202
0.397039413124917 0.112849088030392
0.396077550497119 0.111807509602189
0.394240445002378 0.110747918657851
0.393161061964912 0.110496824945759
0.39124075105619 0.10971971134745
0.38925790824844 0.10931152434879
0.388795094992007 0.108754332239919
0.387598663825836 0.108708938618429
0.386015901906575 0.108426161188292
0.385394461306759 0.108317762854407
0.384300700458429 0.108348076217187
0.382595475886568 0.108484710983381
0.380659104964717 0.108539120896155
0.379384172038393 0.109078858836371
0.37798354404655 0.109283573911605
0.37626870147756 0.109313008888132
0.374646498199584 0.109219863891922
0.374246820080229 0.109143474226358
0.372583408815326 0.108820375462008
0.371945697748951 0.108643792489814
0.37115898721614 0.108054095639139
0.370295044823368 0.107422313346089
0.369504385623884 0.106731532275454
0.368649717639588 0.104118624329854
0.365936556768045 0.103869695912068
0.36545208264368 0.103436214069075
0.363373330610883 0.103043252159454
0.361846668235702 0.102586094875242
0.360077819828507 0.102080310822122
0.359469985883192 0.102059695127363
0.358020079745344 0.102340740690174
0.356956683463796 0.103143533382748
0.355013431517798 0.104879970129796
0.353196543184151 0.107165518585864
0.351192322011249 0.109569556699522
0.349792115926997 0.110295100662776
0.348805945352062 0.112099106623138
0.346451133759757 0.114022794719746
0.345192138704945 0.115784790341166
0.343279690078963 0.118240908477775
0.340917199918873 0.121598519355426
0.339845596044793 0.123751568777709
0.339205791291874 0.124569654303736
0.337087973023979 0.125109078444268
0.335862267109851 0.126573183646068
0.334953511375054 0.126617988192032
0.333007993310587 0.126303204100984
0.331448287722999 0.125453150927609
0.329561526079603 0.124102078036032
0.327320990754982 0.121061327530264
0.325551902971055 0.118380524426342
0.324767284015529 0.116244836002555
0.322805875754037 0.111449604827719
0.320761356984014 0.110723850376197
0.319827083121162 0.102753145800453
0.319253466735953 0.097313001409672
0.315448662395059 0.0938961077720874
0.312473985855223 0.0898395389922057
0.310553778158555 0.0850559653312431
0.309745524509777 0.0797500287913499
0.30731483543278 0.0772185588943919
0.303559139502123 0.0706924996319138
0.302056605426422 0.0659655177072217
0.298778115384652 0.0615527611052891
0.297658899501185 0.0611486155568834
0.295785040101004 0.0500923738835665
0.293889914137431 0.0451707230248623
0.288636810954797 0.0401037922553387
0.282549041304141 0.0345491329735865
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0.696393817137102
3.5591546683979 0.769574101815127
3.54340591377796 0.851067804132827
3.52360443526464 1.38055155715246
3.51642009438981 1.35036259779614
3.50595798887296 1.28184625146336
3.49503038658552 1.24856579666001
3.49228926094539 1.25971494132416
3.48367351293644 1.46428103125964
3.48007729406352 1.4496506317536
3.46694425934267 1.38343385605646
3.45557828233768 1.36809184078646
3.44590091172409 1.38255322821634
3.4393130143386 1.40349325720997
3.43342532595389 1.40616497490889
3.42621623688903 1.40793967107723
3.42328621653499 1.40740288309307
3.41088002336604 1.43435578083682
3.40238074422807 1.44777204815405
3.39771177228242 1.51459250971982
3.39405065915367 1.51126596145247
3.3849530551502 1.3667247123234
3.37786925566504 1.32845313716139
3.37462199138823 1.29423698062814
3.37098785834907 1.26237469178149
3.36448738663691 1.24835251873742
3.35993131298027 1.25915746904634
3.35172193276427 1.28241891572721
3.34885709126887 1.46369316007339
3.33561086864291 1.45717990190565
3.32921516130426 1.39901358087715
3.32619455255311 1.32376648125099
3.32452313633825 1.29542784638358
3.3143739180496 1.24483303646179
3.31212955383449 1.22071910647691
3.30533288893247 1.18498268410589
3.30103975895301 1.16777760876343
3.2990019534342 1.15998669130395
3.29159801348068 1.16074803496963
3.29005583340124 1.18263244897178
3.28169759084277 1.20961393185119
3.27920054162875 1.24280188606183
3.27302103951305 1.21440724246875
3.26708017748648 1.18514669665981
3.25834674790782 1.17840560410487
3.2565034333895 1.15377667278111
3.25343937525721 1.14982595260062
3.24978475021708 1.11171515970424
3.24789044557544 1.09110729435482
3.24020922372873 1.07631672693806
3.23406931861008 1.07469334240847
3.22747858765219 1.07907691576555
3.22735888327814 1.09717085111596
3.22044033332811 1.12857436125622
3.21586644725208 1.15342732076647
3.21258749214081 1.138724519145
3.20754827695935 1.07352477829384
3.20280033828728 1.04075350657726
3.19852913098178 0.989961364310129
3.19480050787364 0.976697134498811
3.19143138902245 0.969129211205729
3.18450139580069 0.961301867109233
3.18022881122851 0.961421279753569
3.17343562390049 0.970726693676667
3.17241967026896 0.980858528910753
3.16706457157332 0.988733092255873
3.16454386926911 1.0047739573635
3.15926231080563 1.00367075037597
3.15465923153763 1.00179413485948
3.14822931857345 0.995074156522467
3.14464933795726 0.992092514576184
3.14128203746839 0.991412935014187
3.13946973627023 0.996713312150332
3.13191363372919 1.00586952587404
3.13041945969372 1.01218026146886
3.12685513229289 1.03453754875829
3.1228515551455 1.03180382430206
3.11675111152038 0.963397419095408
3.11318480683418 0.930619079684356
3.10695833257745 0.913256747030888
3.1057709827803 0.890668972194598
3.10387060139094 0.88402247838715
3.09874572908676 0.883876093880186
3.09578155823361 0.884982337817843
3.09145780339951 0.898597436988778
3.08816845652925 0.902386539969921
3.08358654328686 0.92770722419628
3.0831598229731 0.924318343096482
3.0794392143633 0.919231060671388
3.07866052134544 0.914197867056785
3.07638013439165 0.907610925851842
3.07110791693502 0.907476236149797
3.06708338734047 0.90805949096368
3.06413286744059 0.907990113425376
3.06264408495782 0.89732523750172
3.05438453807104 0.882858489457106
3.05187943080879 0.87220259660712
3.04772644585552 0.858227437480244
3.04231538980736 0.855169921105868
3.04018760125052 0.854904108778272
3.03509297607917 0.858321965617212
3.03426171893404 0.863268225902644
3.0332667013238 0.868108839633489
3.02880496991298 0.869470613125015
3.0233349790772 0.858037795946266
3.02118170554705 0.851255467185863
3.01681337444392 0.848654917752738
3.01453523595407 0.823692820801848
3.01060352999788 0.81332462047919
3.00538330555014 0.79895535565044
3.00149406304052 0.793868657791873
2.99952525151168 0.79302123117761
2.99668941487638 0.791269842768959
2.99457244815724 0.786883454563658
2.99046645838393 0.777980614804853
2.9846207907088 0.77569349767515
2.98204456166103 0.773352012601529
2.98011854999652 0.768559273510285
2.97682671102092 0.766179327819092
2.97119696407289 0.763894526380342
2.96863163270946 0.76097130326555
2.96454441203704 0.749776577062727
2.96354216671778 0.748680982310672
2.95897610734246 0.746952610525176
2.95605126799552 0.745182572139952
2.95353331032323 0.740624001379976
2.95090025135097 0.739766619969098
2.94714408351791 0.738447511891356
2.94540550591393 0.738814375495659
2.94453468727003 0.739820071259497
2.93892367332672 0.741528335946298
2.93439507126518 0.742781041344036
2.93303585489566 0.739743909565035
2.93066581371343 0.73244556157114
2.92690161526344 0.727839169337568
2.92526491086823 0.723882879176853
2.92253632611022 0.723166192720978
2.9187176037018 0.720662640383501
2.91819379363421 0.720574516090771
2.91414167666764 0.720896430728075
2.91110168093234 0.721346090373921
2.90784140179621 0.722045865579191
2.90226377935151 0.725179297693183
2.89761505788457 0.727044542434471
2.89661363756056 0.727957510712601
2.89274902694596 0.727554003635663
2.89038558077473 0.722050506831373
2.88799640321459 0.714269704525071
2.88510062490775 0.706918255776773
2.8825597902053 0.705292044653209
2.88061394840836 0.702513659175114
2.87669251742126 0.701220478083264
2.87186654032724 0.701451479875788
2.86938869624044 0.703107811360428
2.86562374649094 0.705605909067429
2.86365145450036 0.707318922784195
2.85990925357473 0.707651112849931
2.8564741872281 0.701127449644928
2.85602668599693 0.698733882731843
2.85296756021913 0.6890703722417
2.85163301511974 0.686991201439822
2.84596794148705 0.678222392493328
2.84219187453024 0.677317720909286
2.84187873558606 0.676958499902142
2.83719213895562 0.677082984761488
2.83519582104069 0.678374200156508
2.83378125221484 0.678922163982856
2.8293956864415 0.678463526669378
2.82728794969254 0.678060395516126
2.82434876131146 0.661773308914776
2.82315014404661 0.651265322829651
2.82033643233149 0.638907778728103
2.8179620766147 0.631076377836146
2.81553441726379 0.628926097614805
2.80841612966863 0.626139448349268
2.80743709260848 0.625816900623841
2.80366551279262 0.627405303013882
2.800168494404 0.629680065247097
2.79520997512429 0.63309550687648
2.79224309469446 0.633937371155528
2.78965373783239 0.636263973674904
2.78786161183016 0.63556946593053
2.78504993883335 0.631858709319907
2.78248047458872 0.624134403270009
2.78024275778389 0.619954522970601
2.77520645280431 0.61787741996448
2.77394323458023 0.615449765732175
2.7723177924416 0.612531079561159
2.77031009078845 0.610652021957903
2.76516599891383 0.610641573036572
2.76436998042998 0.611336363649841
2.76076989746479 0.612297313564941
2.75798435567717 0.614105332753492
2.7539312801356 0.616386707138062
2.75259750852924 0.616556123023412
2.75026198340923 0.614853422869154
2.74761653924259 0.610308601364324
2.7410405108246 0.608593169500491
2.73949564324266 0.606057610593449
2.73705505284708 0.601259442228482
2.73184724503273 0.598792540721201
2.7284074235762 0.594543370344529
2.72490906398931 0.592631932586847
2.72454513881196 0.589691184726144
2.72285395225439 0.585075834281143
2.71949466669061 0.582128686328378
2.71925934461575 0.579466119683526
2.71675290461707 0.578527230414545
2.71238125113714 0.569284550532388
2.71065959541202 0.564324495614521
2.70834366937171 0.561737121455935
2.70545402489252 0.559824380185774
2.70300102003779 0.55173661355996
2.70117021373426 0.546990610700485
2.70034169598171 0.542675568975642
2.69607895682803 0.536912844253073
2.69414553816255 0.532719614893454
2.69003925265015 0.528995988434318
2.68826243199132 0.527915965806222
2.68530760675011 0.527069623546781
2.6825441066104 0.525749928067087
2.67967563043328 0.525988845560718
2.67739743772264 0.527462774289842
2.67465121150588 0.528634412818336
2.67066301088607 0.531490555636468
2.66935122576628 0.533903359868181
2.66704063000215 0.537488903869844
2.66358172573081 0.541092040253141
2.66275785210905 0.544688425988763
2.66110869673381 0.546454811752099
2.65782639905603 0.547139090382593
2.65627558266015 0.543161101591524
2.65493918760637 0.538696788428552
2.65441386518683 0.53405218640926
2.65035258742971 0.531609528377017
2.64857058752397 0.528638971950658
2.64532007265796 0.524200244359391
2.64435565942241 0.521661829002041
2.6396497710794 0.520273796536064
2.63842878464173 0.517018241910247
2.63625957460336 0.514605729478965
2.63301050469268 0.514247006890334
2.62742796773711 0.513678891220749
2.62729341023949 0.51414750087141
2.62369225395154 0.514448106241018
2.62290923491576 0.515334363698335
2.6206592976588 0.518196060708111
2.61765595773739 0.51950930867971
2.61576842560127 0.522162416277343
2.61354998199406 0.524048738986107
2.6094422182564 0.525733147859915
2.60896726936886 0.527459624572904
2.60620801637908 0.528304846341612
2.60383204335952 0.528326953431478
2.60323317080233 0.520906189962639
2.59981850789114 0.514726985681591
2.59627529327067 0.513450011313625
2.59208353564114 0.511175545792275
2.59131441750443 0.510436877158677
2.58956997584825 0.508749119729404
2.5873862792742 0.508102771784145
2.58498651551882 0.506927944212295
2.58446162861501 0.504711258721383
2.58125332549032 0.502307979491668
2.5782182613584 0.497006758385493
2.57601799468819 0.495994976704029
2.57396767393754 0.492527166530756
2.57166142987469 0.492240799741059
2.56790929331839 0.491984221009418
2.56728627941109 0.491701970105282
2.56313216700436 0.491298233385809
2.56050667054969 0.490766205231735
2.55950585334844 0.489629309278977
2.55875568986907 0.488484734437342
2.55649366640555 0.488176315512079
2.55232340924577 0.486758827444384
2.54926511503258 0.486260077321829
2.54794923354797 0.4862626061278
2.54620865766539 0.486564910711754
2.54146392861101 0.486629613597974
2.54059754448953 0.486823855234832
2.53790957935709 0.486652554974604
2.53553490886881 0.485977881531135
2.52975124006315 0.484357094028046
2.52951669862381 0.483923327994212
2.52784118615658 0.482168026802797
2.52738766364302 0.482111707203586
2.52389833663686 0.481599958878759
2.52201765843124 0.481712168635487
2.51966157181179 0.481769104599439
2.51920991921912 0.481882893977745
2.51556078904694 0.481985654934627
2.51390961900032 0.481862438377111
2.51301440742498 0.481585271292955
2.51073681476299 0.481098729323023
2.50897013305406 0.480144478416281
2.50747313428612 0.479344538536061
2.50488602722676 0.478048154562779
2.50234268076063 0.476531482036553
2.50015745534481 0.474432773716666
2.49507175347849 0.470914418967184
2.49437117695691 0.469092503270068
2.49212058929805 0.468398750276636
2.49032498864179 0.467181832060903
2.48958298378722 0.462731489085723
2.48573512861975 0.461275693474401
2.48453625739422 0.460789517299127
2.48362766433559 0.460496027567705
2.48053213422082 0.460158306923086
2.4790142475901 0.460046213654441
2.47701661407835 0.459710257275292
2.47547456268731 0.459494225823538
2.47257813768822 0.458223957824209
2.46886105969963 0.457663852275443
2.4675506460703 0.457031285220575
2.46388669774141 0.455643647554031
2.4601051191341 0.453752212991587
2.45978779117895 0.451649761730591
2.45845852194136 0.451273012809483
2.45679409734994 0.451075725527645
2.45411678086939 0.451088399466238
2.45224397002674 0.451231980209124
2.44961011291711 0.451837745865173
2.44845789397219 0.452232562014943
2.44313356668774 0.45228748397948
2.44239879751514 0.452072479657967
2.43995736217122 0.451770620000393
2.43855094882911 0.450454645629106
2.43662551729669 0.448486509053097
2.4346881422963 0.447665359411915
2.43139807673099 0.445759209092393
2.42963017400621 0.443539929908484
2.42784833398835 0.440738583553675
2.42745796910471 0.436473691848842
2.42337385062323 0.4347289189263
2.42191096137406 0.432780375762508
2.42052316954675 0.430265566585728
2.41898094993688 0.429172645323969
2.41759880819125 0.428898555286861
2.41621578990604 0.428794812888249
2.41469908459376 0.428695817953736
2.41292700762359 0.428942427840821
2.40861195838701 0.429290402386355
2.40834742192785 0.429455324173212
2.40324186050554 0.42955629575948
2.40303254674332 0.429434427645605
2.39981843378997 0.429280736696751
2.39820913682993 0.429241659243098
2.39499768043554 0.426586142213855
2.39380721426094 0.425984614549205
2.38984536897631 0.425278362276235
2.38836364967374 0.424171200649071
2.38655481646911 0.422886954633153
2.38561818310074 0.42266812051092
2.38146744426378 0.422367786390411
2.37869455891708 0.42238941661184
2.37708639185347 0.422519135791089
2.37529586676625 0.422995142279236
2.37314752654968 0.423187506924606
2.37097008262558 0.423422870850207
2.36785760529818 0.423449418262412
2.36745136115837 0.423097181206035
2.36493710235627 0.422436231909781
2.36378414194125 0.421580326333035
2.3622175731772 0.42137137611802
2.35959889567279 0.420201830523942
2.35849269701721 0.419354869702527
2.3541731375422 0.419214636440124
2.35366549889945 0.418374761339226
2.35222854355895 0.417881354028049
2.35032740524005 0.417596302149253
2.34781532171416 0.417331444850364
2.34581283041296 0.417219822550982
2.34410028504948 0.417018476018139
2.34349910710679 0.416275020115009
2.34245727938114 0.414065074957745
2.34038993652 0.411438969594651
2.33983456177774 0.410936113812111
2.33676183570179 0.40961085591898
2.33304979894661 0.409369895642298
2.33273521778491 0.40924101084885
2.32975562771554 0.409692420379663
2.32908314463542 0.410293778767478
2.32758128455304 0.410450324643839
2.32577009377582 0.41086134127459
2.32400175356169 0.411300132257701
2.3224867318129 0.41075916221054
2.31950748593559 0.40953766809716
2.31627640128521 0.405037108863233
2.31514357843185 0.401527558227078
2.31338744006855 0.398021877013005
2.3107508218719 0.392252838312517
2.30970974585503 0.386881962685645
2.30666726597409 0.385784536561243
2.30539460774113 0.384518359812113
2.30084112072056 0.383857012467729
2.29823792437906 0.384075296247923
2.29773300690337 0.384328038105545
2.29490786624985 0.384783300488041
2.29401165669882 0.386309632941322
2.29162937475515 0.387225689051063
2.29012155398021 0.387734097752823
2.28880217935235 0.388793910275934
2.2878500102052 0.38963386551211
2.28681238978363 0.389236436010254
2.28270781782097 0.388792364902608
2.28042335194996 0.38855804621983
2.27899772236054 0.387686809789862
2.27753960346363 0.38714870117804
2.27396519049631 0.386806160486174
2.27366268763961 0.386491682376905
2.27026595283965 0.384480590869319
2.26969237469564 0.383312064293187
2.26694249228347 0.382115131160575
2.26643167073117 0.380367945745348
2.26296471632224 0.378234524614762
2.26171664884945 0.376843874038384
2.25755755300897 0.376433710217521
2.2565683558009 0.374628486661984
2.25545252361086 0.373509643519171
2.25029534516439 0.372917600648694
2.24963162127847 0.371220301744355
2.24652546417825 0.370811710750383
2.24547244803883 0.370631743251113
2.24461449722836 0.370521302830712
2.24366450201704 0.370422202005922
2.24193273506587 0.370433618455812
2.23968479227352 0.370487475135711
2.2379706215323 0.370609428258108
2.234595978971 0.370616701407627
2.23282565207663 0.370705851922576
2.23123007991444 0.370714135711145
2.22972688432508 0.370700259425375
2.22741575903628 0.37063426328158
2.22586338667683 0.370440670030668
2.22353995874512 0.369218269846103
2.22113058073311 0.368472874877226
2.22009703840677 0.368328346821491
2.21800572443319 0.367785815308967
2.21629367197733 0.366841162680792
2.21536219890846 0.365776520882309
2.21312164977967 0.365279799941813
2.2101539894918 0.364103243264184
2.20978329383808 0.363540790296498
2.20754191211749 0.362683803855268
2.20679117303604 0.361740146266075
2.20626350457808 0.361577319263523
2.2046387706949 0.361249393078249
2.20109811226686 0.361241783492899
2.19753348853686 0.361243277861288
2.19686914075143 0.361419040561133
2.19603047609051 0.361713320757219
2.19477030822809 0.361915240011067
2.19232371843744 0.362062714042132
2.19023671864122 0.362171768377466
2.18899846188241 0.362144542841013
2.18776754324076 0.36205215479599
2.18613643031044 0.361256092243624
2.18241319523531 0.360323527031974
2.1817901273906 0.359202496361676
2.18067669173454 0.356366310733688
2.17919715243147 0.355309179146699
2.17519854549857 0.353099683020931
2.1747547757054 0.352954730484618
2.17287626234309 0.350817286162656
2.17074003619746 0.349168339236569
2.1695039748773 0.348303729908287
2.16901277653024 0.347424720543858
2.16840526300209 0.347309666258907
2.16653628779239 0.346679871525526
2.16420481361485 0.346403698668846
2.16149436437133 0.345923330072229
2.16045023898974 0.345647646198116
2.15830249983774 0.345608419420163
2.15774234322745 0.345569798199324
2.1555245580466 0.345521957766465
2.15401738737772 0.345419219014829
2.15095447364255 0.34527258271041
2.14989570552903 0.344708859989743
2.14730935153952 0.344187244099149
2.14442176865332 0.342143549189623
2.14297454017029 0.340767752053749
2.14181361157535 0.339292641245609
2.14158986869428 0.338126740568433
2.13991709211744 0.337642962449201
2.13807491917969 0.337578753369711
2.13686970523611 0.33759734005641
2.1349927083206 0.337760995772307
2.1337655849553 0.338698695531077
2.1314808323949 0.339148166325718
2.12981992193016 0.340116111564011
2.12882430546143 0.341180082922997
2.12799165393972 0.341609220774229
2.12356868524792 0.342891749498392
2.1203111575521 0.343228349336386
2.11989084552 0.343502037924178
2.11742871904299 0.343706496972664
2.11527542956792 0.343402408741156
2.11330811231664 0.342549747121465
2.11220128676484 0.342166945858824
2.11075790321946 0.341380656129529
2.10994356236941 0.341130297964282
2.10827282353562 0.340845578331496
2.10571559934903 0.34082482365083
2.10417238523985 0.341027554121467
2.10108895702783 0.341096141038961
2.09957862548385 0.341213453833952
2.09700868079704 0.341399643182905
2.09653662839207 0.341636476003035
2.09532209506086 0.341735677555453
2.09496957960689 0.341501476177143
2.09287390279355 0.341303744413651
2.0918029166126 0.340933410607138
2.09001084985296 0.340716171808527
2.08638058970763 0.34060280782017
2.0849902358642 0.340689961235649
2.08373615130273 0.340737547356378
2.08153683581727 0.341017916491454
2.08072315556828 0.341427854004951
2.07973928437546 0.341485883415392
2.07809308596275 0.341597682041669
2.07597704623492 0.341595852271824
2.07450413784073 0.340650885539142
2.07299892182519 0.339007886202518
2.07104134313783 0.338199609819088
2.06997708901126 0.337525999555309
2.06876773688296 0.336684478521779
2.06619201557084 0.33572870610767
2.06282183421482 0.334958047047059
2.06198132767658 0.334113520426626
2.06190317361342 0.33367923097283
2.05873986638538 0.333207948240879
2.05764402813519 0.332811670019073
2.0547749597044 0.332652488537329
2.05422120834144 0.332182157285399
2.05100738118767 0.332108004399549
2.05025282443167 0.330735844758985
2.04809015269664 0.329960343562983
2.04703324626688 0.32946443782768
2.04617206945148 0.327859879064778
2.04339583095703 0.326642104640496
2.04239367533105 0.32521234002743
2.04078504907158 0.325102000295091
2.03818696324749 0.324245212060945
2.03603841883683 0.324065621226465
2.03437273069504 0.323043453930337
2.0324268660736 0.322881994457242
2.03087681563409 0.322703656943584
2.02959040780186 0.322543712506291
2.02801407988488 0.322378981961953
2.0276316720399 0.322474470986141
2.02700537383133 0.32257120125665
2.02280368308353 0.323068409848528
2.0212489283915 0.323203924310959
2.02042749350357 0.323487530095675
2.01875007757763 0.324095384398434
2.01571658627448 0.324654813811971
2.01439118252575 0.325150966982527
2.01406738611128 0.326127059156179
2.01180532039169 0.326670039946633
2.01110301314956 0.326779417393597
2.00808362151633 0.326976238261917
2.00768358996493 0.327010749432511
2.00630813672046 0.326901971473349
2.00410558167024 0.325859413161069
2.00320683078126 0.324525303648736
2.00072118075168 0.324094173207905
2.00039812130905 0.32149200484412
1.99683452538229 0.31831305428148
1.99501167962127 0.317405961266753
1.99446662628241 0.31520004466574
1.99322126627188 0.315068688946201
1.99113697979064 0.313935348060575
1.98923608366808 0.313507984364757
1.98713293789783 0.313460725914826
1.98485698794606 0.313435740708499
1.98266777672599 0.313559327550814
1.98134067141876 0.313949699057459
1.98018380146949 0.314429327219817
1.97970564062697 0.314539584457653
1.97867479628203 0.315202100976927
1.97636546388257 0.315265805695476
1.97437042306185 0.31568041670128
1.97380147121992 0.31572935551335
1.97187328766341 0.315712948721459
1.97072889802505 0.315305589263064
1.97019408430819 0.315148190642227
1.96736696961024 0.313536177164859
1.96626728962253 0.312458760455542
1.96492382807327 0.312100011843247
1.96282850134424 0.311813094328489
1.96253805197112 0.308164108645707
1.96116222010451 0.307953451270836
1.95912199475011 0.3076808551248
1.95724153075092 0.306121478317313
1.95618406697989 0.30430370788228
1.95485808560481 0.304019383115077
1.95352303873176 0.303814728611917
1.94989027212595 0.303774110772594
1.94902377863037 0.303818499906178
1.94801876477983 0.304007363530046
1.94660393345109 0.30417688564866
1.94603484124095 0.304673601557287
1.94491658752074 0.305407226595078
1.94129856914363 0.305716940600336
1.93898673850839 0.306126451805052
1.93825875500873 0.30628747730372
1.9357329580764 0.306409113311453
1.93395716109979 0.306442287543511
1.93216074090686 0.306287448971342
1.93172100803445 0.305518194151383
1.92951834155245 0.304755263961977
1.92830351055517 0.304242869252615
1.92721955357206 0.303976365069058
1.92590457350898 0.303492845677875
1.92379761100631 0.302929631863799
1.92277639104246 0.30237154202422
1.9215748763505 0.302097176013373
1.91903542817054 0.30160909095252
1.91875587481437 0.301294117595808
1.91764481551569 0.300852686567929
1.91613884497285 0.300672426539886
1.9130335497492 0.299926863884587
1.91239467475137 0.29951709140821
1.91180301409181 0.298924072298214
1.91081736447557 0.298281303997535
1.90774371743816 0.297928421757948
1.90659150987539 0.29613523778818
1.90352998120609 0.295900937520737
1.90237211300918 0.294962890674785
1.90066795338614 0.294372343462919
1.89771842310921 0.29360606529767
1.8967889043925 0.292063970632622
1.89576291314339 0.291523658712857
1.89395303376168 0.290819826775229
1.89265972658365 0.290703357805813
1.89192508168078 0.290676958276327
1.88955468080389 0.290746644162342
1.88897335476957 0.290851101206233
1.88801123424331 0.290957755871548
1.88693323718856 0.291299523301715
1.88532392839389 0.291505281761556
1.88382254357794 0.291723229728464
1.88312553116513 0.291843465424788
1.88160125270991 0.291753891741118
1.87896259542628 0.291195804130671
1.87745038186694 0.290957020606534
1.87622247114562 0.290199794874827
1.87543652564201 0.289606126328605
1.87440327073054 0.289428114822226
1.87342139678697 0.287425070421767
1.87121421110323 0.286987138137006
1.86847725604436 0.285129564545022
1.86724822020313 0.284834549224767
1.86578085317928 0.284690356445428
1.86369078001896 0.284106549809463
1.8627891462498 0.284007007145835
1.8602995496508 0.284098506001995
1.85969746269597 0.284371596527456
1.85828991089254 0.284621577919561
1.85810127305628 0.28515695485152
1.85620667092219 0.285903389214121
1.85496152357309 0.286241999085058
1.85346942490852 0.286674097222032
1.85268566942836 0.287378434632045
1.85092196282531 0.289274440055875
1.8487916571763 0.289687386318477
1.84800717343527 0.29018429686425
1.84645106492868 0.290944683764755
1.84538101949907 0.291480695707358
1.8448727113145 0.291855113975347
1.84241427834192 0.29187529455299
1.84019814852261 0.291745020203524
1.83847630301867 0.291685888400741
1.8368685027753 0.291503948976057
1.8364742994638 0.291013614566967
1.83495619537815 0.290615104602598
1.83307586844897 0.290414858283243
1.83212691505218 0.290207528970408
1.83070952150043 0.289631695163131
1.82979952217617 0.289352850939107
1.82771290242094 0.289147402145581
1.82661214184177 0.289038432053982
1.82445822239194 0.288961794788781
1.82232603763672 0.28897608342478
1.8208285167655 0.289130256735009
1.81870767212477 0.289140867681601
1.81788907199548 0.289229892088072
1.81727378000504 0.289469093286318
1.81539927451551 0.289710112119792
1.81418420404595 0.289871657180916
1.8135810162438 0.289917492986362
1.81091995236854 0.289956062278872
1.80944654872308 0.289954625106616
1.80781331676119 0.289839512590881
1.80615008427537 0.289509253721074
1.80592855377322 0.289338315354123
1.80474842101646 0.288938556173556
1.80329637935887 0.288858170552264
1.80114985494106 0.288464924877359
1.79896490092731 0.288204613108287
1.79815074025097 0.288021607472144
1.79662605605815 0.287706478376129
1.79466190352969 0.287264131664114
1.79186766997084 0.28649100461898
1.79019117378104 0.286022483192764
1.78969861505932 0.285624634572379
1.78810890537121 0.284654064977473
1.78734006058999 0.284359267336235
1.78540690205126 0.283586658256445
1.78469620637136 0.283419362139717
1.78312437549082 0.282909219322883
1.78242812957643 0.282584636149059
1.78109570942338 0.282542381308968
1.7791629663757 0.282437682074262
1.77835023698053 0.282369151191908
1.77643155964747 0.282351358336455
1.77493536977923 0.282307159001733
1.77400565622822 0.282139475570049
1.77294358752105 0.282050880540167
1.77086495933653 0.281733955759734
1.76928205716607 0.280808733004798
1.76845724858929 0.280610637749457
1.76659732354609 0.280081336309476
1.76466275108522 0.279197569728624
1.76273507013114 0.278275029133873
1.76142789266804 0.277969131780494
1.76029296127317 0.277288009249049
1.75840571400391 0.276646140996262
1.75801581765989 0.27648203135923
1.75699083983051 0.276161007995036
1.75654337885644 0.27599616561579
1.75371925678651 0.275921738226809
1.75347819338767 0.275963205899038
1.75206243094242 0.276098407680266
1.75033147400416 0.276268708365347
1.74799120284061 0.276392981577949
1.74636143131384 0.27685216484109
1.74458295177036 0.277198596727612
1.742522297241 0.277543832261848
1.74025811317723 0.27759622935076
1.73847172942354 0.277851760676844
1.73716262377207 0.278244106622923
1.73602557352755 0.27825720922791
1.73576879221538 0.278170325264249
1.73450002932036 0.27774234521957
1.73217645234324 0.277328616737432
1.73021397083163 0.276773734578157
1.72975124959467 0.276485678867118
1.72853740822664 0.276396017276808
1.72618836352918 0.275699511155467
1.72593520799991 0.274847097104315
1.72556159587554 0.273714648026745
1.72479532275607 0.273026152631309
1.72310348902815 0.272872648503841
1.72087199359607 0.272109027669159
1.71908652823549 0.271701398966491
1.71805356148577 0.271202660011455
1.71441414769556 0.270396548969971
1.71324101739092 0.2693476224676
1.71244713440663 0.268647817626647
1.7108761971125 0.267750182482337
1.70839001441657 0.267450773108054
1.70710694994474 0.266872516886939
1.70599502103025 0.266843628416091
1.70460567065974 0.266851781413311
1.70415266961864 0.26710306821868
1.70188535374817 0.267270799220052
1.70082057179232 0.267317005978199
1.6996098024089 0.267598656702308
1.69929802571034 0.267690453580199
1.6986546055481 0.268593302485171
1.69668987543751 0.268964484688386
1.69426879753731 0.269342995380035
1.6933696918096 0.269399539562842
1.69277741075479 0.26949241447029
1.69110307098375 0.269115475610543
1.69096524590968 0.269086485076433
1.68970300615208 0.268830488993801
1.68681933706718 0.267764357928422
1.68546780070619 0.267238420700475
1.68353520952891 0.266299475664252
1.68273039063302 0.266016067362728
1.68173669745966 0.265825999720554
1.68132891637626 0.265627766212376
1.68020407558568 0.265568681986236
1.67741497124606 0.265548001868151
1.67602206082511 0.26554911945963
1.67495781140653 0.265604976951986
1.67455209726529 0.265755348547213
1.67366374988745 0.265820114424592
1.67172619394522 0.265902990515257
1.67063565290708 0.265963829669006
1.66857665805545 0.265977798440941
1.66807683931344 0.265980899256608
1.6669568043489 0.265935179093991
1.66585651910354 0.265906493758703
1.66544692384153 0.265820982626423
1.66360571275259 0.265738761254526
1.66173388412432 0.265699468835996
1.66163391319295 0.265554361818385
1.65891030553083 0.265273323426091
1.65847265303907 0.265238611298845
1.65658954822346 0.264540395125493
1.65425018044589 0.264460260684265
1.65288005415648 0.263432703692205
1.65221565415422 0.261776926602715
1.65109963845417 0.261305430961797
1.6495040295011 0.259454212549095
1.64726872347322 0.258139085323335
1.64567796893197 0.257519866674976
1.64480579190833 0.256410255939258
1.64406768593192 0.255969088106565
1.64279686530398 0.255715086125402
1.64213081584235 0.255483556626498
1.64057523212897 0.255013903307545
1.63928497625029 0.254839130244198
1.6378790032935 0.254750447798617
1.63557544589343 0.254611882542423
1.63410005033366 0.254587298544044
1.63274742270075 0.254441189934245
1.63130976579691 0.25440391532039
1.63014679613869 0.254271947114103
1.62851455170843 0.25405529272027
1.62772481279244 0.253955479770146
1.62664996393404 0.253718722863031
1.62484326109846 0.253482044879422
1.62298534443893 0.253077763032077
1.62154284928492 0.252512103269431
1.62121075984451 0.252041568256553
1.61953383217625 0.251488989454663
1.61817936760052 0.251283289653353
1.61664501080076 0.250579055304161
1.61601496420962 0.249563549536505
1.6154343689786 0.249495833762198
1.6130826183803 0.248538524941215
1.61160161555451 0.24769102918895
1.61126864616334 0.246894511675205
1.60905626830319 0.246687226460214
1.6072546500564 0.246353013350693
1.60521738725599 0.246095918457646
1.60457006898728 0.245921672397547
1.60392459807781 0.245877565141955
1.60299826384844 0.245842610352392
1.60132597966707 0.245829670379937
1.59935077249062 0.245828085767158
1.59778895020323 0.245839739807944
1.59594312991275 0.245858909350804
1.59493606928204 0.24586346573518
1.59335627451753 0.245942793375606
1.59222647818761 0.24601019837181
1.59037716525467 0.246110747360911
1.58885306559412 0.24619028507221
1.58740269373899 0.246484765077442
1.58698804313942 0.246795960872224
1.58580192045379 0.247053911311095
1.58447368744249 0.247156555590543
1.58296075291278 0.247387411609003
1.58169246907606 0.248189605857042
1.58108983206625 0.248656320956885
1.57932602335357 0.249004563961999
1.57697300864522 0.249635857408947
1.57661883828906 0.249810700712708
1.57553815068158 0.25012632031539
1.57433126831027 0.250253876133094
1.5737897251885 0.250511245530875
1.57180369491626 0.250705870709019
1.56969056349545 0.250710305120177
1.56762306306955 0.250678697323007
1.56745801187588 0.250477190851201
1.5659083037324 0.250391825093304
1.56463196108809 0.250277076776538
1.56365175313463 0.250174309255788
1.56164815908689 0.250165705457848
1.56120897025069 0.250154723976013
1.5596265192489 0.250173140457649
1.55815711295097 0.250197887297746
1.5571858338867 0.250218585102436
1.55709451168115 0.250369059579542
1.55576959834208 0.250482754192005
1.55447081163143 0.250542640215935
1.55357499500826 0.250625859309889
1.55287205965577 0.250724980945227
1.5515940228755 0.251225373773809
1.5496697347089 0.251275945554667
1.54946244956364 0.251723870045204
1.54619380057263 0.251806051678537
1.54568910018898 0.252283076093136
1.54340065458144 0.252688466143484
1.54225947497673 0.252934949741163
1.5416848417201 0.25307304432275
1.54056764346212 0.253662315248307
1.53872460089622 0.254450901698668
1.53766059788647 0.254789094470997
1.53593021567234 0.255164531321605
1.53489055801674 0.255226079853016
1.53293168650255 0.255555296504647
1.53207985875884 0.255601406843482
1.53129699385938 0.255569965070356
1.53032587926463 0.255343348230802
1.52963998730796 0.255011536615666
1.52848958965157 0.25488487166203
1.52765089902028 0.254413768319048
1.52676372571637 0.253950711479158
1.52549426138222 0.253410674909427
1.52320471490717 0.252227163964172
1.5218057481015 0.251204242912332
1.51993227336965 0.249930911658318
1.5176131304285 0.248373723276915
1.51651716450491 0.246890184548109
1.51549115584098 0.246133742146659
1.51346183415369 0.245585780415601
1.51334378375037 0.244906702530266
1.51224155980082 0.244482628704124
1.51127098674791 0.24422211441076
1.50987194319806 0.244026759473479
1.5080886531614 0.24352086575753
1.50713961351649 0.243385104750786
1.50615514909556 0.243245378829978
1.50366798501379 0.2431040323342
1.50206958287889 0.242925752805474
1.50116304215614 0.24285508669527
1.49987091498017 0.242774305064906
1.49854087789622 0.242498581210384
1.49812077261935 0.242240212659818
1.49741432885762 0.242139422716334
1.49623696497462 0.241899625307621
1.49502839561365 0.241768899546965
1.4938049983777 0.241547448326844
1.49224174295851 0.241446446973375
1.49180845810353 0.241355234906243
1.49063245691049 0.241165630855888
1.4894012419101 0.241073040967699
1.48762517151757 0.240857791569133
1.48711101958841 0.240842472254266
1.48634045640423 0.240762905805432
1.48391361628208 0.240654780778832
1.48303491957343 0.240617379875267
1.48135274515133 0.240611665866796
1.48062582610473 0.24061608084599
1.47843359311527 0.240656294493272
1.47707099000249 0.24068969781223
1.47595536978019 0.240742216188249
1.47391219221303 0.24081452162817
1.47341813457361 0.240929632966746
1.4725178227083 0.241198911924776
1.47107454208203 0.241265532983512
1.46957643249252 0.241444033163903
1.46900574459159 0.241693742120602
1.46727148867385 0.24176618512019
1.46599719264009 0.24193394822488
1.46511155226227 0.242297611629441
1.46359663122223 0.242803934622435
1.46247000117457 0.242868718199934
1.4605564929675 0.243094158187681
1.45939685100761 0.24341294651817
1.45850321850357 0.244163519234288
1.45788576755037 0.244573531031204
1.45617026390323 0.244790402828841
1.45470452776442 0.245165769172891
1.45376082233214 0.24529169776589
1.45218760165619 0.245946326450103
1.45176753239004 0.246332523193137
1.45077984424995 0.246372165585484
1.44936036817786 0.246583826950273
1.4473256613857 0.24683315971933
1.44635197077336 0.246940142804986
1.445256483257 0.24683455427686
1.44391844654031 0.246480860217044
1.44285478615213 0.24607640957141
1.44122145560293 0.245809000022903
1.44044893764802 0.24533260032314
1.44023519377967 0.244491914877363
1.4386295881563 0.243994859646768
1.43641035410625 0.243831274776879
1.43528576205715 0.243339081701091
1.43422708597994 0.24295897199469
1.43179391726907 0.242445831117762
1.43069152522742 0.24190070645413
1.42993076971538 0.241501933416229
1.42939631851582 0.240595613673636
1.42887057477249 0.240224645932528
1.42734925009366 0.23972745934781
1.42500268986871 0.239009342700277
1.42480873536859 0.237991889773197
1.42359095349068 0.237759336333092
1.42289816230277 0.236890190853274
1.42138212815252 0.236522980721634
1.41982051279724 0.236295009689581
1.41912255248603 0.235958769992184
1.4181238092436 0.235786263460496
1.41676803511082 0.235688996779727
1.41518338163374 0.235463375380211
1.41347120733999 0.235367495657662
1.41299955135073 0.235333506867314
1.41100525044581 0.235334280007515
1.40879563895466 0.235370592229248
1.40795782315258 0.235384606153762
1.40499819416899 0.235433540362101
1.40483011694559 0.235452619974086
1.40411905671288 0.235464197615984
1.40333386204958 0.23546027578095
1.40165061050097 0.235363169170481
1.40141480697288 0.235300705824786
1.39987434634744 0.235161764425432
1.39907061419447 0.234872420592827
1.39776512035364 0.23464419104567
1.39709128175808 0.234485666040995
1.39599079827485 0.234326892204903
1.39395702239106 0.234244631665247
1.39380842522835 0.23401289678624
1.39260793516707 0.233828190223722
1.39192400164769 0.233203822991745
1.39116908214337 0.233154240910681
1.38930911608886 0.232610974554768
1.3886017688463 0.231921485748526
1.387213372118 0.231716936610019
1.38674870650536 0.231246270794462
1.38571772429493 0.231180431795802
1.38360678824109 0.230739119096193
1.38279130287315 0.230237956577029
1.38162533944638 0.230208732856962
1.37941309463612 0.229881288574281
1.37882549534469 0.229806928844577
1.37793569280734 0.22977145493647
1.37697023052953 0.229766980155354
1.3757997774352 0.229835563217329
1.37557264668749 0.229866812352952
1.37471968183116 0.230068933430577
1.37284001640524 0.230294930935714
1.37248806612125 0.230437979921098
1.37154375464162 0.230757968984875
1.36973805968926 0.23088214904879
1.36829515783639 0.23152242699638
1.36712904100898 0.231928227032808
1.36524455324794 0.232049031093412
1.36426987875268 0.232431583872137
1.36371155698232 0.233253402056009
1.36292933678639 0.233820445957345
1.36184262981304 0.233934359768426
1.36105730364735 0.234270919271413
1.35866884454915 0.234630764940756
1.35735596317618 0.235329208936064
1.35464377424263 0.23552451085986
1.35338235699805 0.23565760957498
1.35285993937533 0.236323681262495
1.35235938300893 0.236659990175258
1.35100796107534 0.236882204146851
1.35048474102197 0.236891797838684
1.34812318390202 0.236906836078398
1.34644087762307 0.236805421781938
1.34510258125732 0.236690583232688
1.34402180463809 0.236586681353655
1.34329938400979 0.236468773989406
1.34110202299777 0.235982670994188
1.34079618010001 0.235569052349379
1.33986180823872 0.23549886310837
1.33896403298799 0.235238695424193
1.33832021190827 0.234741942064649
1.33660209014379 0.23370640249021
1.33579470549945 0.232966541837165
1.33447019587258 0.231691113465926
1.33290717217671 0.230933133972136
1.33147163643747 0.230171466754694
1.33116980684366 0.22880466650926
1.32994263360741 0.22844275122674
1.32880155884053 0.227327836082956
1.32798172840966 0.226971368032399
1.32654977219286 0.226149205355123
1.32492116136559 0.226104731681338
1.32427473644791 0.225621754536227
1.32193123810919 0.225483777760685
1.32157534704746 0.22533815040592
1.32103299705273 0.225306994158271
1.3193888205332 0.225300933756568
1.31763881867298 0.225310280057615
1.31575708432377 0.225407595232723
1.31556613862939 0.225484202863591
1.31531230889253 0.225528616809918
1.31379639905199 0.225662537452068
1.31300921549407 0.225746529858032
1.31208814235633 0.225766626091561
1.30924471567099 0.225795875207554
1.30852102057773 0.225797541645789
1.30710910874451 0.22579578747523
1.30566486086854 0.225754571507784
1.30467905092341 0.225736595895028
1.3033294295261 0.225742088843369
1.30205956313938 0.225773655490437
1.30154160027186 0.22583502698129
1.30035219274318 0.225842866292276
1.29858857014349 0.22605620272551
1.29811508071056 0.226145624274527
1.29706613194967 0.22632108665166
1.29526036220374 0.226449417766724
1.29318018291103 0.226578786597857
1.29283708021458 0.226731502692265
1.29094860172728 0.226752673642282
1.29077873848055 0.226902298198299
1.28956468072982 0.22691711573333
1.28844195722726 0.226854256528843
1.28833170127039 0.226751699470371
1.28670150428051 0.226408699733833
1.28588162954874 0.226220145678323
1.28514956947008 0.225638437621572
1.28453852608793 0.225408230519492
1.28292119579415 0.225310696717181
1.28207522520169 0.2244841024596
1.28075142918156 0.224146666264274
1.27910945156516 0.223567448440985
1.27848140827535 0.22347855456039
1.27790101162773 0.222741053049207
1.27493587635022 0.222253676077862
1.27446786324669 0.222031150999609
1.27313270684234 0.221887073110388
1.27224947785217 0.221185622213231
1.27100312378753 0.220589752830733
1.26862359521953 0.220095088802498
1.26696364005073 0.21997412768271
1.26549976188973 0.219437538816458
1.26470594119856 0.219231310077574
1.26434778461821 0.218852764427471
1.26370993755557 0.218745494168003
1.2622795893792 0.218346222013849
1.26188025132302 0.218183155104686
1.26098034605503 0.218165860144416
1.25830747303904 0.21820295313776
1.25790468200505 0.218306708587872
1.25689077742217 0.218455082995548
1.25584042775365 0.218570721510941
1.25476674071799 0.218637443484886
1.2543591887942 0.21873058273956
1.25090725244377 0.219556028413249
1.25009236953149 0.219792652814317
1.24951646045372 0.219918436641726
1.24917384510594 0.220441585397999
1.24790080115847 0.220651527691597
1.24726688752626 0.221218121558145
1.24690907424723 0.221432356189774
1.24435095028714 0.22172148669401
1.24346827914817 0.222314861841249
1.2418852790922 0.222581466263247
1.24117831031175 0.222753082471785
1.23976352861547 0.222785656222715
1.2386273442229 0.222948403923116
1.23786893680965 0.223007061236008
1.23635504152876 0.223072224439445
1.23614662129676 0.223046267686507
1.23512891432054 0.223037234356484
1.23326568012926 0.222885963730726
1.23277574818198 0.222840590026176
1.2314584504321 0.222803266164308
1.23062090283072 0.222796189595309
1.23004877661982 0.22280987164331
1.22924190226296 0.222841932050391
1.22578405144254 0.222875705079987
1.22563284302967 0.222924992487603
1.22490102615518 0.22299890263615
1.22277561217278 0.223220781795752
1.22067217669031 0.223303636033457
1.2195526840955 0.223355270955904
1.21835996525581 0.22347138216772
1.21817245904667 0.223613093030408
1.21751081453672 0.223652820979522
1.21614526827252 0.223695841087872
1.21553738830967 0.22369376405574
1.21400856249246 0.223689432582239
1.2123425447687 0.223669738012814
1.21117474576451 0.223610308647151
1.20990406086062 0.223392560418546
1.20825946362891 0.223143982716007
1.20730207871462 0.223026674062359
1.20702330665679 0.223018889463769
1.20580699571239 0.222919962141397
1.20358161401007 0.222843653015473
1.20285191667461 0.222809134282658
1.20222848949361 0.222791420360097
1.20133026546435 0.222761111190372
1.20094567004028 0.222742810028131
1.19973094260182 0.222762850864271
1.19828185470776 0.22277023465319
1.19779577792375 0.222778368546216
1.19694919692254 0.222783840676673
1.19622864102914 0.222788576438416
1.19492219382329 0.222783581370654
1.19439867862925 0.222746632429322
1.19392823613435 0.222565182109109
1.19173904270099 0.222477557993919
1.19037283582495 0.222290114164656
1.18869132473362 0.22222148223801
1.18841690179376 0.221918042280301
1.18623980224961 0.221806928380092
1.18537620702221 0.221224840665174
1.18490509702944 0.221039644217921
1.18307249446696 0.220712094269908
1.1804856862789 0.219814553620943
1.18000340324013 0.219539134827843
1.17880205806236 0.219288999419432
1.17790430067873 0.218835760216682
1.17642686300064 0.218607874586475
1.17580192173016 0.218511238607057
1.17460708474376 0.21813581909117
1.17354001416427 0.21788531663211
1.17298900011944 0.217664055522076
1.17243641524048 0.217594970278892
1.17013836989383 0.217465071919712
1.16870862296344 0.21742914754779
1.16825322965841 0.217261985368515
1.16741264470637 0.217179435312489
1.16521065515418 0.217151474245821
1.16433897143013 0.217149587530882
1.16338868074577 0.217204672227626
1.16231818363714 0.217263857136384
1.1613562057662 0.217367313021995
1.15836725563474 0.217389525331494
1.158114710532 0.217639441818517
1.15735326611147 0.217986752457903
1.15642633956596 0.218130262457359
1.15541583749552 0.218348633950656
1.15447663505355 0.218569424291476
1.15377266551953 0.218788343590485
1.15283363986399 0.21913889507855
1.150957213417 0.219304678576911
1.15040844609492 0.219651156033106
1.14932401395738 0.219961627671397
1.14912087326244 0.220288574478614
1.14705568479781 0.220354128333937
1.14619651898688 0.220438979996826
1.14554852833195 0.220493809839383
1.14363629419617 0.220494137782747
1.14275261998227 0.220437601905514
1.14146376251948 0.220228333201191
1.14123699331228 0.219882176271349
1.13958279857469 0.219687770868138
1.13863233849751 0.219536143226778
1.13778750324681 0.218829605280516
1.13684004806309 0.218393836141413
1.13520252093348 0.218240594316602
1.13444959434744 0.218125532390268
1.13404072767855 0.217753962053587
1.13362067947885 0.217548851989013
1.13157132437945 0.217332098349673
1.13130919740025 0.217205669501906
1.12846017648218 0.217110724611263
1.12725612148507 0.217023429451959
1.12639982872229 0.216704632191034
1.12596118041613 0.216272619083683
1.12366101551258 0.215696708588839
1.12292938409511 0.215338267066754
1.12247578505822 0.215087409291361
1.12035046313426 0.214218303748479
1.11942312103915 0.213082911406145
1.11892461110439 0.212856376551298
1.11698594553784 0.212526873936258
1.11572623538414 0.212012978779054
1.11534622470878 0.211409502159482
1.11433334266266 0.211361329937489
1.11366105495441 0.210683576376092
1.11340665628204 0.210460911101753
1.11136047846601 0.210305447056107
1.11075574677832 0.209935393118281
1.10947978219787 0.209862651416467
1.10898000971377 0.209814195495556
1.10764870924321 0.209817434288478
1.10591999225061 0.209863303833989
1.10565522504604 0.209933893034738
1.10483893407629 0.210016811467613
1.10365544522581 0.210265239193557
1.10231141147655 0.210465862271494
1.10143520312027 0.210486547968501
1.1003068230374 0.210737963045531
1.09983795757228 0.210798894754944
1.09861393715742 0.21105043956552
1.09727635216049 0.211273926744064
1.09616381502162 0.211396505508827
1.09600686222513 0.211517341947768
1.09367615533487 0.211627396434507
1.09283376599725 0.211644841780287
1.09222194805009 0.21165971087244
1.09084419847513 0.211671158372975
1.0888462421793 0.21168172019828
1.08838539123915 0.211713438629889
1.08747248202726 0.211714534135536
1.08674744990253 0.211782110087763
1.08537860777223 0.211845269255834
1.0841936172601 0.211871339403331
1.0834959790184 0.211995537826785
1.08243911801842 0.212257432772168
1.08066755028474 0.212363238687133
1.0799453930531 0.212524932748777
1.07935602507128 0.212684421872549
1.07741506169373 0.212881691424956
1.07662929442244 0.212971253389794
1.07384624413689 0.213347254281221
1.07325993158083 0.213497988381692
1.07201631351179 0.213559101018645
1.07137921393964 0.213787634968182
1.07022277472145 0.213929054020033
1.0690884708749 0.214038086170806
1.06859125135217 0.214206499119603
1.06826917036645 0.214237925622725
1.06780148564358 0.214261583547349
1.06626571766165 0.214271873919709
1.06463083405297 0.214249924226107
1.06401547152154 0.214210660984192
1.06283737593646 0.214166403587444
1.06201290882665 0.214142411690006
1.06013551424616 0.214060051668207
1.05929290810424 0.214050932910368
1.058302746299 0.214033334022682
1.05725285498374 0.214043675564693
1.05644410371244 0.214089179890863
1.05453896772022 0.214151076989533
1.05333754859899 0.214338600432222
1.05246384376269 0.214371472305861
1.0516181946989 0.214418261971297
1.05055657659088 0.214478462708539
1.04901495892032 0.214534466753328
1.04763869515344 0.214614084266686
1.04716522454175 0.214851654339813
1.04647136624529 0.215002823818985
1.04570534596834 0.215038192760029
1.0436143612893 0.215085347246431
1.04207731667503 0.215135918000111
1.04177280205897 0.215166558838984
1.04062572059192 0.21516844572717
1.03984763455483 0.215184083542386
1.03842605617176 0.215189415956488
1.03702826524027 0.215182244947541
1.03681082309699 0.215157406875304
1.0355561895844 0.215142816666006
1.03414197697377 0.214992651229414
1.03333506044254 0.214719904280026
1.03227147534348 0.214701360715179
1.03132339035333 0.214193322759058
1.02937310569815 0.213732765335345
1.02815241271622 0.213676888961032
1.02732269894254 0.213319300097187
1.02635294005956 0.212990620519772
1.02485793146448 0.212708591220255
1.02431092994396 0.212534918203378
1.02320634376798 0.212338608758195
1.0222433201989 0.212241065477551
1.02180272365728 0.212217350907146
1.02001205978529 0.212162282655952
1.01959508063874 0.212182355554311
1.01849975760909 0.21220426097697
1.01725318354236 0.212257735962568
1.01622016529145 0.212328511031496
1.01486883344039 0.212353325444989
1.01476435666352 0.212359622316644
1.01396885907816 0.212443912399069
1.01273257202714 0.21244781250424
1.01169863607549 0.212389397564617
1.00984652989572 0.21220455932638
1.00898747478411 0.21199834541263
1.00843581002277 0.211877516892512
1.00800067691276 0.211520077728094
1.00715383998816 0.211166844107857
1.00518210796063 0.210620256818984
1.00481877169388 0.210301077286949
1.00452888075667 0.210117110240114
1.00155517332123 0.209551962191611
1.00064984366027 0.208824564401228
1.00022964652556 0.208480432996429
0.999694211447233 0.208268385547765
0.999083376814568 0.208158279445543
0.996988721426628 0.207749900179784
0.995365559422676 0.207616508193794
0.994608295183871 0.207584044311529
0.993302122795738 0.207536045964661
0.991513760207015 0.207487404911187
0.99116495399957 0.207396007847378
0.989313132403745 0.207344097650654
0.988576029575316 0.207243763063544
0.986711219103465 0.207086457169024
0.985916988629192 0.206929003746662
0.985743214351239 0.20683941127687
0.985066998540158 0.20661593737601
0.98362329688645 0.206296683692381
0.982668019873893 0.206194224765136
0.981257345557831 0.206065828697409
0.980974499482531 0.205927451941917
0.979472669585139 0.205702821781599
0.979050684383061 0.205439942396351
0.977726834297862 0.205180007253641
0.97740210337278 0.20504795429047
0.975086183811878 0.204829213365639
0.974312209773812 0.204688939095946
0.973484479818359 0.204525093238796
0.971186429217724 0.204353846249932
0.970353321402671 0.204231457334825
0.969703860600213 0.204074506849697
0.969480601102026 0.203904725324358
0.968512101051585 0.20362092728484
0.967769076380242 0.203489809452215
0.966948954574627 0.203423019337206
0.966315535989618 0.203227116717364
0.965616972556057 0.203084328638706
0.964249920818702 0.203027325104642
0.963082910974811 0.202983505885121
0.962848089215723 0.202981982222733
0.960472741724015 0.203033387398553
0.959564293214602 0.203119389394199
0.958349002108362 0.203140481180625
0.956007806201196 0.203185985567975
0.955460381791774 0.203292268561955
0.955199679713575 0.203354050742752
0.954288731272823 0.203481542674339
0.95357992786411 0.203727938423143
0.953203201100263 0.203961555453816
0.95111520229721 0.204068112358476
0.950142147495299 0.20410341292929
0.949772131651326 0.204193121093447
0.948966842818633 0.204253639627212
0.947971838054679 0.204292458202054
0.947219644055893 0.20430749523352
0.94550168089289 0.204288697208026
0.943995670463179 0.204259787251749
0.942511289632476 0.204189188683342
0.942255134925792 0.204120737782535
0.940050064866389 0.203887471854663
0.938556815557065 0.203768812215397
0.938139254608022 0.203655366377149
0.937312381854753 0.203487108416156
0.936409516864285 0.203451988408313
0.935328975085662 0.203350508252352
0.935183951193501 0.203280300437248
0.933505529067087 0.203198796491496
0.932857524738772 0.203182509228346
0.930720335560465 0.203164361134012
0.93023378313767 0.203063518292321
0.928920662869592 0.203037113883387
0.928423153688657 0.202984886590779
0.927374149678468 0.202854948418818
0.926388232676274 0.202778612072809
0.924880426508798 0.202749743387208
0.924054406620575 0.20264966443402
0.922746710835289 0.202557906244234
0.921723339407956 0.202529995389485
0.92135837670343 0.202304152390118
0.919681945553321 0.202181828849178
0.918032390888958 0.20211147394185
0.91718682937706 0.201923389937263
0.916094205122336 0.201691110331802
0.915238923683861 0.201589758647946
0.913643751322837 0.201404261290137
0.912378029124534 0.201345649171727
0.912259545928904 0.201187614383095
0.911033084954444 0.201149702914555
0.908711051576023 0.201061967285009
0.908070140410418 0.200938688770463
0.907024450946368 0.200865624093297
0.906308322041458 0.200834306985117
0.905813058153866 0.20081764639978
0.904134063339005 0.200787890011568
0.903978403909082 0.200782127892751
0.902257362572222 0.200782500382104
0.901710408848024 0.200787408337522
0.901270522995901 0.200816731668687
0.89971916473856 0.200866600847945
0.898213385524958 0.200916992999964
0.897276807641105 0.200956489583717
0.89637048299309 0.201079354561168
0.894876165327256 0.201198105816713
0.894149227661392 0.201338957702158
0.893846972215875 0.201541353549409
0.892267309046429 0.201648935657818
0.889935935983566 0.201838344482384
0.88977556149914 0.201926205028577
0.888394461417054 0.202177348566733
0.887177887864018 0.202258087648856
0.886849796591171 0.202654289595475
0.885136239588802 0.202768564586047
0.884684186622419 0.203010743651062
0.883607709168693 0.20303708649107
0.882458420387676 0.203226290960415
0.88069172999987 0.203299347696852
0.88061032870683 0.203340676610089
0.878938091251412 0.203272332801041
0.877351323746021 0.203172044563042
0.876690725363956 0.202984679225893
0.876266111331721 0.202836908400603
0.874828013940359 0.202644777513477
0.873976036976919 0.202517541859888
0.873014714178251 0.202090949116112
0.871878415909281 0.201618626754563
0.870483459820661 0.200891356080484
0.86973859488949 0.200589367169339
0.868930682778879 0.200304148869357
0.867228570270675 0.199896880659827
0.86691784593777 0.199453498705974
0.866178230057361 0.199179790797936
0.864027502234173 0.199094441033937
0.863661677224485 0.198650623027724
0.862782569848504 0.198613325748634
0.861971415757401 0.198353362751118
0.860543692139659 0.19815372654729
0.859976169036346 0.198009483780337
0.857896264152928 0.197959322169613
0.857036433488201 0.197926523934412
0.856718629531228 0.197913580471859
0.855182495171866 0.19790731947867
0.854358961933726 0.197916912840615
0.853516916114976 0.197954852751693
0.85292688431959 0.198078930201406
0.851794064999476 0.198127353416497
0.850958289912655 0.198167898950968
0.85015641403449 0.198263247120974
0.849710543193892 0.198367495922845
0.848381247639486 0.19845008109287
0.847489379376923 0.198555558560823
0.847188929351419 0.198626760725587
0.846158236344073 0.198808163007775
0.84535405345417 0.198850847996597
0.844145474576712 0.198866446002486
0.841827389387147 0.199065415033474
0.840885962284453 0.199176251343816
0.840382135861602 0.199229521440855
0.838912830488577 0.199291890061399
0.83836719212138 0.199361438413065
0.837813103393836 0.199413832665081
0.836639167460418 0.199471953811776
0.835160378916233 0.199617579560391
0.83476691095705 0.199650307314177
0.833108405376392 0.199746581651461
0.831910575252452 0.19987403695652
0.831049386192678 0.199905142101082
0.829312872103379 0.200042183865523
0.828168172879944 0.200146800095495
0.828038689535302 0.200244033547661
0.826979736043307 0.200397445924221
0.82605657375856 0.200546092690847
0.825170068459858 0.200647385895181
0.823303337574562 0.200714592642801
0.822069077625624 0.200962365638376
0.821795743377423 0.200977219762247
0.820430566375921 0.200988685245546
0.819866880826905 0.20109844464184
0.819533557742427 0.201194801660842
0.818071708525352 0.201187057024064
0.817297290956789 0.201163660977277
0.815629143575354 0.201048279816102
0.814722348988172 0.200987096967667
0.813656813074703 0.200693292288728
0.813288868802504 0.200642514960496
0.813142131350969 0.200197891759276
0.811572302679577 0.199833311753424
0.810732992791809 0.199652626684909
0.809843434448092 0.199423597048666
0.806716954724999 0.19934345730697
0.80604469595933 0.199279892792551
0.804996250449217 0.199136588410296
0.804056140523762 0.198965451947583
0.803328370213545 0.198884763903398
0.802362342851743 0.198679993799443
0.800300316447418 0.198616405940933
0.800119431063207 0.198587166179138
0.799099443732331 0.198542690486055
0.797912030548755 0.198491744048595
0.797035676667179 0.198456157558279
0.796844752245089 0.198393566006843
0.795277261410626 0.198372465555258
0.794213180090303 0.198316383889379
0.792890904316047 0.198207303600765
0.792005519109104 0.198021570749427
0.791194795837164 0.197978985427324
0.789652212895853 0.197779389458221
0.788490770078757 0.197502484570474
0.787059674534533 0.197447986042487
0.786144763930011 0.196672063318468
0.785541350202261 0.196605478036566
0.783971905671873 0.196119427028067
0.783376439630394 0.195905742305012
0.782000717858852 0.195709962819411
0.781185773580791 0.195553643042331
0.780488485548964 0.195400504892781
0.779427826287538 0.195128199276171
0.778612939117758 0.194867428577541
0.777403604719663 0.194681777081275
0.776031023034325 0.194620948791953
0.774541872993886 0.194399521881504
0.773291803723061 0.194335565165541
0.772691168732152 0.194215297244687
0.772231571458633 0.194203925459775
0.770729219120571 0.194129991653974
0.769098667923995 0.193997561768004
0.76853855244266 0.193853571759828
0.767160186530526 0.193714458730683
0.766242434870523 0.193624624750333
0.765609027504295 0.19355071615804
0.764475631733038 0.193468227380134
0.763704765699642 0.193431958745214
0.762709019817754 0.193247623462014
0.761864125689959 0.193227142557609
0.760771571835858 0.193122812344907
0.760009064547724 0.192966609751093
0.758231546095327 0.192643095831362
0.756980341122816 0.192586236808258
0.756349140420112 0.19252368695049
0.755543916086256 0.192497820090655
0.753163926574068 0.192266011834208
0.751362497819932 0.192218160010839
0.750963172555806 0.192150101219144
0.749843356902527 0.192020326244141
0.749184499021607 0.191928805859719
0.748210728858073 0.191810129851352
0.748103492017595 0.191796200733038
0.745893219798647 0.191517942038588
0.745491465502158 0.191252895914768
0.744813873175486 0.191082216253279
0.74405891307808 0.190905808886735
0.743636106111239 0.190538932710903
0.74179870665199 0.190222341209607
0.741398311800084 0.189658438379223
0.740457243715601 0.189526681657693
0.740085606041424 0.189404762091391
0.738798350269278 0.189379033310565
0.738436843572848 0.1892797187661
0.736025281383943 0.189168020712341
0.735876752601711 0.189139627291066
0.734220067355782 0.189109409788338
0.733366844569883 0.189101132656523
0.731681321128119 0.189102439181588
0.730967547283131 0.189103932568216
0.730817659333701 0.189103552032814
0.729750269101316 0.189095889037554
0.729152166254493 0.189054084068537
0.72741174450385 0.189022211528334
0.726499544266237 0.188828116438451
0.725618141019713 0.188513272154993
0.725063769618529 0.188369178468771
0.723859897347663 0.188278394757057
0.722189746226636 0.188166021607748
0.721826801571776 0.188078584205578
0.720536575494687 0.187751456340449
0.719166317531368 0.187595018072893
0.71773002094892 0.186959052524943
0.71704117946745 0.186915147136481
0.71644622989239 0.186839478414996
0.71565923673469 0.186735236954353
0.713830790104841 0.186686211056757
0.712969958498776 0.186661776518279
0.711103108758292 0.186638463900177
0.709825920319281 0.186639812178726
0.709085351793076 0.186651020845923
0.708233825638784 0.186750585875264
0.706225800820333 0.1868133416381
0.705715550757642 0.186921577001601
0.704970857237243 0.187060361623437
0.703795714542087 0.187307982017714
0.703139840586879 0.18755939661382
0.702125785362925 0.187673708512085
0.70186450508287 0.187808386786445
0.699907441535244 0.188007077322881
0.699456130309051 0.188192528513463
0.697801428056222 0.188501746206193
0.697314276574478 0.188774971890861
0.696643880398354 0.189057393887034
0.695373144742003 0.189272549625022
0.694922807754579 0.189599925214911
0.692865738792653 0.189862667406918
0.691157141277927 0.189960288951146
0.689742475459967 0.190571973524959
0.689236100262333 0.190877763920767
0.6886508556214 0.191002606667507
0.687864243827471 0.191224431560308
0.686690070144362 0.191307447894816
0.684816169892458 0.191488711368775
0.684321587592209 0.191725047870602
0.68358981394611 0.191748472339656
0.682650998355397 0.191942567577015
0.679828875961101 0.192020407137282
0.678831387018607 0.19205414952341
0.677393018434632 0.192062661798907
0.677360862836565 0.191973542345434
0.676216617774192 0.191954710484052
0.675672922671817 0.191828798464768
0.673195673281201 0.191676822447608
0.672945864471885 0.191596481454613
0.672716994106907 0.191398457608795
0.671522864854697 0.190776068714426
0.669795722105242 0.190282738699539
0.669397701249646 0.190140074723178
0.668365704487432 0.189642906216649
0.666887855659285 0.18896751838682
0.666446731137315 0.188654536421883
0.665608404292054 0.187332419660081
0.665008286910037 0.187022119625623
0.663192747366858 0.186201402362107
0.661565695441613 0.185830939333805
0.660426096949004 0.185386479366042
0.659349713287047 0.184764053878887
0.658604190927697 0.1840371854071
0.657822381485873 0.18364965303434
0.655909529944036 0.18313211658189
0.65550616826543 0.182582913957229
0.654989728371779 0.182215653815
0.653633699444312 0.181973489557256
0.653094555101476 0.1816385927994
0.652225029183061 0.181144085864494
0.651410195271326 0.180970474770498
0.649672662797629 0.180850944474796
0.648680440051733 0.180823249731257
0.647984789191181 0.1806712567109
0.647245792479709 0.180614783067459
0.645911943203003 0.180516119707096
0.644048235658217 0.180483903054379
0.642658453881705 0.180476677851738
0.642328936947426 0.180482313969667
0.641840977966577 0.180482914463484
0.6406652587093 0.180505979968595
0.638462337407061 0.180558127458933
0.638065315434749 0.180627449924554
0.637565229112879 0.18066351998959
0.636160590382021 0.180764880653001
0.6350114296208 0.180961286057346
0.634917980694772 0.181058094504979
0.633572875299254 0.181107292750665
0.632775616195298 0.181213371367228
0.631931208377624 0.181264613733851
0.631248910043564 0.181471242722313
0.63026523952398 0.181614783743672
0.628669841507529 0.181796123873312
0.627115283112662 0.182091003246246
0.626455729231168 0.182278500806239
0.625559412749193 0.182353574840705
0.624001724478337 0.182445388876169
0.623011700185331 0.182541564833804
0.621735261332219 0.182646314202097
0.621312905801535 0.182690545380931
0.620629113795679 0.182728947090374
0.620099690494966 0.182709831215283
0.618610996152822 0.182649631813002
0.617356373551901 0.182521930436431
0.616429620802021 0.182326181059237
0.614983130609218 0.182116194199987
0.612964176630367 0.181875033280982
0.612605348878402 0.181657137762984
0.611586331657877 0.181340072508254
0.610907453384033 0.181097375860517
0.609291256564529 0.180847734473914
0.608661282169839 0.180682212890975
0.607510053607913 0.180478999622903
0.606496278381947 0.180263718369897
0.605344218090527 0.180122535216039
0.604238770272987 0.179950161324082
0.603046490783584 0.179855282265061
0.601065000190031 0.179657120368664
0.600217024072951 0.179588615401142
0.600112725775771 0.179460414536544
0.599185247526029 0.17928608016671
0.598577726569728 0.17921138016585
0.596536783364378 0.178989212729446
0.594855058686129 0.178878133782953
0.594407068113769 0.178654391521862
0.593387522005724 0.178599611790327
0.591354056618116 0.178434793721734
0.590095751980169 0.178286290912491
0.58935048183744 0.17818469238777
0.589044042729334 0.178086479597654
0.58751621639253 0.177772410806923
0.586998296452946 0.177675589703971
0.586442528487428 0.177569156764448
0.585863089203053 0.177402783327585
0.584488306514162 0.177337367959197
0.583072295929209 0.177094636001113
0.582802450648085 0.176867913436708
0.582008522601464 0.176679567111196
0.579788488774083 0.176577643582024
0.578942749233766 0.176514698550294
0.578284178590153 0.176044360384164
0.577625622239506 0.175968406333151
0.576951327827872 0.175756687046429
0.575525269185709 0.17573296948688
0.574940869988482 0.175566186673477
0.573297597242143 0.175529649918819
0.571992461122032 0.175447103482769
0.57092101177552 0.175414348315722
0.570146353585766 0.175402101680545
0.569463404298219 0.175383208386807
0.568552928839126 0.175360295620612
0.567670927454454 0.175358864568497
0.566455278569594 0.175273150682645
0.56617781736163 0.175248904386643
0.564707607678467 0.175201963301775
0.563866280901093 0.175062269340643
0.563315146078723 0.174848424806079
0.560601005446182 0.17477856696151
0.559149159962907 0.174471552169496
0.558078330069561 0.174384788532274
0.557443156687691 0.174007007683239
0.556931614262096 0.17372613373427
0.554773881221319 0.173179179440586
0.554211363489257 0.173058177305364
0.552825272937873 0.17298155671096
0.551990896614148 0.172829264629023
0.551612798743455 0.172649619979895
0.549279377056177 0.172459855142485
0.548075381922671 0.172421198145319
0.547770618241421 0.172189707182879
0.546445059396633 0.172158352492899
0.54549412780672 0.172015625618061
0.544636601992428 0.171966746360901
0.543447077533621 0.171941891073294
0.542342937020241 0.171931078332779
0.541228137793111 0.171930854580321
0.539839209694079 0.171930430550422
0.538351385416975 0.171931913653429
0.537249092335837 0.171929165232604
0.536108572172738 0.171925791062768
0.535068248056005 0.171904573521713
0.534366145803745 0.171850860106395
0.533816633958925 0.171780503158069
0.531995534147667 0.171727083961001
0.531027284920593 0.171608346312077
0.530104899021378 0.171245431537294
0.528584348183118 0.171189418892147
0.528529726005459 0.171145345384886
0.528015197207476 0.17078371660053
0.527105213232605 0.170762809325693
0.525881608898595 0.170465176734818
0.525269979823399 0.170350272731258
0.52405119376188 0.169782573921697
0.5237000468429 0.169495787121937
0.52185367066733 0.169061619861775
0.519314623732949 0.1686168704878
0.518530510104141 0.168275202240674
0.517235164000344 0.167860545121747
0.516316562544284 0.167640829645702
0.51475554675306 0.16679204577284
0.514604829662517 0.166400019113406
0.512703090243493 0.165985430430593
0.511931088768586 0.165554330581699
0.510550624282214 0.165095086208831
0.510018543244763 0.164897189007986
0.509264393896142 0.164435051908368
0.508576205334541 0.163879867551709
0.507528639035932 0.16374611647666
0.505544625863468 0.163333039827504
0.50533069576044 0.163146623643156
0.50454598068456 0.162984005800917
0.503324769034347 0.162749417113324
0.502538012570381 0.162680150569297
0.499509483429935 0.162500001762238
0.499213574413803 0.162224942203497
0.498532718645195 0.162151314790287
0.49612917092553 0.162042263203731
0.494886689404037 0.161884003485323
0.494367449981031 0.161751618240131
0.493016531810284 0.161533677402849
0.491993358186833 0.161487452992992
0.490538049765832 0.161366957356495
0.489302994190567 0.161255916905776
0.488204530662828 0.161173796530996
0.487715048526744 0.161139433719809
0.485895587593129 0.160920611340266
0.48560957801066 0.160893672241897
0.484503270180038 0.160854727805667
0.483242506853677 0.160683974436067
0.482427968821021 0.160634256703266
0.480916676830068 0.160561525498361
0.480126298557888 0.160465261545004
0.479361360623905 0.160372395004839
0.477169298922488 0.160324859659836
0.476512614190622 0.160305647511886
0.475452592609094 0.16023841528575
0.474881227537114 0.160205622527264
0.474484928171458 0.16013432553162
0.4719561398654 0.16004178862381
0.471141614145668 0.159868514101801
0.470880972753668 0.159779664942478
0.46894259928901 0.159542268803812
0.468154547284215 0.159408152393404
0.465656882117872 0.159013819263203
0.465092114997432 0.158831893678538
0.463890185543043 0.158584648788012
0.462147178547159 0.157757738323175
0.461468367102824 0.157447403651152
0.460541545681805 0.156478910047569
0.459595762047578 0.155894365820835
0.45853407458073 0.155733669534841
0.457209797322152 0.155276104776869
0.45567878466725 0.155037085488552
0.455083545314037 0.154741033934663
0.452809371933401 0.154664094769889
0.451514945306351 0.154636420959544
0.451143383667755 0.154581552646404
0.449858257563975 0.154528919003681
0.448884986224164 0.154542230382696
0.44764869919966 0.154578310600843
0.446420978335286 0.15461857670322
0.445708219610001 0.154624120843369
0.443340253428874 0.154647092924461
0.443175532025945 0.154668750873493
0.442350203404406 0.154675818019159
0.440024576384742 0.154586478269277
0.439157587365305 0.154474416406209
0.4381597474524 0.154354245961336
0.437712851249006 0.154165090352392
0.435444486264499 0.153977611107947
0.433603554411859 0.153541839296382
0.433087613403847 0.153432147828649
0.431837651516083 0.152627404039576
0.430216957767818 0.152503962684077
0.429732568093719 0.151847575515149
0.428068996427857 0.151768889681107
0.426766946513101 0.150970826235483
0.425987090768663 0.150102717587849
0.425053195070451 0.149632166219656
0.423704160355768 0.149507760276615
0.422170909129823 0.149321409533263
0.421044704720753 0.148930077012983
0.418878991871244 0.148531752203282
0.418608378406761 0.148354166771877
0.416827391839069 0.147912526584552
0.415230003357439 0.14764538429629
0.413598038196407 0.147121541087841
0.412974621930564 0.146361399640053
0.411942136208728 0.145816858895892
0.410425421557271 0.145662009378485
0.408695562029068 0.144264413644886
0.408092693256051 0.144152237330885
0.406621079293488 0.143762845183636
0.405480039961628 0.143444826016225
0.404537671511582 0.142210199072797
0.402278062961822 0.142032732928323
0.401665071423751 0.141883204470993
0.400983116582846 0.141241554841272
0.400037540104311 0.140672954167373
0.398328381306492 0.140237239070017
0.397039413124917 0.139651499823496
0.396077550497119 0.13895431128377
0.394240445002378 0.138123213668438
0.393161061964912 0.137900883021426
0.39124075105619 0.137117379145427
0.38925790824844 0.136616385514405
0.388795094992007 0.135714612403281
0.387598663825836 0.13561946415961
0.386015901906575 0.134814086825517
0.385394461306759 0.133805255228963
0.384300700458429 0.133372117859449
0.382595475886568 0.132656893953706
0.380659104964717 0.132457755833494
0.379384172038393 0.130918682720202
0.37798354404655 0.130177207499388
0.37626870147756 0.129571754705064
0.374646498199584 0.12915491786451
0.374246820080229 0.128969660661302
0.372583408815326 0.128460919557621
0.371945697748951 0.128253203118438
0.37115898721614 0.127683696358141
0.370295044823368 0.127161882806084
0.369504385623884 0.126624828190541
0.368649717639588 0.124434956487715
0.365936556768045 0.124181082163728
0.36545208264368 0.123697093589408
0.363373330610883 0.123190543858554
0.361846668235702 0.122451335826913
0.360077819828507 0.12085686211002
0.359469985883192 0.120591217990409
0.358020079745344 0.118925182741785
0.356956683463796 0.11750636759245
0.355013431517798 0.115764908066079
0.353196543184151 0.114227915305395
0.351192322011249 0.112979581013673
0.349792115926997 0.112644428787433
0.348805945352062 0.111863909182997
0.346451133759757 0.11108597954285
0.345192138704945 0.110398091122395
0.343279690078963 0.109441749102893
0.340917199918873 0.108039514888891
0.339845596044793 0.106959222882815
0.339205791291874 0.106457693546429
0.337087973023979 0.106072400036866
0.335862267109851 0.104162573546749
0.334953511375054 0.103924985417067
0.333007993310587 0.102436630692224
0.331448287722999 0.101257896046104
0.329561526079603 0.0999856002329952
0.327320990754982 0.0977978808179561
0.325551902971055 0.0961695500837691
0.324767284015529 0.0949845504230888
0.322805875754037 0.0925751796242708
0.320761356984014 0.0922344533269874
0.319827083121162 0.0887635081490725
0.319253466735953 0.08654771887216
0.315448662395059 0.0851592151285556
0.312473985855223 0.0834685087591323
0.310553778158555 0.0813535745456153
0.309745524509777 0.0787598252535936
0.30731483543278 0.0773995419641227
0.303559139502123 0.0734419588861364
0.302056605426422 0.0701464263563502
0.298778115384652 0.066791042283098
0.297658899501185 0.0664731824652998
0.295785040101004 0.057358967326782
0.293889914137431 0.0530418785759959
0.288636810954797 0.0482421304948595
0.282549041304141 0.0422348204872032
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_imag_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.00824121365381838, ymax=0.655697284003333,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 0.0398661566171189
3.5591546683979 0.0290399553953272
3.54340591377796 0.0219378089669612
3.52360443526464 0.0288773341327168
3.51642009438981 0.031602425333092
3.50595798887296 0.0320772764101513
3.49503038658552 0.031426971793571
3.49228926094539 0.0314002715592877
3.48367351293644 0.0469851068677995
3.48007729406352 0.0491276168356726
3.46694425934267 0.0647470641171024
3.45557828233768 0.083060412797034
3.44590091172409 0.106640542276699
3.4393130143386 0.120998787289898
3.43342532595389 0.119148496727164
3.42621623688903 0.112060698873967
3.42328621653499 0.110692072593812
3.41088002336604 0.0968519158542383
3.40238074422807 0.0942975196551797
3.39771177228242 0.0915348220059085
3.39405065915367 0.0877624630382343
3.3849530551502 0.0945544313902896
3.37786925566504 0.0984937417512864
3.37462199138823 0.103617410399863
3.37098785834907 0.112210095698
3.36448738663691 0.127395439876651
3.35993131298027 0.133439007697412
3.35172193276427 0.135706933163871
3.34885709126887 0.125771951321058
3.33561086864291 0.131452180413185
3.32921516130426 0.131740184325823
3.32619455255311 0.130301181760955
3.32452313633825 0.130694365108913
3.3143739180496 0.131815535125305
3.31212955383449 0.130024471563389
3.30533288893247 0.125687689517225
3.30103975895301 0.12469366633067
3.2990019534342 0.125879072557884
3.29159801348068 0.126655521591629
3.29005583340124 0.131715859309699
3.28169759084277 0.134714153858055
3.27920054162875 0.136398686831329
3.27302103951305 0.143517663648979
3.26708017748648 0.152848416079923
3.25834674790782 0.155852621262724
3.2565034333895 0.170720327457431
3.25343937525721 0.172466531106231
3.24978475021708 0.173299052415863
3.24789044557544 0.172098694055621
3.24020922372873 0.168514941427608
3.23406931861008 0.165974816852899
3.22747858765219 0.158471085222629
3.22735888327814 0.146639523992152
3.22044033332811 0.132130469565605
3.21586644725208 0.112087771247088
3.21258749214081 0.108537965416689
3.20754827695935 0.110573046790967
3.20280033828728 0.11504072835767
3.19852913098178 0.128484693307615
3.19480050787364 0.135041504892545
3.19143138902245 0.140561563377496
3.18450139580069 0.153630986712919
3.18022881122851 0.158314143817831
3.17343562390049 0.171356468131466
3.17241967026896 0.175287868281857
3.16706457157332 0.175739799554201
3.16454386926911 0.165766268761185
3.15926231080563 0.161060864995921
3.15465923153763 0.155956314940485
3.14822931857345 0.140883841463467
3.14464933795726 0.132582778137852
3.14128203746839 0.124924262650938
3.13946973627023 0.111215950003618
3.13191363372919 0.102809251234268
3.13041945969372 0.0990088500434936
3.12685513229289 0.0893639026930972
3.1228515551455 0.0875620254648672
3.11675111152038 0.0957830203392583
3.11318480683418 0.101106018932772
3.10695833257745 0.104339756122316
3.1057709827803 0.109357191036799
3.10387060139094 0.111836970125731
3.09874572908676 0.113476598327909
3.09578155823361 0.114103092443572
3.09145780339951 0.117855402295099
3.08816845652925 0.118809877396813
3.08358654328686 0.128651171646009
3.0831598229731 0.148155698855264
3.0794392143633 0.154305871306296
3.07866052134544 0.161226747818425
3.07638013439165 0.177548876673976
3.07110791693502 0.178672769159752
3.06708338734047 0.186029158868177
3.06413286744059 0.186089715386225
3.06264408495782 0.176189744049044
3.05438453807104 0.16566627243294
3.05187943080879 0.158048733449198
3.04772644585552 0.147188019234525
3.04231538980736 0.143532079174677
3.04018760125052 0.142730223174552
3.03509297607917 0.139800427015754
3.03426171893404 0.139270662055602
3.0332667013238 0.139589189855844
3.02880496991298 0.141723040921342
3.0233349790772 0.141258194606125
3.02118170554705 0.139211618451078
3.01681337444392 0.138233847677263
3.01453523595407 0.130465106582649
3.01060352999788 0.128678052626867
3.00538330555014 0.126632575597771
3.00149406304052 0.125442067871717
2.99952525151168 0.12510508112587
2.99668941487638 0.124061046084103
2.99457244815724 0.122253589632976
2.99046645838393 0.125189603082462
2.9846207907088 0.127132753442767
2.98204456166103 0.130071771815805
2.98011854999652 0.142134281013005
2.97682671102092 0.152424304796777
2.97119696407289 0.162742382815113
2.96863163270946 0.173448946191332
2.96454441203704 0.199696116160859
2.96354216671778 0.2019604013124
2.95897610734246 0.205761284462621
2.95605126799552 0.210301265565571
2.95353331032323 0.226617025704319
2.95090025135097 0.230936833012641
2.94714408351791 0.242103554397435
2.94540550591393 0.253654191783879
2.94453468727003 0.258030602282444
2.93892367332672 0.260575918390634
2.93439507126518 0.259248067225047
2.93303585489566 0.248481876406686
2.93066581371343 0.239158829926596
2.92690161526344 0.233959705643533
2.92526491086823 0.228450247664774
2.92253632611022 0.227159700593408
2.9187176037018 0.220027224010305
2.91819379363421 0.219521828929294
2.91414167666764 0.213280433939328
2.91110168093234 0.211908547720278
2.90784140179621 0.210157830751575
2.90226377935151 0.203639604883431
2.89761505788457 0.199651249848
2.89661363756056 0.19659732186429
2.89274902694596 0.195648533157707
2.89038558077473 0.196946378849108
2.88799640321459 0.1999905870926
2.88510062490775 0.201943796966678
2.8825597902053 0.202058252040094
2.88061394840836 0.201476742885149
2.87669251742126 0.198216659842767
2.87186654032724 0.197122633333094
2.86938869624044 0.193156618710315
2.86562374649094 0.188235469005723
2.86365145450036 0.183670213271677
2.85990925357473 0.181766050106125
2.8564741872281 0.171568764199781
2.85602668599693 0.170291875370712
2.85296756021913 0.166575410999176
2.85163301511974 0.165911853793635
2.84596794148705 0.162184181792528
2.84219187453024 0.161212166949524
2.84187873558606 0.160601398865379
2.83719213895562 0.156864627254074
2.83519582104069 0.155270881174963
2.83378125221484 0.154985054061988
2.8293956864415 0.156520363796658
2.82728794969254 0.156850776328691
2.82434876131146 0.165571500166165
2.82315014404661 0.17145978459077
2.82033643233149 0.18072110000208
2.8179620766147 0.189927762959514
2.81553441726379 0.193796983297014
2.80841612966863 0.202949612269449
2.80743709260848 0.206207872560187
2.80366551279262 0.22031759444334
2.800168494404 0.227648893900234
2.79520997512429 0.236173006546501
2.79224309469446 0.238179995525192
2.78965373783239 0.244260117643146
2.78786161183016 0.267249579202152
2.78504993883335 0.275506932572748
2.78248047458872 0.287870103034173
2.78024275778389 0.292620889026515
2.77520645280431 0.294220618207762
2.77394323458023 0.295095545668887
2.7723177924416 0.294110645877009
2.77031009078845 0.289823894005366
2.76516599891383 0.288077014096643
2.76436998042998 0.282817749766853
2.76076989746479 0.277901509784443
2.75798435567717 0.268530154888884
2.7539312801356 0.249661077415145
2.75259750852924 0.245053294511923
2.75026198340923 0.225138632333612
2.74761653924259 0.210614990699064
2.7410405108246 0.206787462073464
2.73949564324266 0.201704923976529
2.73705505284708 0.1929556408114
2.73184724503273 0.188701265144143
2.7284074235762 0.181720157510362
2.72490906398931 0.178811438579727
2.72454513881196 0.1748847895132
2.72285395225439 0.170805434511562
2.71949466669061 0.169899082291602
2.71925934461575 0.170204055730214
2.71675290461707 0.170498173452994
2.71238125113714 0.174321529973216
2.71065959541202 0.1753769784072
2.70834366937171 0.175465585273528
2.70545402489252 0.175338758386389
2.70300102003779 0.173671233160568
2.70117021373426 0.1721765382845
2.70034169598171 0.170340779552623
2.69607895682803 0.166625231164249
2.69414553816255 0.162373460461431
2.69003925265015 0.156451420153293
2.68826243199132 0.153976306312267
2.68530760675011 0.151535539510936
2.6825441066104 0.142197004433838
2.67967563043328 0.139661428627738
2.67739743772264 0.134394148242101
2.67465121150588 0.131892790518031
2.67066301088607 0.127329969312621
2.66935122576628 0.124209453879262
2.66704063000215 0.120126035110875
2.66358172573081 0.116322776048163
2.66275785210905 0.112459982883278
2.66110869673381 0.110187438103023
2.65782639905603 0.107775153776284
2.65627558266015 0.106840425372557
2.65493918760637 0.107671189923052
2.65441386518683 0.109031875939605
2.65035258742971 0.109826874235269
2.64857058752397 0.110759940436989
2.64532007265796 0.11187190503011
2.64435565942241 0.112369348274881
2.6396497710794 0.112672505006595
2.63842878464173 0.113922727532453
2.63625957460336 0.11645274388713
2.63301050469268 0.117245905923014
2.62742796773711 0.121671552288352
2.62729341023949 0.125279896270487
2.62369225395154 0.126706164473059
2.62290923491576 0.130199180273887
2.6206592976588 0.139912522488504
2.61765595773739 0.144203124273016
2.61576842560127 0.152466610429321
2.61354998199406 0.157914774447093
2.6094422182564 0.162619135954378
2.60896726936886 0.167816505369709
2.60620801637908 0.171425358711273
2.60383204335952 0.176368458403295
2.60323317080233 0.189668578210192
2.59981850789114 0.200285624180626
2.59627529327067 0.203261626240491
2.59208353564114 0.210215874026885
2.59131441750443 0.213300624007111
2.58956997584825 0.223754607178635
2.5873862792742 0.229063132807392
2.58498651551882 0.23701525920557
2.58446162861501 0.246595058582318
2.58125332549032 0.254497578848133
2.5782182613584 0.271816368657168
2.57601799468819 0.275765939533839
2.57396767393754 0.295540981917173
2.57166142987469 0.298458968258585
2.56790929331839 0.3017071610903
2.56728627941109 0.306705523669275
2.56313216700436 0.316702607711737
2.56050667054969 0.322163361392314
2.55950585334844 0.328044434204266
2.55875568986907 0.332968068417046
2.55649366640555 0.33431798683214
2.55232340924577 0.34126527294978
2.54926511503258 0.344822026274872
2.54794923354797 0.345951792096051
2.54620865766539 0.345002270541607
2.54146392861101 0.344589921788687
2.54059754448953 0.342820583235359
2.53790957935709 0.326200303700823
2.53553490886881 0.316772781749865
2.52975124006315 0.29780544292022
2.52951669862381 0.292633313879079
2.52784118615658 0.266451521481793
2.52738766364302 0.265232198374209
2.52389833663686 0.242226238446902
2.52201765843124 0.231059217570963
2.51966157181179 0.228083575191159
2.51920991921912 0.222784034990775
2.51556078904694 0.199119165560851
2.51390961900032 0.195677450511426
2.51301440742498 0.190671615543131
2.51073681476299 0.185272606005425
2.50897013305406 0.179907125413525
2.50747313428612 0.177942368496329
2.50488602722676 0.177019891010667
2.50234268076063 0.177678183062284
2.50015745534481 0.179945672865438
2.49507175347849 0.184809781047171
2.49437117695691 0.187133803448432
2.49212058929805 0.18789741273893
2.49032498864179 0.189024733213699
2.48958298378722 0.190636373945459
2.48573512861975 0.190138630926304
2.48453625739422 0.189699681428199
2.48362766433559 0.189264385243158
2.48053213422082 0.188292285559501
2.4790142475901 0.187653706697593
2.47701661407835 0.187134725234239
2.47547456268731 0.187356512835619
2.47257813768822 0.189585250808419
2.46886105969963 0.190688687768207
2.4675506460703 0.191938209586889
2.46388669774141 0.194643517891053
2.4601051191341 0.198561356537714
2.45978779117895 0.205601828084782
2.45845852194136 0.208579010378301
2.45679409734994 0.213558420879514
2.45411678086939 0.215092911955624
2.45224397002674 0.2193731057034
2.44961011291711 0.229928394262904
2.44845789397219 0.238670987189212
2.44313356668774 0.246755104788824
2.44239879751514 0.251186382961396
2.43995736217122 0.25383612517554
2.43855094882911 0.257860408673013
2.43662551729669 0.25814905952955
2.4346881422963 0.257477778163242
2.43139807673099 0.254976925769775
2.42963017400621 0.251138791339095
2.42784833398835 0.245590854080545
2.42745796910471 0.23578722330822
2.42337385062323 0.231023724075706
2.42191096137406 0.224806286081285
2.42052316954675 0.214039000477854
2.41898094993688 0.206531301213256
2.41759880819125 0.203487426184281
2.41621578990604 0.201843894332269
2.41469908459376 0.196623440110723
2.41292700762359 0.192438105763115
2.40861195838701 0.190307637612712
2.40834742192785 0.18975731843148
2.40324186050554 0.189519803715217
2.40303254674332 0.189215405709448
2.39981843378997 0.189093000618791
2.39820913682993 0.189059364503091
2.39499768043554 0.185341723147055
2.39380721426094 0.184136028077099
2.38984536897631 0.182499086188017
2.38836364967374 0.179286492069555
2.38655481646911 0.173662261506571
2.38561818310074 0.172159397259588
2.38146744426378 0.167836791204264
2.37869455891708 0.166691625255172
2.37708639185347 0.165111415653509
2.37529586676625 0.163119482951036
2.37314752654968 0.162833990855699
2.37097008262558 0.163055023202737
2.36785760529818 0.163588511063075
2.36745136115837 0.166199540194225
2.36493710235627 0.169502905777969
2.36378414194125 0.173777885740093
2.3622175731772 0.174875923502698
2.35959889567279 0.181525698369195
2.35849269701721 0.186714413852751
2.3541731375422 0.187570012255571
2.35366549889945 0.192312953695376
2.35222854355895 0.194316524878039
2.35032740524005 0.194671559231929
2.34781532171416 0.193866934676606
2.34581283041296 0.193348305116379
2.34410028504948 0.192475868990819
2.34349910710679 0.190185755519636
2.34245727938114 0.186454832603985
2.34038993652 0.183820001011277
2.33983456177774 0.183424092258248
2.33676183570179 0.182464926888482
2.33304979894661 0.182261730342987
2.33273521778491 0.182022197951476
2.32975562771554 0.181437171144165
2.32908314463542 0.180770302137185
2.32758128455304 0.18055970631223
2.32577009377582 0.179871231514457
2.32400175356169 0.177917887356953
2.3224867318129 0.176372121705279
2.31950748593559 0.175402451120589
2.31627640128521 0.175159570689017
2.31514357843185 0.176298653502443
2.31338744006855 0.178137180403305
2.3107508218719 0.182427240738427
2.30970974585503 0.188001176213093
2.30666726597409 0.189478428078316
2.30539460774113 0.191633582729996
2.30084112072056 0.19391321762164
2.29823792437906 0.195656964921748
2.29773300690337 0.196309115090723
2.29490786624985 0.197205628174867
2.29401165669882 0.19980675187159
2.29162937475515 0.201589033919234
2.29012155398021 0.202771536029082
2.28880217935235 0.206183452114753
2.2878500102052 0.21636558968684
2.28681238978363 0.223021819720051
2.28270781782097 0.227566938996414
2.28042335194996 0.229726116797829
2.27899772236054 0.237142956414141
2.27753960346363 0.24104075343603
2.27396519049631 0.243079355143686
2.27366268763961 0.244640513668721
2.27026595283965 0.250119694026481
2.26969237469564 0.251435178708233
2.26694249228347 0.25202804213361
2.26643167073117 0.25192480834595
2.26296471632224 0.250828406143099
2.26171664884945 0.250032371401872
2.25755755300897 0.249871351895745
2.2565683558009 0.250210870435518
2.25545252361086 0.251923830871474
2.25029534516439 0.253573028117837
2.24963162127847 0.263772033615942
2.24652546417825 0.269303329582453
2.24547244803883 0.273177722194906
2.24461449722836 0.276819637710932
2.24366450201704 0.287674099635457
2.24193273506587 0.290408565335954
2.23968479227352 0.296420345171742
2.2379706215323 0.304460582182316
2.234595978971 0.304728858670714
2.23282565207663 0.306172428825647
2.23123007991444 0.306138092808204
2.22972688432508 0.305415213288295
2.22741575903628 0.304773206369323
2.22586338667683 0.303659318020256
2.22353995874512 0.29945689498653
2.22113058073311 0.297047188318037
2.22009703840677 0.296561932136077
2.21800572443319 0.294700011335621
2.21629367197733 0.29151766987633
2.21536219890846 0.288645807648034
2.21312164977967 0.287708432667989
2.2101539894918 0.286500298669469
2.20978329383808 0.286331036468846
2.20754191211749 0.286374074070057
2.20679117303604 0.28631155159399
2.20626350457808 0.28614402773611
2.2046387706949 0.284484227207093
2.20109811226686 0.283964607877296
2.19753348853686 0.28372413717572
2.19686914075143 0.280201551961217
2.19603047609051 0.27616896876632
2.19477030822809 0.273240769769451
2.19232371843744 0.270624769913611
2.19023671864122 0.267122736662305
2.18899846188241 0.264279108666144
2.18776754324076 0.262473911631405
2.18613643031044 0.257156842254079
2.18241319523531 0.254514227092043
2.1817901273906 0.252876746935856
2.18067669173454 0.252655571884958
2.17919715243147 0.253725621143707
2.17519854549857 0.258140930563878
2.1747547757054 0.258549044285984
2.17287626234309 0.266795637196687
2.17074003619746 0.277240873802246
2.1695039748773 0.285167639294469
2.16901277653024 0.296280158411553
2.16840526300209 0.298067328027074
2.16653628779239 0.309836195311901
2.16420481361485 0.316360887594667
2.16149436437133 0.330839376253556
2.16045023898974 0.343907140425674
2.15830249983774 0.347037183814025
2.15774234322745 0.351260659588601
2.1555245580466 0.356770762207378
2.15401738737772 0.361963755670011
2.15095447364255 0.365553033401834
2.14989570552903 0.373083615624034
2.14730935153952 0.377973359555135
2.14442176865332 0.393498554927858
2.14297454017029 0.403363268152219
2.14181361157535 0.414536528723914
2.14158986869428 0.424996395052975
2.13991709211744 0.43155186518412
2.13807491917969 0.434370063740026
2.13686970523611 0.43526690770484
2.1349927083206 0.437083913067933
2.1337655849553 0.438570931895014
2.1314808323949 0.438429220551109
2.12981992193016 0.437698328451538
2.12882430546143 0.436806109989274
2.12799165393972 0.436526467458478
2.12356868524792 0.436456016406378
2.1203111575521 0.436841789643803
2.11989084552 0.437491050349128
2.11742871904299 0.442451506512084
2.11527542956792 0.445250026476941
2.11330811231664 0.450284603967194
2.11220128676484 0.452092606534376
2.11075790321946 0.455099016784291
2.10994356236941 0.455693217996342
2.10827282353562 0.455350751335186
2.10571559934903 0.455090558476846
2.10417238523985 0.447364133442493
2.10108895702783 0.445685731575114
2.09957862548385 0.442679925062743
2.09700868079704 0.437180803913262
2.09653662839207 0.426774036243527
2.09532209506086 0.413201085050124
2.09496957960689 0.390171410243276
2.09287390279355 0.380286570673138
2.0918029166126 0.363658446789405
2.09001084985296 0.35220766845027
2.08638058970763 0.336408448379324
2.0849902358642 0.328701411754848
2.08373615130273 0.326575637856006
2.08153683581727 0.318865260292249
2.08072315556828 0.312066964370313
2.07973928437546 0.31124116911226
2.07809308596275 0.309494521711148
2.07597704623492 0.308654209752192
2.07450413784073 0.311626301734671
2.07299892182519 0.318789876757111
2.07104134313783 0.322665426513338
2.06997708901126 0.326076407776589
2.06876773688296 0.33057338285137
2.06619201557084 0.335984045482149
2.06282183421482 0.340552619313188
2.06198132767658 0.345744898042917
2.06190317361342 0.348487294574434
2.05873986638538 0.351455958606121
2.05764402813519 0.353702409099592
2.0547749597044 0.35444026299144
2.05422120834144 0.355882603369829
2.05100738118767 0.356019691195795
2.05025282443167 0.356457910659099
2.04809015269664 0.356041812925315
2.04703324626688 0.355728769366488
2.04617206945148 0.354899981610468
2.04339583095703 0.354847531417998
2.04239367533105 0.356111290497099
2.04078504907158 0.356299426892258
2.03818696324749 0.358410098450244
2.03603841883683 0.3590285411978
2.03437273069504 0.364030427927555
2.0324268660736 0.365022946004341
2.03087681563409 0.366107122924006
2.02959040780186 0.366955280565225
2.02801407988488 0.367043875552666
2.0276316720399 0.364997503746012
2.02700537383133 0.363957382897771
2.02280368308353 0.360173970497623
2.0212489283915 0.359354182234337
2.02042749350357 0.357810716802353
2.01875007757763 0.35508449662239
2.01571658627448 0.3531114014854
2.01439118252575 0.351723745380092
2.01406738611128 0.349872902076798
2.01180532039169 0.349202575282204
2.01110301314956 0.349058105059983
2.00808362151633 0.348639071258599
2.00768358996493 0.348431046824661
2.00630813672046 0.347433098968897
2.00410558167024 0.344401129784235
2.00320683078126 0.341239847807382
2.00072118075168 0.340261552824744
2.00039812130905 0.334539082742654
1.99683452538229 0.327642506520178
1.99501167962127 0.325615876486884
1.99446662628241 0.320230220356479
1.99322126627188 0.319867006194402
1.99113697979064 0.316134277744165
1.98923608366808 0.313743825414377
1.98713293789783 0.313232058000138
1.98485698794606 0.312015380230753
1.98266777672599 0.310972535609128
1.98134067141876 0.310072056209382
1.98018380146949 0.309905790073148
1.97970564062697 0.309946081517443
1.97867479628203 0.310674329940342
1.97636546388257 0.310788681850964
1.97437042306185 0.311856636058673
1.97380147121992 0.312507219657778
1.97187328766341 0.312568036967632
1.97072889802505 0.312920529778447
1.97019408430819 0.312976257877599
1.96736696961024 0.31386342516301
1.96626728962253 0.315072880117134
1.96492382807327 0.315595004254811
1.96282850134424 0.316055388694379
1.96253805197112 0.325119419576119
1.96116222010451 0.325819594366461
1.95912199475011 0.326754224484315
1.95724153075092 0.332742795521191
1.95618406697989 0.341443433113173
1.95485808560481 0.343115195301443
1.95352303873176 0.344507258630253
1.94989027212595 0.34487274714344
1.94902377863037 0.344894579305534
1.94801876477983 0.343848345283368
1.94660393345109 0.342734337721338
1.94603484124095 0.338919968646397
1.94491658752074 0.331852174875693
1.94129856914363 0.328170948102412
1.93898673850839 0.322067585742078
1.93825875500873 0.318829981408374
1.9357329580764 0.31544739984354
1.93395716109979 0.306112895815824
1.93216074090686 0.30221129033036
1.93172100803445 0.29431109298505
1.92951834155245 0.290338534357223
1.92830351055517 0.288592792228851
1.92721955357206 0.287921361469929
1.92590457350898 0.287112294995886
1.92379761100631 0.286887018718205
1.92277639104246 0.287490889111217
1.9215748763505 0.28806407771053
1.91903542817054 0.289312685873789
1.91875587481437 0.290049696676115
1.91764481551569 0.290631151002023
1.91613884497285 0.290658857193554
1.9130335497492 0.289457581413714
1.91239467475137 0.288084838644312
1.91180301409181 0.285582899301847
1.91081736447557 0.282559445504477
1.90774371743816 0.28087444093233
1.90659150987539 0.273160407508235
1.90352998120609 0.272319626152968
1.90237211300918 0.269428679629908
1.90066795338614 0.268016577692656
1.89771842310921 0.266670747691768
1.8967889043925 0.265771147191811
1.89576291314339 0.266194814711259
1.89395303376168 0.268126185785242
1.89265972658365 0.26910154116616
1.89192508168078 0.26964152527948
1.88955468080389 0.271258314112502
1.88897335476957 0.271899801128097
1.88801123424331 0.27229695210091
1.88693323718856 0.272702382526669
1.88532392839389 0.272380357514851
1.88382254357794 0.271236032482351
1.88312553116513 0.268607000025602
1.88160125270991 0.265530520040799
1.87896259542628 0.259913266432681
1.87745038186694 0.258421407434357
1.87622247114562 0.255072965154907
1.87543652564201 0.253406245812608
1.87440327073054 0.253029201087458
1.87342139678697 0.251748185764601
1.87121421110323 0.25210900086451
1.86847725604436 0.256744104044917
1.86724822020313 0.258208579264662
1.86578085317928 0.259061569599723
1.86369078001896 0.264415018609326
1.8627891462498 0.266161066105077
1.8602995496508 0.276711932845062
1.85969746269597 0.280222086061897
1.85828991089254 0.282540351731842
1.85810127305628 0.286294097279433
1.85620667092219 0.290130278962754
1.85496152357309 0.291542845709957
1.85346942490852 0.293127454050342
1.85268566942836 0.295281890174959
1.85092196282531 0.298966950220259
1.8487916571763 0.299378163933131
1.84800717343527 0.299655113399881
1.84645106492868 0.299454149509101
1.84538101949907 0.298440317733801
1.8448727113145 0.29584391430071
1.84241427834192 0.292367058404639
1.84019814852261 0.289123174083877
1.83847630301867 0.288010917792815
1.8368685027753 0.284967767832179
1.8364742994638 0.277772256185466
1.83495619537815 0.272376307811099
1.83307586844897 0.269766756584984
1.83212691505218 0.267122765102731
1.83070952150043 0.259933103112753
1.82979952217617 0.256331274549927
1.82771290242094 0.253360747727202
1.82661214184177 0.251412975830958
1.82445822239194 0.248963079512833
1.82232603763672 0.247810866634226
1.8208285167655 0.246697928749982
1.81870767212477 0.246683141951308
1.81788907199548 0.246684967522671
1.81727378000504 0.247486080477317
1.81539927451551 0.249422008937495
1.81418420404595 0.251959424100723
1.8135810162438 0.25325117114855
1.81091995236854 0.257032015340497
1.80944654872308 0.257267290435054
1.80781331676119 0.26244999695593
1.80615008427537 0.269646997523343
1.80592855377322 0.272719133627674
1.80474842101646 0.279479479662336
1.80329637935887 0.28080369685227
1.80114985494106 0.287087455620963
1.79896490092731 0.290934329094754
1.79815074025097 0.293416525362083
1.79662605605815 0.297220338694409
1.79466190352969 0.301679440648936
1.79186766997084 0.307884293091659
1.79019117378104 0.311109795911343
1.78969861505932 0.31368989771126
1.78810890537121 0.319758728714868
1.78734006058999 0.321606333566358
1.78540690205126 0.326580638593707
1.78469620637136 0.32768919449366
1.78312437549082 0.331093756422107
1.78242812957643 0.333014240896907
1.78109570942338 0.333181888370426
1.7791629663757 0.333231602365417
1.77835023698053 0.332226863476298
1.77643155964747 0.33164483546826
1.77493536977923 0.330103361519174
1.77400565622822 0.326556081111867
1.77294358752105 0.325389692673807
1.77086495933653 0.322627628604518
1.76928205716607 0.3194316115713
1.76845724858929 0.319266284780594
1.76659732354609 0.319502040938553
1.76466275108522 0.321985143688844
1.76273507013114 0.327654713464337
1.76142789266804 0.330395548586568
1.76029296127317 0.33862709375003
1.75840571400391 0.350568825991821
1.75801581765989 0.354748589807066
1.75699083983051 0.365611306859396
1.75654337885644 0.374307160808703
1.75371925678651 0.380778794612235
1.75347819338767 0.39982609847141
1.75206243094242 0.406374865113098
1.75033147400416 0.411334089357753
1.74799120284061 0.41394474660336
1.74636143131384 0.419977883383236
1.74458295177036 0.422306188525958
1.742522297241 0.423268114250912
1.74025811317723 0.423297585882482
1.73847172942354 0.422916760099107
1.73716262377207 0.418045545079951
1.73602557352755 0.416315051886204
1.73576879221538 0.411661396424905
1.73450002932036 0.403562863835821
1.73217645234324 0.398510802202275
1.73021397083163 0.393468677252594
1.72975124959467 0.391431709051638
1.72853740822664 0.390868932977916
1.72618836352918 0.387532908175273
1.72593520799991 0.38558060630602
1.72556159587554 0.385680225443827
1.72479532275607 0.386759396376914
1.72310348902815 0.387068057739034
1.72087199359607 0.388806331578855
1.71908652823549 0.389787619853078
1.71805356148577 0.390961718422312
1.71441414769556 0.392724997251881
1.71324101739092 0.394877761745405
1.71244713440663 0.396460766841639
1.7108761971125 0.399246263999294
1.70839001441657 0.400617892920874
1.70710694994474 0.405856677098923
1.70599502103025 0.40657888187575
1.70460567065974 0.410972721589981
1.70415266961864 0.415319919110854
1.70188535374817 0.417205716065436
1.70082057179232 0.417671995161871
1.6996098024089 0.420215105394405
1.69929802571034 0.420965086185156
1.6986546055481 0.427378400919076
1.69668987543751 0.429839342072789
1.69426879753731 0.432628980367869
1.6933696918096 0.433158038252093
1.69277741075479 0.435059039372189
1.69110307098375 0.436946023680397
1.69096524590968 0.437008919334092
1.68970300615208 0.437467233975021
1.68681933706718 0.438536473599249
1.68546780070619 0.438667282005219
1.68353520952891 0.437459105082183
1.68273039063302 0.436179047290605
1.68173669745966 0.434640386991222
1.68132891637626 0.431336545757084
1.68020407558568 0.42905289318167
1.67741497124606 0.427452954658902
1.67602206082511 0.422118007769405
1.67495781140653 0.416831950499014
1.67455209726529 0.406790667853019
1.67366374988745 0.402384840875125
1.67172619394522 0.395749122049348
1.67063565290708 0.388436751572898
1.66857665805545 0.385321648846011
1.66807683931344 0.37876943509256
1.6669568043489 0.370956402638607
1.66585651910354 0.368285296387835
1.66544692384153 0.362852193432338
1.66360571275259 0.359642847558431
1.66173388412432 0.358556412071139
1.66163391319295 0.356001390572882
1.65891030553083 0.353975804422739
1.65847265303907 0.353849457691902
1.65658954822346 0.353404779097571
1.65425018044589 0.353491985856883
1.65288005415648 0.355629684414795
1.65221565415422 0.361144281661913
1.65109963845417 0.363025071989061
1.6495040295011 0.371714162485747
1.64726872347322 0.379503639754404
1.64567796893197 0.383870516364469
1.64480579190833 0.393570858304573
1.64406768593192 0.398538407526138
1.64279686530398 0.401886252600926
1.64213081584235 0.405391481794789
1.64057523212897 0.414828135200757
1.63928497625029 0.419897335688694
1.6378790032935 0.42310777021194
1.63557544589343 0.429344476514783
1.63410005033366 0.430568141297016
1.63274742270075 0.436452607385756
1.63130976579691 0.437301646361683
1.63014679613869 0.438789614485292
1.62851455170843 0.438834558858941
1.62772481279244 0.438452176035866
1.62664996393404 0.437161950812786
1.62484326109846 0.435663563421984
1.62298534443893 0.43306162008734
1.62154284928492 0.429676359793037
1.62121075984451 0.427148628128485
1.61953383217625 0.424477642149253
1.61817936760052 0.423552984291866
1.61664501080076 0.420612777341983
1.61601496420962 0.416792054097957
1.6154343689786 0.416547841770384
1.6130826183803 0.413132472606661
1.61160161555451 0.409997028804685
1.61126864616334 0.406665731030522
1.60905626830319 0.405678167407198
1.6072546500564 0.403901298626171
1.60521738725599 0.402285162546591
1.60457006898728 0.400966763220756
1.60392459807781 0.400594490023644
1.60299826384844 0.400320272109744
1.60132597966707 0.400301047371546
1.59935077249062 0.40063418523555
1.59778895020323 0.401652735504305
1.59594312991275 0.404479065256963
1.59493606928204 0.405648260511835
1.59335627451753 0.415326035606372
1.59222647818761 0.418680574075547
1.59037716525467 0.422244715703907
1.58885306559412 0.42450047265834
1.58740269373899 0.43094267402048
1.58698804313942 0.43620877673569
1.58580192045379 0.43997191652138
1.58447368744249 0.441367383674874
1.58296075291278 0.444345012200122
1.58169246907606 0.453533124366202
1.58108983206625 0.458362019863483
1.57932602335357 0.461816892478628
1.57697300864522 0.467916516061415
1.57661883828906 0.46960561154173
1.57553815068158 0.472722695626899
1.57433126831027 0.474035416729575
1.5737897251885 0.476914802428608
1.57180369491626 0.480065833097424
1.56969056349545 0.480330404515213
1.56762306306955 0.480970121912237
1.56745801187588 0.48039575077709
1.5659083037324 0.479774438581293
1.56463196108809 0.478617453780032
1.56365175313463 0.476895333385997
1.56164815908689 0.476637250874941
1.56120897025069 0.476077181354048
1.5596265192489 0.475197642381523
1.55815711295097 0.474978496329993
1.5571858338867 0.474900994138814
1.55709451168115 0.475289611425179
1.55576959834208 0.475946708290852
1.55447081163143 0.476265869972702
1.55357499500826 0.476596568779257
1.55287205965577 0.476781072617277
1.5515940228755 0.475284364203615
1.5496697347089 0.475005882889307
1.54946244956364 0.47207597956478
1.54619380057263 0.471472272636523
1.54568910018898 0.467683587029019
1.54340065458144 0.464130287672127
1.54225947497673 0.461822487650263
1.5416848417201 0.460477630905278
1.54056764346212 0.454252897055351
1.53872460089622 0.444159357792331
1.53766059788647 0.438765093866221
1.53593021567234 0.431228689274359
1.53489055801674 0.429719093786003
1.53293168650255 0.417415408780496
1.53207985875884 0.41102913608964
1.53129699385938 0.405691545592268
1.53032587926463 0.396399067916756
1.52963998730796 0.389666826370078
1.52848958965157 0.387754788463947
1.52765089902028 0.382207107113449
1.52676372571637 0.378190450710856
1.52549426138222 0.374552755124492
1.52320471490717 0.36889701688204
1.5218057481015 0.365598471560651
1.51993227336965 0.362867673850754
1.5176131304285 0.361181860495579
1.51651716450491 0.361239858762899
1.51549115584098 0.362039118061809
1.51346183415369 0.363066029469504
1.51334378375037 0.365095930372709
1.51224155980082 0.367012466971281
1.51127098674791 0.368574623523128
1.50987194319806 0.370021501851244
1.5080886531614 0.375618840368162
1.50713961351649 0.37786391956762
1.50615514909556 0.380657299752246
1.50366798501379 0.383955176984082
1.50206958287889 0.3882898023546
1.50116304215614 0.389865460570875
1.49987091498017 0.391492330755814
1.49854087789622 0.395601501035996
1.49812077261935 0.397800564957551
1.49741432885762 0.398313231679861
1.49623696497462 0.398833031606802
1.49502839561365 0.398706103012421
1.4938049983777 0.397809082838527
1.49224174295851 0.397110281764187
1.49180845810353 0.396328412325635
1.49063245691049 0.394307195914182
1.4894012419101 0.393178930855029
1.48762517151757 0.390449732180798
1.48711101958841 0.390258864918506
1.48634045640423 0.389288328915714
1.48391361628208 0.38800321565998
1.48303491957343 0.387475062398057
1.48135274515133 0.387351346951364
1.48062582610473 0.386928792071609
1.47843359311527 0.386620204367798
1.47707099000249 0.386455097347825
1.47595536978019 0.386237158912391
1.47391219221303 0.385978053407013
1.47341813457361 0.385637017640404
1.4725178227083 0.385181012362191
1.47107454208203 0.385140048124486
1.46957643249252 0.385150983440018
1.46900574459159 0.385401516290782
1.46727148867385 0.385513058555696
1.46599719264009 0.385820184699525
1.46511155226227 0.386633443554076
1.46359663122223 0.387850232367907
1.46247000117457 0.387999490914899
1.4605564929675 0.388494637822571
1.45939685100761 0.389116687112697
1.45850321850357 0.390190066068542
1.45788576755037 0.390579468041244
1.45617026390323 0.390745175730169
1.45470452776442 0.390987855018364
1.45376082233214 0.391061407762745
1.45218760165619 0.39145428982184
1.45176753239004 0.391792608076354
1.45077984424995 0.391838982668862
1.44936036817786 0.392157583303972
1.4473256613857 0.392888772181494
1.44635197077336 0.394613870186315
1.445256483257 0.396136824398685
1.44391844654031 0.398734010140814
1.44285478615213 0.400913776160134
1.44122145560293 0.402128186444546
1.44044893764802 0.403927765024787
1.44023519377967 0.405957581059251
1.4386295881563 0.406403285934626
1.43641035410625 0.406420221791225
1.43528576205715 0.406091055274194
1.43422708597994 0.405480595962668
1.43179391726907 0.404279156384094
1.43069152522742 0.402729189574972
1.42993076971538 0.40154760049829
1.42939631851582 0.399092678254911
1.42887057477249 0.398266429762452
1.42734925009366 0.397372744063204
1.42500268986871 0.396579474609106
1.42480873536859 0.396679059160053
1.42359095349068 0.396950775874089
1.42289816230277 0.399122469923499
1.42138212815252 0.400821195909665
1.41982051279724 0.402243001934778
1.41912255248603 0.405136089336536
1.4181238092436 0.407211143623544
1.41676803511082 0.408674489779882
1.41518338163374 0.413739467281465
1.41347120733999 0.418074388842888
1.41299955135073 0.423218724953216
1.41100525044581 0.423980400609408
1.40879563895466 0.429252658674044
1.40795782315258 0.43044822759906
1.40499819416899 0.434157309305472
1.40483011694559 0.435735965094357
1.40411905671288 0.437058458017959
1.40333386204958 0.4392070377203
1.40165061050097 0.440902420355237
1.40141480697288 0.44100629470414
1.39987434634744 0.440548407931172
1.39907061419447 0.438122183209313
1.39776512035364 0.43537593714563
1.39709128175808 0.433193023475385
1.39599079827485 0.430878206672377
1.39395702239106 0.429657096302719
1.39380842522835 0.426249660739784
1.39260793516707 0.42366366171827
1.39192400164769 0.416341070452081
1.39116908214337 0.415857212836089
1.38930911608886 0.411368295960127
1.3886017688463 0.40738789959255
1.387213372118 0.406487253525032
1.38674870650536 0.404774485322317
1.38571772429493 0.404566872305653
1.38360678824109 0.403293574913596
1.38279130287315 0.401753465880649
1.38162533944638 0.401639327915455
1.37941309463612 0.399617984667541
1.37882549534469 0.398540942768306
1.37793569280734 0.397434393420465
1.37697023052953 0.396047815027359
1.3757997774352 0.39356511435564
1.37557264668749 0.392909553716449
1.37471968183116 0.389970005460414
1.37284001640524 0.387782844040636
1.37248806612125 0.38671727083757
1.37154375464162 0.384937933155941
1.36973805968926 0.384422783545703
1.36829515783639 0.382824726589776
1.36712904100898 0.382407818700178
1.36524455324794 0.382335359723711
1.36426987875268 0.382194920014838
1.36371155698232 0.38197880484232
1.36292933678639 0.381614582775613
1.36184262981304 0.381503164424032
1.36105730364735 0.381081597506127
1.35866884454915 0.380456643812831
1.35735596317618 0.378610947784721
1.35464377424263 0.377913168713111
1.35338235699805 0.377382816092413
1.35285993937533 0.373846536778667
1.35235938300893 0.371125102591703
1.35100796107534 0.368148852464413
1.35048474102197 0.367905759495521
1.34812318390202 0.367147767927645
1.34644087762307 0.366334640399611
1.34510258125732 0.366617380389546
1.34402180463809 0.367072374017591
1.34329938400979 0.367696287794723
1.34110202299777 0.370621587621854
1.34079618010001 0.373033558708122
1.33986180823872 0.373419942353384
1.33896403298799 0.374787999702352
1.33832021190827 0.377128198326718
1.33660209014379 0.381067753926848
1.33579470549945 0.383330904847752
1.33447019587258 0.386600822285412
1.33290717217671 0.388345038771906
1.33147163643747 0.39006477919166
1.33116980684366 0.393392873744215
1.32994263360741 0.394404347537289
1.32880155884053 0.398262798110893
1.32798172840966 0.399891210698953
1.32654977219286 0.405245664770239
1.32492116136559 0.405644610288593
1.32427473644791 0.411734652054516
1.32193123810919 0.41476158877926
1.32157534704746 0.420694601746181
1.32103299705273 0.424051124164344
1.3193888205332 0.426120888383402
1.31763881867298 0.430034724263922
1.31575708432377 0.4398314004299
1.31556613862939 0.445325098248999
1.31531230889253 0.448379891722497
1.31379639905199 0.458106408497959
1.31300921549407 0.46587375185287
1.31208814235633 0.46831501965986
1.30924471567099 0.473173226703966
1.30852102057773 0.485528178692003
1.30710910874451 0.485943896356541
1.30566486086854 0.493123481440823
1.30467905092341 0.498066536655226
1.3033294295261 0.499689364975373
1.30205956313938 0.502128146524811
1.30154160027186 0.50417591071819
1.30035219274318 0.504364137422346
1.29858857014349 0.507547661990132
1.29811508071056 0.508379679470943
1.29706613194967 0.509631515466776
1.29526036220374 0.510323632972242
1.29318018291103 0.510869596458702
1.29283708021458 0.511323979712249
1.29094860172728 0.511368592153523
1.29077873848055 0.511438073194281
1.28956468072982 0.511309690108449
1.28844195722726 0.510828959921078
1.28833170127039 0.510489040458296
1.28670150428051 0.509900140931261
1.28588162954874 0.509755892435283
1.28514956947008 0.509829863092552
1.28453852608793 0.51004265616267
1.28292119579415 0.510161620581238
1.28207522520169 0.511819990544312
1.28075142918156 0.512813846233675
1.27910945156516 0.51490998049398
1.27848140827535 0.515272031736927
1.27790101162773 0.51863155994431
1.27493587635022 0.521145995093458
1.27446786324669 0.522359969131929
1.27313270684234 0.523167293238581
1.27224947785217 0.527364343771408
1.27100312378753 0.531416606394991
1.26862359521953 0.53535364205612
1.26696364005073 0.536430257198414
1.26549976188973 0.541989614620685
1.26470594119856 0.544587007604827
1.26434778461821 0.550408125622784
1.26370993755557 0.552414730267819
1.2622795893792 0.562818592522516
1.26188025132302 0.572093232444502
1.26098034605503 0.576106370466549
1.25830747303904 0.582085570885224
1.25790468200505 0.587384663262577
1.25689077742217 0.591776271163884
1.25584042775365 0.594248735845728
1.25476674071799 0.595449836756644
1.2543591887942 0.596920635027787
1.25090725244377 0.604007819282352
1.25009236953149 0.604786063140595
1.24951646045372 0.605031307731215
1.24917384510594 0.604920694002746
1.24790080115847 0.604391802054549
1.24726688752626 0.601583099217701
1.24690907424723 0.599958949774418
1.24435095028714 0.597200437053735
1.24346827914817 0.588794439536086
1.2418852790922 0.583047854342762
1.24117831031175 0.578067357543953
1.23976352861547 0.576936999188084
1.2386273442229 0.569608260275243
1.23786893680965 0.565541973877495
1.23635504152876 0.556192873137626
1.23614662129676 0.544120663330097
1.23512891432054 0.542695061149332
1.23326568012926 0.5255277756472
1.23277574818198 0.520026675234098
1.2314584504321 0.513197988631612
1.23062090283072 0.509988756850616
1.23004877661982 0.503132302502355
1.22924190226296 0.498783422513262
1.22578405144254 0.495781214941669
1.22563284302967 0.492442425268017
1.22490102615518 0.488537039660532
1.22277561217278 0.480139497656931
1.22067217669031 0.477676109086479
1.2195526840955 0.476263099189632
1.21835996525581 0.473372174939854
1.21817245904667 0.470287305032324
1.21751081453672 0.469478312660951
1.21614526827252 0.468422104519998
1.21553738830967 0.468335421862203
1.21400856249246 0.468307126698829
1.2123425447687 0.468333935156998
1.21117474576451 0.468615841831832
1.20990406086062 0.469867499038437
1.20825946362891 0.471318139736063
1.20730207871462 0.472009576264503
1.20702330665679 0.472055916039286
1.20580699571239 0.472655354584239
1.20358161401007 0.473149021830131
1.20285191667461 0.473399448860742
1.20222848949361 0.473544587143439
1.20133026546435 0.473864563810579
1.20094567004028 0.47502730552782
1.19973094260182 0.476372657749495
1.19828185470776 0.476936361961921
1.19779577792375 0.477718332345039
1.19694919692254 0.478466062791137
1.19622864102914 0.480116648149767
1.19492219382329 0.481931217138399
1.19439867862925 0.485609963685014
1.19392823613435 0.493776148010581
1.19173904270099 0.496527807105094
1.19037283582495 0.501403153564814
1.18869132473362 0.50295047945614
1.18841690179376 0.508752512011192
1.18623980224961 0.51054187992767
1.18537620702221 0.517801997036901
1.18490509702944 0.51950783208767
1.18307249446696 0.521939739682397
1.1804856862789 0.525303710988495
1.18000340324013 0.525438589667832
1.17880205806236 0.52518986502362
1.17790430067873 0.523757666510391
1.17642686300064 0.522490898771801
1.17580192173016 0.521825338623705
1.17460708474376 0.518365906629632
1.17354001416427 0.515075313945488
1.17298900011944 0.511250839772665
1.17243641524048 0.509825491752563
1.17013836989383 0.506751976173859
1.16870862296344 0.505790227467675
1.16825322965841 0.500276954429888
1.16741264470637 0.495994174532506
1.16521065515418 0.492964842895752
1.16433897143013 0.490971514625901
1.16338868074577 0.486239648191282
1.16231818363714 0.483881673175161
1.1613562057662 0.480859313553277
1.15836725563474 0.480298139301355
1.158114710532 0.474917529018828
1.15735326611147 0.468638223827703
1.15642633956596 0.466201241205538
1.15541583749552 0.462567653316487
1.15447663505355 0.458927498207799
1.15377266551953 0.455301947891742
1.15283363986399 0.449351045543619
1.150957213417 0.44642484649149
1.15040844609492 0.439908501163056
1.14932401395738 0.43327139768284
1.14912087326244 0.424368148933401
1.14705568479781 0.42202052627137
1.14619651898688 0.41823019902541
1.14554852833195 0.414589859761824
1.14363629419617 0.405083343405932
1.14275261998227 0.401718515055114
1.14146376251948 0.395133207791246
1.14123699331228 0.388623753145901
1.13958279857469 0.385798367936662
1.13863233849751 0.38381634343331
1.13778750324681 0.375918999665014
1.13684004806309 0.371500416506117
1.13520252093348 0.369949891410265
1.13444959434744 0.368775483850494
1.13404072767855 0.364886630648741
1.13362067947885 0.362690264191775
1.13157132437945 0.360417130856684
1.13130919740025 0.359171120733399
1.12846017648218 0.358297853271564
1.12725612148507 0.357551660347668
1.12639982872229 0.355328638123707
1.12596118041613 0.353416419741977
1.12366101551258 0.352167434022982
1.12292938409511 0.351876260019005
1.12247578505822 0.351836798470975
1.12035046313426 0.352527543077737
1.11942312103915 0.355076176644237
1.11892461110439 0.355807430293455
1.11698594553784 0.357017771307212
1.11572623538414 0.359296474126643
1.11534622470878 0.362732468307758
1.11433334266266 0.363050938962937
1.11366105495441 0.368534088917812
1.11340665628204 0.370931579430496
1.11136047846601 0.372904990504853
1.11075574677832 0.379809776096607
1.10947978219787 0.382333210221626
1.10898000971377 0.387169196554492
1.10764870924321 0.387894731346569
1.10591999225061 0.390973489247213
1.10565522504604 0.393275355878707
1.10483893407629 0.395143856484611
1.10365544522581 0.39883975599006
1.10231141147655 0.400821037031221
1.10143520312027 0.400991278305085
1.1003068230374 0.402637615450962
1.09983795757228 0.402925354001461
1.09861393715742 0.403637278179207
1.09727635216049 0.403464794827965
1.09616381502162 0.402851684821505
1.09600686222513 0.401523659524796
1.09367615533487 0.398382136100123
1.09283376599725 0.39719969499464
1.09222194805009 0.395435230315991
1.09084419847513 0.391717707141342
1.0888462421793 0.388066546820362
1.08838539123915 0.384236132531984
1.08747248202726 0.38414934008008
1.08674744990253 0.380432825517872
1.08537860777223 0.378224590533779
1.0841936172601 0.377477980377983
1.0834959790184 0.374665405328037
1.08243911801842 0.370840299546514
1.08066755028474 0.369757258172138
1.0799453930531 0.368453926031152
1.07935602507128 0.367513860581042
1.07741506169373 0.366760774656702
1.07662929442244 0.366558387529971
1.07384624413689 0.366663450661922
1.07325993158083 0.367187747366521
1.07201631351179 0.36749532220941
1.07137921393964 0.369270657622427
1.07022277472145 0.3710758425875
1.0690884708749 0.373104134018642
1.06859125135217 0.378942370804393
1.06826917036645 0.381177287714736
1.06780148564358 0.384019247124298
1.06626571766165 0.387052622914618
1.06463083405297 0.39556957227011
1.06401547152154 0.401583041973033
1.06283737593646 0.407383549631884
1.06201290882665 0.41050558148643
1.06013551424616 0.42336329266442
1.05929290810424 0.425430189614848
1.058302746299 0.439189738155761
1.05725285498374 0.442862705438542
1.05644410371244 0.450454117659206
1.05453896772022 0.45644209811425
1.05333754859899 0.467442992471281
1.05246384376269 0.468868410001227
1.0516181946989 0.470737475032764
1.05055657659088 0.47290619761473
1.04901495892032 0.474718008564783
1.04763869515344 0.4769931096529
1.04716522454175 0.481786704126385
1.04647136624529 0.482556161277787
1.04570534596834 0.482170072360008
1.0436143612893 0.480969858713247
1.04207731667503 0.47827898171361
1.04177280205897 0.475525306316904
1.04062572059192 0.475308480736788
1.03984763455483 0.472977887260317
1.03842605617176 0.470073616332619
1.03702826524027 0.468276980534218
1.03681082309699 0.465962156284827
1.0355561895844 0.465099202962799
1.03414197697377 0.460202128559198
1.03333506044254 0.455400072413026
1.03227147534348 0.455136444984082
1.03132339035333 0.449091422751885
1.02937310569815 0.444473638467996
1.02815241271622 0.443934259182791
1.02732269894254 0.440513667742259
1.02635294005956 0.437332929503274
1.02485793146448 0.434462449792497
1.02431092994396 0.432541395523287
1.02320634376798 0.43001840937537
1.0222433201989 0.428377207211977
1.02180272365728 0.427866012156207
1.02001205978529 0.425621096290743
1.01959508063874 0.423984393058602
1.01849975760909 0.423355079480289
1.01725318354236 0.422275674335425
1.01622016529145 0.421146372611287
1.01486883344039 0.420771155794309
1.01476435666352 0.420675423245094
1.01396885907816 0.419093515577349
1.01273257202714 0.418604279553199
1.01169863607549 0.418008492339222
1.00984652989572 0.417863676991283
1.00898747478411 0.418114605728886
1.00843581002277 0.41833639955108
1.00800067691276 0.419161433247506
1.00715383998816 0.420132026678431
1.00518210796063 0.421846582151933
1.00481877169388 0.422959260669447
1.00452888075667 0.423640938388145
1.00155517332123 0.425956406346976
1.00064984366027 0.429648404999295
1.00022964652556 0.431862552147272
0.999694211447233 0.433478088218978
0.999083376814568 0.4344245691485
0.996988721426628 0.439056034091863
0.995365559422676 0.441286937711174
0.994608295183871 0.441927919929869
0.993302122795738 0.442966793132588
0.991513760207015 0.444146187963528
0.99116495399957 0.446721462507083
0.989313132403745 0.448324951698609
0.988576029575316 0.451321110266027
0.986711219103465 0.45510735104044
0.985916988629192 0.4579877782987
0.985743214351239 0.459368501404844
0.985066998540158 0.462289064330453
0.98362329688645 0.465609491123651
0.982668019873893 0.466520231485648
0.981257345557831 0.467572316869876
0.980974499482531 0.468603339739566
0.979472669585139 0.470066419276501
0.979050684383061 0.471470817963103
0.977726834297862 0.472558008814635
0.97740210337278 0.473004666976962
0.975086183811878 0.473604822373622
0.974312209773812 0.473910461376008
0.973484479818359 0.474207173166808
0.971186429217724 0.474473776585331
0.970353321402671 0.474656441932253
0.969703860600213 0.474908208658706
0.969480601102026 0.475240209791933
0.968512101051585 0.47606284869782
0.967769076380242 0.476618922121785
0.966948954574627 0.476962471285272
0.966315535989618 0.478312621600036
0.965616972556057 0.479895394813216
0.964249920818702 0.480913424924712
0.963082910974811 0.48250809365432
0.962848089215723 0.483450419779212
0.960472741724015 0.485353344584395
0.959564293214602 0.48675852367856
0.958349002108362 0.487025554074791
0.956007806201196 0.487545857245711
0.955460381791774 0.488567477175667
0.955199679713575 0.489080955695264
0.954288731272823 0.490023881817955
0.95357992786411 0.491571603764383
0.953203201100263 0.492811667000062
0.95111520229721 0.493293739951248
0.950142147495299 0.493436057857939
0.949772131651326 0.493736033923991
0.948966842818633 0.493848726395926
0.947971838054679 0.493818261825403
0.947219644055893 0.493715935542237
0.94550168089289 0.493165340419072
0.943995670463179 0.492908073613765
0.942511289632476 0.492497893012113
0.942255134925792 0.492253603030263
0.940050064866389 0.492221184592352
0.938556815557065 0.492708306160611
0.938139254608022 0.493599313654563
0.937312381854753 0.496082909879734
0.936409516864285 0.496861644281811
0.935328975085662 0.499916673970908
0.935183951193501 0.503055355693806
0.933505529067087 0.508392704808902
0.932857524738772 0.509745640621191
0.930720335560465 0.511379175334162
0.93023378313767 0.522531919313384
0.928920662869592 0.525748151332879
0.928423153688657 0.531958739703228
0.927374149678468 0.545157480461538
0.926388232676274 0.551317314497864
0.924880426508798 0.553380844157526
0.924054406620575 0.559571351770458
0.922746710835289 0.564138996249723
0.921723339407956 0.565351013519827
0.92135837670343 0.572775846037932
0.919681945553321 0.575414912173616
0.918032390888958 0.576591375856396
0.91718682937706 0.578703051293583
0.916094205122336 0.579477635841777
0.915238923683861 0.579192719463632
0.913643751322837 0.57755571383285
0.912378029124534 0.576683816746287
0.912259545928904 0.57320387987745
0.911033084954444 0.572058742229981
0.908711051576023 0.568771363534524
0.908070140410418 0.561875713542231
0.907024450946368 0.555360054366825
0.906308322041458 0.551335947208084
0.905813058153866 0.54857401793278
0.904134063339005 0.540511895607893
0.903978403909082 0.535498567088019
0.902257362572222 0.533534995475147
0.901710408848024 0.529904953373667
0.901270522995901 0.522880330111659
0.89971916473856 0.517741753064517
0.898213385524958 0.514864667121753
0.897276807641105 0.51334724944829
0.89637048299309 0.510597672666521
0.894876165327256 0.509297269625479
0.894149227661392 0.508514750521569
0.893846972215875 0.508050942805477
0.892267309046429 0.507956322221006
0.889935935983566 0.507893756086314
0.88977556149914 0.50787993136691
0.888394461417054 0.507798801081342
0.887177887864018 0.507741864372945
0.886849796591171 0.507053945482863
0.885136239588802 0.506674518120504
0.884684186622419 0.505434101783722
0.883607709168693 0.505249571809888
0.882458420387676 0.503392210629477
0.88069172999987 0.502120861430123
0.88061032870683 0.500427550539886
0.878938091251412 0.498092262576004
0.877351323746021 0.497228665601791
0.876690725363956 0.496625227255783
0.876266111331721 0.49656371760117
0.874828013940359 0.496795436870116
0.873976036976919 0.497086915949415
0.873014714178251 0.498610152556549
0.871878415909281 0.500964057118433
0.870483459820661 0.505500168409345
0.86973859488949 0.507652109735938
0.868930682778879 0.509826801035939
0.867228570270675 0.513194435714341
0.86691784593777 0.517288241826237
0.866178230057361 0.520110094710105
0.864027502234173 0.521049234753623
0.863661677224485 0.526574346523624
0.862782569848504 0.527104200513309
0.861971415757401 0.531253938899225
0.860543692139659 0.535337515706695
0.859976169036346 0.53947442774177
0.857896264152928 0.541573411973498
0.857036433488201 0.54358038287472
0.856718629531228 0.544882888080825
0.855182495171866 0.546565604120935
0.854358961933726 0.548538246322384
0.853516916114976 0.550716076812041
0.85292688431959 0.553313734504211
0.851794064999476 0.55371533417472
0.850958289912655 0.553891482491205
0.85015641403449 0.553835129751241
0.849710543193892 0.553131114260132
0.848381247639486 0.552149012982715
0.847489379376923 0.55038312678568
0.847188929351419 0.548877772017288
0.846158236344073 0.543958666336582
0.84535405345417 0.542592897740028
0.844145474576712 0.542076428595104
0.841827389387147 0.534924780542626
0.840885962284453 0.530896933416567
0.840382135861602 0.529105174326927
0.838912830488577 0.527215342785534
0.83836719212138 0.525455781037569
0.837813103393836 0.524419732229413
0.836639167460418 0.523595034757374
0.835160378916233 0.52311915164609
0.83476691095705 0.523319179188691
0.833108405376392 0.524483053456963
0.831910575252452 0.527065597880766
0.831049386192678 0.527824549508759
0.829312872103379 0.531531520071325
0.828168172879944 0.534594103963037
0.828038689535302 0.537521604479821
0.826979736043307 0.542208099377785
0.82605657375856 0.546793597408355
0.825170068459858 0.54995302937994
0.823303337574562 0.552075676656108
0.822069077625624 0.560303144937889
0.821795743377423 0.560833179209306
0.820430566375921 0.561247116146409
0.819866880826905 0.565536365058197
0.819533557742427 0.571360806649549
0.818071708525352 0.573270278275318
0.817297290956789 0.574021892732142
0.815629143575354 0.574735677162673
0.814722348988172 0.574613804890496
0.813656813074703 0.572706894631036
0.813288868802504 0.572264656285011
0.813142131350969 0.567766953289073
0.811572302679577 0.563594167266228
0.810732992791809 0.561426439323561
0.809843434448092 0.558609150357402
0.806716954724999 0.557610137086909
0.80604469595933 0.556815110624051
0.804996250449217 0.555023933695401
0.804056140523762 0.55293051486998
0.803328370213545 0.551994298197634
0.802362342851743 0.550095128624473
0.800300316447418 0.549866528709623
0.800119431063207 0.549894035103557
0.799099443732331 0.550191189785262
0.797912030548755 0.55107301668866
0.797035676667179 0.55207794619184
0.796844752245089 0.554321971790182
0.795277261410626 0.555118593672417
0.794213180090303 0.557181603892424
0.792890904316047 0.560805167391508
0.792005519109104 0.565997988368097
0.791194795837164 0.56706591866557
0.789652212895853 0.571660631002303
0.788490770078757 0.577262703533319
0.787059674534533 0.57829045858648
0.786144763930011 0.591300546970994
0.785541350202261 0.592314642238573
0.783971905671873 0.599361932914303
0.783376439630394 0.602273463134615
0.782000717858852 0.604837363494239
0.781185773580791 0.606806198317285
0.780488485548964 0.608658191702338
0.779427826287538 0.611720154173854
0.778612939117758 0.614268207518491
0.777403604719663 0.615731861003757
0.776031023034325 0.6161215445094
0.774541872993886 0.616999045154365
0.773291803723061 0.617048681605922
0.772691168732152 0.616833639611001
0.772231571458633 0.61679144997988
0.770729219120571 0.616426659674223
0.769098667923995 0.615432782792927
0.76853855244266 0.614067468023385
0.767160186530526 0.61276958119574
0.766242434870523 0.61206941651958
0.765609027504295 0.611619455897434
0.764475631733038 0.611275887695727
0.763704765699642 0.611181155734639
0.762709019817754 0.611231078214556
0.761864125689959 0.611288868447097
0.760771571835858 0.611729794502256
0.760009064547724 0.612801873386155
0.758231546095327 0.616334977466059
0.756980341122816 0.617117953039037
0.756349140420112 0.618028332590723
0.755543916086256 0.618418398889542
0.753163926574068 0.622078842779847
0.751362497819932 0.622797174373698
0.750963172555806 0.623724371872613
0.749843356902527 0.625018343858779
0.749184499021607 0.625473882127657
0.748210728858073 0.625518261382554
0.748103492017595 0.625487414716765
0.745893219798647 0.623682765730962
0.745491465502158 0.620544579140698
0.744813873175486 0.618063189839909
0.74405891307808 0.615213190217664
0.743636106111239 0.608511501602203
0.74179870665199 0.601925608711859
0.741398311800084 0.587748113233644
0.740457243715601 0.583684290683644
0.740085606041424 0.579441394595384
0.738798350269278 0.578462269521838
0.738436843572848 0.574266070458977
0.736025281383943 0.568008129356865
0.735876752601711 0.565731968303317
0.734220067355782 0.562027135889209
0.733366844569883 0.558257087933582
0.731681321128119 0.557292536833808
0.730967547283131 0.556108896593416
0.730817659333701 0.555891782659739
0.729750269101316 0.555346370682426
0.729152166254493 0.555474963863876
0.72741174450385 0.55584062968091
0.726499544266237 0.55825973022652
0.725618141019713 0.561637742081154
0.725063769618529 0.562966314014845
0.723859897347663 0.563744673494051
0.722189746226636 0.564651981105888
0.721826801571776 0.565318947780552
0.720536575494687 0.567564385624533
0.719166317531368 0.568530615399558
0.71773002094892 0.572239374049406
0.71704117946745 0.572516074711637
0.71644622989239 0.573016710207991
0.71565923673469 0.57378545863881
0.713830790104841 0.574205270950897
0.712969958498776 0.574443626492367
0.711103108758292 0.574731815370722
0.709825920319281 0.57475962058908
0.709085351793076 0.574672894474894
0.708233825638784 0.573425199665762
0.706225800820333 0.572478503127911
0.705715550757642 0.570688229928527
0.704970857237243 0.56821306474121
0.703795714542087 0.563559048953636
0.703139840586879 0.558731560468951
0.702125785362925 0.556531832556007
0.70186450508287 0.553942864248159
0.699907441535244 0.550129712107694
0.699456130309051 0.546572303711082
0.697801428056222 0.540615444406727
0.697314276574478 0.535281379747588
0.696643880398354 0.529640434482817
0.695373144742003 0.525216624617415
0.694922807754579 0.518197883505354
0.692865738792653 0.512240742938898
0.691157141277927 0.509938571795337
0.689742475459967 0.494120789446713
0.689236100262333 0.48507840301208
0.6886508556214 0.481110634435284
0.687864243827471 0.473582346251078
0.686690070144362 0.470580071344491
0.684816169892458 0.463580904069021
0.684321587592209 0.453132560344601
0.68358981394611 0.451973909840499
0.682650998355397 0.440638882621337
0.679828875961101 0.43396452280827
0.678831387018607 0.429140060775815
0.677393018434632 0.424090020886633
0.677360862836565 0.41523651127514
0.676216617774192 0.414410098852023
0.675672922671817 0.410622401107083
0.673195673281201 0.407924851541825
0.672945864471885 0.406913268868247
0.672716994106907 0.405139289718528
0.671522864854697 0.402976726888904
0.669795722105242 0.403088754839655
0.669397701249646 0.40330404378887
0.668365704487432 0.404535817709716
0.666887855659285 0.407161432684139
0.666446731137315 0.408682328115095
0.665608404292054 0.416836564978768
0.665008286910037 0.419102633799107
0.663192747366858 0.425633950282828
0.661565695441613 0.428803770294681
0.660426096949004 0.432753963553903
0.659349713287047 0.438490266614607
0.658604190927697 0.4453547230735
0.657822381485873 0.449025044535533
0.655909529944036 0.453874563688294
0.65550616826543 0.458892762425103
0.654989728371779 0.462147988660016
0.653633699444312 0.464245974026358
0.653094555101476 0.467089128604067
0.652225029183061 0.471240905913692
0.651410195271326 0.472752627385125
0.649672662797629 0.473860106974657
0.648680440051733 0.474130733690845
0.647984789191181 0.475805481640241
0.647245792479709 0.476588433241342
0.645911943203003 0.47869127668614
0.644048235658217 0.480355450417058
0.642658453881705 0.481742059988709
0.642328936947426 0.48347069686439
0.641840977966577 0.483560751995945
0.6406652587093 0.48593624298846
0.638462337407061 0.489526865253179
0.638065315434749 0.493236440852939
0.637565229112879 0.494891714752137
0.636160590382021 0.498823926769386
0.6350114296208 0.504324244808099
0.634917980694772 0.506306864955434
0.633572875299254 0.507169795205918
0.632775616195298 0.508740928688173
0.631931208377624 0.509370955992443
0.631248910043564 0.511163546906526
0.63026523952398 0.511773260298607
0.628669841507529 0.511861040774362
0.627115283112662 0.510412680553869
0.626455729231168 0.508383734272453
0.625559412749193 0.507281620815883
0.624001724478337 0.505649921989103
0.623011700185331 0.503490944582736
0.621735261332219 0.500213304417411
0.621312905801535 0.498141411315119
0.620629113795679 0.494252585300816
0.620099690494966 0.490852386639393
0.618610996152822 0.488098176491427
0.617356373551901 0.485096135976212
0.616429620802021 0.482424401541196
0.614983130609218 0.480582867167567
0.612964176630367 0.479140415613105
0.612605348878402 0.478217743757057
0.611586331657877 0.477282405239091
0.610907453384033 0.47676847266554
0.609291256564529 0.476325179775734
0.608661282169839 0.476033225130122
0.607510053607913 0.475621638003008
0.606496278381947 0.475043781014136
0.605344218090527 0.474536489286607
0.604238770272987 0.473728238385244
0.603046490783584 0.473181201506668
0.601065000190031 0.471806698152384
0.600217024072951 0.471271340655651
0.600112725775771 0.470223132002257
0.599185247526029 0.468794271915118
0.598577726569728 0.468212885064706
0.596536783364378 0.466695837724316
0.594855058686129 0.466083736933861
0.594407068113769 0.465168476776371
0.593387522005724 0.465006749787496
0.591354056618116 0.464653084967028
0.590095751980169 0.46448269295408
0.58935048183744 0.464431320893996
0.589044042729334 0.464421308266054
0.58751621639253 0.46455436126619
0.586998296452946 0.464621215027742
0.586442528487428 0.464697779068931
0.585863089203053 0.464810895498352
0.584488306514162 0.464849493950841
0.583072295929209 0.464938128487958
0.582802450648085 0.464897801829814
0.582008522601464 0.464726093072374
0.579788488774083 0.464563696073847
0.578942749233766 0.464434118667175
0.578284178590153 0.462445094560103
0.577625622239506 0.461878482834408
0.576951327827872 0.459664031863975
0.575525269185709 0.459335689458841
0.574940869988482 0.456219857455031
0.573297597242143 0.455238596295712
0.571992461122032 0.452140747548474
0.57092101177552 0.450246433464903
0.570146353585766 0.449362876629445
0.569463404298219 0.447826049612176
0.568552928839126 0.446144626201722
0.567670927454454 0.446062339572174
0.566455278569594 0.444288997005624
0.56617781736163 0.4442591603622
0.564707607678467 0.444392075410173
0.563866280901093 0.445471450474653
0.563315146078723 0.447866272543064
0.560601005446182 0.448739037605564
0.559149159962907 0.452876211585782
0.558078330069561 0.454115601860123
0.557443156687691 0.459821333398461
0.556931614262096 0.464395040684263
0.554773881221319 0.474258243063947
0.554211363489257 0.476642842196106
0.552825272937873 0.478196249585833
0.551990896614148 0.48138998296649
0.551612798743455 0.485350575779015
0.549279377056177 0.489777711900873
0.548075381922671 0.490711968585898
0.547770618241421 0.496569289194667
0.546445059396633 0.49740528113963
0.54549412780672 0.501462534840974
0.544636601992428 0.503078827645554
0.543447077533621 0.50408436241525
0.542342937020241 0.504747665552366
0.541228137793111 0.504774688342841
0.539839209694079 0.504849925182986
0.538351385416975 0.504958194129909
0.537249092335837 0.504479880462215
0.536108572172738 0.504340472363575
0.535068248056005 0.503794567086437
0.534366145803745 0.503005583072097
0.533816633958925 0.502343102294984
0.531995534147667 0.501966320551814
0.531027284920593 0.501339516118495
0.530104899021378 0.500215023747117
0.528584348183118 0.50008672437883
0.528529726005459 0.499988780161743
0.528015197207476 0.499184380759637
0.527105213232605 0.499134162053005
0.525881608898595 0.498334388629001
0.525269979823399 0.497977109335189
0.52405119376188 0.495787326545428
0.5237000468429 0.49442870971996
0.52185367066733 0.492097171640753
0.519314623732949 0.489423344806631
0.518530510104141 0.48721133349823
0.517235164000344 0.484381277921344
0.516316562544284 0.482829339642418
0.51475554675306 0.476592554346575
0.514604829662517 0.473622469772555
0.512703090243493 0.470441135863001
0.511931088768586 0.467097068410738
0.510550624282214 0.463494003517914
0.510018543244763 0.461925964048552
0.509264393896142 0.458215908725008
0.508576205334541 0.453633819450431
0.507528639035932 0.452503850897802
0.505544625863468 0.448947738843542
0.50533069576044 0.447320763494377
0.50454598068456 0.445906312167873
0.503324769034347 0.44392206572596
0.502538012570381 0.443363023660591
0.499509483429935 0.442013107123768
0.499213574413803 0.440436665615466
0.498532718645195 0.440159159444536
0.49612917092553 0.439889567427964
0.494886689404037 0.439835691638062
0.494367449981031 0.440125488779002
0.493016531810284 0.441294350392959
0.491993358186833 0.441650407010443
0.490538049765832 0.442740193578562
0.489302994190567 0.443920985687516
0.488204530662828 0.444872859752256
0.487715048526744 0.445283954142621
0.485895587593129 0.447916754236032
0.48560957801066 0.448227028509748
0.484503270180038 0.448664687662268
0.483242506853677 0.450376778656409
0.482427968821021 0.450792248043936
0.480916676830068 0.451307520228604
0.480126298557888 0.451756419121835
0.479361360623905 0.451789356118637
0.477169298922488 0.451582740627826
0.476512614190622 0.451450011565706
0.475452592609094 0.450789640559319
0.474881227537114 0.450390736733607
0.474484928171458 0.449466043786931
0.4719561398654 0.448296296018983
0.471141614145668 0.446370389942706
0.470880972753668 0.445501005176313
0.46894259928901 0.44344999320567
0.468154547284215 0.442417379631482
0.465656882117872 0.439715430890745
0.465092114997432 0.438586848005566
0.463890185543043 0.43713691595643
0.462147178547159 0.432762339316122
0.461468367102824 0.431252124067581
0.460541545681805 0.426851622728475
0.459595762047578 0.424380973213721
0.45853407458073 0.423723183777734
0.457209797322152 0.421896180146171
0.45567878466725 0.420963895377966
0.455083545314037 0.419807328912983
0.452809371933401 0.419494151144157
0.451514945306351 0.419377148066618
0.451143383667755 0.419130067486877
0.449858257563975 0.418666100527181
0.448884986224164 0.41863431665779
0.44764869919966 0.418628963794399
0.446420978335286 0.418673810507283
0.445708219610001 0.418683676399166
0.443340253428874 0.418738271588965
0.443175532025945 0.418830700860258
0.442350203404406 0.419067762754197
0.440024576384742 0.419601986700278
0.439157587365305 0.420020369544021
0.4381597474524 0.420405348666195
0.437712851249006 0.420945117104154
0.435444486264499 0.421425329763281
0.433603554411859 0.422375320609644
0.433087613403847 0.422581144490762
0.431837651516083 0.423716742122718
0.430216957767818 0.423835927906777
0.429732568093719 0.424244365041972
0.428068996427857 0.424268937158376
0.426766946513101 0.424238035443782
0.425987090768663 0.423609245062279
0.425053195070451 0.422958774944723
0.423704160355768 0.42274212206552
0.422170909129823 0.422378208920956
0.421044704720753 0.421446306795157
0.418878991871244 0.420249772563121
0.418608378406761 0.419637096024639
0.416827391839069 0.41792643817116
0.415230003357439 0.41678385067708
0.413598038196407 0.414375280431125
0.412974621930564 0.410650555106731
0.411942136208728 0.407925336743092
0.410425421557271 0.40715293066342
0.408695562029068 0.400556664090784
0.408092693256051 0.40007936415387
0.406621079293488 0.398518056666947
0.405480039961628 0.39737369203455
0.404537671511582 0.394492956675538
0.402278062961822 0.39433250852781
0.401665071423751 0.394253787228864
0.400983116582846 0.394523543746786
0.400037540104311 0.39558778694979
0.398328381306492 0.396897386630328
0.397039413124917 0.399253956028038
0.396077550497119 0.402785504542673
0.394240445002378 0.407704278846222
0.393161061964912 0.409098235297187
0.39124075105619 0.414078120567711
0.38925790824844 0.417184370825843
0.388795094992007 0.422258433701629
0.387598663825836 0.422738222829653
0.386015901906575 0.42624846747325
0.385394461306759 0.42903202966069
0.384300700458429 0.429622991637361
0.382595475886568 0.42978053502472
0.380659104964717 0.429642333323636
0.379384172038393 0.425883528821871
0.37798354404655 0.422355073345525
0.37626870147756 0.418698137132262
0.374646498199584 0.415868232663133
0.374246820080229 0.414560139523602
0.372583408815326 0.410930924989154
0.371945697748951 0.409477434902689
0.37115898721614 0.405737438568097
0.370295044823368 0.40276222357531
0.369504385623884 0.40022955853305
0.368649717639588 0.394996362614522
0.365936556768045 0.394803521824368
0.36545208264368 0.394596138999212
0.363373330610883 0.394558007925544
0.361846668235702 0.394722573644453
0.360077819828507 0.395411574888787
0.359469985883192 0.395523510686604
0.358020079745344 0.396002900108164
0.356956683463796 0.396059184148393
0.355013431517798 0.395813544790394
0.353196543184151 0.395564995031843
0.351192322011249 0.39557546088834
0.349792115926997 0.39563895963171
0.348805945352062 0.395918224588633
0.346451133759757 0.396399310178343
0.345192138704945 0.396988392940275
0.343279690078963 0.397983785193491
0.340917199918873 0.399364757350404
0.339845596044793 0.399796636582253
0.339205791291874 0.399664156235292
0.337087973023979 0.399387668782455
0.335862267109851 0.395570690846084
0.334953511375054 0.394818542221097
0.333007993310587 0.388954288510989
0.331448287722999 0.383227498487026
0.329561526079603 0.37639516519894
0.327320990754982 0.364008825355643
0.325551902971055 0.354849959563502
0.324767284015529 0.34841211694558
0.322805875754037 0.336181312257605
0.320761356984014 0.33455508246323
0.319827083121162 0.319476999758848
0.319253466735953 0.311175548974427
0.315448662395059 0.306422829445148
0.312473985855223 0.301012367625221
0.310553778158555 0.294654537023403
0.309745524509777 0.287139366236784
0.30731483543278 0.283195003412793
0.303559139502123 0.271279418344188
0.302056605426422 0.260677253004699
0.298778115384652 0.249357560184947
0.297658899501185 0.248266310505967
0.295785040101004 0.216544507437196
0.293889914137431 0.201832875555652
0.288636810954797 0.186538017726379
0.282549041304141 0.169877572419438
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0.0279728968126737
3.5591546683979 0.0329353993224808
3.54340591377796 0.0339180538850975
3.52360443526464 0.0474742219150471
3.51642009438981 0.051905944145186
3.50595798887296 0.0563449145604032
3.49503038658552 0.0569565662791223
3.49228926094539 0.05514643032604
3.48367351293644 0.063288264379961
3.48007729406352 0.0644127739172082
3.46694425934267 0.0678804328122677
3.45557828233768 0.0685976099395177
3.44590091172409 0.0689623172249814
3.4393130143386 0.070682849093272
3.43342532595389 0.0717424895204821
3.42621623688903 0.0739968682314888
3.42328621653499 0.0742149097467669
3.41088002336604 0.0748028111086918
3.40238074422807 0.0748483997192345
3.39771177228242 0.0754327098437901
3.39405065915367 0.0801102099115738
3.3849530551502 0.0909893017578397
3.37786925566504 0.0932732086593122
3.37462199138823 0.0950037156537154
3.37098785834907 0.0959102911770242
3.36448738663691 0.0942896298048052
3.35993131298027 0.0921639205918921
3.35172193276427 0.0896653279246055
3.34885709126887 0.0817356969423318
3.33561086864291 0.0884549798669165
3.32921516130426 0.0927094718898294
3.32619455255311 0.0982969539819007
3.32452313633825 0.100496021979006
3.3143739180496 0.104615154942212
3.31212955383449 0.106653703788714
3.30533288893247 0.109660948496967
3.30103975895301 0.110951191117358
3.2990019534342 0.111139537249077
3.29159801348068 0.110881952163243
3.29005583340124 0.108260782444864
3.28169759084277 0.105989922826034
3.27920054162875 0.104380661193101
3.27302103951305 0.107715892154447
3.26708017748648 0.110553734811249
3.25834674790782 0.111209941812811
3.2565034333895 0.113682448444583
3.25343937525721 0.114099655701505
3.24978475021708 0.118178893327369
3.24789044557544 0.120418110923943
3.24020922372873 0.121957023665355
3.23406931861008 0.12205575334641
3.22747858765219 0.1213435027883
3.22735888327814 0.119145593153795
3.22044033332811 0.115913748359986
3.21586644725208 0.113886460022652
3.21258749214081 0.115268186635291
3.20754827695935 0.121767588156803
3.20280033828728 0.12554978691708
3.19852913098178 0.13237382764181
3.19480050787364 0.134404145241184
3.19143138902245 0.135626470774825
3.18450139580069 0.13699927728582
3.18022881122851 0.137026382008078
3.17343562390049 0.135709140903578
3.17241967026896 0.134263964893521
3.16706457157332 0.133174027504401
3.16454386926911 0.131048097017156
3.15926231080563 0.131186968297349
3.15465923153763 0.13142516019106
3.14822931857345 0.132296304687943
3.14464933795726 0.13269821231109
3.14128203746839 0.132796904259768
3.13946973627023 0.132091275402405
3.13191363372919 0.130864623969499
3.13041945969372 0.130021964841416
3.12685513229289 0.126892818378908
3.1228515551455 0.126424506437878
3.11675111152038 0.133490762308673
3.11318480683418 0.138170524619149
3.10695833257745 0.141073397008939
3.1057709827803 0.145562306461699
3.10387060139094 0.147342687276026
3.09874572908676 0.14783248749243
3.09578155823361 0.147799497969246
3.09145780339951 0.146017204119176
3.08816845652925 0.145437425777488
3.08358654328686 0.141246611701299
3.0831598229731 0.140896401641539
3.0794392143633 0.141534895873376
3.07866052134544 0.142227051077919
3.07638013439165 0.143178898187189
3.07110791693502 0.143191778415645
3.06708338734047 0.142878982450247
3.06413286744059 0.142665495122938
3.06264408495782 0.14343230345046
3.05438453807104 0.145317844180235
3.05187943080879 0.146986102744154
3.04772644585552 0.149647574584713
3.04231538980736 0.150455451562403
3.04018760125052 0.150581298263056
3.03509297607917 0.150317253607939
3.03426171893404 0.149452662633626
3.0332667013238 0.148400634040594
3.02880496991298 0.147135067263823
3.0233349790772 0.147918049480623
3.02118170554705 0.148632207216554
3.01681337444392 0.148921375626549
3.01453523595407 0.152228048264979
3.01060352999788 0.153990487312606
3.00538330555014 0.15697206043548
3.00149406304052 0.158285058143075
2.99952525151168 0.158528009094105
2.99668941487638 0.159041318751951
2.99457244815724 0.159878911030518
2.99046645838393 0.161528618645306
2.9846207907088 0.162020864230011
2.98204456166103 0.162553262315123
2.98011854999652 0.163687396794778
2.97682671102092 0.164199413421306
2.97119696407289 0.164624179712347
2.96863163270946 0.165140574302048
2.96454441203704 0.167540208710838
2.96354216671778 0.167829905725443
2.95897610734246 0.168314837655337
2.95605126799552 0.168843512310964
2.95353331032323 0.170168861246797
2.95090025135097 0.17043666309579
2.94714408351791 0.170955865183213
2.94540550591393 0.171115106757229
2.94453468727003 0.170958371828968
2.93892367332672 0.170541498155039
2.93439507126518 0.170055587590026
2.93303585489566 0.169933312370318
2.93066581371343 0.17116044142671
2.92690161526344 0.17220143011752
2.92526491086823 0.173284781261825
2.92253632611022 0.173510172916922
2.9187176037018 0.174479254636823
2.91819379363421 0.174528599940466
2.91414167666764 0.174757521311539
2.91110168093234 0.174690188565318
2.90784140179621 0.174554304984119
2.90226377935151 0.17371497834129
2.89761505788457 0.173004441528149
2.89661363756056 0.172308437308746
2.89274902694596 0.17200405398904
2.89038558077473 0.172181225795898
2.88799640321459 0.173407206149086
2.88510062490775 0.17505545116891
2.8825597902053 0.175496086037687
2.88061394840836 0.176366990670872
2.87669251742126 0.177066471291218
2.87186654032724 0.177079001503843
2.86938869624044 0.176768998275142
2.86562374649094 0.175994431337795
2.86365145450036 0.175173795301125
2.85990925357473 0.17485315895401
2.8564741872281 0.174422870048914
2.85602668599693 0.174699489963746
2.85296756021913 0.17632088072885
2.85163301511974 0.176758291043151
2.84596794148705 0.17906967399799
2.84219187453024 0.179398667284607
2.84187873558606 0.179549231764246
2.83719213895562 0.179714919101036
2.83519582104069 0.179210576718553
2.83378125221484 0.178890259636394
2.8293956864415 0.177569291030441
2.82728794969254 0.177490287045623
2.82434876131146 0.178670746504965
2.82315014404661 0.180703515062123
2.82033643233149 0.184043420622804
2.8179620766147 0.186980973926556
2.81553441726379 0.188026181067146
2.80841612966863 0.189941834574148
2.80743709260848 0.190424539688299
2.80366551279262 0.191378816823271
2.800168494404 0.191207450227373
2.79520997512429 0.190482150703383
2.79224309469446 0.19024072876716
2.78965373783239 0.189412989067811
2.78786161183016 0.187572675134587
2.78504993883335 0.187915929726445
2.78248047458872 0.189449009797651
2.78024275778389 0.190610589856919
2.77520645280431 0.191278106537131
2.77394323458023 0.192143350204344
2.7723177924416 0.193346102473909
2.77031009078845 0.194509469696945
2.76516599891383 0.194677857869931
2.76436998042998 0.194788601897784
2.76076989746479 0.194638547358504
2.75798435567717 0.194106182555143
2.7539312801356 0.192840106792768
2.75259750852924 0.192557042329768
2.75026198340923 0.191728381220826
2.74761653924259 0.191858090858411
2.7410405108246 0.192036079175233
2.73949564324266 0.192354670701421
2.73705505284708 0.193058014172762
2.73184724503273 0.193455416277333
2.7284074235762 0.194179256373242
2.72490906398931 0.194511960134553
2.72454513881196 0.195026302741573
2.72285395225439 0.195845233153226
2.71949466669061 0.196357403010432
2.71925934461575 0.196796471086878
2.71675290461707 0.196949095641608
2.71238125113714 0.198707934838646
2.71065959541202 0.199922563834939
2.70834366937171 0.200614655391747
2.70545402489252 0.201143752196212
2.70300102003779 0.203524639435061
2.70117021373426 0.205096926808693
2.70034169598171 0.206708815822271
2.69607895682803 0.209246895464275
2.69414553816255 0.211519198561705
2.69003925265015 0.214109944819468
2.68826243199132 0.215065439473537
2.68530760675011 0.215951680668808
2.6825441066104 0.218847389125331
2.67967563043328 0.219451370489668
2.67739743772264 0.220303945461058
2.67465121150588 0.220476359994517
2.67066301088607 0.220356485518317
2.66935122576628 0.219942371926642
2.66704063000215 0.21899338131435
2.66358172573081 0.217693586291393
2.66275785210905 0.215945639962158
2.66110869673381 0.214695318773555
2.65782639905603 0.213146846000984
2.65627558266015 0.212400416991681
2.65493918760637 0.212990251643928
2.65441386518683 0.21409043297969
2.65035258742971 0.214818083388853
2.64857058752397 0.215826827312366
2.64532007265796 0.217578210095834
2.64435565942241 0.218721103492009
2.6396497710794 0.219400009068042
2.63842878464173 0.22122356526167
2.63625957460336 0.223053910623341
2.63301050469268 0.223436205638569
2.62742796773711 0.224794259359252
2.62729341023949 0.225312588356082
2.62369225395154 0.225425006598593
2.62290923491576 0.225545150277646
2.6206592976588 0.22519909566964
2.61765595773739 0.224862549940658
2.61576842560127 0.223956314956857
2.61354998199406 0.223132269036018
2.6094422182564 0.222235659901145
2.60896726936886 0.221028653997275
2.60620801637908 0.220094607567903
2.60383204335952 0.218902742552713
2.60323317080233 0.218650292307321
2.59981850789114 0.220315340744411
2.59627529327067 0.22078775595454
2.59208353564114 0.221757426651189
2.59131441750443 0.22211040278245
2.58956997584825 0.222922411491071
2.5873862792742 0.223137664426145
2.58498651551882 0.223344857370124
2.58446162861501 0.223711825961726
2.58125332549032 0.224285192757679
2.5782182613584 0.22620338872379
2.57601799468819 0.226688946201257
2.57396767393754 0.228924019797943
2.57166142987469 0.229197662726075
2.56790929331839 0.229478316133085
2.56728627941109 0.229856020741579
2.56313216700436 0.230418337943647
2.56050667054969 0.230708551582624
2.55950585334844 0.231191202226959
2.55875568986907 0.231739491522467
2.55649366640555 0.231905262715587
2.55232340924577 0.232844711512569
2.54926511503258 0.233411496591133
2.54794923354797 0.233673194569973
2.54620865766539 0.233734158805473
2.54146392861101 0.233722212626627
2.54059754448953 0.233653957698632
2.53790957935709 0.233275953291382
2.53553490886881 0.233320163786988
2.52975124006315 0.233732711966861
2.52951669862381 0.233889776265302
2.52784118615658 0.234752629558474
2.52738766364302 0.234789962199169
2.52389833663686 0.235292282905001
2.52201765843124 0.235328492936463
2.51966157181179 0.235309974725387
2.51920991921912 0.235248160263276
2.51556078904694 0.234665177923676
2.51390961900032 0.234563529610227
2.51301440742498 0.234410589076419
2.51073681476299 0.234228820629655
2.50897013305406 0.234015430125072
2.50747313428612 0.233929901705666
2.50488602722676 0.233912572580366
2.50234268076063 0.234028378074486
2.50015745534481 0.234364440023669
2.49507175347849 0.235264583719422
2.49437117695691 0.235860652809391
2.49212058929805 0.236108150716283
2.49032498864179 0.23657052958326
2.48958298378722 0.238709535742819
2.48573512861975 0.239714448152925
2.48453625739422 0.240139499431681
2.48362766433559 0.240444135179003
2.48053213422082 0.240900413255471
2.4790142475901 0.241093460280199
2.47701661407835 0.24126024092905
2.47547456268731 0.241290939608765
2.47257813768822 0.241512092631488
2.46886105969963 0.241639388336362
2.4675506460703 0.2418023375438
2.46388669774141 0.242234074497038
2.4601051191341 0.243020712929935
2.45978779117895 0.244356656781619
2.45845852194136 0.244750108262805
2.45679409734994 0.245170544414868
2.45411678086939 0.245248744749868
2.45224397002674 0.245365378337651
2.44961011291711 0.245217734946786
2.44845789397219 0.244837604713798
2.44313356668774 0.244375669593797
2.44239879751514 0.244083217577581
2.43995736217122 0.24389231102788
2.43855094882911 0.243571922393741
2.43662551729669 0.243546465547296
2.4346881422963 0.243608515995714
2.43139807673099 0.243860093044472
2.42963017400621 0.244310838613305
2.42784833398835 0.245104691173243
2.42745796910471 0.246818986424219
2.42337385062323 0.247727470580381
2.42191096137406 0.248934294002884
2.42052316954675 0.25099282626926
2.41898094993688 0.252339598938126
2.41759880819125 0.252848127769158
2.41621578990604 0.253110604222566
2.41469908459376 0.253872420079363
2.41292700762359 0.254372737182771
2.40861195838701 0.254545082290101
2.40834742192785 0.254549751131366
2.40324186050554 0.254521531189886
2.40303254674332 0.254330119999327
2.39981843378997 0.254308754157336
2.39820913682993 0.254306237324477
2.39499768043554 0.254952061200043
2.39380721426094 0.255220915290903
2.38984536897631 0.255585363667632
2.38836364967374 0.256278479155742
2.38655481646911 0.257392645263778
2.38561818310074 0.257663975581674
2.38146744426378 0.25834362724616
2.37869455891708 0.258484215325906
2.37708639185347 0.258628466007356
2.37529586676625 0.258610740731068
2.37314752654968 0.258508970412019
2.37097008262558 0.258247474692467
2.36785760529818 0.258090093563075
2.36745136115837 0.257786890887627
2.36493710235627 0.257723644883325
2.36378414194125 0.257823522481769
2.3622175731772 0.25786491199221
2.35959889567279 0.258177839767846
2.35849269701721 0.258468832203168
2.3541731375422 0.258521012941319
2.35366549889945 0.258848909715109
2.35222854355895 0.259027878890934
2.35032740524005 0.259070305796011
2.34781532171416 0.258977542243249
2.34581283041296 0.258915318317599
2.34410028504948 0.258815801141545
2.34349910710679 0.25863248386818
2.34245727938114 0.258855597180565
2.34038993652 0.259877041539558
2.33983456177774 0.260164399202615
2.33676183570179 0.261187293043725
2.33304979894661 0.261484513064654
2.33273521778491 0.261807508884865
2.32975562771554 0.261918546592954
2.32908314463542 0.261563959887824
2.32758128455304 0.261429984876284
2.32577009377582 0.260971037344574
2.32400175356169 0.259637055857505
2.3224867318129 0.258588944425979
2.31950748593559 0.257926222380401
2.31627640128521 0.25765412434591
2.31514357843185 0.258284113897162
2.31338744006855 0.259379605941226
2.3107508218719 0.262171952912691
2.30970974585503 0.266392307242311
2.30666726597409 0.267655149153401
2.30539460774113 0.269611486712219
2.30084112072056 0.271725668730662
2.29823792437906 0.273102942181578
2.29773300690337 0.273488088468966
2.29490786624985 0.273873758105273
2.29401165669882 0.274221394784481
2.29162937475515 0.274091405819591
2.29012155398021 0.273938075743364
2.28880217935235 0.273409916551111
2.2878500102052 0.27221556744504
2.28681238978363 0.271903394110864
2.28270781782097 0.271841384599715
2.28042335194996 0.271838701518257
2.27899772236054 0.271874506870174
2.27753960346363 0.271879842314428
2.27396519049631 0.271875353042862
2.27366268763961 0.27187240855228
2.27026595283965 0.272038470124594
2.26969237469564 0.272295063471871
2.26694249228347 0.27266116232267
2.26643167073117 0.273362227136961
2.26296471632224 0.27447025892062
2.26171664884945 0.275341083890088
2.25755755300897 0.275620895073931
2.2565683558009 0.27698640263115
2.25545252361086 0.277963899959159
2.25029534516439 0.278538109440596
2.24963162127847 0.280615868222691
2.24652546417825 0.28135551238661
2.24547244803883 0.281786760237517
2.24461449722836 0.282140142035501
2.24366450201704 0.28296199404973
2.24193273506587 0.283126862871855
2.23968479227352 0.283451078102757
2.2379706215323 0.283872366881507
2.234595978971 0.283888689256946
2.23282565207663 0.283984085053834
2.23123007991444 0.283980370019137
2.22972688432508 0.283913268681029
2.22741575903628 0.28386035406301
2.22586338667683 0.283794601763478
2.22353995874512 0.283926684798778
2.22113058073311 0.284174874165206
2.22009703840677 0.284231186827984
2.21800572443319 0.28446015729159
2.21629367197733 0.284907658138293
2.21536219890846 0.285470832026191
2.21312164977967 0.285758467708692
2.2101539894918 0.286528833537643
2.20978329383808 0.286956191710574
2.20754191211749 0.287716526559992
2.20679117303604 0.288836485833512
2.20626350457808 0.289098418926346
2.2046387706949 0.289964555393041
2.20109811226686 0.290088145321647
2.19753348853686 0.29013585123692
2.19686914075143 0.290471119131991
2.19603047609051 0.290455472836678
2.19477030822809 0.290302854621019
2.19232371843744 0.290093112433608
2.19023671864122 0.289730597187733
2.18899846188241 0.289392894701421
2.18776754324076 0.289171091104049
2.18613643031044 0.288575278344723
2.18241319523531 0.288401600626606
2.1817901273906 0.288446951735143
2.18067669173454 0.289219676768413
2.17919715243147 0.289684750952834
2.17519854549857 0.290932466609111
2.1747547757054 0.291027604848136
2.17287626234309 0.29264432962392
2.17074003619746 0.294232400502415
2.1695039748773 0.295238496026828
2.16901277653024 0.296446273924463
2.16840526300209 0.296622613744456
2.16653628779239 0.297687745278685
2.16420481361485 0.298221497594206
2.16149436437133 0.299312710303862
2.16045023898974 0.300199671954287
2.15830249983774 0.300387167360487
2.15774234322745 0.300611390581348
2.1555245580466 0.300833588094361
2.15401738737772 0.300960472682456
2.15095447364255 0.301018799595386
2.14989570552903 0.301175593706799
2.14730935153952 0.301360986369955
2.14442176865332 0.302502286487597
2.14297454017029 0.303636408272655
2.14181361157535 0.305292530306507
2.14158986869428 0.30726403783071
2.13991709211744 0.308817098875256
2.13807491917969 0.309626696643637
2.13686970523611 0.309917246669594
2.1349927083206 0.310598800953626
2.1337655849553 0.311611027508875
2.1314808323949 0.311759603851787
2.12981992193016 0.311786282857244
2.12882430546143 0.31149928475511
2.12799165393972 0.311304031130435
2.12356868524792 0.310411781930287
2.1203111575521 0.310063825677938
2.11989084552 0.309704999389542
2.11742871904299 0.308604407556014
2.11527542956792 0.308433482930791
2.11330811231664 0.308591942093624
2.11220128676484 0.308796150022329
2.11075790321946 0.30945133645482
2.10994356236941 0.309761217803926
2.10827282353562 0.310309526985973
2.10571559934903 0.310386466347988
2.10417238523985 0.310874763611218
2.10108895702783 0.310878580409111
2.09957862548385 0.310858278435806
2.09700868079704 0.310770305707318
2.09653662839207 0.310541988839749
2.09532209506086 0.310264886667587
2.09496957960689 0.310033743377227
2.09287390279355 0.310043846921789
2.0918029166126 0.310192466021105
2.09001084985296 0.310358196986184
2.08638058970763 0.310559989002276
2.0849902358642 0.310566709708879
2.08373615130273 0.310545277746867
2.08153683581727 0.310316535705496
2.08072315556828 0.309704552044678
2.07973928437546 0.309567332725414
2.07809308596275 0.309145656352098
2.07597704623492 0.308696277370954
2.07450413784073 0.307722575052945
2.07299892182519 0.307723577729657
2.07104134313783 0.307944173577938
2.06997708901126 0.308203652922337
2.06876773688296 0.308612291567171
2.06619201557084 0.309181583591851
2.06282183421482 0.30971884581252
2.06198132767658 0.310382943219124
2.06190317361342 0.310745619522701
2.05873986638538 0.311125952650689
2.05764402813519 0.311384510180575
2.0547749597044 0.311461002685853
2.05422120834144 0.311607705833296
2.05100738118767 0.311624361096565
2.05025282443167 0.311955215744481
2.04809015269664 0.312239608147487
2.04703324626688 0.312463419710174
2.04617206945148 0.313409617746493
2.04339583095703 0.314367388643874
2.04239367533105 0.315817715535961
2.04078504907158 0.31594801765507
2.03818696324749 0.317080362485955
2.03603841883683 0.317350557210619
2.03437273069504 0.319247044350018
2.0324268660736 0.319639682734325
2.03087681563409 0.320135447701956
2.02959040780186 0.320680718404576
2.02801407988488 0.321700753243767
2.0276316720399 0.322522887317953
2.02700537383133 0.322737608942493
2.02280368308353 0.323158382509894
2.0212489283915 0.323195601223955
2.02042749350357 0.323218156496686
2.01875007757763 0.32308902016373
2.01571658627448 0.3228102573055
2.01439118252575 0.322449379618275
2.01406738611128 0.32137525735794
2.01180532039169 0.320406489326689
2.01110301314956 0.320130451469649
2.00808362151633 0.319378250674093
2.00768358996493 0.319074350122662
2.00630813672046 0.318097094270393
2.00410558167024 0.316884401762578
2.00320683078126 0.316540649153585
2.00072118075168 0.316532219769221
2.00039812130905 0.317104891706438
1.99683452538229 0.318922679585885
1.99501167962127 0.319671676465689
1.99446662628241 0.322114758179607
1.99322126627188 0.322301332000851
1.99113697979064 0.324338883313294
1.98923608366808 0.325710243469732
1.98713293789783 0.326004079602588
1.98485698794606 0.326696311731345
1.98266777672599 0.327278089747725
1.98134067141876 0.327773680806747
1.98018380146949 0.327881928880746
1.97970564062697 0.327866530009998
1.97867479628203 0.327505328249277
1.97636546388257 0.327442402288824
1.97437042306185 0.326745907166109
1.97380147121992 0.326114505848364
1.97187328766341 0.326035056966173
1.97072889802505 0.325409475125012
1.97019408430819 0.325301813324766
1.96736696961024 0.325051033636345
1.96626728962253 0.325269853332492
1.96492382807327 0.325384733003723
1.96282850134424 0.325489832731458
1.96253805197112 0.32775439223781
1.96116222010451 0.327939803100841
1.95912199475011 0.328190112275928
1.95724153075092 0.329891328059018
1.95618406697989 0.332954469706292
1.95485808560481 0.333766409558509
1.95352303873176 0.334691009271296
1.94989027212595 0.33508880907815
1.94902377863037 0.335920351506209
1.94801876477983 0.336471535812128
1.94660393345109 0.336714891831191
1.94603484124095 0.33701851234266
1.94491658752074 0.33694205056395
1.94129856914363 0.336771699945322
1.93898673850839 0.336390402772559
1.93825875500873 0.336157404784455
1.9357329580764 0.335902317795748
1.93395716109979 0.335212560613524
1.93216074090686 0.334974460808828
1.93172100803445 0.334756429124317
1.92951834155245 0.334937353539172
1.92830351055517 0.335169311940819
1.92721955357206 0.335316879819588
1.92590457350898 0.335623892854517
1.92379761100631 0.336031659247468
1.92277639104246 0.336464795787503
1.9215748763505 0.336677536032539
1.91903542817054 0.337035417666119
1.91875587481437 0.337242978501594
1.91764481551569 0.337498358444253
1.91613884497285 0.337592292501768
1.9130335497492 0.337945255038713
1.91239467475137 0.338132638495588
1.91180301409181 0.338415480575045
1.91081736447557 0.33875101416408
1.90774371743816 0.338951345886554
1.90659150987539 0.340176910914001
1.90352998120609 0.340365037266969
1.90237211300918 0.341191483177944
1.90066795338614 0.341778763615021
1.89771842310921 0.342633884562007
1.8967889043925 0.344823666558749
1.89576291314339 0.345855419979765
1.89395303376168 0.34786004872201
1.89265972658365 0.348546551196097
1.89192508168078 0.348883383576649
1.88955468080389 0.349764119478626
1.88897335476957 0.350076742312061
1.88801123424331 0.350268434710452
1.88693323718856 0.350549732250585
1.88532392839389 0.350577277369089
1.88382254357794 0.350497941760628
1.88312553116513 0.350300295876704
1.88160125270991 0.350143814114854
1.87896259542628 0.350116746724614
1.87745038186694 0.350183357152394
1.87622247114562 0.35053339511881
1.87543652564201 0.350915951649925
1.87440327073054 0.351046391168545
1.87342139678697 0.352993360055957
1.87121421110323 0.353547343320996
1.86847725604436 0.356691067101098
1.86724822020313 0.357389124045173
1.86578085317928 0.357768565598112
1.86369078001896 0.359836723550623
1.8627891462498 0.360423034663902
1.8602995496508 0.363293432014256
1.85969746269597 0.364008647514823
1.85828991089254 0.364409488246821
1.85810127305628 0.364919673601434
1.85620667092219 0.365220589945547
1.85496152357309 0.365258395887759
1.85346942490852 0.36523952487927
1.85268566942836 0.365074440716441
1.85092196282531 0.363948495260178
1.8487916571763 0.363574771363387
1.84800717343527 0.363053560243997
1.84645106492868 0.362056638933796
1.84538101949907 0.361097756018078
1.8448727113145 0.359965322104355
1.84241427834192 0.359222948324376
1.84019814852261 0.35885565355672
1.83847630301867 0.358771497057132
1.8368685027753 0.35861477820832
1.8364742994638 0.35852457532121
1.83495619537815 0.358631154218956
1.83307586844897 0.358727705209961
1.83212691505218 0.358855408204022
1.83070952150043 0.359367121735023
1.82979952217617 0.359724313019032
1.82771290242094 0.360073771699814
1.82661214184177 0.360329265884472
1.82445822239194 0.360675437193099
1.82232603763672 0.360842828285343
1.8208285167655 0.36098761502581
1.81870767212477 0.360988089408283
1.81788907199548 0.360972270410925
1.81727378000504 0.360806575623558
1.81539927451551 0.360478847270478
1.81418420404595 0.360104374691572
1.8135810162438 0.359932478716439
1.81091995236854 0.359496292469215
1.80944654872308 0.35947236174008
1.80781331676119 0.359035655337098
1.80615008427537 0.358676747084483
1.80592855377322 0.358588798875696
1.80474842101646 0.358477505166968
1.80329637935887 0.358463799883709
1.80114985494106 0.358412580774064
1.79896490092731 0.358385302827486
1.79815074025097 0.358369774746735
1.79662605605815 0.358356513940735
1.79466190352969 0.358380595494587
1.79186766997084 0.358562540069163
1.79019117378104 0.358757237699514
1.78969861505932 0.35897012551922
1.78810890537121 0.359672166038138
1.78734006058999 0.359939865536492
1.78540690205126 0.360787491026598
1.78469620637136 0.361005385359419
1.78312437549082 0.36178308144534
1.78242812957643 0.362429921995716
1.78109570942338 0.36253120464244
1.7791629663757 0.36281175300604
1.77835023698053 0.362999492287818
1.77643155964747 0.363026955595757
1.77493536977923 0.363033654536619
1.77400565622822 0.362933322089927
1.77294358752105 0.362894151697585
1.77086495933653 0.36283087326722
1.76928205716607 0.363020895445487
1.76845724858929 0.363108554851692
1.76659732354609 0.363405484293097
1.76466275108522 0.364086403115476
1.76273507013114 0.365045142105607
1.76142789266804 0.365426218846689
1.76029296127317 0.36641836961863
1.75840571400391 0.367617738327998
1.75801581765989 0.367992852134925
1.75699083983051 0.368888184069027
1.75654337885644 0.369536774870674
1.75371925678651 0.369985558694529
1.75347819338767 0.371135010940024
1.75206243094242 0.371448793028891
1.75033147400416 0.371634718108607
1.74799120284061 0.37170339739347
1.74636143131384 0.371694779464755
1.74458295177036 0.371502287340018
1.742522297241 0.371170517778242
1.74025811317723 0.371106544506781
1.73847172942354 0.370727195400302
1.73716262377207 0.36954690942075
1.73602557352755 0.369284478055511
1.73576879221538 0.368732576173695
1.73450002932036 0.368121714924001
1.73217645234324 0.367907941426596
1.73021397083163 0.367816230442315
1.72975124959467 0.367822088325989
1.72853740822664 0.367829684239088
1.72618836352918 0.367965973897638
1.72593520799991 0.368286781143486
1.72556159587554 0.368925672857837
1.72479532275607 0.369412886583561
1.72310348902815 0.369530252368596
1.72087199359607 0.370156343180568
1.71908652823549 0.370518093231046
1.71805356148577 0.370987914169424
1.71441414769556 0.371822597052411
1.71324101739092 0.373101449889758
1.71244713440663 0.374133500358301
1.7108761971125 0.375814714626947
1.70839001441657 0.37653529856523
1.70710694994474 0.378707906537167
1.70599502103025 0.378946678143557
1.70460567065974 0.380136774135203
1.70415266961864 0.380911266365325
1.70188535374817 0.381129612140009
1.70082057179232 0.381172729649382
1.6996098024089 0.381331501197104
1.69929802571034 0.381353374778715
1.6986546055481 0.381043713887508
1.69668987543751 0.38065656986267
1.69426879753731 0.379983824230422
1.6933696918096 0.379822410338656
1.69277741075479 0.379143899511591
1.69110307098375 0.378460029501879
1.69096524590968 0.378445480755186
1.68970300615208 0.378379991248939
1.68681933706718 0.378753904171485
1.68546780070619 0.379189701995071
1.68353520952891 0.380393119763939
1.68273039063302 0.380918768919947
1.68173669745966 0.381356249437662
1.68132891637626 0.381981878773098
1.68020407558568 0.382278497901999
1.67741497124606 0.382444155131485
1.67602206082511 0.382826931298401
1.67495781140653 0.383034525495442
1.67455209726529 0.383152730841632
1.67366374988745 0.383130073214017
1.67172619394522 0.383038564872655
1.67063565290708 0.382878627369008
1.66857665805545 0.382795722643935
1.66807683931344 0.382595453133481
1.6669568043489 0.38229889261247
1.66585651910354 0.382173319843781
1.66544692384153 0.38184111847671
1.66360571275259 0.381556396182833
1.66173388412432 0.381433974802678
1.66163391319295 0.381056205952275
1.65891030553083 0.380557534555501
1.65847265303907 0.380510116227344
1.65658954822346 0.379909081458635
1.65425018044589 0.379869364138699
1.65288005415648 0.379663162699956
1.65221565415422 0.380088591936943
1.65109963845417 0.380333919598387
1.6495040295011 0.381763025393142
1.64726872347322 0.383252540791268
1.64567796893197 0.384117948035305
1.64480579190833 0.386027119435092
1.64406768593192 0.386968101213254
1.64279686530398 0.387580384444541
1.64213081584235 0.388199435100473
1.64057523212897 0.389740218128373
1.63928497625029 0.390488388699954
1.6378790032935 0.390934485064599
1.63557544589343 0.391750070375801
1.63410005033366 0.391904911345144
1.63274742270075 0.392679945074974
1.63130976579691 0.392814240896065
1.63014679613869 0.393148771924001
1.62851455170843 0.393478694140382
1.62772481279244 0.393593423212204
1.62664996393404 0.3938278577066
1.62484326109846 0.394039071581092
1.62298534443893 0.394389067852079
1.62154284928492 0.394897913471641
1.62121075984451 0.395353894956799
1.61953383217625 0.395935011175788
1.61817936760052 0.39616498382443
1.61664501080076 0.397013762803952
1.61601496420962 0.398431189229646
1.6154343689786 0.39853516736357
1.6130826183803 0.400162692104468
1.61160161555451 0.401925793966471
1.61126864616334 0.404045898576299
1.60905626830319 0.404723679276937
1.6072546500564 0.406019083683943
1.60521738725599 0.407341604892107
1.60457006898728 0.408702137281789
1.60392459807781 0.409248806256419
1.60299826384844 0.409931137161922
1.60132597966707 0.410458297263012
1.59935077249062 0.411171720733355
1.59778895020323 0.411976436966722
1.59594312991275 0.413113871502079
1.59493606928204 0.413457155381658
1.59335627451753 0.41554965707019
1.59222647818761 0.416119771404818
1.59037716525467 0.416662550298091
1.58885306559412 0.41697346179305
1.58740269373899 0.417721444533711
1.58698804313942 0.418175798804892
1.58580192045379 0.418412104055214
1.58447368744249 0.418480805525511
1.58296075291278 0.418592919705493
1.58169246907606 0.418638690214731
1.58108983206625 0.418475646384116
1.57932602335357 0.418275711496765
1.57697300864522 0.417740873426894
1.57661883828906 0.4175488138837
1.57553815068158 0.417140351768753
1.57433126831027 0.41694629868741
1.5737897251885 0.41647137981361
1.57180369491626 0.415860516919451
1.56969056349545 0.415802973024103
1.56762306306955 0.415652133666324
1.56745801187588 0.415750127345534
1.5659083037324 0.41588437499755
1.56463196108809 0.41614836339817
1.56365175313463 0.416575634313674
1.56164815908689 0.416645239196986
1.56120897025069 0.416805687649878
1.5596265192489 0.417119589353922
1.55815711295097 0.41724432445966
1.5571858338867 0.417319827031286
1.55709451168115 0.417653810831898
1.55576959834208 0.417825714298376
1.55447081163143 0.417904412104853
1.55357499500826 0.418001325255076
1.55287205965577 0.418096760762034
1.5515940228755 0.418285782052132
1.5496697347089 0.418284032682867
1.54946244956364 0.41815613802077
1.54619380057263 0.418114214497499
1.54568910018898 0.417780071672533
1.54340065458144 0.417388698185249
1.54225947497673 0.41710632772749
1.5416848417201 0.416933663762507
1.54056764346212 0.416075959446286
1.53872460089622 0.414562143891774
1.53766059788647 0.413725588763406
1.53593021567234 0.412553078511558
1.53489055801674 0.412319481368827
1.53293168650255 0.410454510455614
1.53207985875884 0.409524030452632
1.53129699385938 0.408770291590332
1.53032587926463 0.407517388279873
1.52963998730796 0.40666977932314
1.52848958965157 0.406442014687302
1.52765089902028 0.405830127063826
1.52676372571637 0.405455367983131
1.52549426138222 0.405197637039003
1.52320471490717 0.405079568135077
1.5218057481015 0.405331917276594
1.51993227336965 0.406006720491952
1.5176131304285 0.407325990144773
1.51651716450491 0.409115784497374
1.51549115584098 0.410268124669548
1.51346183415369 0.411230718618615
1.51334378375037 0.412616436367568
1.51224155980082 0.413626772424606
1.51127098674791 0.414322773804387
1.50987194319806 0.41489314743604
1.5080886531614 0.41664433522395
1.50713961351649 0.417205046118202
1.50615514909556 0.417826328451001
1.50366798501379 0.418481265780527
1.50206958287889 0.419272099687207
1.50116304215614 0.419556925223283
1.49987091498017 0.419860403069895
1.49854087789622 0.420767771081711
1.49812077261935 0.421539111687805
1.49741432885762 0.421838303378097
1.49623696497462 0.422570958352283
1.49502839561365 0.422991446507189
1.4938049983777 0.423753137014087
1.49224174295851 0.424125791876033
1.49180845810353 0.424478242309197
1.49063245691049 0.425267271183022
1.4894012419101 0.425686205158359
1.48762517151757 0.426793834878506
1.48711101958841 0.426883665780221
1.48634045640423 0.427392219774041
1.48391361628208 0.428320106436831
1.48303491957343 0.428898373238283
1.48135274515133 0.42906571779472
1.48062582610473 0.429747091309119
1.47843359311527 0.430283036677137
1.47707099000249 0.430542204055363
1.47595536978019 0.43084487665957
1.47391219221303 0.43115829411117
1.47341813457361 0.431529019498703
1.4725178227083 0.432087492435686
1.47107454208203 0.432184028068459
1.46957643249252 0.432386910841782
1.46900574459159 0.432566236801848
1.46727148867385 0.432600335217881
1.46599719264009 0.432653966912071
1.46511155226227 0.432670650547604
1.46359663122223 0.432521149929205
1.46247000117457 0.432490115159124
1.4605564929675 0.432363490313697
1.45939685100761 0.432138099745541
1.45850321850357 0.43140862049167
1.45788576755037 0.430893423697572
1.45617026390323 0.430585662234105
1.45470452776442 0.429989776614251
1.45376082233214 0.42977014879624
1.45218760165619 0.428426797531427
1.45176753239004 0.427402376698909
1.45077984424995 0.427281629564152
1.44936036817786 0.426559185512766
1.4473256613857 0.425373894981166
1.44635197077336 0.423728277159223
1.445256483257 0.422843793617967
1.44391844654031 0.421885269257348
1.44285478615213 0.421388938830412
1.44122145560293 0.421198086800098
1.44044893764802 0.421014701494394
1.44023519377967 0.420993598620359
1.4386295881563 0.421096774626478
1.43641035410625 0.421143953933717
1.43528576205715 0.421316571658472
1.43422708597994 0.421475643417529
1.43179391726907 0.421720299658005
1.43069152522742 0.422018047151756
1.42993076971538 0.422264053187274
1.42939631851582 0.42293173142952
1.42887057477249 0.423255485446991
1.42734925009366 0.423741503004795
1.42500268986871 0.424560220932626
1.42480873536859 0.425998714075269
1.42359095349068 0.426382353605918
1.42289816230277 0.428055081223083
1.42138212815252 0.428912335654298
1.41982051279724 0.429509729775774
1.41912255248603 0.430522331408128
1.4181238092436 0.431133250011906
1.41676803511082 0.431520643971205
1.41518338163374 0.432649329145791
1.41347120733999 0.433411909361749
1.41299955135073 0.434124521789558
1.41100525044581 0.434214101862317
1.40879563895466 0.434728674638945
1.40795782315258 0.434820287051509
1.40499819416899 0.435046747615414
1.40483011694559 0.435117352400984
1.40411905671288 0.435165641271138
1.40333386204958 0.435229113045473
1.40165061050097 0.435311051580901
1.40141480697288 0.435354600207899
1.39987434634744 0.435462037450577
1.39907061419447 0.43573084661682
1.39776512035364 0.435972347891465
1.39709128175808 0.436148571449923
1.39599079827485 0.436328621774881
1.39395702239106 0.436422694333503
1.39380842522835 0.436689818972098
1.39260793516707 0.436905863171905
1.39192400164769 0.437685236235116
1.39116908214337 0.437751956381798
1.38930911608886 0.438545994755148
1.3886017688463 0.439755797963865
1.387213372118 0.44016767186176
1.38674870650536 0.441230786584424
1.38571772429493 0.441394482069995
1.38360678824109 0.442615753232137
1.38279130287315 0.444408237733963
1.38162533944638 0.444535554043816
1.37941309463612 0.446393406229297
1.37882549534469 0.4471267353511
1.37793569280734 0.44775891145507
1.37697023052953 0.448428874248517
1.3757997774352 0.449402980317147
1.37557264668749 0.449625539292701
1.37471968183116 0.450499790747918
1.37284001640524 0.451050908477105
1.37248806612125 0.451295224645824
1.37154375464162 0.451668889516499
1.36973805968926 0.451767232054906
1.36829515783639 0.451996101416938
1.36712904100898 0.451961254012982
1.36524455324794 0.451929334925234
1.36426987875268 0.451770334515352
1.36371155698232 0.451163274794427
1.36292933678639 0.450550702147453
1.36184262981304 0.450408905144121
1.36105730364735 0.449952395458644
1.35866884454915 0.449399280849223
1.35735596317618 0.448104990632127
1.35464377424263 0.447679712841456
1.35338235699805 0.447370097957271
1.35285993937533 0.445471581482435
1.35235938300893 0.444068809889928
1.35100796107534 0.442365455643254
1.35048474102197 0.442200098802504
1.34812318390202 0.441611650801232
1.34644087762307 0.440202493329813
1.34510258125732 0.439598015829054
1.34402180463809 0.439202665261054
1.34329938400979 0.438843312887649
1.34110202299777 0.437855617958115
1.34079618010001 0.437347111053239
1.33986180823872 0.437280309554324
1.33896403298799 0.437071855280994
1.33832021190827 0.436814713371088
1.33660209014379 0.436709482783824
1.33579470549945 0.436899319450392
1.33447019587258 0.437632995684689
1.33290717217671 0.438287293701707
1.33147163643747 0.43910420628816
1.33116980684366 0.440997901507903
1.32994263360741 0.441603360661909
1.32880155884053 0.443820364200633
1.32798172840966 0.444673577355329
1.32654977219286 0.447078591710121
1.32492116136559 0.447234560062996
1.32427473644791 0.449278014683923
1.32193123810919 0.450091853759784
1.32157534704746 0.451384380000209
1.32103299705273 0.45197033289588
1.3193888205332 0.452288142919179
1.31763881867298 0.452810763356392
1.31575708432377 0.453765406816137
1.31556613862939 0.45413746461844
1.31531230889253 0.454307295518659
1.31379639905199 0.454723139011406
1.31300921549407 0.454973588249825
1.31208814235633 0.455046532322248
1.30924471567099 0.455193588551066
1.30852102057773 0.455672230271965
1.30710910874451 0.455693464413294
1.30566486086854 0.456150272040314
1.30467905092341 0.456588474401853
1.3033294295261 0.456754447538091
1.30205956313938 0.457013295609728
1.30154160027186 0.457218889335396
1.30035219274318 0.457236054927943
1.29858857014349 0.457417071725209
1.29811508071056 0.457403502140376
1.29706613194967 0.457284107700469
1.29526036220374 0.457127988226269
1.29318018291103 0.456908551670226
1.29283708021458 0.456542433008271
1.29094860172728 0.456478198530154
1.29077873848055 0.455750060626592
1.28956468072982 0.45547334989021
1.28844195722726 0.454895819287643
1.28833170127039 0.454612604649183
1.28670150428051 0.454238393246063
1.28588162954874 0.454170067155302
1.28514956947008 0.454235463561606
1.28453852608793 0.454338525435691
1.28292119579415 0.454392338992166
1.28207522520169 0.455046696861235
1.28075142918156 0.455400450654794
1.27910945156516 0.456107596808415
1.27848140827535 0.456226628801717
1.27790101162773 0.457316030530679
1.27493587635022 0.458133645183497
1.27446786324669 0.458533067649506
1.27313270684234 0.458800675786767
1.27224947785217 0.46021179846864
1.27100312378753 0.461572937885017
1.26862359521953 0.462846811743352
1.26696364005073 0.463182745586867
1.26549976188973 0.464823369615614
1.26470594119856 0.465537755096909
1.26434778461821 0.467034099971212
1.26370993755557 0.467520502507746
1.2622795893792 0.469848292209848
1.26188025132302 0.471699923780244
1.26098034605503 0.472445232087863
1.25830747303904 0.473496089531816
1.25790468200505 0.474366917896475
1.25689077742217 0.475042291833996
1.25584042775365 0.475401796216928
1.25476674071799 0.47557035505248
1.2543591887942 0.475770705502812
1.25090725244377 0.476584517898212
1.25009236953149 0.476629515980415
1.24951646045372 0.476630274180058
1.24917384510594 0.47648694710671
1.24790080115847 0.476370381111304
1.24726688752626 0.475903883016678
1.24690907424723 0.475671016839631
1.24435095028714 0.47530588218575
1.24346827914817 0.474345052058569
1.2418852790922 0.473787619605149
1.24117831031175 0.473360794686024
1.23976352861547 0.473270876123766
1.2386273442229 0.47274861338713
1.23786893680965 0.472503698372714
1.23635504152876 0.472061564889901
1.23614662129676 0.471739901800295
1.23512891432054 0.471720146382205
1.23326568012926 0.471750608023367
1.23277574818198 0.4718427414117
1.2314584504321 0.471983976318338
1.23062090283072 0.472052764701912
1.23004877661982 0.472184087307861
1.22924190226296 0.47224275502791
1.22578405144254 0.472265696026691
1.22563284302967 0.47226938703233
1.22490102615518 0.472237423656263
1.22277561217278 0.471982469250757
1.22067217669031 0.471837835690952
1.2195526840955 0.471733659642156
1.21835996525581 0.471452315148221
1.21817245904667 0.470964755121472
1.21751081453672 0.470760745276521
1.21614526827252 0.470285843553966
1.21553738830967 0.470183079597744
1.21400856249246 0.470115245196611
1.2123425447687 0.469967490933243
1.21117474576451 0.469773181819644
1.20990406086062 0.469585738168268
1.20825946362891 0.469671927502639
1.20730207871462 0.469776971040882
1.20702330665679 0.469785260056673
1.20580699571239 0.469905107170206
1.20358161401007 0.470016782785299
1.20285191667461 0.470073036924069
1.20222848949361 0.470103140030646
1.20133026546435 0.470155007303102
1.20094567004028 0.470133186819297
1.19973094260182 0.469978831125567
1.19828185470776 0.469911042041398
1.19779577792375 0.469818690739158
1.19694919692254 0.469733079525596
1.19622864102914 0.469554424140142
1.19492219382329 0.469373917394848
1.19439867862925 0.469053282678832
1.19392823613435 0.468519369089879
1.19173904270099 0.468387126469705
1.19037283582495 0.46820837607836
1.18869132473362 0.468166854915338
1.18841690179376 0.468084349307629
1.18623980224961 0.468086031807981
1.18537620702221 0.468292896421229
1.18490509702944 0.468416034296502
1.18307249446696 0.468691649025338
1.1804856862789 0.469797435682298
1.18000340324013 0.47023991482184
1.17880205806236 0.470687081745266
1.17790430067873 0.471620052794975
1.17642686300064 0.472158250998867
1.17580192173016 0.472402744529552
1.17460708474376 0.473463288937728
1.17354001416427 0.474296265603136
1.17298900011944 0.475153144956643
1.17243641524048 0.475452810174333
1.17013836989383 0.476074915888137
1.16870862296344 0.476264516640044
1.16825322965841 0.477324258320785
1.16741264470637 0.478127155537279
1.16521065515418 0.478679262687706
1.16433897143013 0.479028199813679
1.16338868074577 0.479772652172568
1.16231818363714 0.480080896301402
1.1613562057662 0.48040170537915
1.15836725563474 0.480451739984078
1.158114710532 0.480784367692385
1.15735326611147 0.48087416126416
1.15642633956596 0.480836903602123
1.15541583749552 0.480718189412031
1.15447663505355 0.480532521238994
1.15377266551953 0.480289774812063
1.15283363986399 0.479784948499375
1.150957213417 0.47949522986329
1.15040844609492 0.478770045669173
1.14932401395738 0.477943011401347
1.14912087326244 0.476746612241392
1.14705568479781 0.47642289597595
1.14619651898688 0.475899520514917
1.14554852833195 0.47540139574239
1.14363629419617 0.474170863625688
1.14275261998227 0.473779487112719
1.14146376251948 0.473124291715834
1.14123699331228 0.472680882946583
1.13958279857469 0.472571190071975
1.13863233849751 0.472528883237789
1.13778750324681 0.472666848181607
1.13684004806309 0.472941970180813
1.13520252093348 0.473061780699231
1.13444959434744 0.473157144703215
1.13404072767855 0.473476152524955
1.13362067947885 0.473638504214316
1.13157132437945 0.473777561994328
1.13130919740025 0.473838879381026
1.12846017648218 0.473875818456172
1.12725612148507 0.473904145553678
1.12639982872229 0.473984758765055
1.12596118041613 0.474113070438827
1.12366101551258 0.474407694667799
1.12292938409511 0.474671528429577
1.12247578505822 0.474892075037926
1.12035046313426 0.47587604269687
1.11942312103915 0.477673595446549
1.11892461110439 0.478106109268464
1.11698594553784 0.478783853340047
1.11572623538414 0.47996858628258
1.11534622470878 0.481601436388223
1.11433334266266 0.481745521878048
1.11366105495441 0.484076969960887
1.11340665628204 0.485021101006983
1.11136047846601 0.48576859696789
1.11075574677832 0.488190144714558
1.10947978219787 0.489001720775753
1.10898000971377 0.490442520744491
1.10764870924321 0.490644966300428
1.10591999225061 0.49146093102371
1.10565522504604 0.492022032044368
1.10483893407629 0.492443424790316
1.10365544522581 0.493172573586301
1.10231141147655 0.493493121562492
1.10143520312027 0.493517774009966
1.1003068230374 0.493724698217048
1.09983795757228 0.493753076541617
1.09861393715742 0.493799544604199
1.09727635216049 0.493763508361082
1.09616381502162 0.493722979566954
1.09600686222513 0.493684344000151
1.09367615533487 0.493719083203342
1.09283376599725 0.493762700338606
1.09222194805009 0.493850884001796
1.09084419847513 0.494105719433051
1.0888462421793 0.494416253285689
1.08838539123915 0.494771596887333
1.08747248202726 0.494779741393663
1.08674744990253 0.495121755906978
1.08537860777223 0.49531066898911
1.0841936172601 0.495370490614197
1.0834959790184 0.495569446548257
1.08243911801842 0.495731397177572
1.08066755028474 0.495737125027158
1.0799453930531 0.495698889048725
1.07935602507128 0.495614479927202
1.07741506169373 0.495454615847627
1.07662929442244 0.495363331272463
1.07384624413689 0.494857138729094
1.07325993158083 0.494596050181672
1.07201631351179 0.494479651737693
1.07137921393964 0.493981027589701
1.07022277472145 0.49360838995459
1.0690884708749 0.493270776671506
1.06859125135217 0.492569792578647
1.06826917036645 0.492372727393948
1.06780148564358 0.492163494365391
1.06626571766165 0.491982648971498
1.06463083405297 0.491652337431415
1.06401547152154 0.491534168753671
1.06283737593646 0.4914828307066
1.06201290882665 0.491474438742443
1.06013551424616 0.49152950500724
1.05929290810424 0.49154632429289
1.058302746299 0.491661014224763
1.05725285498374 0.491682217378721
1.05644410371244 0.49169463457502
1.05453896772022 0.491659338982089
1.05333754859899 0.491416934480172
1.05246384376269 0.491359992749586
1.0516181946989 0.491272435501754
1.05055657659088 0.491148639753594
1.04901495892032 0.491022009573643
1.04763869515344 0.490821780506159
1.04716522454175 0.490041498346071
1.04647136624529 0.489284641828179
1.04570534596834 0.489044155217618
1.0436143612893 0.488654174822943
1.04207731667503 0.488100939174614
1.04177280205897 0.487643555343999
1.04062572059192 0.487609156044134
1.03984763455483 0.487244845479623
1.03842605617176 0.486794277724088
1.03702826524027 0.486515028023682
1.03681082309699 0.486157414654971
1.0355561895844 0.486026051272133
1.03414197697377 0.485334780996592
1.03333506044254 0.484834511936398
1.03227147534348 0.484814367220823
1.03132339035333 0.484602184392058
1.02937310569815 0.484770986681078
1.02815241271622 0.484808660627433
1.02732269894254 0.485129502140453
1.02635294005956 0.485546858348932
1.02485793146448 0.486011138302943
1.02431092994396 0.486360007283976
1.02320634376798 0.486844213064905
1.0222433201989 0.487152833935271
1.02180272365728 0.487243187628943
1.02001205978529 0.487564778078557
1.01959508063874 0.487660157360184
1.01849975760909 0.487649072076798
1.01725318354236 0.487552453496292
1.01622016529145 0.487329471023458
1.01486883344039 0.487223988450079
1.01476435666352 0.487194325791536
1.01396885907816 0.486504945216978
1.01273257202714 0.486179491721194
1.01169863607549 0.485579451499974
1.00984652989572 0.484974608926278
1.00898747478411 0.48465063620411
1.00843581002277 0.484532375577566
1.00800067691276 0.4843597470989
1.00715383998816 0.48436154209671
1.00518210796063 0.484594356604464
1.00481877169388 0.484834780650548
1.00452888075667 0.485004945565607
1.00155517332123 0.485667542008832
1.00064984366027 0.486846854718384
1.00022964652556 0.487556411188
0.999694211447233 0.4880552049264
0.999083376814568 0.488336421770254
0.996988721426628 0.489554246922717
0.995365559422676 0.490029625708243
0.994608295183871 0.490151736343755
0.993302122795738 0.490335871830558
0.991513760207015 0.490524557557784
0.99116495399957 0.490865581201329
0.989313132403745 0.491034188697743
0.988576029575316 0.491281030037842
0.986711219103465 0.491525121183705
0.985916988629192 0.491713683232564
0.985743214351239 0.49181805307546
0.985066998540158 0.492092621406774
0.98362329688645 0.492540663616333
0.982668019873893 0.492699775372035
0.981257345557831 0.492909752651218
0.980974499482531 0.493149154901061
0.979472669585139 0.493566412807134
0.979050684383061 0.494099078123378
0.977726834297862 0.49467182873109
0.97740210337278 0.494979800749852
0.975086183811878 0.495513860249323
0.974312209773812 0.495871114720081
0.973484479818359 0.496302072220025
0.971186429217724 0.496767868764241
0.970353321402671 0.497110916445343
0.969703860600213 0.497565245549433
0.969480601102026 0.498079834132562
0.968512101051585 0.499020565332453
0.967769076380242 0.4995075645322
0.966948954574627 0.499774488549826
0.966315535989618 0.500672006024121
0.965616972556057 0.501541864843511
0.964249920818702 0.502035488728676
0.963082910974811 0.502728700176262
0.962848089215723 0.50309606813095
0.960472741724015 0.503738573716373
0.959564293214602 0.504114947430138
0.958349002108362 0.504175454585901
0.956007806201196 0.504282076839616
0.955460381791774 0.504443783634577
0.955199679713575 0.504498576359608
0.954288731272823 0.504547001289758
0.95357992786411 0.504454671382159
0.953203201100263 0.504170289691363
0.95111520229721 0.50396661981249
0.950142147495299 0.503885320394283
0.949772131651326 0.503633325080618
0.948966842818633 0.50339946539504
0.947971838054679 0.503174672323786
0.947219644055893 0.503017931231155
0.94550168089289 0.502645250925711
0.943995670463179 0.502540935330108
0.942511289632476 0.502418568269075
0.942255134925792 0.502370416612845
0.940050064866389 0.50242520899843
0.938556815557065 0.502532636849876
0.938139254608022 0.502673822178809
0.937312381854753 0.502947998929295
0.936409516864285 0.503014923126215
0.935328975085662 0.503226985322176
0.935183951193501 0.503388574010198
0.933505529067087 0.503584347474984
0.932857524738772 0.503622979837918
0.930720335560465 0.503665134379758
0.93023378313767 0.50386401580047
0.928920662869592 0.503903193592526
0.928423153688657 0.50396731589707
0.927374149678468 0.504088279661361
0.926388232676274 0.504153392591026
0.924880426508798 0.504178502982372
0.924054406620575 0.50427002938939
0.922746710835289 0.504361905067373
0.921723339407956 0.504391586250851
0.92135837670343 0.504665047227449
0.919681945553321 0.504839959781197
0.918032390888958 0.504949723819531
0.91718682937706 0.505278184032136
0.916094205122336 0.505761553754001
0.915238923683861 0.506003262149772
0.913643751322837 0.506504125180487
0.912378029124534 0.506680952615329
0.912259545928904 0.507215254597354
0.911033084954444 0.507358870963249
0.908711051576023 0.507722158373889
0.908070140410418 0.508341404161749
0.907024450946368 0.508824638802514
0.906308322041458 0.509091947722374
0.905813058153866 0.509265271389819
0.904134063339005 0.509737355953992
0.903978403909082 0.510014671445729
0.902257362572222 0.510121681867521
0.901710408848024 0.51031919428132
0.901270522995901 0.510711441593134
0.89971916473856 0.511022636952534
0.898213385524958 0.511213674883613
0.897276807641105 0.511320887935722
0.89637048299309 0.511523985490042
0.894876165327256 0.51161022793707
0.894149227661392 0.511627743544431
0.893846972215875 0.511542695177603
0.892267309046429 0.511456395781298
0.889935935983566 0.511246407436612
0.88977556149914 0.511125864748488
0.888394461417054 0.510704428999513
0.887177887864018 0.510544658673079
0.886849796591171 0.509569182408219
0.885136239588802 0.509216268945045
0.884684186622419 0.508306725517204
0.883607709168693 0.508189134565181
0.882458420387676 0.507131500436893
0.88069172999987 0.506484250080615
0.88061032870683 0.505660714124041
0.878938091251412 0.504488751371816
0.877351323746021 0.503971021486275
0.876690725363956 0.503428219434413
0.876266111331721 0.503162031715784
0.874828013940359 0.502932141866518
0.873976036976919 0.50283067989074
0.873014714178251 0.502694011712554
0.871878415909281 0.502804424277299
0.870483459820661 0.503368007395756
0.86973859488949 0.503723963792741
0.868930682778879 0.504123742812336
0.867228570270675 0.504805141627573
0.86691784593777 0.50570926416433
0.866178230057361 0.506366191948422
0.864027502234173 0.506589131976881
0.863661677224485 0.507925298230428
0.862782569848504 0.508054468844745
0.861971415757401 0.50906305241319
0.860543692139659 0.510038300136408
0.859976169036346 0.510994190550456
0.857896264152928 0.511463189635011
0.857036433488201 0.511900436772301
0.856718629531228 0.512178301821051
0.855182495171866 0.512530830135317
0.854358961933726 0.512936744252457
0.853516916114976 0.513383102898522
0.85292688431959 0.513969493012483
0.851794064999476 0.514096785284018
0.850958289912655 0.514181110746485
0.85015641403449 0.514321706137759
0.849710543193892 0.514407928878863
0.848381247639486 0.514438719488693
0.847489379376923 0.514439360973993
0.847188929351419 0.51441873125558
0.846158236344073 0.514300936566479
0.84535405345417 0.514261048143009
0.844145474576712 0.514245408482733
0.841827389387147 0.514000012109437
0.840885962284453 0.513830135529672
0.840382135861602 0.513740938780643
0.838912830488577 0.513630613637472
0.83836719212138 0.513500388875087
0.837813103393836 0.513397503521149
0.836639167460418 0.513278879270795
0.835160378916233 0.512964079046913
0.83476691095705 0.512890592985856
0.833108405376392 0.512670330382157
0.831910575252452 0.512371214218252
0.831049386192678 0.512296909524874
0.829312872103379 0.511961435190292
0.828168172879944 0.511693403325251
0.828038689535302 0.511431815740883
0.826979736043307 0.510987740973097
0.82605657375856 0.510510517030834
0.825170068459858 0.510151184214091
0.823303337574562 0.509893635866896
0.822069077625624 0.508743054704849
0.821795743377423 0.508658736107674
0.820430566375921 0.50859183432859
0.819866880826905 0.50783430439442
0.819533557742427 0.506489121712833
0.818071708525352 0.505841398373949
0.817297290956789 0.505486651913896
0.815629143575354 0.504712295807925
0.814722348988172 0.504470763378989
0.813656813074703 0.503798233243538
0.813288868802504 0.503727335921713
0.813142131350969 0.503402326777313
0.811572302679577 0.503398443313241
0.810732992791809 0.503457761524278
0.809843434448092 0.503579521026298
0.806716954724999 0.503632517993103
0.80604469595933 0.503677745163738
0.804996250449217 0.503787848748923
0.804056140523762 0.503925784985332
0.803328370213545 0.503987525567481
0.802362342851743 0.504083753285931
0.800300316447418 0.504063807400777
0.800119431063207 0.504036380032998
0.799099443732331 0.503960579314519
0.797912030548755 0.50380571818079
0.797035676667179 0.503654107980058
0.796844752245089 0.503352336674262
0.795277261410626 0.503253440897683
0.794213180090303 0.503013387618277
0.792890904316047 0.502641595109251
0.792005519109104 0.502210295122724
0.791194795837164 0.502135907243786
0.789652212895853 0.501870702001211
0.788490770078757 0.501667212164446
0.787059674534533 0.501644178144267
0.786144763930011 0.501741014670072
0.785541350202261 0.501779508213732
0.783971905671873 0.502179546963144
0.783376439630394 0.502417878834984
0.782000717858852 0.50266827030673
0.781185773580791 0.502889850253946
0.780488485548964 0.503125373912143
0.779427826287538 0.503588559750851
0.778612939117758 0.504082649224042
0.777403604719663 0.504459499727032
0.776031023034325 0.504585992940033
0.774541872993886 0.505046144822864
0.773291803723061 0.505174440148499
0.772691168732152 0.505401629279526
0.772231571458633 0.505421868925447
0.770729219120571 0.505547145854376
0.769098667923995 0.505741732582725
0.76853855244266 0.505910921192961
0.767160186530526 0.506039699243244
0.766242434870523 0.506108434506008
0.765609027504295 0.506158094777537
0.764475631733038 0.506207692629161
0.763704765699642 0.506228009261866
0.762709019817754 0.506324743032527
0.761864125689959 0.506335430246272
0.760771571835858 0.506391798823967
0.760009064547724 0.506486230790742
0.758231546095327 0.506728742207619
0.756980341122816 0.506775654638973
0.756349140420112 0.506826968136981
0.755543916086256 0.506847798236309
0.753163926574068 0.507000639565519
0.751362497819932 0.507019025039971
0.750963172555806 0.507034734119656
0.749843356902527 0.507033563991356
0.749184499021607 0.507016822461265
0.748210728858073 0.506990762051674
0.748103492017595 0.506987988288951
0.745893219798647 0.506971111569174
0.745491465502158 0.507043807244566
0.744813873175486 0.507138677259847
0.74405891307808 0.507275264205157
0.743636106111239 0.507682844465023
0.74179870665199 0.508173203234233
0.741398311800084 0.509438122452543
0.740457243715601 0.50983649612739
0.740085606041424 0.510261746844068
0.738798350269278 0.510360685480482
0.738436843572848 0.510785325842413
0.736025281383943 0.511407039160979
0.735876752601711 0.511623614948963
0.734220067355782 0.511953966378459
0.733366844569883 0.512236503357174
0.731681321128119 0.512291511749419
0.730967547283131 0.512337249847148
0.730817659333701 0.512340707251005
0.729750269101316 0.512327382148903
0.729152166254493 0.512249899959213
0.72741174450385 0.512210236208172
0.726499544266237 0.512125354771955
0.725618141019713 0.512260525224628
0.725063769618529 0.512392816587686
0.723859897347663 0.512495036142563
0.722189746226636 0.512640696394107
0.721826801571776 0.51276835308057
0.720536575494687 0.513358274367089
0.719166317531368 0.513707486085412
0.71773002094892 0.515790397849577
0.71704117946745 0.516001753615088
0.71644622989239 0.5164095503958
0.71565923673469 0.517122465085295
0.713830790104841 0.517592174912217
0.712969958498776 0.517917593738673
0.711103108758292 0.518539521649141
0.709825920319281 0.518867685198293
0.709085351793076 0.519179300838131
0.708233825638784 0.52006862310714
0.706225800820333 0.520359901654698
0.705715550757642 0.520712194985566
0.704970857237243 0.52101208578196
0.703795714542087 0.521311424430941
0.703139840586879 0.521424061271828
0.702125785362925 0.521429344991724
0.70186450508287 0.521405207894469
0.699907441535244 0.521317036276576
0.699456130309051 0.521184791550382
0.697801428056222 0.520869613812744
0.697314276574478 0.5205016721597
0.696643880398354 0.520038847484859
0.695373144742003 0.519631461998848
0.694922807754579 0.51892043158297
0.692865738792653 0.518267666972391
0.691157141277927 0.518005613418787
0.689742475459967 0.516094054942204
0.689236100262333 0.514930053405975
0.6886508556214 0.514403665481557
0.687864243827471 0.513376273721368
0.686690070144362 0.512955054902783
0.684816169892458 0.511944041361921
0.684321587592209 0.510345168894902
0.68358981394611 0.510160117875923
0.682650998355397 0.508248244932578
0.679828875961101 0.507015581874214
0.678831387018607 0.506058368298813
0.677393018434632 0.504978341003208
0.677360862836565 0.50279297721624
0.676216617774192 0.502560871018082
0.675672922671817 0.501398215582292
0.673195673281201 0.500423761063492
0.672945864471885 0.500006785928625
0.672716994106907 0.499156192465904
0.671522864854697 0.497378325856115
0.669795722105242 0.496489347051276
0.669397701249646 0.496287575439439
0.668365704487432 0.495733160476793
0.666887855659285 0.49527510806681
0.666446731137315 0.495156304788992
0.665608404292054 0.495178589242309
0.665008286910037 0.495291765897326
0.663192747366858 0.495769758496054
0.661565695441613 0.496068108879814
0.660426096949004 0.49649342045589
0.659349713287047 0.497215063439497
0.658604190927697 0.498255283572718
0.657822381485873 0.498905410064105
0.655909529944036 0.499891694623835
0.65550616826543 0.501112301838534
0.654989728371779 0.502051955658208
0.653633699444312 0.502738903840445
0.653094555101476 0.503800432420345
0.652225029183061 0.505713289777655
0.651410195271326 0.506542845952387
0.649672662797629 0.507195179914232
0.648680440051733 0.507359232466145
0.647984789191181 0.508391316150448
0.647245792479709 0.508864686729953
0.645911943203003 0.509998570826028
0.644048235658217 0.51069978203082
0.642658453881705 0.511161283703425
0.642328936947426 0.511617993459667
0.641840977966577 0.511638901457945
0.6406652587093 0.512113065398584
0.638462337407061 0.512634019440265
0.638065315434749 0.51302541927483
0.637565229112879 0.513167083994541
0.636160590382021 0.513438158025798
0.6350114296208 0.513662562530419
0.634917980694772 0.513684735645808
0.633572875299254 0.513679587786754
0.632775616195298 0.513636228900882
0.631931208377624 0.513600996686777
0.631248910043564 0.513375534024252
0.63026523952398 0.513146283962451
0.628669841507529 0.51277406299042
0.627115283112662 0.511954168983806
0.626455729231168 0.511257613390855
0.625559412749193 0.510925360199911
0.624001724478337 0.510460989129417
0.623011700185331 0.509874964945261
0.621735261332219 0.50901395255089
0.621312905801535 0.508475944304353
0.620629113795679 0.507462385206609
0.620099690494966 0.506560195441769
0.618610996152822 0.505811399918247
0.617356373551901 0.504970597509387
0.616429620802021 0.504195145796086
0.614983130609218 0.503643098293897
0.612964176630367 0.503201233475565
0.612605348878402 0.502917980642825
0.611586331657877 0.502644491927924
0.610907453384033 0.502518788505842
0.609291256564529 0.502446542029887
0.608661282169839 0.502422916364601
0.607510053607913 0.502411730275349
0.606496278381947 0.502408861716614
0.605344218090527 0.50240340875137
0.604238770272987 0.502382065919607
0.603046490783584 0.502359220462158
0.601065000190031 0.50227744245196
0.600217024072951 0.502237631530804
0.600112725775771 0.50214847113176
0.599185247526029 0.502003908658703
0.598577726569728 0.501936921120177
0.596536783364378 0.501732081361711
0.594855058686129 0.501630334735728
0.594407068113769 0.501430950361601
0.593387522005724 0.501383221738766
0.591354056618116 0.501241223713637
0.590095751980169 0.50111397629065
0.58935048183744 0.501026548916457
0.589044042729334 0.500941445513036
0.58751621639253 0.500666305619973
0.586998296452946 0.500582121444507
0.586442528487428 0.500491474197633
0.585863089203053 0.500356891189957
0.584488306514162 0.500307371004536
0.583072295929209 0.500147092980516
0.582802450648085 0.500039602500121
0.582008522601464 0.499987024751965
0.579788488774083 0.499973533161753
0.578942749233766 0.499970613860462
0.578284178590153 0.500082395259908
0.577625622239506 0.50012215428307
0.576951327827872 0.500258921018829
0.575525269185709 0.500275791423324
0.574940869988482 0.50038299519986
0.573297597242143 0.500394923260155
0.571992461122032 0.500350231828128
0.57092101177552 0.500246350020359
0.570146353585766 0.500171569587866
0.569463404298219 0.49998727157583
0.568552928839126 0.499661405157388
0.567670927454454 0.499640082959648
0.566455278569594 0.498685820928595
0.56617781736163 0.498498661440304
0.564707607678467 0.498189152589697
0.563866280901093 0.49750487088507
0.563315146078723 0.496798417247154
0.560601005446182 0.496619509334129
0.559149159962907 0.496023108511199
0.558078330069561 0.495897542308064
0.557443156687691 0.49551027864116
0.556931614262096 0.49535684411053
0.554773881221319 0.495308657216508
0.554211363489257 0.495335077250479
0.552825272937873 0.495357683488707
0.551990896614148 0.495414774542322
0.551612798743455 0.495499472167205
0.549279377056177 0.495601814127572
0.548075381922671 0.495623128057633
0.547770618241421 0.495733645146904
0.546445059396633 0.495742342471558
0.54549412780672 0.495705302219036
0.544636601992428 0.495591526503531
0.543447077533621 0.49541353828761
0.542342937020241 0.495110632394182
0.541228137793111 0.495086768406785
0.539839209694079 0.49500500460577
0.538351385416975 0.494603988682542
0.537249092335837 0.493662190266728
0.536108572172738 0.493483361274613
0.535068248056005 0.492845693696061
0.534366145803745 0.491972810184558
0.533816633958925 0.491216434125155
0.531995534147667 0.490758602200117
0.531027284920593 0.48992136951844
0.530104899021378 0.488047200831243
0.528584348183118 0.487807687163262
0.528529726005459 0.487625611734963
0.528015197207476 0.48630208689932
0.527105213232605 0.486233419920566
0.525881608898595 0.485331982838164
0.525269979823399 0.485018455656296
0.52405119376188 0.483703003639511
0.5237000468429 0.483163840049492
0.52185367066733 0.482478986077953
0.519314623732949 0.481918334351266
0.518530510104141 0.481572012231204
0.517235164000344 0.481239821232637
0.516316562544284 0.481100142889726
0.51475554675306 0.480777641800934
0.514604829662517 0.480738365964066
0.512703090243493 0.480769078209574
0.511931088768586 0.4808788025815
0.510550624282214 0.481083070999091
0.510018543244763 0.481199169274772
0.509264393896142 0.481537107967737
0.508576205334541 0.482067279581511
0.507528639035932 0.482214617141348
0.505544625863468 0.482710867226254
0.50533069576044 0.482949626935102
0.50454598068456 0.483160223356754
0.503324769034347 0.483456612768233
0.502538012570381 0.483539753818129
0.499509483429935 0.483739411553173
0.499213574413803 0.483975707605304
0.498532718645195 0.484021110594276
0.49612917092553 0.484072984127983
0.494886689404037 0.484114621770129
0.494367449981031 0.484117942065955
0.493016531810284 0.484054560305061
0.491993358186833 0.484028440771548
0.490538049765832 0.483935283576788
0.489302994190567 0.483812517068752
0.488204530662828 0.483695675947012
0.487715048526744 0.483639723953897
0.485895587593129 0.483180401825485
0.48560957801066 0.483111206667075
0.484503270180038 0.483006046129872
0.483242506853677 0.482463493329992
0.482427968821021 0.482273835370229
0.480916676830068 0.481958387159208
0.480126298557888 0.481437553267053
0.479361360623905 0.480753008652804
0.477169298922488 0.480307830200945
0.476512614190622 0.480109751756039
0.475452592609094 0.479363520743843
0.474881227537114 0.478991356822975
0.474484928171458 0.478220376988203
0.4719561398654 0.477341018115039
0.471141614145668 0.476018709460407
0.470880972753668 0.475459001332624
0.46894259928901 0.474219054446341
0.468154547284215 0.473637090013104
0.465656882117872 0.472252685692445
0.465092114997432 0.471735801151838
0.463890185543043 0.471126616439388
0.462147178547159 0.469676241493971
0.461468367102824 0.469316052956955
0.460541545681805 0.468714103927196
0.459595762047578 0.468708656717381
0.45853407458073 0.468755209975786
0.457209797322152 0.469010435342962
0.45567878466725 0.469222507548803
0.455083545314037 0.469565033293554
0.452809371933401 0.469663650644094
0.451514945306351 0.469697915286297
0.451143383667755 0.469756196708571
0.449858257563975 0.469513578700565
0.448884986224164 0.469327809202801
0.44764869919966 0.468869358769713
0.446420978335286 0.468273918457504
0.445708219610001 0.468177620189117
0.443340253428874 0.467710302154404
0.443175532025945 0.467048024294725
0.442350203404406 0.465681902622117
0.440024576384742 0.46341302091198
0.439157587365305 0.462028040409543
0.4381597474524 0.460919453795673
0.437712851249006 0.45952891856787
0.435444486264499 0.45839005244524
0.433603554411859 0.45625140635893
0.433087613403847 0.455788205483423
0.431837651516083 0.452954557731549
0.430216957767818 0.452585204583793
0.429732568093719 0.45081943436241
0.428068996427857 0.450626226334811
0.426766946513101 0.448818558254779
0.425987090768663 0.446999361013269
0.425053195070451 0.445973834650541
0.423704160355768 0.445688757135389
0.422170909129823 0.445247464659866
0.421044704720753 0.444258924887504
0.418878991871244 0.443171003184832
0.418608378406761 0.442666381459058
0.416827391839069 0.441390091758224
0.415230003357439 0.440621719321433
0.413598038196407 0.439163316924067
0.412974621930564 0.437211041170067
0.411942136208728 0.435935274530377
0.410425421557271 0.435589187874639
0.408695562029068 0.432705151251289
0.408092693256051 0.432485756236969
0.406621079293488 0.431729068207515
0.405480039961628 0.431112292939816
0.404537671511582 0.42865349124433
0.402278062961822 0.428285992777248
0.401665071423751 0.427973260258235
0.400983116582846 0.426602295457918
0.400037540104311 0.425358907841721
0.398328381306492 0.424398239963959
0.397039413124917 0.423108323389994
0.396077550497119 0.421587964315384
0.394240445002378 0.419805177637093
0.393161061964912 0.419333700294696
0.39124075105619 0.417689191950238
0.38925790824844 0.416651625786967
0.388795094992007 0.414817118209316
0.387598663825836 0.414626567616601
0.386015901906575 0.41304276596361
0.385394461306759 0.411146818530226
0.384300700458429 0.410366264770328
0.382595475886568 0.409119316152588
0.380659104964717 0.408780110954653
0.379384172038393 0.406186505931935
0.37798354404655 0.404841950813201
0.37626870147756 0.403602153263598
0.374646498199584 0.402642896297358
0.374246820080229 0.402186106829983
0.372583408815326 0.400840533541315
0.371945697748951 0.400258035132268
0.37115898721614 0.398594670252008
0.370295044823368 0.397027737044348
0.369504385623884 0.395412629708998
0.368649717639588 0.389110852932927
0.365936556768045 0.388416245137707
0.36545208264368 0.387113223659965
0.363373330610883 0.385780057181468
0.361846668235702 0.383893970991517
0.360077819828507 0.380090032879233
0.359469985883192 0.379493695548395
0.358020079745344 0.376002817223383
0.356956683463796 0.373352645081914
0.355013431517798 0.37043368332209
0.353196543184151 0.368039188277194
0.351192322011249 0.366085828590686
0.349792115926997 0.365541652395117
0.348805945352062 0.364218166856588
0.346451133759757 0.362798998801873
0.345192138704945 0.361446480894034
0.343279690078963 0.359406049529019
0.340917199918873 0.356093616004664
0.339845596044793 0.353316628130789
0.339205791291874 0.35197370077347
0.337087973023979 0.350923464342207
0.335862267109851 0.345571548930147
0.334953511375054 0.344897951195053
0.333007993310587 0.34069168405058
0.331448287722999 0.337408304098932
0.329561526079603 0.333933872074366
0.327320990754982 0.328135610083923
0.325551902971055 0.323946328769997
0.324767284015529 0.320951506577209
0.322805875754037 0.314963654117625
0.320761356984014 0.314124644731188
0.319827083121162 0.305606171837362
0.319253466735953 0.300111535646902
0.315448662395059 0.296612753701694
0.312473985855223 0.292284629017799
0.310553778158555 0.286775856048791
0.309745524509777 0.279924207395044
0.30731483543278 0.276310489895708
0.303559139502123 0.265795448155047
0.302056605426422 0.257091813936315
0.298778115384652 0.248319463455433
0.297658899501185 0.247494178729795
0.295785040101004 0.224219735184515
0.293889914137431 0.213270030423867
0.288636810954797 0.200928001114895
0.282549041304141 0.185190763828166
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_imag_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.130731163646081, ymax=0.140787281606878,
ytick style={color=black},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 -0.0211384533808787
3.5591546683979 -0.0107728799852001
3.54340591377796 0.00106779970417768
3.52360443526464 0.00898658480510668
3.51642009438981 0.0114568486079414
3.50595798887296 0.0108835248934194
3.49503038658552 0.00654777095915388
3.49228926094539 0.00140147964691059
3.48367351293644 -0.0113656295132037
3.48007729406352 -0.0126353420841754
3.46694425934267 -0.0215022035766902
3.45557828233768 -0.0305164561138325
3.44590091172409 -0.0377025557917892
3.4393130143386 -0.0315818940650196
3.43342532595389 -0.0226049015991473
3.42621623688903 -0.00407599393701153
3.42328621653499 -0.00183498400245812
3.41088002336604 0.0102822012793465
3.40238074422807 0.0132085788808875
3.39771177228242 0.0170434927791528
3.39405065915367 0.0162667704216006
3.3849530551502 0.0167525414560135
3.37786925566504 0.0162537815454608
3.37462199138823 0.0148795130525363
3.37098785834907 0.0109602808438577
3.36448738663691 0.000272966279735172
3.35993131298027 -0.00559639549065348
3.35172193276427 -0.009602512695747
3.34885709126887 -0.0120353568720478
3.33561086864291 -0.0116197176162117
3.32921516130426 -0.0158346756212368
3.32619455255311 -0.0252004302508241
3.32452313633825 -0.0299631049463593
3.3143739180496 -0.0369573145401461
3.31212955383449 -0.0373816476447095
3.30533288893247 -0.0340964750369026
3.30103975895301 -0.0296387364513176
3.2990019534342 -0.0222578639728073
3.29159801348068 -0.0196735324135881
3.29005583340124 -0.00811875646823911
3.28169759084277 -0.00226056588850622
3.27920054162875 0.00536991716824476
3.27302103951305 0.0184107370579973
3.26708017748648 0.0282402677443567
3.25834674790782 0.0308681271294858
3.2565034333895 0.0400593732149125
3.25343937525721 0.0399419697973898
3.24978475021708 0.0255592275085752
3.24789044557544 0.017854960024408
3.24020922372873 0.0110402415274195
3.23406931861008 0.00906826674541217
3.22747858765219 0.00576945430622836
3.22735888327814 0.00271719025029722
3.22044033332811 0.000433814590024133
3.21586644725208 0.00149523441737465
3.21258749214081 0.00349176854375299
3.20754827695935 0.00882493979148567
3.20280033828728 0.0110524671703541
3.19852913098178 0.0146556856667557
3.19480050787364 0.0158192007847388
3.19143138902245 0.0166968296708923
3.18450139580069 0.0188464880694959
3.18022881122851 0.0197772770829502
3.17343562390049 0.0239526288799639
3.17241967026896 0.027540542073435
3.16706457157332 0.0306041965734979
3.16454386926911 0.0431587723332275
3.15926231080563 0.0449461231352096
3.15465923153763 0.0450981585320304
3.14822931857345 0.0402439183351256
3.14464933795726 0.0365687783854889
3.14128203746839 0.0333068682038156
3.13946973627023 0.0280766142402435
3.13191363372919 0.0253122028306915
3.13041945969372 0.0241831768550753
3.12685513229289 0.0215973613968079
3.1228515551455 0.020762670484942
3.11675111152038 0.0196884620501975
3.11318480683418 0.0196061728898886
3.10695833257745 0.0199464363417383
3.1057709827803 0.0216208260808147
3.10387060139094 0.0233566223381565
3.09874572908676 0.0249568602903139
3.09578155823361 0.0256350009770873
3.09145780339951 0.0295083430058112
3.08816845652925 0.0303411267805376
3.08358654328686 0.0354583364681132
3.0831598229731 0.0351772931085517
3.0794392143633 0.0342954191704775
3.07866052134544 0.033362695016797
3.07638013439165 0.0316902619338381
3.07110791693502 0.0315665311895844
3.06708338734047 0.0296226967303389
3.06413286744059 0.0280433792937895
3.06264408495782 0.0218856935259737
3.05438453807104 0.0175024476790009
3.05187943080879 0.0143191910158994
3.04772644585552 0.00865083172024264
3.04231538980736 0.00590397376054906
3.04018760125052 0.0051678054749833
3.03509297607917 0.00153139646204622
3.03426171893404 0.000246081091041892
3.0332667013238 2.89903817029926e-05
3.02880496991298 0.00281139599386751
3.0233349790772 0.00645952950281977
3.02118170554705 0.00708191760747043
3.01681337444392 0.00707477860158618
3.01453523595407 0.00350470931733515
3.01060352999788 0.00143747283674156
3.00538330555014 -0.00169959871830105
3.00149406304052 -0.00282674024865827
2.99952525151168 -0.00297060240277954
2.99668941487638 -0.00301191136357287
2.99457244815724 -0.000878663372291843
2.99046645838393 0.00347093301416432
2.9846207907088 0.00492789990498835
2.98204456166103 0.00685686558011628
2.98011854999652 0.0138593756894884
2.97682671102092 0.019629198461262
2.97119696407289 0.0254401218698543
2.96863163270946 0.0314400222463575
2.96454441203704 0.0441167752974291
2.96354216671778 0.0447427601340002
2.95897610734246 0.0453247144836884
2.95605126799552 0.0449647208131924
2.95353331032323 0.0377576639070312
2.95090025135097 0.035601952971271
2.94714408351791 0.0297655202484782
2.94540550591393 0.0219514667576899
2.94453468727003 0.017176348948134
2.93892367332672 0.0105222225339757
2.93439507126518 0.00368805116051707
2.93303585489566 -0.0100225237668429
2.93066581371343 -0.0182550555968672
2.92690161526344 -0.0216110953459988
2.92526491086823 -0.0237872305603715
2.92253632611022 -0.0241169239545659
2.9187176037018 -0.025537384745072
2.91819379363421 -0.0256689944789679
2.91414167666764 -0.0279081674151668
2.91110168093234 -0.0283901583124814
2.90784140179621 -0.0289812833038312
2.90226377935151 -0.0312834784131532
2.89761505788457 -0.0329010393043798
2.89661363756056 -0.0341417146765991
2.89274902694596 -0.0344051947854579
2.89038558077473 -0.0324748670449488
2.88799640321459 -0.0273701943718946
2.88510062490775 -0.0191559603874614
2.8825597902053 -0.0165381817590035
2.88061394840836 -0.0106263405692405
2.87669251742126 -0.00457493971449466
2.87186654032724 -0.00419145656376021
2.86938869624044 -0.00547504035976226
2.86562374649094 -0.00966903013059255
2.86365145450036 -0.0142489835672985
2.85990925357473 -0.0162012726026359
2.8564741872281 -0.026621808553014
2.85602668599693 -0.027816318531147
2.85296756021913 -0.0306208172331656
2.85163301511974 -0.0309526455843291
2.84596794148705 -0.0312797981988792
2.84219187453024 -0.031022693909286
2.84187873558606 -0.0308210271890908
2.83719213895562 -0.0291357829490703
2.83519582104069 -0.0282502217955115
2.83378125221484 -0.0281211139666726
2.8293956864415 -0.0301480150708382
2.82728794969254 -0.0305549052340074
2.82434876131146 -0.040426913544372
2.82315014404661 -0.0456563279503924
2.82033643233149 -0.0523664532679775
2.8179620766147 -0.0577666644076817
2.81553441726379 -0.0596407931150711
2.80841612966863 -0.0629132848317469
2.80743709260848 -0.0636515729805241
2.80366551279262 -0.0646824267195826
2.800168494404 -0.0644220257886125
2.79520997512429 -0.0641372547055256
2.79224309469446 -0.064134968610696
2.78965373783239 -0.0643800127650249
2.78786161183016 -0.0681063197880884
2.78504993883335 -0.0696808530691496
2.78248047458872 -0.0721063981592365
2.78024275778389 -0.0736013892710247
2.77520645280431 -0.0746505869370628
2.77394323458023 -0.0764927512513371
2.7723177924416 -0.0805069959850984
2.77031009078845 -0.0861773342901142
2.76516599891383 -0.0871733148577765
2.76436998042998 -0.0880554597654263
2.76076989746479 -0.0873639653673585
2.75798435567717 -0.0842151371346854
2.7539312801356 -0.0747731389365475
2.75259750852924 -0.0721428075559121
2.75026198340923 -0.0599302535648137
2.74761653924259 -0.0506998121343863
2.7410405108246 -0.0484770838320703
2.73949564324266 -0.0459287195504479
2.73705505284708 -0.0428609273607413
2.73184724503273 -0.0416586060307906
2.7284074235762 -0.0390289575273692
2.72490906398931 -0.0373757583335283
2.72454513881196 -0.0342482798343037
2.72285395225439 -0.0284495466737115
2.71949466669061 -0.0244949816737104
2.71925934461575 -0.0209319342545068
2.71675290461707 -0.0197017872087472
2.71238125113714 -0.00800200149357639
2.71065959541202 -0.00139710958250419
2.70834366937171 0.0021433153909408
2.70545402489252 0.00472613732883141
2.70300102003779 0.0142763301272968
2.70117021373426 0.0187032347340554
2.70034169598171 0.0222558167986676
2.69607895682803 0.026704378729286
2.69414553816255 0.0300118071246942
2.69003925265015 0.0333555062937027
2.68826243199132 0.0345187221146912
2.68530760675011 0.0355746928420768
2.6825441066104 0.0389241193496373
2.67967563043328 0.039629641531986
2.67739743772264 0.0407400330907035
2.67465121150588 0.0410686431677949
2.67066301088607 0.0412442216133999
2.66935122576628 0.0409555590811955
2.66704063000215 0.039876366165813
2.66358172573081 0.037847923224027
2.66275785210905 0.0341615045091007
2.66110869673381 0.0306304100775795
2.65782639905603 0.0241018780096357
2.65627558266015 0.0132004095615998
2.65493918760637 0.00702593840227208
2.65441386518683 0.00229378589600368
2.65035258742971 0.000417544817783161
2.64857058752397 -0.00114130277093815
2.64532007265796 -0.00147221032617005
2.64435565942241 -0.000330623644544951
2.6396497710794 0.000744402553691865
2.63842878464173 0.00464473208544338
2.63625957460336 0.00954760510418369
2.63301050469268 0.0106928973921069
2.62742796773711 0.015421077523906
2.62729341023949 0.0179589030561782
2.62369225395154 0.0187306760754811
2.62290923491576 0.0201636092208055
2.6206592976588 0.0214251318119811
2.61765595773739 0.0209906631906083
2.61576842560127 0.0190054850347682
2.61354998199406 0.0172281982713674
2.6094422182564 0.0156746711035026
2.60896726936886 0.0142782241591457
2.60620801637908 0.0137508542892929
2.60383204335952 0.0139513058233343
2.60323317080233 0.0179409824161648
2.59981850789114 0.020111332008989
2.59627529327067 0.0203898943816774
2.59208353564114 0.0205401024423994
2.59131441750443 0.0204078382126538
2.58956997584825 0.0193153024513054
2.5873862792742 0.0186046933118946
2.58498651551882 0.0178350811246789
2.58446162861501 0.0179912701221598
2.58125332549032 0.019034802229818
2.5782182613584 0.0225702493527071
2.57601799468819 0.0233839640967207
2.57396767393754 0.0261664721879528
2.57166142987469 0.0262398544963777
2.56790929331839 0.026145620908614
2.56728627941109 0.0255159283676473
2.56313216700436 0.0212584844379835
2.56050667054969 0.0164350986533686
2.55950585334844 0.0108667593971575
2.55875568986907 0.00809908717137595
2.55649366640555 0.00773453272167045
2.55232340924577 0.00838232126952142
2.54926511503258 0.0104193968315118
2.54794923354797 0.0117980590625903
2.54620865766539 0.0124037959989893
2.54146392861101 0.0123853607605438
2.54059754448953 0.0121094349530976
2.53790957935709 0.00823648167590503
2.53553490886881 0.00658751636492312
2.52975124006315 0.00459131499363976
2.52951669862381 0.00430844384380535
2.52784118615658 0.00431002756193317
2.52738766364302 0.00436413958253061
2.52389833663686 0.0062133615028762
2.52201765843124 0.00764040701704415
2.51966157181179 0.00807268372697392
2.51920991921912 0.00889047786679428
2.51556078904694 0.012855223503808
2.51390961900032 0.0133434917631792
2.51301440742498 0.013898069253103
2.51073681476299 0.014182539159686
2.50897013305406 0.0139838149684761
2.50747313428612 0.0137191843533691
2.50488602722676 0.0134494914058629
2.50234268076063 0.0134011542221364
2.50015745534481 0.0136931907886273
2.49507175347849 0.0149251444875479
2.49437117695691 0.0159324129747021
2.49212058929805 0.0163856747467499
2.49032498864179 0.0172717195450172
2.48958298378722 0.0215114521865726
2.48573512861975 0.0235059589594339
2.48453625739422 0.024397304179501
2.48362766433559 0.0250827552782746
2.48053213422082 0.0262827137304789
2.4790142475901 0.0269569762448771
2.47701661407835 0.0277503319514578
2.47547456268731 0.0277685080623011
2.47257813768822 0.027085716539129
2.46886105969963 0.0267549926281499
2.4675506460703 0.0264875440393526
2.46388669774141 0.0264905997125248
2.4601051191341 0.0280431864590003
2.45978779117895 0.033038799931197
2.45845852194136 0.0351200475456188
2.45679409734994 0.0380865103071114
2.45411678086939 0.038852479052684
2.45224397002674 0.0406080246924645
2.44961011291711 0.0425244186719449
2.44845789397219 0.0412971030151322
2.44313356668774 0.0371159454181652
2.44239879751514 0.0328266290387613
2.43995736217122 0.0290483163245261
2.43855094882911 0.0184174915960056
2.43662551729669 0.00872565439870928
2.4346881422963 0.00588748088090904
2.43139807673099 0.00118392372951493
2.42963017400621 -0.00194171493381221
2.42784833398835 -0.0037549452939834
2.42745796910471 -0.00429363084415371
2.42337385062323 -0.00412259549889289
2.42191096137406 -0.00376018714366026
2.42052316954675 -0.00298896256757478
2.41898094993688 -0.00243009630970367
2.41759880819125 -0.00222659030341465
2.41621578990604 -0.00213141343188036
2.41469908459376 -0.00197844376318872
2.41292700762359 -0.00228309541029619
2.40861195838701 -0.0029869593696607
2.40834742192785 -0.00344997012048717
2.40324186050554 -0.00383900948968505
2.40303254674332 -0.00516159941918188
2.39981843378997 -0.00538704393899158
2.39820913682993 -0.0054327654284767
2.39499768043554 -0.00630856867565361
2.39380721426094 -0.00626365321182742
2.38984536897631 -0.00613335405391713
2.38836364967374 -0.00577410709320484
2.38655481646911 -0.00520231161747324
2.38561818310074 -0.00512374962610148
2.38146744426378 -0.00527420734798645
2.37869455891708 -0.00546708752857424
2.37708639185347 -0.00593473005094833
2.37529586676625 -0.0074342435021608
2.37314752654968 -0.0081805593559017
2.37097008262558 -0.00966879926522855
2.36785760529818 -0.0105343018168419
2.36745136115837 -0.0127451149348903
2.36493710235627 -0.014569444597726
2.36378414194125 -0.0165880900963311
2.3622175731772 -0.0170897630678677
2.35959889567279 -0.0201089274149455
2.35849269701721 -0.0223975758229334
2.3541731375422 -0.0227541758201694
2.35366549889945 -0.0243878955562552
2.35222854355895 -0.024421418382322
2.35032740524005 -0.0236279127582116
2.34781532171416 -0.0221839392185499
2.34581283041296 -0.0216163227668113
2.34410028504948 -0.0208251394301785
2.34349910710679 -0.0192299879229864
2.34245727938114 -0.0172466570836865
2.34038993652 -0.0155956226174748
2.33983456177774 -0.0152140564527123
2.33676183570179 -0.0136584540547058
2.33304979894661 -0.0130345150370773
2.33273521778491 -0.0120426824552651
2.32975562771554 -0.00974052369342278
2.32908314463542 -0.00806225371736786
2.32758128455304 -0.0076278235696594
2.32577009377582 -0.0063590339973764
2.32400175356169 -0.00318462993527934
2.3224867318129 -0.000426847582281343
2.31950748593559 0.00201976905752751
2.31627640128521 0.00717126435748948
2.31514357843185 0.010105304872452
2.31338744006855 0.0125977054274634
2.3107508218719 0.0157938675907699
2.30970974585503 0.0167506393834185
2.30666726597409 0.0162519545515592
2.30539460774113 0.0145886324267187
2.30084112072056 0.0109741123727024
2.29823792437906 0.00650086276018939
2.29773300690337 0.00451289076899421
2.29490786624985 0.00165866773646134
2.29401165669882 -0.00626234867971912
2.29162937475515 -0.0109279920648009
2.29012155398021 -0.0136964504293952
2.28880217935235 -0.0205784553822725
2.2878500102052 -0.0356396747817334
2.28681238978363 -0.0431639978470184
2.28270781782097 -0.0476484999197972
2.28042335194996 -0.0496194584296734
2.27899772236054 -0.0556102512150225
2.27753960346363 -0.0581869797117364
2.27396519049631 -0.0593188734084551
2.27366268763961 -0.0600541204405804
2.27026595283965 -0.0611070981161091
2.26969237469564 -0.060550664501935
2.26694249228347 -0.059712538689404
2.26643167073117 -0.0583654028135319
2.26296471632224 -0.0569180347436994
2.26171664884945 -0.0562601641738841
2.25755755300897 -0.056123704395815
2.2565683558009 -0.0558739353897083
2.25545252361086 -0.0560052656385274
2.25029534516439 -0.0561566293177203
2.24963162127847 -0.0568690200166323
2.24652546417825 -0.0570542278398235
2.24547244803883 -0.0570779303035097
2.24461449722836 -0.0570014654194207
2.24366450201704 -0.0559383532544832
2.24193273506587 -0.0553720902708606
2.23968479227352 -0.0533584493664145
2.2379706215323 -0.0460262938334148
2.234595978971 -0.0454489612141384
2.23282565207663 -0.0373065554791797
2.23123007991444 -0.0360878741303704
2.22972688432508 -0.0299842660277903
2.22741575903628 -0.0268112836252094
2.22586338667683 -0.0224484351396605
2.22353995874512 -0.0122167394791043
2.22113058073311 -0.00931404581697795
2.22009703840677 -0.00890766568666786
2.21800572443319 -0.00778376402637399
2.21629367197733 -0.00717814544047626
2.21536219890846 -0.00798942632439371
2.21312164977967 -0.0086720978234237
2.2101539894918 -0.0105821297768607
2.20978329383808 -0.0115484925530899
2.20754191211749 -0.0130879354208807
2.20679117303604 -0.0152495605250692
2.20626350457808 -0.0158112761653432
2.2046387706949 -0.0182831868756119
2.20109811226686 -0.0188078412755876
2.19753348853686 -0.0190354360967107
2.19686914075143 -0.0217961137243862
2.19603047609051 -0.0243268844058694
2.19477030822809 -0.0259530153503625
2.19232371843744 -0.0273170247488529
2.19023671864122 -0.0290843027095251
2.18899846188241 -0.0305347072154064
2.18776754324076 -0.03149547650203
2.18613643031044 -0.0348077814117705
2.18241319523531 -0.037139490831629
2.1817901273906 -0.0394494181496277
2.18067669173454 -0.0446733686183684
2.17919715243147 -0.0466197275507362
2.17519854549857 -0.0510001063416198
2.1747547757054 -0.0513119202411405
2.17287626234309 -0.0565478740045678
2.17074003619746 -0.0620529694935619
2.1695039748773 -0.0659804060038784
2.16901277653024 -0.0713440925227876
2.16840526300209 -0.0721930408721221
2.16653628779239 -0.0776274522989331
2.16420481361485 -0.0804427376581474
2.16149436437133 -0.0855655826613708
2.16045023898974 -0.0871913396415653
2.15830249983774 -0.0867551613251379
2.15774234322745 -0.0853740239046085
2.1555245580466 -0.0818310330978813
2.15401738737772 -0.0764895155889894
2.15095447364255 -0.0718817474529835
2.14989570552903 -0.0612496239238779
2.14730935153952 -0.0543967307294625
2.14442176865332 -0.0342746386386127
2.14297454017029 -0.0221373769255096
2.14181361157535 -0.0079542401318001
2.14158986869428 0.00696444389166418
2.13991709211744 0.0183380881408223
2.13807491917969 0.024367045913196
2.13686970523611 0.0265776707641584
2.1349927083206 0.0319362143982496
2.1337655849553 0.0411030431925661
2.1314808323949 0.0430418674195895
2.12981992193016 0.0451495154963039
2.12882430546143 0.0453478359583884
2.12799165393972 0.0449361435733694
2.12356868524792 0.0420156878950547
2.1203111575521 0.0406803586411515
2.11989084552 0.0392334981171516
2.11742871904299 0.0341167193542095
2.11527542956792 0.0328316136710281
2.11330811231664 0.0321343731599415
2.11220128676484 0.03242051546831
2.11075790321946 0.0342182909392137
2.10994356236941 0.0354007052479089
2.10827282353562 0.038138503149358
2.10571559934903 0.0386183264273365
2.10417238523985 0.0438056713672031
2.10108895702783 0.0443196980035135
2.09957862548385 0.0450119278379605
2.09700868079704 0.0457344095469451
2.09653662839207 0.0458689309258743
2.09532209506086 0.0445584132115321
2.09496957960689 0.0400162627949194
2.09287390279355 0.0374269501985651
2.0918029166126 0.0323552538142906
2.09001084985296 0.0283373413116263
2.08638058970763 0.0218836905378147
2.0849902358642 0.0181273123608439
2.08373615130273 0.0169773594722388
2.08153683581727 0.0121135579259395
2.08072315556828 0.005806106709662
2.07973928437546 0.0046876912293152
2.07809308596275 0.00147274767582353
2.07597704623492 -0.00185081268924775
2.07450413784073 -0.0112398508438888
2.07299892182519 -0.0176312956739963
2.07104134313783 -0.0199071799460283
2.06997708901126 -0.0215662422335303
2.06876773688296 -0.0233813586226238
2.06619201557084 -0.0250608772823015
2.06282183421482 -0.025973198856532
2.06198132767658 -0.0260930650828744
2.06190317361342 -0.0254634031217548
2.05873986638538 -0.0237988139443334
2.05764402813519 -0.0213224983979247
2.0547749597044 -0.020094166352766
2.05422120834144 -0.0163199379315628
2.05100738118767 -0.0157551083971703
2.05025282443167 -0.00778468944670671
2.04809015269664 -0.00473165997798783
2.04703324626688 -0.00310483720609298
2.04617206945148 0.00102094557185846
2.04339583095703 0.00336895582701879
2.04239367533105 0.00555097913062433
2.04078504907158 0.00569836400975727
2.03818696324749 0.00674942864304701
2.03603841883683 0.00694756678263493
2.03437273069504 0.00778089998395549
2.0324268660736 0.00779470013921162
2.03087681563409 0.00769438990875833
2.02959040780186 0.00739316091513508
2.02801407988488 0.00611953769514869
2.0276316720399 0.00416001239669749
2.02700537383133 0.00342741773732683
2.02280368308353 0.00121098251255938
2.0212489283915 0.000795100512418974
2.02042749350357 6.69982593276258e-05
2.01875007757763 -0.00102358332817816
2.01571658627448 -0.00159035734383083
2.01439118252575 -0.00177483447684557
2.01406738611128 -0.00111973816730214
2.01180532039169 0.000227106690671177
2.01110301314956 0.000700523921829536
2.00808362151633 0.0021730333338649
2.00768358996493 0.00284600067365959
2.00630813672046 0.00538346649177983
2.00410558167024 0.0101419230010641
2.00320683078126 0.0135303802827023
2.00072118075168 0.0144381014122964
2.00039812130905 0.0192242278111201
1.99683452538229 0.0250704292636559
1.99501167962127 0.0269874319546685
1.99446662628241 0.0326777183387025
1.99322126627188 0.0330885209305292
1.99113697979064 0.037350793786983
1.98923608366808 0.0398716421412088
1.98713293789783 0.0403472975745137
1.98485698794606 0.0413093572559315
1.98266777672599 0.0417981887354365
1.98134067141876 0.0414024360513883
1.98018380146949 0.0398976082093255
1.97970564062697 0.0394263690870834
1.97867479628203 0.0352428020892181
1.97636546388257 0.0346542562781846
1.97437042306185 0.0282558828105618
1.97380147121992 0.0218652866592818
1.97187328766341 0.0209798887583822
1.97072889802505 0.012683841461726
1.97019408430819 0.0107901485371845
1.96736696961024 -0.00125971197124663
1.96626728962253 -0.00655963560461574
1.96492382807327 -0.00810206022336062
1.96282850134424 -0.00927723065437451
1.96253805197112 -0.0218528955646765
1.96116222010451 -0.0225286304910919
1.95912199475011 -0.0234067633327339
1.95724153075092 -0.0286768294212207
1.95618406697989 -0.0369238648607133
1.95485808560481 -0.0391325934741658
1.95352303873176 -0.0418094384449862
1.94989027212595 -0.0430549273494203
1.94902377863037 -0.0460041995469543
1.94801876477983 -0.0484891993044884
1.94660393345109 -0.0499210796045971
1.94603484124095 -0.052953511986619
1.94491658752074 -0.0562786307475188
1.94129856914363 -0.0575194754303551
1.93898673850839 -0.0591587550447245
1.93825875500873 -0.0598675607436422
1.9357329580764 -0.0605077574175606
1.93395716109979 -0.0617577195032317
1.93216074090686 -0.0620132159494486
1.93172100803445 -0.0616611129116147
1.92951834155245 -0.0604764146363095
1.92830351055517 -0.0593136547870949
1.92721955357206 -0.0585859903092719
1.92590457350898 -0.0570412325169932
1.92379761100631 -0.054899075183946
1.92277639104246 -0.0525805381961369
1.9215748763505 -0.0514972956545581
1.91903542817054 -0.0499817697274874
1.91875587481437 -0.0494617732468588
1.91764481551569 -0.0494710335370621
1.91613884497285 -0.0497103216687761
1.9130335497492 -0.0517607239730724
1.91239467475137 -0.0533426402110653
1.91180301409181 -0.055881672182219
1.91081736447557 -0.0587434478306496
1.90774371743816 -0.0603069360074177
1.90659150987539 -0.0676609259967754
1.90352998120609 -0.0685181026202881
1.90237211300918 -0.0716475786610436
1.90066795338614 -0.0733424964131688
1.89771842310921 -0.0751773690287806
1.8967889043925 -0.0772119594225023
1.89576291314339 -0.0770474862610261
1.89395303376168 -0.074546274240641
1.89265972658365 -0.0727927404751005
1.89192508168078 -0.0716733308950317
1.88955468080389 -0.0673720805416179
1.88897335476957 -0.0649164767500115
1.88801123424331 -0.0628294600306853
1.88693323718856 -0.0567612943827
1.88532392839389 -0.0529004507942839
1.88382254357794 -0.0477656739907411
1.88312553116513 -0.0413312271712805
1.88160125270991 -0.0361885368665003
1.87896259542628 -0.0289965422423089
1.87745038186694 -0.0272820114768494
1.87622247114562 -0.0233809216211227
1.87543652564201 -0.0211576921777931
1.87440327073054 -0.0205734258514749
1.87342139678697 -0.0152009278147364
1.87121421110323 -0.0141186159889027
1.86847725604436 -0.00859810785127732
1.86724822020313 -0.007343011595161
1.86578085317928 -0.00664087159694263
1.86369078001896 -0.00245955221834104
1.8627891462498 -0.00113145828046634
1.8602995496508 0.00692211087998212
1.85969746269597 0.00965455374883915
1.85828991089254 0.0114772159559763
1.85810127305628 0.0144566318714968
1.85620667092219 0.0175282612632954
1.85496152357309 0.0186616982384085
1.85346942490852 0.0199302492595028
1.85268566942836 0.0216373766529671
1.85092196282531 0.0243010195670635
1.8487916571763 0.0244845160903741
1.84800717343527 0.0244611772496301
1.84645106492868 0.0236852178210068
1.84538101949907 0.0220749889864845
1.8448727113145 0.0187454369579418
1.84241427834192 0.0149726160525552
1.84019814852261 0.0119076628623322
1.83847630301867 0.0109331465561328
1.8368685027753 0.00842429269270002
1.8364742994638 0.00317824937076791
1.83495619537815 -0.000270022039137756
1.83307586844897 -0.00179390076257181
1.83212691505218 -0.00322795257894225
1.83070952150043 -0.0063462937148975
1.82979952217617 -0.00722824739269333
1.82771290242094 -0.00736504663368744
1.82661214184177 -0.00700453354481183
1.82445822239194 -0.0056656385713018
1.82232603763672 -0.00434593502812264
1.8208285167655 -0.00112181845417177
1.81870767212477 -0.000956798458650538
1.81788907199548 0.00032503473797094
1.81727378000504 0.0032040056611482
1.81539927451551 0.00545422192440264
1.81418420404595 0.00629769244925734
1.8135810162438 0.00622889829978142
1.81091995236854 0.00473298117194177
1.80944654872308 0.00458896116437261
1.80781331676119 0.00036373124328793
1.80615008427537 -0.00747812234342752
1.80592855377322 -0.0111029229057181
1.80474842101646 -0.0190607673545028
1.80329637935887 -0.0205715169784525
1.80114985494106 -0.0273064589028518
1.79896490092731 -0.0309355847788773
1.79815074025097 -0.0330126114598664
1.79662605605815 -0.0357096997164392
1.79466190352969 -0.0380009446908535
1.79186766997084 -0.0394541022612561
1.79019117378104 -0.0394172408877054
1.78969861505932 -0.0390274773207727
1.78810890537121 -0.036967159094094
1.78734006058999 -0.036032965502954
1.78540690205126 -0.0326866501921492
1.78469620637136 -0.0317213253833602
1.78312437549082 -0.0277609482868574
1.78242812957643 -0.023322032980834
1.78109570942338 -0.0224257434193889
1.7791629663757 -0.0192458165410396
1.77835023698053 -0.0152601599200895
1.77643155964747 -0.0138753404810708
1.77493536977923 -0.0109375588839115
1.77400565622822 -0.005442908564585
1.77294358752105 -0.00370840963265723
1.77086495933653 0.000716710857034668
1.76928205716607 0.00915079175487848
1.76845724858929 0.0106607587681906
1.76659732354609 0.0144978237893271
1.76466275108522 0.0206331511187223
1.76273507013114 0.0270998888791662
1.76142789266804 0.0293218623085922
1.76029296127317 0.0345085680725815
1.75840571400391 0.0398320287433392
1.75801581765989 0.0412866178868091
1.75699083983051 0.0442821392864348
1.75654337885644 0.0459280246578331
1.75371925678651 0.0467189416864697
1.75347819338767 0.0464642124938675
1.75206243094242 0.0450998478752156
1.75033147400416 0.0433122895925196
1.74799120284061 0.0419728081893828
1.74636143131384 0.0367656562677183
1.74458295177036 0.032488394697595
1.742522297241 0.0277404017803815
1.74025811317723 0.0269564893636968
1.73847172942354 0.0227448166163305
1.73716262377207 0.0118184938355766
1.73602557352755 0.00957852866277319
1.73576879221538 0.00491234458415156
1.73450002932036 -0.000430798093477635
1.73217645234324 -0.00253101177512649
1.73021397083163 -0.00378388678507495
1.72975124959467 -0.00402589977223603
1.72853740822664 -0.0040609603642162
1.72618836352918 -0.00388337930333996
1.72593520799991 -0.0031011782363364
1.72556159587554 -0.00205588569950116
1.72479532275607 -0.00176177189278811
1.72310348902815 -0.00175046427074881
1.72087199359607 -0.0020393978441816
1.71908652823549 -0.00243894275065923
1.71805356148577 -0.00315077202802101
1.71441414769556 -0.00475134786544641
1.71324101739092 -0.00748310894082608
1.71244713440663 -0.00964784218395049
1.7108761971125 -0.0129078047256586
1.70839001441657 -0.0141930834339686
1.70710694994474 -0.0176267194831382
1.70599502103025 -0.0179558648216553
1.70460567065974 -0.0193633074671091
1.70415266961864 -0.0198362765179507
1.70188535374817 -0.0197600731535578
1.70082057179232 -0.019713798384742
1.6996098024089 -0.0192576795790654
1.69929802571034 -0.0190531801942885
1.6986546055481 -0.015627531263646
1.69668987543751 -0.0131430917179141
1.69426879753731 -0.00878178399632652
1.6933696918096 -0.00765062971034748
1.69277741075479 -0.00212010193408563
1.69110307098375 0.00754609130217547
1.69096524590968 0.00797325372194468
1.68970300615208 0.011300012515469
1.68681933706718 0.0213798434509969
1.68546780070619 0.0253372395803185
1.68353520952891 0.0315130209649039
1.68273039063302 0.0331874739727445
1.68173669745966 0.034249441104657
1.68132891637626 0.0352505247849915
1.68020407558568 0.0354736013069611
1.67741497124606 0.0355034789520161
1.67602206082511 0.0351506336522828
1.67495781140653 0.0343919789829154
1.67455209726529 0.0323599902546101
1.67366374988745 0.0313107582486791
1.67172619394522 0.0295963654447207
1.67063565290708 0.0275410751106513
1.66857665805545 0.026613204672679
1.66807683931344 0.0245487102177197
1.6669568043489 0.0218315238324283
1.66585651910354 0.0208115742314661
1.66544692384153 0.0184992472885698
1.66360571275259 0.0168779432332726
1.66173388412432 0.0162527282407576
1.66163391319295 0.0144936010557378
1.65891030553083 0.0123327916605163
1.65847265303907 0.0121247878522446
1.65658954822346 0.00904156425535724
1.65425018044589 0.00876296021162519
1.65288005415648 0.0057254373149622
1.65221565415422 0.00162004430690058
1.65109963845417 0.000484873670077874
1.6495040295011 -0.00420752178627597
1.64726872347322 -0.00810901905753008
1.64567796893197 -0.0102637692050807
1.64480579190833 -0.0150717074445741
1.64406768593192 -0.017571958419416
1.64279686530398 -0.0192778554828106
1.64213081584235 -0.0210846497713983
1.64057523212897 -0.0260735187918873
1.63928497625029 -0.0288467651540137
1.6378790032935 -0.0306479074586979
1.63557544589343 -0.034289478191001
1.63410005033366 -0.0350352228181166
1.63274742270075 -0.0389062868833505
1.63130976579691 -0.0395421712092954
1.63014679613869 -0.0408450404166478
1.62851455170843 -0.0413016494256247
1.62772481279244 -0.0411759296943998
1.62664996393404 -0.0404633188198042
1.62484326109846 -0.0394236974452635
1.62298534443893 -0.0372853926694641
1.62154284928492 -0.0339434689841241
1.62121075984451 -0.031013711274064
1.61953383217625 -0.0274668604428546
1.61817936760052 -0.0261218000456111
1.61664501080076 -0.021414347593988
1.61601496420962 -0.0142702366455938
1.6154343689786 -0.0137736149659758
1.6130826183803 -0.00633698362977661
1.61160161555451 0.00128463068112768
1.61126864616334 0.0103492166814719
1.60905626830319 0.013311054402755
1.6072546500564 0.0191749950085052
1.60521738725599 0.0256004363454043
1.60457006898728 0.0329556223100484
1.60392459807781 0.0362127287342093
1.60299826384844 0.0405919379590651
1.60132597966707 0.0442517588660811
1.59935077249062 0.0496307608008356
1.59778895020323 0.0562757686202106
1.59594312991275 0.0663602438052768
1.59493606928204 0.0694470579892326
1.59335627451753 0.0875282257883156
1.59222647818761 0.0922632607630166
1.59037716525467 0.0968068411020377
1.58885306559412 0.0994700028106174
1.58740269373899 0.106336640575263
1.58698804313942 0.111266367217883
1.58580192045379 0.114459166572945
1.58447368744249 0.11557639784798
1.58296075291278 0.117840594112077
1.58169246907606 0.123745557195481
1.58108983206625 0.126086755319845
1.57932602335357 0.127349515245121
1.57697300864522 0.12844553409538
1.57661883828906 0.128407430828381
1.57553815068158 0.127781608686658
1.57433126831027 0.127236305752392
1.5737897251885 0.125132947093548
1.57180369491626 0.11947438541049
1.56969056349545 0.118489342681348
1.56762306306955 0.113954215097679
1.56745801187588 0.103815928726905
1.5659083037324 0.0998581115163205
1.56463196108809 0.0936876138279419
1.56365175313463 0.0847715094329376
1.56164815908689 0.0833148201301615
1.56120897025069 0.0798759589344263
1.5596265192489 0.072557680260084
1.55815711295097 0.0693091119057869
1.5571858338867 0.0672168335957807
1.55709451168115 0.0567734419222315
1.55576959834208 0.0511377478284171
1.55447081163143 0.0487060291161756
1.55357499500826 0.0459004825824392
1.55287205965577 0.0433227438439983
1.5515940228755 0.0373382348996538
1.5496697347089 0.0370675741393958
1.54946244956364 0.0357571257675863
1.54619380057263 0.0356583135831679
1.54568910018898 0.0355631712867945
1.54340065458144 0.035894939389064
1.54225947497673 0.03621273406943
1.5416848417201 0.0364199650187174
1.54056764346212 0.0374848432025931
1.53872460089622 0.0392472409768737
1.53766059788647 0.0400973384217864
1.53593021567234 0.0411025173623554
1.53489055801674 0.0412733424585541
1.53293168650255 0.0422072909379146
1.53207985875884 0.0423237424817978
1.53129699385938 0.0422038128259712
1.53032587926463 0.0415031760818783
1.52963998730796 0.0406290576857867
1.52848958965157 0.040334969382958
1.52765089902028 0.0394096775556846
1.52676372571637 0.0387231568391844
1.52549426138222 0.0381479012565291
1.52320471490717 0.0375158052292709
1.5218057481015 0.0374638585526856
1.51993227336965 0.0378475998189776
1.5176131304285 0.0388367609888055
1.51651716450491 0.0402420072290409
1.51549115584098 0.0411269685718217
1.51346183415369 0.0418340693903795
1.51334378375037 0.0427604894503059
1.51224155980082 0.0433227394588449
1.51127098674791 0.0436226741398796
1.50987194319806 0.0437936490544115
1.5080886531614 0.0436268340134967
1.50713961351649 0.0432229664911381
1.50615514909556 0.0424643783155763
1.50366798501379 0.04120409407932
1.50206958287889 0.0389183074899267
1.50116304215614 0.0378907241691391
1.49987091498017 0.0366999678206261
1.49854087789622 0.0328489782579805
1.49812077261935 0.0296313481494641
1.49741432885762 0.028437752279188
1.49623696497462 0.0256026836218694
1.49502839561365 0.0239877092329654
1.4938049983777 0.0209714237728763
1.49224174295851 0.0194182283495481
1.49180845810353 0.0178902257573827
1.49063245691049 0.0142653311005134
1.4894012419101 0.012254888886331
1.48762517151757 0.00695561695061994
1.48711101958841 0.00654466058125727
1.48634045640423 0.0043296841544284
1.48391361628208 0.00101458342617187
1.48303491957343 -0.000360180754751617
1.48135274515133 -0.000630128304098441
1.48062582610473 -0.000996805892972403
1.47843359311527 -0.000271273910511868
1.47707099000249 0.00047327509934774
1.47595536978019 0.00171727078732768
1.47391219221303 0.00347431903152353
1.47341813457361 0.00622643436180367
1.4725178227083 0.0119275194035458
1.47107454208203 0.0131447227502743
1.46957643249252 0.0160467589820725
1.46900574459159 0.0193548472160476
1.46727148867385 0.0201791234887925
1.46599719264009 0.0218970009905217
1.46511155226227 0.0249057160927147
1.46359663122223 0.0280443179901081
1.46247000117457 0.0283902020377641
1.4605564929675 0.0295316205455376
1.45939685100761 0.0310360262242219
1.45850321850357 0.0344562337210718
1.45788576755037 0.0364180981711994
1.45617026390323 0.0375122072422539
1.45470452776442 0.0395289730429355
1.45376082233214 0.0402477638743453
1.45218760165619 0.0444715899237898
1.45176753239004 0.0475847751268138
1.45077984424995 0.0479491471357196
1.44936036817786 0.0501267757375559
1.4473256613857 0.0537206721420295
1.44635197077336 0.0588409065399645
1.445256483257 0.061666092340896
1.44391844654031 0.0646435692486421
1.44285478615213 0.0658270789508978
1.44122145560293 0.0659576458047634
1.44044893764802 0.0651942029041396
1.44023519377967 0.0609865229395071
1.4386295881563 0.0567762309331677
1.43641035410625 0.0551110732059329
1.43528576205715 0.0493149665749149
1.43422708597994 0.0441332869831418
1.43179391726907 0.0364561903115251
1.43069152522742 0.0279150913261478
1.42993076971538 0.0217046077192601
1.42939631851582 0.00845130961095897
1.42887057477249 0.0034997681181527
1.42734925009366 -0.00267127035488215
1.42500268986871 -0.0106693658303329
1.42480873536859 -0.0202545723057863
1.42359095349068 -0.0221603011463119
1.42289816230277 -0.0281959718756625
1.42138212815252 -0.0300676712172737
1.41982051279724 -0.030918019191246
1.41912255248603 -0.0314848406126863
1.4181238092436 -0.0312522432111213
1.41676803511082 -0.0308549441606485
1.41518338163374 -0.028379949492988
1.41347120733999 -0.0252554868251988
1.41299955135073 -0.0206556824646215
1.41100525044581 -0.019903176123881
1.40879563895466 -0.0142130105928231
1.40795782315258 -0.0128001991201912
1.40499819416899 -0.00806154213209095
1.40483011694559 -0.00582852067778958
1.40411905671288 -0.00380536133488489
1.40333386204958 1.95277588166309e-05
1.40165061050097 0.00494342753784715
1.40141480697288 0.00640468588194538
1.39987434634744 0.00857899010151441
1.39907061419447 0.0112098620661307
1.39776512035364 0.0124361392759345
1.39709128175808 0.013015652757844
1.39599079827485 0.0134255484917987
1.39395702239106 0.0135824134120267
1.39380842522835 0.0138643847523656
1.39260793516707 0.0139624583094907
1.39192400164769 0.0138672336741608
1.39116908214337 0.0138447775146752
1.38930911608886 0.0135340743765766
1.3886017688463 0.0129987123949833
1.387213372118 0.0128001283756418
1.38674870650536 0.0122349516904465
1.38571772429493 0.0121403798988818
1.38360678824109 0.0113652852840488
1.38279130287315 0.00999177122430988
1.38162533944638 0.00988276865134147
1.37941309463612 0.00808241420109278
1.37882549534469 0.0072329653402032
1.37793569280734 0.00640858042137674
1.37697023052953 0.00540767368264576
1.3757997774352 0.00359798910084225
1.37557264668749 0.0030989416684807
1.37471968183116 0.00062937014029376
1.37284001640524 -0.00162747287386611
1.37248806612125 -0.00295083545372614
1.37154375464162 -0.00574227352909632
1.36973805968926 -0.00677464925827156
1.36829515783639 -0.0116553611941617
1.36712904100898 -0.0143208284622652
1.36524455324794 -0.0150434785036944
1.36426987875268 -0.0171071770619928
1.36371155698232 -0.0203584297117936
1.36292933678639 -0.0216698430629124
1.36184262981304 -0.0218436449994128
1.36105730364735 -0.0221843727609825
1.35866884454915 -0.0222638702335037
1.35735596317618 -0.021554134353139
1.35464377424263 -0.0211358577712755
1.35338235699805 -0.0207891445652702
1.35285993937533 -0.0181013507243231
1.35235938300893 -0.0157215664534259
1.35100796107534 -0.0126846065753945
1.35048474102197 -0.0123951058970029
1.34812318390202 -0.0113936441075599
1.34644087762307 -0.00935586350483103
1.34510258125732 -0.00875703976140421
1.34402180463809 -0.00849823815054764
1.34329938400979 -0.00837238912602129
1.34110202299777 -0.00868468841900595
1.34079618010001 -0.00933142296872972
1.33986180823872 -0.00945105895850551
1.33896403298799 -0.00989949109670782
1.33832021190827 -0.0107320695123618
1.33660209014379 -0.0122230687266511
1.33579470549945 -0.0130751803092784
1.33447019587258 -0.0142143793095334
1.33290717217671 -0.0147455797558325
1.33147163643747 -0.0152056086904761
1.33116980684366 -0.0159387913448313
1.32994263360741 -0.0161337130295187
1.32880155884053 -0.0168358602473629
1.32798172840966 -0.0171318440554599
1.32654977219286 -0.0181659370917202
1.32492116136559 -0.0182476302176669
1.32427473644791 -0.019577329597555
1.32193123810919 -0.0202919020794141
1.32157534704746 -0.0217791579419557
1.32103299705273 -0.0226631379931924
1.3193888205332 -0.0232210668187271
1.31763881867298 -0.0242990914773009
1.31575708432377 -0.027099689995969
1.31556613862939 -0.0287162731782991
1.31531230889253 -0.0296253833382052
1.31379639905199 -0.032553240651051
1.31300921549407 -0.0349095998465469
1.31208814235633 -0.0356497746316324
1.30924471567099 -0.0371162218878923
1.30852102057773 -0.0407111141196059
1.30710910874451 -0.0408248100040869
1.30566486086854 -0.0426051049176557
1.30467905092341 -0.0434271699117495
1.3033294295261 -0.0435488648650592
1.30205956313938 -0.0434965631178478
1.30154160027186 -0.043128959543227
1.30035219274318 -0.0430752215316659
1.29858857014349 -0.041407723690987
1.29811508071056 -0.0406315336574692
1.29706613194967 -0.0389846601705888
1.29526036220374 -0.0376550624532793
1.29318018291103 -0.0361654587313758
1.29283708021458 -0.0340857727163124
1.29094860172728 -0.0337515100849634
1.29077873848055 -0.0303059941132975
1.28956468072982 -0.0290900011931896
1.28844195722726 -0.0265324550597739
1.28833170127039 -0.0251329423306356
1.28670150428051 -0.0224296192496002
1.28588162954874 -0.0212753662753571
1.28514956947008 -0.0179221008821541
1.28453852608793 -0.0165523284958373
1.28292119579415 -0.0159555142749555
1.28207522520169 -0.0104172575508682
1.28075142918156 -0.00790344351099859
1.27910945156516 -0.00329697472824398
1.27848140827535 -0.00256346866260158
1.27790101162773 0.00368411910941712
1.27493587635022 0.00786149543454502
1.27446786324669 0.00975108298423224
1.27313270684234 0.0109635134557457
1.27224947785217 0.0166936194690193
1.27100312378753 0.0213018782937215
1.26862359521953 0.0249727797966965
1.26696364005073 0.0258571279649308
1.26549976188973 0.0297848912384811
1.26470594119856 0.0313324305672779
1.26434778461821 0.0343482086888839
1.26370993755557 0.0352788056270148
1.2622795893792 0.0395450706985945
1.26188025132302 0.0429009265731584
1.26098034605503 0.0442987017927816
1.25830747303904 0.0463781201489077
1.25790468200505 0.0482712393095493
1.25689077742217 0.0499323923794357
1.25584042775365 0.0509339104817268
1.25476674071799 0.051446190753838
1.2543591887942 0.052104184859942
1.25090725244377 0.0564979118207897
1.25009236953149 0.0575080243588492
1.24951646045372 0.0580175902787964
1.24917384510594 0.0599659289219072
1.24790080115847 0.0606760912712812
1.24726688752626 0.0623742972066911
1.24690907424723 0.062917399352971
1.24435095028714 0.0635363103198066
1.24346827914817 0.0641737977608658
1.2418852790922 0.0639611229340533
1.24117831031175 0.0634873358115897
1.23976352861547 0.0633486472570082
1.2386273442229 0.0622156300027008
1.23786893680965 0.0614377106225249
1.23635504152876 0.0593392485444254
1.23614662129676 0.056197542390955
1.23512891432054 0.0558081868358618
1.23326568012926 0.0511687451318624
1.23277574818198 0.0498294709947324
1.2314584504321 0.0483857434759548
1.23062090283072 0.0478172519495712
1.23004877661982 0.0469032230826373
1.22924190226296 0.0465784997263145
1.22578405144254 0.0464917970226396
1.22563284302967 0.0465471129820501
1.22490102615518 0.0468483783480968
1.22277561217278 0.0486867583287056
1.22067217669031 0.0496919556989247
1.2195526840955 0.0504196928966817
1.21835996525581 0.0524241677576629
1.21817245904667 0.0561115851938982
1.21751081453672 0.0577673058491513
1.21614526827252 0.0620345289582433
1.21553738830967 0.0630736054667678
1.21400856249246 0.0637939310775832
1.2123425447687 0.0654908445237924
1.21117474576451 0.0681795386408096
1.20990406086062 0.0732262183109068
1.20825946362891 0.0763740576360995
1.20730207871462 0.0771612616955369
1.20702330665679 0.0771929707199838
1.20580699571239 0.0772692937890683
1.20358161401007 0.0766383390580754
1.20285191667461 0.0759292116450774
1.20222848949361 0.0753594435865825
1.20133026546435 0.0736689799842017
1.20094567004028 0.0662687199785454
1.19973094260182 0.0602750693677484
1.19828185470776 0.058331095248608
1.19779577792375 0.0559746987743857
1.19694919692254 0.0539960106904518
1.19622864102914 0.050287009486942
1.19492219382329 0.046919213338262
1.19439867862925 0.0414774291932307
1.19392823613435 0.0329187529998784
1.19173904270099 0.0306794735870087
1.19037283582495 0.0272366751267129
1.18869132473362 0.026261041561777
1.18841690179376 0.023020055676793
1.18623980224961 0.0221411945680176
1.18537620702221 0.0191352722277537
1.18490509702944 0.0185761077185443
1.18307249446696 0.017922204405871
1.1804856862789 0.0178679505512208
1.18000340324013 0.0183140611334618
1.17880205806236 0.018919403283657
1.17790430067873 0.0205810200061271
1.17642686300064 0.021753834169287
1.17580192173016 0.0223350596316953
1.17460708474376 0.0251932441491566
1.17354001416427 0.027803336454229
1.17298900011944 0.0307806628569495
1.17243641524048 0.0318775843271185
1.17013836989383 0.0342131047732669
1.16870862296344 0.0349330360912071
1.16825322965841 0.0388901807691132
1.16741264470637 0.0416105364360045
1.16521065515418 0.0432072831423218
1.16433897143013 0.0440527051568612
1.16338868074577 0.0452451912789711
1.16231818363714 0.0453757123531515
1.1613562057662 0.0451117192829537
1.15836725563474 0.0450137968645115
1.158114710532 0.0434320801345303
1.15735326611147 0.0405037376887525
1.15642633956596 0.0391560450936602
1.15541583749552 0.0369908657302718
1.15447663505355 0.0346760691989166
1.15377266551953 0.0322598893282311
1.15283363986399 0.0281183021199677
1.150957213417 0.0260219018169895
1.15040844609492 0.0212539516075475
1.14932401395738 0.0162996719768809
1.14912087326244 0.00955699697255813
1.14705568479781 0.00776525084410149
1.14619651898688 0.00486131310469022
1.14554852833195 0.00205900624495098
1.14363629419617 -0.00532930214285971
1.14275261998227 -0.00797232455463582
1.14146376251948 -0.0131903080416094
1.14123699331228 -0.018398211990111
1.13958279857469 -0.0206660871932585
1.13863233849751 -0.02225550732604
1.13778750324681 -0.0284937824113509
1.13684004806309 -0.0317874849762059
1.13520252093348 -0.0328703457872842
1.13444959434744 -0.0336534361504208
1.13404072767855 -0.0359186669911871
1.13362067947885 -0.036875259791457
1.13157132437945 -0.0374977583566257
1.13130919740025 -0.0376282433453764
1.12846017648218 -0.0376074178015346
1.12725612148507 -0.0375026539323386
1.12639982872229 -0.0365576623810887
1.12596118041613 -0.0344540282468138
1.12366101551258 -0.0311348769967861
1.12292938409511 -0.0289867494496521
1.12247578505822 -0.027474562318495
1.12035046313426 -0.0222339164340466
1.11942312103915 -0.0153571354094923
1.11892461110439 -0.0139658598741473
1.11698594553784 -0.0119202318349278
1.11572623538414 -0.00865489442429125
1.11534622470878 -0.00463051176271609
1.11433334266266 -0.00429619040986693
1.11366105495441 0.000771047197496188
1.11340665628204 0.00268730196739007
1.11136047846601 0.00417164060499219
1.11075574677832 0.00895053389595645
1.10947978219787 0.0106175239653658
1.10898000971377 0.0138359891416417
1.10764870924321 0.0143312740465117
1.10591999225061 0.016504217165345
1.10565522504604 0.0182380559487716
1.10483893407629 0.0197478677729499
1.10365544522581 0.0231777453823117
1.10231141147655 0.0254644695356009
1.10143520312027 0.0256874835591483
1.1003068230374 0.0282847956537527
1.09983795757228 0.0288933291501524
1.09861393715742 0.0313817784857032
1.09727635216049 0.033653929603322
1.09616381502162 0.0349946678391768
1.09600686222513 0.0364816452088589
1.09367615533487 0.0382618151613069
1.09283376599725 0.0386695284790344
1.09222194805009 0.0391205408098548
1.09084419847513 0.0396145200670335
1.0888462421793 0.0396288750845017
1.08838539123915 0.0392092917747288
1.08747248202726 0.0391948039869338
1.08674744990253 0.0383652564654792
1.08537860777223 0.0376709278165831
1.0841936172601 0.0373996319268449
1.0834959790184 0.036191890384462
1.08243911801842 0.0339341158218166
1.08066755028474 0.0330946152495962
1.0799453930531 0.0318691736160667
1.07935602507128 0.0307152177189996
1.07741506169373 0.0293469793200957
1.07662929442244 0.0287433277827508
1.07384624413689 0.0262938618845108
1.07325993158083 0.0253352017109614
1.07201631351179 0.0249474339996444
1.07137921393964 0.0234837235189528
1.07022277472145 0.0225415315260982
1.0690884708749 0.0217642692258705
1.06859125135217 0.0202791638805868
1.06826917036645 0.019865375193757
1.06780148564358 0.0194071566859692
1.06626571766165 0.0189756826745018
1.06463083405297 0.0179363190442752
1.06401547152154 0.0172721472278516
1.06283737593646 0.0166501331886591
1.06201290882665 0.0163185136486963
1.06013551424616 0.0149665123953689
1.05929290810424 0.0147522207937376
1.058302746299 0.0133739164418016
1.05725285498374 0.0130272182373488
1.05644410371244 0.0123528660376716
1.05453896772022 0.011872283055285
1.05333754859899 0.0111618225694617
1.05246384376269 0.0110928514852532
1.0516181946989 0.0110138032890236
1.05055657659088 0.0109418057388207
1.04901495892032 0.0109026480140961
1.04763869515344 0.0108921931117218
1.04716522454175 0.0112574767264219
1.04647136624529 0.0121679613346192
1.04570534596834 0.0125949653645707
1.0436143612893 0.0134546792386551
1.04207731667503 0.0150327914592744
1.04177280205897 0.0165874429646781
1.04062572059192 0.0167103935244773
1.03984763455483 0.0180412235199322
1.03842605617176 0.0197123233696442
1.03702826524027 0.0207352192786921
1.03681082309699 0.0220078324860137
1.0355561895844 0.0224604147925721
1.03414197697377 0.024625158612778
1.03333506044254 0.0256744870544625
1.03227147534348 0.0256916567167687
1.03132339035333 0.0247667007058272
1.02937310569815 0.0223261049630301
1.02815241271622 0.0219453335694665
1.02732269894254 0.0190750575750156
1.02635294005956 0.0156971512272443
1.02485793146448 0.0120320441774
1.02431092994396 0.00921999156464205
1.02320634376798 0.0050285584856088
1.0222433201989 0.00195851769932992
1.02180272365728 0.000942052545300401
1.02001205978529 -0.00387477888277694
1.01959508063874 -0.00774124339574431
1.01849975760909 -0.00930227571973961
1.01725318354236 -0.0120752556074188
1.01622016529145 -0.0151278277330306
1.01486883344039 -0.0161882821086302
1.01476435666352 -0.0164636316384415
1.01396885907816 -0.0214889207374786
1.01273257202714 -0.0234121535826174
1.01169863607549 -0.0266699249339018
1.00984652989572 -0.0298550117467061
1.00898747478411 -0.0316786894843213
1.00843581002277 -0.0324256084400902
1.00800067691276 -0.0338995227138274
1.00715383998816 -0.034696661026677
1.00518210796063 -0.0351466469918917
1.00481877169388 -0.0350873817132863
1.00452888075667 -0.0349622345224772
1.00155517332123 -0.0341875082969215
1.00064984366027 -0.0322443941127515
1.00022964652556 -0.0308149046651603
0.999694211447233 -0.0296810037286362
0.999083376814568 -0.0289865139275128
0.996988721426628 -0.0253389058687047
0.995365559422676 -0.0234838866510161
0.994608295183871 -0.0229459568853369
0.993302122795738 -0.0220735772288314
0.991513760207015 -0.0210875318290864
0.99116495399957 -0.0189856384530417
0.989313132403745 -0.0177419770267882
0.988576029575316 -0.0156369899551932
0.986711219103465 -0.0135602262239362
0.985916988629192 -0.0125478120272222
0.985743214351239 -0.0122653329764818
0.985066998540158 -0.0121548879826272
0.98362329688645 -0.0129501037755945
0.982668019873893 -0.0133674669422577
0.981257345557831 -0.0139724040514672
0.980974499482531 -0.0147058480531315
0.979472669585139 -0.016017667698084
0.979050684383061 -0.0176185376740232
0.977726834297862 -0.0190897897106649
0.97740210337278 -0.0197242511792668
0.975086183811878 -0.0204986887058497
0.974312209773812 -0.0207558154733495
0.973484479818359 -0.0207661592474432
0.971186429217724 -0.0204077620975652
0.970353321402671 -0.0199142612423455
0.969703860600213 -0.0190038246890392
0.969480601102026 -0.0177013611257291
0.968512101051585 -0.0149159302574839
0.967769076380242 -0.0134143478977196
0.966948954574627 -0.0126007869495471
0.966315535989618 -0.00999682770836322
0.965616972556057 -0.00775602938641538
0.964249920818702 -0.00663490541058699
0.963082910974811 -0.005265818061892
0.962848089215723 -0.00464674031506277
0.960472741724015 -0.00377124283629002
0.959564293214602 -0.00341413935184353
0.958349002108362 -0.00337144795529325
0.956007806201196 -0.00330944382287706
0.955460381791774 -0.00326055421678128
0.955199679713575 -0.00326593265532365
0.954288731272823 -0.00330803513197158
0.95357992786411 -0.00335101435709218
0.953203201100263 -0.00308819804104428
0.95111520229721 -0.0027375033226134
0.950142147495299 -0.00256424957913182
0.949772131651326 -0.00190714579688193
0.948966842818633 -0.00112481352347182
0.947971838054679 -0.000189432255386169
0.947219644055893 0.000596686583079847
0.94550168089289 0.00320608854039558
0.943995670463179 0.00431207704784524
0.942511289632476 0.00627861132824345
0.942255134925792 0.00785256322912421
0.940050064866389 0.0126250364118363
0.938556815557065 0.0150759421241116
0.938139254608022 0.017592120481277
0.937312381854753 0.0219185113497319
0.936409516864285 0.0229601569786762
0.935328975085662 0.026386990248135
0.935183951193501 0.0292595423437888
0.933505529067087 0.0333341798165645
0.932857524738772 0.0342594776766344
0.930720335560465 0.0353333353000681
0.93023378313767 0.0417922909286335
0.928920662869592 0.0434679558413608
0.928423153688657 0.0465711804599019
0.927374149678468 0.0529454389691799
0.926388232676274 0.0560038668268865
0.924880426508798 0.0570669365326386
0.924054406620575 0.0604509627751079
0.922746710835289 0.0632372915760357
0.921723339407956 0.064037775969533
0.92135837670343 0.0699200010518898
0.919681945553321 0.0727718829093548
0.918032390888958 0.0743307752764068
0.91718682937706 0.0782497537789917
0.916094205122336 0.0826353004030001
0.915238923683861 0.0843875135151497
0.913643751322837 0.0872946771619483
0.912378029124534 0.0881173784144784
0.912259545928904 0.0900390679992149
0.911033084954444 0.0904222118675088
0.908711051576023 0.0911619711895899
0.908070140410418 0.091746292262491
0.907024450946368 0.0917133621168578
0.906308322041458 0.0915540706648194
0.905813058153866 0.0914100616728613
0.904134063339005 0.0909139441909933
0.903978403909082 0.090595219670108
0.902257362572222 0.0904748262395505
0.901710408848024 0.0902633427884746
0.901270522995901 0.0899032958213897
0.89971916473856 0.0896642239960012
0.898213385524958 0.0895043148209888
0.897276807641105 0.0893881523620457
0.89637048299309 0.0889906247630247
0.894876165327256 0.0885172312941351
0.894149227661392 0.0878327263281991
0.893846972215875 0.0866180696579736
0.892267309046429 0.0858611667507876
0.889935935983566 0.0843335446914185
0.88977556149914 0.0835357756392458
0.888394461417054 0.0809075003373557
0.887177887864018 0.0799397754208664
0.886849796591171 0.0740466625114133
0.885136239588802 0.0718676585433486
0.884684186622419 0.0660292769237527
0.883607709168693 0.0652458156881948
0.882458420387676 0.0578214070830188
0.88069172999987 0.0528637498575826
0.88061032870683 0.0459355124294468
0.878938091251412 0.0342506403528968
0.877351323746021 0.0279395831206733
0.876690725363956 0.0198341174203449
0.876266111331721 0.0147879611370373
0.874828013940359 0.00913893273802947
0.873976036976919 0.00577481084216786
0.873014714178251 -0.00413116804603178
0.871878415909281 -0.0135872008746492
0.870483459820661 -0.0265174160036458
0.86973859488949 -0.0315680276939108
0.868930682778879 -0.0362538592154369
0.867228570270675 -0.0429012915638771
0.86691784593777 -0.0502437106007885
0.866178230057361 -0.0549389167955927
0.864027502234173 -0.056445039844304
0.863661677224485 -0.0648146442088991
0.862782569848504 -0.065577542149343
0.861971415757401 -0.071344920460202
0.860543692139659 -0.0767059642311215
0.859976169036346 -0.0818859017838926
0.857896264152928 -0.0844426768142012
0.857036433488201 -0.0868590259051936
0.856718629531228 -0.0884202812778495
0.855182495171866 -0.0904412494310343
0.854358961933726 -0.0928435342282605
0.853516916114976 -0.095617110172928
0.85292688431959 -0.0996122221723504
0.851794064999476 -0.100574324798777
0.850958289912655 -0.101247059048204
0.85015641403449 -0.102482317196707
0.849710543193892 -0.103427145638471
0.848381247639486 -0.103953400927649
0.847489379376923 -0.104405159803155
0.847188929351419 -0.10459740605193
0.846158236344073 -0.104790526054923
0.84535405345417 -0.104793538005754
0.844145474576712 -0.104792248675097
0.841827389387147 -0.104765800643092
0.840885962284453 -0.104864243903838
0.840382135861602 -0.104976740984877
0.838912830488577 -0.105178691389556
0.83836719212138 -0.105505726105004
0.837813103393836 -0.10582827115464
0.836639167460418 -0.106263970019471
0.835160378916233 -0.107686239771039
0.83476691095705 -0.108059268345425
0.833108405376392 -0.109226326130654
0.831910575252452 -0.110824659952659
0.831049386192678 -0.111207730525706
0.829312872103379 -0.112805081852714
0.828168172879944 -0.113897244031952
0.828038689535302 -0.114804045138666
0.826979736043307 -0.116026429271651
0.82605657375856 -0.116979252095571
0.825170068459858 -0.117501665200869
0.823303337574562 -0.117790392545978
0.822069077625624 -0.118383968286076
0.821795743377423 -0.118388907031155
0.820430566375921 -0.118389416134583
0.819866880826905 -0.118191021898826
0.819533557742427 -0.116899662828682
0.818071708525352 -0.115771904099732
0.817297290956789 -0.114969623138589
0.815629143575354 -0.112562941317854
0.814722348988172 -0.111541022673618
0.813656813074703 -0.107239182285177
0.813288868802504 -0.106537249499042
0.813142131350969 -0.100401760911694
0.811572302679577 -0.0949882715469414
0.810732992791809 -0.0920219701286376
0.809843434448092 -0.0878223974184337
0.806716954724999 -0.0861937150977868
0.80604469595933 -0.0848262889060441
0.804996250449217 -0.08143714445592
0.804056140523762 -0.0766156807187269
0.803328370213545 -0.0739141293752243
0.802362342851743 -0.0648598891427975
0.800300316447418 -0.0609422898539171
0.800119431063207 -0.0588553913247434
0.799099443732331 -0.0552681658350102
0.797912030548755 -0.0506048334549296
0.797035676667179 -0.0472520962305469
0.796844752245089 -0.0420339982559356
0.795277261410626 -0.0405598450823568
0.794213180090303 -0.0372638386044014
0.792890904316047 -0.03261681448565
0.792005519109104 -0.0273721148047548
0.791194795837164 -0.0264265604837976
0.789652212895853 -0.0227115084832716
0.788490770078757 -0.0187417196873772
0.787059674534533 -0.0180619567422868
0.786144763930011 -0.0102329900416437
0.785541350202261 -0.00965887578755771
0.783971905671873 -0.00567356851581838
0.783376439630394 -0.00397462091990293
0.782000717858852 -0.0024061132406937
0.781185773580791 -0.00112383555221771
0.780488485548964 0.000179487973001276
0.779427826287538 0.00269716528686505
0.778612939117758 0.0055347137756151
0.777403604719663 0.00799873164770187
0.776031023034325 0.00892339267060687
0.774541872993886 0.0129797862375492
0.773291803723061 0.0144019253732574
0.772691168732152 0.0174373047200052
0.772231571458633 0.0177494951164345
0.770729219120571 0.0198837180016033
0.769098667923995 0.0241235121494151
0.76853855244266 0.0292200909177815
0.767160186530526 0.0344845164446425
0.766242434870523 0.0380037998346708
0.765609027504295 0.0409405483136744
0.764475631733038 0.0442346776003205
0.763704765699642 0.045681423102658
0.762709019817754 0.0529376631287665
0.761864125689959 0.0537298557406229
0.760771571835858 0.0577180790461252
0.760009064547724 0.0635700001385697
0.758231546095327 0.075659031092198
0.756980341122816 0.0778405538454198
0.756349140420112 0.0802723976237799
0.755543916086256 0.0812878118309209
0.753163926574068 0.0904764930099026
0.751362497819932 0.0923071095728963
0.750963172555806 0.0947785051707303
0.749843356902527 0.0988339749130388
0.749184499021607 0.101060767052331
0.748210728858073 0.103191781609163
0.748103492017595 0.103392100479429
0.745893219798647 0.10576807229507
0.745491465502158 0.106129803958309
0.744813873175486 0.105771693013733
0.74405891307808 0.105052387872872
0.743636106111239 0.102665055412769
0.74179870665199 0.0997473790550252
0.741398311800084 0.0921164961187793
0.740457243715601 0.0895895240274926
0.740085606041424 0.0867574202478445
0.738798350269278 0.0860719233349218
0.738436843572848 0.0829742452259748
0.736025281383943 0.0777248732280587
0.735876752601711 0.0755462088549175
0.734220067355782 0.071500361751496
0.733366844569883 0.0661726453058872
0.731681321128119 0.064370778895427
0.730967547283131 0.0614855564317106
0.730817659333701 0.0607804048148448
0.729750269101316 0.0580621383555902
0.729152166254493 0.0543150135665846
0.72741174450385 0.0529408415418797
0.726499544266237 0.0491695007996416
0.725618141019713 0.0473476500785359
0.725063769618529 0.0471830920218548
0.723859897347663 0.0472171643075004
0.722189746226636 0.0473820514054824
0.721826801571776 0.0475932203927522
0.720536575494687 0.0489251593249754
0.719166317531368 0.04982605734836
0.71773002094892 0.0551336382824967
0.71704117946745 0.0556160115311542
0.71644622989239 0.0565016717488679
0.71565923673469 0.0578835266155384
0.713830790104841 0.0586547529933134
0.712969958498776 0.0591112965664866
0.711103108758292 0.0597704243904522
0.709825920319281 0.0599835092418423
0.709085351793076 0.0600828268244082
0.708233825638784 0.0596728008278698
0.706225800820333 0.0592610283830482
0.705715550757642 0.0585328090346175
0.704970857237243 0.0576698688829415
0.703795714542087 0.0564495357997271
0.703139840586879 0.0556294215704505
0.702125785362925 0.0553783441497252
0.70186450508287 0.0551666477954225
0.699907441535244 0.0549980961878329
0.699456130309051 0.0549703206684795
0.697801428056222 0.0551399379725078
0.697314276574478 0.0554526788040374
0.696643880398354 0.0558753198951529
0.695373144742003 0.05622992968776
0.694922807754579 0.0567605618407944
0.692865738792653 0.0571212385847211
0.691157141277927 0.0572283451626483
0.689742475459967 0.0573188667048591
0.689236100262333 0.0567831981004109
0.6886508556214 0.0564022757587429
0.687864243827471 0.0554277316827204
0.686690070144362 0.0549452866514967
0.684816169892458 0.0536066781275786
0.684321587592209 0.0510212385842682
0.68358981394611 0.0506882801274317
0.682650998355397 0.0468795088322522
0.679828875961101 0.0440904776869528
0.678831387018607 0.0417523974585929
0.677393018434632 0.038931642206272
0.677360862836565 0.0325712773148124
0.676216617774192 0.0318365924470522
0.675672922671817 0.0279446381771597
0.673195673281201 0.024353349049679
0.672945864471885 0.0227012429683947
0.672716994106907 0.0190591568602692
0.671522864854697 0.00965209444377864
0.669795722105242 0.00326253038805124
0.669397701249646 0.00151618391637053
0.668365704487432 -0.00431827013851255
0.666887855659285 -0.0117819261439557
0.666446731137315 -0.0151046930289505
0.665608404292054 -0.0284166714709221
0.665008286910037 -0.0313898764325464
0.663192747366858 -0.0389792277899134
0.661565695441613 -0.042265813440224
0.660426096949004 -0.0460821075183121
0.659349713287047 -0.0511659346486601
0.658604190927697 -0.0566534668371252
0.657822381485873 -0.0593479297731828
0.655909529944036 -0.0626523598786236
0.65550616826543 -0.0657223779990987
0.654989728371779 -0.0674625722630356
0.653633699444312 -0.0684349988674411
0.653094555101476 -0.0694756354106574
0.652225029183061 -0.0699595400494144
0.651410195271326 -0.0695746443803339
0.649672662797629 -0.06898415928444
0.648680440051733 -0.0687920931201172
0.647984789191181 -0.0671303495078888
0.647245792479709 -0.0660717427866445
0.645911943203003 -0.0625895595761788
0.644048235658217 -0.0596082444365444
0.642658453881705 -0.0572196840620661
0.642328936947426 -0.0544752891103363
0.641840977966577 -0.0543400276716526
0.6406652587093 -0.0510388332562991
0.638462337407061 -0.0469045925174116
0.638065315434749 -0.0434789140323312
0.637565229112879 -0.0421719372546146
0.636160590382021 -0.0395164189935105
0.6350114296208 -0.0366770508725724
0.634917980694772 -0.0358639517279406
0.633572875299254 -0.0355406990045636
0.632775616195298 -0.0349949780179726
0.631931208377624 -0.0347894140458849
0.631248910043564 -0.0342147244430449
0.63026523952398 -0.033963370466614
0.628669841507529 -0.0337176326833294
0.627115283112662 -0.0332798882857618
0.626455729231168 -0.0328351384132339
0.625559412749193 -0.0325865257871444
0.624001724478337 -0.0321985187823241
0.623011700185331 -0.0316435175538
0.621735261332219 -0.0307047265940283
0.621312905801535 -0.0300493143201302
0.620629113795679 -0.0286831795191177
0.620099690494966 -0.0273334947482854
0.618610996152822 -0.0261249988584331
0.617356373551901 -0.0246829632702012
0.616429620802021 -0.0232964854682039
0.614983130609218 -0.0223146745130078
0.612964176630367 -0.021596301461427
0.612605348878402 -0.0212443730316023
0.611586331657877 -0.0211771162634251
0.610907453384033 -0.0214666819146574
0.609291256564529 -0.0220710791811881
0.608661282169839 -0.0226420290674981
0.607510053607913 -0.0235196892331452
0.606496278381947 -0.0246286426656629
0.605344218090527 -0.0254162699223092
0.604238770272987 -0.0263647702648118
0.603046490783584 -0.0268370070063664
0.601065000190031 -0.0275622150409744
0.600217024072951 -0.0276939951488763
0.600112725775771 -0.0277335671966841
0.599185247526029 -0.0273236919801904
0.598577726569728 -0.0269893022149502
0.596536783364378 -0.0255152961905937
0.594855058686129 -0.0245609979981493
0.594407068113769 -0.0223396892420158
0.593387522005724 -0.0217532381761848
0.591354056618116 -0.0199330451155324
0.590095751980169 -0.0182663392225251
0.58935048183744 -0.0171376899180723
0.589044042729334 -0.0160714082855992
0.58751621639253 -0.0129537422844594
0.586998296452946 -0.0121115171436309
0.586442528487428 -0.0112595161260309
0.585863089203053 -0.010084316266234
0.584488306514162 -0.00967306493032469
0.583072295929209 -0.00837423809663078
0.582802450648085 -0.00743510778616657
0.582008522601464 -0.00681178379218025
0.579788488774083 -0.00652240171224458
0.578942749233766 -0.00635823388605474
0.578284178590153 -0.00541612303210242
0.577625622239506 -0.00530527524797642
0.576951327827872 -0.00506263130297909
0.575525269185709 -0.00504301809092682
0.574940869988482 -0.00498132018156632
0.573297597242143 -0.00499853702376254
0.571992461122032 -0.00514933146933123
0.57092101177552 -0.00531653851859256
0.570146353585766 -0.00541751284817002
0.569463404298219 -0.00563779973335949
0.568552928839126 -0.00597686395748391
0.567670927454454 -0.00599760489601041
0.566455278569594 -0.0068196226898754
0.56617781736163 -0.00696298679628126
0.564707607678467 -0.00719039592266
0.563866280901093 -0.00765662964155379
0.563315146078723 -0.0080972613432307
0.560601005446182 -0.00820474255394609
0.559149159962907 -0.00856739950500891
0.558078330069561 -0.00864958723722939
0.557443156687691 -0.00896373871406094
0.556931614262096 -0.00919167239108308
0.554773881221319 -0.00977152838361331
0.554211363489257 -0.00995233785642498
0.552825272937873 -0.0100830314402024
0.551990896614148 -0.0103912240975377
0.551612798743455 -0.0108697966861445
0.549279377056177 -0.0115894782500837
0.548075381922671 -0.0117758576381255
0.547770618241421 -0.0133925018698516
0.546445059396633 -0.0137166405361658
0.54549412780672 -0.0159769705977808
0.544636601992428 -0.017525744201311
0.543447077533621 -0.0190340927747081
0.542342937020241 -0.0208273880556919
0.541228137793111 -0.0209464706172049
0.539839209694079 -0.0213371860955081
0.538351385416975 -0.0229635312538672
0.537249092335837 -0.0257175189985199
0.536108572172738 -0.0261383207323153
0.535068248056005 -0.0274661462034405
0.534366145803745 -0.0289638798535265
0.533816633958925 -0.0300604529557854
0.531995534147667 -0.0306618950023776
0.531027284920593 -0.031682748075808
0.530104899021378 -0.0338534644612422
0.528584348183118 -0.0341404527275432
0.528529726005459 -0.0343622324978839
0.528015197207476 -0.0361003582661556
0.527105213232605 -0.0361976558597702
0.525881608898595 -0.0375473061187236
0.525269979823399 -0.0380477175309232
0.52405119376188 -0.0402774919788759
0.5237000468429 -0.0412054883037903
0.52185367066733 -0.0422951800375028
0.519314623732949 -0.042968170001665
0.518530510104141 -0.043154372833566
0.517235164000344 -0.0429727915270606
0.516316562544284 -0.042689481065349
0.51475554675306 -0.0403291686921826
0.514604829662517 -0.0385342694105948
0.512703090243493 -0.0361269052212019
0.511931088768586 -0.0330405077415929
0.510550624282214 -0.0290536757747962
0.510018543244763 -0.0270980236581732
0.509264393896142 -0.0219269158188377
0.508576205334541 -0.0144858567685574
0.507528639035932 -0.0124768082805121
0.505544625863468 -0.00573645938190162
0.50533069576044 -0.00245799316852628
0.50454598068456 0.000480885577949151
0.503324769034347 0.00473008498722501
0.502538012570381 0.0059526349348367
0.499509483429935 0.0089540202216739
0.499213574413803 0.0126078225350195
0.498532718645195 0.0133016904818423
0.49612917092553 0.014054273169828
0.494886689404037 0.0145059330598964
0.494367449981031 0.0142710951709569
0.493016531810284 0.0126871367366141
0.491993358186833 0.0121727209251395
0.490538049765832 0.0105794773845968
0.489302994190567 0.00885246463272649
0.488204530662828 0.00747660395491397
0.487715048526744 0.00689000038565266
0.485895587593129 0.00332849505219032
0.48560957801066 0.00294229178118769
0.484503270180038 0.00241510519161615
0.483242506853677 0.000626917959293305
0.482427968821021 0.00028852973986552
0.480916676830068 -4.54733176907121e-05
0.480126298557888 -0.00019080640649858
0.479361360623905 -5.26610026413792e-05
0.477169298922488 7.139347205414e-05
0.476512614190622 0.000118765486230964
0.475452592609094 0.000219408179242198
0.474881227537114 0.000218071174905118
0.474484928171458 0.000110724905012601
0.4719561398654 -0.000160128253157399
0.471141614145668 -0.000799029737830052
0.470880972753668 -0.00113810740914078
0.46894259928901 -0.0020219836093677
0.468154547284215 -0.00250401500248081
0.465656882117872 -0.0038780619748528
0.465092114997432 -0.00450590994042652
0.463890185543043 -0.00536832045208586
0.462147178547159 -0.00846825437727349
0.461468367102824 -0.00976627159165199
0.460541545681805 -0.0145385618722245
0.459595762047578 -0.0181682757420775
0.45853407458073 -0.0193072539491881
0.457209797322152 -0.0230276330537809
0.45567878466725 -0.0253780976253168
0.455083545314037 -0.0290486658920187
0.452809371933401 -0.0302890897533333
0.451514945306351 -0.0307968984396573
0.451143383667755 -0.0319814905406121
0.449858257563975 -0.035248010803953
0.448884986224164 -0.0357670917344357
0.44764869919966 -0.0364823281769271
0.446420978335286 -0.036976381300612
0.445708219610001 -0.037034572330455
0.443340253428874 -0.0372682361243687
0.443175532025945 -0.0375136428245707
0.442350203404406 -0.0378907465155664
0.440024576384742 -0.0384551017681869
0.439157587365305 -0.0388257829957444
0.4381597474524 -0.039137967589895
0.437712851249006 -0.0395362582918597
0.435444486264499 -0.0398525209411469
0.433603554411859 -0.0403552702005696
0.433087613403847 -0.0404367264985446
0.431837651516083 -0.0405410699106179
0.430216957767818 -0.0404844284343078
0.429732568093719 -0.0398778854621312
0.428068996427857 -0.0397716260303826
0.426766946513101 -0.0383114434035985
0.425987090768663 -0.036039930076812
0.425053195070451 -0.0346400207930308
0.423704160355768 -0.0342709050523405
0.422170909129823 -0.0337317648115873
0.421044704720753 -0.0327056655104191
0.418878991871244 -0.0319018563409194
0.418608378406761 -0.0316420616125793
0.416827391839069 -0.0312669909031543
0.415230003357439 -0.0312082035629024
0.413598038196407 -0.0313625855245241
0.412974621930564 -0.0319245847115628
0.411942136208728 -0.0323709564276573
0.410425421557271 -0.0324860554555867
0.408695562029068 -0.0329134798628413
0.408092693256051 -0.0328815680091212
0.406621079293488 -0.0326749671920175
0.405480039961628 -0.0323893489906374
0.404537671511582 -0.0302543200084977
0.402278062961822 -0.0298254052306097
0.401665071423751 -0.0294450140632102
0.400983116582846 -0.0276624490727992
0.400037540104311 -0.0259747015821102
0.398328381306492 -0.0246805738530137
0.397039413124917 -0.0230052840096363
0.396077550497119 -0.0211650868832596
0.394240445002378 -0.0192173782680026
0.393161061964912 -0.0187398140353124
0.39124075105619 -0.0171903449977041
0.38925790824844 -0.0163037917248122
0.388795094992007 -0.0149211907086371
0.387598663825836 -0.0147927483426556
0.386015901906575 -0.0138576153097101
0.385394461306759 -0.0131187774252323
0.384300700458429 -0.0129645698576884
0.382595475886568 -0.0129374302353426
0.380659104964717 -0.0129820026210279
0.379384172038393 -0.0141774909180856
0.37798354404655 -0.0154067360576202
0.37626870147756 -0.016830120877615
0.374646498199584 -0.0180644091215849
0.374246820080229 -0.0186825127012173
0.372583408815326 -0.0205927987445365
0.371945697748951 -0.0214556779706746
0.37115898721614 -0.0240257184026589
0.370295044823368 -0.0265821956441736
0.369504385623884 -0.02934541084068
0.368649717639588 -0.0409180767259624
0.365936556768045 -0.0422052943673652
0.36545208264368 -0.0445860670791408
0.363373330610883 -0.0469563551581172
0.361846668235702 -0.0501588666350203
0.360077819828507 -0.0559663987442707
0.359469985883192 -0.0567952181157734
0.358020079745344 -0.0612681324633737
0.356956683463796 -0.0643871358955942
0.355013431517798 -0.0678886307952014
0.353196543184151 -0.0711163855344292
0.351192322011249 -0.0740483254527816
0.349792115926997 -0.0748907020282219
0.348805945352062 -0.0769242083451663
0.346451133759757 -0.0789933225673989
0.345192138704945 -0.080769744367976
0.343279690078963 -0.0829527800640301
0.340917199918873 -0.0849373246007086
0.339845596044793 -0.0849871028055452
0.339205791291874 -0.0844972731266708
0.337087973023979 -0.0838966034479389
0.335862267109851 -0.0783342424392716
0.334953511375054 -0.0773918256708964
0.333007993310587 -0.0706571137364217
0.331448287722999 -0.0646885309985489
0.329561526079603 -0.0580222082254367
0.327320990754982 -0.0467487286919024
0.325551902971055 -0.0388951306739666
0.324767284015529 -0.0335716526826021
0.322805875754037 -0.0238218817015757
0.320761356984014 -0.0225521227198007
0.319827083121162 -0.0107283993929986
0.319253466735953 -0.00374281452885884
0.315448662395059 0.000583107727175722
0.312473985855223 0.00580876140976405
0.310553778158555 0.0121350383326411
0.309745524509777 0.0191542856940161
0.30731483543278 0.0223461746479064
0.303559139502123 0.0292812591790232
0.302056605426422 0.0324383161814459
0.298778115384652 0.0337142841112308
0.297658899501185 0.0337553245684663
0.295785040101004 0.0309281464180702
0.293889914137431 0.027545549818311
0.288636810954797 0.0229274058387723
0.282549041304141 0.017065548973385
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0
3.5591546683979 0
3.54340591377796 0
3.52360443526464 0
3.51642009438981 0
3.50595798887296 0
3.49503038658552 0
3.49228926094539 0
3.48367351293644 0
3.48007729406352 0
3.46694425934267 0
3.45557828233768 0
3.44590091172409 0
3.4393130143386 0
3.43342532595389 0
3.42621623688903 0
3.42328621653499 0
3.41088002336604 0
3.40238074422807 0
3.39771177228242 0
3.39405065915367 0
3.3849530551502 0
3.37786925566504 0
3.37462199138823 0
3.37098785834907 0
3.36448738663691 0
3.35993131298027 0
3.35172193276427 0
3.34885709126887 0
3.33561086864291 0
3.32921516130426 0
3.32619455255311 0
3.32452313633825 0
3.3143739180496 0
3.31212955383449 0
3.30533288893247 0
3.30103975895301 0
3.2990019534342 0
3.29159801348068 0
3.29005583340124 0
3.28169759084277 0
3.27920054162875 0
3.27302103951305 0
3.26708017748648 0
3.25834674790782 0
3.2565034333895 0
3.25343937525721 0
3.24978475021708 0
3.24789044557544 0
3.24020922372873 0
3.23406931861008 0
3.22747858765219 0
3.22735888327814 0
3.22044033332811 0
3.21586644725208 0
3.21258749214081 0
3.20754827695935 0
3.20280033828728 0
3.19852913098178 0
3.19480050787364 0
3.19143138902245 0
3.18450139580069 0
3.18022881122851 0
3.17343562390049 0
3.17241967026896 0
3.16706457157332 0
3.16454386926911 0
3.15926231080563 0
3.15465923153763 0
3.14822931857345 0
3.14464933795726 0
3.14128203746839 0
3.13946973627023 0
3.13191363372919 0
3.13041945969372 0
3.12685513229289 0
3.1228515551455 0
3.11675111152038 0
3.11318480683418 0
3.10695833257745 0
3.1057709827803 0
3.10387060139094 0
3.09874572908676 0
3.09578155823361 0
3.09145780339951 0
3.08816845652925 0
3.08358654328686 0
3.0831598229731 0
3.0794392143633 0
3.07866052134544 0
3.07638013439165 0
3.07110791693502 0
3.06708338734047 0
3.06413286744059 0
3.06264408495782 0
3.05438453807104 0
3.05187943080879 0
3.04772644585552 0
3.04231538980736 0
3.04018760125052 0
3.03509297607917 0
3.03426171893404 0
3.0332667013238 0
3.02880496991298 0
3.0233349790772 0
3.02118170554705 0
3.01681337444392 0
3.01453523595407 0
3.01060352999788 0
3.00538330555014 0
3.00149406304052 0
2.99952525151168 0
2.99668941487638 0
2.99457244815724 0
2.99046645838393 0
2.9846207907088 0
2.98204456166103 0
2.98011854999652 0
2.97682671102092 0
2.97119696407289 0
2.96863163270946 0
2.96454441203704 0
2.96354216671778 0
2.95897610734246 0
2.95605126799552 0
2.95353331032323 0
2.95090025135097 0
2.94714408351791 0
2.94540550591393 0
2.94453468727003 0
2.93892367332672 0
2.93439507126518 0
2.93303585489566 0
2.93066581371343 0
2.92690161526344 0
2.92526491086823 0
2.92253632611022 0
2.9187176037018 0
2.91819379363421 0
2.91414167666764 0
2.91110168093234 0
2.90784140179621 0
2.90226377935151 0
2.89761505788457 0
2.89661363756056 0
2.89274902694596 0
2.89038558077473 0
2.88799640321459 0
2.88510062490775 0
2.8825597902053 0
2.88061394840836 0
2.87669251742126 0
2.87186654032724 0
2.86938869624044 0
2.86562374649094 0
2.86365145450036 0
2.85990925357473 0
2.8564741872281 0
2.85602668599693 0
2.85296756021913 0
2.85163301511974 0
2.84596794148705 0
2.84219187453024 0
2.84187873558606 0
2.83719213895562 0
2.83519582104069 0
2.83378125221484 0
2.8293956864415 0
2.82728794969254 0
2.82434876131146 0
2.82315014404661 0
2.82033643233149 0
2.8179620766147 0
2.81553441726379 0
2.80841612966863 0
2.80743709260848 0
2.80366551279262 0
2.800168494404 0
2.79520997512429 0
2.79224309469446 0
2.78965373783239 0
2.78786161183016 0
2.78504993883335 0
2.78248047458872 0
2.78024275778389 0
2.77520645280431 0
2.77394323458023 0
2.7723177924416 0
2.77031009078845 0
2.76516599891383 0
2.76436998042998 0
2.76076989746479 0
2.75798435567717 0
2.7539312801356 0
2.75259750852924 0
2.75026198340923 0
2.74761653924259 0
2.7410405108246 0
2.73949564324266 0
2.73705505284708 0
2.73184724503273 0
2.7284074235762 0
2.72490906398931 0
2.72454513881196 0
2.72285395225439 0
2.71949466669061 0
2.71925934461575 0
2.71675290461707 0
2.71238125113714 0
2.71065959541202 0
2.70834366937171 0
2.70545402489252 0
2.70300102003779 0
2.70117021373426 0
2.70034169598171 0
2.69607895682803 0
2.69414553816255 0
2.69003925265015 0
2.68826243199132 0
2.68530760675011 0
2.6825441066104 0
2.67967563043328 0
2.67739743772264 0
2.67465121150588 0
2.67066301088607 0
2.66935122576628 0
2.66704063000215 0
2.66358172573081 0
2.66275785210905 0
2.66110869673381 0
2.65782639905603 0
2.65627558266015 0
2.65493918760637 0
2.65441386518683 0
2.65035258742971 0
2.64857058752397 0
2.64532007265796 0
2.64435565942241 0
2.6396497710794 0
2.63842878464173 0
2.63625957460336 0
2.63301050469268 0
2.62742796773711 0
2.62729341023949 0
2.62369225395154 0
2.62290923491576 0
2.6206592976588 0
2.61765595773739 0
2.61576842560127 0
2.61354998199406 0
2.6094422182564 0
2.60896726936886 0
2.60620801637908 0
2.60383204335952 0
2.60323317080233 0
2.59981850789114 0
2.59627529327067 0
2.59208353564114 0
2.59131441750443 0
2.58956997584825 0
2.5873862792742 0
2.58498651551882 0
2.58446162861501 0
2.58125332549032 0
2.5782182613584 0
2.57601799468819 0
2.57396767393754 0
2.57166142987469 0
2.56790929331839 0
2.56728627941109 0
2.56313216700436 0
2.56050667054969 0
2.55950585334844 0
2.55875568986907 0
2.55649366640555 0
2.55232340924577 0
2.54926511503258 0
2.54794923354797 0
2.54620865766539 0
2.54146392861101 0
2.54059754448953 0
2.53790957935709 0
2.53553490886881 0
2.52975124006315 0
2.52951669862381 0
2.52784118615658 0
2.52738766364302 0
2.52389833663686 0
2.52201765843124 0
2.51966157181179 0
2.51920991921912 0
2.51556078904694 0
2.51390961900032 0
2.51301440742498 0
2.51073681476299 0
2.50897013305406 0
2.50747313428612 0
2.50488602722676 0
2.50234268076063 0
2.50015745534481 0
2.49507175347849 0
2.49437117695691 0
2.49212058929805 0
2.49032498864179 0
2.48958298378722 0
2.48573512861975 0
2.48453625739422 0
2.48362766433559 0
2.48053213422082 0
2.4790142475901 0
2.47701661407835 0
2.47547456268731 0
2.47257813768822 0
2.46886105969963 0
2.4675506460703 0
2.46388669774141 0
2.4601051191341 0
2.45978779117895 0
2.45845852194136 0
2.45679409734994 0
2.45411678086939 0
2.45224397002674 0
2.44961011291711 0
2.44845789397219 0
2.44313356668774 0
2.44239879751514 0
2.43995736217122 0
2.43855094882911 0
2.43662551729669 0
2.4346881422963 0
2.43139807673099 0
2.42963017400621 0
2.42784833398835 0
2.42745796910471 0
2.42337385062323 0
2.42191096137406 0
2.42052316954675 0
2.41898094993688 0
2.41759880819125 0
2.41621578990604 0
2.41469908459376 0
2.41292700762359 0
2.40861195838701 0
2.40834742192785 0
2.40324186050554 0
2.40303254674332 0
2.39981843378997 0
2.39820913682993 0
2.39499768043554 0
2.39380721426094 0
2.38984536897631 0
2.38836364967374 0
2.38655481646911 0
2.38561818310074 0
2.38146744426378 0
2.37869455891708 0
2.37708639185347 0
2.37529586676625 0
2.37314752654968 0
2.37097008262558 0
2.36785760529818 0
2.36745136115837 0
2.36493710235627 0
2.36378414194125 0
2.3622175731772 0
2.35959889567279 0
2.35849269701721 0
2.3541731375422 0
2.35366549889945 0
2.35222854355895 0
2.35032740524005 0
2.34781532171416 0
2.34581283041296 0
2.34410028504948 0
2.34349910710679 0
2.34245727938114 0
2.34038993652 0
2.33983456177774 0
2.33676183570179 0
2.33304979894661 0
2.33273521778491 0
2.32975562771554 0
2.32908314463542 0
2.32758128455304 0
2.32577009377582 0
2.32400175356169 0
2.3224867318129 0
2.31950748593559 0
2.31627640128521 0
2.31514357843185 0
2.31338744006855 0
2.3107508218719 0
2.30970974585503 0
2.30666726597409 0
2.30539460774113 0
2.30084112072056 0
2.29823792437906 0
2.29773300690337 0
2.29490786624985 0
2.29401165669882 0
2.29162937475515 0
2.29012155398021 0
2.28880217935235 0
2.2878500102052 0
2.28681238978363 0
2.28270781782097 0
2.28042335194996 0
2.27899772236054 0
2.27753960346363 0
2.27396519049631 0
2.27366268763961 0
2.27026595283965 0
2.26969237469564 0
2.26694249228347 0
2.26643167073117 0
2.26296471632224 0
2.26171664884945 0
2.25755755300897 0
2.2565683558009 0
2.25545252361086 0
2.25029534516439 0
2.24963162127847 0
2.24652546417825 0
2.24547244803883 0
2.24461449722836 0
2.24366450201704 0
2.24193273506587 0
2.23968479227352 0
2.2379706215323 0
2.234595978971 0
2.23282565207663 0
2.23123007991444 0
2.22972688432508 0
2.22741575903628 0
2.22586338667683 0
2.22353995874512 0
2.22113058073311 0
2.22009703840677 0
2.21800572443319 0
2.21629367197733 0
2.21536219890846 0
2.21312164977967 0
2.2101539894918 0
2.20978329383808 0
2.20754191211749 0
2.20679117303604 0
2.20626350457808 0
2.2046387706949 0
2.20109811226686 0
2.19753348853686 0
2.19686914075143 0
2.19603047609051 0
2.19477030822809 0
2.19232371843744 0
2.19023671864122 0
2.18899846188241 0
2.18776754324076 0
2.18613643031044 0
2.18241319523531 0
2.1817901273906 0
2.18067669173454 0
2.17919715243147 0
2.17519854549857 0
2.1747547757054 0
2.17287626234309 0
2.17074003619746 0
2.1695039748773 0
2.16901277653024 0
2.16840526300209 0
2.16653628779239 0
2.16420481361485 0
2.16149436437133 0
2.16045023898974 0
2.15830249983774 0
2.15774234322745 0
2.1555245580466 0
2.15401738737772 0
2.15095447364255 0
2.14989570552903 0
2.14730935153952 0
2.14442176865332 0
2.14297454017029 0
2.14181361157535 0
2.14158986869428 0
2.13991709211744 0
2.13807491917969 0
2.13686970523611 0
2.1349927083206 0
2.1337655849553 0
2.1314808323949 0
2.12981992193016 0
2.12882430546143 0
2.12799165393972 0
2.12356868524792 0
2.1203111575521 0
2.11989084552 0
2.11742871904299 0
2.11527542956792 0
2.11330811231664 0
2.11220128676484 0
2.11075790321946 0
2.10994356236941 0
2.10827282353562 0
2.10571559934903 0
2.10417238523985 0
2.10108895702783 0
2.09957862548385 0
2.09700868079704 0
2.09653662839207 0
2.09532209506086 0
2.09496957960689 0
2.09287390279355 0
2.0918029166126 0
2.09001084985296 0
2.08638058970763 0
2.0849902358642 0
2.08373615130273 0
2.08153683581727 0
2.08072315556828 0
2.07973928437546 0
2.07809308596275 0
2.07597704623492 0
2.07450413784073 0
2.07299892182519 0
2.07104134313783 0
2.06997708901126 0
2.06876773688296 0
2.06619201557084 0
2.06282183421482 0
2.06198132767658 0
2.06190317361342 0
2.05873986638538 0
2.05764402813519 0
2.0547749597044 0
2.05422120834144 0
2.05100738118767 0
2.05025282443167 0
2.04809015269664 0
2.04703324626688 0
2.04617206945148 0
2.04339583095703 0
2.04239367533105 0
2.04078504907158 0
2.03818696324749 0
2.03603841883683 0
2.03437273069504 0
2.0324268660736 0
2.03087681563409 0
2.02959040780186 0
2.02801407988488 0
2.0276316720399 0
2.02700537383133 0
2.02280368308353 0
2.0212489283915 0
2.02042749350357 0
2.01875007757763 0
2.01571658627448 0
2.01439118252575 0
2.01406738611128 0
2.01180532039169 0
2.01110301314956 0
2.00808362151633 0
2.00768358996493 0
2.00630813672046 0
2.00410558167024 0
2.00320683078126 0
2.00072118075168 0
2.00039812130905 0
1.99683452538229 0
1.99501167962127 0
1.99446662628241 0
1.99322126627188 0
1.99113697979064 0
1.98923608366808 0
1.98713293789783 0
1.98485698794606 0
1.98266777672599 0
1.98134067141876 0
1.98018380146949 0
1.97970564062697 0
1.97867479628203 0
1.97636546388257 0
1.97437042306185 0
1.97380147121992 0
1.97187328766341 0
1.97072889802505 0
1.97019408430819 0
1.96736696961024 0
1.96626728962253 0
1.96492382807327 0
1.96282850134424 0
1.96253805197112 0
1.96116222010451 0
1.95912199475011 0
1.95724153075092 0
1.95618406697989 0
1.95485808560481 0
1.95352303873176 0
1.94989027212595 0
1.94902377863037 0
1.94801876477983 0
1.94660393345109 0
1.94603484124095 0
1.94491658752074 0
1.94129856914363 0
1.93898673850839 0
1.93825875500873 0
1.9357329580764 0
1.93395716109979 0
1.93216074090686 0
1.93172100803445 0
1.92951834155245 0
1.92830351055517 0
1.92721955357206 0
1.92590457350898 0
1.92379761100631 0
1.92277639104246 0
1.9215748763505 0
1.91903542817054 0
1.91875587481437 0
1.91764481551569 0
1.91613884497285 0
1.9130335497492 0
1.91239467475137 0
1.91180301409181 0
1.91081736447557 0
1.90774371743816 0
1.90659150987539 0
1.90352998120609 0
1.90237211300918 0
1.90066795338614 0
1.89771842310921 0
1.8967889043925 0
1.89576291314339 0
1.89395303376168 0
1.89265972658365 0
1.89192508168078 0
1.88955468080389 0
1.88897335476957 0
1.88801123424331 0
1.88693323718856 0
1.88532392839389 0
1.88382254357794 0
1.88312553116513 0
1.88160125270991 0
1.87896259542628 0
1.87745038186694 0
1.87622247114562 0
1.87543652564201 0
1.87440327073054 0
1.87342139678697 0
1.87121421110323 0
1.86847725604436 0
1.86724822020313 0
1.86578085317928 0
1.86369078001896 0
1.8627891462498 0
1.8602995496508 0
1.85969746269597 0
1.85828991089254 0
1.85810127305628 0
1.85620667092219 0
1.85496152357309 0
1.85346942490852 0
1.85268566942836 0
1.85092196282531 0
1.8487916571763 0
1.84800717343527 0
1.84645106492868 0
1.84538101949907 0
1.8448727113145 0
1.84241427834192 0
1.84019814852261 0
1.83847630301867 0
1.8368685027753 0
1.8364742994638 0
1.83495619537815 0
1.83307586844897 0
1.83212691505218 0
1.83070952150043 0
1.82979952217617 0
1.82771290242094 0
1.82661214184177 0
1.82445822239194 0
1.82232603763672 0
1.8208285167655 0
1.81870767212477 0
1.81788907199548 0
1.81727378000504 0
1.81539927451551 0
1.81418420404595 0
1.8135810162438 0
1.81091995236854 0
1.80944654872308 0
1.80781331676119 0
1.80615008427537 0
1.80592855377322 0
1.80474842101646 0
1.80329637935887 0
1.80114985494106 0
1.79896490092731 0
1.79815074025097 0
1.79662605605815 0
1.79466190352969 0
1.79186766997084 0
1.79019117378104 0
1.78969861505932 0
1.78810890537121 0
1.78734006058999 0
1.78540690205126 0
1.78469620637136 0
1.78312437549082 0
1.78242812957643 0
1.78109570942338 0
1.7791629663757 0
1.77835023698053 0
1.77643155964747 0
1.77493536977923 0
1.77400565622822 0
1.77294358752105 0
1.77086495933653 0
1.76928205716607 0
1.76845724858929 0
1.76659732354609 0
1.76466275108522 0
1.76273507013114 0
1.76142789266804 0
1.76029296127317 0
1.75840571400391 0
1.75801581765989 0
1.75699083983051 0
1.75654337885644 0
1.75371925678651 0
1.75347819338767 0
1.75206243094242 0
1.75033147400416 0
1.74799120284061 0
1.74636143131384 0
1.74458295177036 0
1.742522297241 0
1.74025811317723 0
1.73847172942354 0
1.73716262377207 0
1.73602557352755 0
1.73576879221538 0
1.73450002932036 0
1.73217645234324 0
1.73021397083163 0
1.72975124959467 0
1.72853740822664 0
1.72618836352918 0
1.72593520799991 0
1.72556159587554 0
1.72479532275607 0
1.72310348902815 0
1.72087199359607 0
1.71908652823549 0
1.71805356148577 0
1.71441414769556 0
1.71324101739092 0
1.71244713440663 0
1.7108761971125 0
1.70839001441657 0
1.70710694994474 0
1.70599502103025 0
1.70460567065974 0
1.70415266961864 0
1.70188535374817 0
1.70082057179232 0
1.6996098024089 0
1.69929802571034 0
1.6986546055481 0
1.69668987543751 0
1.69426879753731 0
1.6933696918096 0
1.69277741075479 0
1.69110307098375 0
1.69096524590968 0
1.68970300615208 0
1.68681933706718 0
1.68546780070619 0
1.68353520952891 0
1.68273039063302 0
1.68173669745966 0
1.68132891637626 0
1.68020407558568 0
1.67741497124606 0
1.67602206082511 0
1.67495781140653 0
1.67455209726529 0
1.67366374988745 0
1.67172619394522 0
1.67063565290708 0
1.66857665805545 0
1.66807683931344 0
1.6669568043489 0
1.66585651910354 0
1.66544692384153 0
1.66360571275259 0
1.66173388412432 0
1.66163391319295 0
1.65891030553083 0
1.65847265303907 0
1.65658954822346 0
1.65425018044589 0
1.65288005415648 0
1.65221565415422 0
1.65109963845417 0
1.6495040295011 0
1.64726872347322 0
1.64567796893197 0
1.64480579190833 0
1.64406768593192 0
1.64279686530398 0
1.64213081584235 0
1.64057523212897 0
1.63928497625029 0
1.6378790032935 0
1.63557544589343 0
1.63410005033366 0
1.63274742270075 0
1.63130976579691 0
1.63014679613869 0
1.62851455170843 0
1.62772481279244 0
1.62664996393404 0
1.62484326109846 0
1.62298534443893 0
1.62154284928492 0
1.62121075984451 0
1.61953383217625 0
1.61817936760052 0
1.61664501080076 0
1.61601496420962 0
1.6154343689786 0
1.6130826183803 0
1.61160161555451 0
1.61126864616334 0
1.60905626830319 0
1.6072546500564 0
1.60521738725599 0
1.60457006898728 0
1.60392459807781 0
1.60299826384844 0
1.60132597966707 0
1.59935077249062 0
1.59778895020323 0
1.59594312991275 0
1.59493606928204 0
1.59335627451753 0
1.59222647818761 0
1.59037716525467 0
1.58885306559412 0
1.58740269373899 0
1.58698804313942 0
1.58580192045379 0
1.58447368744249 0
1.58296075291278 0
1.58169246907606 0
1.58108983206625 0
1.57932602335357 0
1.57697300864522 0
1.57661883828906 0
1.57553815068158 0
1.57433126831027 0
1.5737897251885 0
1.57180369491626 0
1.56969056349545 0
1.56762306306955 0
1.56745801187588 0
1.5659083037324 0
1.56463196108809 0
1.56365175313463 0
1.56164815908689 0
1.56120897025069 0
1.5596265192489 0
1.55815711295097 0
1.5571858338867 0
1.55709451168115 0
1.55576959834208 0
1.55447081163143 0
1.55357499500826 0
1.55287205965577 0
1.5515940228755 0
1.5496697347089 0
1.54946244956364 0
1.54619380057263 0
1.54568910018898 0
1.54340065458144 0
1.54225947497673 0
1.5416848417201 0
1.54056764346212 0
1.53872460089622 0
1.53766059788647 0
1.53593021567234 0
1.53489055801674 0
1.53293168650255 0
1.53207985875884 0
1.53129699385938 0
1.53032587926463 0
1.52963998730796 0
1.52848958965157 0
1.52765089902028 0
1.52676372571637 0
1.52549426138222 0
1.52320471490717 0
1.5218057481015 0
1.51993227336965 0
1.5176131304285 0
1.51651716450491 0
1.51549115584098 0
1.51346183415369 0
1.51334378375037 0
1.51224155980082 0
1.51127098674791 0
1.50987194319806 0
1.5080886531614 0
1.50713961351649 0
1.50615514909556 0
1.50366798501379 0
1.50206958287889 0
1.50116304215614 0
1.49987091498017 0
1.49854087789622 0
1.49812077261935 0
1.49741432885762 0
1.49623696497462 0
1.49502839561365 0
1.4938049983777 0
1.49224174295851 0
1.49180845810353 0
1.49063245691049 0
1.4894012419101 0
1.48762517151757 0
1.48711101958841 0
1.48634045640423 0
1.48391361628208 0
1.48303491957343 0
1.48135274515133 0
1.48062582610473 0
1.47843359311527 0
1.47707099000249 0
1.47595536978019 0
1.47391219221303 0
1.47341813457361 0
1.4725178227083 0
1.47107454208203 0
1.46957643249252 0
1.46900574459159 0
1.46727148867385 0
1.46599719264009 0
1.46511155226227 0
1.46359663122223 0
1.46247000117457 0
1.4605564929675 0
1.45939685100761 0
1.45850321850357 0
1.45788576755037 0
1.45617026390323 0
1.45470452776442 0
1.45376082233214 0
1.45218760165619 0
1.45176753239004 0
1.45077984424995 0
1.44936036817786 0
1.4473256613857 0
1.44635197077336 0
1.445256483257 0
1.44391844654031 0
1.44285478615213 0
1.44122145560293 0
1.44044893764802 0
1.44023519377967 0
1.4386295881563 0
1.43641035410625 0
1.43528576205715 0
1.43422708597994 0
1.43179391726907 0
1.43069152522742 0
1.42993076971538 0
1.42939631851582 0
1.42887057477249 0
1.42734925009366 0
1.42500268986871 0
1.42480873536859 0
1.42359095349068 0
1.42289816230277 0
1.42138212815252 0
1.41982051279724 0
1.41912255248603 0
1.4181238092436 0
1.41676803511082 0
1.41518338163374 0
1.41347120733999 0
1.41299955135073 0
1.41100525044581 0
1.40879563895466 0
1.40795782315258 0
1.40499819416899 0
1.40483011694559 0
1.40411905671288 0
1.40333386204958 0
1.40165061050097 0
1.40141480697288 0
1.39987434634744 0
1.39907061419447 0
1.39776512035364 0
1.39709128175808 0
1.39599079827485 0
1.39395702239106 0
1.39380842522835 0
1.39260793516707 0
1.39192400164769 0
1.39116908214337 0
1.38930911608886 0
1.3886017688463 0
1.387213372118 0
1.38674870650536 0
1.38571772429493 0
1.38360678824109 0
1.38279130287315 0
1.38162533944638 0
1.37941309463612 0
1.37882549534469 0
1.37793569280734 0
1.37697023052953 0
1.3757997774352 0
1.37557264668749 0
1.37471968183116 0
1.37284001640524 0
1.37248806612125 0
1.37154375464162 0
1.36973805968926 0
1.36829515783639 0
1.36712904100898 0
1.36524455324794 0
1.36426987875268 0
1.36371155698232 0
1.36292933678639 0
1.36184262981304 0
1.36105730364735 0
1.35866884454915 0
1.35735596317618 0
1.35464377424263 0
1.35338235699805 0
1.35285993937533 0
1.35235938300893 0
1.35100796107534 0
1.35048474102197 0
1.34812318390202 0
1.34644087762307 0
1.34510258125732 0
1.34402180463809 0
1.34329938400979 0
1.34110202299777 0
1.34079618010001 0
1.33986180823872 0
1.33896403298799 0
1.33832021190827 0
1.33660209014379 0
1.33579470549945 0
1.33447019587258 0
1.33290717217671 0
1.33147163643747 0
1.33116980684366 0
1.32994263360741 0
1.32880155884053 0
1.32798172840966 0
1.32654977219286 0
1.32492116136559 0
1.32427473644791 0
1.32193123810919 0
1.32157534704746 0
1.32103299705273 0
1.3193888205332 0
1.31763881867298 0
1.31575708432377 0
1.31556613862939 0
1.31531230889253 0
1.31379639905199 0
1.31300921549407 0
1.31208814235633 0
1.30924471567099 0
1.30852102057773 0
1.30710910874451 0
1.30566486086854 0
1.30467905092341 0
1.3033294295261 0
1.30205956313938 0
1.30154160027186 0
1.30035219274318 0
1.29858857014349 0
1.29811508071056 0
1.29706613194967 0
1.29526036220374 0
1.29318018291103 0
1.29283708021458 0
1.29094860172728 0
1.29077873848055 0
1.28956468072982 0
1.28844195722726 0
1.28833170127039 0
1.28670150428051 0
1.28588162954874 0
1.28514956947008 0
1.28453852608793 0
1.28292119579415 0
1.28207522520169 0
1.28075142918156 0
1.27910945156516 0
1.27848140827535 0
1.27790101162773 0
1.27493587635022 0
1.27446786324669 0
1.27313270684234 0
1.27224947785217 0
1.27100312378753 0
1.26862359521953 0
1.26696364005073 0
1.26549976188973 0
1.26470594119856 0
1.26434778461821 0
1.26370993755557 0
1.2622795893792 0
1.26188025132302 0
1.26098034605503 0
1.25830747303904 0
1.25790468200505 0
1.25689077742217 0
1.25584042775365 0
1.25476674071799 0
1.2543591887942 0
1.25090725244377 0
1.25009236953149 0
1.24951646045372 0
1.24917384510594 0
1.24790080115847 0
1.24726688752626 0
1.24690907424723 0
1.24435095028714 0
1.24346827914817 0
1.2418852790922 0
1.24117831031175 0
1.23976352861547 0
1.2386273442229 0
1.23786893680965 0
1.23635504152876 0
1.23614662129676 0
1.23512891432054 0
1.23326568012926 0
1.23277574818198 0
1.2314584504321 0
1.23062090283072 0
1.23004877661982 0
1.22924190226296 0
1.22578405144254 0
1.22563284302967 0
1.22490102615518 0
1.22277561217278 0
1.22067217669031 0
1.2195526840955 0
1.21835996525581 0
1.21817245904667 0
1.21751081453672 0
1.21614526827252 0
1.21553738830967 0
1.21400856249246 0
1.2123425447687 0
1.21117474576451 0
1.20990406086062 0
1.20825946362891 0
1.20730207871462 0
1.20702330665679 0
1.20580699571239 0
1.20358161401007 0
1.20285191667461 0
1.20222848949361 0
1.20133026546435 0
1.20094567004028 0
1.19973094260182 0
1.19828185470776 0
1.19779577792375 0
1.19694919692254 0
1.19622864102914 0
1.19492219382329 0
1.19439867862925 0
1.19392823613435 0
1.19173904270099 0
1.19037283582495 0
1.18869132473362 0
1.18841690179376 0
1.18623980224961 0
1.18537620702221 0
1.18490509702944 0
1.18307249446696 0
1.1804856862789 0
1.18000340324013 0
1.17880205806236 0
1.17790430067873 0
1.17642686300064 0
1.17580192173016 0
1.17460708474376 0
1.17354001416427 0
1.17298900011944 0
1.17243641524048 0
1.17013836989383 0
1.16870862296344 0
1.16825322965841 0
1.16741264470637 0
1.16521065515418 0
1.16433897143013 0
1.16338868074577 0
1.16231818363714 0
1.1613562057662 0
1.15836725563474 0
1.158114710532 0
1.15735326611147 0
1.15642633956596 0
1.15541583749552 0
1.15447663505355 0
1.15377266551953 0
1.15283363986399 0
1.150957213417 0
1.15040844609492 0
1.14932401395738 0
1.14912087326244 0
1.14705568479781 0
1.14619651898688 0
1.14554852833195 0
1.14363629419617 0
1.14275261998227 0
1.14146376251948 0
1.14123699331228 0
1.13958279857469 0
1.13863233849751 0
1.13778750324681 0
1.13684004806309 0
1.13520252093348 0
1.13444959434744 0
1.13404072767855 0
1.13362067947885 0
1.13157132437945 0
1.13130919740025 0
1.12846017648218 0
1.12725612148507 0
1.12639982872229 0
1.12596118041613 0
1.12366101551258 0
1.12292938409511 0
1.12247578505822 0
1.12035046313426 0
1.11942312103915 0
1.11892461110439 0
1.11698594553784 0
1.11572623538414 0
1.11534622470878 0
1.11433334266266 0
1.11366105495441 0
1.11340665628204 0
1.11136047846601 0
1.11075574677832 0
1.10947978219787 0
1.10898000971377 0
1.10764870924321 0
1.10591999225061 0
1.10565522504604 0
1.10483893407629 0
1.10365544522581 0
1.10231141147655 0
1.10143520312027 0
1.1003068230374 0
1.09983795757228 0
1.09861393715742 0
1.09727635216049 0
1.09616381502162 0
1.09600686222513 0
1.09367615533487 0
1.09283376599725 0
1.09222194805009 0
1.09084419847513 0
1.0888462421793 0
1.08838539123915 0
1.08747248202726 0
1.08674744990253 0
1.08537860777223 0
1.0841936172601 0
1.0834959790184 0
1.08243911801842 0
1.08066755028474 0
1.0799453930531 0
1.07935602507128 0
1.07741506169373 0
1.07662929442244 0
1.07384624413689 0
1.07325993158083 0
1.07201631351179 0
1.07137921393964 0
1.07022277472145 0
1.0690884708749 0
1.06859125135217 0
1.06826917036645 0
1.06780148564358 0
1.06626571766165 0
1.06463083405297 0
1.06401547152154 0
1.06283737593646 0
1.06201290882665 0
1.06013551424616 0
1.05929290810424 0
1.058302746299 0
1.05725285498374 0
1.05644410371244 0
1.05453896772022 0
1.05333754859899 0
1.05246384376269 0
1.0516181946989 0
1.05055657659088 0
1.04901495892032 0
1.04763869515344 0
1.04716522454175 0
1.04647136624529 0
1.04570534596834 0
1.0436143612893 0
1.04207731667503 0
1.04177280205897 0
1.04062572059192 0
1.03984763455483 0
1.03842605617176 0
1.03702826524027 0
1.03681082309699 0
1.0355561895844 0
1.03414197697377 0
1.03333506044254 0
1.03227147534348 0
1.03132339035333 0
1.02937310569815 0
1.02815241271622 0
1.02732269894254 0
1.02635294005956 0
1.02485793146448 0
1.02431092994396 0
1.02320634376798 0
1.0222433201989 0
1.02180272365728 0
1.02001205978529 0
1.01959508063874 0
1.01849975760909 0
1.01725318354236 0
1.01622016529145 0
1.01486883344039 0
1.01476435666352 0
1.01396885907816 0
1.01273257202714 0
1.01169863607549 0
1.00984652989572 0
1.00898747478411 0
1.00843581002277 0
1.00800067691276 0
1.00715383998816 0
1.00518210796063 0
1.00481877169388 0
1.00452888075667 0
1.00155517332123 0
1.00064984366027 0
1.00022964652556 0
0.999694211447233 0
0.999083376814568 0
0.996988721426628 0
0.995365559422676 0
0.994608295183871 0
0.993302122795738 0
0.991513760207015 0
0.99116495399957 0
0.989313132403745 0
0.988576029575316 0
0.986711219103465 0
0.985916988629192 0
0.985743214351239 0
0.985066998540158 0
0.98362329688645 0
0.982668019873893 0
0.981257345557831 0
0.980974499482531 0
0.979472669585139 0
0.979050684383061 0
0.977726834297862 0
0.97740210337278 0
0.975086183811878 0
0.974312209773812 0
0.973484479818359 0
0.971186429217724 0
0.970353321402671 0
0.969703860600213 0
0.969480601102026 0
0.968512101051585 0
0.967769076380242 0
0.966948954574627 0
0.966315535989618 0
0.965616972556057 0
0.964249920818702 0
0.963082910974811 0
0.962848089215723 0
0.960472741724015 0
0.959564293214602 0
0.958349002108362 0
0.956007806201196 0
0.955460381791774 0
0.955199679713575 0
0.954288731272823 0
0.95357992786411 0
0.953203201100263 0
0.95111520229721 0
0.950142147495299 0
0.949772131651326 0
0.948966842818633 0
0.947971838054679 0
0.947219644055893 0
0.94550168089289 0
0.943995670463179 0
0.942511289632476 0
0.942255134925792 0
0.940050064866389 0
0.938556815557065 0
0.938139254608022 0
0.937312381854753 0
0.936409516864285 0
0.935328975085662 0
0.935183951193501 0
0.933505529067087 0
0.932857524738772 0
0.930720335560465 0
0.93023378313767 0
0.928920662869592 0
0.928423153688657 0
0.927374149678468 0
0.926388232676274 0
0.924880426508798 0
0.924054406620575 0
0.922746710835289 0
0.921723339407956 0
0.92135837670343 0
0.919681945553321 0
0.918032390888958 0
0.91718682937706 0
0.916094205122336 0
0.915238923683861 0
0.913643751322837 0
0.912378029124534 0
0.912259545928904 0
0.911033084954444 0
0.908711051576023 0
0.908070140410418 0
0.907024450946368 0
0.906308322041458 0
0.905813058153866 0
0.904134063339005 0
0.903978403909082 0
0.902257362572222 0
0.901710408848024 0
0.901270522995901 0
0.89971916473856 0
0.898213385524958 0
0.897276807641105 0
0.89637048299309 0
0.894876165327256 0
0.894149227661392 0
0.893846972215875 0
0.892267309046429 0
0.889935935983566 0
0.88977556149914 0
0.888394461417054 0
0.887177887864018 0
0.886849796591171 0
0.885136239588802 0
0.884684186622419 0
0.883607709168693 0
0.882458420387676 0
0.88069172999987 0
0.88061032870683 0
0.878938091251412 0
0.877351323746021 0
0.876690725363956 0
0.876266111331721 0
0.874828013940359 0
0.873976036976919 0
0.873014714178251 0
0.871878415909281 0
0.870483459820661 0
0.86973859488949 0
0.868930682778879 0
0.867228570270675 0
0.86691784593777 0
0.866178230057361 0
0.864027502234173 0
0.863661677224485 0
0.862782569848504 0
0.861971415757401 0
0.860543692139659 0
0.859976169036346 0
0.857896264152928 0
0.857036433488201 0
0.856718629531228 0
0.855182495171866 0
0.854358961933726 0
0.853516916114976 0
0.85292688431959 0
0.851794064999476 0
0.850958289912655 0
0.85015641403449 0
0.849710543193892 0
0.848381247639486 0
0.847489379376923 0
0.847188929351419 0
0.846158236344073 0
0.84535405345417 0
0.844145474576712 0
0.841827389387147 0
0.840885962284453 0
0.840382135861602 0
0.838912830488577 0
0.83836719212138 0
0.837813103393836 0
0.836639167460418 0
0.835160378916233 0
0.83476691095705 0
0.833108405376392 0
0.831910575252452 0
0.831049386192678 0
0.829312872103379 0
0.828168172879944 0
0.828038689535302 0
0.826979736043307 0
0.82605657375856 0
0.825170068459858 0
0.823303337574562 0
0.822069077625624 0
0.821795743377423 0
0.820430566375921 0
0.819866880826905 0
0.819533557742427 0
0.818071708525352 0
0.817297290956789 0
0.815629143575354 0
0.814722348988172 0
0.813656813074703 0
0.813288868802504 0
0.813142131350969 0
0.811572302679577 0
0.810732992791809 0
0.809843434448092 0
0.806716954724999 0
0.80604469595933 0
0.804996250449217 0
0.804056140523762 0
0.803328370213545 0
0.802362342851743 0
0.800300316447418 0
0.800119431063207 0
0.799099443732331 0
0.797912030548755 0
0.797035676667179 0
0.796844752245089 0
0.795277261410626 0
0.794213180090303 0
0.792890904316047 0
0.792005519109104 0
0.791194795837164 0
0.789652212895853 0
0.788490770078757 0
0.787059674534533 0
0.786144763930011 0
0.785541350202261 0
0.783971905671873 0
0.783376439630394 0
0.782000717858852 0
0.781185773580791 0
0.780488485548964 0
0.779427826287538 0
0.778612939117758 0
0.777403604719663 0
0.776031023034325 0
0.774541872993886 0
0.773291803723061 0
0.772691168732152 0
0.772231571458633 0
0.770729219120571 0
0.769098667923995 0
0.76853855244266 0
0.767160186530526 0
0.766242434870523 0
0.765609027504295 0
0.764475631733038 0
0.763704765699642 0
0.762709019817754 0
0.761864125689959 0
0.760771571835858 0
0.760009064547724 0
0.758231546095327 0
0.756980341122816 0
0.756349140420112 0
0.755543916086256 0
0.753163926574068 0
0.751362497819932 0
0.750963172555806 0
0.749843356902527 0
0.749184499021607 0
0.748210728858073 0
0.748103492017595 0
0.745893219798647 0
0.745491465502158 0
0.744813873175486 0
0.74405891307808 0
0.743636106111239 0
0.74179870665199 0
0.741398311800084 0
0.740457243715601 0
0.740085606041424 0
0.738798350269278 0
0.738436843572848 0
0.736025281383943 0
0.735876752601711 0
0.734220067355782 0
0.733366844569883 0
0.731681321128119 0
0.730967547283131 0
0.730817659333701 0
0.729750269101316 0
0.729152166254493 0
0.72741174450385 0
0.726499544266237 0
0.725618141019713 0
0.725063769618529 0
0.723859897347663 0
0.722189746226636 0
0.721826801571776 0
0.720536575494687 0
0.719166317531368 0
0.71773002094892 0
0.71704117946745 0
0.71644622989239 0
0.71565923673469 0
0.713830790104841 0
0.712969958498776 0
0.711103108758292 0
0.709825920319281 0
0.709085351793076 0
0.708233825638784 0
0.706225800820333 0
0.705715550757642 0
0.704970857237243 0
0.703795714542087 0
0.703139840586879 0
0.702125785362925 0
0.70186450508287 0
0.699907441535244 0
0.699456130309051 0
0.697801428056222 0
0.697314276574478 0
0.696643880398354 0
0.695373144742003 0
0.694922807754579 0
0.692865738792653 0
0.691157141277927 0
0.689742475459967 0
0.689236100262333 0
0.6886508556214 0
0.687864243827471 0
0.686690070144362 0
0.684816169892458 0
0.684321587592209 0
0.68358981394611 0
0.682650998355397 0
0.679828875961101 0
0.678831387018607 0
0.677393018434632 0
0.677360862836565 0
0.676216617774192 0
0.675672922671817 0
0.673195673281201 0
0.672945864471885 0
0.672716994106907 0
0.671522864854697 0
0.669795722105242 0
0.669397701249646 0
0.668365704487432 0
0.666887855659285 0
0.666446731137315 0
0.665608404292054 0
0.665008286910037 0
0.663192747366858 0
0.661565695441613 0
0.660426096949004 0
0.659349713287047 0
0.658604190927697 0
0.657822381485873 0
0.655909529944036 0
0.65550616826543 0
0.654989728371779 0
0.653633699444312 0
0.653094555101476 0
0.652225029183061 0
0.651410195271326 0
0.649672662797629 0
0.648680440051733 0
0.647984789191181 0
0.647245792479709 0
0.645911943203003 0
0.644048235658217 0
0.642658453881705 0
0.642328936947426 0
0.641840977966577 0
0.6406652587093 0
0.638462337407061 0
0.638065315434749 0
0.637565229112879 0
0.636160590382021 0
0.6350114296208 0
0.634917980694772 0
0.633572875299254 0
0.632775616195298 0
0.631931208377624 0
0.631248910043564 0
0.63026523952398 0
0.628669841507529 0
0.627115283112662 0
0.626455729231168 0
0.625559412749193 0
0.624001724478337 0
0.623011700185331 0
0.621735261332219 0
0.621312905801535 0
0.620629113795679 0
0.620099690494966 0
0.618610996152822 0
0.617356373551901 0
0.616429620802021 0
0.614983130609218 0
0.612964176630367 0
0.612605348878402 0
0.611586331657877 0
0.610907453384033 0
0.609291256564529 0
0.608661282169839 0
0.607510053607913 0
0.606496278381947 0
0.605344218090527 0
0.604238770272987 0
0.603046490783584 0
0.601065000190031 0
0.600217024072951 0
0.600112725775771 0
0.599185247526029 0
0.598577726569728 0
0.596536783364378 0
0.594855058686129 0
0.594407068113769 0
0.593387522005724 0
0.591354056618116 0
0.590095751980169 0
0.58935048183744 0
0.589044042729334 0
0.58751621639253 0
0.586998296452946 0
0.586442528487428 0
0.585863089203053 0
0.584488306514162 0
0.583072295929209 0
0.582802450648085 0
0.582008522601464 0
0.579788488774083 0
0.578942749233766 0
0.578284178590153 0
0.577625622239506 0
0.576951327827872 0
0.575525269185709 0
0.574940869988482 0
0.573297597242143 0
0.571992461122032 0
0.57092101177552 0
0.570146353585766 0
0.569463404298219 0
0.568552928839126 0
0.567670927454454 0
0.566455278569594 0
0.56617781736163 0
0.564707607678467 0
0.563866280901093 0
0.563315146078723 0
0.560601005446182 0
0.559149159962907 0
0.558078330069561 0
0.557443156687691 0
0.556931614262096 0
0.554773881221319 0
0.554211363489257 0
0.552825272937873 0
0.551990896614148 0
0.551612798743455 0
0.549279377056177 0
0.548075381922671 0
0.547770618241421 0
0.546445059396633 0
0.54549412780672 0
0.544636601992428 0
0.543447077533621 0
0.542342937020241 0
0.541228137793111 0
0.539839209694079 0
0.538351385416975 0
0.537249092335837 0
0.536108572172738 0
0.535068248056005 0
0.534366145803745 0
0.533816633958925 0
0.531995534147667 0
0.531027284920593 0
0.530104899021378 0
0.528584348183118 0
0.528529726005459 0
0.528015197207476 0
0.527105213232605 0
0.525881608898595 0
0.525269979823399 0
0.52405119376188 0
0.5237000468429 0
0.52185367066733 0
0.519314623732949 0
0.518530510104141 0
0.517235164000344 0
0.516316562544284 0
0.51475554675306 0
0.514604829662517 0
0.512703090243493 0
0.511931088768586 0
0.510550624282214 0
0.510018543244763 0
0.509264393896142 0
0.508576205334541 0
0.507528639035932 0
0.505544625863468 0
0.50533069576044 0
0.50454598068456 0
0.503324769034347 0
0.502538012570381 0
0.499509483429935 0
0.499213574413803 0
0.498532718645195 0
0.49612917092553 0
0.494886689404037 0
0.494367449981031 0
0.493016531810284 0
0.491993358186833 0
0.490538049765832 0
0.489302994190567 0
0.488204530662828 0
0.487715048526744 0
0.485895587593129 0
0.48560957801066 0
0.484503270180038 0
0.483242506853677 0
0.482427968821021 0
0.480916676830068 0
0.480126298557888 0
0.479361360623905 0
0.477169298922488 0
0.476512614190622 0
0.475452592609094 0
0.474881227537114 0
0.474484928171458 0
0.4719561398654 0
0.471141614145668 0
0.470880972753668 0
0.46894259928901 0
0.468154547284215 0
0.465656882117872 0
0.465092114997432 0
0.463890185543043 0
0.462147178547159 0
0.461468367102824 0
0.460541545681805 0
0.459595762047578 0
0.45853407458073 0
0.457209797322152 0
0.45567878466725 0
0.455083545314037 0
0.452809371933401 0
0.451514945306351 0
0.451143383667755 0
0.449858257563975 0
0.448884986224164 0
0.44764869919966 0
0.446420978335286 0
0.445708219610001 0
0.443340253428874 0
0.443175532025945 0
0.442350203404406 0
0.440024576384742 0
0.439157587365305 0
0.4381597474524 0
0.437712851249006 0
0.435444486264499 0
0.433603554411859 0
0.433087613403847 0
0.431837651516083 0
0.430216957767818 0
0.429732568093719 0
0.428068996427857 0
0.426766946513101 0
0.425987090768663 0
0.425053195070451 0
0.423704160355768 0
0.422170909129823 0
0.421044704720753 0
0.418878991871244 0
0.418608378406761 0
0.416827391839069 0
0.415230003357439 0
0.413598038196407 0
0.412974621930564 0
0.411942136208728 0
0.410425421557271 0
0.408695562029068 0
0.408092693256051 0
0.406621079293488 0
0.405480039961628 0
0.404537671511582 0
0.402278062961822 0
0.401665071423751 0
0.400983116582846 0
0.400037540104311 0
0.398328381306492 0
0.397039413124917 0
0.396077550497119 0
0.394240445002378 0
0.393161061964912 0
0.39124075105619 0
0.38925790824844 0
0.388795094992007 0
0.387598663825836 0
0.386015901906575 0
0.385394461306759 0
0.384300700458429 0
0.382595475886568 0
0.380659104964717 0
0.379384172038393 0
0.37798354404655 0
0.37626870147756 0
0.374646498199584 0
0.374246820080229 0
0.372583408815326 0
0.371945697748951 0
0.37115898721614 0
0.370295044823368 0
0.369504385623884 0
0.368649717639588 0
0.365936556768045 0
0.36545208264368 0
0.363373330610883 0
0.361846668235702 0
0.360077819828507 0
0.359469985883192 0
0.358020079745344 0
0.356956683463796 0
0.355013431517798 0
0.353196543184151 0
0.351192322011249 0
0.349792115926997 0
0.348805945352062 0
0.346451133759757 0
0.345192138704945 0
0.343279690078963 0
0.340917199918873 0
0.339845596044793 0
0.339205791291874 0
0.337087973023979 0
0.335862267109851 0
0.334953511375054 0
0.333007993310587 0
0.331448287722999 0
0.329561526079603 0
0.327320990754982 0
0.325551902971055 0
0.324767284015529 0
0.322805875754037 0
0.320761356984014 0
0.319827083121162 0
0.319253466735953 0
0.315448662395059 0
0.312473985855223 0
0.310553778158555 0
0.309745524509777 0
0.30731483543278 0
0.303559139502123 0
0.302056605426422 0
0.298778115384652 0
0.297658899501185 0
0.295785040101004 0
0.293889914137431 0
0.288636810954797 0
0.282549041304141 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_imag_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.171131893065365, ymax=0.236323149258985,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 -0.126416104693884
3.5591546683979 -0.109236818329372
3.54340591377796 -0.113378848586209
3.52360443526464 -0.128722573570463
3.51642009438981 -0.143124063947416
3.50595798887296 -0.140915073946005
3.49503038658552 -0.12676199547748
3.49228926094539 -0.101053920141294
3.48367351293644 -0.0872243002830415
3.48007729406352 -0.0865616769482655
3.46694425934267 -0.0716365380907905
3.45557828233768 -0.0447474817134049
3.44590091172409 0.0102658563139435
3.4393130143386 0.0602578261902179
3.43342532595389 0.0516905502563463
3.42621623688903 0.00670660242343241
3.42328621653499 0.00285086553252783
3.41088002336604 -0.00543454943965148
3.40238074422807 -0.0105785838732261
3.39771177228242 -0.0214176617767086
3.39405065915367 -0.00177674529748087
3.3849530551502 0.0146998740017396
3.37786925566504 0.0145900099282475
3.37462199138823 0.0118897999592004
3.37098785834907 0.00140880648025157
3.36448738663691 -0.0312065818286414
3.35993131298027 -0.0467913861874028
3.35172193276427 -0.0524861898908358
3.34885709126887 0.00167812358186742
3.33561086864291 0.0419807693588439
3.32921516130426 0.0268729578261513
3.32619455255311 -0.00571184942650283
3.32452313633825 -0.0193398307907687
3.3143739180496 -0.0408152095571516
3.31212955383449 -0.0494877671520141
3.30533288893247 -0.0637447227276183
3.30103975895301 -0.0741688851600913
3.2990019534342 -0.0893126714237725
3.29159801348068 -0.0950353741293286
3.29005583340124 -0.124759446595383
3.28169759084277 -0.137144495899566
3.27920054162875 -0.112773203249279
3.27302103951305 -0.058201734146419
3.26708017748648 -0.0342695107899461
3.25834674790782 -0.0301196132631197
3.2565034333895 -0.0191272638661479
3.25343937525721 -0.0173181533765571
3.24978475021708 0.00611122902056495
3.24789044557544 0.0218623077187592
3.24020922372873 0.0383171515377893
3.23406931861008 0.0429515164739678
3.22747858765219 0.0489726640113769
3.22735888327814 0.0502430649075449
3.22044033332811 0.0447286654014747
3.21586644725208 0.016880634569866
3.21258749214081 0.000738955627047017
3.20754827695935 -0.0285328125330151
3.20280033828728 -0.0345638828776113
3.19852913098178 -0.0418065590114544
3.19480050787364 -0.0450801228993254
3.19143138902245 -0.0476359333751524
3.18450139580069 -0.0503882093906498
3.18022881122851 -0.0493818587746951
3.17343562390049 -0.0373521229082444
3.17241967026896 -0.0266482924977047
3.16706457157332 -0.0191935325853396
3.16454386926911 -1.45611153022016e-05
3.15926231080563 0.00115535569445082
3.15465923153763 0.000432856505305888
3.14822931857345 -0.00433599455173602
3.14464933795726 -0.00519207935544552
3.14128203746839 -0.0042792210899416
3.13946973627023 0.000421735737656642
3.13191363372919 0.0047262720708644
3.13041945969372 0.0069818587104692
3.12685513229289 0.0143022730641965
3.1228515551455 0.0185022997421771
3.11675111152038 0.0230199287424431
3.11318480683418 0.0232043735160145
3.10695833257745 0.0223199983351933
3.1057709827803 0.0180856435473027
3.10387060139094 0.0134872408617151
3.09874572908676 0.00915696940878138
3.09578155823361 0.00735873745500638
3.09145780339951 -0.00146023100885399
3.08816845652925 -0.00289147613855062
3.08358654328686 -0.00330683599865853
3.0831598229731 0.0376782590179636
3.0794392143633 0.0568577045039069
3.07866052134544 0.0816064303846246
3.07638013439165 0.153468286519213
3.07110791693502 0.159222158768629
3.06708338734047 0.206441201771844
3.06413286744059 0.217802465516969
3.06264408495782 0.214664081733014
3.05438453807104 0.197803804204135
3.05187943080879 0.184148149534438
3.04772644585552 0.160326240684778
3.04231538980736 0.147976707027165
3.04018760125052 0.144392743876806
3.03509297607917 0.123193680655637
3.03426171893404 0.111433986843951
3.0332667013238 0.101983536705603
3.02880496991298 0.0883814585481111
3.0233349790772 0.0781761709231342
3.02118170554705 0.0753239294198428
3.01681337444392 0.074748643536706
3.01453523595407 0.0788583496328144
3.01060352999788 0.0823366816563155
3.00538330555014 0.0865527350358023
3.00149406304052 0.0863958681350875
2.99952525151168 0.0859041808386092
2.99668941487638 0.0833754774916787
2.99457244815724 0.0714491305908794
2.99046645838393 0.0562299362028941
2.9846207907088 0.0524925765265835
2.98204456166103 0.0484600921548646
2.98011854999652 0.0403652247601884
2.97682671102092 0.0386665262091165
2.97119696407289 0.0393671296752733
2.96863163270946 0.0410794750151349
2.96454441203704 0.0370412023804906
2.96354216671778 0.034857803804148
2.95897610734246 0.0298686888986443
2.95605126799552 0.0218815071352876
2.95353331032323 0.00105894177173673
2.95090025135097 -0.000229705111529471
2.94714408351791 0.00124766331413377
2.94540550591393 0.00775857198908065
2.94453468727003 0.0118797632861267
2.93892367332672 0.0168064366719423
2.93439507126518 0.0206640624194182
2.93303585489566 0.024579495236077
2.93066581371343 0.024488015633564
2.92690161526344 0.0241657622190364
2.92526491086823 0.0245788228172016
2.92253632611022 0.0248954232403944
2.9187176037018 0.0295394406850357
2.91819379363421 0.030141626040709
2.91414167666764 0.0383854146842122
2.91110168093234 0.0394854656894404
2.90784140179621 0.0403507980411275
2.90226377935151 0.0384893607344998
2.89761505788457 0.0322061755079486
2.89661363756056 0.0208787694918159
2.89274902694596 0.011702891567054
2.89038558077473 -0.0148456402034198
2.88799640321459 -0.0363550696366092
2.88510062490775 -0.0549689422570251
2.8825597902053 -0.0593883096952463
2.88061394840836 -0.0679575692635351
2.87669251742126 -0.0759332309330123
2.87186654032724 -0.0767261482889176
2.86938869624044 -0.0769633480977947
2.86562374649094 -0.0743823457201112
2.86365145450036 -0.0708145170992562
2.85990925357473 -0.0691877205549063
2.8564741872281 -0.0605977630594024
2.85602668599693 -0.0596573474056341
2.85296756021913 -0.0566313664872816
2.85163301511974 -0.0558372372977243
2.84596794148705 -0.0491532770585048
2.84219187453024 -0.047408036557742
2.84187873558606 -0.0463838560203519
2.83719213895562 -0.0411665968000651
2.83519582104069 -0.0392804734811789
2.83378125221484 -0.0388580355219861
2.8293956864415 -0.0387186245346567
2.82728794969254 -0.0387796923930547
2.82434876131146 -0.0414243670101291
2.82315014404661 -0.0441634363174086
2.82033643233149 -0.0491820285898115
2.8179620766147 -0.0545905108583321
2.81553441726379 -0.0569304419613219
2.80841612966863 -0.062417990402347
2.80743709260848 -0.0642839428170298
2.80366551279262 -0.0712115509166611
2.800168494404 -0.0738585445721166
2.79520997512429 -0.0759452874172282
2.79224309469446 -0.0762547167562958
2.78965373783239 -0.076673002696151
2.78786161183016 -0.0684474806869286
2.78504993883335 -0.0607488111234383
2.78248047458872 -0.0424008364031176
2.78024275778389 -0.0306804170816619
2.77520645280431 -0.0242921355874485
2.77394323458023 -0.016210328306089
2.7723177924416 -0.00478282513640545
2.77031009078845 0.00886598807201017
2.76516599891383 0.0120192375264991
2.76436998042998 0.0182018561152611
2.76076989746479 0.0215977255686607
2.75798435567717 0.0249671251831152
2.7539312801356 0.0253397765977763
2.75259750852924 0.0245638154394669
2.75026198340923 0.0184329651833065
2.74761653924259 0.0126767774071642
2.7410405108246 0.01153977393627
2.73949564324266 0.0106892260035779
2.73705505284708 0.0107000572753297
2.73184724503273 0.010372640336455
2.7284074235762 0.00702631939941747
2.72490906398931 0.00413732273714463
2.72454513881196 -0.00137091070949784
2.72285395225439 -0.00943875022228021
2.71949466669061 -0.01219807045619
2.71925934461575 -0.0124021022269112
2.71675290461707 -0.0120185772879791
2.71238125113714 -0.00331401429135203
2.71065959541202 0.00157369038835604
2.70834366937171 0.00369153410535386
2.70545402489252 0.00498996024032626
2.70300102003779 0.0079935880620164
2.70117021373426 0.00868393980536463
2.70034169598171 0.00933367484254606
2.69607895682803 0.0111946989983296
2.69414553816255 0.0144115763857466
2.69003925265015 0.020791686199189
2.68826243199132 0.0241288686016437
2.68530760675011 0.0278150954917044
2.6825441066104 0.0450440122127084
2.67967563043328 0.0501447616611991
2.67739743772264 0.0600446646366521
2.67465121150588 0.0640246717807088
2.67066301088607 0.069521512885036
2.66935122576628 0.0717811933859909
2.66704063000215 0.0727749437319445
2.66358172573081 0.0716181558892921
2.66275785210905 0.0681422358412018
2.66110869673381 0.0646487521838151
2.65782639905603 0.0584492780854015
2.65627558266015 0.0484367547668557
2.65493918760637 0.0421065667238986
2.65441386518683 0.0358551711125684
2.65035258742971 0.0323901041385555
2.64857058752397 0.0279250677007802
2.64532007265796 0.0209989709880401
2.64435565942241 0.017261851836714
2.6396497710794 0.0153921240926589
2.63842878464173 0.0115569248256791
2.63625957460336 0.00889433902068999
2.63301050469268 0.00840907848064133
2.62742796773711 0.00654127570923663
2.62729341023949 0.00536874618445639
2.62369225395154 0.0049193715853241
2.62290923491576 0.00379470413872648
2.6206592976588 0.000213931200951571
2.61765595773739 -0.00162807206797899
2.61576842560127 -0.00556604660984888
2.61354998199406 -0.00832201969105108
2.6094422182564 -0.0106644235566083
2.60896726936886 -0.0130008819180208
2.60620801637908 -0.0143005941963412
2.60383204335952 -0.0154149238661562
2.60323317080233 -0.0163616835426045
2.59981850789114 -0.0191469765826229
2.59627529327067 -0.0204191082092536
2.59208353564114 -0.0241825640595591
2.59131441750443 -0.0261835365700398
2.58956997584825 -0.0342487777234311
2.5873862792742 -0.0389200099431355
2.58498651551882 -0.0462463382812747
2.58446162861501 -0.0549436259758888
2.58125332549032 -0.0616012142877021
2.5782182613584 -0.0741566083248585
2.57601799468819 -0.0767038621557373
2.57396767393754 -0.0890176634005693
2.57166142987469 -0.0909550184855841
2.56790929331839 -0.0932289340455217
2.56728627941109 -0.0970980343032027
2.56313216700436 -0.107566458478932
2.56050667054969 -0.116154093084833
2.55950585334844 -0.127283642892103
2.55875568986907 -0.136200511630762
2.55649366640555 -0.138438134557807
2.55232340924577 -0.148248655830802
2.54926511503258 -0.151936754544192
2.54794923354797 -0.152611209323349
2.54620865766539 -0.151292935146591
2.54146392861101 -0.150878655014937
2.54059754448953 -0.149264450299528
2.53790957935709 -0.136957143100197
2.53553490886881 -0.130634887634068
2.52975124006315 -0.118333194400325
2.52951669862381 -0.114993329465134
2.52784118615658 -0.0973578309530028
2.52738766364302 -0.0964859869969397
2.52389833663686 -0.0788422688440221
2.52201765843124 -0.0694262034133492
2.51966157181179 -0.0668237678132752
2.51920991921912 -0.0620879081172018
2.51556078904694 -0.0385988935737821
2.51390961900032 -0.0345902000106279
2.51301440742498 -0.0281996937441333
2.51073681476299 -0.0201035764729444
2.50897013305406 -0.00918547927697461
2.50747313428612 -0.00269732068054396
2.50488602722676 0.00508083105306189
2.50234268076063 0.0116243645391926
2.50015745534481 0.0177290283808764
2.49507175347849 0.0214819531612916
2.49437117695691 0.0198144374162381
2.49212058929805 0.0184449945259589
2.49032498864179 0.0150597516578539
2.48958298378722 -0.00725944526419011
2.48573512861975 -0.0194705068384038
2.48453625739422 -0.0252870771749782
2.48362766433559 -0.0299924625913137
2.48053213422082 -0.0390813348984114
2.4790142475901 -0.0451876795555829
2.47701661407835 -0.0573717712476496
2.47547456268731 -0.060674221932101
2.47257813768822 -0.0699223171258458
2.46886105969963 -0.0719407668896173
2.4675506460703 -0.0734016856564532
2.46388669774141 -0.0744324999024508
2.4601051191341 -0.0724632781994555
2.45978779117895 -0.0652751240882145
2.45845852194136 -0.0622929748781925
2.45679409734994 -0.0579828475366887
2.45411678086939 -0.0568364175206141
2.45224397002674 -0.0540673833819973
2.44961011291711 -0.049523522352084
2.44845789397219 -0.0475579536166184
2.44313356668774 -0.0465185661297891
2.44239879751514 -0.0459294294239732
2.43995736217122 -0.0453742822598381
2.43855094882911 -0.0430752489939945
2.43662551729669 -0.0393515813048997
2.4346881422963 -0.0377308528730876
2.43139807673099 -0.0340036063991881
2.42963017400621 -0.0300836854003161
2.42784833398835 -0.0263257600835631
2.42745796910471 -0.0240039677107943
2.42337385062323 -0.0244870481783286
2.42191096137406 -0.0262849367212538
2.42052316954675 -0.0316218091965462
2.41898094993688 -0.0365501641393104
2.41759880819125 -0.038800092766639
2.41621578990604 -0.0400817667328384
2.41469908459376 -0.044564966000288
2.41292700762359 -0.0490348038635114
2.40861195838701 -0.0523978288781836
2.40834742192785 -0.0538696490009061
2.40324186050554 -0.0549306797716299
2.40303254674332 -0.0581589464632829
2.39981843378997 -0.0587438141541413
2.39820913682993 -0.058867506782841
2.39499768043554 -0.0633210691888497
2.39380721426094 -0.0640567245489727
2.38984536897631 -0.0648650566038584
2.38836364967374 -0.0659846519926223
2.38655481646911 -0.0667856426394386
2.38561818310074 -0.06675861026924
2.38146744426378 -0.0659574445096479
2.37869455891708 -0.0654923362781751
2.37708639185347 -0.064544228873017
2.37529586676625 -0.0620008232872434
2.37314752654968 -0.0608442261545821
2.37097008262558 -0.0586266524548865
2.36785760529818 -0.0573708445042385
2.36745136115837 -0.0543130435502888
2.36493710235627 -0.0521232028254337
2.36378414194125 -0.0501431107358161
2.3622175731772 -0.0496995888786051
2.35959889567279 -0.046965257858305
2.35849269701721 -0.0439654810067644
2.3541731375422 -0.0432959902323404
2.35366549889945 -0.0372964949855846
2.35222854355895 -0.0304857311998061
2.35032740524005 -0.0235489330808479
2.34781532171416 -0.0147226643378703
2.34581283041296 -0.011445705729422
2.34410028504948 -0.00681430899404379
2.34349910710679 0.0032134014595219
2.34245727938114 0.0170650007240061
2.34038993652 0.0260192505374737
2.33983456177774 0.0272902247982769
2.33676183570179 0.029905835791271
2.33304979894661 0.0301391296550021
2.33273521778491 0.0299365967882142
2.32975562771554 0.0280572125807715
2.32908314463542 0.0262531033267182
2.32758128455304 0.0257765049553272
2.32577009377582 0.0243957584811884
2.32400175356169 0.0210355148575023
2.3224867318129 0.018048818352862
2.31950748593559 0.015161663322478
2.31627640128521 0.0079557420672757
2.31514357843185 0.00302706354769043
2.31338744006855 -0.00177759805618623
2.3107508218719 -0.00962539952120563
2.30970974585503 -0.0168477536030368
2.30666726597409 -0.0182933244434027
2.30539460774113 -0.0199363205369284
2.30084112072056 -0.0208031087028676
2.29823792437906 -0.0206352380614799
2.29773300690337 -0.0203969058410573
2.29490786624985 -0.0199720585222343
2.29401165669882 -0.0186290303999482
2.29162937475515 -0.0178850854377116
2.29012155398021 -0.0174933845167489
2.28880217935235 -0.0167381402468938
2.2878500102052 -0.0164161505200329
2.28681238978363 -0.0169209476492312
2.28270781782097 -0.0173022140523357
2.28042335194996 -0.0174314459013268
2.27899772236054 -0.0171184288885434
2.27753960346363 -0.0160303925366567
2.27396519049631 -0.0150281900480751
2.27366268763961 -0.0139895547027541
2.27026595283965 -0.00731274150658455
2.26969237469564 -0.00409378890571045
2.26694249228347 -0.00132523340773325
2.26643167073117 0.00186139283857425
2.26296471632224 0.00449369978991551
2.26171664884945 0.00546073648344354
2.25755755300897 0.00562456390256395
2.2565683558009 0.00561593375119831
2.25545252361086 0.00495753738883557
2.25029534516439 0.00438734301159386
2.24963162127847 0.00164751857890861
2.24652546417825 0.000534482253568051
2.24547244803883 -0.000122249000583686
2.24461449722836 -0.000651858456692668
2.24366450201704 -0.0017017267187123
2.24193273506587 -0.00182070876654108
2.23968479227352 -0.00178835940042288
2.2379706215323 -0.000302803821591475
2.234595978971 -0.000158145600084734
2.23282565207663 0.00207283197614411
2.23123007991444 0.00243711379652337
2.22972688432508 0.00440881003020368
2.22741575903628 0.00554642696398692
2.22586338667683 0.00725045461066114
2.22353995874512 0.0116563112516135
2.22113058073311 0.0126057647165256
2.22009703840677 0.0126659855256477
2.21800572443319 0.0125149986267778
2.21629367197733 0.0108322311767102
2.21536219890846 0.00726758102426211
2.21312164977967 0.00531272390119773
2.2101539894918 0.000814712860641556
2.20978329383808 -0.000957509522241384
2.20754191211749 -0.00265424489888753
2.20679117303604 -0.00141398401532398
2.20626350457808 -0.000341138951860338
2.2046387706949 0.0067943184078115
2.20109811226686 0.00861251478735721
2.19753348853686 0.00941919628309406
2.19686914075143 0.0196090338920994
2.19603047609051 0.028741198337395
2.19477030822809 0.0339176388160794
2.19232371843744 0.0374646725596167
2.19023671864122 0.0405526134313674
2.18899846188241 0.0416662656109734
2.18776754324076 0.0417472071508632
2.18613643031044 0.0391895634453821
2.18241319523531 0.0359833151164055
2.1817901273906 0.0324486095947995
2.18067669173454 0.0245363898709818
2.17919715243147 0.0217980608669848
2.17519854549857 0.0162325271230947
2.1747547757054 0.0158717918697826
2.17287626234309 0.0106061291320682
2.17074003619746 0.00674196603329737
2.1695039748773 0.00499424050003454
2.16901277653024 0.00387308042736942
2.16840526300209 0.00382651734747356
2.16653628779239 0.00441802211753998
2.16420481361485 0.00542028245842178
2.16149436437133 0.0094250527952828
2.16045023898974 0.0152762249049975
2.15830249983774 0.0170005119517904
2.15774234322745 0.0195033848027771
2.1555245580466 0.0229758227429908
2.15401738737772 0.0262398483238572
2.15095447364255 0.0283443099864006
2.14989570552903 0.0321611267091261
2.14730935153952 0.0342726113265692
2.14442176865332 0.0401218493901451
2.14297454017029 0.0437665830860765
2.14181361157535 0.0483477496500871
2.14158986869428 0.0537408637698122
2.13991709211744 0.05848695134645
2.13807491917969 0.0613641606122314
2.13686970523611 0.0625104638602782
2.1349927083206 0.0655775843340614
2.1337655849553 0.0727215307213475
2.1314808323949 0.0750635774728376
2.12981992193016 0.0793540103051837
2.12882430546143 0.0834771864318607
2.12799165393972 0.0850605385538557
2.12356868524792 0.0898867876767347
2.1203111575521 0.0913262749624895
2.11989084552 0.0926974039312934
2.11742871904299 0.0969314183702676
2.11527542956792 0.0980749700150516
2.11330811231664 0.0991809331783557
2.11220128676484 0.0992697253915948
2.11075790321946 0.0986041006053963
2.10994356236941 0.0979353348274769
2.10827282353562 0.096022051846703
2.10571559934903 0.0956368265644687
2.10417238523985 0.0899543017574372
2.10108895702783 0.0890890396726648
2.09957862548385 0.0876723060122545
2.09700868079704 0.0853975989818808
2.09653662839207 0.0818205474608184
2.09532209506086 0.0780421523999622
2.09496957960689 0.07295623656843
2.09287390279355 0.0710909774488261
2.0918029166126 0.068212890034232
2.09001084985296 0.0663462397586702
2.08638058970763 0.0637913082120578
2.0849902358642 0.0624761387856062
2.08373615130273 0.0620932048729609
2.08153683581727 0.0605608599611779
2.08072315556828 0.0587531641186366
2.07973928437546 0.0584501877593954
2.07809308596275 0.0576014921372946
2.07597704623492 0.0567466544240976
2.07450413784073 0.0542146982378447
2.07299892182519 0.0518164872378701
2.07104134313783 0.0505410195680465
2.06997708901126 0.049305908116416
2.06876773688296 0.0474117318013366
2.06619201557084 0.0445246454932092
2.06282183421482 0.0413112784186782
2.06198132767658 0.0363466908512445
2.06190317361342 0.0329191461199125
2.05873986638538 0.0282981107507286
2.05764402813519 0.0238080831640761
2.0547749597044 0.0219980557453496
2.05422120834144 0.0172563268545636
2.05100738118767 0.0166124222580488
2.05025282443167 0.00802326232918401
2.04809015269664 0.00451905666607025
2.04703324626688 0.00247730117329508
2.04617206945148 -0.00370477478347197
2.04339583095703 -0.00838715097374942
2.04239367533105 -0.0143522970685984
2.04078504907158 -0.0148482433364478
2.03818696324749 -0.0189278841797547
2.03603841883683 -0.0198345862846113
2.03437273069504 -0.0249643360699148
2.0324268660736 -0.0255938783121519
2.03087681563409 -0.0260615283982808
2.02959040780186 -0.0260711962247846
2.02801407988488 -0.0243764341627297
2.0276316720399 -0.0209483134706888
2.02700537383133 -0.0195674706034869
2.02280368308353 -0.0149567162842848
2.0212489283915 -0.0139695595622268
2.02042749350357 -0.0120627162259466
2.01875007757763 -0.00832761782576727
2.01571658627448 -0.00494409700992748
2.01439118252575 -0.00173355741851871
2.01406738611128 0.00620513614524676
2.01180532039169 0.0129936346113038
2.01110301314956 0.0149383230169273
2.00808362151633 0.0203187268401558
2.00768358996493 0.0225413782293358
2.00630813672046 0.0300109122197179
2.00410558167024 0.0410164827582857
2.00320683078126 0.0465065027451017
2.00072118075168 0.047600099823917
2.00039812130905 0.0504835753348213
1.99683452538229 0.0483628425229043
1.99501167962127 0.0467731593757887
1.99446662628241 0.0404035591674093
1.99322126627188 0.0398559777118663
1.99113697979064 0.0332604448757492
1.98923608366808 0.0279212950851298
1.98713293789783 0.0266185750138669
1.98485698794606 0.0231688261241903
1.98266777672599 0.0195200053993013
1.98134067141876 0.0146221335862871
1.98018380146949 0.0107234807543247
1.97970564062697 0.00996050214328869
1.97867479628203 0.0059426082933046
1.97636546388257 0.00559103599363157
1.97437042306185 0.00326438223841098
1.97380147121992 0.00238224447472483
1.97187328766341 0.00231892404509872
1.97072889802505 0.00205159427184553
1.97019408430819 0.00202445907801786
1.96736696961024 0.00138744811647442
1.96626728962253 0.000465109295075329
1.96492382807327 7.55924589066375e-05
1.96282850134424 -0.000263618408268665
1.96253805197112 -0.00640358884478512
1.96116222010451 -0.00684866542616275
1.95912199475011 -0.00743836481863719
1.95724153075092 -0.0111326361506394
1.95618406697989 -0.0166391006268798
1.95485808560481 -0.0179025081172395
1.95352303873176 -0.0192562331403758
1.94989027212595 -0.0198094892433445
1.94902377863037 -0.0208871205315151
1.94801876477983 -0.021479622181064
1.94660393345109 -0.0216503941707314
1.94603484124095 -0.0214366879037594
1.94491658752074 -0.0197832814266454
1.94129856914363 -0.0185453918970084
1.93898673850839 -0.0160658492277411
1.93825875500873 -0.0145608617134279
1.9357329580764 -0.0128606237952037
1.93395716109979 -0.00754223566423137
1.93216074090686 -0.00506128934641706
1.93172100803445 0.000426011848309212
1.92951834155245 0.00348500298600601
1.92830351055517 0.00498796967093184
1.92721955357206 0.00564696008481686
1.92590457350898 0.00667676361573277
1.92379761100631 0.0077006866996897
1.92277639104246 0.00871589192762658
1.9215748763505 0.00930101923720513
1.91903542817054 0.0106126055773672
1.91875587481437 0.0116626680235258
1.91764481551569 0.0133099463812313
1.91613884497285 0.0139983298961746
1.9130335497492 0.0166058687981561
1.91239467475137 0.0177626079702852
1.91180301409181 0.0190596242090219
1.91081736447557 0.0200291822477956
1.90774371743816 0.0204041305829462
1.90659150987539 0.0211300049984168
1.90352998120609 0.0211190579771013
1.90237211300918 0.020901462227069
1.90066795338614 0.0206393198549757
1.89771842310921 0.0201650295920485
1.8967889043925 0.0186427134095087
1.89576291314339 0.0177868584625189
1.89395303376168 0.0157239017681269
1.89265972658365 0.0147995178619515
1.89192508168078 0.0142713147276158
1.88955468080389 0.0124506726409521
1.88897335476957 0.0114857709199846
1.88801123424331 0.0106849804982077
1.88693323718856 0.00839132695722403
1.88532392839389 0.00692685023710106
1.88382254357794 0.00494660075629253
1.88312553116513 0.00239006720587152
1.88160125270991 0.000270896722450715
1.87896259542628 -0.00286297161328133
1.87745038186694 -0.00365817311520241
1.87622247114562 -0.00559049840245941
1.87543652564201 -0.00679971205250826
1.87440327073054 -0.00713349296752705
1.87342139678697 -0.0104443380637287
1.87121421110323 -0.0111077134973673
1.86847725604436 -0.0137738582288803
1.86724822020313 -0.0141697627989078
1.86578085317928 -0.0143590022202705
1.86369078001896 -0.0150839563799286
1.8627891462498 -0.0151980549963105
1.8602995496508 -0.0151818492919185
1.85969746269597 -0.0150196150613852
1.85828991089254 -0.0148937791110551
1.85810127305628 -0.0146799223276052
1.85620667092219 -0.0144788738988548
1.85496152357309 -0.0144175206558696
1.85346942490852 -0.0143619239873726
1.85268566942836 -0.0143179168513142
1.85092196282531 -0.0143951904979537
1.8487916571763 -0.0144282950761611
1.84800717343527 -0.0144592864499422
1.84645106492868 -0.0144321786261207
1.84538101949907 -0.0142224356617852
1.8448727113145 -0.0135040427736341
1.84241427834192 -0.0123847232959
1.84019814852261 -0.0113234738307462
1.83847630301867 -0.0109697325532423
1.8368685027753 -0.0100468367614658
1.8364742994638 -0.00821861296385822
1.83495619537815 -0.00726194192101506
1.83307586844897 -0.00695548604058271
1.83212691505218 -0.00676748084810949
1.83070952150043 -0.00705582097690691
1.82979952217617 -0.00781117827033901
1.82771290242094 -0.00890437347747268
1.82661214184177 -0.00996017316458455
1.82445822239194 -0.0119396421646597
1.82232603763672 -0.013382191795913
1.8208285167655 -0.0162798361923109
1.81870767212477 -0.0164150293083302
1.81788907199548 -0.017438225862893
1.81727378000504 -0.0196326737726974
1.81539927451551 -0.0214296147429608
1.81418420404595 -0.0225136918023392
1.8135810162438 -0.022825195531297
1.81091995236854 -0.0232348901025442
1.80944654872308 -0.0232432247748846
1.80781331676119 -0.0231453996501346
1.80615008427537 -0.0226660979439147
1.80592855377322 -0.022489503621353
1.80474842101646 -0.0223576781160698
1.80329637935887 -0.022388548117426
1.80114985494106 -0.0228717644571017
1.79896490092731 -0.0235033347702794
1.79815074025097 -0.0240779187221368
1.79662605605815 -0.0252582432648055
1.79466190352969 -0.0271812628811048
1.79186766997084 -0.0309695160557521
1.79019117378104 -0.0334646540264939
1.78969861505932 -0.035699277345936
1.78810890537121 -0.0416469687357415
1.78734006058999 -0.0436132858318509
1.78540690205126 -0.0492143125299184
1.78469620637136 -0.050531795283277
1.78312437549082 -0.0548727295098935
1.78242812957643 -0.0579808370297166
1.78109570942338 -0.0584034985572229
1.7791629663757 -0.0593811705402494
1.77835023698053 -0.0595216863583168
1.77643155964747 -0.0593078020853061
1.77493536977923 -0.0584451608768836
1.77400565622822 -0.0555523547773592
1.77294358752105 -0.0543599198969526
1.77086495933653 -0.0508833176133195
1.76928205716607 -0.0432460316761242
1.76845724858929 -0.0418100055303443
1.76659732354609 -0.0381194195112404
1.76466275108522 -0.0321319248845022
1.76273507013114 -0.0256499468643688
1.76142789266804 -0.0233425989421595
1.76029296127317 -0.0176457329789419
1.75840571400391 -0.0109076879230857
1.75801581765989 -0.00875668086232634
1.75699083983051 -0.00339758837947903
1.75654337885644 0.000812215864293717
1.75371925678651 0.00398857245540052
1.75347819338767 0.0142881896932764
1.75206243094242 0.018584209591915
1.75033147400416 0.0224082313105421
1.74799120284061 0.0247502966820082
1.74636143131384 0.0320495779639744
1.74458295177036 0.0370052869223642
1.742522297241 0.0419524121046667
1.74025811317723 0.0427290597330761
1.73847172942354 0.0467463528478105
1.73716262377207 0.0561028066769051
1.73602557352755 0.0578150379402882
1.73576879221538 0.0610576807790411
1.73450002932036 0.0638447067865331
1.73217645234324 0.0642866510439366
1.73021397083163 0.0638286224736042
1.72975124959467 0.0633526326984003
1.72853740822664 0.0631841145526018
1.72618836352918 0.0616790032803321
1.72593520799991 0.0596013158072615
1.72556159587554 0.0565084300824907
1.72479532275607 0.0542781201070236
1.72310348902815 0.0537294575160193
1.72087199359607 0.0506866787014219
1.71908652823549 0.0488564894415072
1.71805356148577 0.0464619221510496
1.71441414769556 0.0423823718839471
1.71324101739092 0.0370488133550759
1.71244713440663 0.0336371376076377
1.7108761971125 0.0295165680719414
1.70839001441657 0.0282062462270411
1.70710694994474 0.0256954580889176
1.70599502103025 0.0255540248098553
1.70460567065974 0.0253639735927946
1.70415266961864 0.0260281659811638
1.70188535374817 0.0265246264814835
1.70082057179232 0.0266652271028738
1.6996098024089 0.0275539904180515
1.69929802571034 0.0278556312971299
1.6986546055481 0.0312801755984175
1.69668987543751 0.0331513909846635
1.69426879753731 0.036006568227193
1.6933696918096 0.0366955399940183
1.69277741075479 0.0399093711411605
1.69110307098375 0.0453957205510235
1.69096524590968 0.0456450120382937
1.68970300615208 0.0476318148116919
1.68681933706718 0.0545308573101799
1.68546780070619 0.0579245119102493
1.68353520952891 0.0651392323060469
1.68273039063302 0.0680432564261326
1.68173669745966 0.0704770621665346
1.68132891637626 0.0741044279593598
1.68020407558568 0.0759416037888152
1.67741497124606 0.0770211070278728
1.67602206082511 0.0797585329541525
1.67495781140653 0.0815290292725554
1.67455209726529 0.0830537919726912
1.67366374988745 0.0830894814392016
1.67172619394522 0.0824840977842014
1.67063565290708 0.0809316700362877
1.66857665805545 0.0799916156519568
1.66807683931344 0.0774683813913294
1.6669568043489 0.0734714058717196
1.66585651910354 0.0718462257793918
1.66544692384153 0.0680770606317063
1.66360571275259 0.065477158047052
1.66173388412432 0.0645050235103233
1.66163391319295 0.0619061976004469
1.65891030553083 0.0590671187073773
1.65847265303907 0.058817374877661
1.65658954822346 0.0556395925049179
1.65425018044589 0.0554013909778339
1.65288005415648 0.0533140088872002
1.65221565415422 0.051858565194926
1.65109963845417 0.0517064086447959
1.6495040295011 0.0521021587945029
1.64726872347322 0.0535530673705716
1.64567796893197 0.0547361176767795
1.64480579190833 0.058228096006517
1.64406768593192 0.0604585677423189
1.64279686530398 0.0621276979378092
1.64213081584235 0.0640185610789267
1.64057523212897 0.0698526610735698
1.63928497625029 0.0734586392942458
1.6378790032935 0.0759300808104222
1.63557544589343 0.0812171917862433
1.63410005033366 0.082344994919697
1.63274742270075 0.0884323033715964
1.63130976579691 0.0894737618730356
1.63014679613869 0.09168700847214
1.62851455170843 0.0926858652127649
1.62772481279244 0.0926291683690475
1.62664996393404 0.0918921447808339
1.62484326109846 0.0907223923947
1.62298534443893 0.0883599055941166
1.62154284928492 0.0849506963559265
1.62121075984451 0.082273587840109
1.61953383217625 0.0794057350938067
1.61817936760052 0.0784174658172723
1.61664501080076 0.0753400768713199
1.61601496420962 0.0715995965755866
1.6154343689786 0.0713731769624977
1.6130826183803 0.0683730834812649
1.61160161555451 0.0658473689956325
1.61126864616334 0.063246548289317
1.60905626830319 0.0624501432503728
1.6072546500564 0.0609159917610395
1.60521738725599 0.0592735164994623
1.60457006898728 0.057420558557037
1.60392459807781 0.0566071167624775
1.60299826384844 0.0555204001409361
1.60132597966707 0.0546187108753825
1.59935077249062 0.0533044396506443
1.59778895020323 0.0516964458364173
1.59594312991275 0.0492670163910514
1.59493606928204 0.0485180239930201
1.59335627451753 0.0439041199852159
1.59222647818761 0.0425819195855174
1.59037716525467 0.0412467591471017
1.58885306559412 0.0404296667504223
1.58740269373899 0.0381897186023709
1.58698804313942 0.0364512692788881
1.58580192045379 0.0352625250160006
1.58447368744249 0.0348343554352677
1.58296075291278 0.0339463886693178
1.58169246907606 0.0314852464691255
1.58108983206625 0.0304245332842117
1.57932602335357 0.0298051616178629
1.57697300864522 0.0291098001382625
1.57661883828906 0.0290377156029119
1.57553815068158 0.0290966731649585
1.57433126831027 0.0292161964618201
1.5737897251885 0.0297658537840583
1.57180369491626 0.0313001401488243
1.56969056349545 0.0315536543562067
1.56762306306955 0.0326366947596236
1.56745801187588 0.034459404157166
1.5659083037324 0.0349263473972418
1.56463196108809 0.0353748717552652
1.56365175313463 0.0354332292034547
1.56164815908689 0.0353785192531425
1.56120897025069 0.0351801089285464
1.5596265192489 0.0344442538483971
1.55815711295097 0.0339855471622924
1.5571858338867 0.0336481238982212
1.55709451168115 0.0314624574522004
1.55576959834208 0.0298796824019264
1.55447081163143 0.0290737957457087
1.55357499500826 0.0280114394462547
1.55287205965577 0.026853841395908
1.5515940228755 0.022478191047582
1.5496697347089 0.0221259976341498
1.54946244956364 0.0193889020474398
1.54619380057263 0.0189421252351193
1.54568910018898 0.0165682698088881
1.54340065458144 0.0147625460764835
1.54225947497673 0.0137312355858718
1.5416848417201 0.0131709482779618
1.54056764346212 0.0108869916795935
1.53872460089622 0.00797103129944859
1.53766059788647 0.00669346643544325
1.53593021567234 0.00512769987272299
1.53489055801674 0.00483608677539471
1.53293168650255 0.00257197078158468
1.53207985875884 0.00136258667374908
1.53129699385938 0.000258639688940366
1.53032587926463 -0.00201893432693633
1.52963998730796 -0.00407774977629662
1.52848958965157 -0.00474124487767851
1.52765089902028 -0.00689587538058831
1.52676372571637 -0.00869715414761622
1.52549426138222 -0.0105372003981852
1.52320471490717 -0.0139370097264917
1.5218057481015 -0.0164384721617131
1.51993227336965 -0.0192317916129037
1.5176131304285 -0.0224047550074743
1.51651716450491 -0.0253578256311579
1.51549115584098 -0.0268724523301491
1.51346183415369 -0.0279706397144593
1.51334378375037 -0.0292969787769386
1.51224155980082 -0.0300492858907562
1.51127098674791 -0.0304346091682815
1.50987194319806 -0.0306479857836747
1.5080886531614 -0.0304315872404105
1.50713961351649 -0.0299317115947599
1.50615514909556 -0.0289886092620902
1.50366798501379 -0.0273912076406657
1.50206958287889 -0.0243657325965049
1.50116304215614 -0.0229457814224584
1.49987091498017 -0.0212523951326605
1.49854087789622 -0.0154555573341338
1.49812077261935 -0.0104279067371039
1.49741432885762 -0.00861101293946987
1.49623696497462 -0.00467154721146651
1.49502839561365 -0.00279660582555554
1.4938049983777 -0.000211024270966511
1.49224174295851 0.000650205301115899
1.49180845810353 0.00121325138996072
1.49063245691049 0.0015948931861816
1.4894012419101 0.00132808843076951
1.48762517151757 -0.000707208262998061
1.48711101958841 -0.000943748533324282
1.48634045640423 -0.00244712445194049
1.48391361628208 -0.00579880996194291
1.48303491957343 -0.0082271044380053
1.48135274515133 -0.00897634521547938
1.48062582610473 -0.0122538454683271
1.47843359311527 -0.0151151518412808
1.47707099000249 -0.0166005313450666
1.47595536978019 -0.0184275657011222
1.47391219221303 -0.02043170957404
1.47341813457361 -0.0229625599064594
1.4725178227083 -0.0271908380614606
1.47107454208203 -0.0279993501171746
1.46957643249252 -0.029845211179762
1.46900574459159 -0.03183492761351
1.46727148867385 -0.0323121993297038
1.46599719264009 -0.0332780328909993
1.46511155226227 -0.0348285963378861
1.46359663122223 -0.0360625997822105
1.46247000117457 -0.0361593268923021
1.4605564929675 -0.0364073161184305
1.45939685100761 -0.0365577626604147
1.45850321850357 -0.036282064997734
1.45788576755037 -0.0359157548276896
1.45617026390323 -0.0356903833818451
1.45470452776442 -0.0352712928672272
1.45376082233214 -0.0351257349271487
1.45218760165619 -0.0343559276762966
1.45176753239004 -0.0339024064850686
1.45077984424995 -0.0338560328332091
1.44936036817786 -0.0336086216297561
1.4473256613857 -0.0333146821367831
1.44635197077336 -0.0331744078519989
1.445256483257 -0.0332888594223721
1.44391844654031 -0.0337177509242738
1.44285478615213 -0.0342433168084716
1.44122145560293 -0.034604400783435
1.44044893764802 -0.0352644239962977
1.44023519377967 -0.0364320420222351
1.4386295881563 -0.0370788482266518
1.43641035410625 -0.0372768219126384
1.43528576205715 -0.0378073321508538
1.43422708597994 -0.0381319923472934
1.43179391726907 -0.0384279883018675
1.43069152522742 -0.0385531816188597
1.42993076971538 -0.0385278938564439
1.42939631851582 -0.0381600802420706
1.42887057477249 -0.0379034151357005
1.42734925009366 -0.0374711121311291
1.42500268986871 -0.0366571840383355
1.42480873536859 -0.0349820476774142
1.42359095349068 -0.0344707330181806
1.42289816230277 -0.0317921766186759
1.42138212815252 -0.0300432249574234
1.41982051279724 -0.0286229464255641
1.41912255248603 -0.0257356556343733
1.4181238092436 -0.0236294192918784
1.41676803511082 -0.022119141550037
1.41518338163374 -0.0167277772057574
1.41347120733999 -0.0119457280092142
1.41299955135073 -0.00616870472366987
1.41100525044581 -0.00531248544823195
1.40879563895466 0.00053227634781377
1.40795782315258 0.00181915280180422
1.40499819416899 0.00562980178148811
1.40483011694559 0.00712181528069105
1.40411905671288 0.00827419601289524
1.40333386204958 0.00981511792709809
1.40165061050097 0.010036364430083
1.40141480697288 0.00952585945734518
1.39987434634744 0.00800264620052134
1.39907061419447 0.00415819726765965
1.39776512035364 0.000894899030133035
1.39709128175808 -0.00135913828207298
1.39599079827485 -0.0035265657167183
1.39395702239106 -0.00459372876318967
1.39380842522835 -0.0073319245197371
1.39260793516707 -0.00919524778769693
1.39192400164769 -0.0134884222780436
1.39116908214337 -0.0137158720078664
1.38930911608886 -0.015383302354396
1.3886017688463 -0.0158172281046734
1.387213372118 -0.0156602902925106
1.38674870650536 -0.0148613961305869
1.38571772429493 -0.0147020685007209
1.38360678824109 -0.0133222926141728
1.38279130287315 -0.010971407469676
1.38162533944638 -0.0107988602631842
1.37941309463612 -0.00831140198862227
1.37882549534469 -0.00737942915357736
1.37793569280734 -0.0066156343959112
1.37697023052953 -0.00585660354573824
1.3757997774352 -0.00486630887673081
1.37557264668749 -0.00466149811616052
1.37471968183116 -0.0039403764887079
1.37284001640524 -0.00354797263198255
1.37248806612125 -0.00338129965212595
1.37154375464162 -0.00310381862375556
1.36973805968926 -0.00301273152042701
1.36829515783639 -0.00256234531366292
1.36712904100898 -0.00225352584504541
1.36524455324794 -0.00215657758856876
1.36426987875268 -0.00183668667709212
1.36371155698232 -0.00111702007779122
1.36292933678639 -0.000637922807192116
1.36184262981304 -0.000547413365862237
1.36105730364735 -0.00029727063493389
1.35866884454915 -6.77905712057515e-05
1.35735596317618 0.000200812060074629
1.35464377424263 0.000213241978621407
1.35338235699805 0.000199228293171673
1.35285993937533 -0.000329350859140194
1.35235938300893 -0.00128362066605375
1.35100796107534 -0.00334949378616781
1.35048474102197 -0.00362151774916737
1.34812318390202 -0.0047231186477259
1.34644087762307 -0.00847306277901723
1.34510258125732 -0.0107420736886639
1.34402180463809 -0.0125095392366878
1.34329938400979 -0.014344071141539
1.34110202299777 -0.020816201946937
1.34079618010001 -0.025376029689232
1.33986180823872 -0.0260810168266873
1.33896403298799 -0.0285428844860212
1.33832021190827 -0.0326714978023932
1.33660209014379 -0.0394870194582027
1.33579470549945 -0.0433232328879395
1.33447019587258 -0.048642080503108
1.33290717217671 -0.0512790223141678
1.33147163643747 -0.0536745647438599
1.33116980684366 -0.0576317944660844
1.32994263360741 -0.0586626501583707
1.32880155884053 -0.0620218771880442
1.32798172840966 -0.0632335677653224
1.32654977219286 -0.0666925420520221
1.32492116136559 -0.0669272949607845
1.32427473644791 -0.0702733923414171
1.32193123810919 -0.071823914500544
1.32157534704746 -0.0747503457533885
1.32103299705273 -0.0763700469037221
1.3193888205332 -0.0773629155372205
1.31763881867298 -0.07923646023697
1.31575708432377 -0.0839572283978295
1.31556613862939 -0.0866494557455853
1.31531230889253 -0.0881648240811846
1.31379639905199 -0.0930862923156726
1.31300921549407 -0.0971260891144335
1.31208814235633 -0.0984160649356139
1.30924471567099 -0.101012094689721
1.30852102057773 -0.107797292840865
1.30710910874451 -0.108030769752039
1.30566486086854 -0.112136354607577
1.30467905092341 -0.115082724194513
1.3033294295261 -0.116085800550145
1.30205956313938 -0.117644326996726
1.30154160027186 -0.119019196178038
1.30035219274318 -0.119149501964602
1.29858857014349 -0.121494878895248
1.29811508071056 -0.122167174884376
1.29706613194967 -0.123249593343088
1.29526036220374 -0.123897310049469
1.29318018291103 -0.124441575720805
1.29283708021458 -0.124914820802737
1.29094860172728 -0.124959755685123
1.29077873848055 -0.124846674128807
1.28956468072982 -0.124500939825431
1.28844195722726 -0.123038144398339
1.28833170127039 -0.121708504982746
1.28670150428051 -0.118018171057003
1.28588162954874 -0.11611523494273
1.28514956947008 -0.110305895578723
1.28453852608793 -0.107977741266851
1.28292119579415 -0.106981965618752
1.28207522520169 -0.0982564327023667
1.28075142918156 -0.0945299042830006
1.27910945156516 -0.0879122228060149
1.27848140827535 -0.0868742123470454
1.27790101162773 -0.0781009782891047
1.27493587635022 -0.0722411000906954
1.27446786324669 -0.0695832955255499
1.27313270684234 -0.0678757761538937
1.27224947785217 -0.0598122489724891
1.27100312378753 -0.0534343324348511
1.26862359521953 -0.0485513291878074
1.26696364005073 -0.047416644957257
1.26549976188973 -0.0426470224946304
1.26470594119856 -0.0409113377671402
1.26434778461821 -0.0377941925415599
1.26370993755557 -0.0369042136400496
1.2622795893792 -0.0332173420643563
1.26188025132302 -0.0306622550858645
1.26098034605503 -0.0296512990725062
1.25830747303904 -0.0281773832049917
1.25790468200505 -0.0268507122606865
1.25689077742217 -0.0256923977433695
1.25584042775365 -0.0249974661120994
1.25476674071799 -0.0246436999017141
1.2543591887942 -0.0241917550435186
1.25090725244377 -0.0213364325741754
1.25009236953149 -0.0207529942617577
1.24951646045372 -0.020474603975955
1.24917384510594 -0.0195337282789088
1.24790080115847 -0.0192502728386323
1.24726688752626 -0.0187492040322578
1.24690907424723 -0.0186606372122966
1.24435095028714 -0.0186296340948024
1.24346827914817 -0.0188798343679032
1.2418852790922 -0.0191182713457598
1.24117831031175 -0.0193027550527498
1.23976352861547 -0.0193394368445405
1.2386273442229 -0.0195199060663948
1.23786893680965 -0.0195743859280334
1.23635504152876 -0.019578414917752
1.23614662129676 -0.0193645538916536
1.23512891432054 -0.0193253143457629
1.23326568012926 -0.0186472942839573
1.23277574818198 -0.0183413481733243
1.2314584504321 -0.0178756135724282
1.23062090283072 -0.0176130312430935
1.23004877661982 -0.0169208613122216
1.22924190226296 -0.0163573568251413
1.22578405144254 -0.0158930988894447
1.22563284302967 -0.0152861433807181
1.22490102615518 -0.0144232170288838
1.22277561217278 -0.0117142262817036
1.22067217669031 -0.0105649697770685
1.2195526840955 -0.00978837799105057
1.21835996525581 -0.00780095921859164
1.21817245904667 -0.00451091833895899
1.21751081453672 -0.00314356632896946
1.21614526827252 0.000135744957754582
1.21553738830967 0.000887483834558975
1.21400856249246 0.00139898739742232
1.2123425447687 0.00257488080358622
1.21117474576451 0.00436444957693942
1.20990406086062 0.0075801436044227
1.20825946362891 0.00976617989929014
1.20730207871462 0.0105901055182662
1.20702330665679 0.0106417077573333
1.20580699571239 0.0112692319178002
1.20358161401007 0.0117171087816992
1.20285191667461 0.011904468422154
1.20222848949361 0.0119933911382945
1.20133026546435 0.0121170025204482
1.20094567004028 0.0118084743115136
1.19973094260182 0.0110850232601079
1.19828185470776 0.0107809956429165
1.19779577792375 0.0103685425846564
1.19694919692254 0.00998503333242656
1.19622864102914 0.00917364282246812
1.19492219382329 0.00832979365989346
1.19439867862925 0.00674001216898934
1.19392823613435 0.00360701073663395
1.19173904270099 0.00263515110414532
1.19037283582495 0.000978248327764206
1.18869132473362 0.00046426378303525
1.18841690179376 -0.00144649271534528
1.18623980224961 -0.002040623661934
1.18537620702221 -0.00460769314986382
1.18490509702944 -0.00529503617147409
1.18307249446696 -0.00641569095987869
1.1804856862789 -0.00916244281438726
1.18000340324013 -0.00998796066818228
1.17880205806236 -0.0107614021122331
1.17790430067873 -0.0122872521693415
1.17642686300064 -0.0131570017127482
1.17580192173016 -0.0135562622156598
1.17460708474376 -0.0153561376027898
1.17354001416427 -0.0168878876865422
1.17298900011944 -0.0186108358238516
1.17243641524048 -0.0192537986577629
1.17013836989383 -0.0206608302824051
1.16870862296344 -0.0211096206729805
1.16825322965841 -0.0237938206492508
1.16741264470637 -0.0260292490804488
1.16521065515418 -0.0276743452808851
1.16433897143013 -0.0287661032498713
1.16338868074577 -0.0312753858228226
1.16231818363714 -0.0324225743976134
1.1613562057662 -0.0337426417995128
1.15836725563474 -0.0339671790632066
1.158114710532 -0.0357853653106456
1.15735326611147 -0.0372091863962768
1.15642633956596 -0.0375925999173035
1.15541583749552 -0.0380188513281716
1.15447663505355 -0.0382956062482856
1.15377266551953 -0.0384447167766489
1.15283363986399 -0.0384644826442001
1.150957213417 -0.0383890300997252
1.15040844609492 -0.0380609342484056
1.14932401395738 -0.0375506067462936
1.14912087326244 -0.0366781478668794
1.14705568479781 -0.0364237312027627
1.14619651898688 -0.0359982153687374
1.14554852833195 -0.0355760992399241
1.14363629419617 -0.03442705543843
1.14275261998227 -0.0340029141093779
1.14146376251948 -0.0331266021040927
1.14123699331228 -0.0321489566984256
1.13958279857469 -0.0316669554725277
1.13863233849751 -0.0313003021115415
1.13778750324681 -0.0295311195882533
1.13684004806309 -0.0282870116973714
1.13520252093348 -0.0278079121081479
1.13444959434744 -0.0274324038787392
1.13404072767855 -0.0261338285872356
1.13362067947885 -0.025385991903723
1.13157132437945 -0.0246257753799949
1.13130919740025 -0.0242229677756254
1.12846017648218 -0.0239490345736967
1.12725612148507 -0.0237213958541422
1.12639982872229 -0.0230836037625395
1.12596118041613 -0.0225823737751033
1.12366101551258 -0.0222463842286453
1.12292938409511 -0.0221287873412879
1.12247578505822 -0.0220697834781434
1.12035046313426 -0.0219544380760608
1.11942312103915 -0.0219420790224704
1.11892461110439 -0.0219564405403115
1.11698594553784 -0.0219875463802461
1.11572623538414 -0.0220594150894208
1.11534622470878 -0.0221707938776234
1.11433334266266 -0.0221800966712732
1.11366105495441 -0.0222753095782112
1.11340665628204 -0.0222619183401098
1.11136047846601 -0.0222179253133152
1.11075574677832 -0.0217767423775691
1.10947978219787 -0.0214852824477106
1.10898000971377 -0.0206972399140343
1.10764870924321 -0.020550436808552
1.10591999225061 -0.0198341887687972
1.10565522504604 -0.0191884894073347
1.10483893407629 -0.0185821320877841
1.10365544522581 -0.0170888164585933
1.10231141147655 -0.0160266485311424
1.10143520312027 -0.0159207287673283
1.1003068230374 -0.0146582433766307
1.09983795757228 -0.0143544353184639
1.09861393715742 -0.0130726878564516
1.09727635216049 -0.0118200418162036
1.09616381502162 -0.0110149581387978
1.09600686222513 -0.0100126493617159
1.09367615533487 -0.00845370680512937
1.09283376599725 -0.00796074963215221
1.09222194805009 -0.007257462531844
1.09084419847513 -0.00579389196301777
1.0888462421793 -0.00426567920235277
1.08838539123915 -0.00246682415128316
1.08747248202726 -0.00242309380409897
1.08674744990253 -0.000400638620491358
1.08537860777223 0.000961196779740469
1.0841936172601 0.00145333886017022
1.0834959790184 0.00347720802431187
1.08243911801842 0.00681644728509422
1.08066755028474 0.00795667647309241
1.0799453930531 0.0095397424448616
1.07935602507128 0.0109484478352349
1.07741506169373 0.0125217286198539
1.07662929442244 0.0131838720513689
1.07384624413689 0.0156843460196132
1.07325993158083 0.0165879534639723
1.07201631351179 0.0169423501525257
1.07137921393964 0.0182229716966478
1.07022277472145 0.0189941570477923
1.0690884708749 0.0195870307709378
1.06859125135217 0.0205163653730604
1.06826917036645 0.0206913810566471
1.06780148564358 0.0208185804109613
1.06626571766165 0.0208612684567193
1.06463083405297 0.020623337927164
1.06401547152154 0.0202487147660872
1.06283737593646 0.019792577159366
1.06201290882665 0.0195221760832921
1.06013551424616 0.0183205603016041
1.05929290810424 0.0181222859656575
1.058302746299 0.0168209834912246
1.05725285498374 0.0164854544698235
1.05644410371244 0.0158154935662194
1.05453896772022 0.0153140267635432
1.05333754859899 0.0144811325759272
1.05246384376269 0.0143856877656028
1.0516181946989 0.0142672353880393
1.05055657659088 0.0141419924871189
1.04901495892032 0.0140511012331071
1.04763869515344 0.0139639068032278
1.04716522454175 0.0140728688793154
1.04647136624529 0.0147364676342287
1.04570534596834 0.015062000392969
1.0436143612893 0.0157043185288965
1.04207731667503 0.0168114958820968
1.04177280205897 0.0178181805869493
1.04062572059192 0.017894942791798
1.03984763455483 0.0187061847066946
1.03842605617176 0.0196945826789966
1.03702826524027 0.0202997166502405
1.03681082309699 0.0210768592490976
1.0355561895844 0.0213665404461411
1.03414197697377 0.0230178857377163
1.03333506044254 0.0246561614942247
1.03227147534348 0.0247466019242875
1.03132339035333 0.026825451984572
1.02937310569815 0.028402864664166
1.02815241271622 0.0285853241683339
1.02732269894254 0.0297276249546673
1.02635294005956 0.030755318309338
1.02485793146448 0.0316351383959056
1.02431092994396 0.0321849031817684
1.02320634376798 0.0328348376356324
1.0222433201989 0.0331959633500876
1.02180272365728 0.0332959096516705
1.02001205978529 0.0336518063048028
1.01959508063874 0.0338229684618601
1.01849975760909 0.0338721072324769
1.01725318354236 0.0339436065652762
1.01622016529145 0.034017171030011
1.01486883344039 0.0340456357536885
1.01476435666352 0.0340534875351784
1.01396885907816 0.0342502526084588
1.01273257202714 0.0343621975647353
1.01169863607549 0.0346118479413831
1.00984652989572 0.0349386278605387
1.00898747478411 0.0351663067438151
1.00843581002277 0.0352688479730451
1.00800067691276 0.0354898300926551
1.00715383998816 0.0356255494351981
1.00518210796063 0.0357320036474883
1.00481877169388 0.0357554715288925
1.00452888075667 0.0357602886241984
1.00155517332123 0.0357510675558441
1.00064984366027 0.0357254264523376
1.00022964652556 0.0357212423397364
0.999694211447233 0.0357228808117377
0.999083376814568 0.0357247169068902
0.996988721426628 0.0357222873945227
0.995365559422676 0.0356995814648731
0.994608295183871 0.0356886692325837
0.993302122795738 0.0356658810300302
0.991513760207015 0.0356312738279333
0.99116495399957 0.0355161121203068
0.989313132403745 0.0354105667316607
0.988576029575316 0.0351220030323396
0.986711219103465 0.0345207150844147
0.985916988629192 0.0338018567104775
0.985743214351239 0.0333452162091169
0.985066998540158 0.0320462860178104
0.98362329688645 0.029751241902443
0.982668019873893 0.0288953216200633
0.981257345557831 0.0277368300684372
0.980974499482531 0.0263798468364181
0.979472669585139 0.0239396282926445
0.979050684383061 0.020735401456248
0.977726834297862 0.0172661886895684
0.97740210337278 0.0154269155597341
0.975086183811878 0.0123414393652164
0.974312209773812 0.0103865479607452
0.973484479818359 0.00818327967049589
0.971186429217724 0.00602907694076307
0.970353321402671 0.00460973598665023
0.969703860600213 0.002955937331355
0.969480601102026 0.00138390585297629
0.968512101051585 -0.000773994438736635
0.967769076380242 -0.00159952491921628
0.966948954574627 -0.00198503622831655
0.966315535989618 -0.00300432754732921
0.965616972556057 -0.00367966340636947
0.964249920818702 -0.00395821508662161
0.963082910974811 -0.00424189578780881
0.962848089215723 -0.00434431007597216
0.960472741724015 -0.00443828277398653
0.959564293214602 -0.00442778535145305
0.958349002108362 -0.00441918630950504
0.956007806201196 -0.0043969534054552
0.955460381791774 -0.00433431995581117
0.955199679713575 -0.00429469804571581
0.954288731272823 -0.00421112708614033
0.95357992786411 -0.0040563475698907
0.953203201100263 -0.00392394137811849
0.95111520229721 -0.00386294140546414
0.950142147495299 -0.00384084488253347
0.949772131651326 -0.00377297808964187
0.948966842818633 -0.00370350335785012
0.947971838054679 -0.00362376564234918
0.947219644055893 -0.00355693609339587
0.94550168089289 -0.00333632436378978
0.943995670463179 -0.00324657434133234
0.942511289632476 -0.00309897401580054
0.942255134925792 -0.00299579520607184
0.940050064866389 -0.00278562967784439
0.938556815557065 -0.00274043882237746
0.938139254608022 -0.00273387340607833
0.937312381854753 -0.00279474050751569
0.936409516864285 -0.00281854210602618
0.935328975085662 -0.00290576997249507
0.935183951193501 -0.00297114754717845
0.933505529067087 -0.00300537715368477
0.932857524738772 -0.00299697340986046
0.930720335560465 -0.00297706294817761
0.93023378313767 -0.00252960126893725
0.928920662869592 -0.00228871449574487
0.928423153688657 -0.00165933958233485
0.927374149678468 0.000562216357206198
0.926388232676274 0.00214037640658198
0.924880426508798 0.00276926841756923
0.924054406620575 0.0050323398992459
0.922746710835289 0.00715991053387403
0.921723339407956 0.00780784409899927
0.92135837670343 0.0128974791699694
0.919681945553321 0.0154562479558477
0.918032390888958 0.0168468377100084
0.91718682937706 0.0202444923712656
0.916094205122336 0.0237501754565715
0.915238923683861 0.0250232276218231
0.913643751322837 0.0269061497108379
0.912378029124534 0.0273681770056092
0.912259545928904 0.0282372320005984
0.911033084954444 0.0283510828872304
0.908711051576023 0.0284407673714937
0.908070140410418 0.0280191559294296
0.907024450946368 0.0272699545314907
0.906308322041458 0.0267265384143304
0.905813058153866 0.0263334916652228
0.904134063339005 0.0251408014311269
0.903978403909082 0.0243905739469553
0.902257362572222 0.0240984579412689
0.901710408848024 0.0235633316745726
0.901270522995901 0.0225505239759805
0.89971916473856 0.0218239771647735
0.898213385524958 0.0214129769132558
0.897276807641105 0.021189595948166
0.89637048299309 0.0207509499592195
0.894876165327256 0.0205023243426776
0.894149227661392 0.0203098902153109
0.893846972215875 0.0201346790034778
0.892267309046429 0.0200709408580024
0.889935935983566 0.0199907030764363
0.88977556149914 0.0199638427378972
0.888394461417054 0.0199118103477039
0.887177887864018 0.0199005908453812
0.886849796591171 0.0198564420629746
0.885136239588802 0.0198375791384381
0.884684186622419 0.0197537532719512
0.883607709168693 0.0197377930328056
0.882458420387676 0.0195190261821536
0.88069172999987 0.0192973271785489
0.88061032870683 0.0188748034960122
0.878938091251412 0.0178345611346115
0.877351323746021 0.0170844126216843
0.876690725363956 0.0159052528817193
0.876266111331721 0.015037411144427
0.874828013940359 0.0139328197519593
0.873976036976919 0.0132035572896587
0.873014714178251 0.0107173783685843
0.871878415909281 0.00782369834669682
0.870483459820661 0.00295554779344197
0.86973859488949 0.000759025447519478
0.868930682778879 -0.0014209541913279
0.867228570270675 -0.0047237343149726
0.86691784593777 -0.00858992727037899
0.866178230057361 -0.0111243967888583
0.864027502234173 -0.0119384188112999
0.863661677224485 -0.0163574982980847
0.862782569848504 -0.0167434390062316
0.861971415757401 -0.0195008744506006
0.860543692139659 -0.0217120438121078
0.859976169036346 -0.0233948705106966
0.857896264152928 -0.0240216117859349
0.857036433488201 -0.0244717755245628
0.856718629531228 -0.0246833686622414
0.855182495171866 -0.0248589417995911
0.854358961933726 -0.0249149497515073
0.853516916114976 -0.024758920004285
0.85292688431959 -0.0240636185851663
0.851794064999476 -0.0237947193994454
0.850958289912655 -0.0235756043441834
0.85015641403449 -0.0230838047428515
0.849710543193892 -0.0225815468380976
0.848381247639486 -0.0222057651931675
0.847489379376923 -0.0217477699757738
0.847188929351419 -0.021449177943854
0.846158236344073 -0.020716081213697
0.84535405345417 -0.0205491117990758
0.844145474576712 -0.0204887522710071
0.841827389387147 -0.0197716474152096
0.840885962284453 -0.0194532012183087
0.840382135861602 -0.0193355172805882
0.838912830488577 -0.0192351456127166
0.83836719212138 -0.019178053552026
0.837813103393836 -0.0191768451911356
0.836639167460418 -0.0192192118473221
0.835160378916233 -0.0195171858478504
0.83476691095705 -0.019616209845547
0.833108405376392 -0.0199517203549065
0.831910575252452 -0.0204348931847947
0.831049386192678 -0.0205497625389593
0.829312872103379 -0.0210057823363513
0.828168172879944 -0.0212813621441983
0.828038689535302 -0.0214755779611053
0.826979736043307 -0.0216651724531257
0.82605657375856 -0.0217242547478237
0.825170068459858 -0.0217002356994393
0.823303337574562 -0.0216566682545857
0.822069077625624 -0.0212914942344658
0.821795743377423 -0.021257203660198
0.820430566375921 -0.0212294593530047
0.819866880826905 -0.0208867605595962
0.819533557742427 -0.0201665244635581
0.818071708525352 -0.0197560765599438
0.817297290956789 -0.0195027912626101
0.815629143575354 -0.0188265188777882
0.814722348988172 -0.0185571499234674
0.813656813074703 -0.0174434255897792
0.813288868802504 -0.0172597632400004
0.813142131350969 -0.0155915286210794
0.811572302679577 -0.0140267466244037
0.810732992791809 -0.0131459261820514
0.809843434448092 -0.0118941573826127
0.806716954724999 -0.0114132592106226
0.80604469595933 -0.011013740975459
0.804996250449217 -0.0100484278400714
0.804056140523762 -0.00876702112415483
0.803328370213545 -0.00811432786145408
0.802362342851743 -0.00641460770315114
0.800300316447418 -0.00597996976701433
0.800119431063207 -0.00583968667356159
0.799099443732331 -0.00576628643173398
0.797912030548755 -0.00603203643156961
0.797035676667179 -0.00651396800464293
0.796844752245089 -0.0078315552875506
0.795277261410626 -0.00834435744149204
0.794213180090303 -0.00974062096888866
0.792890904316047 -0.012351211213543
0.792005519109104 -0.0162905021415046
0.791194795837164 -0.0171176446451254
0.789652212895853 -0.020709719385667
0.788490770078757 -0.025108217989107
0.787059674534533 -0.0259119037332446
0.786144763930011 -0.0357677584125775
0.785541350202261 -0.0364965150406361
0.783971905671873 -0.0412936109333588
0.783376439630394 -0.043091298118749
0.782000717858852 -0.044545022840926
0.781185773580791 -0.0455536201055832
0.780488485548964 -0.0463903012557885
0.779427826287538 -0.0474283518054463
0.778612939117758 -0.0477235271106609
0.777403604719663 -0.0473782258807735
0.776031023034325 -0.0471421578173045
0.774541872993886 -0.0456844585093512
0.773291803723061 -0.0450790469879196
0.772691168732152 -0.0437342380281686
0.772231571458633 -0.043595110137034
0.770729219120571 -0.042653424425843
0.769098667923995 -0.0408838916977732
0.76853855244266 -0.0390168625411452
0.767160186530526 -0.0374109329808834
0.766242434870523 -0.0365037698928757
0.765609027504295 -0.0358331497917497
0.764475631733038 -0.0351574189486014
0.763704765699642 -0.0348814347187997
0.762709019817754 -0.0336179435410627
0.761864125689959 -0.0334865646598192
0.760771571835858 -0.0328240494721569
0.760009064547724 -0.0317970913547074
0.758231546095327 -0.0291167571602926
0.756980341122816 -0.0285123804174638
0.756349140420112 -0.0277837358281106
0.755543916086256 -0.0274610675710685
0.753163926574068 -0.0239475118015529
0.751362497819932 -0.0230898159885738
0.750963172555806 -0.0218195446909195
0.749843356902527 -0.0193573015086321
0.749184499021607 -0.0176974585256518
0.748210728858073 -0.0157283660225139
0.748103492017595 -0.0155121118953135
0.745893219798647 -0.0117832323801999
0.745491465502158 -0.00902972568949588
0.744813873175486 -0.00753535137933362
0.74405891307808 -0.00616055406615406
0.743636106111239 -0.00372013393031362
0.74179870665199 -0.00196840740607746
0.741398311800084 0.000454770949768609
0.740457243715601 0.000876487753193632
0.740085606041424 0.00119754241916613
0.738798350269278 0.00125449986091448
0.738436843572848 0.00142587198661958
0.736025281383943 0.0014607657951891
0.735876752601711 0.00140751053884165
0.734220067355782 0.00124774222204563
0.733366844569883 0.00101223393792494
0.731681321128119 0.000952973696057751
0.730967547283131 0.000910405818442216
0.730817659333701 0.000913635710523531
0.729750269101316 0.000996874803253512
0.729152166254493 0.00138660867258291
0.72741174450385 0.00165494669606551
0.726499544266237 0.00312131786704566
0.725618141019713 0.0052723270282862
0.725063769618529 0.00620921564943152
0.723859897347663 0.00678777762104949
0.722189746226636 0.00749238286228612
0.721826801571776 0.00803217170446655
0.720536575494687 0.0099885849734782
0.719166317531368 0.0108897116319361
0.71773002094892 0.0143254286535294
0.71704117946745 0.0145485753067768
0.71644622989239 0.0149280395350497
0.71565923673469 0.0154372371223535
0.713830790104841 0.0156675117366086
0.712969958498776 0.0157770354869767
0.711103108758292 0.0158656171710004
0.709825920319281 0.0158430709544995
0.709085351793076 0.0157724610235852
0.708233825638784 0.0152568939979791
0.706225800820333 0.0149624486658538
0.705715550757642 0.0144936443579099
0.704970857237243 0.0139583522125843
0.703795714542087 0.0131704680725671
0.703139840586879 0.0125677760934085
0.702125785362925 0.012354025924805
0.70186450508287 0.012148009490633
0.699907441535244 0.0119315663832225
0.699456130309051 0.0118212207333923
0.697801428056222 0.0118308595609827
0.697314276574478 0.0120405729848503
0.696643880398354 0.0124578173749734
0.695373144742003 0.0129141273738515
0.694922807754579 0.0138396271007026
0.692865738792653 0.0147820743282365
0.691157141277927 0.0151761986384252
0.689742475459967 0.0181264565352015
0.689236100262333 0.0198338049156886
0.6886508556214 0.0205516039561655
0.687864243827471 0.0218247019832781
0.686690070144362 0.0222915270925522
0.684816169892458 0.0232682058129899
0.684321587592209 0.0243743245745803
0.68358981394611 0.0244669479359443
0.682650998355397 0.0250022302773887
0.679828875961101 0.0249616595902864
0.678831387018607 0.024744114441199
0.677393018434632 0.0243299015942324
0.677360862836565 0.0230850294147222
0.676216617774192 0.0229311750519092
0.675672922671817 0.0221306147070428
0.673195673281201 0.0214494329905152
0.672945864471885 0.0211635478842733
0.672716994106907 0.0206047565976242
0.671522864854697 0.0196383475840801
0.669795722105242 0.0193461697078022
0.669397701249646 0.0193118482525769
0.668365704487432 0.0193263722621555
0.666887855659285 0.0196152779489647
0.666446731137315 0.01983776933397
0.665608404292054 0.0213344499732309
0.665008286910037 0.0218151882594765
0.663192747366858 0.0233351700876939
0.661565695441613 0.0241440513897277
0.660426096949004 0.0252186810387537
0.659349713287047 0.0269158697693554
0.658604190927697 0.0291691351209798
0.657822381485873 0.0304741487959587
0.655909529944036 0.0322956404814751
0.65550616826543 0.034256421674589
0.654989728371779 0.0355154657755515
0.653633699444312 0.0362821683107848
0.653094555101476 0.0371847769236141
0.652225029183061 0.0378215858818443
0.651410195271326 0.0376428730311252
0.649672662797629 0.0372831487636995
0.648680440051733 0.0371603736328179
0.647984789191181 0.0360688577940988
0.647245792479709 0.0353728514547603
0.645911943203003 0.0331678975925032
0.644048235658217 0.0314201080111552
0.642658453881705 0.0301265438931192
0.642328936947426 0.0287676005137057
0.641840977966577 0.0287043427869619
0.6406652587093 0.0272775212088568
0.638462337407061 0.0258513270936772
0.638065315434749 0.025063370017538
0.637565229112879 0.0248902135082276
0.636160590382021 0.0248581054580014
0.6350114296208 0.0256863312466584
0.634917980694772 0.0262840100145972
0.633572875299254 0.0266129735733693
0.632775616195298 0.0273618109635042
0.631931208377624 0.0277380630619675
0.631248910043564 0.0293162011157714
0.63026523952398 0.0304483230429823
0.628669841507529 0.031899905392913
0.627115283112662 0.0342772217136254
0.626455729231168 0.0357841910084523
0.625559412749193 0.036385106499701
0.624001724478337 0.0371185973968449
0.623011700185331 0.0378879557054656
0.621735261332219 0.0387398955247113
0.621312905801535 0.0391185085904236
0.620629113795679 0.0395255799656057
0.620099690494966 0.0395422156335217
0.618610996152822 0.0392762627120895
0.617356373551901 0.03859391336421
0.616429620802021 0.0374399470586803
0.614983130609218 0.0361016514895024
0.612964176630367 0.034441594021446
0.612605348878402 0.0328202393620518
0.611586331657877 0.0302281246699334
0.610907453384033 0.0280304341634019
0.609291256564529 0.0255475053707425
0.608661282169839 0.0237633332647133
0.607510053607913 0.0214111885629087
0.606496278381947 0.0187221654771321
0.605344218090527 0.0168578299302726
0.604238770272987 0.0145030307895419
0.603046490783584 0.0131898043251068
0.601065000190031 0.0104818077562089
0.600217024072951 0.00957648049498709
0.600112725775771 0.00794982556036228
0.599185247526029 0.00590187074686015
0.598577726569728 0.00508203440804105
0.596536783364378 0.00281457195816211
0.594855058686129 0.00175567823490873
0.594407068113769 -0.000273121807290224
0.593387522005724 -0.00075248796631803
0.591354056618116 -0.00215606210879271
0.590095751980169 -0.00336558699462148
0.58935048183744 -0.00415693018026851
0.589044042729334 -0.00488901319140368
0.58751621639253 -0.00697161104631549
0.586998296452946 -0.00752828694663743
0.586442528487428 -0.00809592040284729
0.585863089203053 -0.00890293779546383
0.584488306514162 -0.00919881312959098
0.583072295929209 -0.0102373580171716
0.582802450648085 -0.0112047006905659
0.582008522601464 -0.0120815720613162
0.579788488774083 -0.012606768568843
0.578942749233766 -0.012954778037908
0.578284178590153 -0.016466598999999
0.577625622239506 -0.0172649732768398
0.576951327827872 -0.0201219311984349
0.575525269185709 -0.020524005596528
0.574940869988482 -0.0242174036318642
0.573297597242143 -0.025360115806123
0.571992461122032 -0.0290001800676419
0.57092101177552 -0.0313119028431387
0.570146353585766 -0.0324337895019816
0.569463404298219 -0.0344937628695922
0.568552928839126 -0.0370362922492409
0.567670927454454 -0.0371743600452515
0.566455278569594 -0.0415646137404309
0.56617781736163 -0.0421542242718312
0.564707607678467 -0.0429944560106966
0.563866280901093 -0.0443387093790871
0.563315146078723 -0.0450476317243695
0.560601005446182 -0.0451127152485343
0.559149159962907 -0.0449098620020478
0.558078330069561 -0.0447589432838403
0.557443156687691 -0.0438467307587885
0.556931614262096 -0.0430249360001329
0.554773881221319 -0.0414297777704878
0.554211363489257 -0.0411282423011636
0.552825272937873 -0.040956169479504
0.551990896614148 -0.040670906198885
0.551612798743455 -0.0404643194025111
0.549279377056177 -0.0404628315605495
0.548075381922671 -0.040498033255603
0.547770618241421 -0.0410587145500027
0.546445059396633 -0.0411941844876426
0.54549412780672 -0.0421101336571712
0.544636601992428 -0.0426293900869964
0.543447077533621 -0.0430169441095508
0.542342937020241 -0.043306576580026
0.541228137793111 -0.0433187124346482
0.539839209694079 -0.0433519709539465
0.538351385416975 -0.0433756125970777
0.537249092335837 -0.0429169142417215
0.536108572172738 -0.0427799006699801
0.535068248056005 -0.0422048518656615
0.534366145803745 -0.0412537700857803
0.533816633958925 -0.0403243385252665
0.531995534147667 -0.0397295129405668
0.531027284920593 -0.038604488219137
0.530104899021378 -0.0360813184443874
0.528584348183118 -0.0357721385107391
0.528529726005459 -0.0355403414381061
0.528015197207476 -0.03394884698553
0.527105213232605 -0.0338707730513209
0.525881608898595 -0.0328794584700357
0.525269979823399 -0.0325453950245605
0.52405119376188 -0.0311325797145997
0.5237000468429 -0.0305006938882082
0.52185367066733 -0.029573442883953
0.519314623732949 -0.0286126992410794
0.518530510104141 -0.0278471414066799
0.517235164000344 -0.0268745205721153
0.516316562544284 -0.0263381009692275
0.51475554675306 -0.024131534304669
0.514604829662517 -0.0230489007672238
0.512703090243493 -0.0218709825667333
0.511931088768586 -0.0206219758873136
0.510550624282214 -0.0192814346716654
0.510018543244763 -0.0187061263926376
0.509264393896142 -0.0173855622797768
0.508576205334541 -0.015894902604612
0.507528639035932 -0.0155643227718329
0.505544625863468 -0.0146714246407392
0.50533069576044 -0.0143672250511213
0.50454598068456 -0.0141819595105577
0.503324769034347 -0.0141091064569825
0.502538012570381 -0.0141470991280465
0.499509483429935 -0.0144181810487258
0.499213574413803 -0.0154816405910725
0.498532718645195 -0.0159373344803373
0.49612917092553 -0.0167704952853557
0.494886689404037 -0.0183545690621254
0.494367449981031 -0.0200623234187093
0.493016531810284 -0.0237426496413781
0.491993358186833 -0.0246755629742303
0.490538049765832 -0.0273732293243369
0.489302994190567 -0.0301980531446247
0.488204530662828 -0.0324816350390106
0.487715048526744 -0.0334806755277929
0.485895587593129 -0.0402667918767948
0.48560957801066 -0.0411332606946819
0.484503270180038 -0.0423907790153407
0.483242506853677 -0.0479219682782365
0.482427968821021 -0.0495293234064224
0.480916676830068 -0.0518779133898805
0.480126298557888 -0.0549803466675386
0.479361360623905 -0.0579086666076215
0.477169298922488 -0.0593050536130004
0.476512614190622 -0.0598296096512699
0.475452592609094 -0.0614048185116745
0.474881227537114 -0.0620092395312338
0.474484928171458 -0.0629970321878933
0.4719561398654 -0.0638227226071081
0.471141614145668 -0.0647063594108252
0.470880972753668 -0.0650023527668185
0.46894259928901 -0.0655702744082352
0.468154547284215 -0.0658142827680284
0.465656882117872 -0.0663849766313298
0.465092114997432 -0.0666047181381241
0.463890185543043 -0.0668742956042206
0.462147178547159 -0.0675822372071818
0.461468367102824 -0.0677733125284282
0.460541545681805 -0.0680553118683761
0.459595762047578 -0.0679205643013737
0.45853407458073 -0.0678275987657134
0.457209797322152 -0.0673743360551455
0.45567878466725 -0.0669744701368072
0.455083545314037 -0.066157715463519
0.452809371933401 -0.0658148901229591
0.451514945306351 -0.0656615657441906
0.451143383667755 -0.0652667044398701
0.449858257563975 -0.0636483180273915
0.448884986224164 -0.0632209108436038
0.44764869919966 -0.0624107084154807
0.446420978335286 -0.0615508235016494
0.445708219610001 -0.0614214837293024
0.443340253428874 -0.0608154950741949
0.443175532025945 -0.0599935490474953
0.442350203404406 -0.0583413710405769
0.440024576384742 -0.0555435294584858
0.439157587365305 -0.0537518161421177
0.4381597474524 -0.0522621864684153
0.437712851249006 -0.0503218908732527
0.435444486264499 -0.0486747710877526
0.433603554411859 -0.0454544968685549
0.433087613403847 -0.0447382117182498
0.431837651516083 -0.0402691717474052
0.430216957767818 -0.0396839200069224
0.429732568093719 -0.0369422671603473
0.428068996427857 -0.0366533489006312
0.426766946513101 -0.0341971772332564
0.425987090768663 -0.0326143954598848
0.425053195070451 -0.0323446245379037
0.423704160355768 -0.0323533875472469
0.422170909129823 -0.0324317041679571
0.421044704720753 -0.0328438979065539
0.418878991871244 -0.0335550372727575
0.418608378406761 -0.0339371153716047
0.416827391839069 -0.0349565214866887
0.415230003357439 -0.0355628456600959
0.413598038196407 -0.0365998734043115
0.412974621930564 -0.0375496642331231
0.411942136208728 -0.0377545640594645
0.410425421557271 -0.0377369616018288
0.408695562029068 -0.0360095535635046
0.408092693256051 -0.0357455667737891
0.406621079293488 -0.0346814188575762
0.405480039961628 -0.0336418367341357
0.404537671511582 -0.0282194515366493
0.402278062961822 -0.0272783366393349
0.401665071423751 -0.0264593157635373
0.400983116582846 -0.0227211763012136
0.400037540104311 -0.0191973917373589
0.398328381306492 -0.0164267341447329
0.397039413124917 -0.0126679410549354
0.396077550497119 -0.00820371190763965
0.394240445002378 -0.00295235555119288
0.393161061964912 -0.00156650450422294
0.39124075105619 0.00322760197823349
0.38925790824844 0.00619533686004815
0.388795094992007 0.0112576775413955
0.387598663825836 0.011766047133378
0.386015901906575 0.0158320873845138
0.385394461306759 0.0202520083218182
0.384300700458429 0.0219019449861034
0.382595475886568 0.0242938068687698
0.380659104964717 0.024886081009988
0.379384172038393 0.0283810628059261
0.37798354404655 0.0293674351483963
0.37626870147756 0.0298319829268303
0.374646498199584 0.0299861214595738
0.374246820080229 0.0300169311453408
0.372583408815326 0.0300079772358136
0.371945697748951 0.0299750101854826
0.37115898721614 0.0298386898128477
0.370295044823368 0.0296962097797929
0.369504385623884 0.0295653185440104
0.368649717639588 0.0293993907362676
0.365936556768045 0.0294185690610387
0.36545208264368 0.0294730989659409
0.363373330610883 0.0295520727240691
0.361846668235702 0.0296991916942399
0.360077819828507 0.030101837635203
0.359469985883192 0.0301769818703829
0.358020079745344 0.0307002684238387
0.356956683463796 0.0312592320085836
0.355013431517798 0.0322521053522579
0.353196543184151 0.0336732731448298
0.351192322011249 0.035458553842476
0.349792115926997 0.0360642212003595
0.348805945352062 0.037711128525596
0.346451133759757 0.0396915867571349
0.345192138704945 0.0417063600324322
0.343279690078963 0.0448201580737085
0.340917199918873 0.0495978752594936
0.339845596044793 0.0529498581732968
0.339205791291874 0.0542880060217065
0.337087973023979 0.0551970780432182
0.335862267109851 0.0580129086369742
0.334953511375054 0.0581713002166003
0.333007993310587 0.058368060857114
0.331448287722999 0.0577696496947411
0.329561526079603 0.0566386058838985
0.327320990754982 0.0540176740881679
0.325551902971055 0.0517573269851145
0.324767284015529 0.050006877003089
0.322805875754037 0.0462524807914114
0.320761356984014 0.0457066880827044
0.319827083121162 0.0401509101341893
0.319253466735953 0.036884685379799
0.315448662395059 0.0350857110123673
0.312473985855223 0.0332320233514272
0.310553778158555 0.0314761407261994
0.309745524509777 0.0300991457796865
0.30731483543278 0.0296418031670613
0.303559139502123 0.0288726737971633
0.302056605426422 0.02838213520515
0.298778115384652 0.0276702152516535
0.297658899501185 0.0275854764451407
0.295785040101004 0.0236933009425413
0.293889914137431 0.0210139472752209
0.288636810954797 0.017825001288534
0.282549041304141 0.0141212564740937
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0
3.5591546683979 0
3.54340591377796 0
3.52360443526464 0
3.51642009438981 0
3.50595798887296 0
3.49503038658552 0
3.49228926094539 0
3.48367351293644 0
3.48007729406352 0
3.46694425934267 0
3.45557828233768 0
3.44590091172409 0
3.4393130143386 0
3.43342532595389 0
3.42621623688903 0
3.42328621653499 0
3.41088002336604 0
3.40238074422807 0
3.39771177228242 0
3.39405065915367 0
3.3849530551502 0
3.37786925566504 0
3.37462199138823 0
3.37098785834907 0
3.36448738663691 0
3.35993131298027 0
3.35172193276427 0
3.34885709126887 0
3.33561086864291 0
3.32921516130426 0
3.32619455255311 0
3.32452313633825 0
3.3143739180496 0
3.31212955383449 0
3.30533288893247 0
3.30103975895301 0
3.2990019534342 0
3.29159801348068 0
3.29005583340124 0
3.28169759084277 0
3.27920054162875 0
3.27302103951305 0
3.26708017748648 0
3.25834674790782 0
3.2565034333895 0
3.25343937525721 0
3.24978475021708 0
3.24789044557544 0
3.24020922372873 0
3.23406931861008 0
3.22747858765219 0
3.22735888327814 0
3.22044033332811 0
3.21586644725208 0
3.21258749214081 0
3.20754827695935 0
3.20280033828728 0
3.19852913098178 0
3.19480050787364 0
3.19143138902245 0
3.18450139580069 0
3.18022881122851 0
3.17343562390049 0
3.17241967026896 0
3.16706457157332 0
3.16454386926911 0
3.15926231080563 0
3.15465923153763 0
3.14822931857345 0
3.14464933795726 0
3.14128203746839 0
3.13946973627023 0
3.13191363372919 0
3.13041945969372 0
3.12685513229289 0
3.1228515551455 0
3.11675111152038 0
3.11318480683418 0
3.10695833257745 0
3.1057709827803 0
3.10387060139094 0
3.09874572908676 0
3.09578155823361 0
3.09145780339951 0
3.08816845652925 0
3.08358654328686 0
3.0831598229731 0
3.0794392143633 0
3.07866052134544 0
3.07638013439165 0
3.07110791693502 0
3.06708338734047 0
3.06413286744059 0
3.06264408495782 0
3.05438453807104 0
3.05187943080879 0
3.04772644585552 0
3.04231538980736 0
3.04018760125052 0
3.03509297607917 0
3.03426171893404 0
3.0332667013238 0
3.02880496991298 0
3.0233349790772 0
3.02118170554705 0
3.01681337444392 0
3.01453523595407 0
3.01060352999788 0
3.00538330555014 0
3.00149406304052 0
2.99952525151168 0
2.99668941487638 0
2.99457244815724 0
2.99046645838393 0
2.9846207907088 0
2.98204456166103 0
2.98011854999652 0
2.97682671102092 0
2.97119696407289 0
2.96863163270946 0
2.96454441203704 0
2.96354216671778 0
2.95897610734246 0
2.95605126799552 0
2.95353331032323 0
2.95090025135097 0
2.94714408351791 0
2.94540550591393 0
2.94453468727003 0
2.93892367332672 0
2.93439507126518 0
2.93303585489566 0
2.93066581371343 0
2.92690161526344 0
2.92526491086823 0
2.92253632611022 0
2.9187176037018 0
2.91819379363421 0
2.91414167666764 0
2.91110168093234 0
2.90784140179621 0
2.90226377935151 0
2.89761505788457 0
2.89661363756056 0
2.89274902694596 0
2.89038558077473 0
2.88799640321459 0
2.88510062490775 0
2.8825597902053 0
2.88061394840836 0
2.87669251742126 0
2.87186654032724 0
2.86938869624044 0
2.86562374649094 0
2.86365145450036 0
2.85990925357473 0
2.8564741872281 0
2.85602668599693 0
2.85296756021913 0
2.85163301511974 0
2.84596794148705 0
2.84219187453024 0
2.84187873558606 0
2.83719213895562 0
2.83519582104069 0
2.83378125221484 0
2.8293956864415 0
2.82728794969254 0
2.82434876131146 0
2.82315014404661 0
2.82033643233149 0
2.8179620766147 0
2.81553441726379 0
2.80841612966863 0
2.80743709260848 0
2.80366551279262 0
2.800168494404 0
2.79520997512429 0
2.79224309469446 0
2.78965373783239 0
2.78786161183016 0
2.78504993883335 0
2.78248047458872 0
2.78024275778389 0
2.77520645280431 0
2.77394323458023 0
2.7723177924416 0
2.77031009078845 0
2.76516599891383 0
2.76436998042998 0
2.76076989746479 0
2.75798435567717 0
2.7539312801356 0
2.75259750852924 0
2.75026198340923 0
2.74761653924259 0
2.7410405108246 0
2.73949564324266 0
2.73705505284708 0
2.73184724503273 0
2.7284074235762 0
2.72490906398931 0
2.72454513881196 0
2.72285395225439 0
2.71949466669061 0
2.71925934461575 0
2.71675290461707 0
2.71238125113714 0
2.71065959541202 0
2.70834366937171 0
2.70545402489252 0
2.70300102003779 0
2.70117021373426 0
2.70034169598171 0
2.69607895682803 0
2.69414553816255 0
2.69003925265015 0
2.68826243199132 0
2.68530760675011 0
2.6825441066104 0
2.67967563043328 0
2.67739743772264 0
2.67465121150588 0
2.67066301088607 0
2.66935122576628 0
2.66704063000215 0
2.66358172573081 0
2.66275785210905 0
2.66110869673381 0
2.65782639905603 0
2.65627558266015 0
2.65493918760637 0
2.65441386518683 0
2.65035258742971 0
2.64857058752397 0
2.64532007265796 0
2.64435565942241 0
2.6396497710794 0
2.63842878464173 0
2.63625957460336 0
2.63301050469268 0
2.62742796773711 0
2.62729341023949 0
2.62369225395154 0
2.62290923491576 0
2.6206592976588 0
2.61765595773739 0
2.61576842560127 0
2.61354998199406 0
2.6094422182564 0
2.60896726936886 0
2.60620801637908 0
2.60383204335952 0
2.60323317080233 0
2.59981850789114 0
2.59627529327067 0
2.59208353564114 0
2.59131441750443 0
2.58956997584825 0
2.5873862792742 0
2.58498651551882 0
2.58446162861501 0
2.58125332549032 0
2.5782182613584 0
2.57601799468819 0
2.57396767393754 0
2.57166142987469 0
2.56790929331839 0
2.56728627941109 0
2.56313216700436 0
2.56050667054969 0
2.55950585334844 0
2.55875568986907 0
2.55649366640555 0
2.55232340924577 0
2.54926511503258 0
2.54794923354797 0
2.54620865766539 0
2.54146392861101 0
2.54059754448953 0
2.53790957935709 0
2.53553490886881 0
2.52975124006315 0
2.52951669862381 0
2.52784118615658 0
2.52738766364302 0
2.52389833663686 0
2.52201765843124 0
2.51966157181179 0
2.51920991921912 0
2.51556078904694 0
2.51390961900032 0
2.51301440742498 0
2.51073681476299 0
2.50897013305406 0
2.50747313428612 0
2.50488602722676 0
2.50234268076063 0
2.50015745534481 0
2.49507175347849 0
2.49437117695691 0
2.49212058929805 0
2.49032498864179 0
2.48958298378722 0
2.48573512861975 0
2.48453625739422 0
2.48362766433559 0
2.48053213422082 0
2.4790142475901 0
2.47701661407835 0
2.47547456268731 0
2.47257813768822 0
2.46886105969963 0
2.4675506460703 0
2.46388669774141 0
2.4601051191341 0
2.45978779117895 0
2.45845852194136 0
2.45679409734994 0
2.45411678086939 0
2.45224397002674 0
2.44961011291711 0
2.44845789397219 0
2.44313356668774 0
2.44239879751514 0
2.43995736217122 0
2.43855094882911 0
2.43662551729669 0
2.4346881422963 0
2.43139807673099 0
2.42963017400621 0
2.42784833398835 0
2.42745796910471 0
2.42337385062323 0
2.42191096137406 0
2.42052316954675 0
2.41898094993688 0
2.41759880819125 0
2.41621578990604 0
2.41469908459376 0
2.41292700762359 0
2.40861195838701 0
2.40834742192785 0
2.40324186050554 0
2.40303254674332 0
2.39981843378997 0
2.39820913682993 0
2.39499768043554 0
2.39380721426094 0
2.38984536897631 0
2.38836364967374 0
2.38655481646911 0
2.38561818310074 0
2.38146744426378 0
2.37869455891708 0
2.37708639185347 0
2.37529586676625 0
2.37314752654968 0
2.37097008262558 0
2.36785760529818 0
2.36745136115837 0
2.36493710235627 0
2.36378414194125 0
2.3622175731772 0
2.35959889567279 0
2.35849269701721 0
2.3541731375422 0
2.35366549889945 0
2.35222854355895 0
2.35032740524005 0
2.34781532171416 0
2.34581283041296 0
2.34410028504948 0
2.34349910710679 0
2.34245727938114 0
2.34038993652 0
2.33983456177774 0
2.33676183570179 0
2.33304979894661 0
2.33273521778491 0
2.32975562771554 0
2.32908314463542 0
2.32758128455304 0
2.32577009377582 0
2.32400175356169 0
2.3224867318129 0
2.31950748593559 0
2.31627640128521 0
2.31514357843185 0
2.31338744006855 0
2.3107508218719 0
2.30970974585503 0
2.30666726597409 0
2.30539460774113 0
2.30084112072056 0
2.29823792437906 0
2.29773300690337 0
2.29490786624985 0
2.29401165669882 0
2.29162937475515 0
2.29012155398021 0
2.28880217935235 0
2.2878500102052 0
2.28681238978363 0
2.28270781782097 0
2.28042335194996 0
2.27899772236054 0
2.27753960346363 0
2.27396519049631 0
2.27366268763961 0
2.27026595283965 0
2.26969237469564 0
2.26694249228347 0
2.26643167073117 0
2.26296471632224 0
2.26171664884945 0
2.25755755300897 0
2.2565683558009 0
2.25545252361086 0
2.25029534516439 0
2.24963162127847 0
2.24652546417825 0
2.24547244803883 0
2.24461449722836 0
2.24366450201704 0
2.24193273506587 0
2.23968479227352 0
2.2379706215323 0
2.234595978971 0
2.23282565207663 0
2.23123007991444 0
2.22972688432508 0
2.22741575903628 0
2.22586338667683 0
2.22353995874512 0
2.22113058073311 0
2.22009703840677 0
2.21800572443319 0
2.21629367197733 0
2.21536219890846 0
2.21312164977967 0
2.2101539894918 0
2.20978329383808 0
2.20754191211749 0
2.20679117303604 0
2.20626350457808 0
2.2046387706949 0
2.20109811226686 0
2.19753348853686 0
2.19686914075143 0
2.19603047609051 0
2.19477030822809 0
2.19232371843744 0
2.19023671864122 0
2.18899846188241 0
2.18776754324076 0
2.18613643031044 0
2.18241319523531 0
2.1817901273906 0
2.18067669173454 0
2.17919715243147 0
2.17519854549857 0
2.1747547757054 0
2.17287626234309 0
2.17074003619746 0
2.1695039748773 0
2.16901277653024 0
2.16840526300209 0
2.16653628779239 0
2.16420481361485 0
2.16149436437133 0
2.16045023898974 0
2.15830249983774 0
2.15774234322745 0
2.1555245580466 0
2.15401738737772 0
2.15095447364255 0
2.14989570552903 0
2.14730935153952 0
2.14442176865332 0
2.14297454017029 0
2.14181361157535 0
2.14158986869428 0
2.13991709211744 0
2.13807491917969 0
2.13686970523611 0
2.1349927083206 0
2.1337655849553 0
2.1314808323949 0
2.12981992193016 0
2.12882430546143 0
2.12799165393972 0
2.12356868524792 0
2.1203111575521 0
2.11989084552 0
2.11742871904299 0
2.11527542956792 0
2.11330811231664 0
2.11220128676484 0
2.11075790321946 0
2.10994356236941 0
2.10827282353562 0
2.10571559934903 0
2.10417238523985 0
2.10108895702783 0
2.09957862548385 0
2.09700868079704 0
2.09653662839207 0
2.09532209506086 0
2.09496957960689 0
2.09287390279355 0
2.0918029166126 0
2.09001084985296 0
2.08638058970763 0
2.0849902358642 0
2.08373615130273 0
2.08153683581727 0
2.08072315556828 0
2.07973928437546 0
2.07809308596275 0
2.07597704623492 0
2.07450413784073 0
2.07299892182519 0
2.07104134313783 0
2.06997708901126 0
2.06876773688296 0
2.06619201557084 0
2.06282183421482 0
2.06198132767658 0
2.06190317361342 0
2.05873986638538 0
2.05764402813519 0
2.0547749597044 0
2.05422120834144 0
2.05100738118767 0
2.05025282443167 0
2.04809015269664 0
2.04703324626688 0
2.04617206945148 0
2.04339583095703 0
2.04239367533105 0
2.04078504907158 0
2.03818696324749 0
2.03603841883683 0
2.03437273069504 0
2.0324268660736 0
2.03087681563409 0
2.02959040780186 0
2.02801407988488 0
2.0276316720399 0
2.02700537383133 0
2.02280368308353 0
2.0212489283915 0
2.02042749350357 0
2.01875007757763 0
2.01571658627448 0
2.01439118252575 0
2.01406738611128 0
2.01180532039169 0
2.01110301314956 0
2.00808362151633 0
2.00768358996493 0
2.00630813672046 0
2.00410558167024 0
2.00320683078126 0
2.00072118075168 0
2.00039812130905 0
1.99683452538229 0
1.99501167962127 0
1.99446662628241 0
1.99322126627188 0
1.99113697979064 0
1.98923608366808 0
1.98713293789783 0
1.98485698794606 0
1.98266777672599 0
1.98134067141876 0
1.98018380146949 0
1.97970564062697 0
1.97867479628203 0
1.97636546388257 0
1.97437042306185 0
1.97380147121992 0
1.97187328766341 0
1.97072889802505 0
1.97019408430819 0
1.96736696961024 0
1.96626728962253 0
1.96492382807327 0
1.96282850134424 0
1.96253805197112 0
1.96116222010451 0
1.95912199475011 0
1.95724153075092 0
1.95618406697989 0
1.95485808560481 0
1.95352303873176 0
1.94989027212595 0
1.94902377863037 0
1.94801876477983 0
1.94660393345109 0
1.94603484124095 0
1.94491658752074 0
1.94129856914363 0
1.93898673850839 0
1.93825875500873 0
1.9357329580764 0
1.93395716109979 0
1.93216074090686 0
1.93172100803445 0
1.92951834155245 0
1.92830351055517 0
1.92721955357206 0
1.92590457350898 0
1.92379761100631 0
1.92277639104246 0
1.9215748763505 0
1.91903542817054 0
1.91875587481437 0
1.91764481551569 0
1.91613884497285 0
1.9130335497492 0
1.91239467475137 0
1.91180301409181 0
1.91081736447557 0
1.90774371743816 0
1.90659150987539 0
1.90352998120609 0
1.90237211300918 0
1.90066795338614 0
1.89771842310921 0
1.8967889043925 0
1.89576291314339 0
1.89395303376168 0
1.89265972658365 0
1.89192508168078 0
1.88955468080389 0
1.88897335476957 0
1.88801123424331 0
1.88693323718856 0
1.88532392839389 0
1.88382254357794 0
1.88312553116513 0
1.88160125270991 0
1.87896259542628 0
1.87745038186694 0
1.87622247114562 0
1.87543652564201 0
1.87440327073054 0
1.87342139678697 0
1.87121421110323 0
1.86847725604436 0
1.86724822020313 0
1.86578085317928 0
1.86369078001896 0
1.8627891462498 0
1.8602995496508 0
1.85969746269597 0
1.85828991089254 0
1.85810127305628 0
1.85620667092219 0
1.85496152357309 0
1.85346942490852 0
1.85268566942836 0
1.85092196282531 0
1.8487916571763 0
1.84800717343527 0
1.84645106492868 0
1.84538101949907 0
1.8448727113145 0
1.84241427834192 0
1.84019814852261 0
1.83847630301867 0
1.8368685027753 0
1.8364742994638 0
1.83495619537815 0
1.83307586844897 0
1.83212691505218 0
1.83070952150043 0
1.82979952217617 0
1.82771290242094 0
1.82661214184177 0
1.82445822239194 0
1.82232603763672 0
1.8208285167655 0
1.81870767212477 0
1.81788907199548 0
1.81727378000504 0
1.81539927451551 0
1.81418420404595 0
1.8135810162438 0
1.81091995236854 0
1.80944654872308 0
1.80781331676119 0
1.80615008427537 0
1.80592855377322 0
1.80474842101646 0
1.80329637935887 0
1.80114985494106 0
1.79896490092731 0
1.79815074025097 0
1.79662605605815 0
1.79466190352969 0
1.79186766997084 0
1.79019117378104 0
1.78969861505932 0
1.78810890537121 0
1.78734006058999 0
1.78540690205126 0
1.78469620637136 0
1.78312437549082 0
1.78242812957643 0
1.78109570942338 0
1.7791629663757 0
1.77835023698053 0
1.77643155964747 0
1.77493536977923 0
1.77400565622822 0
1.77294358752105 0
1.77086495933653 0
1.76928205716607 0
1.76845724858929 0
1.76659732354609 0
1.76466275108522 0
1.76273507013114 0
1.76142789266804 0
1.76029296127317 0
1.75840571400391 0
1.75801581765989 0
1.75699083983051 0
1.75654337885644 0
1.75371925678651 0
1.75347819338767 0
1.75206243094242 0
1.75033147400416 0
1.74799120284061 0
1.74636143131384 0
1.74458295177036 0
1.742522297241 0
1.74025811317723 0
1.73847172942354 0
1.73716262377207 0
1.73602557352755 0
1.73576879221538 0
1.73450002932036 0
1.73217645234324 0
1.73021397083163 0
1.72975124959467 0
1.72853740822664 0
1.72618836352918 0
1.72593520799991 0
1.72556159587554 0
1.72479532275607 0
1.72310348902815 0
1.72087199359607 0
1.71908652823549 0
1.71805356148577 0
1.71441414769556 0
1.71324101739092 0
1.71244713440663 0
1.7108761971125 0
1.70839001441657 0
1.70710694994474 0
1.70599502103025 0
1.70460567065974 0
1.70415266961864 0
1.70188535374817 0
1.70082057179232 0
1.6996098024089 0
1.69929802571034 0
1.6986546055481 0
1.69668987543751 0
1.69426879753731 0
1.6933696918096 0
1.69277741075479 0
1.69110307098375 0
1.69096524590968 0
1.68970300615208 0
1.68681933706718 0
1.68546780070619 0
1.68353520952891 0
1.68273039063302 0
1.68173669745966 0
1.68132891637626 0
1.68020407558568 0
1.67741497124606 0
1.67602206082511 0
1.67495781140653 0
1.67455209726529 0
1.67366374988745 0
1.67172619394522 0
1.67063565290708 0
1.66857665805545 0
1.66807683931344 0
1.6669568043489 0
1.66585651910354 0
1.66544692384153 0
1.66360571275259 0
1.66173388412432 0
1.66163391319295 0
1.65891030553083 0
1.65847265303907 0
1.65658954822346 0
1.65425018044589 0
1.65288005415648 0
1.65221565415422 0
1.65109963845417 0
1.6495040295011 0
1.64726872347322 0
1.64567796893197 0
1.64480579190833 0
1.64406768593192 0
1.64279686530398 0
1.64213081584235 0
1.64057523212897 0
1.63928497625029 0
1.6378790032935 0
1.63557544589343 0
1.63410005033366 0
1.63274742270075 0
1.63130976579691 0
1.63014679613869 0
1.62851455170843 0
1.62772481279244 0
1.62664996393404 0
1.62484326109846 0
1.62298534443893 0
1.62154284928492 0
1.62121075984451 0
1.61953383217625 0
1.61817936760052 0
1.61664501080076 0
1.61601496420962 0
1.6154343689786 0
1.6130826183803 0
1.61160161555451 0
1.61126864616334 0
1.60905626830319 0
1.6072546500564 0
1.60521738725599 0
1.60457006898728 0
1.60392459807781 0
1.60299826384844 0
1.60132597966707 0
1.59935077249062 0
1.59778895020323 0
1.59594312991275 0
1.59493606928204 0
1.59335627451753 0
1.59222647818761 0
1.59037716525467 0
1.58885306559412 0
1.58740269373899 0
1.58698804313942 0
1.58580192045379 0
1.58447368744249 0
1.58296075291278 0
1.58169246907606 0
1.58108983206625 0
1.57932602335357 0
1.57697300864522 0
1.57661883828906 0
1.57553815068158 0
1.57433126831027 0
1.5737897251885 0
1.57180369491626 0
1.56969056349545 0
1.56762306306955 0
1.56745801187588 0
1.5659083037324 0
1.56463196108809 0
1.56365175313463 0
1.56164815908689 0
1.56120897025069 0
1.5596265192489 0
1.55815711295097 0
1.5571858338867 0
1.55709451168115 0
1.55576959834208 0
1.55447081163143 0
1.55357499500826 0
1.55287205965577 0
1.5515940228755 0
1.5496697347089 0
1.54946244956364 0
1.54619380057263 0
1.54568910018898 0
1.54340065458144 0
1.54225947497673 0
1.5416848417201 0
1.54056764346212 0
1.53872460089622 0
1.53766059788647 0
1.53593021567234 0
1.53489055801674 0
1.53293168650255 0
1.53207985875884 0
1.53129699385938 0
1.53032587926463 0
1.52963998730796 0
1.52848958965157 0
1.52765089902028 0
1.52676372571637 0
1.52549426138222 0
1.52320471490717 0
1.5218057481015 0
1.51993227336965 0
1.5176131304285 0
1.51651716450491 0
1.51549115584098 0
1.51346183415369 0
1.51334378375037 0
1.51224155980082 0
1.51127098674791 0
1.50987194319806 0
1.5080886531614 0
1.50713961351649 0
1.50615514909556 0
1.50366798501379 0
1.50206958287889 0
1.50116304215614 0
1.49987091498017 0
1.49854087789622 0
1.49812077261935 0
1.49741432885762 0
1.49623696497462 0
1.49502839561365 0
1.4938049983777 0
1.49224174295851 0
1.49180845810353 0
1.49063245691049 0
1.4894012419101 0
1.48762517151757 0
1.48711101958841 0
1.48634045640423 0
1.48391361628208 0
1.48303491957343 0
1.48135274515133 0
1.48062582610473 0
1.47843359311527 0
1.47707099000249 0
1.47595536978019 0
1.47391219221303 0
1.47341813457361 0
1.4725178227083 0
1.47107454208203 0
1.46957643249252 0
1.46900574459159 0
1.46727148867385 0
1.46599719264009 0
1.46511155226227 0
1.46359663122223 0
1.46247000117457 0
1.4605564929675 0
1.45939685100761 0
1.45850321850357 0
1.45788576755037 0
1.45617026390323 0
1.45470452776442 0
1.45376082233214 0
1.45218760165619 0
1.45176753239004 0
1.45077984424995 0
1.44936036817786 0
1.4473256613857 0
1.44635197077336 0
1.445256483257 0
1.44391844654031 0
1.44285478615213 0
1.44122145560293 0
1.44044893764802 0
1.44023519377967 0
1.4386295881563 0
1.43641035410625 0
1.43528576205715 0
1.43422708597994 0
1.43179391726907 0
1.43069152522742 0
1.42993076971538 0
1.42939631851582 0
1.42887057477249 0
1.42734925009366 0
1.42500268986871 0
1.42480873536859 0
1.42359095349068 0
1.42289816230277 0
1.42138212815252 0
1.41982051279724 0
1.41912255248603 0
1.4181238092436 0
1.41676803511082 0
1.41518338163374 0
1.41347120733999 0
1.41299955135073 0
1.41100525044581 0
1.40879563895466 0
1.40795782315258 0
1.40499819416899 0
1.40483011694559 0
1.40411905671288 0
1.40333386204958 0
1.40165061050097 0
1.40141480697288 0
1.39987434634744 0
1.39907061419447 0
1.39776512035364 0
1.39709128175808 0
1.39599079827485 0
1.39395702239106 0
1.39380842522835 0
1.39260793516707 0
1.39192400164769 0
1.39116908214337 0
1.38930911608886 0
1.3886017688463 0
1.387213372118 0
1.38674870650536 0
1.38571772429493 0
1.38360678824109 0
1.38279130287315 0
1.38162533944638 0
1.37941309463612 0
1.37882549534469 0
1.37793569280734 0
1.37697023052953 0
1.3757997774352 0
1.37557264668749 0
1.37471968183116 0
1.37284001640524 0
1.37248806612125 0
1.37154375464162 0
1.36973805968926 0
1.36829515783639 0
1.36712904100898 0
1.36524455324794 0
1.36426987875268 0
1.36371155698232 0
1.36292933678639 0
1.36184262981304 0
1.36105730364735 0
1.35866884454915 0
1.35735596317618 0
1.35464377424263 0
1.35338235699805 0
1.35285993937533 0
1.35235938300893 0
1.35100796107534 0
1.35048474102197 0
1.34812318390202 0
1.34644087762307 0
1.34510258125732 0
1.34402180463809 0
1.34329938400979 0
1.34110202299777 0
1.34079618010001 0
1.33986180823872 0
1.33896403298799 0
1.33832021190827 0
1.33660209014379 0
1.33579470549945 0
1.33447019587258 0
1.33290717217671 0
1.33147163643747 0
1.33116980684366 0
1.32994263360741 0
1.32880155884053 0
1.32798172840966 0
1.32654977219286 0
1.32492116136559 0
1.32427473644791 0
1.32193123810919 0
1.32157534704746 0
1.32103299705273 0
1.3193888205332 0
1.31763881867298 0
1.31575708432377 0
1.31556613862939 0
1.31531230889253 0
1.31379639905199 0
1.31300921549407 0
1.31208814235633 0
1.30924471567099 0
1.30852102057773 0
1.30710910874451 0
1.30566486086854 0
1.30467905092341 0
1.3033294295261 0
1.30205956313938 0
1.30154160027186 0
1.30035219274318 0
1.29858857014349 0
1.29811508071056 0
1.29706613194967 0
1.29526036220374 0
1.29318018291103 0
1.29283708021458 0
1.29094860172728 0
1.29077873848055 0
1.28956468072982 0
1.28844195722726 0
1.28833170127039 0
1.28670150428051 0
1.28588162954874 0
1.28514956947008 0
1.28453852608793 0
1.28292119579415 0
1.28207522520169 0
1.28075142918156 0
1.27910945156516 0
1.27848140827535 0
1.27790101162773 0
1.27493587635022 0
1.27446786324669 0
1.27313270684234 0
1.27224947785217 0
1.27100312378753 0
1.26862359521953 0
1.26696364005073 0
1.26549976188973 0
1.26470594119856 0
1.26434778461821 0
1.26370993755557 0
1.2622795893792 0
1.26188025132302 0
1.26098034605503 0
1.25830747303904 0
1.25790468200505 0
1.25689077742217 0
1.25584042775365 0
1.25476674071799 0
1.2543591887942 0
1.25090725244377 0
1.25009236953149 0
1.24951646045372 0
1.24917384510594 0
1.24790080115847 0
1.24726688752626 0
1.24690907424723 0
1.24435095028714 0
1.24346827914817 0
1.2418852790922 0
1.24117831031175 0
1.23976352861547 0
1.2386273442229 0
1.23786893680965 0
1.23635504152876 0
1.23614662129676 0
1.23512891432054 0
1.23326568012926 0
1.23277574818198 0
1.2314584504321 0
1.23062090283072 0
1.23004877661982 0
1.22924190226296 0
1.22578405144254 0
1.22563284302967 0
1.22490102615518 0
1.22277561217278 0
1.22067217669031 0
1.2195526840955 0
1.21835996525581 0
1.21817245904667 0
1.21751081453672 0
1.21614526827252 0
1.21553738830967 0
1.21400856249246 0
1.2123425447687 0
1.21117474576451 0
1.20990406086062 0
1.20825946362891 0
1.20730207871462 0
1.20702330665679 0
1.20580699571239 0
1.20358161401007 0
1.20285191667461 0
1.20222848949361 0
1.20133026546435 0
1.20094567004028 0
1.19973094260182 0
1.19828185470776 0
1.19779577792375 0
1.19694919692254 0
1.19622864102914 0
1.19492219382329 0
1.19439867862925 0
1.19392823613435 0
1.19173904270099 0
1.19037283582495 0
1.18869132473362 0
1.18841690179376 0
1.18623980224961 0
1.18537620702221 0
1.18490509702944 0
1.18307249446696 0
1.1804856862789 0
1.18000340324013 0
1.17880205806236 0
1.17790430067873 0
1.17642686300064 0
1.17580192173016 0
1.17460708474376 0
1.17354001416427 0
1.17298900011944 0
1.17243641524048 0
1.17013836989383 0
1.16870862296344 0
1.16825322965841 0
1.16741264470637 0
1.16521065515418 0
1.16433897143013 0
1.16338868074577 0
1.16231818363714 0
1.1613562057662 0
1.15836725563474 0
1.158114710532 0
1.15735326611147 0
1.15642633956596 0
1.15541583749552 0
1.15447663505355 0
1.15377266551953 0
1.15283363986399 0
1.150957213417 0
1.15040844609492 0
1.14932401395738 0
1.14912087326244 0
1.14705568479781 0
1.14619651898688 0
1.14554852833195 0
1.14363629419617 0
1.14275261998227 0
1.14146376251948 0
1.14123699331228 0
1.13958279857469 0
1.13863233849751 0
1.13778750324681 0
1.13684004806309 0
1.13520252093348 0
1.13444959434744 0
1.13404072767855 0
1.13362067947885 0
1.13157132437945 0
1.13130919740025 0
1.12846017648218 0
1.12725612148507 0
1.12639982872229 0
1.12596118041613 0
1.12366101551258 0
1.12292938409511 0
1.12247578505822 0
1.12035046313426 0
1.11942312103915 0
1.11892461110439 0
1.11698594553784 0
1.11572623538414 0
1.11534622470878 0
1.11433334266266 0
1.11366105495441 0
1.11340665628204 0
1.11136047846601 0
1.11075574677832 0
1.10947978219787 0
1.10898000971377 0
1.10764870924321 0
1.10591999225061 0
1.10565522504604 0
1.10483893407629 0
1.10365544522581 0
1.10231141147655 0
1.10143520312027 0
1.1003068230374 0
1.09983795757228 0
1.09861393715742 0
1.09727635216049 0
1.09616381502162 0
1.09600686222513 0
1.09367615533487 0
1.09283376599725 0
1.09222194805009 0
1.09084419847513 0
1.0888462421793 0
1.08838539123915 0
1.08747248202726 0
1.08674744990253 0
1.08537860777223 0
1.0841936172601 0
1.0834959790184 0
1.08243911801842 0
1.08066755028474 0
1.0799453930531 0
1.07935602507128 0
1.07741506169373 0
1.07662929442244 0
1.07384624413689 0
1.07325993158083 0
1.07201631351179 0
1.07137921393964 0
1.07022277472145 0
1.0690884708749 0
1.06859125135217 0
1.06826917036645 0
1.06780148564358 0
1.06626571766165 0
1.06463083405297 0
1.06401547152154 0
1.06283737593646 0
1.06201290882665 0
1.06013551424616 0
1.05929290810424 0
1.058302746299 0
1.05725285498374 0
1.05644410371244 0
1.05453896772022 0
1.05333754859899 0
1.05246384376269 0
1.0516181946989 0
1.05055657659088 0
1.04901495892032 0
1.04763869515344 0
1.04716522454175 0
1.04647136624529 0
1.04570534596834 0
1.0436143612893 0
1.04207731667503 0
1.04177280205897 0
1.04062572059192 0
1.03984763455483 0
1.03842605617176 0
1.03702826524027 0
1.03681082309699 0
1.0355561895844 0
1.03414197697377 0
1.03333506044254 0
1.03227147534348 0
1.03132339035333 0
1.02937310569815 0
1.02815241271622 0
1.02732269894254 0
1.02635294005956 0
1.02485793146448 0
1.02431092994396 0
1.02320634376798 0
1.0222433201989 0
1.02180272365728 0
1.02001205978529 0
1.01959508063874 0
1.01849975760909 0
1.01725318354236 0
1.01622016529145 0
1.01486883344039 0
1.01476435666352 0
1.01396885907816 0
1.01273257202714 0
1.01169863607549 0
1.00984652989572 0
1.00898747478411 0
1.00843581002277 0
1.00800067691276 0
1.00715383998816 0
1.00518210796063 0
1.00481877169388 0
1.00452888075667 0
1.00155517332123 0
1.00064984366027 0
1.00022964652556 0
0.999694211447233 0
0.999083376814568 0
0.996988721426628 0
0.995365559422676 0
0.994608295183871 0
0.993302122795738 0
0.991513760207015 0
0.99116495399957 0
0.989313132403745 0
0.988576029575316 0
0.986711219103465 0
0.985916988629192 0
0.985743214351239 0
0.985066998540158 0
0.98362329688645 0
0.982668019873893 0
0.981257345557831 0
0.980974499482531 0
0.979472669585139 0
0.979050684383061 0
0.977726834297862 0
0.97740210337278 0
0.975086183811878 0
0.974312209773812 0
0.973484479818359 0
0.971186429217724 0
0.970353321402671 0
0.969703860600213 0
0.969480601102026 0
0.968512101051585 0
0.967769076380242 0
0.966948954574627 0
0.966315535989618 0
0.965616972556057 0
0.964249920818702 0
0.963082910974811 0
0.962848089215723 0
0.960472741724015 0
0.959564293214602 0
0.958349002108362 0
0.956007806201196 0
0.955460381791774 0
0.955199679713575 0
0.954288731272823 0
0.95357992786411 0
0.953203201100263 0
0.95111520229721 0
0.950142147495299 0
0.949772131651326 0
0.948966842818633 0
0.947971838054679 0
0.947219644055893 0
0.94550168089289 0
0.943995670463179 0
0.942511289632476 0
0.942255134925792 0
0.940050064866389 0
0.938556815557065 0
0.938139254608022 0
0.937312381854753 0
0.936409516864285 0
0.935328975085662 0
0.935183951193501 0
0.933505529067087 0
0.932857524738772 0
0.930720335560465 0
0.93023378313767 0
0.928920662869592 0
0.928423153688657 0
0.927374149678468 0
0.926388232676274 0
0.924880426508798 0
0.924054406620575 0
0.922746710835289 0
0.921723339407956 0
0.92135837670343 0
0.919681945553321 0
0.918032390888958 0
0.91718682937706 0
0.916094205122336 0
0.915238923683861 0
0.913643751322837 0
0.912378029124534 0
0.912259545928904 0
0.911033084954444 0
0.908711051576023 0
0.908070140410418 0
0.907024450946368 0
0.906308322041458 0
0.905813058153866 0
0.904134063339005 0
0.903978403909082 0
0.902257362572222 0
0.901710408848024 0
0.901270522995901 0
0.89971916473856 0
0.898213385524958 0
0.897276807641105 0
0.89637048299309 0
0.894876165327256 0
0.894149227661392 0
0.893846972215875 0
0.892267309046429 0
0.889935935983566 0
0.88977556149914 0
0.888394461417054 0
0.887177887864018 0
0.886849796591171 0
0.885136239588802 0
0.884684186622419 0
0.883607709168693 0
0.882458420387676 0
0.88069172999987 0
0.88061032870683 0
0.878938091251412 0
0.877351323746021 0
0.876690725363956 0
0.876266111331721 0
0.874828013940359 0
0.873976036976919 0
0.873014714178251 0
0.871878415909281 0
0.870483459820661 0
0.86973859488949 0
0.868930682778879 0
0.867228570270675 0
0.86691784593777 0
0.866178230057361 0
0.864027502234173 0
0.863661677224485 0
0.862782569848504 0
0.861971415757401 0
0.860543692139659 0
0.859976169036346 0
0.857896264152928 0
0.857036433488201 0
0.856718629531228 0
0.855182495171866 0
0.854358961933726 0
0.853516916114976 0
0.85292688431959 0
0.851794064999476 0
0.850958289912655 0
0.85015641403449 0
0.849710543193892 0
0.848381247639486 0
0.847489379376923 0
0.847188929351419 0
0.846158236344073 0
0.84535405345417 0
0.844145474576712 0
0.841827389387147 0
0.840885962284453 0
0.840382135861602 0
0.838912830488577 0
0.83836719212138 0
0.837813103393836 0
0.836639167460418 0
0.835160378916233 0
0.83476691095705 0
0.833108405376392 0
0.831910575252452 0
0.831049386192678 0
0.829312872103379 0
0.828168172879944 0
0.828038689535302 0
0.826979736043307 0
0.82605657375856 0
0.825170068459858 0
0.823303337574562 0
0.822069077625624 0
0.821795743377423 0
0.820430566375921 0
0.819866880826905 0
0.819533557742427 0
0.818071708525352 0
0.817297290956789 0
0.815629143575354 0
0.814722348988172 0
0.813656813074703 0
0.813288868802504 0
0.813142131350969 0
0.811572302679577 0
0.810732992791809 0
0.809843434448092 0
0.806716954724999 0
0.80604469595933 0
0.804996250449217 0
0.804056140523762 0
0.803328370213545 0
0.802362342851743 0
0.800300316447418 0
0.800119431063207 0
0.799099443732331 0
0.797912030548755 0
0.797035676667179 0
0.796844752245089 0
0.795277261410626 0
0.794213180090303 0
0.792890904316047 0
0.792005519109104 0
0.791194795837164 0
0.789652212895853 0
0.788490770078757 0
0.787059674534533 0
0.786144763930011 0
0.785541350202261 0
0.783971905671873 0
0.783376439630394 0
0.782000717858852 0
0.781185773580791 0
0.780488485548964 0
0.779427826287538 0
0.778612939117758 0
0.777403604719663 0
0.776031023034325 0
0.774541872993886 0
0.773291803723061 0
0.772691168732152 0
0.772231571458633 0
0.770729219120571 0
0.769098667923995 0
0.76853855244266 0
0.767160186530526 0
0.766242434870523 0
0.765609027504295 0
0.764475631733038 0
0.763704765699642 0
0.762709019817754 0
0.761864125689959 0
0.760771571835858 0
0.760009064547724 0
0.758231546095327 0
0.756980341122816 0
0.756349140420112 0
0.755543916086256 0
0.753163926574068 0
0.751362497819932 0
0.750963172555806 0
0.749843356902527 0
0.749184499021607 0
0.748210728858073 0
0.748103492017595 0
0.745893219798647 0
0.745491465502158 0
0.744813873175486 0
0.74405891307808 0
0.743636106111239 0
0.74179870665199 0
0.741398311800084 0
0.740457243715601 0
0.740085606041424 0
0.738798350269278 0
0.738436843572848 0
0.736025281383943 0
0.735876752601711 0
0.734220067355782 0
0.733366844569883 0
0.731681321128119 0
0.730967547283131 0
0.730817659333701 0
0.729750269101316 0
0.729152166254493 0
0.72741174450385 0
0.726499544266237 0
0.725618141019713 0
0.725063769618529 0
0.723859897347663 0
0.722189746226636 0
0.721826801571776 0
0.720536575494687 0
0.719166317531368 0
0.71773002094892 0
0.71704117946745 0
0.71644622989239 0
0.71565923673469 0
0.713830790104841 0
0.712969958498776 0
0.711103108758292 0
0.709825920319281 0
0.709085351793076 0
0.708233825638784 0
0.706225800820333 0
0.705715550757642 0
0.704970857237243 0
0.703795714542087 0
0.703139840586879 0
0.702125785362925 0
0.70186450508287 0
0.699907441535244 0
0.699456130309051 0
0.697801428056222 0
0.697314276574478 0
0.696643880398354 0
0.695373144742003 0
0.694922807754579 0
0.692865738792653 0
0.691157141277927 0
0.689742475459967 0
0.689236100262333 0
0.6886508556214 0
0.687864243827471 0
0.686690070144362 0
0.684816169892458 0
0.684321587592209 0
0.68358981394611 0
0.682650998355397 0
0.679828875961101 0
0.678831387018607 0
0.677393018434632 0
0.677360862836565 0
0.676216617774192 0
0.675672922671817 0
0.673195673281201 0
0.672945864471885 0
0.672716994106907 0
0.671522864854697 0
0.669795722105242 0
0.669397701249646 0
0.668365704487432 0
0.666887855659285 0
0.666446731137315 0
0.665608404292054 0
0.665008286910037 0
0.663192747366858 0
0.661565695441613 0
0.660426096949004 0
0.659349713287047 0
0.658604190927697 0
0.657822381485873 0
0.655909529944036 0
0.65550616826543 0
0.654989728371779 0
0.653633699444312 0
0.653094555101476 0
0.652225029183061 0
0.651410195271326 0
0.649672662797629 0
0.648680440051733 0
0.647984789191181 0
0.647245792479709 0
0.645911943203003 0
0.644048235658217 0
0.642658453881705 0
0.642328936947426 0
0.641840977966577 0
0.6406652587093 0
0.638462337407061 0
0.638065315434749 0
0.637565229112879 0
0.636160590382021 0
0.6350114296208 0
0.634917980694772 0
0.633572875299254 0
0.632775616195298 0
0.631931208377624 0
0.631248910043564 0
0.63026523952398 0
0.628669841507529 0
0.627115283112662 0
0.626455729231168 0
0.625559412749193 0
0.624001724478337 0
0.623011700185331 0
0.621735261332219 0
0.621312905801535 0
0.620629113795679 0
0.620099690494966 0
0.618610996152822 0
0.617356373551901 0
0.616429620802021 0
0.614983130609218 0
0.612964176630367 0
0.612605348878402 0
0.611586331657877 0
0.610907453384033 0
0.609291256564529 0
0.608661282169839 0
0.607510053607913 0
0.606496278381947 0
0.605344218090527 0
0.604238770272987 0
0.603046490783584 0
0.601065000190031 0
0.600217024072951 0
0.600112725775771 0
0.599185247526029 0
0.598577726569728 0
0.596536783364378 0
0.594855058686129 0
0.594407068113769 0
0.593387522005724 0
0.591354056618116 0
0.590095751980169 0
0.58935048183744 0
0.589044042729334 0
0.58751621639253 0
0.586998296452946 0
0.586442528487428 0
0.585863089203053 0
0.584488306514162 0
0.583072295929209 0
0.582802450648085 0
0.582008522601464 0
0.579788488774083 0
0.578942749233766 0
0.578284178590153 0
0.577625622239506 0
0.576951327827872 0
0.575525269185709 0
0.574940869988482 0
0.573297597242143 0
0.571992461122032 0
0.57092101177552 0
0.570146353585766 0
0.569463404298219 0
0.568552928839126 0
0.567670927454454 0
0.566455278569594 0
0.56617781736163 0
0.564707607678467 0
0.563866280901093 0
0.563315146078723 0
0.560601005446182 0
0.559149159962907 0
0.558078330069561 0
0.557443156687691 0
0.556931614262096 0
0.554773881221319 0
0.554211363489257 0
0.552825272937873 0
0.551990896614148 0
0.551612798743455 0
0.549279377056177 0
0.548075381922671 0
0.547770618241421 0
0.546445059396633 0
0.54549412780672 0
0.544636601992428 0
0.543447077533621 0
0.542342937020241 0
0.541228137793111 0
0.539839209694079 0
0.538351385416975 0
0.537249092335837 0
0.536108572172738 0
0.535068248056005 0
0.534366145803745 0
0.533816633958925 0
0.531995534147667 0
0.531027284920593 0
0.530104899021378 0
0.528584348183118 0
0.528529726005459 0
0.528015197207476 0
0.527105213232605 0
0.525881608898595 0
0.525269979823399 0
0.52405119376188 0
0.5237000468429 0
0.52185367066733 0
0.519314623732949 0
0.518530510104141 0
0.517235164000344 0
0.516316562544284 0
0.51475554675306 0
0.514604829662517 0
0.512703090243493 0
0.511931088768586 0
0.510550624282214 0
0.510018543244763 0
0.509264393896142 0
0.508576205334541 0
0.507528639035932 0
0.505544625863468 0
0.50533069576044 0
0.50454598068456 0
0.503324769034347 0
0.502538012570381 0
0.499509483429935 0
0.499213574413803 0
0.498532718645195 0
0.49612917092553 0
0.494886689404037 0
0.494367449981031 0
0.493016531810284 0
0.491993358186833 0
0.490538049765832 0
0.489302994190567 0
0.488204530662828 0
0.487715048526744 0
0.485895587593129 0
0.48560957801066 0
0.484503270180038 0
0.483242506853677 0
0.482427968821021 0
0.480916676830068 0
0.480126298557888 0
0.479361360623905 0
0.477169298922488 0
0.476512614190622 0
0.475452592609094 0
0.474881227537114 0
0.474484928171458 0
0.4719561398654 0
0.471141614145668 0
0.470880972753668 0
0.46894259928901 0
0.468154547284215 0
0.465656882117872 0
0.465092114997432 0
0.463890185543043 0
0.462147178547159 0
0.461468367102824 0
0.460541545681805 0
0.459595762047578 0
0.45853407458073 0
0.457209797322152 0
0.45567878466725 0
0.455083545314037 0
0.452809371933401 0
0.451514945306351 0
0.451143383667755 0
0.449858257563975 0
0.448884986224164 0
0.44764869919966 0
0.446420978335286 0
0.445708219610001 0
0.443340253428874 0
0.443175532025945 0
0.442350203404406 0
0.440024576384742 0
0.439157587365305 0
0.4381597474524 0
0.437712851249006 0
0.435444486264499 0
0.433603554411859 0
0.433087613403847 0
0.431837651516083 0
0.430216957767818 0
0.429732568093719 0
0.428068996427857 0
0.426766946513101 0
0.425987090768663 0
0.425053195070451 0
0.423704160355768 0
0.422170909129823 0
0.421044704720753 0
0.418878991871244 0
0.418608378406761 0
0.416827391839069 0
0.415230003357439 0
0.413598038196407 0
0.412974621930564 0
0.411942136208728 0
0.410425421557271 0
0.408695562029068 0
0.408092693256051 0
0.406621079293488 0
0.405480039961628 0
0.404537671511582 0
0.402278062961822 0
0.401665071423751 0
0.400983116582846 0
0.400037540104311 0
0.398328381306492 0
0.397039413124917 0
0.396077550497119 0
0.394240445002378 0
0.393161061964912 0
0.39124075105619 0
0.38925790824844 0
0.388795094992007 0
0.387598663825836 0
0.386015901906575 0
0.385394461306759 0
0.384300700458429 0
0.382595475886568 0
0.380659104964717 0
0.379384172038393 0
0.37798354404655 0
0.37626870147756 0
0.374646498199584 0
0.374246820080229 0
0.372583408815326 0
0.371945697748951 0
0.37115898721614 0
0.370295044823368 0
0.369504385623884 0
0.368649717639588 0
0.365936556768045 0
0.36545208264368 0
0.363373330610883 0
0.361846668235702 0
0.360077819828507 0
0.359469985883192 0
0.358020079745344 0
0.356956683463796 0
0.355013431517798 0
0.353196543184151 0
0.351192322011249 0
0.349792115926997 0
0.348805945352062 0
0.346451133759757 0
0.345192138704945 0
0.343279690078963 0
0.340917199918873 0
0.339845596044793 0
0.339205791291874 0
0.337087973023979 0
0.335862267109851 0
0.334953511375054 0
0.333007993310587 0
0.331448287722999 0
0.329561526079603 0
0.327320990754982 0
0.325551902971055 0
0.324767284015529 0
0.322805875754037 0
0.320761356984014 0
0.319827083121162 0
0.319253466735953 0
0.315448662395059 0
0.312473985855223 0
0.310553778158555 0
0.309745524509777 0
0.30731483543278 0
0.303559139502123 0
0.302056605426422 0
0.298778115384652 0
0.297658899501185 0
0.295785040101004 0
0.293889914137431 0
0.288636810954797 0
0.282549041304141 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_imag_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im} \, \bG_{\mathcal{S}}(z)$},
ymin=-1.47816813978651, ymax=1.28117440226011,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 0.294199467412232
3.5591546683979 0.624133127175229
3.54340591377796 1.15574974125799
3.52360443526464 0.447039932009297
3.51642009438981 0.243130376174806
3.50595798887296 -0.275617630086222
3.49503038658552 -0.482746880899542
3.49228926094539 -0.64504313366249
3.48367351293644 -1.34815157671069
3.48007729406352 -1.35274347878439
3.46694425934267 -1.12871358412307
3.45557828233768 -0.899057868140679
3.44590091172409 -0.709381727293885
3.4393130143386 -0.562265588028175
3.43342532595389 -0.45614529679682
3.42621623688903 -0.198601120069908
3.42328621653499 -0.163730689547215
3.41088002336604 -0.00152518211528386
3.40238074422807 0.0039421856644198
3.39771177228242 -0.109195441984796
3.39405065915367 -0.221948522160631
3.3849530551502 -0.0203317440161736
3.37786925566504 0.0410218139518069
3.37462199138823 0.0994691332822563
3.37098785834907 0.161764401254809
3.36448738663691 0.199422561456898
3.35993131298027 0.187181994652072
3.35172193276427 0.15965358021955
3.34885709126887 -0.0104439921292593
3.33561086864291 -0.120017322140803
3.32921516130426 -0.122950577198892
3.32619455255311 -0.102870073553701
3.32452313633825 -0.0828111543738605
3.3143739180496 -0.0307359972718128
3.31212955383449 -0.0135844512878096
3.30533288893247 -0.00354867730065376
3.30103975895301 0.00507114674104304
3.2990019534342 0.0173307214041131
3.29159801348068 0.0195479258876801
3.29005583340124 0.0048249497049589
3.28169759084277 -0.0386281731379646
3.27920054162875 -0.167488921466609
3.27302103951305 -0.274039960617962
3.26708017748648 -0.305681030052378
3.25834674790782 -0.306806237133069
3.2565034333895 -0.262133041980472
3.25343937525721 -0.248568364430663
3.24978475021708 -0.181948775869376
3.24789044557544 -0.159410562052644
3.24020922372873 -0.136372098499296
3.23406931861008 -0.128235476305663
3.22747858765219 -0.111187323771184
3.22735888327814 -0.0887220875464015
3.22044033332811 -0.0612194897065185
3.21586644725208 0.00216367096680068
3.21258749214081 0.0477944521922077
3.20754827695935 0.199496586399511
3.20280033828728 0.280923598141115
3.19852913098178 0.415309052747524
3.19480050787364 0.444632597243511
3.19143138902245 0.455420395376971
3.18450139580069 0.439409351402174
3.18022881122851 0.421478935959327
3.17343562390049 0.334810660891215
3.17241967026896 0.277306213259785
3.16706457157332 0.239273172900924
3.16454386926911 0.130990817774681
3.15926231080563 0.113474951393215
3.15465923153763 0.102734057177417
3.14822931857345 0.092178856957765
3.14464933795726 0.0907121078478107
3.14128203746839 0.0904954254074298
3.13946973627023 0.0945316053766064
3.13191363372919 0.10254628564597
3.13041945969372 0.108697435006458
3.12685513229289 0.136852330247929
3.1228515551455 0.149927401906997
3.11675111152038 0.144222337890851
3.11318480683418 0.139092246721472
3.10695833257745 0.135053232302155
3.1057709827803 0.124985661558071
3.10387060139094 0.119366231802842
3.09874572908676 0.119418257980263
3.09578155823361 0.121147015371487
3.09145780339951 0.148088284323918
3.08816845652925 0.157041148692204
3.08358654328686 0.247970295372284
3.0831598229731 0.381476639973448
3.0794392143633 0.410545353884059
3.07866052134544 0.434385252813505
3.07638013439165 0.437410529964636
3.07110791693502 0.433460161925728
3.06708338734047 0.359084564908476
3.06413286744059 0.308158677076644
3.06264408495782 0.146270576032242
3.05438453807104 0.0414966142898824
3.05187943080879 -0.0271151687328656
3.04772644585552 -0.120201837172391
3.04231538980736 -0.146293479278933
3.04018760125052 -0.150602724358149
3.03509297607917 -0.15131934327928
3.03426171893404 -0.137795767327534
3.0332667013238 -0.121310193210044
3.02880496991298 -0.092814847629573
3.0233349790772 -0.077505881416021
3.02118170554705 -0.0736299622494577
3.01681337444392 -0.0724832041025892
3.01453523595407 -0.0642340452662386
3.01060352999788 -0.0599135100010812
3.00538330555014 -0.0494091125077814
3.00149406304052 -0.0416007213438097
2.99952525151168 -0.0395870198303872
2.99668941487638 -0.0340373752700208
2.99457244815724 -0.0262448536795969
2.99046645838393 -0.0333036428978681
2.9846207907088 -0.0376539854623748
2.98204456166103 -0.0437711302304712
2.98011854999652 -0.0652230913048698
2.97682671102092 -0.0811660523545072
2.97119696407289 -0.0966299930658073
2.96863163270946 -0.113306881142203
2.96454441203704 -0.166586046767845
2.96354216671778 -0.172946683475074
2.95897610734246 -0.184465539801731
2.95605126799552 -0.198598561403729
2.95353331032323 -0.220263144475734
2.95090025135097 -0.218255560847963
2.94714408351791 -0.203836466555628
2.94540550591393 -0.174919231370691
2.94453468727003 -0.155997838363847
2.93892367332672 -0.129885966250277
2.93439507126518 -0.103679666130122
2.93303585489566 -0.0510825165386609
2.93066581371343 -0.0139115045282592
2.92690161526344 0.00712208900917023
2.92526491086823 0.0281647397151933
2.92253632611022 0.032753644205181
2.9187176037018 0.0546573331035411
2.91819379363421 0.0558983462632419
2.91414167666764 0.0679659626934608
2.91110168093234 0.070655606350319
2.90784140179621 0.0744683269441035
2.90226377935151 0.0933780024666958
2.89761505788457 0.109931730346475
2.89661363756056 0.128338069297777
2.89274902694596 0.139045425598457
2.89038558077473 0.160663394492698
2.88799640321459 0.173647016127117
2.88510062490775 0.182188026940384
2.8825597902053 0.183464039987112
2.88061394840836 0.184227097697861
2.87669251742126 0.180347292705018
2.87186654032724 0.179098034238309
2.86938869624044 0.175873982143709
2.86562374649094 0.174460482844775
2.86365145450036 0.175133722455389
2.85990925357473 0.175967204593561
2.8564741872281 0.19212255622391
2.85602668599693 0.197312454719465
2.85296756021913 0.223190772892052
2.85163301511974 0.230205198941367
2.84596794148705 0.273197274542167
2.84219187453024 0.281893260297772
2.84187873558606 0.286755921796486
2.83719213895562 0.30881630446623
2.83519582104069 0.312374072533023
2.83378125221484 0.310317671214337
2.8293956864415 0.281098086141343
2.82728794969254 0.277236959768001
2.82434876131146 0.214632020089063
2.82315014404661 0.193120681828438
2.82033643233149 0.171318489340351
2.8179620766147 0.155727923075835
2.81553441726379 0.150056141485083
2.80841612966863 0.13766467894667
2.80743709260848 0.133366903780453
2.80366551279262 0.112647194137915
2.800168494404 0.0985818677790596
2.79520997512429 0.0773600427461543
2.79224309469446 0.0714834864003401
2.78965373783239 0.0518038724235671
2.78786161183016 -0.0248639248321
2.78504993883335 -0.0456598956638806
2.78248047458872 -0.0691364333218629
2.78024275778389 -0.0753788487978971
2.77520645280431 -0.076648003801781
2.77394323458023 -0.0761026214037494
2.7723177924416 -0.0719440261755739
2.77031009078845 -0.0654451815209274
2.76516599891383 -0.0640087229552055
2.76436998042998 -0.0612964626501954
2.76076989746479 -0.0599095764006916
2.75798435567717 -0.0588502197588376
2.7539312801356 -0.0602713205349876
2.75259750852924 -0.061103147265957
2.75026198340923 -0.0663270319681316
2.74761653924259 -0.0725358281656232
2.7410405108246 -0.0750695665690102
2.73949564324266 -0.0797202806079689
2.73705505284708 -0.0933519735539978
2.73184724503273 -0.103461809258061
2.7284074235762 -0.126404817591033
2.72490906398931 -0.139030151548941
2.72454513881196 -0.160811068046788
2.72285395225439 -0.198479691560939
2.71949466669061 -0.222338065005682
2.71925934461575 -0.240989674466052
2.71675290461707 -0.246546821657635
2.71238125113714 -0.276366592622491
2.71065959541202 -0.278824814178169
2.70834366937171 -0.276302777037464
2.70545402489252 -0.272587453346865
2.70300102003779 -0.242874515204345
2.70117021373426 -0.220677586402994
2.70034169598171 -0.200620892719404
2.69607895682803 -0.175699970509438
2.69414553816255 -0.159614689103699
2.69003925265015 -0.147968001477441
2.68826243199132 -0.145603429539527
2.68530760675011 -0.144460402920079
2.6825441066104 -0.149009550575553
2.67967563043328 -0.151905558733475
2.67739743772264 -0.158156077875463
2.67465121150588 -0.160587400977601
2.67066301088607 -0.163150648443269
2.66935122576628 -0.16319003053772
2.66704063000215 -0.161023544017757
2.66358172573081 -0.156885211960794
2.66275785210905 -0.150825103699365
2.66110869673381 -0.146375670371586
2.65782639905603 -0.140296202789606
2.65627558266015 -0.132740290181169
2.65493918760637 -0.127707581097649
2.65441386518683 -0.121000951955045
2.65035258742971 -0.11598413348834
2.64857058752397 -0.107532814436642
2.64532007265796 -0.0879972276455581
2.64435565942241 -0.0727006769179297
2.6396497710794 -0.0633551153776428
2.63842878464173 -0.0402596539628001
2.63625957460336 -0.0225764554810536
2.63301050469268 -0.0195946871980426
2.62742796773711 -0.0103886589387465
2.62729341023949 -0.00678731400734371
2.62369225395154 -0.00574355483415578
2.62290923491576 -0.00361334616604062
2.6206592976588 0.00138117199135612
2.61765595773739 0.00352356972290486
2.61576842560127 0.00729439033647223
2.61354998199406 0.00915593302511518
2.6094422182564 0.0100932145138616
2.60896726936886 0.0101666264621425
2.60620801637908 0.00952809333605753
2.60383204335952 0.00781117885615055
2.60323317080233 0.00273685590648993
2.59981850789114 0.000289951733282838
2.59627529327067 -0.000340049125576486
2.59208353564114 -0.00194758272802133
2.59131441750443 -0.00276206817250085
2.58956997584825 -0.00610276801152727
2.5873862792742 -0.0080792828765984
2.58498651551882 -0.0110853141993362
2.58446162861501 -0.0142763570542307
2.58125332549032 -0.0164865656226268
2.5782182613584 -0.0209011343816192
2.57601799468819 -0.0219017158901558
2.57396767393754 -0.026735882182096
2.57166142987469 -0.0273989830982038
2.56790929331839 -0.0281197610274886
2.56728627941109 -0.0292067018900696
2.56313216700436 -0.0316673742226377
2.56050667054969 -0.0340029901074956
2.55950585334844 -0.0384227498511708
2.55875568986907 -0.0431734096526425
2.55649366640555 -0.0444942481669645
2.55232340924577 -0.0503462824849046
2.54926511503258 -0.0518838144670983
2.54794923354797 -0.0514935123843724
2.54620865766539 -0.0502203355348527
2.54146392861101 -0.0499910313654974
2.54059754448953 -0.0493406122602129
2.53790957935709 -0.0485777258394418
2.53553490886881 -0.0485139752982723
2.52975124006315 -0.0459859153788913
2.52951669862381 -0.0445355861871163
2.52784118615658 -0.0315579408168697
2.52738766364302 -0.0307300857441921
2.52389833663686 -0.0118497152838255
2.52201765843124 -0.00061391178748593
2.51966157181179 0.00261364212434622
2.51920991921912 0.00863175363018283
2.51556078904694 0.0416160002023581
2.51390961900032 0.0477423774152908
2.51301440742498 0.057689946708848
2.51073681476299 0.0703994744632129
2.50897013305406 0.087168819985294
2.50747313428612 0.0966761318256483
2.50488602722676 0.107495112764065
2.50234268076063 0.116076056425913
2.50015745534481 0.123477724011487
2.49507175347849 0.126186532186534
2.49437117695691 0.12224527307733
2.49212058929805 0.119697364508164
2.49032498864179 0.113890265146199
2.48958298378722 0.0807150931299628
2.48573512861975 0.0647015821457742
2.48453625739422 0.0575693627661212
2.48362766433559 0.0520600867098088
2.48053213422082 0.0422026825268477
2.4790142475901 0.0363106067396128
2.47701661407835 0.0270289266619926
2.47547456268731 0.0252315763643273
2.47257813768822 0.0223209370865811
2.46886105969963 0.0222207571627281
2.4675506460703 0.022328884062928
2.46388669774141 0.0225673111263157
2.4601051191341 0.0217368909324737
2.45978779117895 0.0174745273529353
2.45845852194136 0.0154122310100139
2.45679409734994 0.0120908308425563
2.45411678086939 0.0111135702957032
2.45224397002674 0.00849905971057082
2.44961011291711 0.00260779703650631
2.44845789397219 -0.00177990887593456
2.44313356668774 -0.00527327945838076
2.44239879751514 -0.00671158136094799
2.43995736217122 -0.00721721937320347
2.43855094882911 -0.00622706660767861
2.43662551729669 -0.00226125584769341
2.4346881422963 -0.000230161863727819
2.43139807673099 0.00495447198938606
2.42963017400621 0.011370930538806
2.42784833398835 0.0194523676625813
2.42745796910471 0.0309606146073819
2.42337385062323 0.035251431052205
2.42191096137406 0.0396437614649559
2.42052316954675 0.0442939066986568
2.41898094993688 0.0453145883951203
2.41759880819125 0.0451002235062369
2.41621578990604 0.044791393867815
2.41469908459376 0.0425127495159893
2.41292700762359 0.0377865538230895
2.40861195838701 0.0316914303874867
2.40834742192785 0.0280233632908135
2.40324186050554 0.0249253645232466
2.40303254674332 0.013671209137989
2.39981843378997 0.0115814265317177
2.39820913682993 0.011147263610143
2.39499768043554 -0.00218241882974979
2.39380721426094 -0.00415476677308296
2.38984536897631 -0.00639316720733394
2.38836364967374 -0.0099076416013517
2.38655481646911 -0.0143559004254255
2.38561818310074 -0.0152389562728188
2.38146744426378 -0.0169166605962532
2.37869455891708 -0.0170670727877093
2.37708639185347 -0.0169352645487408
2.37529586676625 -0.0154568095987012
2.37314752654968 -0.0145999794215475
2.37097008262558 -0.0130351765714095
2.36785760529818 -0.0123301416392597
2.36745136115837 -0.0116679024990877
2.36493710235627 -0.0124529398893895
2.36378414194125 -0.0139436754915186
2.3622175731772 -0.0142823283091616
2.35959889567279 -0.0149810995370877
2.35849269701721 -0.012662340577586
2.3541731375422 -0.0118852624691025
2.35366549889945 -0.00354218280506094
2.35222854355895 0.00629362015323539
2.35032740524005 0.0155322635577562
2.34781532171416 0.0258118735229605
2.34581283041296 0.0292003603959559
2.34410028504948 0.0336066807712267
2.34349910710679 0.041710681464532
2.34245727938114 0.0502574699312266
2.34038993652 0.0554351479446477
2.33983456177774 0.0564439422792065
2.33676183570179 0.0602186074150567
2.33304979894661 0.0615864469515927
2.33273521778491 0.0635197271818798
2.32975562771554 0.0663988674225593
2.32908314463542 0.0668057041863247
2.32758128455304 0.0666783869878493
2.32577009377582 0.0658066471851833
2.32400175356169 0.0610122446521063
2.3224867318129 0.0549087067425623
2.31950748593559 0.0487772834007599
2.31627640128521 0.0355259226162746
2.31514357843185 0.0283175497891314
2.31338744006855 0.022361141955199
2.3107508218719 0.0140101470930763
2.30970974585503 0.00652193826935984
2.30666726597409 0.00475669886155318
2.30539460774113 0.00225063660525087
2.30084112072056 -0.000251153966633462
2.29823792437906 -0.00181547046522572
2.29773300690337 -0.00225017248520667
2.29490786624985 -0.00268826201317112
2.29401165669882 -0.00309927922452104
2.29162937475515 -0.00294394215349199
2.29012155398021 -0.00274390334583167
2.28880217935235 -0.00194700649561237
2.2878500102052 0.00124432982012377
2.28681238978363 0.00383514899025095
2.28270781782097 0.00588522249357585
2.28042335194996 0.00694618150874358
2.27899772236054 0.0109691870778801
2.27753960346363 0.0132001175929078
2.27396519049631 0.0143321333344686
2.27366268763961 0.0151520891859744
2.27026595283965 0.0172587950765282
2.26969237469564 0.0173901305597184
2.26694249228347 0.0172943029855719
2.26643167073117 0.0171372717957009
2.26296471632224 0.0173459512379184
2.26171664884945 0.017843756527651
2.25755755300897 0.0180446295227404
2.2565683558009 0.0191302071799537
2.25545252361086 0.019864403582624
2.25029534516439 0.0202443716358556
2.24963162127847 0.0213819009234828
2.24652546417825 0.0217865611731805
2.24547244803883 0.022050564999233
2.24461449722836 0.0222900060220284
2.24366450201704 0.0229021105831978
2.24193273506587 0.0229953188330236
2.23968479227352 0.0229472085393283
2.2379706215323 0.0205271336693857
2.234595978971 0.0202389893395517
2.23282565207663 0.0150943717610298
2.23123007991444 0.0141769780581031
2.22972688432508 0.00915136334318699
2.22741575903628 0.00632513332579699
2.22586338667683 0.0023187388400007
2.22353995874512 -0.00652969001765654
2.22113058073311 -0.00824152828210493
2.22009703840677 -0.00838565727845936
2.21800572443319 -0.00846516015219526
2.21629367197733 -0.00725054181446365
2.21536219890846 -0.0049535602979062
2.21312164977967 -0.00390845099139559
2.2101539894918 -0.00199156293565039
2.20978329383808 -0.0013861019204346
2.20754191211749 -0.00075961633570909
2.20679117303604 -0.00014535560018568
2.20626350457808 3.44328248862761e-05
2.2046387706949 0.00100217552764977
2.20109811226686 0.00122669878464247
2.19753348853686 0.00132414510512767
2.19686914075143 0.0024231157437411
2.19603047609051 0.00310086736920418
2.19477030822809 0.00321837473396669
2.19232371843744 0.00302042606669836
2.19023671864122 0.00223605691157146
2.18899846188241 0.00109731522839095
2.18776754324076 0.000108003073959305
2.18613643031044 -0.00439635731799354
2.18241319523531 -0.00818624219962293
2.1817901273906 -0.0121505869349322
2.18067669173454 -0.0210912702109413
2.17919715243147 -0.0242041805856671
2.17519854549857 -0.030297730189591
2.1747547757054 -0.0306703426548666
2.17287626234309 -0.0354888671700519
2.17074003619746 -0.0376889957592541
2.1695039748773 -0.0377672949629947
2.16901277653024 -0.0363096751185141
2.16840526300209 -0.0359336822912904
2.16653628779239 -0.0326077154895128
2.16420481361485 -0.0301670150704323
2.16149436437133 -0.0232516458663853
2.16045023898974 -0.01500579375157
2.15830249983774 -0.012685973984624
2.15774234322745 -0.00931144572993448
2.1555245580466 -0.00448604943759863
2.15401738737772 0.000391112549707424
2.15095447364255 0.0038193477282176
2.14989570552903 0.0108121138827281
2.14730935153952 0.0151500081477394
2.14442176865332 0.0285392350349433
2.14297454017029 0.0374023486404805
2.14181361157535 0.0485146658405572
2.14158986869428 0.0609827036036018
2.13991709211744 0.0710230429461442
2.13807491917969 0.0765715545498756
2.13686970523611 0.0786555543180051
2.1349927083206 0.0838495092253971
2.1337655849553 0.0935577611091024
2.1314808323949 0.0959364217138693
2.12981992193016 0.0991538166889569
2.12882430546143 0.100735730058689
2.12799165393972 0.100914447309639
2.12356868524792 0.0998021719656766
2.1203111575521 0.0989249937670168
2.11989084552 0.0978188639391265
2.11742871904299 0.0923347219371777
2.11527542956792 0.0900710253006711
2.11330811231664 0.0867429882044875
2.11220128676484 0.085728703369725
2.11075790321946 0.0842152648098068
2.10994356236941 0.0839160061643502
2.10827282353562 0.0838417474069394
2.10571559934903 0.0838812712436717
2.10417238523985 0.0848954724709244
2.10108895702783 0.085050399389989
2.09957862548385 0.0852828191300098
2.09700868079704 0.0855825580301175
2.09653662839207 0.085799929227247
2.09532209506086 0.0855333864649392
2.09496957960689 0.0838196217165989
2.09287390279355 0.0825846886300504
2.0918029166126 0.0797441463874237
2.09001084985296 0.0771446282893108
2.08638058970763 0.072450005702757
2.0849902358642 0.0695099166149331
2.08373615130273 0.0685906783028093
2.08153683581727 0.0646470215094792
2.08072315556828 0.0594694825829764
2.07973928437546 0.0585449378191534
2.07809308596275 0.0558669694554576
2.07597704623492 0.0530494271271739
2.07450413784073 0.0446219749905516
2.07299892182519 0.0384758952051233
2.07104134313783 0.0363116578501067
2.06997708901126 0.0348105749673327
2.06876773688296 0.033319397823831
2.06619201557084 0.03219546108071
2.06282183421482 0.0317889985731463
2.06198132767658 0.0318912401146971
2.06190317361342 0.0321492598267176
2.05873986638538 0.0325274491004424
2.05764402813519 0.0328288497995364
2.0547749597044 0.0329205216929606
2.05422120834144 0.0330724921126577
2.05100738118767 0.0330836725961506
2.05025282443167 0.0330263431258785
2.04809015269664 0.0328475755925099
2.04703324626688 0.0326675495427314
2.04617206945148 0.0315523254689612
2.04339583095703 0.0298310504909985
2.04239367533105 0.025988763559742
2.04078504907158 0.0255648959500711
2.03818696324749 0.0212980975723966
2.03603841883683 0.0201228890097628
2.03437273069504 0.0103300401381809
2.0324268660736 0.00805595812841006
2.03087681563409 0.00514962952300672
2.02959040780186 0.00198800701441356
2.02801407988488 -0.00352359770305925
2.0276316720399 -0.00743825239328214
2.02700537383133 -0.00842063827868336
2.02280368308353 -0.0106648203376402
2.0212489283915 -0.0110158189348007
2.02042749350357 -0.0116165131671651
2.01875007757763 -0.0126193563878487
2.01571658627448 -0.0134775796550974
2.01439118252575 -0.0143500341224593
2.01406738611128 -0.0169894997277526
2.01180532039169 -0.0198204728883705
2.01110301314956 -0.0207222464655798
2.00808362151633 -0.0234257755189901
2.00768358996493 -0.0246363114276916
2.00630813672046 -0.029180732245853
2.00410558167024 -0.0380341972564163
2.00320683078126 -0.0448360356345541
2.00072118075168 -0.0467284322600071
2.00039812130905 -0.0568435231027378
1.99683452538229 -0.0680330742179248
1.99501167962127 -0.0711772378103379
1.99446662628241 -0.0787812006457072
1.99322126627188 -0.079221180435134
1.99113697979064 -0.0825923384760204
1.98923608366808 -0.0827692925745487
1.98713293789783 -0.0824403303098595
1.98485698794606 -0.0807893507415923
1.98266777672599 -0.0776808930505895
1.98134067141876 -0.0709084513837807
1.98018380146949 -0.0628175964142512
1.97970564062697 -0.0608689933434317
1.97867479628203 -0.0474927243477131
1.97636546388257 -0.0459431175776926
1.97437042306185 -0.0317927301970314
1.97380147121992 -0.0206693258509418
1.97187328766341 -0.0192832718241981
1.97072889802505 -0.00766069211987968
1.97019408430819 -0.00531406258086065
1.96736696961024 0.00696705827534201
1.96626728962253 0.010627932548122
1.96492382807327 0.0114433705850722
1.96282850134424 0.0119820492891308
1.96253805197112 0.0130715767055421
1.96116222010451 0.0129133251945744
1.95912199475011 0.0126840302378576
1.95724153075092 0.0109107591004616
1.95618406697989 0.00787176708993356
1.95485808560481 0.00716866158382602
1.95352303873176 0.00638450542870384
1.94989027212595 0.00603285393346101
1.94902377863037 0.00517206219137437
1.94801876477983 0.0043194372193355
1.94660393345109 0.00372147518168434
1.94603484124095 0.00202323373684764
1.94491658752074 -0.000925209855179214
1.94129856914363 -0.00246267781378716
1.93898673850839 -0.00501315168572061
1.93825875500873 -0.00635628883518629
1.9357329580764 -0.00774362162901
1.93395716109979 -0.0114238472495766
1.93216074090686 -0.0128643848302083
1.93172100803445 -0.0155241069814684
1.92951834155245 -0.016783714922398
1.92830351055517 -0.0174597861452424
1.92721955357206 -0.0178244278071596
1.92590457350898 -0.0186090977868281
1.92379761100631 -0.0199364912797167
1.92277639104246 -0.0220235220741895
1.9215748763505 -0.0234293712323221
1.91903542817054 -0.0265799408051045
1.91875587481437 -0.0289562235302193
1.91764481551569 -0.0324428776102519
1.91613884497285 -0.0338366431373615
1.9130335497492 -0.038930694370757
1.91239467475137 -0.0411499172503397
1.91180301409181 -0.0436427128005974
1.91081736447557 -0.045510176419709
1.90774371743816 -0.0462224611734688
1.90659150987539 -0.0472418622797043
1.90352998120609 -0.0471189459666614
1.90237211300918 -0.0461754061694553
1.90066795338614 -0.0452643244649859
1.89771842310921 -0.0437816990160537
1.8967889043925 -0.0398965261669732
1.89576291314339 -0.0381977634617853
1.89395303376168 -0.0352997645685106
1.89265972658365 -0.0344699924109268
1.89192508168078 -0.0341075242429888
1.88955468080389 -0.0333935947821799
1.88897335476957 -0.0333018326175986
1.88801123424331 -0.0333515537200784
1.88693323718856 -0.0340162539708781
1.88532392839389 -0.0347760408073623
1.88382254357794 -0.0361532485969942
1.88312553116513 -0.038491023278976
1.88160125270991 -0.0409391222060144
1.87896259542628 -0.0455812372947649
1.87745038186694 -0.0469754012448156
1.87622247114562 -0.0506879714347852
1.87543652564201 -0.0531611174166503
1.87440327073054 -0.0538494939914135
1.87342139678697 -0.0602758240503803
1.87121421110323 -0.0613827763789109
1.86847725604436 -0.064662930795698
1.86724822020313 -0.0648815018495508
1.86578085317928 -0.0649370578515139
1.86369078001896 -0.0645155235634473
1.8627891462498 -0.0641816419555124
1.8602995496508 -0.0610329538458173
1.85969746269597 -0.0596909511701339
1.85828991089254 -0.0587424908840868
1.85810127305628 -0.0571038784385808
1.85620667092219 -0.0552815801846742
1.85496152357309 -0.0545625760553472
1.85346942490852 -0.0537139631620138
1.85268566942836 -0.052456741002395
1.85092196282531 -0.0495128833783579
1.8487916571763 -0.0488943048729772
1.84800717343527 -0.048117556589763
1.84645106492868 -0.046719897791119
1.84538101949907 -0.0452465488772708
1.8448727113145 -0.0428322098262689
1.84241427834192 -0.0401444255703256
1.84019814852261 -0.0378673344284911
1.83847630301867 -0.0371248513711245
1.8368685027753 -0.035178526440742
1.8364742994638 -0.0309919379169273
1.83495619537815 -0.0281815842627796
1.83307586844897 -0.0269221476564741
1.83212691505218 -0.0257186720233915
1.83070952150043 -0.0229028330693237
1.82979952217617 -0.0218284381607161
1.82771290242094 -0.0211797491401844
1.82661214184177 -0.0209057487121848
1.82445822239194 -0.0208001228444111
1.82232603763672 -0.0208993250668557
1.8208285167655 -0.0213110044254003
1.81870767212477 -0.0213338857445302
1.81788907199548 -0.021510190090241
1.81727378000504 -0.0218576701242199
1.81539927451551 -0.0219600350227788
1.81418420404595 -0.0216950835483048
1.8135810162438 -0.0214589063550404
1.81091995236854 -0.020509620423575
1.80944654872308 -0.0204409341727096
1.80781331676119 -0.0187622194193189
1.80615008427537 -0.016269799693732
1.80592855377322 -0.0152584018025928
1.80474842101646 -0.0132867972095617
1.80329637935887 -0.012950818648517
1.80114985494106 -0.0116173642358657
1.79896490092731 -0.011029838280716
1.79815074025097 -0.0107475823163532
1.79662605605815 -0.0104631890407977
1.79466190352969 -0.010350371032125
1.79186766997084 -0.0105552812076898
1.79019117378104 -0.0108193831175242
1.78969861505932 -0.0111137107012322
1.78810890537121 -0.0121682172673601
1.78734006058999 -0.0126194130469039
1.78540690205126 -0.0142877113314955
1.78469620637136 -0.0147868125553286
1.78312437549082 -0.0168821391212998
1.78242812957643 -0.0191950641186072
1.78109570942338 -0.0196392594927478
1.7791629663757 -0.0211054241747848
1.77835023698053 -0.0226071632638013
1.77643155964747 -0.0230193023430734
1.77493536977923 -0.0236820838009677
1.77400565622822 -0.0241313528979687
1.77294358752105 -0.0240740779984814
1.77086495933653 -0.0235763654645149
1.76928205716607 -0.0216871810002474
1.76845724858929 -0.0212688690259215
1.76659732354609 -0.020136526896219
1.76466275108522 -0.0181629674725959
1.76273507013114 -0.0159025422362659
1.76142789266804 -0.0150879129136088
1.76029296127317 -0.0131272087587073
1.75840571400391 -0.0110814448555124
1.75801581765989 -0.0105339098888965
1.75699083983051 -0.00947026626403113
1.75654337885644 -0.00897944515803731
1.75371925678651 -0.00882323699046287
1.75347819338767 -0.00949790553307782
1.75206243094242 -0.0102052877422966
1.75033147400416 -0.0109712408013302
1.74799120284061 -0.0114832246004277
1.74636143131384 -0.0131754347186544
1.74458295177036 -0.0143257482473422
1.742522297241 -0.0154207488963399
1.74025811317723 -0.0155857416781893
1.73847172942354 -0.0164029917301106
1.73716262377207 -0.0180077032429124
1.73602557352755 -0.018238315253976
1.73576879221538 -0.0185789233886682
1.73450002932036 -0.0186183996458903
1.73217645234324 -0.0184323142146855
1.73021397083163 -0.0181691147950051
1.72975124959467 -0.0180674935910776
1.72853740822664 -0.0180434052622873
1.72618836352918 -0.0180094503989367
1.72593520799991 -0.018400540575128
1.72556159587554 -0.0197008546397898
1.72479532275607 -0.0208789274653654
1.72310348902815 -0.0211720357706003
1.72087199359607 -0.0227209630599896
1.71908652823549 -0.023557814870529
1.71805356148577 -0.0245280600108038
1.71441414769556 -0.0258518907216867
1.71324101739092 -0.0269487394714424
1.71244713440663 -0.0272266456779662
1.7108761971125 -0.0269378235405416
1.70839001441657 -0.0266129593433755
1.70710694994474 -0.0250742409076163
1.70599502103025 -0.0248554310750727
1.70460567065974 -0.0235798781331049
1.70415266961864 -0.0224714009629963
1.70188535374817 -0.0220524832920586
1.70082057179232 -0.0219553889110544
1.6996098024089 -0.0214746522664955
1.69929802571034 -0.0213495492160321
1.6986546055481 -0.0206418099860213
1.69668987543751 -0.0205767646149831
1.69426879753731 -0.0206882657465121
1.6933696918096 -0.0207362259357479
1.69277741075479 -0.0209871027553268
1.69110307098375 -0.0212568880684981
1.69096524590968 -0.0212601995049768
1.68970300615208 -0.0212557319689764
1.68681933706718 -0.0208678209154516
1.68546780070619 -0.0205291995906383
1.68353520952891 -0.0196696895212934
1.68273039063302 -0.0192998736255541
1.68173669745966 -0.0189814797753977
1.68132891637626 -0.0184781500685349
1.68020407558568 -0.0181955934784485
1.67741497124606 -0.0180134060071129
1.67602206082511 -0.0174464826549027
1.67495781140653 -0.0168908678727532
1.67455209726529 -0.0157298777190244
1.67366374988745 -0.0151550045079655
1.67172619394522 -0.0142058067545595
1.67063565290708 -0.0130537185035634
1.66857665805545 -0.0125365308227768
1.66807683931344 -0.0114219687035086
1.6669568043489 -0.010112220169382
1.66585651910354 -0.00968946306538586
1.66544692384153 -0.00890191612640882
1.66360571275259 -0.00849324466265412
1.66173388412432 -0.008364049813954
1.66163391319295 -0.00806599909454234
1.65891030553083 -0.00776909763359653
1.65847265303907 -0.00774081087320259
1.65658954822346 -0.00723290846001572
1.65425018044589 -0.00717442281240753
1.65288005415648 -0.00635501845544782
1.65221565415422 -0.00471463775144085
1.65109963845417 -0.00416410315312222
1.6495040295011 -0.00151912108279191
1.64726872347322 0.00105965311613698
1.64567796893197 0.00260681364477213
1.64480579190833 0.00633025165549457
1.64406768593192 0.00840207879633995
1.64279686530398 0.00986700321175514
1.64213081584235 0.0114645192385018
1.64057523212897 0.0161389535602458
1.63928497625029 0.0189300069433199
1.6378790032935 0.020832996660846
1.63557544589343 0.0249642251198201
1.63410005033366 0.0258714658694348
1.63274742270075 0.0311879726246793
1.63130976579691 0.0322436757752555
1.63014679613869 0.0349499357870564
1.62851455170843 0.0373952768536902
1.62772481279244 0.0380909100762131
1.62664996393404 0.0391736007419128
1.62484326109846 0.0397852264255832
1.62298534443893 0.0402814438516455
1.62154284928492 0.0404568931173694
1.62121075984451 0.0404384218168061
1.61953383217625 0.0403945862002729
1.61817936760052 0.0403911515444426
1.61664501080076 0.0404831964570118
1.61601496420962 0.0409831616078986
1.6154343689786 0.041033474722015
1.6130826183803 0.0419781637672595
1.61160161555451 0.0431841042897856
1.61126864616334 0.0446563584071081
1.60905626830319 0.0450993679789045
1.6072546500564 0.0458703641315597
1.60521738725599 0.0465039296072479
1.60457006898728 0.0469054429100115
1.60392459807781 0.0469666038513316
1.60299826384844 0.0469380779520155
1.60132597966707 0.0468220867664756
1.59935077249062 0.0465153389511961
1.59778895020323 0.0459525569112565
1.59594312991275 0.0448471136979048
1.59493606928204 0.0444783328637484
1.59335627451753 0.0424348577965214
1.59222647818761 0.0420112661564092
1.59037716525467 0.0416737408303207
1.58885306559412 0.0415104149834939
1.58740269373899 0.0412109482848682
1.58698804313942 0.0410945213331691
1.58580192045379 0.0410487301395351
1.58447368744249 0.0410347518562081
1.58296075291278 0.0410029449193097
1.58169246907606 0.0407653971339774
1.58108983206625 0.0404407009649341
1.57932602335357 0.0400556900657225
1.57697300864522 0.0388837438829665
1.57661883828906 0.0383998266350462
1.57553815068158 0.0372380401517757
1.57433126831027 0.036611602883776
1.5737897251885 0.0347991869014703
1.57180369491626 0.031245722354483
1.56969056349545 0.0307158079322503
1.56762306306955 0.0284769978352409
1.56745801187588 0.0242504422215483
1.5659083037324 0.0227799107682673
1.56463196108809 0.0205963897285436
1.56365175313463 0.017534806055437
1.56164815908689 0.0170330282396661
1.56120897025069 0.015836580077966
1.5596265192489 0.0131966478917335
1.55815711295097 0.0119657471570048
1.5571858338867 0.0111485594212006
1.55709451168115 0.00670008303011681
1.55576959834208 0.00394620378507728
1.55447081163143 0.00264137800965436
1.55357499500826 0.00100848788828518
1.55287205965577 -0.000667484216280132
1.5515940228755 -0.00622746596067408
1.5496697347089 -0.0066343810097241
1.54946244956364 -0.00966329624603303
1.54619380057263 -0.0101397632036971
1.54568910018898 -0.0126119635003421
1.54340065458144 -0.0144388569235382
1.54225947497673 -0.0154633058085498
1.5416848417201 -0.0160134479473941
1.54056764346212 -0.0181912642879717
1.53872460089622 -0.0206578083216818
1.53766059788647 -0.0214845257621778
1.53593021567234 -0.0220623612425446
1.53489055801674 -0.0220945567737562
1.53293168650255 -0.0212423989634106
1.53207985875884 -0.0199549188225759
1.53129699385938 -0.0183904699714057
1.53032587926463 -0.0145032655642456
1.52963998730796 -0.0106660094228192
1.52848958965157 -0.00940443932193694
1.52765089902028 -0.0052711115561071
1.52676372571637 -0.00178857488314467
1.52549426138222 0.00179266614229373
1.52320471490717 0.00848808686032866
1.5218057481015 0.0134826093979199
1.51993227336965 0.0191022334764263
1.5176131304285 0.025466959831918
1.51651716450491 0.031290721527806
1.51549115584098 0.0342274090058646
1.51346183415369 0.0363434722015578
1.51334378375037 0.0389213309995134
1.51224155980082 0.0404533278846654
1.51127098674791 0.0413202961448996
1.50987194319806 0.0418995371194345
1.5080886531614 0.0427103301788428
1.50713961351649 0.042549506037336
1.50615514909556 0.0420360124042915
1.50366798501379 0.0410202800047653
1.50206958287889 0.0390218607440965
1.50116304215614 0.0380919781674456
1.49987091498017 0.0369969736106512
1.49854087789622 0.0333513531965371
1.49812077261935 0.0302452097798655
1.49741432885762 0.0291095192427818
1.49623696497462 0.0265492370945044
1.49502839561365 0.0252313854049282
1.4938049983777 0.0231377664149348
1.49224174295851 0.0222566792359351
1.49180845810353 0.0215141917876294
1.49063245691049 0.0201892728766004
1.4894012419101 0.0196833125021656
1.48762517151757 0.0190124878607414
1.48711101958841 0.0189993101381413
1.48634045640423 0.0190348595220634
1.48391361628208 0.0195529385298036
1.48303491957343 0.0201502012459508
1.48135274515133 0.0203604076652754
1.48062582610473 0.0213834629673194
1.47843359311527 0.0223668513805325
1.47707099000249 0.0228921410379098
1.47595536978019 0.0235379497825863
1.47391219221303 0.0242296818812632
1.47341813457361 0.0250472123529947
1.4725178227083 0.0261576394906152
1.47107454208203 0.0263183647703855
1.46957643249252 0.0266057483026674
1.46900574459159 0.0267719457571888
1.46727148867385 0.0267864984706824
1.46599719264009 0.0267820709578532
1.46511155226227 0.0266625014545398
1.46359663122223 0.0264055821536197
1.46247000117457 0.0263714463568753
1.4605564929675 0.0262544663409577
1.45939685100761 0.0260957955157508
1.45850321850357 0.0257351749724358
1.45788576755037 0.0255186282861181
1.45617026390323 0.0253898009059602
1.45470452776442 0.025131842877942
1.45376082233214 0.0250326494300096
1.45218760165619 0.0243646926056842
1.45176753239004 0.0237764419657279
1.45077984424995 0.0237022901377575
1.44936036817786 0.0232362742720743
1.4473256613857 0.0223820448409454
1.44635197077336 0.0209681162076113
1.445256483257 0.0200506114296856
1.44391844654031 0.0188243203821163
1.44285478615213 0.0179737383916607
1.44122145560293 0.0175373200285263
1.44044893764802 0.0169042273400762
1.44023519377967 0.0160795412493497
1.4386295881563 0.0157235179903662
1.43641035410625 0.0156257654042467
1.43528576205715 0.0153894639459569
1.43422708597994 0.0152665328790413
1.43179391726907 0.0151791247432188
1.43069152522742 0.0151683339187351
1.42993076971538 0.0151955257553607
1.42939631851582 0.0152772181014499
1.42887057477249 0.0152870582075991
1.42734925009366 0.0152521832636811
1.42500268986871 0.015063017970202
1.42480873536859 0.0143912537386959
1.42359095349068 0.0141484155649482
1.42289816230277 0.0128029822925016
1.42138212815252 0.011931607065711
1.41982051279724 0.011246668432139
1.41912255248603 0.00992600011754722
1.4181238092436 0.0090220741893907
1.41676803511082 0.00840301015103075
1.41518338163374 0.00637682838823103
1.41347120733999 0.00481019778983976
1.41299955135073 0.00322830861398296
1.41100525044581 0.00302728289068229
1.40879563895466 0.00196176833459762
1.40795782315258 0.00182084370626025
1.40499819416899 0.00173553856442991
1.40483011694559 0.00192424138989066
1.40411905671288 0.00224025179738759
1.40333386204958 0.00327763505394875
1.40165061050097 0.00571179305548524
1.40141480697288 0.00675471401909868
1.39987434634744 0.00868405909394177
1.39907061419447 0.0118958119802675
1.39776512035364 0.0139555374927987
1.39709128175808 0.0151681356159364
1.39599079827485 0.0161979863471661
1.39395702239106 0.0166571767799414
1.39380842522835 0.0176800118609116
1.39260793516707 0.0182247534183883
1.39192400164769 0.018657631327233
1.39116908214337 0.0186192611022914
1.38930911608886 0.0177050967190974
1.3886017688463 0.0155648987887583
1.387213372118 0.0147656711182845
1.38674870650536 0.0126703787707436
1.38571772429493 0.0123485769829238
1.38360678824109 0.00998751272535597
1.38279130287315 0.00669313406425962
1.38162533944638 0.00646696555705276
1.37941309463612 0.00325119435005848
1.37882549534469 0.00200311161722052
1.37793569280734 0.000920240041854144
1.37697023052953 -0.000249539166596568
1.3757997774352 -0.00203446830761808
1.37557264668749 -0.00246438177298672
1.37471968183116 -0.00428319132982566
1.37284001640524 -0.00559482657218767
1.37248806612125 -0.00624410153925642
1.37154375464162 -0.00737903218228172
1.36973805968926 -0.00772812658754228
1.36829515783639 -0.00892277732038903
1.36712904100898 -0.00925733288267294
1.36524455324794 -0.00930439499106063
1.36426987875268 -0.0093134660436214
1.36371155698232 -0.00872230228894331
1.36292933678639 -0.00790854379986661
1.36184262981304 -0.00770882544759399
1.36105730364735 -0.00704878615274536
1.35866884454915 -0.00622373669721097
1.35735596317618 -0.00421261632670492
1.35464377424263 -0.00352748305657488
1.35338235699805 -0.00302015896398208
1.35285993937533 0.000291344006373595
1.35235938300893 0.00305098836402122
1.35100796107534 0.00695721303677856
1.35048474102197 0.00737821438644755
1.34812318390202 0.0089469566133776
1.34644087762307 0.0131945203813219
1.34510258125732 0.0152355416423546
1.34402180463809 0.0166367960929885
1.34329938400979 0.0179524853285601
1.34110202299777 0.0217777548024523
1.34079618010001 0.0239413227832845
1.33986180823872 0.0242469277908535
1.33896403298799 0.0252626544606095
1.33832021190827 0.0268069768591516
1.33660209014379 0.0289678428514121
1.33579470549945 0.0299483090897717
1.33447019587258 0.0308609446652148
1.33290717217671 0.0309911125243814
1.33147163643747 0.0308095130326997
1.33116980684366 0.0295897385385092
1.32994263360741 0.0290369393141394
1.32880155884053 0.0265124970887
1.32798172840966 0.0253583170139814
1.32654977219286 0.0216127226519791
1.32492116136559 0.0213450038980306
1.32427473644791 0.0175397494328944
1.32193123810919 0.0158529466365423
1.32157534704746 0.0129189103966966
1.32103299705273 0.011456802290379
1.3193888205332 0.0106190722612334
1.31763881867298 0.00915574840123183
1.31575708432377 0.00607636311598088
1.31556613862939 0.00464124185120915
1.31531230889253 0.00391506588862399
1.31379639905199 0.00186837545771243
1.31300921549407 0.000437778621199948
1.31208814235633 1.02809506927407e-05
1.30924471567099 -0.000826867923900609
1.30852102057773 -0.00306051694363324
1.30710910874451 -0.00314396336529566
1.30566486086854 -0.00477940296535559
1.30467905092341 -0.00625616215614412
1.3033294295261 -0.00684223959717268
1.30205956313938 -0.00785186272471463
1.30154160027186 -0.00884750445271354
1.30035219274318 -0.00894702212928836
1.29858857014349 -0.0108976162385668
1.29811508071056 -0.0115227078988936
1.29706613194967 -0.0126323535518538
1.29526036220374 -0.0134052270277272
1.29318018291103 -0.0141966505519616
1.29283708021458 -0.0152261262557371
1.29094860172728 -0.0153866413962883
1.29077873848055 -0.0170133253060118
1.28956468072982 -0.0175880177081231
1.28844195722726 -0.0188046701536432
1.28833170127039 -0.0194548399080018
1.28670150428051 -0.020541540930588
1.28588162954874 -0.0208869960910312
1.28514956947008 -0.0214411210335118
1.28453852608793 -0.0215124103871366
1.28292119579415 -0.0215226269228263
1.28207522520169 -0.0212260131747927
1.28075142918156 -0.0209539910500624
1.27910945156516 -0.0203715858456792
1.27848140827535 -0.0202755700159356
1.27790101162773 -0.0195071136335447
1.27493587635022 -0.0191127436836832
1.27446786324669 -0.018984726642196
1.27313270684234 -0.0189225585481832
1.27224947785217 -0.0188798248851208
1.27100312378753 -0.0191919166123734
1.26862359521953 -0.0196656628670916
1.26696364005073 -0.0198052368284933
1.26549976188973 -0.0204950227860836
1.26470594119856 -0.02077165191778
1.26434778461821 -0.0212422369665571
1.26370993755557 -0.0213537085851519
1.2622795893792 -0.0215244825099375
1.26188025132302 -0.0211451658455008
1.26098034605503 -0.0208372886608662
1.25830747303904 -0.0202197299226804
1.25790468200505 -0.019504316406423
1.25689077742217 -0.0187717022221396
1.25584042775365 -0.0182893156136234
1.25476674071799 -0.0180321379287586
1.2543591887942 -0.0176923561268549
1.25090725244377 -0.0151968115244561
1.25009236953149 -0.0145681866228109
1.24951646045372 -0.0142407456169331
1.24917384510594 -0.0128936039360266
1.24790080115847 -0.0123445200730702
1.24726688752626 -0.0107650061209321
1.24690907424723 -0.0101034877907739
1.24435095028714 -0.0091199817512778
1.24346827914817 -0.00654733204613699
1.2418852790922 -0.00494147671737034
1.24117831031175 -0.00360877751793686
1.23976352861547 -0.00331347174561393
1.2386273442229 -0.00146794638012085
1.23786893680965 -0.00050217480581368
1.23635504152876 0.00152170839285039
1.23614662129676 0.00361061320334728
1.23512891432054 0.00380972026568792
1.23326568012926 0.0052264789991139
1.23277574818198 0.00524461867406873
1.2314584504321 0.00493880443698746
1.23062090283072 0.00466521923480873
1.23004877661982 0.00379679101467888
1.22924190226296 0.00304378812338059
1.22578405144254 0.00243188825278719
1.22563284302967 0.00166257781876627
1.22490102615518 0.000642925159053129
1.22277561217278 -0.00199813423283118
1.22067217669031 -0.00289160894314204
1.2195526840955 -0.00342777489099803
1.21835996525581 -0.00457021227271737
1.21817245904667 -0.00578773786814434
1.21751081453672 -0.00605610480882935
1.21614526827252 -0.00612682746425344
1.21553738830967 -0.00602579708522778
1.21400856249246 -0.00593120057913655
1.2123425447687 -0.00563262280275464
1.21117474576451 -0.00495426965119595
1.20990406086062 -0.00302353630118582
1.20825946362891 -0.00120517348086261
1.20730207871462 -0.000452275095921022
1.20702330665679 -0.000405191664093439
1.20580699571239 0.000149579731314647
1.20358161401007 0.000489592052620881
1.20285191667461 0.000592203377092562
1.20222848949361 0.000621086162896467
1.20133026546435 0.00059221333184298
1.20094567004028 -2.11792635056356e-05
1.19973094260182 -0.000534843708763119
1.19828185470776 -0.000674688589869662
1.19779577792375 -0.000821523592648329
1.19694919692254 -0.000923994326694426
1.19622864102914 -0.00106138996551107
1.19492219382329 -0.00112203686705099
1.19439867862925 -0.00109177432643154
1.19392823613435 -0.000771484123509669
1.19173904270099 -0.000653655306359237
1.19037283582495 -0.000475240275342466
1.18869132473362 -0.000430899574880983
1.18841690179376 -0.00033916121526068
1.18623980224961 -0.000340636358652591
1.18537620702221 -0.000572730853110474
1.18490509702944 -0.00071085323528363
1.18307249446696 -0.00101938515688812
1.1804856862789 -0.00227450532711215
1.18000340324013 -0.00279529195472486
1.17880205806236 -0.00333771969088624
1.17790430067873 -0.00453505258183217
1.17642686300064 -0.00527440785406644
1.17580192173016 -0.00562382535586417
1.17460708474376 -0.00725145103104895
1.17354001416427 -0.00867593812153964
1.17298900011944 -0.0102961625941472
1.17243641524048 -0.0109029036253851
1.17013836989383 -0.0122322147873441
1.16870862296344 -0.0126564492087377
1.16825322965841 -0.0151960650475023
1.16741264470637 -0.0173196216473892
1.16521065515418 -0.0188948254370866
1.16433897143013 -0.0199501159757453
1.16338868074577 -0.022424997339568
1.16231818363714 -0.0235913413757197
1.1613562057662 -0.0249756346767158
1.15836725563474 -0.0252169355968217
1.158114710532 -0.0272644377438992
1.15735326611147 -0.0290773036482098
1.15642633956596 -0.0296356453042775
1.15541583749552 -0.0303396587754732
1.15447663505355 -0.0309097778823118
1.15377266551953 -0.0313620546085761
1.15283363986399 -0.0318974453544726
1.150957213417 -0.0320828782115749
1.15040844609492 -0.0323548066378829
1.14932401395738 -0.0324903919812688
1.14912087326244 -0.0325649891186326
1.14705568479781 -0.0325805967421983
1.14619651898688 -0.0326131233382678
1.14554852833195 -0.0326601733665063
1.14363629419617 -0.0329047620304385
1.14275261998227 -0.0330456400939713
1.14146376251948 -0.0334125921405211
1.14123699331228 -0.0338789939549463
1.13958279857469 -0.0341001804110962
1.13863233849751 -0.0342558055793487
1.13778750324681 -0.0347835287414273
1.13684004806309 -0.0349089177386188
1.13520252093348 -0.0349023211031038
1.13444959434744 -0.0348753715675028
1.13404072767855 -0.0346238807515927
1.13362067947885 -0.0343500145322612
1.13157132437945 -0.033944047601453
1.13130919740025 -0.0336594717201467
1.12846017648218 -0.0334294581525274
1.12725612148507 -0.0332101576737782
1.12639982872229 -0.0323962714122632
1.12596118041613 -0.0313647997720626
1.12366101551258 -0.0301486535624566
1.12292938409511 -0.0294524284327351
1.12247578505822 -0.0289810046067983
1.12035046313426 -0.0273815770334227
1.11942312103915 -0.0252055470202111
1.11892461110439 -0.0247422807712483
1.11698594553784 -0.0240442828885213
1.11572623538414 -0.0228880310351639
1.11534622470878 -0.0213997266254178
1.11433334266266 -0.0212736768622986
1.11366105495441 -0.0193521924883848
1.11340665628204 -0.0186410693339319
1.11136047846601 -0.0181084004199595
1.11075574677832 -0.0165979477055791
1.10947978219787 -0.0161809502284203
1.10898000971377 -0.0155918107540207
1.10764870924321 -0.0155285422879145
1.10591999225061 -0.0153396462340773
1.10565522504604 -0.0152905318569278
1.10483893407629 -0.0153173920397576
1.10365544522581 -0.0155950318037014
1.10231141147655 -0.0159239099760646
1.10143520312027 -0.0159612577227307
1.1003068230374 -0.0164540021748596
1.09983795757228 -0.0165824910896971
1.09861393715742 -0.0171394470198673
1.09727635216049 -0.0176491271576108
1.09616381502162 -0.0179126111976595
1.09600686222513 -0.0181152152336055
1.09367615533487 -0.018043970094016
1.09283376599725 -0.0179148779553911
1.09222194805009 -0.0176512776013487
1.09084419847513 -0.0168772210841512
1.0888462421793 -0.015891053852671
1.08838539123915 -0.0146672035781019
1.08747248202726 -0.0146375355970896
1.08674744990253 -0.0132974763683792
1.08537860777223 -0.0124441992288221
1.0841936172601 -0.0121474831685805
1.0834959790184 -0.0109985298196156
1.08243911801842 -0.00938410474669823
1.08066755028474 -0.00892595371014878
1.0799453930531 -0.00838459872387123
1.07935602507128 -0.0080124634826374
1.07741506169373 -0.00774914265566397
1.07662929442244 -0.00769707013633213
1.07384624413689 -0.00792790124735524
1.07325993158083 -0.00823391461296415
1.07201631351179 -0.00839660576624406
1.07137921393964 -0.00923537583916807
1.07022277472145 -0.00998490566123503
1.0690884708749 -0.010741131666176
1.06859125135217 -0.0125388126354952
1.06826917036645 -0.0131079137530657
1.06780148564358 -0.0137548847642438
1.06626571766165 -0.0143642738860008
1.06463083405297 -0.0157373529538232
1.06401547152154 -0.0165024331431236
1.06283737593646 -0.0171475859197989
1.06201290882665 -0.0174725480601666
1.06013551424616 -0.0187693788984654
1.05929290810424 -0.0189834581359607
1.058302746299 -0.0205470337015875
1.05725285498374 -0.0210206086245661
1.05644410371244 -0.0220985486117194
1.05453896772022 -0.0230593170374858
1.05333754859899 -0.0251456300798328
1.05246384376269 -0.0254532638620479
1.0516181946989 -0.0258723873607634
1.05055657659088 -0.0263834144518385
1.04901495892032 -0.0268333670848888
1.04763869515344 -0.0274333940239709
1.04716522454175 -0.0288902354161185
1.04647136624529 -0.0292143514968777
1.04570534596834 -0.0290837003760502
1.0436143612893 -0.0286143080715015
1.04207731667503 -0.0274305682208621
1.04177280205897 -0.0261074558321573
1.04062572059192 -0.0259996143596655
1.03984763455483 -0.02481304107164
1.03842605617176 -0.0232783961750338
1.03702826524027 -0.0223079130559122
1.03681082309699 -0.0210454833946961
1.0355561895844 -0.0205739554810917
1.03414197697377 -0.0179344887610098
1.03333506044254 -0.0155023365701799
1.03227147534348 -0.0153755519669373
1.03132339035333 -0.0127051322326694
1.02937310569815 -0.0109958669098475
1.02815241271622 -0.0108156869424097
1.02732269894254 -0.0097711637587001
1.02635294005956 -0.00896065741599447
1.02485793146448 -0.00837869305482579
1.02431092994396 -0.00808042694479073
1.02320634376798 -0.00781819371940101
1.0222433201989 -0.00773599047199226
1.02180272365728 -0.00772527126596754
1.02001205978529 -0.00775560399320952
1.01959508063874 -0.00783213774421907
1.01849975760909 -0.00786306746362181
1.01725318354236 -0.00790215488902294
1.01622016529145 -0.00790056884297528
1.01486883344039 -0.00788433833385245
1.01476435666352 -0.00787855032247692
1.01396885907816 -0.00763098299482571
1.01273257202714 -0.00744614321024046
1.01169863607549 -0.00696825865235226
1.00984652989572 -0.0061882232535577
1.00898747478411 -0.00548401346678316
1.00843581002277 -0.00509667954746879
1.00800067691276 -0.00399089969874686
1.00715383998816 -0.00291508714232241
1.00518210796063 -0.00124128091668146
1.00481877169388 -0.000253054883469916
1.00452888075667 0.000320051560493501
1.00155517332123 0.00209212338499782
1.00064984366027 0.00437878154267245
1.00022964652556 0.00545455117201685
0.999694211447233 0.00611488203708659
0.999083376814568 0.00645761927417023
0.996988721426628 0.00775029535551916
0.995365559422676 0.00820481180820764
0.994608295183871 0.00832242629767941
0.993302122795738 0.00850441877972989
0.991513760207015 0.00870209228245341
0.99116495399957 0.0091247527525005
0.989313132403745 0.00939905664469852
0.988576029575316 0.00997497197643226
0.986711219103465 0.0108820652059513
0.985916988629192 0.0117359700164631
0.985743214351239 0.0121989314339134
0.985066998540158 0.0132964963865096
0.98362329688645 0.0147506270392624
0.982668019873893 0.0151915356280458
0.981257345557831 0.0157259319176918
0.980974499482531 0.0162778115597503
0.979472669585139 0.0171139191225032
0.979050684383061 0.0179802814523443
0.977726834297862 0.0186892883594416
0.97740210337278 0.0189824601670917
0.975086183811878 0.0193542711269149
0.974312209773812 0.0195121778160156
0.973484479818359 0.0196144316776831
0.971186429217724 0.0196300006230449
0.970353321402671 0.0195895072566495
0.969703860600213 0.0194850757867645
0.969480601102026 0.0193217882684298
0.968512101051585 0.0189853160121406
0.967769076380242 0.0188242446190113
0.966948954574627 0.0187453464968878
0.966315535989618 0.0185472017660861
0.965616972556057 0.0184818673811692
0.964249920818702 0.0185162164758086
0.963082910974811 0.0186822524666723
0.962848089215723 0.0188468289589383
0.960472741724015 0.0193493008526773
0.959564293214602 0.0198948671831383
0.958349002108362 0.0200184912022003
0.956007806201196 0.020279998139753
0.955460381791774 0.0208818885606093
0.955199679713575 0.0212347522428267
0.954288731272823 0.021986945551892
0.95357992786411 0.0236068696797395
0.953203201100263 0.025503776410574
0.95111520229721 0.0265774295073957
0.950142147495299 0.0269796434474681
0.949772131651326 0.0281681701876071
0.948966842818633 0.0292171702526461
0.947971838054679 0.0301902173088026
0.947219644055893 0.0308503391336474
0.94550168089289 0.0323433645234524
0.943995670463179 0.0327257003472309
0.942511289632476 0.0331086531574631
0.942255134925792 0.0331757571663384
0.940050064866389 0.0323421060119875
0.938556815557065 0.0314463797437175
0.938139254608022 0.0302874177949202
0.937312381854753 0.0278822873794263
0.936409516864285 0.0272447366069925
0.935328975085662 0.0250320191258191
0.935183951193501 0.0230744639853678
0.933505529067087 0.0201962844957501
0.932857524738772 0.0195323399931211
0.930720335560465 0.0187590800751494
0.93023378313767 0.0141134362963033
0.928920662869592 0.012931664710751
0.928423153688657 0.0108014339270759
0.927374149678468 0.00681315486829702
0.926388232676274 0.00516203630150639
0.924880426508798 0.00463593603125687
0.924054406620575 0.00313561405123187
0.922746710835289 0.00210086933712503
0.921723339407956 0.00183606587141841
0.92135837670343 0.000284278208498133
0.919681945553321 -0.000263595637202314
0.918032390888958 -0.000522238499333541
0.91718682937706 -0.00108897321916532
0.916094205122336 -0.00168511722699994
0.915238923683861 -0.00195494257174375
0.913643751322837 -0.00254001922147865
0.912378029124534 -0.00276742799205008
0.912259545928904 -0.00356078110847554
0.911033084954444 -0.00380782603980077
0.908711051576023 -0.00451204485005338
0.908070140410418 -0.00603479628242199
0.907024450946368 -0.00758288591861856
0.906308322041458 -0.00860494158480487
0.905813058153866 -0.00933855125233262
0.904134063339005 -0.0116437385838875
0.903978403909082 -0.0132127284721496
0.902257362572222 -0.0138585835673958
0.901710408848024 -0.0151031996735964
0.901270522995901 -0.0177259503710143
0.89971916473856 -0.0198743232512926
0.898213385524958 -0.0212002347607493
0.897276807641105 -0.0219516822535706
0.89637048299309 -0.0234648922684617
0.894876165327256 -0.0243127307379928
0.894149227661392 -0.0249322843209079
0.893846972215875 -0.0254312868687049
0.892267309046429 -0.0255840940455578
0.889935935983566 -0.0257344284752567
0.88977556149914 -0.0257664826356136
0.888394461417054 -0.0257669010933214
0.887177887864018 -0.0257448465985366
0.886849796591171 -0.0255272160649907
0.885136239588802 -0.0254369447084204
0.884684186622419 -0.0252081187662605
0.883607709168693 -0.0251798148065288
0.882458420387676 -0.0249466723016394
0.88069172999987 -0.0248279734061214
0.88061032870683 -0.0247112763066944
0.878938091251412 -0.0246347946247202
0.877351323746021 -0.0246479889210552
0.876690725363956 -0.0247077520047467
0.876266111331721 -0.024761485231087
0.874828013940359 -0.0248279539896076
0.873976036976919 -0.0248667335677641
0.873014714178251 -0.0249494620412678
0.871878415909281 -0.0249279098413876
0.870483459820661 -0.0245849777171618
0.86973859488949 -0.0243050774281387
0.868930682778879 -0.0239510462027069
0.867228570270675 -0.0232686275623582
0.86691784593777 -0.0222364253070735
0.866178230057361 -0.0214104532730528
0.864027502234173 -0.0211173785239016
0.863661677224485 -0.0192450429843807
0.862782569848504 -0.0190547677716408
0.861971415757401 -0.0175229439618843
0.860543692139659 -0.0159761940047432
0.859976169036346 -0.0144095955741632
0.857896264152928 -0.0136240430002689
0.857036433488201 -0.0128808195910435
0.856718629531228 -0.0124021774533723
0.855182495171866 -0.0117861219247148
0.854358961933726 -0.0110603563943713
0.853516916114976 -0.0102301627187362
0.85292688431959 -0.00902583954052211
0.851794064999476 -0.00872473683657537
0.850958289912655 -0.00850795967763857
0.85015641403449 -0.00808714688842184
0.849710543193892 -0.00772819685438295
0.848381247639486 -0.00749928235551689
0.847489379376923 -0.00726536626246036
0.847188929351419 -0.00714114254343339
0.846158236344073 -0.00694510724285421
0.84535405345417 -0.00692553891275636
0.844145474576712 -0.0069211125677295
0.841827389387147 -0.00700705055791766
0.840885962284453 -0.00718445696507384
0.840382135861602 -0.00730608967823404
0.838912830488577 -0.00747937841710109
0.83836719212138 -0.0077122311160842
0.837813103393836 -0.00791521993965366
0.836639167460418 -0.00816778500909585
0.835160378916233 -0.00891887528855932
0.83476691095705 -0.00910776352687421
0.833108405376392 -0.00969234755630147
0.831910575252452 -0.0104927767501702
0.831049386192678 -0.0106859124292557
0.829312872103379 -0.0114982285308808
0.828168172879944 -0.0120588702149419
0.828038689535302 -0.0125251748403919
0.826979736043307 -0.0131481864848102
0.82605657375856 -0.0136183130651195
0.825170068459858 -0.0138614596440227
0.823303337574562 -0.0139863566918716
0.822069077625624 -0.0141430424205073
0.821795743377423 -0.0141326199326466
0.820430566375921 -0.0141224599703356
0.819866880826905 -0.0138970859038635
0.819533557742427 -0.0130313684438105
0.818071708525352 -0.0123976410427123
0.817297290956789 -0.0119819513779802
0.815629143575354 -0.0108606553759889
0.814722348988172 -0.0104312555264452
0.813656813074703 -0.00886961876377844
0.813288868802504 -0.00864852617172384
0.813142131350969 -0.00706830376618258
0.811572302679577 -0.00614992851233802
0.810732992791809 -0.00581673952585084
0.809843434448092 -0.00552990255027553
0.806716954724999 -0.00547173207929618
0.80604469595933 -0.00544377556582832
0.804996250449217 -0.00544907680927873
0.804056140523762 -0.00561072025638075
0.803328370213545 -0.0057632712040115
0.802362342851743 -0.00647263507748091
0.800300316447418 -0.00682616019539674
0.800119431063207 -0.00701698570267828
0.799099443732331 -0.00734250123278253
0.797912030548755 -0.00775163052860417
0.797035676667179 -0.00803149910312313
0.796844752245089 -0.00844079629852308
0.795277261410626 -0.00855099811697503
0.794213180090303 -0.00879035208869514
0.792890904316047 -0.00911691858809629
0.792005519109104 -0.00948352776918258
0.791194795837164 -0.00955059693969392
0.789652212895853 -0.00981874303381803
0.788490770078757 -0.0101105100458881
0.787059674534533 -0.0101600739014727
0.786144763930011 -0.0106323376138902
0.785541350202261 -0.0106511142826835
0.783971905671873 -0.0106487155919204
0.783376439630394 -0.0105490955973268
0.782000717858852 -0.0103866687730082
0.781185773580791 -0.0101968939297959
0.780488485548964 -0.00994822858100674
0.779427826287538 -0.00931213269437784
0.778612939117758 -0.00839467780958021
0.777403604719663 -0.00749903402499642
0.776031023034325 -0.00715404010989673
0.774541872993886 -0.00567334822260854
0.773291803723061 -0.00518780186297537
0.772691168732152 -0.00423978938171458
0.772231571458633 -0.00414984127715506
0.770729219120571 -0.00357513696692585
0.769098667923995 -0.00264666073668629
0.76853855244266 -0.00189981176065962
0.767160186530526 -0.0015209840323938
0.766242434870523 -0.00147007270995989
0.765609027504295 -0.00154153014647065
0.764475631733038 -0.00173658829115202
0.763704765699642 -0.00185856497855551
0.762709019817754 -0.0027764845999655
0.761864125689959 -0.00290544303386509
0.760771571835858 -0.00363268799965529
0.760009064547724 -0.00491529539171277
0.758231546095327 -0.00824439190363826
0.756980341122816 -0.00893122575501894
0.756349140420112 -0.00972720423189594
0.755543916086256 -0.0100692909798737
0.753163926574068 -0.0134702143114461
0.751362497819932 -0.0142317566231887
0.750963172555806 -0.0153244869444626
0.749843356902527 -0.0173501005658684
0.749184499021607 -0.0186642143448746
0.748210728858073 -0.0201834645660676
0.748103492017595 -0.0203480744030445
0.745893219798647 -0.023125001282023
0.745491465502158 -0.0250959857412123
0.744813873175486 -0.0261273019969529
0.74405891307808 -0.027042208955474
0.743636106111239 -0.0285423026926755
0.74179870665199 -0.0294462600564272
0.741398311800084 -0.0300125812569737
0.740457243715601 -0.0298441781147712
0.740085606041424 -0.0294934307796622
0.738798350269278 -0.0293846951250239
0.738436843572848 -0.0287848188898863
0.736025281383943 -0.0273875826757521
0.735876752601711 -0.0266738738127596
0.734220067355782 -0.0251437321758262
0.733366844569883 -0.0227086770969227
0.731681321128119 -0.0217678952719113
0.730967547283131 -0.0201208862373038
0.730817659333701 -0.0196892641674231
0.729750269101316 -0.0179008689749497
0.729152166254493 -0.015019796394534
0.72741174450385 -0.0137913427209015
0.726499544266237 -0.00946832098931356
0.725618141019713 -0.0054863926131162
0.725063769618529 -0.00413268866121223
0.723859897347663 -0.00337353375920003
0.722189746226636 -0.00251548831562538
0.721826801571776 -0.00190178709402122
0.720536575494687 5.91935402488414e-05
0.719166317531368 0.000847121895059588
0.71773002094892 0.0034573584482586
0.71704117946745 0.00362953511253698
0.71644622989239 0.00394281117595651
0.71565923673469 0.00445985892309921
0.713830790104841 0.00480190329783828
0.712969958498776 0.00504956562995134
0.711103108758292 0.00557077349772721
0.709825920319281 0.00588384335807335
0.709085351793076 0.00621468250778948
0.708233825638784 0.00741213030475959
0.706225800820333 0.00791381581986026
0.705715550757642 0.00861817039969453
0.704970857237243 0.00932809201065723
0.703795714542087 0.0102225403549542
0.703139840586879 0.010776860583159
0.702125785362925 0.0109382762613925
0.70186450508287 0.0110684360232703
0.699907441535244 0.0111589907937654
0.699456130309051 0.0111514825529797
0.697801428056222 0.0109794489759726
0.697314276574478 0.0106956448542897
0.696643880398354 0.010303328672574
0.695373144742003 0.00995364954986176
0.694922807754579 0.00936653331499622
0.692865738792653 0.00887420901723361
0.691157141277927 0.0086923489754926
0.689742475459967 0.0076927515235569
0.689236100262333 0.00739087437054196
0.6886508556214 0.00733136752156832
0.687864243827471 0.00734654068155679
0.686690070144362 0.00739996986030397
0.684816169892458 0.00762938149854721
0.684321587592209 0.00824034466197219
0.68358981394611 0.00832746239113096
0.682650998355397 0.00937770192241065
0.679828875961101 0.0101623382669194
0.678831387018607 0.0108082930154804
0.677393018434632 0.0115616005095266
0.677360862836565 0.0131254487999921
0.676216617774192 0.0132931118716949
0.675672922671817 0.014136291183714
0.673195673281201 0.0148491631844033
0.672945864471885 0.015157079076068
0.672716994106907 0.0157937375248767
0.671522864854697 0.0171939870431842
0.669795722105242 0.0179647177585622
0.669397701249646 0.018151636830466
0.668365704487432 0.0187036463208376
0.666887855659285 0.01924446438687
0.666446731137315 0.0194223262568739
0.665608404292054 0.0196831430340157
0.665008286910037 0.0196247592853073
0.663192747366858 0.0192284124158951
0.661565695441613 0.0189256676217539
0.660426096949004 0.0184522376010073
0.659349713287047 0.0175728026067307
0.658604190927697 0.016198987963163
0.657822381485873 0.0153012819081452
0.655909529944036 0.0139070795349701
0.65550616826543 0.0121555227671836
0.654989728371779 0.0108016997101886
0.653633699444312 0.00981286272274143
0.653094555101476 0.00828868137610275
0.652225029183061 0.00555074433453871
0.651410195271326 0.00436158463093716
0.649672662797629 0.00342267958934742
0.648680440051733 0.00318579713252428
0.647984789191181 0.0016861246389711
0.647245792479709 0.00099183975686459
0.645911943203003 -0.000688637331403398
0.644048235658217 -0.00173491653218669
0.642658453881705 -0.00241952841020575
0.642328936947426 -0.00308470080997485
0.641840977966577 -0.00311465217408507
0.6406652587093 -0.00377467638379419
0.638462337407061 -0.00443007399817402
0.638065315434749 -0.00483417348389698
0.637565229112879 -0.00495020893094002
0.636160590382021 -0.00509596773032218
0.6350114296208 -0.00500150741985705
0.634917980694772 -0.0048612580386692
0.633572875299254 -0.00477474471090473
0.632775616195298 -0.00456024740761073
0.631931208377624 -0.00444479242469571
0.631248910043564 -0.00391369804094913
0.63026523952398 -0.00348919681977866
0.628669841507529 -0.00288919244632525
0.627115283112662 -0.00173577867009521
0.626455729231168 -0.000839044212961914
0.625559412749193 -0.000424613867512886
0.624001724478337 0.000146947060237374
0.623011700185331 0.000863026304726742
0.621735261332219 0.00192148512337479
0.621312905801535 0.00259589015254294
0.620629113795679 0.0039158241337869
0.620099690494966 0.00517231552205015
0.618610996152822 0.00630020030190466
0.617356373551901 0.00769887735538274
0.616429620802021 0.00917513741736078
0.614983130609218 0.0104016965778181
0.612964176630367 0.0115662215797519
0.612605348878402 0.0124687022558766
0.611586331657877 0.013594760985881
0.610907453384033 0.0143345474962973
0.609291256564529 0.0149998690484277
0.608661282169839 0.015391749908853
0.607510053607913 0.0158223354895781
0.606496278381947 0.0162209497714631
0.605344218090527 0.0164521426280546
0.604238770272987 0.0167045317158794
0.603046490783584 0.0168306915308101
0.601065000190031 0.0170692530533267
0.600217024072951 0.0171451112548827
0.600112725775771 0.0172798402463634
0.599185247526029 0.0174509171029576
0.598577726569728 0.0175205761566503
0.596536783364378 0.0177141967357042
0.594855058686129 0.017801385469574
0.594407068113769 0.0179475539655999
0.593387522005724 0.0179754515030688
0.591354056618116 0.0180350156873348
0.590095751980169 0.0180515922396586
0.58935048183744 0.0180398392026403
0.589044042729334 0.0180096835280144
0.58751621639253 0.0177971127336993
0.586998296452946 0.0177038910848543
0.586442528487428 0.0175936404949555
0.585863089203053 0.0174190092514052
0.584488306514162 0.0173540374512812
0.583072295929209 0.0171603942123943
0.582802450648085 0.0170871746331426
0.582008522601464 0.0171357210608439
0.579788488774083 0.0172114557215826
0.578942749233766 0.0172775918458291
0.578284178590153 0.0183633532916143
0.577625622239506 0.0186677280785119
0.576951327827872 0.0198234024701761
0.575525269185709 0.0199908292882305
0.574940869988482 0.0215439073296114
0.573297597242143 0.0220233532891499
0.571992461122032 0.0235248805994624
0.57092101177552 0.0244477911647651
0.570146353585766 0.0248845485399664
0.569463404298219 0.0256641109581251
0.568552928839126 0.0265782876314331
0.567670927454454 0.0266261385851259
0.566455278569594 0.0280068013599872
0.56617781736163 0.0281607648557174
0.564707607678467 0.0283556339682915
0.563866280901093 0.0285499625133729
0.563315146078723 0.0284099795886824
0.560601005446182 0.0283107220961653
0.559149159962907 0.0277112705591795
0.558078330069561 0.0275082185874447
0.557443156687691 0.026506303312568
0.556931614262096 0.0256538682002502
0.554773881221319 0.0236919358982633
0.554211363489257 0.0231829068301306
0.552825272937873 0.0228408052544544
0.551990896614148 0.0221049688622856
0.551612798743455 0.0211119750993028
0.549279377056177 0.0198465295377744
0.548075381922671 0.0195505922428883
0.547770618241421 0.0173301817522874
0.546445059396633 0.0169392729258141
0.54549412780672 0.0145252071488039
0.544636601992428 0.0130953648872199
0.543447077533621 0.0118261900307476
0.542342937020241 0.0104428704108972
0.541228137793111 0.0103552378237166
0.539839209694079 0.0100711395233799
0.538351385416975 0.00894202639745803
0.537249092335837 0.00721075438973433
0.536108572172738 0.00696548119566748
0.535068248056005 0.00622571118070168
0.534366145803745 0.00545677463713081
0.533816633958925 0.00494057568001471
0.531995534147667 0.0046742543772544
0.531027284920593 0.00424612074670567
0.530104899021378 0.00338214841639701
0.528584348183118 0.00326652920453656
0.528529726005459 0.00317634961923618
0.528015197207476 0.00243732401080271
0.527105213232605 0.00239403742326636
0.525881608898595 0.00176933001159718
0.525269979823399 0.00152480396042475
0.52405119376188 0.000311281178293146
0.5237000468429 -0.000293161331284868
0.52185367066733 -0.00118274948948565
0.519314623732949 -0.00205206282181316
0.518530510104141 -0.002686185354648
0.517235164000344 -0.0034128677989223
0.516316562544284 -0.00377801934896976
0.51475554675306 -0.00505497209732126
0.514604829662517 -0.00557215124098487
0.512703090243493 -0.00606866828770997
0.511931088768586 -0.00652872886381255
0.510550624282214 -0.00695177783469965
0.510018543244763 -0.00711061426400288
0.509264393896142 -0.00741648970923261
0.508576205334541 -0.00762373617448682
0.507528639035932 -0.00763731426586536
0.505544625863468 -0.00754868156164697
0.50533069576044 -0.00742401987945137
0.50454598068456 -0.0072597007473755
0.503324769034347 -0.0069169489791392
0.502538012570381 -0.00679056914892344
0.499509483429935 -0.00641196913923117
0.499213574413803 -0.00574836761993082
0.498532718645195 -0.00557265545009094
0.49612917092553 -0.00533224481174237
0.494886689404037 -0.00505855608321079
0.494367449981031 -0.00493265763570396
0.493016531810284 -0.00500496379576611
0.491993358186833 -0.00507169473705966
0.490538049765832 -0.00533326226641839
0.489302994190567 -0.00567701493113396
0.488204530662828 -0.00597843464926047
0.487715048526744 -0.00611146601862784
0.485895587593129 -0.00689934518848346
0.48560957801066 -0.00697065841402241
0.484503270180038 -0.00705583378688774
0.483242506853677 -0.00708037083357927
0.482427968821021 -0.00694478565935181
0.480916676830068 -0.00659127995137185
0.480126298557888 -0.00576909187219071
0.479361360623905 -0.00449703826800806
0.477169298922488 -0.00366329038917395
0.476512614190622 -0.00330267139195196
0.475452592609094 -0.00202969272034353
0.474881227537114 -0.00145112937051391
0.474484928171458 -0.000371894393281392
0.4719561398654 0.000678049527818392
0.471141614145668 0.00194841086415906
0.470880972753668 0.00239126422274766
0.46894259928901 0.00320348109939729
0.468154547284215 0.00351343989868444
0.465656882117872 0.00408993129282775
0.465092114997432 0.00425052014673908
0.463890185543043 0.00440174675869049
0.462147178547159 0.00456404190977052
0.461468367102824 0.00453592272493964
0.460541545681805 0.00422394730796739
0.459595762047578 0.0038625589606869
0.45853407458073 0.00373301567473516
0.457209797322152 0.00325683932528149
0.45567878466725 0.00290849558860751
0.455083545314037 0.00226130658731182
0.452809371933401 0.00200111618103206
0.451514945306351 0.00188601540747994
0.451143383667755 0.00159260911472473
0.449858257563975 0.00044368511208216
0.448884986224164 0.000160961302699679
0.44764869919966 -0.000344031532534452
0.446420978335286 -0.000834306250087062
0.445708219610001 -0.00090412159263466
0.443340253428874 -0.00121845727070354
0.443175532025945 -0.00161401020199493
0.442350203404406 -0.00232085886302849
0.440024576384742 -0.00332737030944945
0.439157587365305 -0.00388851021812888
0.4381597474524 -0.00432205749196643
0.437712851249006 -0.00485594839869254
0.435444486264499 -0.00529194043092526
0.433603554411859 -0.00613101603463593
0.433087613403847 -0.00631999142331382
0.431837651516083 -0.00758683203340766
0.430216957767818 -0.00777187510450536
0.429732568093719 -0.00875035741995153
0.428068996427857 -0.00886834963618836
0.426766946513101 -0.0100911546707917
0.425987090768663 -0.0114796179800301
0.425053195070451 -0.0122282917526744
0.423704160355768 -0.012419112964438
0.422170909129823 -0.0126948285824857
0.421044704720753 -0.0132152220670225
0.418878991871244 -0.0136284074191699
0.418608378406761 -0.0137667753293178
0.416827391839069 -0.0139839367884905
0.415230003357439 -0.0140336194820341
0.413598038196407 -0.0139851902240246
0.412974621930564 -0.0136676254176796
0.411942136208728 -0.0133190376649119
0.410425421557271 -0.0132058875496419
0.408695562029068 -0.0119592423776487
0.408092693256051 -0.0118431825677694
0.406621079293488 -0.0114230738847938
0.405480039961628 -0.0110608070955659
0.404537671511582 -0.00951719000331142
0.402278062961822 -0.0092819723913184
0.401665071423751 -0.00908215186471776
0.400983116582846 -0.008213613014685
0.400037540104311 -0.00743710955885342
0.398328381306492 -0.00684055328433852
0.397039413124917 -0.00603482746117516
0.396077550497119 -0.00506190392992318
0.394240445002378 -0.00386559500776223
0.393161061964912 -0.00353676477174465
0.39124075105619 -0.00234508325391645
0.38925790824844 -0.00155705691142002
0.388795094992007 -9.78856651006639e-05
0.387598663825836 5.82736949647888e-05
0.386015901906575 0.00138710767616892
0.385394461306759 0.00304034537556973
0.384300700458429 0.00373424469480803
0.382595475886568 0.0048429284516237
0.380659104964717 0.00514085787889967
0.379384172038393 0.0071914958938237
0.37798354404655 0.00792472910491249
0.37626870147756 0.00832277504365156
0.374646498199584 0.00846580529130538
0.374246820080229 0.00849259001101807
0.372583408815326 0.00845371750703387
0.371945697748951 0.00839506486757735
0.37115898721614 0.00813719127833948
0.370295044823368 0.00782048621570069
0.369504385623884 0.00746374126011936
0.368649717639588 0.00630474702893277
0.365936556768045 0.00623304901133545
0.36545208264368 0.00614042434020184
0.363373330610883 0.00610587701689825
0.361846668235702 0.00616689550997651
0.360077819828507 0.00670051051399729
0.359469985883192 0.0068358310106901
0.358020079745344 0.00793344937149499
0.356956683463796 0.00916512745446341
0.355013431517798 0.0110264394834494
0.353196543184151 0.0130104293721291
0.351192322011249 0.0148779997753525
0.349792115926997 0.0154189448516817
0.348805945352062 0.0167400881411829
0.346451133759757 0.0181341452877329
0.345192138704945 0.0194203931475085
0.343279690078963 0.0212693200828638
0.340917199918873 0.0240230983586387
0.339845596044793 0.0260599228899317
0.339205791291874 0.0269396108214173
0.337087973023979 0.0275744993322124
0.335862267109851 0.030011643266504
0.334953511375054 0.0302191490969835
0.333007993310587 0.0310091064540232
0.331448287722999 0.0310435420375997
0.329561526079603 0.0305761627747895
0.327320990754982 0.028828839747821
0.325551902971055 0.0269787235483839
0.324767284015529 0.0254273092988147
0.322805875754037 0.0218949654343628
0.320761356984014 0.0213635692802232
0.319827083121162 0.0156844453245351
0.319253466735953 0.0120251554965337
0.315448662395059 0.00984201867978531
0.312473985855223 0.00738915985319561
0.310553778158555 0.00472439593993637
0.309745524509777 0.00210239504209335
0.30731483543278 0.000986033912748989
0.303559139502123 -0.00148189831124092
0.302056605426422 -0.00291547614238599
0.298778115384652 -0.00399670761602609
0.297658899501185 -0.00408293122801481
0.295785040101004 -0.00540807000234952
0.293889914137431 -0.00521737887867845
0.288636810954797 -0.00452162446900082
0.282549041304141 -0.00336491863074253
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0
3.5591546683979 0
3.54340591377796 0
3.52360443526464 0
3.51642009438981 0
3.50595798887296 0
3.49503038658552 0
3.49228926094539 0
3.48367351293644 0
3.48007729406352 0
3.46694425934267 0
3.45557828233768 0
3.44590091172409 0
3.4393130143386 0
3.43342532595389 0
3.42621623688903 0
3.42328621653499 0
3.41088002336604 0
3.40238074422807 0
3.39771177228242 0
3.39405065915367 0
3.3849530551502 0
3.37786925566504 0
3.37462199138823 0
3.37098785834907 0
3.36448738663691 0
3.35993131298027 0
3.35172193276427 0
3.34885709126887 0
3.33561086864291 0
3.32921516130426 0
3.32619455255311 0
3.32452313633825 0
3.3143739180496 0
3.31212955383449 0
3.30533288893247 0
3.30103975895301 0
3.2990019534342 0
3.29159801348068 0
3.29005583340124 0
3.28169759084277 0
3.27920054162875 0
3.27302103951305 0
3.26708017748648 0
3.25834674790782 0
3.2565034333895 0
3.25343937525721 0
3.24978475021708 0
3.24789044557544 0
3.24020922372873 0
3.23406931861008 0
3.22747858765219 0
3.22735888327814 0
3.22044033332811 0
3.21586644725208 0
3.21258749214081 0
3.20754827695935 0
3.20280033828728 0
3.19852913098178 0
3.19480050787364 0
3.19143138902245 0
3.18450139580069 0
3.18022881122851 0
3.17343562390049 0
3.17241967026896 0
3.16706457157332 0
3.16454386926911 0
3.15926231080563 0
3.15465923153763 0
3.14822931857345 0
3.14464933795726 0
3.14128203746839 0
3.13946973627023 0
3.13191363372919 0
3.13041945969372 0
3.12685513229289 0
3.1228515551455 0
3.11675111152038 0
3.11318480683418 0
3.10695833257745 0
3.1057709827803 0
3.10387060139094 0
3.09874572908676 0
3.09578155823361 0
3.09145780339951 0
3.08816845652925 0
3.08358654328686 0
3.0831598229731 0
3.0794392143633 0
3.07866052134544 0
3.07638013439165 0
3.07110791693502 0
3.06708338734047 0
3.06413286744059 0
3.06264408495782 0
3.05438453807104 0
3.05187943080879 0
3.04772644585552 0
3.04231538980736 0
3.04018760125052 0
3.03509297607917 0
3.03426171893404 0
3.0332667013238 0
3.02880496991298 0
3.0233349790772 0
3.02118170554705 0
3.01681337444392 0
3.01453523595407 0
3.01060352999788 0
3.00538330555014 0
3.00149406304052 0
2.99952525151168 0
2.99668941487638 0
2.99457244815724 0
2.99046645838393 0
2.9846207907088 0
2.98204456166103 0
2.98011854999652 0
2.97682671102092 0
2.97119696407289 0
2.96863163270946 0
2.96454441203704 0
2.96354216671778 0
2.95897610734246 0
2.95605126799552 0
2.95353331032323 0
2.95090025135097 0
2.94714408351791 0
2.94540550591393 0
2.94453468727003 0
2.93892367332672 0
2.93439507126518 0
2.93303585489566 0
2.93066581371343 0
2.92690161526344 0
2.92526491086823 0
2.92253632611022 0
2.9187176037018 0
2.91819379363421 0
2.91414167666764 0
2.91110168093234 0
2.90784140179621 0
2.90226377935151 0
2.89761505788457 0
2.89661363756056 0
2.89274902694596 0
2.89038558077473 0
2.88799640321459 0
2.88510062490775 0
2.8825597902053 0
2.88061394840836 0
2.87669251742126 0
2.87186654032724 0
2.86938869624044 0
2.86562374649094 0
2.86365145450036 0
2.85990925357473 0
2.8564741872281 0
2.85602668599693 0
2.85296756021913 0
2.85163301511974 0
2.84596794148705 0
2.84219187453024 0
2.84187873558606 0
2.83719213895562 0
2.83519582104069 0
2.83378125221484 0
2.8293956864415 0
2.82728794969254 0
2.82434876131146 0
2.82315014404661 0
2.82033643233149 0
2.8179620766147 0
2.81553441726379 0
2.80841612966863 0
2.80743709260848 0
2.80366551279262 0
2.800168494404 0
2.79520997512429 0
2.79224309469446 0
2.78965373783239 0
2.78786161183016 0
2.78504993883335 0
2.78248047458872 0
2.78024275778389 0
2.77520645280431 0
2.77394323458023 0
2.7723177924416 0
2.77031009078845 0
2.76516599891383 0
2.76436998042998 0
2.76076989746479 0
2.75798435567717 0
2.7539312801356 0
2.75259750852924 0
2.75026198340923 0
2.74761653924259 0
2.7410405108246 0
2.73949564324266 0
2.73705505284708 0
2.73184724503273 0
2.7284074235762 0
2.72490906398931 0
2.72454513881196 0
2.72285395225439 0
2.71949466669061 0
2.71925934461575 0
2.71675290461707 0
2.71238125113714 0
2.71065959541202 0
2.70834366937171 0
2.70545402489252 0
2.70300102003779 0
2.70117021373426 0
2.70034169598171 0
2.69607895682803 0
2.69414553816255 0
2.69003925265015 0
2.68826243199132 0
2.68530760675011 0
2.6825441066104 0
2.67967563043328 0
2.67739743772264 0
2.67465121150588 0
2.67066301088607 0
2.66935122576628 0
2.66704063000215 0
2.66358172573081 0
2.66275785210905 0
2.66110869673381 0
2.65782639905603 0
2.65627558266015 0
2.65493918760637 0
2.65441386518683 0
2.65035258742971 0
2.64857058752397 0
2.64532007265796 0
2.64435565942241 0
2.6396497710794 0
2.63842878464173 0
2.63625957460336 0
2.63301050469268 0
2.62742796773711 0
2.62729341023949 0
2.62369225395154 0
2.62290923491576 0
2.6206592976588 0
2.61765595773739 0
2.61576842560127 0
2.61354998199406 0
2.6094422182564 0
2.60896726936886 0
2.60620801637908 0
2.60383204335952 0
2.60323317080233 0
2.59981850789114 0
2.59627529327067 0
2.59208353564114 0
2.59131441750443 0
2.58956997584825 0
2.5873862792742 0
2.58498651551882 0
2.58446162861501 0
2.58125332549032 0
2.5782182613584 0
2.57601799468819 0
2.57396767393754 0
2.57166142987469 0
2.56790929331839 0
2.56728627941109 0
2.56313216700436 0
2.56050667054969 0
2.55950585334844 0
2.55875568986907 0
2.55649366640555 0
2.55232340924577 0
2.54926511503258 0
2.54794923354797 0
2.54620865766539 0
2.54146392861101 0
2.54059754448953 0
2.53790957935709 0
2.53553490886881 0
2.52975124006315 0
2.52951669862381 0
2.52784118615658 0
2.52738766364302 0
2.52389833663686 0
2.52201765843124 0
2.51966157181179 0
2.51920991921912 0
2.51556078904694 0
2.51390961900032 0
2.51301440742498 0
2.51073681476299 0
2.50897013305406 0
2.50747313428612 0
2.50488602722676 0
2.50234268076063 0
2.50015745534481 0
2.49507175347849 0
2.49437117695691 0
2.49212058929805 0
2.49032498864179 0
2.48958298378722 0
2.48573512861975 0
2.48453625739422 0
2.48362766433559 0
2.48053213422082 0
2.4790142475901 0
2.47701661407835 0
2.47547456268731 0
2.47257813768822 0
2.46886105969963 0
2.4675506460703 0
2.46388669774141 0
2.4601051191341 0
2.45978779117895 0
2.45845852194136 0
2.45679409734994 0
2.45411678086939 0
2.45224397002674 0
2.44961011291711 0
2.44845789397219 0
2.44313356668774 0
2.44239879751514 0
2.43995736217122 0
2.43855094882911 0
2.43662551729669 0
2.4346881422963 0
2.43139807673099 0
2.42963017400621 0
2.42784833398835 0
2.42745796910471 0
2.42337385062323 0
2.42191096137406 0
2.42052316954675 0
2.41898094993688 0
2.41759880819125 0
2.41621578990604 0
2.41469908459376 0
2.41292700762359 0
2.40861195838701 0
2.40834742192785 0
2.40324186050554 0
2.40303254674332 0
2.39981843378997 0
2.39820913682993 0
2.39499768043554 0
2.39380721426094 0
2.38984536897631 0
2.38836364967374 0
2.38655481646911 0
2.38561818310074 0
2.38146744426378 0
2.37869455891708 0
2.37708639185347 0
2.37529586676625 0
2.37314752654968 0
2.37097008262558 0
2.36785760529818 0
2.36745136115837 0
2.36493710235627 0
2.36378414194125 0
2.3622175731772 0
2.35959889567279 0
2.35849269701721 0
2.3541731375422 0
2.35366549889945 0
2.35222854355895 0
2.35032740524005 0
2.34781532171416 0
2.34581283041296 0
2.34410028504948 0
2.34349910710679 0
2.34245727938114 0
2.34038993652 0
2.33983456177774 0
2.33676183570179 0
2.33304979894661 0
2.33273521778491 0
2.32975562771554 0
2.32908314463542 0
2.32758128455304 0
2.32577009377582 0
2.32400175356169 0
2.3224867318129 0
2.31950748593559 0
2.31627640128521 0
2.31514357843185 0
2.31338744006855 0
2.3107508218719 0
2.30970974585503 0
2.30666726597409 0
2.30539460774113 0
2.30084112072056 0
2.29823792437906 0
2.29773300690337 0
2.29490786624985 0
2.29401165669882 0
2.29162937475515 0
2.29012155398021 0
2.28880217935235 0
2.2878500102052 0
2.28681238978363 0
2.28270781782097 0
2.28042335194996 0
2.27899772236054 0
2.27753960346363 0
2.27396519049631 0
2.27366268763961 0
2.27026595283965 0
2.26969237469564 0
2.26694249228347 0
2.26643167073117 0
2.26296471632224 0
2.26171664884945 0
2.25755755300897 0
2.2565683558009 0
2.25545252361086 0
2.25029534516439 0
2.24963162127847 0
2.24652546417825 0
2.24547244803883 0
2.24461449722836 0
2.24366450201704 0
2.24193273506587 0
2.23968479227352 0
2.2379706215323 0
2.234595978971 0
2.23282565207663 0
2.23123007991444 0
2.22972688432508 0
2.22741575903628 0
2.22586338667683 0
2.22353995874512 0
2.22113058073311 0
2.22009703840677 0
2.21800572443319 0
2.21629367197733 0
2.21536219890846 0
2.21312164977967 0
2.2101539894918 0
2.20978329383808 0
2.20754191211749 0
2.20679117303604 0
2.20626350457808 0
2.2046387706949 0
2.20109811226686 0
2.19753348853686 0
2.19686914075143 0
2.19603047609051 0
2.19477030822809 0
2.19232371843744 0
2.19023671864122 0
2.18899846188241 0
2.18776754324076 0
2.18613643031044 0
2.18241319523531 0
2.1817901273906 0
2.18067669173454 0
2.17919715243147 0
2.17519854549857 0
2.1747547757054 0
2.17287626234309 0
2.17074003619746 0
2.1695039748773 0
2.16901277653024 0
2.16840526300209 0
2.16653628779239 0
2.16420481361485 0
2.16149436437133 0
2.16045023898974 0
2.15830249983774 0
2.15774234322745 0
2.1555245580466 0
2.15401738737772 0
2.15095447364255 0
2.14989570552903 0
2.14730935153952 0
2.14442176865332 0
2.14297454017029 0
2.14181361157535 0
2.14158986869428 0
2.13991709211744 0
2.13807491917969 0
2.13686970523611 0
2.1349927083206 0
2.1337655849553 0
2.1314808323949 0
2.12981992193016 0
2.12882430546143 0
2.12799165393972 0
2.12356868524792 0
2.1203111575521 0
2.11989084552 0
2.11742871904299 0
2.11527542956792 0
2.11330811231664 0
2.11220128676484 0
2.11075790321946 0
2.10994356236941 0
2.10827282353562 0
2.10571559934903 0
2.10417238523985 0
2.10108895702783 0
2.09957862548385 0
2.09700868079704 0
2.09653662839207 0
2.09532209506086 0
2.09496957960689 0
2.09287390279355 0
2.0918029166126 0
2.09001084985296 0
2.08638058970763 0
2.0849902358642 0
2.08373615130273 0
2.08153683581727 0
2.08072315556828 0
2.07973928437546 0
2.07809308596275 0
2.07597704623492 0
2.07450413784073 0
2.07299892182519 0
2.07104134313783 0
2.06997708901126 0
2.06876773688296 0
2.06619201557084 0
2.06282183421482 0
2.06198132767658 0
2.06190317361342 0
2.05873986638538 0
2.05764402813519 0
2.0547749597044 0
2.05422120834144 0
2.05100738118767 0
2.05025282443167 0
2.04809015269664 0
2.04703324626688 0
2.04617206945148 0
2.04339583095703 0
2.04239367533105 0
2.04078504907158 0
2.03818696324749 0
2.03603841883683 0
2.03437273069504 0
2.0324268660736 0
2.03087681563409 0
2.02959040780186 0
2.02801407988488 0
2.0276316720399 0
2.02700537383133 0
2.02280368308353 0
2.0212489283915 0
2.02042749350357 0
2.01875007757763 0
2.01571658627448 0
2.01439118252575 0
2.01406738611128 0
2.01180532039169 0
2.01110301314956 0
2.00808362151633 0
2.00768358996493 0
2.00630813672046 0
2.00410558167024 0
2.00320683078126 0
2.00072118075168 0
2.00039812130905 0
1.99683452538229 0
1.99501167962127 0
1.99446662628241 0
1.99322126627188 0
1.99113697979064 0
1.98923608366808 0
1.98713293789783 0
1.98485698794606 0
1.98266777672599 0
1.98134067141876 0
1.98018380146949 0
1.97970564062697 0
1.97867479628203 0
1.97636546388257 0
1.97437042306185 0
1.97380147121992 0
1.97187328766341 0
1.97072889802505 0
1.97019408430819 0
1.96736696961024 0
1.96626728962253 0
1.96492382807327 0
1.96282850134424 0
1.96253805197112 0
1.96116222010451 0
1.95912199475011 0
1.95724153075092 0
1.95618406697989 0
1.95485808560481 0
1.95352303873176 0
1.94989027212595 0
1.94902377863037 0
1.94801876477983 0
1.94660393345109 0
1.94603484124095 0
1.94491658752074 0
1.94129856914363 0
1.93898673850839 0
1.93825875500873 0
1.9357329580764 0
1.93395716109979 0
1.93216074090686 0
1.93172100803445 0
1.92951834155245 0
1.92830351055517 0
1.92721955357206 0
1.92590457350898 0
1.92379761100631 0
1.92277639104246 0
1.9215748763505 0
1.91903542817054 0
1.91875587481437 0
1.91764481551569 0
1.91613884497285 0
1.9130335497492 0
1.91239467475137 0
1.91180301409181 0
1.91081736447557 0
1.90774371743816 0
1.90659150987539 0
1.90352998120609 0
1.90237211300918 0
1.90066795338614 0
1.89771842310921 0
1.8967889043925 0
1.89576291314339 0
1.89395303376168 0
1.89265972658365 0
1.89192508168078 0
1.88955468080389 0
1.88897335476957 0
1.88801123424331 0
1.88693323718856 0
1.88532392839389 0
1.88382254357794 0
1.88312553116513 0
1.88160125270991 0
1.87896259542628 0
1.87745038186694 0
1.87622247114562 0
1.87543652564201 0
1.87440327073054 0
1.87342139678697 0
1.87121421110323 0
1.86847725604436 0
1.86724822020313 0
1.86578085317928 0
1.86369078001896 0
1.8627891462498 0
1.8602995496508 0
1.85969746269597 0
1.85828991089254 0
1.85810127305628 0
1.85620667092219 0
1.85496152357309 0
1.85346942490852 0
1.85268566942836 0
1.85092196282531 0
1.8487916571763 0
1.84800717343527 0
1.84645106492868 0
1.84538101949907 0
1.8448727113145 0
1.84241427834192 0
1.84019814852261 0
1.83847630301867 0
1.8368685027753 0
1.8364742994638 0
1.83495619537815 0
1.83307586844897 0
1.83212691505218 0
1.83070952150043 0
1.82979952217617 0
1.82771290242094 0
1.82661214184177 0
1.82445822239194 0
1.82232603763672 0
1.8208285167655 0
1.81870767212477 0
1.81788907199548 0
1.81727378000504 0
1.81539927451551 0
1.81418420404595 0
1.8135810162438 0
1.81091995236854 0
1.80944654872308 0
1.80781331676119 0
1.80615008427537 0
1.80592855377322 0
1.80474842101646 0
1.80329637935887 0
1.80114985494106 0
1.79896490092731 0
1.79815074025097 0
1.79662605605815 0
1.79466190352969 0
1.79186766997084 0
1.79019117378104 0
1.78969861505932 0
1.78810890537121 0
1.78734006058999 0
1.78540690205126 0
1.78469620637136 0
1.78312437549082 0
1.78242812957643 0
1.78109570942338 0
1.7791629663757 0
1.77835023698053 0
1.77643155964747 0
1.77493536977923 0
1.77400565622822 0
1.77294358752105 0
1.77086495933653 0
1.76928205716607 0
1.76845724858929 0
1.76659732354609 0
1.76466275108522 0
1.76273507013114 0
1.76142789266804 0
1.76029296127317 0
1.75840571400391 0
1.75801581765989 0
1.75699083983051 0
1.75654337885644 0
1.75371925678651 0
1.75347819338767 0
1.75206243094242 0
1.75033147400416 0
1.74799120284061 0
1.74636143131384 0
1.74458295177036 0
1.742522297241 0
1.74025811317723 0
1.73847172942354 0
1.73716262377207 0
1.73602557352755 0
1.73576879221538 0
1.73450002932036 0
1.73217645234324 0
1.73021397083163 0
1.72975124959467 0
1.72853740822664 0
1.72618836352918 0
1.72593520799991 0
1.72556159587554 0
1.72479532275607 0
1.72310348902815 0
1.72087199359607 0
1.71908652823549 0
1.71805356148577 0
1.71441414769556 0
1.71324101739092 0
1.71244713440663 0
1.7108761971125 0
1.70839001441657 0
1.70710694994474 0
1.70599502103025 0
1.70460567065974 0
1.70415266961864 0
1.70188535374817 0
1.70082057179232 0
1.6996098024089 0
1.69929802571034 0
1.6986546055481 0
1.69668987543751 0
1.69426879753731 0
1.6933696918096 0
1.69277741075479 0
1.69110307098375 0
1.69096524590968 0
1.68970300615208 0
1.68681933706718 0
1.68546780070619 0
1.68353520952891 0
1.68273039063302 0
1.68173669745966 0
1.68132891637626 0
1.68020407558568 0
1.67741497124606 0
1.67602206082511 0
1.67495781140653 0
1.67455209726529 0
1.67366374988745 0
1.67172619394522 0
1.67063565290708 0
1.66857665805545 0
1.66807683931344 0
1.6669568043489 0
1.66585651910354 0
1.66544692384153 0
1.66360571275259 0
1.66173388412432 0
1.66163391319295 0
1.65891030553083 0
1.65847265303907 0
1.65658954822346 0
1.65425018044589 0
1.65288005415648 0
1.65221565415422 0
1.65109963845417 0
1.6495040295011 0
1.64726872347322 0
1.64567796893197 0
1.64480579190833 0
1.64406768593192 0
1.64279686530398 0
1.64213081584235 0
1.64057523212897 0
1.63928497625029 0
1.6378790032935 0
1.63557544589343 0
1.63410005033366 0
1.63274742270075 0
1.63130976579691 0
1.63014679613869 0
1.62851455170843 0
1.62772481279244 0
1.62664996393404 0
1.62484326109846 0
1.62298534443893 0
1.62154284928492 0
1.62121075984451 0
1.61953383217625 0
1.61817936760052 0
1.61664501080076 0
1.61601496420962 0
1.6154343689786 0
1.6130826183803 0
1.61160161555451 0
1.61126864616334 0
1.60905626830319 0
1.6072546500564 0
1.60521738725599 0
1.60457006898728 0
1.60392459807781 0
1.60299826384844 0
1.60132597966707 0
1.59935077249062 0
1.59778895020323 0
1.59594312991275 0
1.59493606928204 0
1.59335627451753 0
1.59222647818761 0
1.59037716525467 0
1.58885306559412 0
1.58740269373899 0
1.58698804313942 0
1.58580192045379 0
1.58447368744249 0
1.58296075291278 0
1.58169246907606 0
1.58108983206625 0
1.57932602335357 0
1.57697300864522 0
1.57661883828906 0
1.57553815068158 0
1.57433126831027 0
1.5737897251885 0
1.57180369491626 0
1.56969056349545 0
1.56762306306955 0
1.56745801187588 0
1.5659083037324 0
1.56463196108809 0
1.56365175313463 0
1.56164815908689 0
1.56120897025069 0
1.5596265192489 0
1.55815711295097 0
1.5571858338867 0
1.55709451168115 0
1.55576959834208 0
1.55447081163143 0
1.55357499500826 0
1.55287205965577 0
1.5515940228755 0
1.5496697347089 0
1.54946244956364 0
1.54619380057263 0
1.54568910018898 0
1.54340065458144 0
1.54225947497673 0
1.5416848417201 0
1.54056764346212 0
1.53872460089622 0
1.53766059788647 0
1.53593021567234 0
1.53489055801674 0
1.53293168650255 0
1.53207985875884 0
1.53129699385938 0
1.53032587926463 0
1.52963998730796 0
1.52848958965157 0
1.52765089902028 0
1.52676372571637 0
1.52549426138222 0
1.52320471490717 0
1.5218057481015 0
1.51993227336965 0
1.5176131304285 0
1.51651716450491 0
1.51549115584098 0
1.51346183415369 0
1.51334378375037 0
1.51224155980082 0
1.51127098674791 0
1.50987194319806 0
1.5080886531614 0
1.50713961351649 0
1.50615514909556 0
1.50366798501379 0
1.50206958287889 0
1.50116304215614 0
1.49987091498017 0
1.49854087789622 0
1.49812077261935 0
1.49741432885762 0
1.49623696497462 0
1.49502839561365 0
1.4938049983777 0
1.49224174295851 0
1.49180845810353 0
1.49063245691049 0
1.4894012419101 0
1.48762517151757 0
1.48711101958841 0
1.48634045640423 0
1.48391361628208 0
1.48303491957343 0
1.48135274515133 0
1.48062582610473 0
1.47843359311527 0
1.47707099000249 0
1.47595536978019 0
1.47391219221303 0
1.47341813457361 0
1.4725178227083 0
1.47107454208203 0
1.46957643249252 0
1.46900574459159 0
1.46727148867385 0
1.46599719264009 0
1.46511155226227 0
1.46359663122223 0
1.46247000117457 0
1.4605564929675 0
1.45939685100761 0
1.45850321850357 0
1.45788576755037 0
1.45617026390323 0
1.45470452776442 0
1.45376082233214 0
1.45218760165619 0
1.45176753239004 0
1.45077984424995 0
1.44936036817786 0
1.4473256613857 0
1.44635197077336 0
1.445256483257 0
1.44391844654031 0
1.44285478615213 0
1.44122145560293 0
1.44044893764802 0
1.44023519377967 0
1.4386295881563 0
1.43641035410625 0
1.43528576205715 0
1.43422708597994 0
1.43179391726907 0
1.43069152522742 0
1.42993076971538 0
1.42939631851582 0
1.42887057477249 0
1.42734925009366 0
1.42500268986871 0
1.42480873536859 0
1.42359095349068 0
1.42289816230277 0
1.42138212815252 0
1.41982051279724 0
1.41912255248603 0
1.4181238092436 0
1.41676803511082 0
1.41518338163374 0
1.41347120733999 0
1.41299955135073 0
1.41100525044581 0
1.40879563895466 0
1.40795782315258 0
1.40499819416899 0
1.40483011694559 0
1.40411905671288 0
1.40333386204958 0
1.40165061050097 0
1.40141480697288 0
1.39987434634744 0
1.39907061419447 0
1.39776512035364 0
1.39709128175808 0
1.39599079827485 0
1.39395702239106 0
1.39380842522835 0
1.39260793516707 0
1.39192400164769 0
1.39116908214337 0
1.38930911608886 0
1.3886017688463 0
1.387213372118 0
1.38674870650536 0
1.38571772429493 0
1.38360678824109 0
1.38279130287315 0
1.38162533944638 0
1.37941309463612 0
1.37882549534469 0
1.37793569280734 0
1.37697023052953 0
1.3757997774352 0
1.37557264668749 0
1.37471968183116 0
1.37284001640524 0
1.37248806612125 0
1.37154375464162 0
1.36973805968926 0
1.36829515783639 0
1.36712904100898 0
1.36524455324794 0
1.36426987875268 0
1.36371155698232 0
1.36292933678639 0
1.36184262981304 0
1.36105730364735 0
1.35866884454915 0
1.35735596317618 0
1.35464377424263 0
1.35338235699805 0
1.35285993937533 0
1.35235938300893 0
1.35100796107534 0
1.35048474102197 0
1.34812318390202 0
1.34644087762307 0
1.34510258125732 0
1.34402180463809 0
1.34329938400979 0
1.34110202299777 0
1.34079618010001 0
1.33986180823872 0
1.33896403298799 0
1.33832021190827 0
1.33660209014379 0
1.33579470549945 0
1.33447019587258 0
1.33290717217671 0
1.33147163643747 0
1.33116980684366 0
1.32994263360741 0
1.32880155884053 0
1.32798172840966 0
1.32654977219286 0
1.32492116136559 0
1.32427473644791 0
1.32193123810919 0
1.32157534704746 0
1.32103299705273 0
1.3193888205332 0
1.31763881867298 0
1.31575708432377 0
1.31556613862939 0
1.31531230889253 0
1.31379639905199 0
1.31300921549407 0
1.31208814235633 0
1.30924471567099 0
1.30852102057773 0
1.30710910874451 0
1.30566486086854 0
1.30467905092341 0
1.3033294295261 0
1.30205956313938 0
1.30154160027186 0
1.30035219274318 0
1.29858857014349 0
1.29811508071056 0
1.29706613194967 0
1.29526036220374 0
1.29318018291103 0
1.29283708021458 0
1.29094860172728 0
1.29077873848055 0
1.28956468072982 0
1.28844195722726 0
1.28833170127039 0
1.28670150428051 0
1.28588162954874 0
1.28514956947008 0
1.28453852608793 0
1.28292119579415 0
1.28207522520169 0
1.28075142918156 0
1.27910945156516 0
1.27848140827535 0
1.27790101162773 0
1.27493587635022 0
1.27446786324669 0
1.27313270684234 0
1.27224947785217 0
1.27100312378753 0
1.26862359521953 0
1.26696364005073 0
1.26549976188973 0
1.26470594119856 0
1.26434778461821 0
1.26370993755557 0
1.2622795893792 0
1.26188025132302 0
1.26098034605503 0
1.25830747303904 0
1.25790468200505 0
1.25689077742217 0
1.25584042775365 0
1.25476674071799 0
1.2543591887942 0
1.25090725244377 0
1.25009236953149 0
1.24951646045372 0
1.24917384510594 0
1.24790080115847 0
1.24726688752626 0
1.24690907424723 0
1.24435095028714 0
1.24346827914817 0
1.2418852790922 0
1.24117831031175 0
1.23976352861547 0
1.2386273442229 0
1.23786893680965 0
1.23635504152876 0
1.23614662129676 0
1.23512891432054 0
1.23326568012926 0
1.23277574818198 0
1.2314584504321 0
1.23062090283072 0
1.23004877661982 0
1.22924190226296 0
1.22578405144254 0
1.22563284302967 0
1.22490102615518 0
1.22277561217278 0
1.22067217669031 0
1.2195526840955 0
1.21835996525581 0
1.21817245904667 0
1.21751081453672 0
1.21614526827252 0
1.21553738830967 0
1.21400856249246 0
1.2123425447687 0
1.21117474576451 0
1.20990406086062 0
1.20825946362891 0
1.20730207871462 0
1.20702330665679 0
1.20580699571239 0
1.20358161401007 0
1.20285191667461 0
1.20222848949361 0
1.20133026546435 0
1.20094567004028 0
1.19973094260182 0
1.19828185470776 0
1.19779577792375 0
1.19694919692254 0
1.19622864102914 0
1.19492219382329 0
1.19439867862925 0
1.19392823613435 0
1.19173904270099 0
1.19037283582495 0
1.18869132473362 0
1.18841690179376 0
1.18623980224961 0
1.18537620702221 0
1.18490509702944 0
1.18307249446696 0
1.1804856862789 0
1.18000340324013 0
1.17880205806236 0
1.17790430067873 0
1.17642686300064 0
1.17580192173016 0
1.17460708474376 0
1.17354001416427 0
1.17298900011944 0
1.17243641524048 0
1.17013836989383 0
1.16870862296344 0
1.16825322965841 0
1.16741264470637 0
1.16521065515418 0
1.16433897143013 0
1.16338868074577 0
1.16231818363714 0
1.1613562057662 0
1.15836725563474 0
1.158114710532 0
1.15735326611147 0
1.15642633956596 0
1.15541583749552 0
1.15447663505355 0
1.15377266551953 0
1.15283363986399 0
1.150957213417 0
1.15040844609492 0
1.14932401395738 0
1.14912087326244 0
1.14705568479781 0
1.14619651898688 0
1.14554852833195 0
1.14363629419617 0
1.14275261998227 0
1.14146376251948 0
1.14123699331228 0
1.13958279857469 0
1.13863233849751 0
1.13778750324681 0
1.13684004806309 0
1.13520252093348 0
1.13444959434744 0
1.13404072767855 0
1.13362067947885 0
1.13157132437945 0
1.13130919740025 0
1.12846017648218 0
1.12725612148507 0
1.12639982872229 0
1.12596118041613 0
1.12366101551258 0
1.12292938409511 0
1.12247578505822 0
1.12035046313426 0
1.11942312103915 0
1.11892461110439 0
1.11698594553784 0
1.11572623538414 0
1.11534622470878 0
1.11433334266266 0
1.11366105495441 0
1.11340665628204 0
1.11136047846601 0
1.11075574677832 0
1.10947978219787 0
1.10898000971377 0
1.10764870924321 0
1.10591999225061 0
1.10565522504604 0
1.10483893407629 0
1.10365544522581 0
1.10231141147655 0
1.10143520312027 0
1.1003068230374 0
1.09983795757228 0
1.09861393715742 0
1.09727635216049 0
1.09616381502162 0
1.09600686222513 0
1.09367615533487 0
1.09283376599725 0
1.09222194805009 0
1.09084419847513 0
1.0888462421793 0
1.08838539123915 0
1.08747248202726 0
1.08674744990253 0
1.08537860777223 0
1.0841936172601 0
1.0834959790184 0
1.08243911801842 0
1.08066755028474 0
1.0799453930531 0
1.07935602507128 0
1.07741506169373 0
1.07662929442244 0
1.07384624413689 0
1.07325993158083 0
1.07201631351179 0
1.07137921393964 0
1.07022277472145 0
1.0690884708749 0
1.06859125135217 0
1.06826917036645 0
1.06780148564358 0
1.06626571766165 0
1.06463083405297 0
1.06401547152154 0
1.06283737593646 0
1.06201290882665 0
1.06013551424616 0
1.05929290810424 0
1.058302746299 0
1.05725285498374 0
1.05644410371244 0
1.05453896772022 0
1.05333754859899 0
1.05246384376269 0
1.0516181946989 0
1.05055657659088 0
1.04901495892032 0
1.04763869515344 0
1.04716522454175 0
1.04647136624529 0
1.04570534596834 0
1.0436143612893 0
1.04207731667503 0
1.04177280205897 0
1.04062572059192 0
1.03984763455483 0
1.03842605617176 0
1.03702826524027 0
1.03681082309699 0
1.0355561895844 0
1.03414197697377 0
1.03333506044254 0
1.03227147534348 0
1.03132339035333 0
1.02937310569815 0
1.02815241271622 0
1.02732269894254 0
1.02635294005956 0
1.02485793146448 0
1.02431092994396 0
1.02320634376798 0
1.0222433201989 0
1.02180272365728 0
1.02001205978529 0
1.01959508063874 0
1.01849975760909 0
1.01725318354236 0
1.01622016529145 0
1.01486883344039 0
1.01476435666352 0
1.01396885907816 0
1.01273257202714 0
1.01169863607549 0
1.00984652989572 0
1.00898747478411 0
1.00843581002277 0
1.00800067691276 0
1.00715383998816 0
1.00518210796063 0
1.00481877169388 0
1.00452888075667 0
1.00155517332123 0
1.00064984366027 0
1.00022964652556 0
0.999694211447233 0
0.999083376814568 0
0.996988721426628 0
0.995365559422676 0
0.994608295183871 0
0.993302122795738 0
0.991513760207015 0
0.99116495399957 0
0.989313132403745 0
0.988576029575316 0
0.986711219103465 0
0.985916988629192 0
0.985743214351239 0
0.985066998540158 0
0.98362329688645 0
0.982668019873893 0
0.981257345557831 0
0.980974499482531 0
0.979472669585139 0
0.979050684383061 0
0.977726834297862 0
0.97740210337278 0
0.975086183811878 0
0.974312209773812 0
0.973484479818359 0
0.971186429217724 0
0.970353321402671 0
0.969703860600213 0
0.969480601102026 0
0.968512101051585 0
0.967769076380242 0
0.966948954574627 0
0.966315535989618 0
0.965616972556057 0
0.964249920818702 0
0.963082910974811 0
0.962848089215723 0
0.960472741724015 0
0.959564293214602 0
0.958349002108362 0
0.956007806201196 0
0.955460381791774 0
0.955199679713575 0
0.954288731272823 0
0.95357992786411 0
0.953203201100263 0
0.95111520229721 0
0.950142147495299 0
0.949772131651326 0
0.948966842818633 0
0.947971838054679 0
0.947219644055893 0
0.94550168089289 0
0.943995670463179 0
0.942511289632476 0
0.942255134925792 0
0.940050064866389 0
0.938556815557065 0
0.938139254608022 0
0.937312381854753 0
0.936409516864285 0
0.935328975085662 0
0.935183951193501 0
0.933505529067087 0
0.932857524738772 0
0.930720335560465 0
0.93023378313767 0
0.928920662869592 0
0.928423153688657 0
0.927374149678468 0
0.926388232676274 0
0.924880426508798 0
0.924054406620575 0
0.922746710835289 0
0.921723339407956 0
0.92135837670343 0
0.919681945553321 0
0.918032390888958 0
0.91718682937706 0
0.916094205122336 0
0.915238923683861 0
0.913643751322837 0
0.912378029124534 0
0.912259545928904 0
0.911033084954444 0
0.908711051576023 0
0.908070140410418 0
0.907024450946368 0
0.906308322041458 0
0.905813058153866 0
0.904134063339005 0
0.903978403909082 0
0.902257362572222 0
0.901710408848024 0
0.901270522995901 0
0.89971916473856 0
0.898213385524958 0
0.897276807641105 0
0.89637048299309 0
0.894876165327256 0
0.894149227661392 0
0.893846972215875 0
0.892267309046429 0
0.889935935983566 0
0.88977556149914 0
0.888394461417054 0
0.887177887864018 0
0.886849796591171 0
0.885136239588802 0
0.884684186622419 0
0.883607709168693 0
0.882458420387676 0
0.88069172999987 0
0.88061032870683 0
0.878938091251412 0
0.877351323746021 0
0.876690725363956 0
0.876266111331721 0
0.874828013940359 0
0.873976036976919 0
0.873014714178251 0
0.871878415909281 0
0.870483459820661 0
0.86973859488949 0
0.868930682778879 0
0.867228570270675 0
0.86691784593777 0
0.866178230057361 0
0.864027502234173 0
0.863661677224485 0
0.862782569848504 0
0.861971415757401 0
0.860543692139659 0
0.859976169036346 0
0.857896264152928 0
0.857036433488201 0
0.856718629531228 0
0.855182495171866 0
0.854358961933726 0
0.853516916114976 0
0.85292688431959 0
0.851794064999476 0
0.850958289912655 0
0.85015641403449 0
0.849710543193892 0
0.848381247639486 0
0.847489379376923 0
0.847188929351419 0
0.846158236344073 0
0.84535405345417 0
0.844145474576712 0
0.841827389387147 0
0.840885962284453 0
0.840382135861602 0
0.838912830488577 0
0.83836719212138 0
0.837813103393836 0
0.836639167460418 0
0.835160378916233 0
0.83476691095705 0
0.833108405376392 0
0.831910575252452 0
0.831049386192678 0
0.829312872103379 0
0.828168172879944 0
0.828038689535302 0
0.826979736043307 0
0.82605657375856 0
0.825170068459858 0
0.823303337574562 0
0.822069077625624 0
0.821795743377423 0
0.820430566375921 0
0.819866880826905 0
0.819533557742427 0
0.818071708525352 0
0.817297290956789 0
0.815629143575354 0
0.814722348988172 0
0.813656813074703 0
0.813288868802504 0
0.813142131350969 0
0.811572302679577 0
0.810732992791809 0
0.809843434448092 0
0.806716954724999 0
0.80604469595933 0
0.804996250449217 0
0.804056140523762 0
0.803328370213545 0
0.802362342851743 0
0.800300316447418 0
0.800119431063207 0
0.799099443732331 0
0.797912030548755 0
0.797035676667179 0
0.796844752245089 0
0.795277261410626 0
0.794213180090303 0
0.792890904316047 0
0.792005519109104 0
0.791194795837164 0
0.789652212895853 0
0.788490770078757 0
0.787059674534533 0
0.786144763930011 0
0.785541350202261 0
0.783971905671873 0
0.783376439630394 0
0.782000717858852 0
0.781185773580791 0
0.780488485548964 0
0.779427826287538 0
0.778612939117758 0
0.777403604719663 0
0.776031023034325 0
0.774541872993886 0
0.773291803723061 0
0.772691168732152 0
0.772231571458633 0
0.770729219120571 0
0.769098667923995 0
0.76853855244266 0
0.767160186530526 0
0.766242434870523 0
0.765609027504295 0
0.764475631733038 0
0.763704765699642 0
0.762709019817754 0
0.761864125689959 0
0.760771571835858 0
0.760009064547724 0
0.758231546095327 0
0.756980341122816 0
0.756349140420112 0
0.755543916086256 0
0.753163926574068 0
0.751362497819932 0
0.750963172555806 0
0.749843356902527 0
0.749184499021607 0
0.748210728858073 0
0.748103492017595 0
0.745893219798647 0
0.745491465502158 0
0.744813873175486 0
0.74405891307808 0
0.743636106111239 0
0.74179870665199 0
0.741398311800084 0
0.740457243715601 0
0.740085606041424 0
0.738798350269278 0
0.738436843572848 0
0.736025281383943 0
0.735876752601711 0
0.734220067355782 0
0.733366844569883 0
0.731681321128119 0
0.730967547283131 0
0.730817659333701 0
0.729750269101316 0
0.729152166254493 0
0.72741174450385 0
0.726499544266237 0
0.725618141019713 0
0.725063769618529 0
0.723859897347663 0
0.722189746226636 0
0.721826801571776 0
0.720536575494687 0
0.719166317531368 0
0.71773002094892 0
0.71704117946745 0
0.71644622989239 0
0.71565923673469 0
0.713830790104841 0
0.712969958498776 0
0.711103108758292 0
0.709825920319281 0
0.709085351793076 0
0.708233825638784 0
0.706225800820333 0
0.705715550757642 0
0.704970857237243 0
0.703795714542087 0
0.703139840586879 0
0.702125785362925 0
0.70186450508287 0
0.699907441535244 0
0.699456130309051 0
0.697801428056222 0
0.697314276574478 0
0.696643880398354 0
0.695373144742003 0
0.694922807754579 0
0.692865738792653 0
0.691157141277927 0
0.689742475459967 0
0.689236100262333 0
0.6886508556214 0
0.687864243827471 0
0.686690070144362 0
0.684816169892458 0
0.684321587592209 0
0.68358981394611 0
0.682650998355397 0
0.679828875961101 0
0.678831387018607 0
0.677393018434632 0
0.677360862836565 0
0.676216617774192 0
0.675672922671817 0
0.673195673281201 0
0.672945864471885 0
0.672716994106907 0
0.671522864854697 0
0.669795722105242 0
0.669397701249646 0
0.668365704487432 0
0.666887855659285 0
0.666446731137315 0
0.665608404292054 0
0.665008286910037 0
0.663192747366858 0
0.661565695441613 0
0.660426096949004 0
0.659349713287047 0
0.658604190927697 0
0.657822381485873 0
0.655909529944036 0
0.65550616826543 0
0.654989728371779 0
0.653633699444312 0
0.653094555101476 0
0.652225029183061 0
0.651410195271326 0
0.649672662797629 0
0.648680440051733 0
0.647984789191181 0
0.647245792479709 0
0.645911943203003 0
0.644048235658217 0
0.642658453881705 0
0.642328936947426 0
0.641840977966577 0
0.6406652587093 0
0.638462337407061 0
0.638065315434749 0
0.637565229112879 0
0.636160590382021 0
0.6350114296208 0
0.634917980694772 0
0.633572875299254 0
0.632775616195298 0
0.631931208377624 0
0.631248910043564 0
0.63026523952398 0
0.628669841507529 0
0.627115283112662 0
0.626455729231168 0
0.625559412749193 0
0.624001724478337 0
0.623011700185331 0
0.621735261332219 0
0.621312905801535 0
0.620629113795679 0
0.620099690494966 0
0.618610996152822 0
0.617356373551901 0
0.616429620802021 0
0.614983130609218 0
0.612964176630367 0
0.612605348878402 0
0.611586331657877 0
0.610907453384033 0
0.609291256564529 0
0.608661282169839 0
0.607510053607913 0
0.606496278381947 0
0.605344218090527 0
0.604238770272987 0
0.603046490783584 0
0.601065000190031 0
0.600217024072951 0
0.600112725775771 0
0.599185247526029 0
0.598577726569728 0
0.596536783364378 0
0.594855058686129 0
0.594407068113769 0
0.593387522005724 0
0.591354056618116 0
0.590095751980169 0
0.58935048183744 0
0.589044042729334 0
0.58751621639253 0
0.586998296452946 0
0.586442528487428 0
0.585863089203053 0
0.584488306514162 0
0.583072295929209 0
0.582802450648085 0
0.582008522601464 0
0.579788488774083 0
0.578942749233766 0
0.578284178590153 0
0.577625622239506 0
0.576951327827872 0
0.575525269185709 0
0.574940869988482 0
0.573297597242143 0
0.571992461122032 0
0.57092101177552 0
0.570146353585766 0
0.569463404298219 0
0.568552928839126 0
0.567670927454454 0
0.566455278569594 0
0.56617781736163 0
0.564707607678467 0
0.563866280901093 0
0.563315146078723 0
0.560601005446182 0
0.559149159962907 0
0.558078330069561 0
0.557443156687691 0
0.556931614262096 0
0.554773881221319 0
0.554211363489257 0
0.552825272937873 0
0.551990896614148 0
0.551612798743455 0
0.549279377056177 0
0.548075381922671 0
0.547770618241421 0
0.546445059396633 0
0.54549412780672 0
0.544636601992428 0
0.543447077533621 0
0.542342937020241 0
0.541228137793111 0
0.539839209694079 0
0.538351385416975 0
0.537249092335837 0
0.536108572172738 0
0.535068248056005 0
0.534366145803745 0
0.533816633958925 0
0.531995534147667 0
0.531027284920593 0
0.530104899021378 0
0.528584348183118 0
0.528529726005459 0
0.528015197207476 0
0.527105213232605 0
0.525881608898595 0
0.525269979823399 0
0.52405119376188 0
0.5237000468429 0
0.52185367066733 0
0.519314623732949 0
0.518530510104141 0
0.517235164000344 0
0.516316562544284 0
0.51475554675306 0
0.514604829662517 0
0.512703090243493 0
0.511931088768586 0
0.510550624282214 0
0.510018543244763 0
0.509264393896142 0
0.508576205334541 0
0.507528639035932 0
0.505544625863468 0
0.50533069576044 0
0.50454598068456 0
0.503324769034347 0
0.502538012570381 0
0.499509483429935 0
0.499213574413803 0
0.498532718645195 0
0.49612917092553 0
0.494886689404037 0
0.494367449981031 0
0.493016531810284 0
0.491993358186833 0
0.490538049765832 0
0.489302994190567 0
0.488204530662828 0
0.487715048526744 0
0.485895587593129 0
0.48560957801066 0
0.484503270180038 0
0.483242506853677 0
0.482427968821021 0
0.480916676830068 0
0.480126298557888 0
0.479361360623905 0
0.477169298922488 0
0.476512614190622 0
0.475452592609094 0
0.474881227537114 0
0.474484928171458 0
0.4719561398654 0
0.471141614145668 0
0.470880972753668 0
0.46894259928901 0
0.468154547284215 0
0.465656882117872 0
0.465092114997432 0
0.463890185543043 0
0.462147178547159 0
0.461468367102824 0
0.460541545681805 0
0.459595762047578 0
0.45853407458073 0
0.457209797322152 0
0.45567878466725 0
0.455083545314037 0
0.452809371933401 0
0.451514945306351 0
0.451143383667755 0
0.449858257563975 0
0.448884986224164 0
0.44764869919966 0
0.446420978335286 0
0.445708219610001 0
0.443340253428874 0
0.443175532025945 0
0.442350203404406 0
0.440024576384742 0
0.439157587365305 0
0.4381597474524 0
0.437712851249006 0
0.435444486264499 0
0.433603554411859 0
0.433087613403847 0
0.431837651516083 0
0.430216957767818 0
0.429732568093719 0
0.428068996427857 0
0.426766946513101 0
0.425987090768663 0
0.425053195070451 0
0.423704160355768 0
0.422170909129823 0
0.421044704720753 0
0.418878991871244 0
0.418608378406761 0
0.416827391839069 0
0.415230003357439 0
0.413598038196407 0
0.412974621930564 0
0.411942136208728 0
0.410425421557271 0
0.408695562029068 0
0.408092693256051 0
0.406621079293488 0
0.405480039961628 0
0.404537671511582 0
0.402278062961822 0
0.401665071423751 0
0.400983116582846 0
0.400037540104311 0
0.398328381306492 0
0.397039413124917 0
0.396077550497119 0
0.394240445002378 0
0.393161061964912 0
0.39124075105619 0
0.38925790824844 0
0.388795094992007 0
0.387598663825836 0
0.386015901906575 0
0.385394461306759 0
0.384300700458429 0
0.382595475886568 0
0.380659104964717 0
0.379384172038393 0
0.37798354404655 0
0.37626870147756 0
0.374646498199584 0
0.374246820080229 0
0.372583408815326 0
0.371945697748951 0
0.37115898721614 0
0.370295044823368 0
0.369504385623884 0
0.368649717639588 0
0.365936556768045 0
0.36545208264368 0
0.363373330610883 0
0.361846668235702 0
0.360077819828507 0
0.359469985883192 0
0.358020079745344 0
0.356956683463796 0
0.355013431517798 0
0.353196543184151 0
0.351192322011249 0
0.349792115926997 0
0.348805945352062 0
0.346451133759757 0
0.345192138704945 0
0.343279690078963 0
0.340917199918873 0
0.339845596044793 0
0.339205791291874 0
0.337087973023979 0
0.335862267109851 0
0.334953511375054 0
0.333007993310587 0
0.331448287722999 0
0.329561526079603 0
0.327320990754982 0
0.325551902971055 0
0.324767284015529 0
0.322805875754037 0
0.320761356984014 0
0.319827083121162 0
0.319253466735953 0
0.315448662395059 0
0.312473985855223 0
0.310553778158555 0
0.309745524509777 0
0.30731483543278 0
0.303559139502123 0
0.302056605426422 0
0.298778115384652 0
0.297658899501185 0
0.295785040101004 0
0.293889914137431 0
0.288636810954797 0
0.282549041304141 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_real_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.624956805658181, ymax=2.12388624347964,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 1.99893883215519
3.5591546683979 1.95030581886014
3.54340591377796 1.37270585483716
3.52360443526464 0.911631234045258
3.51642009438981 0.730558449628281
3.50595798887296 0.397280528866376
3.49503038658552 0.252304087320497
3.49228926094539 0.215976095454229
3.48367351293644 0.454823047781434
3.48007729406352 0.446230606160922
3.46694425934267 0.378802271780785
3.45557828233768 0.292786261475647
3.44590091172409 0.21643972829456
3.4393130143386 0.199456236357929
3.43342532595389 0.206213298737425
3.42621623688903 0.339445796817688
3.42328621653499 0.366016337067184
3.41088002336604 0.496814665824814
3.40238074422807 0.52226166618153
3.39771177228242 0.597176566285614
3.39405065915367 0.618316228779534
3.3849530551502 0.634960267308763
3.37786925566504 0.640915747169457
3.37462199138823 0.645925947191494
3.37098785834907 0.649155025691492
3.36448738663691 0.638100183327358
3.35993131298027 0.618706156377604
3.35172193276427 0.596800145268004
3.34885709126887 0.585508969133317
3.33561086864291 0.550899011546883
3.32921516130426 0.489073383397666
3.32619455255311 0.417261473255679
3.32452313633825 0.404795882972852
3.3143739180496 0.424935528874436
3.31212955383449 0.445458579479222
3.30533288893247 0.465391094362568
3.30103975895301 0.466023980170889
3.2990019534342 0.457213516915979
3.29159801348068 0.452477515537707
3.29005583340124 0.411663566672231
3.28169759084277 0.357129735886213
3.27920054162875 0.231613325573159
3.27302103951305 0.128714049468451
3.26708017748648 0.0623813573067544
3.25834674790782 0.0450101227411661
3.2565034333895 0.0134780597182573
3.25343937525721 0.023746629294093
3.24978475021708 0.145600112362406
3.24789044557544 0.203164989138732
3.24020922372873 0.26444602636886
3.23406931861008 0.285932370001502
3.22747858765219 0.327789317187717
3.22735888327814 0.376308636930743
3.22044033332811 0.43586105821794
3.21586644725208 0.536204699623628
3.21258749214081 0.544195071190479
3.20754827695935 0.415814914648341
3.20280033828728 0.304641743603654
3.19852913098178 0.067323705761873
3.19480050787364 -0.0239465282264045
3.19143138902245 -0.0940723543372151
3.18450139580069 -0.24152379074353
3.18022881122851 -0.287980017960493
3.17343562390049 -0.393012065263152
3.17241967026896 -0.411208228111333
3.16706457157332 -0.405552151732745
3.16454386926911 -0.305049705011197
3.15926231080563 -0.269172155964441
3.15465923153763 -0.23751830247926
3.14822931857345 -0.179447336821297
3.14464933795726 -0.167445144122626
3.14128203746839 -0.163239445587097
3.13946973627023 -0.152724543619343
3.13191363372919 -0.133730261916328
3.13041945969372 -0.119489082411326
3.12685513229289 -0.0482963881987225
3.1228515551455 0.0218824361774364
3.11675111152038 0.155231578907404
3.11318480683418 0.203013318659007
3.10695833257745 0.229110276243551
3.1057709827803 0.26781202672279
3.10387060139094 0.286147619501871
3.09874572908676 0.296678123804029
3.09578155823361 0.299948339128598
3.09145780339951 0.309589840735293
3.08816845652925 0.310166027096722
3.08358654328686 0.304400788280115
3.0831598229731 0.299116542709357
3.0794392143633 0.297586986218903
3.07866052134544 0.2927006636242
3.07638013439165 0.257272604913072
3.07110791693502 0.25269015584407
3.06708338734047 0.193616225148096
3.06413286744059 0.163386072733879
3.06264408495782 0.102204401503537
3.05438453807104 0.0744592834621955
3.05187943080879 0.0444883816724425
3.04772644585552 -0.0542361112395859
3.04231538980736 -0.12615636639304
3.04018760125052 -0.148065346729392
3.03509297607917 -0.277597056551913
3.03426171893404 -0.35028142378886
3.0332667013238 -0.412999811789021
3.02880496991298 -0.49645165446496
3.0233349790772 -0.500009394333735
3.02118170554705 -0.479026138779812
3.01681337444392 -0.468820550666279
3.01453523595407 -0.371696367843208
3.01060352999788 -0.339298675135566
3.00538330555014 -0.293970440057436
3.00149406304052 -0.269560576091681
2.99952525151168 -0.263209683850625
2.99668941487638 -0.243524188713421
2.99457244815724 -0.18298366502342
2.99046645838393 -0.109130442948878
2.9846207907088 -0.0900975415232331
2.98204456166103 -0.06872128142911
2.98011854999652 -0.0165105245886822
2.97682671102092 0.0094846839275689
2.97119696407289 0.0276042273767159
2.96863163270946 0.0401306656429863
2.96454441203704 0.0271965164233055
2.96354216671778 0.0196298926784597
2.95897610734246 0.00183759629449131
2.95605126799552 -0.0295424879498822
2.95353331032323 -0.175330303017535
2.95090025135097 -0.208428902948553
2.94714408351791 -0.27900843698966
2.94540550591393 -0.330973287456297
2.94453468727003 -0.344681084703057
2.93892367332672 -0.3490705958236
2.93439507126518 -0.342167377745325
2.93303585489566 -0.312539555678017
2.93066581371343 -0.291939794956822
2.92690161526344 -0.282594032532887
2.92526491086823 -0.274339635456602
2.92253632611022 -0.27250272132268
2.9187176037018 -0.259337013774985
2.91819379363421 -0.257876870451265
2.91414167666764 -0.231940353483541
2.91110168093234 -0.226241757541582
2.90784140179621 -0.219714925762752
2.90226377935151 -0.202481512860906
2.89761505788457 -0.197101206212108
2.89661363756056 -0.195857472187178
2.89274902694596 -0.195978047630425
2.89038558077473 -0.192385281080479
2.88799640321459 -0.184265222887703
2.88510062490775 -0.174984100326517
2.8825597902053 -0.17220149152784
2.88061394840836 -0.164468274273646
2.87669251742126 -0.144687465823635
2.87186654032724 -0.138495364402905
2.86938869624044 -0.116022451426213
2.86562374649094 -0.0879047132527583
2.86365145450036 -0.0610491878390436
2.85990925357473 -0.0493296973651662
2.8564741872281 0.0249723713286339
2.85602668599693 0.035679150284258
2.85296756021913 0.0621893775262949
2.85163301511974 0.064539539914687
2.84596794148705 0.0521653423881425
2.84219187453024 0.0453856946238468
2.84187873558606 0.0410612741453355
2.83719213895562 0.01386569261218
2.83519582104069 -0.00248835723432028
2.83378125221484 -0.00903442560912007
2.8293956864415 -0.0307552408061498
2.82728794969254 -0.0322445784522383
2.82434876131146 -0.0474081592120973
2.82315014404661 -0.0546367571611202
2.82033643233149 -0.0666153701072119
2.8179620766147 -0.0739806153464108
2.81553441726379 -0.074658396405762
2.80841612966863 -0.0701707820754475
2.80743709260848 -0.066835502751754
2.80366551279262 -0.04722894310909
2.800168494404 -0.0367289772313325
2.79520997512429 -0.0272941352635922
2.79224309469446 -0.025888638160772
2.78965373783239 -0.0246183144979418
2.78786161183016 -0.0744140923996465
2.78504993883335 -0.109754995754952
2.78248047458872 -0.176149634011489
2.78024275778389 -0.21076381874486
2.77520645280431 -0.227730830363946
2.77394323458023 -0.24721716411074
2.7723177924416 -0.270461059593706
2.77031009078845 -0.293671574712447
2.76516599891383 -0.298913929772299
2.76436998042998 -0.309414001739705
2.76076989746479 -0.315259957872967
2.75798435567717 -0.320516734734029
2.7539312801356 -0.315389705618062
2.75259750852924 -0.31129339367919
2.75026198340923 -0.279061811667888
2.74761653924259 -0.235926213914669
2.7410405108246 -0.22131492889177
2.73949564324266 -0.200843481039364
2.73705505284708 -0.169302752228869
2.73184724503273 -0.158897396856541
2.7284074235762 -0.152162813535148
2.72490906398931 -0.153878129516657
2.72454513881196 -0.162304234659146
2.72285395225439 -0.19022678132882
2.71949466669061 -0.216946693598288
2.71925934461575 -0.243526133610366
2.71675290461707 -0.252576682982434
2.71238125113714 -0.318463329613463
2.71065959541202 -0.341736784761569
2.70834366937171 -0.3516022276192
2.70545402489252 -0.35763629491557
2.70300102003779 -0.366563919460135
2.70117021373426 -0.358926172941349
2.70034169598171 -0.345542134236081
2.69607895682803 -0.320376287679518
2.69414553816255 -0.297364819595333
2.69003925265015 -0.272651312961291
2.68826243199132 -0.264320771430928
2.68530760675011 -0.257220124580079
2.6825441066104 -0.242697422758999
2.67967563043328 -0.243193533094183
2.67739743772264 -0.251043255559691
2.67465121150588 -0.25762776351847
2.67066301088607 -0.272910435981832
2.66935122576628 -0.284725276491154
2.66704063000215 -0.300457375596206
2.66358172573081 -0.314327304801076
2.66275785210905 -0.326929565118789
2.66110869673381 -0.333699199458115
2.65782639905603 -0.341550722240346
2.65627558266015 -0.351821842757688
2.65493918760637 -0.357750026252083
2.65441386518683 -0.361907500307746
2.65035258742971 -0.36307925459353
2.64857058752397 -0.36310458518421
2.64532007265796 -0.358827052403108
2.64435565942241 -0.353204024509939
2.6396497710794 -0.348949678804824
2.63842878464173 -0.334774956109246
2.63625957460336 -0.316350741036922
2.63301050469268 -0.311691193962526
2.62742796773711 -0.289797334465253
2.62729341023949 -0.274886448694451
2.62369225395154 -0.269459878599051
2.62290923491576 -0.257022674985142
2.6206592976588 -0.22682045663718
2.61765595773739 -0.214731835617522
2.61576842560127 -0.19221117936315
2.61354998199406 -0.177116455930321
2.6094422182564 -0.163327952087283
2.60896726936886 -0.146650631558197
2.60620801637908 -0.133904269312914
2.60383204335952 -0.115252262419881
2.60323317080233 -0.0758843992956802
2.59981850789114 -0.0626643149747969
2.59627529327067 -0.0608107335570318
2.59208353564114 -0.0586210614958388
2.59131441750443 -0.0584356013023498
2.58956997584825 -0.0605482957488338
2.5873862792742 -0.0628516088258976
2.58498651551882 -0.0671008266526918
2.58446162861501 -0.0723497709010921
2.58125332549032 -0.0766473866101669
2.5782182613584 -0.0890539475838611
2.57601799468819 -0.0927820054352172
2.57396767393754 -0.116397065487314
2.57166142987469 -0.120480757226073
2.56790929331839 -0.125167309656793
2.56728627941109 -0.132607104696153
2.56313216700436 -0.147465890062707
2.56050667054969 -0.154181643567144
2.55950585334844 -0.159055139272251
2.55875568986907 -0.162207495150883
2.55649366640555 -0.163090346027026
2.55232340924577 -0.168605203188223
2.54926511503258 -0.173114472365548
2.54794923354797 -0.176653819658415
2.54620865766539 -0.180714704337572
2.54146392861101 -0.181430051575564
2.54059754448953 -0.183774406991231
2.53790957935709 -0.197848625334768
2.53553490886881 -0.204796103494838
2.52975124006315 -0.217489122467299
2.52951669862381 -0.220534426607053
2.52784118615658 -0.231357278904834
2.52738766364302 -0.231614223534548
2.52389833663686 -0.230674694791296
2.52201765843124 -0.225538531775925
2.51966157181179 -0.223591547297496
2.51920991921912 -0.219511677791483
2.51556078904694 -0.193497262339561
2.51390961900032 -0.189432366821736
2.51301440742498 -0.184235687297946
2.51073681476299 -0.18057078075073
2.50897013305406 -0.180900811531283
2.50747313428612 -0.183339402395576
2.50488602722676 -0.187764943060391
2.50234268076063 -0.192803263596181
2.50015745534481 -0.199948590593373
2.49507175347849 -0.213720474601041
2.49437117695691 -0.221375515229573
2.49212058929805 -0.224175574446407
2.49032498864179 -0.228689740199123
2.48958298378722 -0.237692373697826
2.48573512861975 -0.23685281011451
2.48453625739422 -0.235570123044856
2.48362766433559 -0.234153806883273
2.48053213422082 -0.230524736624407
2.4790142475901 -0.227536164545298
2.47701661407835 -0.221422428386729
2.47547456268731 -0.220198843460322
2.47257813768822 -0.220615897943259
2.46886105969963 -0.222624100956729
2.4675506460703 -0.225651994400545
2.46388669774141 -0.234214220193551
2.4601051191341 -0.249098779757878
2.45978779117895 -0.273819379397435
2.45845852194136 -0.282216625377124
2.45679409734994 -0.293822156776753
2.45411678086939 -0.296884792269329
2.45224397002674 -0.304399932003539
2.44961011291711 -0.318210282373837
2.44845789397219 -0.326457122876402
2.44313356668774 -0.33278520769046
2.44239879751514 -0.336124521721709
2.43995736217122 -0.338243888090914
2.43855094882911 -0.342445493642902
2.43662551729669 -0.345006204802666
2.4346881422963 -0.345516998515998
2.43139807673099 -0.345876283133131
2.42963017400621 -0.345231912440332
2.42784833398835 -0.343378059072572
2.42745796910471 -0.339234212043079
2.42337385062323 -0.33715248708611
2.42191096137406 -0.334448179505419
2.42052316954675 -0.329632096597048
2.41898094993688 -0.325785547789198
2.41759880819125 -0.323928796232524
2.41621578990604 -0.32279859418677
2.41469908459376 -0.318095793759167
2.41292700762359 -0.311096975489588
2.40861195838701 -0.302422066082102
2.40834742192785 -0.29687881204211
2.40324186050554 -0.291887731290897
2.40303254674332 -0.270232438193795
2.39981843378997 -0.265404763001654
2.39820913682993 -0.264363288906074
2.39499768043554 -0.225523066432831
2.39380721426094 -0.218821477279007
2.38984536897631 -0.211039600637427
2.38836364967374 -0.198449671016749
2.38655481646911 -0.180898369207626
2.38561818310074 -0.176716402501299
2.38146744426378 -0.164940998717459
2.37869455891708 -0.161656503143648
2.37708639185347 -0.156636057301279
2.37529586676625 -0.147015087915487
2.37314752654968 -0.143267997449911
2.37097008262558 -0.136278022602129
2.36785760529818 -0.132279001893376
2.36745136115837 -0.122322587167257
2.36493710235627 -0.115521844319021
2.36378414194125 -0.110908096729547
2.3622175731772 -0.110266412166663
2.35959889567279 -0.110192690169167
2.35849269701721 -0.114700888097192
2.3541731375422 -0.115935732220678
2.35366549889945 -0.127723148706255
2.35222854355895 -0.141169516757538
2.35032740524005 -0.154605549386524
2.34781532171416 -0.171195680639356
2.34581283041296 -0.177164880846597
2.34410028504948 -0.185388880928359
2.34349910710679 -0.202255572013087
2.34245727938114 -0.223727793088513
2.34038993652 -0.238078056939859
2.33983456177774 -0.240518109166678
2.33676183570179 -0.24768975555445
2.33304979894661 -0.249633536042694
2.33273521778491 -0.251967372150847
2.32975562771554 -0.254937387715891
2.32908314463542 -0.255714665374961
2.32758128455304 -0.255786040863549
2.32577009377582 -0.255759879257917
2.32400175356169 -0.254546055679225
2.3224867318129 -0.252427494300439
2.31950748593559 -0.249712962819708
2.31627640128521 -0.241081131670465
2.31514357843185 -0.234197410109549
2.31338744006855 -0.226968429088439
2.3107508218719 -0.214108814349574
2.30970974585503 -0.200098661360225
2.30666726597409 -0.196591395033593
2.30539460774113 -0.191594671608515
2.30084112072056 -0.186702722798352
2.29823792437906 -0.183778335117749
2.29773300690337 -0.182997483651541
2.29490786624985 -0.18222833023201
2.29401165669882 -0.181457732784786
2.29162937475515 -0.181538397805283
2.29012155398021 -0.181681909776431
2.28880217935235 -0.182179140819283
2.2878500102052 -0.183490459380193
2.28681238978363 -0.184553439404382
2.28270781782097 -0.185514915256343
2.28042335194996 -0.186030805260058
2.27899772236054 -0.187817291547099
2.27753960346363 -0.188415360803749
2.27396519049631 -0.18846538613319
2.27366268763961 -0.188302780058194
2.27026595283965 -0.184786338220369
2.26969237469564 -0.181981831423713
2.26694249228347 -0.17891406926279
2.26643167073117 -0.174170892710558
2.26296471632224 -0.167663216978583
2.26171664884945 -0.162541090998836
2.25755755300897 -0.160816152333089
2.2565683558009 -0.151515528958993
2.25545252361086 -0.143833995581918
2.25029534516439 -0.138929158962352
2.24963162127847 -0.118657527114962
2.24652546417825 -0.110101560456097
2.24547244803883 -0.104546038981845
2.24461449722836 -0.0995376309749129
2.24366450201704 -0.0851739581949262
2.24193273506587 -0.0815379226143613
2.23968479227352 -0.0731456929490517
2.2379706215323 -0.0583291229691378
2.234595978971 -0.0575496213550653
2.23282565207663 -0.0489778220620464
2.23123007991444 -0.047963479160431
2.22972688432508 -0.0435737511972314
2.22741575903628 -0.0416936396420016
2.22586338667683 -0.0395781569091472
2.22353995874512 -0.0386183493817487
2.22113058073311 -0.0415683555188531
2.22009703840677 -0.0423960073872884
2.21800572443319 -0.0462414360336903
2.21629367197733 -0.0554845760742805
2.21536219890846 -0.0685178018545465
2.21312164977967 -0.0750534331814904
2.2101539894918 -0.0910647489427402
2.20978329383808 -0.0990713669577111
2.20754191211749 -0.112366462212552
2.20679117303604 -0.131468338405624
2.20626350457808 -0.136157356186987
2.2046387706949 -0.154031891861914
2.20109811226686 -0.157257534116752
2.19753348853686 -0.158603839400797
2.19686914075143 -0.173007559509214
2.19603047609051 -0.184555589963615
2.19477030822809 -0.191892350371633
2.19232371843744 -0.198183673534549
2.19023671864122 -0.206430902735697
2.18899846188241 -0.213013790661833
2.18776754324076 -0.217145427449569
2.18613643031044 -0.229430883278832
2.18241319523531 -0.236371585801742
2.1817901273906 -0.242292070310681
2.18067669173454 -0.253851516372703
2.17919715243147 -0.257788151542223
2.17519854549857 -0.265973081516005
2.1747547757054 -0.266514250424624
2.17287626234309 -0.274634961463473
2.17074003619746 -0.28122693138929
2.1695039748773 -0.284892307726142
2.16901277653024 -0.288762693621284
2.16840526300209 -0.289267546861419
2.16653628779239 -0.291838833144152
2.16420481361485 -0.292704669704935
2.16149436437133 -0.293102931132985
2.16045023898974 -0.291216177252316
2.15830249983774 -0.290313532719698
2.15774234322745 -0.288708273749658
2.1555245580466 -0.285786081249417
2.15401738737772 -0.282082964566503
2.15095447364255 -0.279086016220503
2.14989570552903 -0.272356317387985
2.14730935153952 -0.268060123999954
2.14442176865332 -0.255723005864743
2.14297454017029 -0.248748281978123
2.14181361157535 -0.241331136293222
2.14158986869428 -0.234545235142588
2.13991709211744 -0.230105594458728
2.13807491917969 -0.228007873014279
2.13686970523611 -0.227282546019755
2.1349927083206 -0.22562115281279
2.1337655849553 -0.223092722152518
2.1314808323949 -0.222605774177684
2.12981992193016 -0.222080961126642
2.12882430546143 -0.221978136646568
2.12799165393972 -0.222033853753869
2.12356868524792 -0.222472561184867
2.1203111575521 -0.222649423261653
2.11989084552 -0.222805830768289
2.11742871904299 -0.222570623931082
2.11527542956792 -0.22182753802724
2.11330811231664 -0.219457799082263
2.11220128676484 -0.21815999541817
2.11075790321946 -0.214644405804747
2.10994356236941 -0.213011161630975
2.10827282353562 -0.209821295207056
2.10571559934903 -0.209304954182785
2.10417238523985 -0.203526798917547
2.10108895702783 -0.202802329925131
2.09957862548385 -0.201656323031085
2.09700868079704 -0.199884314538177
2.09653662839207 -0.197171860407004
2.09532209506086 -0.194324385728886
2.09496957960689 -0.190621549262462
2.09287390279355 -0.189434882151127
2.0918029166126 -0.188107896011318
2.09001084985296 -0.187843293082874
2.08638058970763 -0.188797599832768
2.0849902358642 -0.190090761855415
2.08373615130273 -0.190581507547199
2.08153683581727 -0.193033675363922
2.08072315556828 -0.196642000864402
2.07973928437546 -0.197269917285343
2.07809308596275 -0.198964818327344
2.07597704623492 -0.200453078003965
2.07450413784073 -0.202323439523225
2.07299892182519 -0.200971455826129
2.07104134313783 -0.199930225239855
2.06997708901126 -0.199013103787977
2.06876773688296 -0.197909314561364
2.06619201557084 -0.196897120694165
2.06282183421482 -0.196466803639925
2.06198132767658 -0.196654186021407
2.06190317361342 -0.197096552057097
2.05873986638538 -0.197789214139679
2.05764402813519 -0.198268666031963
2.0547749597044 -0.19833093416775
2.05422120834144 -0.197911318511715
2.05100738118767 -0.197773658841401
2.05025282443167 -0.193696609328903
2.04809015269664 -0.190888405557227
2.04703324626688 -0.189009560142076
2.04617206945148 -0.182497177551516
2.04339583095703 -0.176908873991865
2.04239367533105 -0.168947484378672
2.04078504907158 -0.168230697045179
2.03818696324749 -0.161833847786253
2.03603841883683 -0.160243119322999
2.03437273069504 -0.147957699951884
2.0324268660736 -0.14510092318499
2.03087681563409 -0.141303177347197
2.02959040780186 -0.136850130265448
2.02801407988488 -0.127512813557471
2.0276316720399 -0.118199023709354
2.02700537383133 -0.11513029971061
2.02280368308353 -0.105931913290051
2.0212489283915 -0.104099451991394
2.02042749350357 -0.100671986125984
2.01875007757763 -0.0944160376222532
2.01571658627448 -0.0893752978671793
2.01439118252575 -0.0852406455589264
2.01406738611128 -0.0778095112900233
2.01180532039169 -0.0741682012809661
2.01110301314956 -0.0734994746684238
2.00808362151633 -0.0723891954702273
2.00768358996493 -0.0722233621307788
2.00630813672046 -0.0728486435103604
2.00410558167024 -0.0775507283925887
2.00320683078126 -0.0829055151522643
2.00072118075168 -0.0845644459185762
2.00039812130905 -0.0943829401594295
1.99683452538229 -0.107609596150966
1.99501167962127 -0.112172339001906
1.99446662628241 -0.127115194930055
1.99322126627188 -0.128320964522903
1.99113697979064 -0.142705366088463
1.98923608366808 -0.154269541278603
1.98713293789783 -0.157049781824959
1.98485698794606 -0.164224221025021
1.98266777672599 -0.171306093787329
1.98134067141876 -0.179363217917237
1.98018380146949 -0.183864650552362
1.97970564062697 -0.184466059028655
1.97867479628203 -0.185317240968817
1.97636546388257 -0.185124546514738
1.97437042306185 -0.18134340859444
1.97380147121992 -0.176343431652721
1.97187328766341 -0.175618412461365
1.97072889802505 -0.16873158554595
1.97019408430819 -0.167161821238545
1.96736696961024 -0.157419019938574
1.96626728962253 -0.153298538294245
1.96492382807327 -0.152117923371185
1.96282850134424 -0.151224404207007
1.96253805197112 -0.142528180208741
1.96116222010451 -0.142165955231641
1.95912199475011 -0.141725555425569
1.95724153075092 -0.140010617385724
1.95618406697989 -0.141759948171682
1.95485808560481 -0.143288834454532
1.95352303873176 -0.145712170544202
1.94989027212595 -0.147033728573524
1.94902377863037 -0.150580081215777
1.94801876477983 -0.153927978330972
1.94660393345109 -0.155961838385883
1.94603484124095 -0.160406451219328
1.94491658752074 -0.165294370615554
1.94129856914363 -0.167081337314652
1.93898673850839 -0.169429106679626
1.93825875500873 -0.170475406173515
1.9357329580764 -0.171485702510189
1.93395716109979 -0.174257278338993
1.93216074090686 -0.17564951064613
1.93172100803445 -0.179913182646605
1.92951834155245 -0.183884683747837
1.92830351055517 -0.186751499532777
1.92721955357206 -0.188327756086145
1.92590457350898 -0.191341741759641
1.92379761100631 -0.195060659523873
1.92277639104246 -0.198802458446679
1.9215748763505 -0.200565031394545
1.91903542817054 -0.203369068346066
1.91875587481437 -0.204853198832894
1.91764481551569 -0.206454731872038
1.91613884497285 -0.20696560025463
1.9130335497492 -0.208491429981995
1.91239467475137 -0.209091341987099
1.91180301409181 -0.209798638339924
1.91081736447557 -0.210384704743569
1.90774371743816 -0.210620020847527
1.90659150987539 -0.210637386397517
1.90352998120609 -0.210478452839481
1.90237211300918 -0.209465693733427
1.90066795338614 -0.208538085526879
1.89771842310921 -0.207043921555693
1.8967889043925 -0.203280772137309
1.89576291314339 -0.201810938350703
1.89395303376168 -0.199969680318267
1.89265972658365 -0.199798818494832
1.89192508168078 -0.199847123994197
1.88955468080389 -0.200641254696655
1.88897335476957 -0.20134719791235
1.88801123424331 -0.202027906692976
1.88693323718856 -0.204205033427494
1.88532392839389 -0.205601946799052
1.88382254357794 -0.207299046568276
1.88312553116513 -0.208891313482813
1.88160125270991 -0.209472996564226
1.87896259542628 -0.208749484153091
1.87745038186694 -0.208254244800493
1.87622247114562 -0.206679150884861
1.87543652564201 -0.205604284179205
1.87440327073054 -0.205322016842083
1.87342139678697 -0.203662947719281
1.87121421110323 -0.203697441277218
1.86847725604436 -0.205617953366496
1.86724822020313 -0.206233243584444
1.86578085317928 -0.206574961511534
1.86369078001896 -0.208373411590649
1.8627891462498 -0.208819146255347
1.8602995496508 -0.209943933857052
1.85969746269597 -0.209693877967617
1.85828991089254 -0.209342628035436
1.85810127305628 -0.208426871230416
1.85620667092219 -0.206966759920694
1.85496152357309 -0.206262404519228
1.85346942490852 -0.205335597620754
1.85268566942836 -0.203768159270481
1.85092196282531 -0.199224282610739
1.8487916571763 -0.198159734656668
1.84800717343527 -0.196826766321875
1.84645106492868 -0.194617179878859
1.84538101949907 -0.192798969851684
1.8448727113145 -0.190963162890993
1.84241427834192 -0.1899068254871
1.84019814852261 -0.189368010747623
1.83847630301867 -0.189222845780409
1.8368685027753 -0.188862046527894
1.8364742994638 -0.18792005136352
1.83495619537815 -0.186887264743939
1.83307586844897 -0.186222131566821
1.83212691505218 -0.185400840262108
1.83070952150043 -0.182084910747018
1.82979952217617 -0.179509742962537
1.82771290242094 -0.17661899662932
1.82661214184177 -0.174136173850954
1.82445822239194 -0.169803227822691
1.82232603763672 -0.16675023943963
1.8208285167655 -0.160584414793158
1.81870767212477 -0.160289776036026
1.81788907199548 -0.158021637724465
1.81727378000504 -0.152786750414474
1.81539927451551 -0.147673831009179
1.81418420404595 -0.143515502606074
1.8135810162438 -0.141850346865466
1.81091995236854 -0.137886903675831
1.80944654872308 -0.1376713073623
1.80781331676119 -0.133458443442297
1.80615008427537 -0.128439810290486
1.80592855377322 -0.126353199764459
1.80474842101646 -0.121536425644121
1.80329637935887 -0.120529139516698
1.80114985494106 -0.115334860222296
1.79896490092731 -0.111755324677466
1.79815074025097 -0.109269729245742
1.79662605605815 -0.105204240492507
1.79466190352969 -0.100125244582544
1.79186766997084 -0.0928867683687099
1.79019117378104 -0.0892762472771359
1.78969861505932 -0.086562057134526
1.78810890537121 -0.0810551829390307
1.78734006058999 -0.0796740745664033
1.78540690205126 -0.0767826995884297
1.78469620637136 -0.0763309642949151
1.78312437549082 -0.0755882019832352
1.78242812957643 -0.0761557385571715
1.78109570942338 -0.0763841224500814
1.7791629663757 -0.0773762456293406
1.77835023698053 -0.0787991016498141
1.77643155964747 -0.0792875316295897
1.77493536977923 -0.0802462692297282
1.77400565622822 -0.081593758613321
1.77294358752105 -0.0818837870230511
1.77086495933653 -0.0823743141300973
1.76928205716607 -0.0828013554800188
1.76845724858929 -0.0828743363085951
1.76659732354609 -0.0831242723371969
1.76466275108522 -0.0838280397862037
1.76273507013114 -0.0851217261308101
1.76142789266804 -0.0857221988438569
1.76029296127317 -0.0874927033042875
1.75840571400391 -0.0900003061918458
1.75801581765989 -0.0908599617558842
1.75699083983051 -0.0930397411922587
1.75654337885644 -0.0947166777057292
1.75371925678651 -0.0959182447228726
1.75347819338767 -0.0991882579451052
1.75206243094242 -0.100219188123721
1.75033147400416 -0.100978465373341
1.74799120284061 -0.101378301160597
1.74636143131384 -0.102382337545201
1.74458295177036 -0.102939134951894
1.742522297241 -0.10348462232345
1.74025811317723 -0.10357512366241
1.73847172942354 -0.104091667784813
1.73716262377207 -0.106017478531439
1.73602557352755 -0.106601100830933
1.73576879221538 -0.108189600936831
1.73450002932036 -0.11120504447247
1.73217645234324 -0.113392553621923
1.73021397083163 -0.116083677272282
1.72975124959467 -0.1174598853675
1.72853740822664 -0.117890705331359
1.72618836352918 -0.121347159308648
1.72593520799991 -0.126040070022698
1.72556159587554 -0.133438269242259
1.72479532275607 -0.138633874232938
1.72310348902815 -0.139851377806055
1.72087199359607 -0.146079245074949
1.71908652823549 -0.149408458194837
1.71805356148577 -0.153350760693233
1.71441414769556 -0.159190271683929
1.71324101739092 -0.165636080034503
1.71244713440663 -0.169342818418726
1.7108761971125 -0.173827739744339
1.70839001441657 -0.175420606772407
1.70710694994474 -0.179776812027376
1.70599502103025 -0.180251193924963
1.70460567065974 -0.182757573863113
1.70415266961864 -0.18474397281887
1.70188535374817 -0.185472616420553
1.70082057179232 -0.185640294891483
1.6996098024089 -0.186463206886093
1.69929802571034 -0.186674547770197
1.6986546055481 -0.187728387637773
1.69668987543751 -0.187600205541612
1.69426879753731 -0.186729899036277
1.6933696918096 -0.186417715972965
1.69277741075479 -0.184544863628984
1.69110307098375 -0.180270549406912
1.69096524590968 -0.180057084790032
1.68970300615208 -0.17832552662657
1.68681933706718 -0.17224835301962
1.68546780070619 -0.169415910822022
1.68353520952891 -0.164055272668541
1.68273039063302 -0.162189113205254
1.68173669745966 -0.160760373055306
1.68132891637626 -0.158861387343464
1.68020407558568 -0.158003545730944
1.67741497124606 -0.157530772146876
1.67602206082511 -0.156420875086423
1.67495781140653 -0.155725365496872
1.67455209726529 -0.154797220771247
1.67366374988745 -0.154378403353187
1.67172619394522 -0.153559086588295
1.67063565290708 -0.152182085304323
1.66857665805545 -0.151376737931499
1.66807683931344 -0.149108041519468
1.6669568043489 -0.145068547641074
1.66585651910354 -0.143262655325713
1.66544692384153 -0.138720155948119
1.66360571275259 -0.135307092745455
1.66173388412432 -0.133973488775967
1.66163391319295 -0.130254743385768
1.65891030553083 -0.125923894251755
1.65847265303907 -0.125528019660863
1.65658954822346 -0.12019813767123
1.65425018044589 -0.119767875749655
1.65288005415648 -0.115580924319319
1.65221565415422 -0.111055576813778
1.65109963845417 -0.109966852448538
1.6495040295011 -0.106013952568918
1.64726872347322 -0.103325588880125
1.64567796893197 -0.102071516393337
1.64480579190833 -0.0998948155623064
1.64406768593192 -0.0991212262101789
1.64279686530398 -0.0987432061972431
1.64213081584235 -0.0984825357018182
1.64057523212897 -0.0985888406844001
1.63928497625029 -0.0992594841704012
1.6378790032935 -0.0999815093120401
1.63557544589343 -0.102333039716124
1.63410005033366 -0.103004642196177
1.63274742270075 -0.108312561815336
1.63130976579691 -0.109714414036278
1.63014679613869 -0.114101902884241
1.62851455170843 -0.11969324896681
1.62772481279244 -0.121825722316348
1.62664996393404 -0.126184083731439
1.62484326109846 -0.129874151672121
1.62298534443893 -0.135230881193709
1.62154284928492 -0.141528282403221
1.62121075984451 -0.146105834425892
1.61953383217625 -0.150946864335864
1.61817936760052 -0.152626402668671
1.61664501080076 -0.157939348380798
1.61601496420962 -0.164549062090848
1.6154343689786 -0.164949894930188
1.6130826183803 -0.170139116794498
1.61160161555451 -0.1740658982103
1.61126864616334 -0.17727127196588
1.60905626830319 -0.178035384892623
1.6072546500564 -0.179201542486888
1.60521738725599 -0.180012906698634
1.60457006898728 -0.180418853338426
1.60392459807781 -0.180437284063351
1.60299826384844 -0.1803185916042
1.60132597966707 -0.180101727486655
1.59935077249062 -0.179607182800014
1.59778895020323 -0.178748989296632
1.59594312991275 -0.177070529666
1.59493606928204 -0.176501254997132
1.59335627451753 -0.173208687992058
1.59222647818761 -0.172497277839898
1.59037716525467 -0.171934466814614
1.58885306559412 -0.171672432584471
1.58740269373899 -0.17128642748587
1.58698804313942 -0.171326534507129
1.58580192045379 -0.171526430621783
1.58447368744249 -0.17163327627035
1.58296075291278 -0.171915131667306
1.58169246907606 -0.173158859513983
1.58108983206625 -0.173953664923208
1.57932602335357 -0.174530007017728
1.57697300864522 -0.175422144401308
1.57661883828906 -0.175603942946728
1.57553815068158 -0.17580224958006
1.57433126831027 -0.175810814006766
1.5737897251885 -0.175582622547198
1.57180369491626 -0.17449539765983
1.56969056349545 -0.174290847845483
1.56762306306955 -0.173366624202311
1.56745801187588 -0.171597309679731
1.5659083037324 -0.171051182046211
1.56463196108809 -0.170366868115236
1.56365175313463 -0.169712308725768
1.56164815908689 -0.169638918946322
1.56120897025069 -0.169498026264174
1.5596265192489 -0.16932142486805
1.55815711295097 -0.169278822127327
1.5571858338867 -0.169256123934449
1.55709451168115 -0.169040163449982
1.55576959834208 -0.168648107579428
1.55447081163143 -0.168343294945075
1.55357499500826 -0.167826486557029
1.55287205965577 -0.167118551413154
1.5515940228755 -0.16335232911394
1.5496697347089 -0.162993443638104
1.54946244956364 -0.160019819677762
1.54619380057263 -0.159508536684307
1.54568910018898 -0.156694920544074
1.54340065458144 -0.154456201108131
1.54225947497673 -0.153140902409277
1.5416848417201 -0.152414898182134
1.54056764346212 -0.149366828562525
1.53872460089622 -0.145248302400979
1.53766059788647 -0.143367260907064
1.53593021567234 -0.14104019513735
1.53489055801674 -0.140611536014732
1.53293168650255 -0.137510791286579
1.53207985875884 -0.136130743687359
1.53129699385938 -0.135066483655887
1.53032587926463 -0.133333564708113
1.52963998730796 -0.132093846441641
1.52848958965157 -0.131730678516725
1.52765089902028 -0.130612748706229
1.52676372571637 -0.12970749418211
1.52549426138222 -0.128777907082588
1.52320471490717 -0.126998419670695
1.5218057481015 -0.125633961226731
1.51993227336965 -0.124098295412672
1.5176131304285 -0.122458330292133
1.51651716450491 -0.121218139204664
1.51549115584098 -0.120779548195673
1.51346183415369 -0.120595511348122
1.51334378375037 -0.120620202904667
1.51224155980082 -0.120870723606514
1.51127098674791 -0.121172472684528
1.50987194319806 -0.121508557394461
1.5080886531614 -0.123153039417012
1.50713961351649 -0.123919955933629
1.50615514909556 -0.124934668413589
1.50366798501379 -0.126203184038646
1.50206958287889 -0.12797174562963
1.50116304215614 -0.12864460385573
1.49987091498017 -0.129360520713458
1.49854087789622 -0.131336901375139
1.49812077261935 -0.132683166807046
1.49741432885762 -0.133116556923429
1.49623696497462 -0.133982287754192
1.49502839561365 -0.134355092084848
1.4938049983777 -0.134774301037158
1.49224174295851 -0.134837844121883
1.49180845810353 -0.134795855384551
1.49063245691049 -0.134277203039311
1.4894012419101 -0.13373057528915
1.48762517151757 -0.131296908474162
1.48711101958841 -0.131036698454112
1.48634045640423 -0.129393335985245
1.48391361628208 -0.125690803984302
1.48303491957343 -0.122951748993166
1.48135274515133 -0.122098834512666
1.48062582610473 -0.118342829314967
1.47843359311527 -0.115055998612105
1.47707099000249 -0.113355361469383
1.47595536978019 -0.111272571389964
1.47391219221303 -0.108999548507516
1.47341813457361 -0.106137890261084
1.4725178227083 -0.10128553424677
1.47107454208203 -0.100325193935583
1.46957643249252 -0.0980488870012385
1.46900574459159 -0.0953749375757824
1.46727148867385 -0.094678944540511
1.46599719264009 -0.0931709290859436
1.46511155226227 -0.0902801183020912
1.46359663122223 -0.0868548533423919
1.46247000117457 -0.0864556219415147
1.4605564929675 -0.0851248997598274
1.45939685100761 -0.0833824893276632
1.45850321850357 -0.0797834221219975
1.45788576755037 -0.0780205236314959
1.45617026390323 -0.0771193608515275
1.45470452776442 -0.075575264583561
1.45376082233214 -0.0750534292794982
1.45218760165619 -0.0721626660117153
1.45176753239004 -0.0701051326455791
1.45077984424995 -0.0698633302463042
1.44936036817786 -0.0684005293027753
1.4473256613857 -0.065867396320578
1.44635197077336 -0.0617517824704726
1.445256483257 -0.0589705628885618
1.44391844654031 -0.0549403307347563
1.44285478615213 -0.0518208705812519
1.44122145560293 -0.0500765161817235
1.44044893764802 -0.0473139786527488
1.44023519377967 -0.0430919687630135
1.4386295881563 -0.0408612695528255
1.43641035410625 -0.040162686679313
1.43528576205715 -0.0381611895416302
1.43422708597994 -0.0367186092247251
1.43179391726907 -0.0349201776220024
1.43069152522742 -0.0332101039520213
1.42993076971538 -0.0320978857543253
1.42939631851582 -0.0300286794296039
1.42887057477249 -0.0293721427266671
1.42734925009366 -0.0286736222872731
1.42500268986871 -0.0280559581042459
1.42480873536859 -0.0281070768118572
1.42359095349068 -0.0283066419679932
1.42289816230277 -0.0299427537608944
1.42138212815252 -0.031252311842691
1.41982051279724 -0.0323660528182323
1.41912255248603 -0.0346824493890813
1.4181238092436 -0.0363869829896301
1.41676803511082 -0.0376117696819618
1.41518338163374 -0.0420066209595588
1.41347120733999 -0.0459772106298941
1.41299955135073 -0.0509719616885005
1.41100525044581 -0.0517402227981925
1.40879563895466 -0.0572919278919321
1.40795782315258 -0.0586152766313525
1.40499819416899 -0.0629173950961373
1.40483011694559 -0.0648673222831372
1.40411905671288 -0.0665831085085451
1.40333386204958 -0.069657123990274
1.40165061050097 -0.0731122380366671
1.40141480697288 -0.0739659057224582
1.39987434634744 -0.0750041811407115
1.39907061419447 -0.0756464577250542
1.39776512035364 -0.0754806566058426
1.39709128175808 -0.0751629234307594
1.39599079827485 -0.0747309662100408
1.39395702239106 -0.074474408739028
1.39380842522835 -0.0736742719538796
1.39260793516707 -0.0729916440661
1.39192400164769 -0.0706676863681552
1.39116908214337 -0.0704885663071745
1.38930911608886 -0.0685960547870043
1.3886017688463 -0.0663561827371152
1.387213372118 -0.0657213386168806
1.38674870650536 -0.0643129400343265
1.38571772429493 -0.0641224997537552
1.38360678824109 -0.062901693660558
1.38279130287315 -0.0617073838173104
1.38162533944638 -0.0616487547205119
1.37941309463612 -0.0611908464596413
1.37882549534469 -0.0612211073837079
1.37793569280734 -0.06134945109968
1.37697023052953 -0.0615967176496171
1.3757997774352 -0.062189705723129
1.37557264668749 -0.0623707462272605
1.37471968183116 -0.0633003396824926
1.37284001640524 -0.064148942620771
1.37248806612125 -0.0646380604141151
1.37154375464162 -0.0656550495419151
1.36973805968926 -0.0660299982917398
1.36829515783639 -0.0678583532605395
1.36712904100898 -0.0689543523025293
1.36524455324794 -0.0692730895902702
1.36426987875268 -0.0702607715377126
1.36371155698232 -0.072270834641732
1.36292933678639 -0.0735667317790633
1.36184262981304 -0.0738180419350922
1.36105730364735 -0.0745431348392185
1.35866884454915 -0.0752903234969845
1.35735596317618 -0.0766648668185791
1.35464377424263 -0.077034347091748
1.35338235699805 -0.0772836102306566
1.35285993937533 -0.078542731551671
1.35235938300893 -0.0793032289751055
1.35100796107534 -0.080289248831919
1.35048474102197 -0.0804037323400859
1.34812318390202 -0.0808619169847171
1.34644087762307 -0.0824684663581289
1.34510258125732 -0.0834901319651138
1.34402180463809 -0.0843005780817884
1.34329938400979 -0.0851461641903264
1.34110202299777 -0.0880721840414733
1.34079618010001 -0.0900102769914386
1.33986180823872 -0.0902977799592392
1.33896403298799 -0.0912733367244115
1.33832021190827 -0.0928014952080377
1.33660209014379 -0.0949783084460357
1.33579470549945 -0.0959699632412657
1.33447019587258 -0.0969670436705528
1.33290717217671 -0.0972462578922512
1.33147163643747 -0.097340305235382
1.33116980684366 -0.0970924859086553
1.32994263360741 -0.09693702788144
1.32880155884053 -0.0961720789418932
1.32798172840966 -0.095808244925712
1.32654977219286 -0.0945757562268716
1.32492116136559 -0.0944840800797752
1.32427473644791 -0.0931110579119815
1.32193123810919 -0.0924501852135097
1.32157534704746 -0.0911958024034054
1.32103299705273 -0.0905080629685343
1.3193888205332 -0.0900911347020237
1.31763881867298 -0.0893166144193942
1.31575708432377 -0.087451056612372
1.31556613862939 -0.0864491191660208
1.31531230889253 -0.0859063025429226
1.31379639905199 -0.0842546719006812
1.31300921549407 -0.0830369393180862
1.31208814235633 -0.082677070057708
1.30924471567099 -0.0819997843561292
1.30852102057773 -0.080581881869747
1.30710910874451 -0.0805438662899983
1.30566486086854 -0.0800197614266388
1.30467905092341 -0.0798282086139657
1.3033294295261 -0.0797971155398961
1.30205956313938 -0.0797744104998758
1.30154160027186 -0.0797678429298377
1.30035219274318 -0.0797673178147046
1.29858857014349 -0.0797442487281961
1.29811508071056 -0.0797320988223487
1.29706613194967 -0.0797154158265156
1.29526036220374 -0.0797174165142478
1.29318018291103 -0.079741262935401
1.29283708021458 -0.0798191083617953
1.29094860172728 -0.0798368601549992
1.29077873848055 -0.0801093225200414
1.28956468072982 -0.0802435474760888
1.28844195722726 -0.0805722685974785
1.28833170127039 -0.0807565899415848
1.28670150428051 -0.0810268731990225
1.28588162954874 -0.0810840476557446
1.28514956947008 -0.0810741391992151
1.28453852608793 -0.0810247676465867
1.28292119579415 -0.0809993735496695
1.28207522520169 -0.0807468298819992
1.28075142918156 -0.0806566572123946
1.27910945156516 -0.0805667266052818
1.27848140827535 -0.0805624033852736
1.27790101162773 -0.0806422541897793
1.27493587635022 -0.0808113351060228
1.27446786324669 -0.0809174230659172
1.27313270684234 -0.0809950443230425
1.27224947785217 -0.081463812853238
1.27100312378753 -0.0819759834699778
1.26862359521953 -0.0824986705251415
1.26696364005073 -0.0826445027097255
1.26549976188973 -0.0834164178757502
1.26470594119856 -0.083788782697124
1.26434778461821 -0.0846538059639133
1.26370993755557 -0.0849624117590553
1.2622795893792 -0.0866556593311197
1.26188025132302 -0.088312460904675
1.26098034605503 -0.0890805722994719
1.25830747303904 -0.0902967896829774
1.25790468200505 -0.0914681025695989
1.25689077742217 -0.0925344326486192
1.25584042775365 -0.0931901188607655
1.25476674071799 -0.0935282794862494
1.2543591887942 -0.0939647604236944
1.25090725244377 -0.0969041598348236
1.25009236953149 -0.0975808810621231
1.24951646045372 -0.0979227012267956
1.24917384510594 -0.0992410777869458
1.24790080115847 -0.099732174027356
1.24726688752626 -0.100971854571056
1.24690907424723 -0.101411441142991
1.24435095028714 -0.101981078760628
1.24346827914817 -0.103073963487893
1.2418852790922 -0.103549413192782
1.24117831031175 -0.103872995950334
1.23976352861547 -0.103939081233634
1.2386273442229 -0.104330401621668
1.23786893680965 -0.104534869767831
1.23635504152876 -0.105020179382347
1.23614662129676 -0.105758934847829
1.23512891432054 -0.105858334001108
1.23326568012926 -0.107311838361491
1.23277574818198 -0.107890503076847
1.2314584504321 -0.108695117136982
1.23062090283072 -0.109108780478081
1.23004877661982 -0.110077029192096
1.22924190226296 -0.110758610304677
1.22578405144254 -0.111264927749013
1.22563284302967 -0.111868232835475
1.22490102615518 -0.11263902936162
1.22277561217278 -0.114653870711347
1.22067217669031 -0.115396156846377
1.2195526840955 -0.115873305016908
1.21835996525581 -0.117027005012564
1.21817245904667 -0.118785702685591
1.21751081453672 -0.119474755085298
1.21614526827252 -0.121043757361712
1.21553738830967 -0.121388191330105
1.21400856249246 -0.121619634995887
1.2123425447687 -0.122143751706016
1.21117474576451 -0.122926955655413
1.20990406086062 -0.124383160995954
1.20825946362891 -0.125656587980172
1.20730207871462 -0.126342371678457
1.20702330665679 -0.126392907454593
1.20580699571239 -0.127127838575986
1.20358161401007 -0.127898008525851
1.20285191667461 -0.128369250328561
1.20222848949361 -0.128668678387163
1.20133026546435 -0.129372730225071
1.20094567004028 -0.131333870134939
1.19973094260182 -0.132343399923454
1.19828185470776 -0.13259237312462
1.19779577792375 -0.132844307899535
1.19694919692254 -0.133012589943227
1.19622864102914 -0.133214475546878
1.19492219382329 -0.133255142980552
1.19439867862925 -0.132973202907522
1.19392823613435 -0.131293936428941
1.19173904270099 -0.130486744612256
1.19037283582495 -0.128788055005776
1.18869132473362 -0.128175386591179
1.18841690179376 -0.125521827774713
1.18623980224961 -0.124571037726347
1.18537620702221 -0.119741063754638
1.18490509702944 -0.118246502611741
1.18307249446696 -0.115635557034314
1.1804856862789 -0.108532008059774
1.18000340324013 -0.106310306966559
1.17880205806236 -0.10424902478367
1.17790430067873 -0.100348955453901
1.17642686300064 -0.0982718171357507
1.17580192173016 -0.0973597095097031
1.17460708474376 -0.0935839424105975
1.17354001416427 -0.0907889527293197
1.17298900011944 -0.0880579916000678
1.17243641524048 -0.0871402666934758
1.17013836989383 -0.0853073627896588
1.16870862296344 -0.0847706894657366
1.16825322965841 -0.0820073735729168
1.16741264470637 -0.0802529856726063
1.16521065515418 -0.0792677667953025
1.16433897143013 -0.0787590917751223
1.16338868074577 -0.0780618935083254
1.16231818363714 -0.0779914494225168
1.1613562057662 -0.0781481902046439
1.15836725563474 -0.0782046068156235
1.158114710532 -0.0790880445094237
1.15735326611147 -0.0806396396976226
1.15642633956596 -0.0813209320237454
1.15541583749552 -0.0823706308886343
1.15447663505355 -0.0834278611386455
1.15377266551953 -0.0844539885815365
1.15283363986399 -0.0860105595075401
1.150957213417 -0.0866925970464419
1.15040844609492 -0.0879543781109434
1.14932401395738 -0.0888086330856897
1.14912087326244 -0.0891816429180793
1.14705568479781 -0.0891265012604467
1.14619651898688 -0.0889027863144541
1.14554852833195 -0.0885346383533481
1.14363629419617 -0.0869136584118135
1.14275261998227 -0.0861356042776037
1.14146376251948 -0.0843646602120998
1.14123699331228 -0.0823852972173592
1.13958279857469 -0.0814908669581172
1.13863233849751 -0.0808616471332981
1.13778750324681 -0.0784563034028201
1.13684004806309 -0.0772768692880359
1.13520252093348 -0.0769062466469801
1.13444959434744 -0.0766426924616832
1.13404072767855 -0.075883612602705
1.13362067947885 -0.0755330255691782
1.13157132437945 -0.0752222652605757
1.13130919740025 -0.0750679407609577
1.12846017648218 -0.0749626843961077
1.12725612148507 -0.0748720024298207
1.12639982872229 -0.074563647397219
1.12596118041613 -0.0741277297700496
1.12366101551258 -0.0734373198749163
1.12292938409511 -0.0729381385426253
1.12247578505822 -0.0725576304673587
1.12035046313426 -0.0710412579451982
1.11942312103915 -0.0685505895303426
1.11892461110439 -0.0679711903126151
1.11698594553784 -0.0670692817604428
1.11572623538414 -0.0654993767666423
1.11534622470878 -0.0633293513028304
1.11433334266266 -0.0631369490190067
1.11366105495441 -0.0599939155697334
1.11340665628204 -0.0587017232201382
1.11136047846601 -0.0576682413830589
1.11075574677832 -0.0542183728281493
1.10947978219787 -0.053001511478189
1.10898000971377 -0.0506836048761218
1.10764870924321 -0.0503326885892043
1.10591999225061 -0.0488132567388184
1.10565522504604 -0.0476210259963713
1.10483893407629 -0.0465912753627048
1.10365544522581 -0.0442381358021979
1.10231141147655 -0.0426104283917268
1.10143520312027 -0.042447101634875
1.1003068230374 -0.0404556918244931
1.09983795757228 -0.0399591189632548
1.09861393715742 -0.0377592110513635
1.09727635216049 -0.0354183821076556
1.09616381502162 -0.0338199887121145
1.09600686222513 -0.0317780455626682
1.09367615533487 -0.0287608825016066
1.09283376599725 -0.0279270388326307
1.09222194805009 -0.0268906970939798
1.09084419847513 -0.02540539875154
1.0888462421793 -0.0248228946743881
1.08838539123915 -0.0252128459379424
1.08747248202726 -0.0252347026684883
1.08674744990253 -0.0267868446214058
1.08537860777223 -0.0283592625230792
1.0841936172601 -0.0290204737383563
1.0834959790184 -0.0322233211748344
1.08243911801842 -0.0391600635238806
1.08066755028474 -0.042020096234436
1.0799453930531 -0.0464528687748936
1.07935602507128 -0.0509022509489006
1.07741506169373 -0.0565248893028935
1.07662929442244 -0.0591279931184191
1.07384624413689 -0.0705205940563767
1.07325993158083 -0.0753837530724113
1.07201631351179 -0.0774244100073943
1.07137921393964 -0.0855550092137495
1.07022277472145 -0.0911851294144542
1.0690884708749 -0.0960775265689101
1.06859125135217 -0.105900969599436
1.06826917036645 -0.108643752092509
1.06780148564358 -0.111584628347247
1.06626571766165 -0.114182697725776
1.06463083405297 -0.119326099799205
1.06401547152154 -0.121627405634252
1.06283737593646 -0.123152402371148
1.06201290882665 -0.123762832444206
1.06013551424616 -0.125262010501741
1.05929290810424 -0.125399981222343
1.058302746299 -0.125974471516899
1.05725285498374 -0.126080365218722
1.05644410371244 -0.126308383350355
1.05453896772022 -0.126536468090115
1.05333754859899 -0.127199763454517
1.05246384376269 -0.127320849617364
1.0516181946989 -0.127496567406948
1.05055657659088 -0.127728675744827
1.04901495892032 -0.127950837544197
1.04763869515344 -0.128277149255835
1.04716522454175 -0.129318419308504
1.04647136624529 -0.129974432361395
1.04570534596834 -0.130093241551283
1.0436143612893 -0.130176238961705
1.04207731667503 -0.130050363749336
1.04177280205897 -0.129756418504012
1.04062572059192 -0.129728751869115
1.03984763455483 -0.129398262761438
1.03842605617176 -0.128913633625744
1.03702826524027 -0.128579180448439
1.03681082309699 -0.128114048795163
1.0355561895844 -0.127931775828229
1.03414197697377 -0.126827080899245
1.03333506044254 -0.125691243230246
1.03227147534348 -0.125629438767797
1.03132339035333 -0.124293848124299
1.02937310569815 -0.123438688693882
1.02815241271622 -0.123350176262404
1.02732269894254 -0.122844517745324
1.02635294005956 -0.122451302870123
1.02485793146448 -0.122134946554947
1.02431092994396 -0.121918403734756
1.02320634376798 -0.121568141687134
1.0222433201989 -0.121241460268783
1.02180272365728 -0.121112174561465
1.02001205978529 -0.120291998260639
1.01959508063874 -0.119296921221169
1.01849975760909 -0.118787002910781
1.01725318354236 -0.117704775709218
1.01622016529145 -0.116228885242366
1.01486883344039 -0.115642385481781
1.01476435666352 -0.115483720416442
1.01396885907816 -0.112113276332965
1.01273257202714 -0.110576305848393
1.01169863607549 -0.107627356049336
1.00984652989572 -0.104225687148994
1.00898747478411 -0.10193536758695
1.00843581002277 -0.100883053081476
1.00800067691276 -0.0984537121741015
1.00715383998816 -0.0966897641564898
1.00518210796063 -0.0947708105131294
1.00481877169388 -0.0940095995445335
1.00452888075667 -0.0936792626857672
1.00155517332123 -0.0931552585202938
1.00064984366027 -0.0937256558983318
1.00022964652556 -0.0946749421995027
0.999694211447233 -0.0955937933425578
0.999083376814568 -0.0962095412893512
0.996988721426628 -0.0998988934897873
0.995365559422676 -0.101986821081409
0.994608295183871 -0.102613321919796
0.993302122795738 -0.103648120419527
0.991513760207015 -0.104845181651341
0.99116495399957 -0.107497137289309
0.989313132403745 -0.109139344710024
0.988576029575316 -0.112093966160013
0.986711219103465 -0.115438560299423
0.985916988629192 -0.117580855028465
0.985743214351239 -0.118465999497195
0.985066998540158 -0.12000951381243
0.98362329688645 -0.121157503468687
0.982668019873893 -0.12133780316124
0.981257345557831 -0.121455911350712
0.980974499482531 -0.121457386481904
0.979472669585139 -0.121191631857715
0.979050684383061 -0.120449130215688
0.977726834297862 -0.119209704499572
0.97740210337278 -0.118362766086719
0.975086183811878 -0.116597503223175
0.974312209773812 -0.115208457970956
0.973484479818359 -0.113318638316609
0.971186429217724 -0.111034163271866
0.970353321402671 -0.109213388780566
0.969703860600213 -0.106660111536782
0.969480601102026 -0.103632564571894
0.968512101051585 -0.0979276810644108
0.967769076380242 -0.0949563421856913
0.966948954574627 -0.0933311749468851
0.966315535989618 -0.0878882668959695
0.965616972556057 -0.0826021327467597
0.964249920818702 -0.0795548502731668
0.963082910974811 -0.0751312780533136
0.962848089215723 -0.0726655260574957
0.960472741724015 -0.0679527153666062
0.959564293214602 -0.0647009364354273
0.958349002108362 -0.0641086335207456
0.956007806201196 -0.0629824292346207
0.955460381791774 -0.0608991616638356
0.955199679713575 -0.0599313189212885
0.954288731272823 -0.0583341981262201
0.95357992786411 -0.0564253946550489
0.953203201100263 -0.0559483024920621
0.95111520229721 -0.0562651618642412
0.950142147495299 -0.0564724359086675
0.949772131651326 -0.0573367716133656
0.948966842818633 -0.0583959195778548
0.947971838054679 -0.0596365105647596
0.947219644055893 -0.060645209922721
0.94550168089289 -0.063763506791397
0.943995670463179 -0.0649849305613796
0.942511289632476 -0.0670215121929461
0.942255134925792 -0.0685343525106607
0.940050064866389 -0.0725486949331792
0.938556815557065 -0.074313985811671
0.938139254608022 -0.0759468121648471
0.937312381854753 -0.0783901984063203
0.936409516864285 -0.0789182973529967
0.935328975085662 -0.080512799987603
0.935183951193501 -0.0816982433653232
0.933505529067087 -0.0831756158930788
0.932857524738772 -0.0834811602894671
0.930720335560465 -0.0838229932824689
0.93023378313767 -0.0856254174400851
0.928920662869592 -0.086033876900355
0.928423153688657 -0.0867446615203218
0.927374149678468 -0.0881170350805159
0.926388232676274 -0.0887955165384439
0.924880426508798 -0.0890429395175558
0.924054406620575 -0.089891645481652
0.922746710835289 -0.0906831621887485
0.921723339407956 -0.0909296778514125
0.92135837670343 -0.0930732393609048
0.919681945553321 -0.0943749242958032
0.918032390888958 -0.0951784382563039
0.91718682937706 -0.0975611488473404
0.916094205122336 -0.10110512679757
0.915238923683861 -0.102925794351543
0.913643751322837 -0.106851620306262
0.912378029124534 -0.108295940149678
0.912259545928904 -0.112875300513453
0.911033084954444 -0.114165966406221
0.908711051576023 -0.117553153810527
0.908070140410418 -0.123757701551493
0.907024450946368 -0.128995475498655
0.906308322041458 -0.132040054880099
0.905813058153866 -0.134065849022556
0.904134063339005 -0.139744377809179
0.903978403909082 -0.143131006926862
0.902257362572222 -0.144431295652105
0.901710408848024 -0.146798556068896
0.901270522995901 -0.151245431208335
0.89971916473856 -0.154371574790936
0.898213385524958 -0.156055597333178
0.897276807641105 -0.156913328927095
0.89637048299309 -0.158360192554476
0.894876165327256 -0.158919490304007
0.894149227661392 -0.159103983181086
0.893846972215875 -0.158923630834607
0.892267309046429 -0.158708856478856
0.889935935983566 -0.158212864320292
0.88977556149914 -0.157946512387736
0.888394461417054 -0.157097433580483
0.887177887864018 -0.156802041959708
0.886849796591171 -0.155209637923573
0.885136239588802 -0.154698095819253
0.884684186622419 -0.153481896591076
0.883607709168693 -0.153332960598193
0.882458420387676 -0.152049939106578
0.88069172999987 -0.151296999509237
0.88061032870683 -0.150350198067455
0.878938091251412 -0.148976456450494
0.877351323746021 -0.148338751077999
0.876690725363956 -0.14762854502941
0.876266111331721 -0.147252920552167
0.874828013940359 -0.146899117456999
0.873976036976919 -0.146724656535313
0.873014714178251 -0.146385678834779
0.871878415909281 -0.146334892040512
0.870483459820661 -0.146749826238757
0.86973859488949 -0.147070172184235
0.868930682778879 -0.147444837125029
0.867228570270675 -0.148094563559243
0.86691784593777 -0.148946872774173
0.866178230057361 -0.149544543967938
0.864027502234173 -0.149741681155645
0.863661677224485 -0.15084690397469
0.862782569848504 -0.150945824975098
0.861971415757401 -0.1516610930588
0.860543692139659 -0.152238866831593
0.859976169036346 -0.152657481158171
0.857896264152928 -0.152786902787159
0.857036433488201 -0.152843129366388
0.856718629531228 -0.152836145190593
0.855182495171866 -0.152763402335882
0.854358961933726 -0.152556590954321
0.853516916114976 -0.152089975521104
0.85292688431959 -0.150678814906913
0.851794064999476 -0.150108433886429
0.850958289912655 -0.149618482150687
0.85015641403449 -0.148419049812028
0.849710543193892 -0.147028028841733
0.848381247639486 -0.145864013106845
0.847489379376923 -0.14429355857703
0.847188929351419 -0.143178581923516
0.846158236344073 -0.140142211880958
0.84535405345417 -0.139391830766503
0.844145474576712 -0.139115018452357
0.841827389387147 -0.135550253565457
0.840885962284453 -0.133677129315992
0.840382135861602 -0.132856144429212
0.838912830488577 -0.131987172494068
0.83836719212138 -0.131158493759739
0.837813103393836 -0.130643791944572
0.836639167460418 -0.130190317294156
0.835160378916233 -0.12960878434067
0.83476691095705 -0.129583816720117
0.833108405376392 -0.129711641756911
0.831910575252452 -0.130262383392509
0.831049386192678 -0.13044757212935
0.829312872103379 -0.131425672143754
0.828168172879944 -0.132292700463765
0.828038689535302 -0.133152912613572
0.826979736043307 -0.134570144781841
0.82605657375856 -0.135979766088397
0.825170068459858 -0.13695091352052
0.823303337574562 -0.137598447130496
0.822069077625624 -0.140011200445728
0.821795743377423 -0.140158038797429
0.820430566375921 -0.140271685556376
0.819866880826905 -0.141382077830323
0.819533557742427 -0.142522618468571
0.818071708525352 -0.14263878060792
0.817297290956789 -0.142555120179803
0.815629143575354 -0.141888794960368
0.814722348988172 -0.141492911032792
0.813656813074703 -0.139458719255617
0.813288868802504 -0.139091750095443
0.813142131350969 -0.135698884736742
0.811572302679577 -0.132616505883068
0.810732992791809 -0.130949174147162
0.809843434448092 -0.128656694364184
0.806716954724999 -0.127796998049386
0.80604469595933 -0.127090470328757
0.804996250449217 -0.125407893042413
0.804056140523762 -0.12321201571717
0.803328370213545 -0.122099425708644
0.802362342851743 -0.119105667732092
0.800300316447418 -0.118210114489266
0.800119431063207 -0.117842387319623
0.799099443732331 -0.117398157248981
0.797912030548755 -0.117195129502192
0.797035676667179 -0.117324269396365
0.796844752245089 -0.118002834844373
0.795277261410626 -0.11830187050651
0.794213180090303 -0.119141882443332
0.792890904316047 -0.120719868914561
0.792005519109104 -0.123012319827288
0.791194795837164 -0.123477019648671
0.789652212895853 -0.125431273797239
0.788490770078757 -0.127702948122849
0.787059674534533 -0.128106408886579
0.786144763930011 -0.132912116169827
0.785541350202261 -0.133267645916051
0.783971905671873 -0.135687960688117
0.783376439630394 -0.136668178548987
0.782000717858852 -0.137524352617462
0.781185773580791 -0.138177733024326
0.780488485548964 -0.138788834990269
0.779427826287538 -0.139788546971967
0.778612939117758 -0.140599531927983
0.777403604719663 -0.141040765449717
0.776031023034325 -0.141149850102808
0.774541872993886 -0.141326417728158
0.773291803723061 -0.141290533760737
0.772691168732152 -0.141078757326237
0.772231571458633 -0.141047715483009
0.770729219120571 -0.140794945456796
0.769098667923995 -0.140112392477258
0.76853855244266 -0.139049891890586
0.767160186530526 -0.13777002102118
0.766242434870523 -0.13685717481499
0.765609027504295 -0.136082236925912
0.764475631733038 -0.135216829624704
0.763704765699642 -0.134842459218683
0.762709019817754 -0.133073971389796
0.761864125689959 -0.132895943105546
0.760771571835858 -0.13205778815434
0.760009064547724 -0.131030746207117
0.758231546095327 -0.129808087013214
0.756980341122816 -0.129724312261195
0.756349140420112 -0.129680198309613
0.755543916086256 -0.1296769955664
0.753163926574068 -0.130042429457409
0.751362497819932 -0.130197402780329
0.750963172555806 -0.130449166733789
0.749843356902527 -0.13097272955226
0.749184499021607 -0.13132786102907
0.748210728858073 -0.131733191830135
0.748103492017595 -0.131776177950901
0.745893219798647 -0.132461159712151
0.745491465502158 -0.132908459796089
0.744813873175486 -0.133143997259343
0.74405891307808 -0.133367941382772
0.743636106111239 -0.133826493619559
0.74179870665199 -0.13426641042377
0.741398311800084 -0.135311843252837
0.740457243715601 -0.135641931476516
0.740085606041424 -0.135999065691638
0.738798350269278 -0.136083012558593
0.738436843572848 -0.136447601297025
0.736025281383943 -0.136996693122725
0.735876752601711 -0.13719346468748
0.734220067355782 -0.137501013601143
0.733366844569883 -0.13777211440172
0.731681321128119 -0.137824096095506
0.730967547283131 -0.137859311221005
0.730817659333701 -0.137858110374151
0.729750269101316 -0.137812761044849
0.729152166254493 -0.137622141521579
0.72741174450385 -0.137503376836913
0.726499544266237 -0.136941605979716
0.725618141019713 -0.136273642427833
0.725063769618529 -0.136025841407864
0.723859897347663 -0.135884684110122
0.722189746226636 -0.135724713762653
0.721826801571776 -0.13561094160437
0.720536575494687 -0.135262231067021
0.719166317531368 -0.135135369144052
0.71773002094892 -0.134836091638895
0.71704117946745 -0.134823206614845
0.71644622989239 -0.134799094709364
0.71565923673469 -0.134749793465537
0.713830790104841 -0.134704955167017
0.712969958498776 -0.134665063608879
0.711103108758292 -0.134562886444887
0.709825920319281 -0.134493143977129
0.709085351793076 -0.134416297397026
0.708233825638784 -0.13415542292887
0.706225800820333 -0.134073221579502
0.705715550757642 -0.134006705641558
0.704970857237243 -0.134026125330978
0.703795714542087 -0.134275890680415
0.703139840586879 -0.134733946001884
0.702125785362925 -0.134994064204579
0.70186450508287 -0.135335013070392
0.699907441535244 -0.135897421377591
0.699456130309051 -0.136478385628625
0.697801428056222 -0.137552669620042
0.697314276574478 -0.138601969341108
0.696643880398354 -0.139780156168003
0.695373144742003 -0.140741004924762
0.694922807754579 -0.142310332313106
0.692865738792653 -0.143667716467052
0.691157141277927 -0.144195374446835
0.689742475459967 -0.147815685616039
0.689236100262333 -0.149852405024094
0.6886508556214 -0.150733870068056
0.687864243827471 -0.15238101853184
0.686690070144362 -0.153027139321064
0.684816169892458 -0.154504065832279
0.684321587592209 -0.156606050175631
0.68358981394611 -0.156829114800694
0.682650998355397 -0.158856267095714
0.679828875961101 -0.159864416967145
0.678831387018607 -0.160464621723042
0.677393018434632 -0.160932757568357
0.677360862836565 -0.161134747253366
0.676216617774192 -0.161093478320776
0.675672922671817 -0.160692795147154
0.673195673281201 -0.160094177137873
0.672945864471885 -0.159759413383546
0.672716994106907 -0.158917135214861
0.671522864854697 -0.156314652225606
0.669795722105242 -0.154386633247975
0.669397701249646 -0.153854208529241
0.668365704487432 -0.152086438442118
0.666887855659285 -0.149897130468097
0.666446731137315 -0.148962605523208
0.665608404292054 -0.145551727483826
0.665008286910037 -0.144874886168106
0.663192747366858 -0.143313810902475
0.661565695441613 -0.142721630544016
0.660426096949004 -0.142109133729293
0.659349713287047 -0.141446528930296
0.658604190927697 -0.141006689234196
0.657822381485873 -0.140949458464332
0.655909529944036 -0.141113365567284
0.65550616826543 -0.141672065138218
0.654989728371779 -0.142339013633634
0.653633699444312 -0.142946527731304
0.653094555101476 -0.144071971777471
0.652225029183061 -0.146625814048248
0.651410195271326 -0.147923490887959
0.649672662797629 -0.149015600144965
0.648680440051733 -0.149299406371433
0.647984789191181 -0.151159072303912
0.647245792479709 -0.152047989417784
0.645911943203003 -0.154229012847183
0.644048235658217 -0.155573300436382
0.642658453881705 -0.156428714693137
0.642328936947426 -0.157227175456853
0.641840977966577 -0.157262105908354
0.6406652587093 -0.158000927563211
0.638462337407061 -0.158645930747011
0.638065315434749 -0.158950696056203
0.637565229112879 -0.159005487517491
0.636160590382021 -0.158979962262404
0.6350114296208 -0.158605758264464
0.634917980694772 -0.158353983485666
0.633572875299254 -0.15821627043248
0.632775616195298 -0.157901787959048
0.631931208377624 -0.1577423405274
0.631248910043564 -0.157054416162494
0.63026523952398 -0.156533531074969
0.628669841507529 -0.155817685591886
0.627115283112662 -0.154469803316039
0.626455729231168 -0.153431960155391
0.625559412749193 -0.152954168789173
0.624001724478337 -0.152297313640809
0.623011700185331 -0.151478532862093
0.621735261332219 -0.150279111934444
0.621312905801535 -0.149523012014154
0.620629113795679 -0.148064147600598
0.620099690494966 -0.146702927230513
0.618610996152822 -0.145504294286096
0.617356373551901 -0.144047727321313
0.616429620802021 -0.142544308295582
0.614983130609218 -0.141319532591099
0.612964176630367 -0.140174717893975
0.612605348878402 -0.139297466651737
0.611586331657877 -0.138210640136458
0.610907453384033 -0.137496559493429
0.609291256564529 -0.136847244987111
0.608661282169839 -0.136455869531018
0.607510053607913 -0.136007516219382
0.606496278381947 -0.135552576121259
0.605344218090527 -0.13524912867487
0.604238770272987 -0.134845831119349
0.603046490783584 -0.134594095195783
0.601065000190031 -0.133952730071732
0.600217024072951 -0.133682473426117
0.600112725775771 -0.13309418170062
0.599185247526029 -0.132104199644832
0.598577726569728 -0.13161074233058
0.596536783364378 -0.129903760840205
0.594855058686129 -0.128922280203771
0.594407068113769 -0.126706202774956
0.593387522005724 -0.126118103033185
0.591354056618116 -0.12425133389584
0.590095751980169 -0.122459920901102
0.58935048183744 -0.121187107765606
0.589044042729334 -0.119930693256878
0.58751621639253 -0.115869817458669
0.586998296452946 -0.114648576319604
0.586442528487428 -0.113347110093623
0.585863089203053 -0.111430035581793
0.584488306514162 -0.110723199783461
0.583072295929209 -0.108365957741794
0.582802450648085 -0.106563631623239
0.582008522601464 -0.105359270691467
0.579788488774083 -0.104815534391717
0.578942749233766 -0.10451704660164
0.578284178590153 -0.10321785358453
0.577625622239506 -0.103183319663224
0.576951327827872 -0.103470896803937
0.575525269185709 -0.103551184134752
0.574940869988482 -0.104631336687136
0.573297597242143 -0.105076365076829
0.571992461122032 -0.106822274375733
0.57092101177552 -0.108206048962397
0.570146353585766 -0.108964616254884
0.569463404298219 -0.110529130702223
0.568552928839126 -0.112837938412557
0.567670927454454 -0.112977958431503
0.566455278569594 -0.118676687940797
0.56617781736163 -0.119733643778791
0.564707607678467 -0.121473312373733
0.563866280901093 -0.125367047625286
0.563315146078723 -0.129646947171393
0.560601005446182 -0.130813537431098
0.559149159962907 -0.135186081929087
0.558078330069561 -0.136266366143079
0.557443156687691 -0.140483553198272
0.556931614262096 -0.143275434392983
0.554773881221319 -0.148235065072858
0.554211363489257 -0.149268284448412
0.552825272937873 -0.149910026905081
0.551990896614148 -0.151150978901224
0.551612798743455 -0.15253335972769
0.549279377056177 -0.153834436606175
0.548075381922671 -0.154068666587607
0.547770618241421 -0.155073609265387
0.546445059396633 -0.155126489533119
0.54549412780672 -0.15476149669557
0.544636601992428 -0.154043477648052
0.543447077533621 -0.153114083527892
0.542342937020241 -0.151776479078329
0.541228137793111 -0.151679464257477
0.539839209694079 -0.151354128238389
0.538351385416975 -0.149882414380055
0.537249092335837 -0.146905554882363
0.536108572172738 -0.146386440840408
0.535068248056005 -0.144609398607307
0.534366145803745 -0.142303535113858
0.533816633958925 -0.140374197271811
0.531995534147667 -0.139224107290627
0.531027284920593 -0.137139122724048
0.530104899021378 -0.132490617956669
0.528584348183118 -0.131894690827968
0.528529726005459 -0.13144103369606
0.528015197207476 -0.128115662766759
0.527105213232605 -0.127941134939679
0.525881608898595 -0.125617810574783
0.525269979823399 -0.124790681315459
0.52405119376188 -0.121129105435679
0.5237000468429 -0.119484253303091
0.52185367066733 -0.117180195864313
0.519314623732949 -0.114997522200808
0.518530510104141 -0.113415545421169
0.517235164000344 -0.111585280799037
0.516316562544284 -0.110649943412312
0.51475554675306 -0.10722626999551
0.514604829662517 -0.105735631272963
0.512703090243493 -0.104217553294119
0.511931088768586 -0.102703693058117
0.510550624282214 -0.101170096322478
0.510018543244763 -0.100537833568037
0.509264393896142 -0.0991430251689946
0.508576205334541 -0.0976711301159809
0.507528639035932 -0.0973626055515382
0.505544625863468 -0.0965747350300463
0.50533069576044 -0.0963279149327184
0.50454598068456 -0.0961875298709953
0.503324769034347 -0.0961418051971962
0.502538012570381 -0.0961708135086141
0.499509483429935 -0.0963538143828864
0.499213574413803 -0.0969795772955272
0.498532718645195 -0.0972260991490198
0.49612917092553 -0.0976570647850833
0.494886689404037 -0.0984311062119658
0.494367449981031 -0.0992285255178359
0.493016531810284 -0.100907367415913
0.491993358186833 -0.101335185539518
0.490538049765832 -0.102596641669567
0.489302994190567 -0.103976326917683
0.488204530662828 -0.105150985801252
0.487715048526744 -0.105684608224994
0.485895587593129 -0.109704378630204
0.48560957801066 -0.110275793425818
0.484503270180038 -0.111132351217229
0.483242506853677 -0.115339905047546
0.482427968821021 -0.116720691600891
0.480916676830068 -0.118896418035295
0.480126298557888 -0.122127429769272
0.479361360623905 -0.125703671688071
0.477169298922488 -0.127680824812582
0.476512614190622 -0.128487630226437
0.475452592609094 -0.131204574854501
0.474881227537114 -0.132406438632292
0.474484928171458 -0.13465947192072
0.4719561398654 -0.136947156014881
0.471141614145668 -0.140036441543332
0.470880972753668 -0.141267325112676
0.46894259928901 -0.143921089211023
0.468154547284215 -0.145160311316857
0.465656882117872 -0.148197033049621
0.465092114997432 -0.149400872503417
0.463890185543043 -0.150908080745849
0.462147178547159 -0.155295338812161
0.461468367102824 -0.156788467542749
0.460541545681805 -0.161217984913668
0.459595762047578 -0.163862314336671
0.45853407458073 -0.164604900201996
0.457209797322152 -0.166819030186816
0.45567878466725 -0.16809601811118
0.455083545314037 -0.170009094245224
0.452809371933401 -0.170667198717281
0.451514945306351 -0.170944363230502
0.451143383667755 -0.171621363138171
0.449858257563975 -0.174096180499275
0.448884986224164 -0.174710672003448
0.44764869919966 -0.175850660650906
0.446420978335286 -0.177026626447273
0.445708219610001 -0.177200368302665
0.443340253428874 -0.178002949911864
0.443175532025945 -0.179060492506433
0.442350203404406 -0.181075592041892
0.440024576384742 -0.184157863351112
0.439157587365305 -0.185924110218107
0.4381597474524 -0.187274855488934
0.437712851249006 -0.18887929646045
0.435444486264499 -0.190107411176648
0.433603554411859 -0.192162900755327
0.433087613403847 -0.192558845948409
0.431837651516083 -0.194524258615535
0.430216957767818 -0.194715272503979
0.429732568093719 -0.195381057937137
0.428068996427857 -0.19542664623785
0.426766946513101 -0.195548092373401
0.425987090768663 -0.195053275065254
0.425053195070451 -0.194526482798279
0.423704160355768 -0.194357492915285
0.422170909129823 -0.194082152946737
0.421044704720753 -0.193425304741551
0.418878991871244 -0.192671812986403
0.418608378406761 -0.192318263689715
0.416827391839069 -0.191419624247517
0.415230003357439 -0.190875282460563
0.413598038196407 -0.189827642425864
0.412974621930564 -0.18836663275317
0.411942136208728 -0.187352549576132
0.410425421557271 -0.187066927530228
0.408695562029068 -0.18447834598406
0.408092693256051 -0.184266057629038
0.406621079293488 -0.183519846323463
0.405480039961628 -0.182898219169711
0.404537671511582 -0.180367849758668
0.402278062961822 -0.179989711651424
0.401665071423751 -0.179668842442912
0.400983116582846 -0.178274394184765
0.400037540104311 -0.177027032019731
0.398328381306492 -0.176072269719495
0.397039413124917 -0.174798008681754
0.396077550497119 -0.17330118478054
0.394240445002378 -0.171548016997023
0.393161061964912 -0.17108495936735
0.39124075105619 -0.169475790463741
0.38925790824844 -0.168469264029476
0.388795094992007 -0.1667186762593
0.387598663825836 -0.166539640721885
0.386015901906575 -0.165078607845248
0.385394461306759 -0.163416524941111
0.384300700458429 -0.162772958817719
0.382595475886568 -0.161819538262205
0.380659104964717 -0.161580902703214
0.379384172038393 -0.160208364887954
0.37798354404655 -0.159891063292918
0.37626870147756 -0.15980068226612
0.374646498199584 -0.159806542632962
0.374246820080229 -0.159819885617244
0.372583408815326 -0.159863433802677
0.371945697748951 -0.15987471936304
0.37115898721614 -0.159853446289464
0.370295044823368 -0.159741170657826
0.369504385623884 -0.159520591565104
0.368649717639588 -0.157650137842092
0.365936556768045 -0.1573546723084
0.36545208264368 -0.156759348728221
0.363373330610883 -0.156098603942221
0.361846668235702 -0.155082494962532
0.360077819828507 -0.152775543559195
0.359469985883192 -0.152385117327373
0.358020079745344 -0.149957455535062
0.356956683463796 -0.147982787413762
0.355013431517798 -0.145805589494631
0.353196543184151 -0.144285868271512
0.351192322011249 -0.14351416504515
0.349792115926997 -0.143403614063804
0.348805945352062 -0.14334038325885
0.346451133759757 -0.143584548317412
0.345192138704945 -0.144085280443333
0.343279690078963 -0.14525488184964
0.340917199918873 -0.147968464143697
0.339845596044793 -0.150785707362336
0.339205791291874 -0.152264240169507
0.337087973023979 -0.153456153307457
0.335862267109851 -0.15973325456813
0.334953511375054 -0.160522898656308
0.333007993310587 -0.165328191938959
0.331448287722999 -0.168863700620272
0.329561526079603 -0.172359939790826
0.327320990754982 -0.177640280721566
0.325551902971055 -0.181066470469168
0.324767284015529 -0.183333053407043
0.322805875754037 -0.187395093792026
0.320761356984014 -0.187909272786222
0.319827083121162 -0.192192038951906
0.319253466735953 -0.19391906528351
0.315448662395059 -0.194587390334901
0.312473985855223 -0.195004528650845
0.310553778158555 -0.195014613110664
0.309745524509777 -0.194474757997053
0.30731483543278 -0.194034491171808
0.303559139502123 -0.192449788270849
0.302056605426422 -0.190993747672639
0.298778115384652 -0.189457884383185
0.297658899501185 -0.189308470628839
0.295785040101004 -0.184338239534479
0.293889914137431 -0.181297745493053
0.288636810954797 -0.17736567930417
0.282549041304141 -0.17179648998041
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 1.6161170630454
3.5591546683979 1.53148960676814
3.54340591377796 1.56073015028974
3.52360443526464 1.34870342373281
3.51642009438981 1.23332585142299
3.50595798887296 1.13607600796565
3.49503038658552 1.12655365054207
3.49228926094539 1.16473524149394
3.48367351293644 0.922734913012923
3.48007729406352 0.90222734997264
3.46694425934267 0.854750973698952
3.45557828233768 0.846736745224368
3.44590091172409 0.831339363036607
3.4393130143386 0.780872610026295
3.43342532595389 0.755040742478932
3.42621623688903 0.701969192232099
3.42328621653499 0.697324117326454
3.41088002336604 0.661585927621025
3.40238074422807 0.648748400092672
3.39771177228242 0.565025630736617
3.39405065915367 0.418627591827675
3.3849530551502 0.310111688470319
3.37786925566504 0.314019419948571
3.37462199138823 0.328640631538955
3.37098785834907 0.359838230476808
3.36448738663691 0.417366350250938
3.35993131298027 0.448887193072943
3.35172193276427 0.474276039453173
3.34885709126887 0.439537250411479
3.33561086864291 0.171234546504129
3.32921516130426 0.129603538445381
3.32619455255311 0.107542509440822
3.32452313633825 0.105047774501077
3.3143739180496 0.104598822159317
3.31212955383449 0.107163711542259
3.30533288893247 0.119487766524237
3.30103975895301 0.134945117273406
3.2990019534342 0.157617332691836
3.29159801348068 0.164626241600081
3.29005583340124 0.187046890506269
3.28169759084277 0.184252403087236
3.27920054162875 0.12991516436722
3.27302103951305 0.0681355485276762
3.26708017748648 0.0533247336413689
3.25834674790782 0.0516511949717555
3.2565034333895 0.0440699470498588
3.25343937525721 0.0413353326179505
3.24978475021708 0.0248442922740975
3.24789044557544 0.0302215889394394
3.24020922372873 0.0473594797935497
3.23406931861008 0.0553415345729221
3.22747858765219 0.0710846999045423
3.22735888327814 0.0826924750694957
3.22044033332811 0.0754342306845131
3.21586644725208 -0.000803611313686555
3.21258749214081 -0.0358128905772778
3.20754827695935 -0.0836935388733697
3.20280033828728 -0.0871556927211222
3.19852913098178 -0.0697343157539971
3.19480050787364 -0.0574620112639859
3.19143138902245 -0.0467101991016102
3.18450139580069 -0.0217684806460318
3.18022881122851 -0.0133787426428699
3.17343562390049 0.00831393125834367
3.17241967026896 0.01491047333735
3.16706457157332 0.0159112607388173
3.16454386926911 -0.00205893252216938
3.15926231080563 -0.00780347497900313
3.15465923153763 -0.0121337428023131
3.14822931857345 -0.0192706197980346
3.14464933795726 -0.0195994280004443
3.14128203746839 -0.0183800794820371
3.13946973627023 -0.0159361286048319
3.13191363372919 -0.01722435235705
3.13041945969372 -0.0201382650801625
3.12685513229289 -0.0519026074868508
3.1228515551455 -0.0969857888579215
3.11675111152038 -0.149765067949952
3.11318480683418 -0.146764548190242
3.10695833257745 -0.139053095224853
3.1057709827803 -0.116951335186931
3.10387060139094 -0.0995495980690539
3.09874572908676 -0.086331869264551
3.09578155823361 -0.0815921935537871
3.09145780339951 -0.0646119592596081
3.08816845652925 -0.0630534751780022
3.08358654328686 -0.0720313291222894
3.0831598229731 -0.102051351344323
3.0794392143633 -0.105881764552846
3.07866052134544 -0.108017210878375
3.07638013439165 -0.109774332819865
3.07110791693502 -0.109985305272509
3.06708338734047 -0.115666459728407
3.06413286744059 -0.121145415925085
3.06264408495782 -0.140373639988117
3.05438453807104 -0.14757893752128
3.05187943080879 -0.148169953729512
3.04772644585552 -0.141740149954129
3.04231538980736 -0.136532638362695
3.04018760125052 -0.13507300945329
3.03509297607917 -0.129177515658514
3.03426171893404 -0.129751512126768
3.0332667013238 -0.134476761287082
3.02880496991298 -0.153239035571381
3.0233349790772 -0.170202580544559
3.02118170554705 -0.175832318582167
3.01681337444392 -0.177728426441769
3.01453523595407 -0.188643679341964
3.01060352999788 -0.188708692520816
3.00538330555014 -0.183379495840468
3.00149406304052 -0.178848128153
2.99952525151168 -0.17783165423318
2.99668941487638 -0.175615783900596
2.99457244815724 -0.175338490696479
2.99046645838393 -0.175624976809554
2.9846207907088 -0.175001442443692
2.98204456166103 -0.174085093291024
2.98011854999652 -0.171841991248372
2.97682671102092 -0.171342399150052
2.97119696407289 -0.171611358788508
2.96863163270946 -0.172269928600401
2.96454441203704 -0.170734430567582
2.96354216671778 -0.170062899531544
2.95897610734246 -0.168737477756533
2.95605126799552 -0.167077061053293
2.95353331032323 -0.163282201664119
2.95090025135097 -0.162397100026311
2.94714408351791 -0.159944078882623
2.94540550591393 -0.157476115375778
2.94453468727003 -0.156862766527639
2.93892367332672 -0.157417065512303
2.93439507126518 -0.15973741793662
2.93303585489566 -0.167532021779831
2.93066581371343 -0.170592352910115
2.92690161526344 -0.170044554733784
2.92526491086823 -0.167898943290121
2.92253632611022 -0.167249696076315
2.9187176037018 -0.163300195592215
2.91819379363421 -0.163017426097084
2.91414167666764 -0.1601491643359
2.91110168093234 -0.159834924870934
2.90784140179621 -0.159646444918914
2.90226377935151 -0.161080566495908
2.89761505788457 -0.164019362697811
2.89661363756056 -0.168792516444178
2.89274902694596 -0.172465450283853
2.89038558077473 -0.181463863580379
2.88799640321459 -0.185208138747791
2.88510062490775 -0.184750135783814
2.8825597902053 -0.184064200186101
2.88061394840836 -0.181977126191119
2.87669251742126 -0.17863211118144
2.87186654032724 -0.178104688782434
2.86938869624044 -0.177599001371704
2.86562374649094 -0.179404500163212
2.86365145450036 -0.183062804955797
2.85990925357473 -0.185095337445394
2.8564741872281 -0.1995254641851
2.85602668599693 -0.201291997374199
2.85296756021913 -0.204643177543489
2.85163301511974 -0.20474653138838
2.84596794148705 -0.202141975571902
2.84219187453024 -0.201278543752802
2.84187873558606 -0.200801303911079
2.83719213895562 -0.19947400706533
2.83519582104069 -0.200943430655234
2.83378125221484 -0.202300281013112
2.8293956864415 -0.211886548091224
2.82728794969254 -0.212989851001872
2.82434876131146 -0.227671474923674
2.82315014404661 -0.229118635281777
2.82033643233149 -0.225843640775451
2.8179620766147 -0.21971832801899
2.81553441726379 -0.216835858914393
2.80841612966863 -0.210141687699722
2.80743709260848 -0.207955774004108
2.80366551279262 -0.200520679646892
2.800168494404 -0.198262251703279
2.79520997512429 -0.197506762323172
2.79224309469446 -0.197686229746262
2.78965373783239 -0.199137240381991
2.78786161183016 -0.210621415316711
2.78504993883335 -0.213639871897539
2.78248047458872 -0.215379089552016
2.78024275778389 -0.214613630023626
2.77520645280431 -0.213793098029576
2.77394323458023 -0.212427525603678
2.7723177924416 -0.210007522062515
2.77031009078845 -0.206499574148056
2.76516599891383 -0.205650605940985
2.76436998042998 -0.20416113701441
2.76076989746479 -0.203657102725844
2.75798435567717 -0.204013219244487
2.7539312801356 -0.207603769859882
2.75259750852924 -0.208858798464109
2.75026198340923 -0.215302069262231
2.74761653924259 -0.220237109540999
2.7410405108246 -0.221420868042091
2.73949564324266 -0.222879772185065
2.73705505284708 -0.225113934526729
2.73184724503273 -0.226078282382233
2.7284074235762 -0.227541390175085
2.72490906398931 -0.228161996594857
2.72454513881196 -0.229099972014321
2.72285395225439 -0.230507334688512
2.71949466669061 -0.231443886091898
2.71925934461575 -0.232382970945737
2.71675290461707 -0.232721195822855
2.71238125113714 -0.234956146823116
2.71065959541202 -0.235078945752339
2.70834366937171 -0.234930141492501
2.70545402489252 -0.234762139745531
2.70300102003779 -0.233611510181978
2.70117021373426 -0.232379889916125
2.70034169598171 -0.230675731551224
2.69607895682803 -0.227176824985641
2.69414553816255 -0.223278180835574
2.69003925265015 -0.2179559432143
2.68826243199132 -0.215733066480855
2.68530760675011 -0.213524141989568
2.6825441066104 -0.204804213694472
2.67967563043328 -0.202410313990582
2.67739743772264 -0.197702644246692
2.67465121150588 -0.195722933188379
2.67066301088607 -0.192791515663091
2.66935122576628 -0.191436460255386
2.66704063000215 -0.190674711027636
2.66358172573081 -0.191277650199023
2.66275785210905 -0.193724341881233
2.66110869673381 -0.196517685351316
2.65782639905603 -0.201797066481205
2.65627558266015 -0.20919231316
2.65493918760637 -0.211861549610777
2.65441386518683 -0.212810711932969
2.65035258742971 -0.212782251977263
2.64857058752397 -0.212331128889849
2.64532007265796 -0.210872521836361
2.64435565942241 -0.209599277067125
2.6396497710794 -0.208736725987667
2.63842878464173 -0.205989627759013
2.63625957460336 -0.202408439812979
2.63301050469268 -0.201512183470169
2.62742796773711 -0.197561076251098
2.62729341023949 -0.195279523117794
2.62369225395154 -0.194556446881366
2.62290923491576 -0.193134105624697
2.6206592976588 -0.191019986870872
2.61765595773739 -0.190662695254824
2.61576842560127 -0.190752291296429
2.61354998199406 -0.191478548680253
2.6094422182564 -0.192728802820991
2.60896726936886 -0.195082696419618
2.60620801637908 -0.197492441364742
2.60383204335952 -0.201764041651133
2.60323317080233 -0.210625423188272
2.59981850789114 -0.211381579286736
2.59627529327067 -0.211121761163763
2.59208353564114 -0.210258369153305
2.59131441750443 -0.20986068037077
2.58956997584825 -0.208947630369402
2.5873862792742 -0.208909950234723
2.58498651551882 -0.209430875628767
2.58446162861501 -0.21047935742126
2.58125332549032 -0.211054699280882
2.5782182613584 -0.210335512548322
2.57601799468819 -0.209847492391939
2.57396767393754 -0.206518239075253
2.57166142987469 -0.205982312811143
2.56790929331839 -0.205397089556733
2.56728627941109 -0.204548296268498
2.56313216700436 -0.203270106308778
2.56050667054969 -0.202936197408403
2.55950585334844 -0.202638223323182
2.55875568986907 -0.202159723749922
2.55649366640555 -0.201978863138687
2.55232340924577 -0.200634592960243
2.54926511503258 -0.199472198629966
2.54794923354797 -0.198699626347097
2.54620865766539 -0.198211065167099
2.54146392861101 -0.198180091205484
2.54059754448953 -0.198182799249949
2.53790957935709 -0.199472968296199
2.53553490886881 -0.200025765597511
2.52975124006315 -0.200450527074012
2.52951669862381 -0.200428622212338
2.52784118615658 -0.199690992191453
2.52738766364302 -0.199639855235819
2.52389833663686 -0.198707607148817
2.52201765843124 -0.198490449434564
2.51966157181179 -0.19848642105222
2.51920991921912 -0.198549872676294
2.51556078904694 -0.200124625344954
2.51390961900032 -0.200539131516432
2.51301440742498 -0.201251909843082
2.51073681476299 -0.202249336160979
2.50897013305406 -0.203782927493459
2.50747313428612 -0.204792963444047
2.50488602722676 -0.206073676189209
2.50234268076063 -0.207176003098782
2.50015745534481 -0.208198330764586
2.49507175347849 -0.208977478258411
2.49437117695691 -0.209033504140837
2.49212058929805 -0.209001750695635
2.49032498864179 -0.208874263675416
2.48958298378722 -0.207287833062817
2.48573512861975 -0.206008805649163
2.48453625739422 -0.205357258982572
2.48362766433559 -0.204842543654214
2.48053213422082 -0.203981655019836
2.4790142475901 -0.203590021962607
2.47701661407835 -0.203469306891674
2.47547456268731 -0.203587104335832
2.47257813768822 -0.20417283409098
2.46886105969963 -0.204354275521998
2.4675506460703 -0.20451029134201
2.46388669774141 -0.204665883445592
2.4601051191341 -0.204389743675295
2.45978779117895 -0.202965459785164
2.45845852194136 -0.202336818302032
2.45679409734994 -0.201483534831085
2.45411678086939 -0.201280597296972
2.45224397002674 -0.200865524410181
2.44961011291711 -0.200681935959959
2.44845789397219 -0.201262161907374
2.44313356668774 -0.202350616860503
2.44239879751514 -0.203260916968257
2.43995736217122 -0.203995865498977
2.43855094882911 -0.205925633884609
2.43662551729669 -0.207673013944057
2.4346881422963 -0.208218986482192
2.43139807673099 -0.209217532848131
2.42963017400621 -0.209993053812075
2.42784833398835 -0.21043953946284
2.42745796910471 -0.20997856174201
2.42337385062323 -0.209340870874304
2.42191096137406 -0.208221815715388
2.42052316954675 -0.205721665370157
2.41898094993688 -0.203671725384302
2.41759880819125 -0.202789098307856
2.41621578990604 -0.202303089966029
2.41469908459376 -0.200725455540128
2.41292700762359 -0.199426103152764
2.40861195838701 -0.198754310179153
2.40834742192785 -0.198604010307333
2.40324186050554 -0.198580152526131
2.40303254674332 -0.19910382899433
2.39981843378997 -0.19928067097442
2.39820913682993 -0.199319198256427
2.39499768043554 -0.200139853025925
2.39380721426094 -0.200060184147865
2.38984536897631 -0.199863352287908
2.38836364967374 -0.199299377759748
2.38655481646911 -0.197997284686949
2.38561818310074 -0.197604450896348
2.38146744426378 -0.196415285411259
2.37869455891708 -0.196098814265924
2.37708639185347 -0.195682732809727
2.37529586676625 -0.195315844693922
2.37314752654968 -0.195368943810514
2.37097008262558 -0.19572663982324
2.36785760529818 -0.196040035555474
2.36745136115837 -0.196983663139191
2.36493710235627 -0.197671673140798
2.36378414194125 -0.198172507400772
2.3622175731772 -0.198258400505783
2.35959889567279 -0.198566745623126
2.35849269701721 -0.198654824456563
2.3541731375422 -0.198661108796763
2.35366549889945 -0.198667279801719
2.35222854355895 -0.198699503408244
2.35032740524005 -0.198843762523032
2.34781532171416 -0.19924922892995
2.34581283041296 -0.199467227857685
2.34410028504948 -0.199833591607925
2.34349910710679 -0.200802945645606
2.34245727938114 -0.202091985998779
2.34038993652 -0.2020895995419
2.33983456177774 -0.201908399330149
2.33676183570179 -0.200914387939889
2.33304979894661 -0.200516656786806
2.33273521778491 -0.199981990016315
2.32975562771554 -0.199410692200414
2.32908314463542 -0.199639319846269
2.32758128455304 -0.199781603686484
2.32577009377582 -0.200368828567575
2.32400175356169 -0.20267242715967
2.3224867318129 -0.20515464507636
2.31950748593559 -0.207362427303869
2.31627640128521 -0.211110945854989
2.31514357843185 -0.21234521646425
2.31338744006855 -0.212686089334711
2.3107508218719 -0.211475951171953
2.30970974585503 -0.207627182040496
2.30666726597409 -0.206180082555021
2.30539460774113 -0.203677475082125
2.30084112072056 -0.200518713879876
2.29823792437906 -0.198009274450439
2.29773300690337 -0.19716802267276
2.29490786624985 -0.196176094791986
2.29401165669882 -0.194454306945571
2.29162937475515 -0.193999121684924
2.29012155398021 -0.193887263153507
2.28880217935235 -0.194021148055015
2.2878500102052 -0.19550455211132
2.28681238978363 -0.196351760255262
2.28270781782097 -0.196788338487272
2.28042335194996 -0.196965011783833
2.27899772236054 -0.197537973138658
2.27753960346363 -0.197918508337279
2.27396519049631 -0.198173331686598
2.27366268763961 -0.198404414612037
2.27026595283965 -0.19954693049406
2.26969237469564 -0.199927339434441
2.26694249228347 -0.200138092613879
2.26643167073117 -0.200163238255363
2.26296471632224 -0.199778822993229
2.26171664884945 -0.199290557555074
2.25755755300897 -0.199110549667441
2.2565683558009 -0.198111557782582
2.25545252361086 -0.197291522774323
2.25029534516439 -0.196770270381901
2.24963162127847 -0.194606795540984
2.24652546417825 -0.193710488438312
2.24547244803883 -0.193148929776817
2.24461449722836 -0.192663503056599
2.24366450201704 -0.191424519245056
2.24193273506587 -0.191153749035124
2.23968479227352 -0.190598553432733
2.2379706215323 -0.189838804381463
2.234595978971 -0.189807501722314
2.23282565207663 -0.1895908199754
2.23123007991444 -0.189590776667939
2.22972688432508 -0.189708018872006
2.22741575903628 -0.18984010622399
2.22586338667683 -0.190084232305814
2.22353995874512 -0.190746773340606
2.22113058073311 -0.190882464882754
2.22009703840677 -0.190895795098319
2.21800572443319 -0.190918188740204
2.21629367197733 -0.190881205539387
2.21536219890846 -0.190749581952211
2.21312164977967 -0.19065053881472
2.2101539894918 -0.190282109270836
2.20978329383808 -0.19001760575816
2.20754191211749 -0.189451842935175
2.20679117303604 -0.188406891603481
2.20626350457808 -0.188123613356401
2.2046387706949 -0.187041887381438
2.20109811226686 -0.186860074567846
2.19753348853686 -0.186786752008371
2.19686914075143 -0.186153533463696
2.19603047609051 -0.185967079744285
2.19477030822809 -0.186054741230132
2.19232371843744 -0.186268596316052
2.19023671864122 -0.186742967115554
2.18899846188241 -0.187276567282018
2.18776754324076 -0.187679389655437
2.18613643031044 -0.189139645153745
2.18241319523531 -0.190043761937818
2.1817901273906 -0.190738360777211
2.18067669173454 -0.191492374915342
2.17919715243147 -0.191510005888023
2.17519854549857 -0.19115131911248
2.1747547757054 -0.191109098672067
2.17287626234309 -0.190192272103252
2.17074003619746 -0.189022429839058
2.1695039748773 -0.18817564107047
2.16901277653024 -0.187066010514243
2.16840526300209 -0.186896195720235
2.16653628779239 -0.18583201628182
2.16420481361485 -0.185275331597243
2.16149436437133 -0.184085910150723
2.16045023898974 -0.183045792818387
2.15830249983774 -0.182813319125263
2.15774234322745 -0.182529749440102
2.1555245580466 -0.18225536684528
2.15401738737772 -0.182150379768313
2.15095447364255 -0.182170184727631
2.14989570552903 -0.182338849411274
2.14730935153952 -0.182438811062
2.14442176865332 -0.182264504708244
2.14297454017029 -0.181660106599775
2.14181361157535 -0.180438722512319
2.14158986869428 -0.178613102719142
2.13991709211744 -0.176892555540883
2.13807491917969 -0.175867687426581
2.13686970523611 -0.175470654297521
2.1349927083206 -0.174453263891577
2.1337655849553 -0.172433359946616
2.1314808323949 -0.171906416887869
2.12981992193016 -0.171156718013058
2.12882430546143 -0.170752282932227
2.12799165393972 -0.170696258369109
2.12356868524792 -0.170952473253056
2.1203111575521 -0.171177364023722
2.11989084552 -0.171465625501902
2.11742871904299 -0.17282962087144
2.11527542956792 -0.173290115761295
2.11330811231664 -0.173700062964314
2.11220128676484 -0.173701463810695
2.11075790321946 -0.173384975885003
2.10994356236941 -0.173147767616498
2.10827282353562 -0.172613848767674
2.10571559934903 -0.172524965159142
2.10417238523985 -0.171713819750853
2.10108895702783 -0.171657779112509
2.09957862548385 -0.171598253534138
2.09700868079704 -0.171579428005593
2.09653662839207 -0.1717139972676
2.09532209506086 -0.172017690471965
2.09496957960689 -0.172505364350953
2.09287390279355 -0.172637255659608
2.0918029166126 -0.172707850657553
2.09001084985296 -0.172642960974458
2.08638058970763 -0.172453364806719
2.0849902358642 -0.172380239953525
2.08373615130273 -0.17237423735507
2.08153683581727 -0.172477706946523
2.08072315556828 -0.173006719342134
2.07973928437546 -0.173150529384462
2.07809308596275 -0.17364156149963
2.07597704623492 -0.174253148103948
2.07450413784073 -0.176246746381324
2.07299892182519 -0.177396762894327
2.07104134313783 -0.177662692093519
2.06997708901126 -0.177782831895291
2.06876773688296 -0.177821117974504
2.06619201557084 -0.177727571969737
2.06282183421482 -0.177551891165023
2.06198132767658 -0.177264500080062
2.06190317361342 -0.177090811306261
2.05873986638538 -0.176920528640078
2.05764402813519 -0.176856690099756
2.0547749597044 -0.176866187361427
2.05422120834144 -0.176995411034944
2.05100738118767 -0.177023981208751
2.05025282443167 -0.177519718716173
2.04809015269664 -0.17767406361566
2.04703324626688 -0.17771956142358
2.04617206945148 -0.177590292785144
2.04339583095703 -0.177199776381685
2.04239367533105 -0.176352208140967
2.04078504907158 -0.176265058933431
2.03818696324749 -0.175446344643497
2.03603841883683 -0.175236068536827
2.03437273069504 -0.173616180947174
2.0324268660736 -0.17325009952109
2.03087681563409 -0.172771867748054
2.02959040780186 -0.172222794811962
2.02801407988488 -0.171107328673117
2.0276316720399 -0.170053398599867
2.02700537383133 -0.169728472492245
2.02280368308353 -0.168876859649662
2.0212489283915 -0.168737509488557
2.02042749350357 -0.168512206858627
2.01875007757763 -0.168242825805095
2.01571658627448 -0.168188830424699
2.01439118252575 -0.168280304820434
2.01406738611128 -0.168912255985774
2.01180532039169 -0.169727209563764
2.01110301314956 -0.169992221939584
2.00808362151633 -0.170786569794142
2.00768358996493 -0.171139170021559
2.00630813672046 -0.172424006554827
2.00410558167024 -0.174621207638604
2.00320683078126 -0.175919059995903
2.00072118075168 -0.176209332295568
2.00039812130905 -0.177185862135654
1.99683452538229 -0.177033457295025
1.99501167962127 -0.176724472028987
1.99446662628241 -0.175277618527471
1.99322126627188 -0.175145801599065
1.99113697979064 -0.173532063535207
1.98923608366808 -0.172246482687509
1.98713293789783 -0.17194366148646
1.98485698794606 -0.171175408862191
1.98266777672599 -0.170436104132081
1.98134067141876 -0.169618661858722
1.98018380146949 -0.169179790494573
1.97970564062697 -0.169124537292806
1.97867479628203 -0.169099324416647
1.97636546388257 -0.169129275950549
1.97437042306185 -0.16965520241219
1.97380147121992 -0.170349656014714
1.97187328766341 -0.170451859008361
1.97072889802505 -0.17143613715253
1.97019408430819 -0.17166133871778
1.96736696961024 -0.172975495905259
1.96626728962253 -0.173403990195418
1.96492382807327 -0.173498250819934
1.96282850134424 -0.173558538607699
1.96253805197112 -0.173293150918136
1.96116222010451 -0.173218622317075
1.95912199475011 -0.17311118560276
1.95724153075092 -0.172213713694086
1.95618406697989 -0.17003970379442
1.95485808560481 -0.169350108765337
1.95352303873176 -0.168493593540427
1.94989027212595 -0.168096017462746
1.94902377863037 -0.167183622114352
1.94801876477983 -0.166476534091558
1.94660393345109 -0.166108380487483
1.94603484124095 -0.165462993409891
1.94491658752074 -0.165066787193415
1.94129856914363 -0.165047372076557
1.93898673850839 -0.165190514237816
1.93825875500873 -0.165337012216581
1.9357329580764 -0.16553360658942
1.93395716109979 -0.166259460032912
1.93216074090686 -0.166617759186234
1.93172100803445 -0.167347729359638
1.92951834155245 -0.16763908087699
1.92830351055517 -0.167715365279126
1.92721955357206 -0.167726204833651
1.92590457350898 -0.167704151706572
1.92379761100631 -0.167625732000296
1.92277639104246 -0.167518098594813
1.9215748763505 -0.167465730334399
1.91903542817054 -0.167394676649249
1.91875587481437 -0.167373575789817
1.91764481551569 -0.167381237096585
1.91613884497285 -0.167395149294708
1.9130335497492 -0.167489266349093
1.91239467475137 -0.167547485170029
1.91180301409181 -0.167619245098675
1.91081736447557 -0.167666803154063
1.90774371743816 -0.167676302447838
1.90659150987539 -0.167514750346162
1.90352998120609 -0.167465768535345
1.90237211300918 -0.167197963064315
1.90066795338614 -0.166964382652195
1.89771842310921 -0.16657183012976
1.8967889043925 -0.16533416925562
1.89576291314339 -0.164648032987201
1.89395303376168 -0.163118646759966
1.89265972658365 -0.162521732996359
1.89192508168078 -0.162210213929754
1.88955468080389 -0.16130962259934
1.88897335476957 -0.160939717640273
1.88801123424331 -0.160685806229307
1.88693323718856 -0.16019512264516
1.88532392839389 -0.160037454239988
1.88382254357794 -0.159976421488144
1.88312553116513 -0.160093786042877
1.88160125270991 -0.160304377196704
1.87896259542628 -0.160684005633081
1.87745038186694 -0.160769263743684
1.87622247114562 -0.160903190300389
1.87543652564201 -0.160902868395976
1.87440327073054 -0.160887618494628
1.87342139678697 -0.160263436981158
1.87121421110323 -0.160007775705768
1.86847725604436 -0.158197989222118
1.86724822020313 -0.157729196411038
1.86578085317928 -0.157465049260552
1.86369078001896 -0.155906116743035
1.8627891462498 -0.155424205135893
1.8602995496508 -0.152691975526817
1.85969746269597 -0.151842623047235
1.85828991089254 -0.151299526977417
1.85810127305628 -0.150456783795979
1.85620667092219 -0.14965865444525
1.85496152357309 -0.149387368235897
1.85346942490852 -0.149103205948964
1.85268566942836 -0.148765032893446
1.85092196282531 -0.148501842438861
1.8487916571763 -0.148569385628303
1.84800717343527 -0.14872145778458
1.84645106492868 -0.149153029666582
1.84538101949907 -0.149713387392873
1.8448727113145 -0.150565165669217
1.84241427834192 -0.15128496072512
1.84019814852261 -0.151739426391322
1.83847630301867 -0.151863909894127
1.8368685027753 -0.15214549378346
1.8364742994638 -0.152574591642849
1.83495619537815 -0.152745169278404
1.83307586844897 -0.152788559898807
1.83212691505218 -0.152806340140703
1.83070952150043 -0.152703151478124
1.82979952217617 -0.152547571003368
1.82771290242094 -0.152349866180112
1.82661214184177 -0.152177403841499
1.82445822239194 -0.151895296389506
1.82232603763672 -0.151723568976116
1.8208285167655 -0.151476884535567
1.81870767212477 -0.151469077280345
1.81788907199548 -0.151422720211368
1.81727378000504 -0.151417512380151
1.81539927451551 -0.151568682020967
1.81418420404595 -0.151821049118118
1.8135810162438 -0.151956681745503
1.81091995236854 -0.152354775858137
1.80944654872308 -0.152379066242974
1.80781331676119 -0.152883007168876
1.80615008427537 -0.153456482200648
1.80592855377322 -0.153657441232461
1.80474842101646 -0.154034326440269
1.80329637935887 -0.154101481795523
1.80114985494106 -0.154413672092305
1.79896490092731 -0.154613006882664
1.79815074025097 -0.15474920605902
1.79662605605815 -0.154970025216043
1.79466190352969 -0.155237663910792
1.79186766997084 -0.15556904780714
1.79019117378104 -0.155688508313382
1.78969861505932 -0.155744646784287
1.78810890537121 -0.15570988689665
1.78734006058999 -0.155648740284606
1.78540690205126 -0.155354516683117
1.78469620637136 -0.155259459332513
1.78312437549082 -0.1548665634269
1.78242812957643 -0.154478144036833
1.78109570942338 -0.154411993150646
1.7791629663757 -0.154221032995833
1.77835023698053 -0.154092415996902
1.77643155964747 -0.154078609902904
1.77493536977923 -0.154100881624914
1.77400565622822 -0.154300684153356
1.77294358752105 -0.15439335208467
1.77086495933653 -0.154653541039272
1.76928205716607 -0.155065805078704
1.76845724858929 -0.155110763321676
1.76659732354609 -0.155173649237073
1.76466275108522 -0.155111557786434
1.76273507013114 -0.154826751605164
1.76142789266804 -0.154677002294361
1.76029296127317 -0.154218872966383
1.75840571400391 -0.153558344181164
1.75801581765989 -0.153330177573615
1.75699083983051 -0.152743469956954
1.75654337885644 -0.152277481816296
1.75371925678651 -0.151930601749416
1.75347819338767 -0.150895146403109
1.75206243094242 -0.15053251114733
1.75033147400416 -0.150258913074724
1.74799120284061 -0.150117853636732
1.74636143131384 -0.149826458179894
1.74458295177036 -0.149770309630713
1.742522297241 -0.149838592513088
1.74025811317723 -0.149861110536476
1.73847172942354 -0.150031242712719
1.73716262377207 -0.150828012637851
1.73602557352755 -0.151053955539394
1.73576879221538 -0.151603034860839
1.73450002932036 -0.152421526685042
1.73217645234324 -0.152873658803825
1.73021397083163 -0.153303568395355
1.72975124959467 -0.153478284704347
1.72853740822664 -0.153527439081648
1.72618836352918 -0.153839469617847
1.72593520799991 -0.154083189794898
1.72556159587554 -0.154219083501982
1.72479532275607 -0.154215974678599
1.72310348902815 -0.154207810198762
1.72087199359607 -0.15413153972793
1.71908652823549 -0.154067827646337
1.71805356148577 -0.153967400506547
1.71441414769556 -0.153743362847678
1.71324101739092 -0.153295060997548
1.71244713440663 -0.1528513923352
1.7108761971125 -0.151994272703486
1.70839001441657 -0.151579388823023
1.70710694994474 -0.150143130299162
1.70599502103025 -0.149964937259179
1.70460567065974 -0.148984149763294
1.70415266961864 -0.148192479257096
1.70188535374817 -0.147908012110887
1.70082057179232 -0.14784353782234
1.6996098024089 -0.147535394097708
1.69929802571034 -0.147459343853936
1.6986546055481 -0.147142233775594
1.69668987543751 -0.147227436631556
1.69426879753731 -0.147547413539208
1.6933696918096 -0.147646349633334
1.69277741075479 -0.148155137721536
1.69110307098375 -0.148964402246509
1.69096524590968 -0.148994698878454
1.68970300615208 -0.14920920981757
1.68681933706718 -0.149559784766041
1.68546780070619 -0.149524068492031
1.68353520952891 -0.149113873740087
1.68273039063302 -0.148858920035076
1.68173669745966 -0.148619430634127
1.68132891637626 -0.148232778945494
1.68020407558568 -0.148028288093244
1.67741497124606 -0.147906532258421
1.67602206082511 -0.1475949356005
1.67495781140653 -0.147391489372607
1.67455209726529 -0.147201434956509
1.67366374988745 -0.147179334508517
1.67172619394522 -0.147201951937964
1.67063565290708 -0.14729417674752
1.66857665805545 -0.147353005874422
1.66807683931344 -0.147514296970885
1.6669568043489 -0.147784433091041
1.66585651910354 -0.147904541197276
1.66544692384153 -0.148227952200143
1.66360571275259 -0.148510269806641
1.66173388412432 -0.148633959497755
1.66163391319295 -0.149029708398329
1.65891030553083 -0.149604849000988
1.65847265303907 -0.149664231530632
1.65658954822346 -0.15056780563517
1.65425018044589 -0.150647335844078
1.65288005415648 -0.151416544967917
1.65221565415422 -0.152033516766204
1.65109963845417 -0.152108790057383
1.6495040295011 -0.152038010209616
1.64726872347322 -0.151624897277449
1.64567796893197 -0.1513079156362
1.64480579190833 -0.150476049081048
1.64406768593192 -0.15001203361105
1.64279686530398 -0.149693244628521
1.64213081584235 -0.149357980107999
1.64057523212897 -0.148468294280116
1.63928497625029 -0.148008258767719
1.6378790032935 -0.147725680960354
1.63557544589343 -0.147196503202777
1.63410005033366 -0.147095174639424
1.63274742270075 -0.146601946047046
1.63130976579691 -0.146523533371168
1.63014679613869 -0.14635113778351
1.62851455170843 -0.146231750592118
1.62772481279244 -0.146204542285078
1.62664996393404 -0.146168104366205
1.62484326109846 -0.146148926008625
1.62298534443893 -0.14612428479457
1.62154284928492 -0.146076026456354
1.62121075984451 -0.146012299061312
1.61953383217625 -0.145904846170451
1.61817936760052 -0.145855164809199
1.61664501080076 -0.14564188459157
1.61601496420962 -0.145199777237434
1.6154343689786 -0.14516377046556
1.6130826183803 -0.144546846096051
1.61160161555451 -0.143780973165223
1.61126864616334 -0.142745818201116
1.60905626830319 -0.142390347314185
1.6072546500564 -0.141678237923363
1.60521738725599 -0.140905852598766
1.60457006898728 -0.140061116365946
1.60392459807781 -0.139706917821027
1.60299826384844 -0.139253104978441
1.60132597966707 -0.138894173068652
1.59935077249062 -0.138398832105016
1.59778895020323 -0.137831822619107
1.59594312991275 -0.137028345805423
1.59493606928204 -0.136786518237828
1.59335627451753 -0.135278830370557
1.59222647818761 -0.134838296193424
1.59037716525467 -0.134394951514651
1.58885306559412 -0.134126449659242
1.58740269373899 -0.133411534352142
1.58698804313942 -0.132888223650183
1.58580192045379 -0.132551176844393
1.58447368744249 -0.132434512395858
1.58296075291278 -0.132201357870815
1.58169246907606 -0.131628982183979
1.58108983206625 -0.131428199632392
1.57932602335357 -0.131333630711077
1.57697300864522 -0.131285453696242
1.57661883828906 -0.131303838151967
1.57553815068158 -0.131381997637138
1.57433126831027 -0.131434749559832
1.5737897251885 -0.131602181025076
1.57180369491626 -0.131912526615047
1.56969056349545 -0.131951359455642
1.56762306306955 -0.132082804000876
1.56745801187588 -0.132149549645821
1.5659083037324 -0.132110472830228
1.56463196108809 -0.131997478382601
1.56365175313463 -0.131758190495049
1.56164815908689 -0.131713659069085
1.56120897025069 -0.131604942230048
1.5596265192489 -0.131364764025849
1.55815711295097 -0.131257249508901
1.5571858338867 -0.131188188779352
1.55709451168115 -0.130841395878419
1.55576959834208 -0.130637221560201
1.55447081163143 -0.130538128374712
1.55357499500826 -0.130409312831454
1.55287205965577 -0.130270209044642
1.5515940228755 -0.129778729715325
1.5496697347089 -0.129744111251762
1.54946244956364 -0.129518990629528
1.54619380057263 -0.129491117203947
1.54568910018898 -0.129395870383251
1.54340065458144 -0.129394274593604
1.54225947497673 -0.129426441301949
1.5416848417201 -0.129455328847923
1.54056764346212 -0.129670132791812
1.53872460089622 -0.13023721194469
1.53766059788647 -0.130624260727276
1.53593021567234 -0.13124095793504
1.53489055801674 -0.131373716408288
1.53293168650255 -0.132552402943855
1.53207985875884 -0.133224992573608
1.53129699385938 -0.133817554790665
1.53032587926463 -0.134920144230673
1.52963998730796 -0.135783347952508
1.52848958965157 -0.136039530443246
1.52765089902028 -0.136811457526983
1.52676372571637 -0.137395369534548
1.52549426138222 -0.137937793241968
1.52320471490717 -0.138782243920235
1.5218057481015 -0.13924165680759
1.51993227336965 -0.139543911302863
1.5176131304285 -0.139554920368796
1.51651716450491 -0.139191866590914
1.51549115584098 -0.138843154839449
1.51346183415369 -0.138504568378227
1.51334378375037 -0.13795615582454
1.51224155980082 -0.13751706827109
1.51127098674791 -0.137197130335587
1.50987194319806 -0.13692489813082
1.5080886531614 -0.136036784773984
1.50713961351649 -0.13573778199082
1.50615514909556 -0.135400612997394
1.50366798501379 -0.135042297594361
1.50206958287889 -0.13461546807986
1.50116304215614 -0.134466084959166
1.49987091498017 -0.134310549522639
1.49854087789622 -0.13386827625551
1.49812077261935 -0.133509039849714
1.49741432885762 -0.133370476806263
1.49623696497462 -0.133027703999428
1.49502839561365 -0.132827215062601
1.4938049983777 -0.13245536423555
1.49224174295851 -0.13226924326959
1.49180845810353 -0.13209073745471
1.49063245691049 -0.131682705279018
1.4894012419101 -0.131461365360743
1.48762517151757 -0.130858576156238
1.48711101958841 -0.130808390590335
1.48634045640423 -0.130519837520477
1.48391361628208 -0.129969954954791
1.48303491957343 -0.129607926529155
1.48135274515133 -0.129499813117024
1.48062582610473 -0.129041245345773
1.47843359311527 -0.128655870704768
1.47707099000249 -0.128460022465445
1.47595536978019 -0.128222028485309
1.47391219221303 -0.127963201860688
1.47341813457361 -0.127636467896166
1.4725178227083 -0.127077162845485
1.47107454208203 -0.126966400122243
1.46957643249252 -0.126706602853729
1.46900574459159 -0.126412459237276
1.46727148867385 -0.126339020329102
1.46599719264009 -0.126185778313771
1.46511155226227 -0.125919851695727
1.46359663122223 -0.125665056543983
1.46247000117457 -0.125640458901392
1.4605564929675 -0.125567455821878
1.45939685100761 -0.125495705299502
1.45850321850357 -0.125463384032204
1.45788576755037 -0.125526995432204
1.45617026390323 -0.125585470397618
1.45470452776442 -0.125731509237108
1.45376082233214 -0.12579454685849
1.45218760165619 -0.1262665243857
1.45176753239004 -0.126711165585547
1.45077984424995 -0.126767969755515
1.44936036817786 -0.127126796028475
1.4473256613857 -0.12778745847605
1.44635197077336 -0.128875792668165
1.445256483257 -0.129573722898304
1.44391844654031 -0.130491035782307
1.44285478615213 -0.131112552594766
1.44122145560293 -0.13142513219274
1.44044893764802 -0.131869532898925
1.44023519377967 -0.13243632935972
1.4386295881563 -0.132688325760855
1.43641035410625 -0.13276174975366
1.43528576205715 -0.132960573611994
1.43422708597994 -0.133095529295796
1.43179391726907 -0.133256178104419
1.43069152522742 -0.133399923883129
1.42993076971538 -0.133485372177123
1.42939631851582 -0.133605294879954
1.42887057477249 -0.133620404095624
1.42734925009366 -0.133606101615377
1.42500268986871 -0.133509031603547
1.42480873536859 -0.133192201839335
1.42359095349068 -0.133084901613275
1.42289816230277 -0.132533408179259
1.42138212815252 -0.132205951039566
1.41982051279724 -0.131961788990989
1.41912255248603 -0.131519104845268
1.4181238092436 -0.13123444489363
1.41676803511082 -0.1310468385903
1.41518338163374 -0.130465883166087
1.41347120733999 -0.130039047513485
1.41299955135073 -0.129605594539559
1.41100525044581 -0.129547923993489
1.40879563895466 -0.129196319135561
1.40795782315258 -0.129128880568607
1.40499819416899 -0.128952962053969
1.40483011694559 -0.128895635201064
1.40411905671288 -0.128857357240774
1.40333386204958 -0.128819289338424
1.40165061050097 -0.128829083342151
1.40141480697288 -0.128841223890443
1.39987434634744 -0.128861449981734
1.39907061419447 -0.128874782214026
1.39776512035364 -0.128866580359538
1.39709128175808 -0.128855545344766
1.39599079827485 -0.12884229096934
1.39395702239106 -0.12883494513954
1.39380842522835 -0.128812993936472
1.39260793516707 -0.128793610146229
1.39192400164769 -0.128697929621264
1.39116908214337 -0.128687360186716
1.38930911608886 -0.128532961785679
1.3886017688463 -0.128214111970083
1.387213372118 -0.128087536446272
1.38674870650536 -0.127726974935722
1.38571772429493 -0.127667555704854
1.38360678824109 -0.127194979800064
1.38279130287315 -0.126414972606228
1.38162533944638 -0.126355773530954
1.37941309463612 -0.125431622689776
1.37882549534469 -0.125032723424633
1.37793569280734 -0.124670583716818
1.37697023052953 -0.124265293754477
1.3757997774352 -0.123626275692741
1.37557264668749 -0.12346980062997
1.37471968183116 -0.122800943729321
1.37284001640524 -0.122311263553447
1.37248806612125 -0.122064376919813
1.37154375464162 -0.121616154733536
1.36973805968926 -0.12147027378509
1.36829515783639 -0.120885521548894
1.36712904100898 -0.1206235903987
1.36524455324794 -0.120558714220263
1.36426987875268 -0.120388709977503
1.36371155698232 -0.120187697600092
1.36292933678639 -0.120170768634312
1.36184262981304 -0.120179314412006
1.36105730364735 -0.12022873662135
1.35866884454915 -0.120323697106725
1.35735596317618 -0.120652403982962
1.35464377424263 -0.120786029037013
1.35338235699805 -0.120890158796555
1.35285993937533 -0.121641762855081
1.35235938300893 -0.122313553898625
1.35100796107534 -0.123264908863275
1.35048474102197 -0.123365794937459
1.34812318390202 -0.123738159416449
1.34644087762307 -0.124724015179831
1.34510258125732 -0.125194641056054
1.34402180463809 -0.125521311529854
1.34329938400979 -0.125833438081072
1.34110202299777 -0.126794956179447
1.34079618010001 -0.127393532196728
1.33986180823872 -0.127482181606426
1.33896403298799 -0.127784792883077
1.33832021190827 -0.128269156164917
1.33660209014379 -0.128994153898721
1.33579470549945 -0.129338556284389
1.33447019587258 -0.129671017536038
1.33290717217671 -0.129731319917492
1.33147163643747 -0.129694052356326
1.33116980684366 -0.129371053218865
1.32994263360741 -0.129224416030355
1.32880155884053 -0.128569459356385
1.32798172840966 -0.128277214449989
1.32654977219286 -0.127352921088431
1.32492116136559 -0.127288082765607
1.32427473644791 -0.126382298615269
1.32193123810919 -0.12599024856209
1.32157534704746 -0.125323898380737
1.32103299705273 -0.125000597052804
1.3193888205332 -0.124818522521921
1.31763881867298 -0.124506984165087
1.31575708432377 -0.123886732250157
1.31556613862939 -0.123619974977385
1.31531230889253 -0.123492033358427
1.31379639905199 -0.123162091451191
1.31300921549407 -0.122960801363619
1.31208814235633 -0.122904934220604
1.30924471567099 -0.122799530717779
1.30852102057773 -0.122516881621747
1.30710910874451 -0.122505529648362
1.30566486086854 -0.122263652307108
1.30467905092341 -0.1220176447083
1.3033294295261 -0.12191641027778
1.30205956313938 -0.121743367869432
1.30154160027186 -0.12158190386329
1.30035219274318 -0.121566622289851
1.29858857014349 -0.121318754193865
1.29811508071056 -0.121267408546834
1.29706613194967 -0.121221326810689
1.29526036220374 -0.121228307845156
1.29318018291103 -0.121272189615604
1.29283708021458 -0.121387751405244
1.29094860172728 -0.121411806622734
1.29077873848055 -0.121745154100155
1.28956468072982 -0.12189990683999
1.28844195722726 -0.122284733906638
1.28833170127039 -0.122520270686554
1.28670150428051 -0.12296567111363
1.28588162954874 -0.123128187261048
1.28514956947008 -0.123463922945884
1.28453852608793 -0.123550624649713
1.28292119579415 -0.123581316436377
1.28207522520169 -0.12372426648455
1.28075142918156 -0.123731950143483
1.27910945156516 -0.123687624423364
1.27848140827535 -0.123674833797148
1.27790101162773 -0.123511448682519
1.27493587635022 -0.123349241228548
1.27446786324669 -0.123260866737663
1.27313270684234 -0.123198750029231
1.27224947785217 -0.12283779401392
1.27100312378753 -0.122443935587889
1.26862359521953 -0.122040037383214
1.26696364005073 -0.121928224800643
1.26549976188973 -0.121351827825939
1.26470594119856 -0.121085401397148
1.26434778461821 -0.120496854910542
1.26370993755557 -0.120296415363771
1.2622795893792 -0.119269355855812
1.26188025132302 -0.118357143704511
1.26098034605503 -0.117958977414515
1.25830747303904 -0.117356985997949
1.25790468200505 -0.116808897036046
1.25689077742217 -0.116337234485559
1.25584042775365 -0.116060755032194
1.25476674071799 -0.115922412209417
1.2543591887942 -0.115748314431979
1.25090725244377 -0.114727920850814
1.25009236953149 -0.114537762459359
1.24951646045372 -0.114449321723719
1.24917384510594 -0.114161871972198
1.24790080115847 -0.114079133685084
1.24726688752626 -0.113940749181698
1.24690907424723 -0.113920308191335
1.24435095028714 -0.113921742194782
1.24346827914817 -0.114046585445621
1.2418852790922 -0.11417571444843
1.24117831031175 -0.114298450154107
1.23976352861547 -0.114326931574669
1.2386273442229 -0.114511678548749
1.23786893680965 -0.114611160608289
1.23635504152876 -0.114820106680421
1.23614662129676 -0.115024500671475
1.23512891432054 -0.115042341719439
1.23326568012926 -0.115132247652859
1.23277574818198 -0.115111319327127
1.2314584504321 -0.115056398960923
1.23062090283072 -0.115021777949575
1.23004877661982 -0.114936354374113
1.22924190226296 -0.114879707316156
1.22578405144254 -0.114842413509879
1.22563284302967 -0.114805138981018
1.22490102615518 -0.114770841636459
1.22277561217278 -0.114759679095526
1.22067217669031 -0.114784155097674
1.2195526840955 -0.114807571518397
1.21835996525581 -0.114887645478179
1.21817245904667 -0.115069392751417
1.21751081453672 -0.115159550266471
1.21614526827252 -0.115404848370343
1.21553738830967 -0.11546603605993
1.21400856249246 -0.115508524076192
1.2123425447687 -0.115608323293729
1.21117474576451 -0.115763201317906
1.20990406086062 -0.116025353322738
1.20825946362891 -0.116149939259374
1.20730207871462 -0.116171422711996
1.20702330665679 -0.116172086926342
1.20580699571239 -0.116172165779152
1.20358161401007 -0.116161163377999
1.20285191667461 -0.116152891879848
1.20222848949361 -0.116147939026806
1.20133026546435 -0.11613926229804
1.20094567004028 -0.116164591770023
1.19973094260182 -0.116239399287076
1.19828185470776 -0.116273248015132
1.19779577792375 -0.116320707878465
1.19694919692254 -0.116366147831415
1.19622864102914 -0.11646562620658
1.19492219382329 -0.116572919609568
1.19439867862925 -0.116782866552184
1.19392823613435 -0.11721439047389
1.19173904270099 -0.1173502277075
1.19037283582495 -0.117580463223084
1.18869132473362 -0.117650881282807
1.18841690179376 -0.117903548480322
1.18623980224961 -0.117977567369287
1.18537620702221 -0.118250871460525
1.18490509702944 -0.118304881834467
1.18307249446696 -0.118367470193324
1.1804856862789 -0.118341858723051
1.18000340324013 -0.118276815572855
1.17880205806236 -0.118192935336621
1.17790430067873 -0.117974231649943
1.17642686300064 -0.117826902103014
1.17580192173016 -0.117755659414415
1.17460708474376 -0.11741934049405
1.17354001416427 -0.117127579491106
1.17298900011944 -0.116804734533108
1.17243641524048 -0.11668663550804
1.17013836989383 -0.116432931689526
1.16870862296344 -0.116353284186064
1.16825322965841 -0.115886492315368
1.16741264470637 -0.11550400108818
1.16521065515418 -0.115221762698682
1.16433897143013 -0.115032705867908
1.16338868074577 -0.114588842504096
1.16231818363714 -0.114379890078884
1.1613562057662 -0.114133253765447
1.15836725563474 -0.114090542251337
1.158114710532 -0.113735036691781
1.15735326611147 -0.113443216657461
1.15642633956596 -0.113363105505877
1.15541583749552 -0.113275113145756
1.15447663505355 -0.113222205824975
1.15377266551953 -0.113202169025811
1.15283363986399 -0.113234781553385
1.150957213417 -0.113278806428171
1.15040844609492 -0.113438444825518
1.14932401395738 -0.113682075104739
1.14912087326244 -0.114123611518359
1.14705568479781 -0.114259701155608
1.14619651898688 -0.114494915143917
1.14554852833195 -0.114737255874258
1.14363629419617 -0.115430523026913
1.14275261998227 -0.115690016379483
1.14146376251948 -0.116202086536812
1.14123699331228 -0.116686023937198
1.13958279857469 -0.116878590263187
1.13863233849751 -0.117004186947519
1.13778750324681 -0.117399348727212
1.13684004806309 -0.117535895327703
1.13520252093348 -0.117570993580797
1.13444959434744 -0.117594322902367
1.13404072767855 -0.117663333568119
1.13362067947885 -0.117708771515125
1.13157132437945 -0.117774350550706
1.13130919740025 -0.11782326661469
1.12846017648218 -0.117864884347787
1.12725612148507 -0.117906149430854
1.12639982872229 -0.118068667398126
1.12596118041613 -0.118277115964274
1.12366101551258 -0.118486189304726
1.12292938409511 -0.118572237796127
1.12247578505822 -0.118613009294053
1.12035046313426 -0.118636763751896
1.11942312103915 -0.118399950816267
1.11892461110439 -0.118314840981801
1.11698594553784 -0.118166440646796
1.11572623538414 -0.117870827986672
1.11534622470878 -0.117403147237961
1.11433334266266 -0.117358980761354
1.11366105495441 -0.116586383000064
1.11340665628204 -0.116243830160593
1.11136047846601 -0.115960512983901
1.11075574677832 -0.114963118339322
1.10947978219787 -0.114597409995592
1.10898000971377 -0.113896861336174
1.10764870924321 -0.113791914256304
1.10591999225061 -0.113347251264719
1.10565522504604 -0.113015398148168
1.10483893407629 -0.112745982752528
1.10365544522581 -0.112208340234605
1.10231141147655 -0.111909460149374
1.10143520312027 -0.111882874751453
1.1003068230374 -0.111606475291806
1.09983795757228 -0.111550468721776
1.09861393715742 -0.111354977864716
1.09727635216049 -0.111220444026621
1.09616381502162 -0.111157157591966
1.09600686222513 -0.111093947714119
1.09367615533487 -0.110999977193761
1.09283376599725 -0.110965286766353
1.09222194805009 -0.110909234697799
1.09084419847513 -0.110769015294855
1.0888462421793 -0.110600428329522
1.08838539123915 -0.110393720893429
1.08747248202726 -0.110388723630921
1.08674744990253 -0.11016362191468
1.08537860777223 -0.110020968933048
1.0841936172601 -0.109971481648269
1.0834959790184 -0.109780205206793
1.08243911801842 -0.109509952108873
1.08066755028474 -0.109431630057296
1.0799453930531 -0.109336282511351
1.07935602507128 -0.109266497016195
1.07741506169373 -0.109209122951023
1.07662929442244 -0.109192878419483
1.07384624413689 -0.109189567611868
1.07325993158083 -0.109219124195452
1.07201631351179 -0.109236735319659
1.07137921393964 -0.109336504533324
1.07022277472145 -0.109432614118539
1.0690884708749 -0.1095337163662
1.06859125135217 -0.109786078186762
1.06826917036645 -0.109868609417377
1.06780148564358 -0.109963252459465
1.06626571766165 -0.11005236181355
1.06463083405297 -0.110244256933029
1.06401547152154 -0.110335282024016
1.06283737593646 -0.110394180790411
1.06201290882665 -0.11041573495474
1.06013551424616 -0.110445021220547
1.05929290810424 -0.110442556496072
1.058302746299 -0.110394057788561
1.05725285498374 -0.110375417709589
1.05644410371244 -0.110336404357782
1.05453896772022 -0.110311079486428
1.05333754859899 -0.110306495571943
1.05246384376269 -0.110313409723849
1.0516181946989 -0.110326737105825
1.05055657659088 -0.110349862029906
1.04901495892032 -0.11037753419463
1.04763869515344 -0.110427746237
1.04716522454175 -0.110676116425415
1.04647136624529 -0.110974531890639
1.04570534596834 -0.111078510188802
1.0436143612893 -0.111254475663026
1.04207731667503 -0.111515837974898
1.04177280205897 -0.111739902798653
1.04062572059192 -0.111757050845714
1.03984763455483 -0.11194172195458
1.03842605617176 -0.112179920659373
1.03702826524027 -0.112334825329713
1.03681082309699 -0.112543994199066
1.0355561895844 -0.112624579886472
1.03414197697377 -0.113098617019459
1.03333506044254 -0.113552561678504
1.03227147534348 -0.113575933419753
1.03132339035333 -0.114032652471872
1.02937310569815 -0.114252140769643
1.02815241271622 -0.114269573039149
1.02732269894254 -0.114338820469041
1.02635294005956 -0.11433797378778
1.02485793146448 -0.11428185296876
1.02431092994396 -0.114214632719591
1.02320634376798 -0.114092157820708
1.0222433201989 -0.113996091935926
1.02180272365728 -0.113964793837872
1.02001205978529 -0.113834049081262
1.01959508063874 -0.113771117650026
1.01849975760909 -0.113762327726425
1.01725318354236 -0.113777061632534
1.01622016529145 -0.113846126732471
1.01486883344039 -0.113884588231703
1.01476435666352 -0.113895859577372
1.01396885907816 -0.11419925190876
1.01273257202714 -0.114366315778359
1.01169863607549 -0.114717342405338
1.00984652989572 -0.115152646589942
1.00898747478411 -0.115454414020996
1.00843581002277 -0.115593590580111
1.00800067691276 -0.115911945109146
1.00715383998816 -0.116135777617143
1.00518210796063 -0.116361592125794
1.00481877169388 -0.116439171523215
1.00452888075667 -0.116467621308804
1.00155517332123 -0.116483746433739
1.00064984366027 -0.116340485793798
1.00022964652556 -0.116197599530138
0.999694211447233 -0.116079295547571
0.999083376814568 -0.116006978706201
0.996988721426628 -0.115653256747616
0.995365559422676 -0.115499815278873
0.994608295183871 -0.11545934780094
0.993302122795738 -0.115397780533136
0.991513760207015 -0.1153344140476
0.99116495399957 -0.115222209074723
0.989313132403745 -0.115170991736095
0.988576029575316 -0.115111257986949
0.986711219103465 -0.115088450485712
0.985916988629192 -0.115093205974636
0.985743214351239 -0.11509735131487
0.985066998540158 -0.115100676387326
0.98362329688645 -0.115078093152667
0.982668019873893 -0.11506338382582
0.981257345557831 -0.115039822231894
0.980974499482531 -0.115008105304171
0.979472669585139 -0.11494286937985
0.979050684383061 -0.11484536047748
0.977726834297862 -0.114727144020705
0.97740210337278 -0.114659098672277
0.975086183811878 -0.114535235567607
0.974312209773812 -0.114448968789799
0.973484479818359 -0.114341933252805
0.971186429217724 -0.114223051799293
0.970353321402671 -0.114133468021747
0.969703860600213 -0.114012002299384
0.969480601102026 -0.113869972782223
0.968512101051585 -0.113595178906219
0.967769076380242 -0.11344377532424
0.966948954574627 -0.113357819917338
0.966315535989618 -0.113051844857658
0.965616972556057 -0.112727101098343
0.964249920818702 -0.112528203023553
0.963082910974811 -0.112226497181173
0.962848089215723 -0.112053035552018
0.960472741724015 -0.111715391196428
0.959564293214602 -0.111481847583791
0.958349002108362 -0.111439632100751
0.956007806201196 -0.1113598747725
0.955460381791774 -0.111214905325354
0.955199679713575 -0.111149184327831
0.954288731272823 -0.111044171208367
0.95357992786411 -0.110929471259868
0.953203201100263 -0.110914694513749
0.95111520229721 -0.110943479696688
0.950142147495299 -0.110959677033634
0.949772131651326 -0.111022730593946
0.948966842818633 -0.111096071637275
0.947971838054679 -0.111179170920566
0.947219644055893 -0.111244922547163
0.94550168089289 -0.111436470382775
0.943995670463179 -0.111505276499267
0.942511289632476 -0.111609474613786
0.942255134925792 -0.111676487676101
0.940050064866389 -0.111799253298557
0.938556815557065 -0.111823407716873
0.938139254608022 -0.111828057236633
0.937312381854753 -0.111804029738212
0.936409516864285 -0.111794400672242
0.935328975085662 -0.111757714376032
0.935183951193501 -0.111725295071596
0.933505529067087 -0.111683824790246
0.932857524738772 -0.111675779363239
0.930720335560465 -0.111667242259915
0.93023378313767 -0.111636670993888
0.928920662869592 -0.111634806102233
0.928423153688657 -0.111637471783636
0.927374149678468 -0.111662392128894
0.926388232676274 -0.1116798267403
0.924880426508798 -0.111686183605048
0.924054406620575 -0.111706077097208
0.922746710835289 -0.111720522692315
0.921723339407956 -0.111724092382985
0.92135837670343 -0.111737217134493
0.919681945553321 -0.111731690519153
0.918032390888958 -0.111724209319843
0.91718682937706 -0.111687822632879
0.916094205122336 -0.111606672976462
0.915238923683861 -0.111556973007315
0.913643751322837 -0.111438955989594
0.912378029124534 -0.111393087822959
0.912259545928904 -0.111242862843653
0.911033084954444 -0.11119969848035
0.908711051576023 -0.111085527364544
0.908070140410418 -0.110874828195164
0.907024450946368 -0.110696152537432
0.906308322041458 -0.110591667048305
0.905813058153866 -0.110521642461896
0.904134063339005 -0.110321099088924
0.903978403909082 -0.110195881177138
0.902257362572222 -0.110145909338028
0.901710408848024 -0.110050975948563
0.901270522995901 -0.109849859996289
0.89971916473856 -0.109673098679922
0.898213385524958 -0.109551744719647
0.897276807641105 -0.109476341519149
0.89637048299309 -0.109302203835428
0.894876165327256 -0.109184871686677
0.894149227661392 -0.10908499026685
0.893846972215875 -0.108992645986838
0.892267309046429 -0.108962703008735
0.889935935983566 -0.108937148524639
0.88977556149914 -0.10893616276287
0.888394461417054 -0.108969656502551
0.887177887864018 -0.10899194475521
0.886849796591171 -0.109192736118475
0.885136239588802 -0.109284950173154
0.884684186622419 -0.109558019769234
0.883607709168693 -0.109596683431319
0.882458420387676 -0.109976545073965
0.88069172999987 -0.110237527858484
0.88061032870683 -0.110603517198991
0.878938091251412 -0.111206244519249
0.877351323746021 -0.111516804617749
0.876690725363956 -0.111893619073096
0.876266111331721 -0.112112988799845
0.874828013940359 -0.112342229194359
0.873976036976919 -0.112469552616177
0.873014714178251 -0.112798329441835
0.871878415909281 -0.113036584455847
0.870483459820661 -0.113216292154669
0.86973859488949 -0.113233710491252
0.868930682778879 -0.113220720955055
0.867228570270675 -0.113151497706097
0.86691784593777 -0.11300251733414
0.866178230057361 -0.112866126619941
0.864027502234173 -0.112815500276656
0.863661677224485 -0.112473337850113
0.862782569848504 -0.112437059838313
0.861971415757401 -0.112135940654237
0.860543692139659 -0.111815060794744
0.859976169036346 -0.111470618651958
0.857896264152928 -0.111289448501539
0.857036433488201 -0.111112184309829
0.856718629531228 -0.110994764407718
0.855182495171866 -0.110839605927474
0.854358961933726 -0.110650635174487
0.853516916114976 -0.110425868209531
0.85292688431959 -0.110084160233893
0.851794064999476 -0.109996475120749
0.850958289912655 -0.109933054895535
0.85015641403449 -0.109809833114958
0.849710543193892 -0.109705428877889
0.848381247639486 -0.109639584342769
0.847489379376923 -0.109572900844023
0.847188929351419 -0.109537382615137
0.846158236344073 -0.109476383782905
0.84535405345417 -0.109467546458506
0.844145474576712 -0.109464800243403
0.841827389387147 -0.109450668971245
0.840885962284453 -0.109457955326727
0.840382135861602 -0.109464921052917
0.838912830488577 -0.109475787089898
0.83836719212138 -0.109491222138418
0.837813103393836 -0.109505058423424
0.836639167460418 -0.109522487694216
0.835160378916233 -0.109574335461614
0.83476691095705 -0.10958726928614
0.833108405376392 -0.109627252521296
0.831910575252452 -0.109683777956424
0.831049386192678 -0.109698198659536
0.829312872103379 -0.109765589430898
0.828168172879944 -0.109822681996873
0.828038689535302 -0.109881626238634
0.826979736043307 -0.109989390669842
0.82605657375856 -0.110115907688664
0.825170068459858 -0.11021818868577
0.823303337574562 -0.110295055595847
0.822069077625624 -0.110672954155547
0.821795743377423 -0.11070281077792
0.820430566375921 -0.110726708950331
0.819866880826905 -0.111010321363353
0.819533557742427 -0.111577009632111
0.818071708525352 -0.111883858301206
0.817297290956789 -0.112063732278368
0.815629143575354 -0.112495520413091
0.814722348988172 -0.112645398449836
0.813656813074703 -0.113136492918967
0.813288868802504 -0.113200057190791
0.813142131350969 -0.113617404635501
0.811572302679577 -0.113836144481299
0.810732992791809 -0.113915867843974
0.809843434448092 -0.113995197522349
0.806716954724999 -0.114018118507805
0.80604469595933 -0.11403481441995
0.804996250449217 -0.114068663282241
0.804056140523762 -0.114106022930683
0.803328370213545 -0.114125092862602
0.802362342851743 -0.114200812422407
0.800300316447418 -0.114246880897313
0.800119431063207 -0.114276329144712
0.799099443732331 -0.114336547777636
0.797912030548755 -0.114436303870362
0.797035676667179 -0.114525609365781
0.796844752245089 -0.114698431391258
0.795277261410626 -0.114755359098876
0.794213180090303 -0.114896230329989
0.792890904316047 -0.115126776730477
0.792005519109104 -0.115427138339057
0.791194795837164 -0.115484797805041
0.789652212895853 -0.115716828188083
0.788490770078757 -0.115963379688939
0.787059674534533 -0.116004108378379
0.786144763930011 -0.116390006163595
0.785541350202261 -0.116409406317817
0.783971905671873 -0.116497479526964
0.783376439630394 -0.116508301346774
0.782000717858852 -0.116504033639437
0.781185773580791 -0.116491090956916
0.780488485548964 -0.116470327467408
0.779427826287538 -0.116414077371521
0.778612939117758 -0.116338372290256
0.777403604719663 -0.116273746412073
0.776031023034325 -0.116251304169296
0.774541872993886 -0.116169962558156
0.773291803723061 -0.116148538569091
0.772691168732152 -0.116114431684501
0.772231571458633 -0.116111750164704
0.770729219120571 -0.116097069258852
0.769098667923995 -0.116083742540945
0.76853855244266 -0.116087629353319
0.767160186530526 -0.116106354974397
0.766242434870523 -0.116124644183992
0.765609027504295 -0.116142636918416
0.764475631733038 -0.116165196761042
0.763704765699642 -0.116175745520895
0.762709019817754 -0.116232039060043
0.761864125689959 -0.116238305862166
0.760771571835858 -0.116269357601809
0.760009064547724 -0.116311409886636
0.758231546095327 -0.116377973583733
0.756980341122816 -0.116387788051459
0.756349140420112 -0.116398695424379
0.755543916086256 -0.116403367986338
0.753163926574068 -0.116459530815677
0.751362497819932 -0.116476695237168
0.750963172555806 -0.116505520993673
0.749843356902527 -0.116573601148538
0.749184499021607 -0.116628261687049
0.748210728858073 -0.116700832528757
0.748103492017595 -0.116709217664743
0.745893219798647 -0.116859916869157
0.745491465502158 -0.116965187510761
0.744813873175486 -0.117012415289651
0.74405891307808 -0.117044832791997
0.743636106111239 -0.117060055965541
0.74179870665199 -0.117015109602085
0.741398311800084 -0.116772978784437
0.740457243715601 -0.11667413128084
0.740085606041424 -0.11655944471252
0.738798350269278 -0.116531470432564
0.738436843572848 -0.116405954416396
0.736025281383943 -0.116205570942995
0.735876752601711 -0.116130542711259
0.734220067355782 -0.116009535236709
0.733366844569883 -0.11589716308937
0.731681321128119 -0.115873801197664
0.730967547283131 -0.115854168718485
0.730817659333701 -0.115852936216862
0.729750269101316 -0.115862340046979
0.729152166254493 -0.115915591432926
0.72741174450385 -0.115948158990734
0.726499544266237 -0.116081564903204
0.725618141019713 -0.116184874715553
0.725063769618529 -0.116203059861959
0.723859897347663 -0.116206756650641
0.722189746226636 -0.116203491424418
0.721826801571776 -0.116195099315741
0.720536575494687 -0.11611804541841
0.719166317531368 -0.116054071329048
0.71773002094892 -0.11552812793965
0.71704117946745 -0.115464808447703
0.71644622989239 -0.115338269010993
0.71565923673469 -0.115103439429379
0.713830790104841 -0.11493910400446
0.712969958498776 -0.114820544390937
0.711103108758292 -0.114582289356214
0.709825920319281 -0.114449693981291
0.709085351793076 -0.114318730512468
0.708233825638784 -0.113910121835379
0.706225800820333 -0.113760567021314
0.705715550757642 -0.113562662128793
0.704970857237243 -0.113369525343921
0.703795714542087 -0.113118893843417
0.703139840586879 -0.112940644947166
0.702125785362925 -0.112877925394902
0.70186450508287 -0.112816172403212
0.699907441535244 -0.112746141831589
0.699456130309051 -0.11270087754375
0.697801428056222 -0.1126637271989
0.697314276574478 -0.112667375603378
0.696643880398354 -0.11270508960918
0.695373144742003 -0.112756550204956
0.694922807754579 -0.112872991111027
0.692865738792653 -0.113001068172247
0.691157141277927 -0.113056936933071
0.689742475459967 -0.113522238218032
0.689236100262333 -0.113844453454316
0.6886508556214 -0.113998081812515
0.687864243827471 -0.11431081273289
0.686690070144362 -0.114443700442369
0.684816169892458 -0.114773216247882
0.684321587592209 -0.115323598818773
0.68358981394611 -0.115389560105035
0.682650998355397 -0.116098131206914
0.679828875961101 -0.116581203153347
0.678831387018607 -0.116970745999216
0.677393018434632 -0.117425853735911
0.677360862836565 -0.118400935117871
0.676216617774192 -0.118509137625686
0.675672922671817 -0.11906633221554
0.673195673281201 -0.119555241367225
0.672945864471885 -0.119771530198833
0.672716994106907 -0.120228273415493
0.671522864854697 -0.121275798491089
0.669795722105242 -0.121879188397903
0.669397701249646 -0.122029430182843
0.668365704487432 -0.122487653125044
0.666887855659285 -0.122980441833364
0.666446731137315 -0.12316780881562
0.665608404292054 -0.123731201146136
0.665008286910037 -0.123816941734379
0.663192747366858 -0.123968107677721
0.661565695441613 -0.1240018207033
0.660426096949004 -0.124014519279034
0.659349713287047 -0.12398109339717
0.658604190927697 -0.123863197128232
0.657822381485873 -0.123762807750678
0.655909529944036 -0.123583008515145
0.65550616826543 -0.123325569923237
0.654989728371779 -0.123106570328069
0.653633699444312 -0.122936738061074
0.653094555101476 -0.122659898558583
0.652225029183061 -0.12212130360139
0.651410195271326 -0.121872786913244
0.649672662797629 -0.121671081859758
0.648680440051733 -0.121619474929385
0.647984789191181 -0.121286432423561
0.647245792479709 -0.121128638293495
0.645911943203003 -0.120736428663159
0.644048235658217 -0.12048244541943
0.642658453881705 -0.120309616593965
0.642328936947426 -0.120133314137985
0.641840977966577 -0.120125100722814
0.6406652587093 -0.119934869916886
0.638462337407061 -0.119714520091529
0.638065315434749 -0.11953607950399
0.637565229112879 -0.119466775140738
0.636160590382021 -0.119320223534841
0.6350114296208 -0.119150367075444
0.634917980694772 -0.119100200528191
0.633572875299254 -0.119080942560599
0.632775616195298 -0.119051693063803
0.631931208377624 -0.1190430074878
0.631248910043564 -0.119039854579313
0.63026523952398 -0.119065527192927
0.628669841507529 -0.119129824391334
0.627115283112662 -0.11931767859462
0.626455729231168 -0.119505490563194
0.625559412749193 -0.11960156052376
0.624001724478337 -0.119741767998169
0.623011700185331 -0.119927615035479
0.621735261332219 -0.120217133008289
0.621312905801535 -0.120407514997324
0.620629113795679 -0.120785934209612
0.620099690494966 -0.121145761138249
0.618610996152822 -0.121463087856941
0.617356373551901 -0.121844153453955
0.616429620802021 -0.122227034358461
0.614983130609218 -0.122527611476974
0.612964176630367 -0.122796864804548
0.612605348878402 -0.122994162811416
0.611586331657877 -0.123226164284176
0.610907453384033 -0.123370477424308
0.609291256564529 -0.123496180456994
0.608661282169839 -0.123569810957968
0.607510053607913 -0.123652988100445
0.606496278381947 -0.123737230400167
0.605344218090527 -0.123793607257787
0.604238770272987 -0.123867789379117
0.603046490783584 -0.123912727878556
0.601065000190031 -0.124019247056779
0.600217024072951 -0.124060355904105
0.600112725775771 -0.124142699367465
0.599185247526029 -0.124263172176961
0.598577726569728 -0.124316574405845
0.596536783364378 -0.124477039837492
0.594855058686129 -0.124556741213236
0.594407068113769 -0.12471462643157
0.593387522005724 -0.124752760013655
0.591354056618116 -0.12486662727543
0.590095751980169 -0.124968627359966
0.58935048183744 -0.125038368993294
0.589044042729334 -0.125105868164897
0.58751621639253 -0.125321918476026
0.586998296452946 -0.125387999428879
0.586442528487428 -0.125459776632212
0.585863089203053 -0.125568993757483
0.584488306514162 -0.125610560789862
0.583072295929209 -0.125755529354717
0.582802450648085 -0.125874511344106
0.582008522601464 -0.125959225581438
0.579788488774083 -0.125999347776842
0.578942749233766 -0.126022063813719
0.578284178590153 -0.126141194517331
0.577625622239506 -0.126152249283082
0.576951327827872 -0.126173318608254
0.575525269185709 -0.126175093867644
0.574940869988482 -0.126191723252154
0.573297597242143 -0.126199607344242
0.571992461122032 -0.126243767251209
0.57092101177552 -0.126292985349364
0.570146353585766 -0.126324613132827
0.569463404298219 -0.126398776881113
0.568552928839126 -0.126526396636559
0.567670927454454 -0.126534724153391
0.566455278569594 -0.126914511906134
0.56617781736163 -0.126991412912937
0.564707607678467 -0.127120778210855
0.563866280901093 -0.127418150030896
0.563315146078723 -0.127746806465437
0.560601005446182 -0.127834855915578
0.559149159962907 -0.128150887458408
0.558078330069561 -0.128224113271911
0.557443156687691 -0.128483164436951
0.556931614262096 -0.128625344783294
0.554773881221319 -0.128808479605657
0.554211363489257 -0.128835165096709
0.552825272937873 -0.128849875939851
0.551990896614148 -0.128874592153045
0.551612798743455 -0.128897283530935
0.549279377056177 -0.128916406865917
0.548075381922671 -0.128920111485218
0.547770618241421 -0.128948306954219
0.546445059396633 -0.128954363067039
0.54549412780672 -0.129009427291352
0.544636601992428 -0.129064613338462
0.543447077533621 -0.129135884548335
0.542342937020241 -0.129248034160332
0.541228137793111 -0.129256688950553
0.539839209694079 -0.129286245054929
0.538351385416975 -0.129430219918764
0.537249092335837 -0.12977042305232
0.536108572172738 -0.129835875967611
0.535068248056005 -0.130071952010944
0.534366145803745 -0.130402176359708
0.533816633958925 -0.130694964215285
0.531995534147667 -0.130875128463921
0.531027284920593 -0.131210144899864
0.530104899021378 -0.13198444083551
0.528584348183118 -0.132085686959186
0.528529726005459 -0.132162994305729
0.528015197207476 -0.13273412225228
0.527105213232605 -0.132764220638264
0.525881608898595 -0.133164272265196
0.525269979823399 -0.133305812315885
0.52405119376188 -0.133917417039527
0.5237000468429 -0.134179190867004
0.52185367066733 -0.134525888394471
0.519314623732949 -0.134827758012505
0.518530510104141 -0.135027733970541
0.517235164000344 -0.13523711848757
0.516316562544284 -0.135334351064861
0.51475554675306 -0.135628419300294
0.514604829662517 -0.135723306994935
0.512703090243493 -0.135796946181232
0.511931088768586 -0.13584500426142
0.510550624282214 -0.135864489304768
0.510018543244763 -0.135862787827986
0.509264393896142 -0.135835008785653
0.508576205334541 -0.135757849324314
0.507528639035932 -0.135732411751154
0.505544625863468 -0.135639580193969
0.50533069576044 -0.135592583490186
0.50454598068456 -0.135550790457048
0.503324769034347 -0.135493023360249
0.502538012570381 -0.135477453010675
0.499509483429935 -0.135442577780487
0.499213574413803 -0.135412497721209
0.498532718645195 -0.135410459541069
0.49612917092553 -0.135412604862011
0.494886689404037 -0.135426990252373
0.494367449981031 -0.135449550872602
0.493016531810284 -0.135509633455982
0.491993358186833 -0.135526597244927
0.490538049765832 -0.135579163807419
0.489302994190567 -0.135639896969264
0.488204530662828 -0.135693483344246
0.487715048526744 -0.135718255720813
0.485895587593129 -0.135910255985367
0.48560957801066 -0.135938094746982
0.484503270180038 -0.135980042840603
0.483242506853677 -0.136191044984356
0.482427968821021 -0.136263033660754
0.480916676830068 -0.136381034674162
0.480126298557888 -0.136571794099275
0.479361360623905 -0.136816895482203
0.477169298922488 -0.136974197697156
0.476512614190622 -0.137043879794524
0.475452592609094 -0.13730560502151
0.474881227537114 -0.137436033763296
0.474484928171458 -0.137706776605262
0.4719561398654 -0.138017287322621
0.471141614145668 -0.138489100976485
0.470880972753668 -0.138690916188181
0.46894259928901 -0.139143163084262
0.468154547284215 -0.139358161197309
0.465656882117872 -0.139878067466487
0.465092114997432 -0.140075882311369
0.463890185543043 -0.140312368937969
0.462147178547159 -0.14089880305445
0.461468367102824 -0.141054587381224
0.460541545681805 -0.14135889591252
0.459595762047578 -0.141418990702277
0.45853407458073 -0.141419114319667
0.457209797322152 -0.14137804480102
0.45567878466725 -0.141330215972794
0.455083545314037 -0.14124447123559
0.452809371933401 -0.141219014650147
0.451514945306351 -0.141210255213388
0.451143383667755 -0.141196062846478
0.449858257563975 -0.141280621302762
0.448884986224164 -0.141340554497167
0.44764869919966 -0.141488311384397
0.446420978335286 -0.141681096740378
0.445708219610001 -0.141712390241228
0.443340253428874 -0.141864707709549
0.443175532025945 -0.142081814801373
0.442350203404406 -0.142533827462094
0.440024576384742 -0.143295017943873
0.439157587365305 -0.143764981669797
0.4381597474524 -0.14414357985198
0.437712851249006 -0.144621074999337
0.435444486264499 -0.145013985750076
0.433603554411859 -0.145755272172985
0.433087613403847 -0.145916270734991
0.431837651516083 -0.146902738161336
0.430216957767818 -0.147031319666739
0.429732568093719 -0.147644941475218
0.428068996427857 -0.147711907146934
0.426766946513101 -0.148335483266709
0.425987090768663 -0.148955042185595
0.425053195070451 -0.149299979303405
0.423704160355768 -0.149395352181202
0.422170909129823 -0.149542598830993
0.421044704720753 -0.149870967688249
0.418878991871244 -0.150230398083287
0.418608378406761 -0.15039650615739
0.416827391839069 -0.150814929381853
0.415230003357439 -0.151065580639283
0.413598038196407 -0.15153829166477
0.412974621930564 -0.15216329292143
0.411942136208728 -0.152565606116692
0.410425421557271 -0.152673771638715
0.408695562029068 -0.153557009571014
0.408092693256051 -0.153622860081794
0.406621079293488 -0.153848657793084
0.405480039961628 -0.154031329441042
0.404537671511582 -0.154750501506682
0.402278062961822 -0.154857055953071
0.401665071423751 -0.15494756919241
0.400983116582846 -0.155342565178817
0.400037540104311 -0.155697954843249
0.398328381306492 -0.15597030901797
0.397039413124917 -0.156332419724015
0.396077550497119 -0.156753246714874
0.394240445002378 -0.157237753011537
0.393161061964912 -0.157364215411237
0.39124075105619 -0.157799737936019
0.38925790824844 -0.158069931429255
0.388795094992007 -0.158538174833299
0.387598663825836 -0.15858605060725
0.386015901906575 -0.158977624462023
0.385394461306759 -0.159428933643597
0.384300700458429 -0.159608233114657
0.382595475886568 -0.159886004629956
0.380659104964717 -0.159959727780924
0.379384172038393 -0.160505768991766
0.37798354404655 -0.160790731707214
0.37626870147756 -0.161065339983535
0.374646498199584 -0.161286602337916
0.374246820080229 -0.161394285899906
0.372583408815326 -0.161717901187083
0.371945697748951 -0.161860068397824
0.37115898721614 -0.162269249542493
0.370295044823368 -0.162655285890016
0.369504385623884 -0.163050500172806
0.368649717639588 -0.164538194910108
0.365936556768045 -0.164695621307359
0.36545208264368 -0.164986889686588
0.363373330610883 -0.165279006948109
0.361846668235702 -0.165680807623612
0.360077819828507 -0.166440167388511
0.359469985883192 -0.166551625415505
0.358020079745344 -0.167150540722342
0.356956683463796 -0.167529657885197
0.355013431517798 -0.167854300305014
0.353196543184151 -0.168053389525229
0.351192322011249 -0.168199264380854
0.349792115926997 -0.168242109331786
0.348805945352062 -0.168355773946598
0.346451133759757 -0.168495593990434
0.345192138704945 -0.16864604346052
0.343279690078963 -0.168899668295664
0.340917199918873 -0.169360100319484
0.339845596044793 -0.169775538218631
0.339205791291874 -0.169982238755774
0.337087973023979 -0.170145507222843
0.335862267109851 -0.17098204296448
0.334953511375054 -0.171086234499121
0.333007993310587 -0.171721861030473
0.331448287722999 -0.172193574985906
0.329561526079603 -0.17266344390923
0.327320990754982 -0.173372317563069
0.325551902971055 -0.173823731998114
0.324767284015529 -0.174115643896361
0.322805875754037 -0.174626295059854
0.320761356984014 -0.174690565916433
0.319827083121162 -0.175260125089999
0.319253466735953 -0.175571305705481
0.315448662395059 -0.175757092416998
0.312473985855223 -0.175977308178887
0.310553778158555 -0.17623972592014
0.309745524509777 -0.176523650281361
0.30731483543278 -0.176647311236709
0.303559139502123 -0.176874494737718
0.302056605426422 -0.17688485541715
0.298778115384652 -0.176701408857431
0.297658899501185 -0.176672992852172
0.295785040101004 -0.174980415603773
0.293889914137431 -0.173599393584319
0.288636810954797 -0.171647530031177
0.282549041304141 -0.168481824093077
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_real_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=0.250272513666714, ymax=0.839342987653716,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 0.402593140126703
3.5591546683979 0.394391693310759
3.54340591377796 0.404814252543539
3.52360443526464 0.425532395830609
3.51642009438981 0.426558721684367
3.50595798887296 0.428964276098314
3.49503038658552 0.432628644276834
3.49228926094539 0.440533960825658
3.48367351293644 0.46751581371419
3.48007729406352 0.469339041905596
3.46694425934267 0.478902056193072
3.45557828233768 0.482481514411215
3.44590091172409 0.474517466310303
3.4393130143386 0.449976562078986
3.43342532595389 0.437989072172866
3.42621623688903 0.424817504480873
3.42328621653499 0.422933363217958
3.41088002336604 0.420023869585746
3.40238074422807 0.422291215546962
3.39771177228242 0.427613434489433
3.39405065915367 0.435218238617269
3.3849530551502 0.450958224000674
3.37786925566504 0.453833995372844
3.37462199138823 0.456190170587794
3.37098785834907 0.457714791990835
3.36448738663691 0.453379766676096
3.35993131298027 0.446886275895839
3.35172193276427 0.439790308056268
3.34885709126887 0.428271796466192
3.33561086864291 0.429206163984731
3.32921516130426 0.425978120714645
3.32619455255311 0.424418167897479
3.32452313633825 0.424371504465377
3.3143739180496 0.421280941685397
3.31212955383449 0.419318219019996
3.30533288893247 0.420567517254544
3.30103975895301 0.423640840107032
3.2990019534342 0.427288955774414
3.29159801348068 0.428244083932043
3.29005583340124 0.430533502522092
3.28169759084277 0.429858595797
3.27920054162875 0.430639477966127
3.27302103951305 0.436271640376907
3.26708017748648 0.437114101655589
3.25834674790782 0.43650644840844
3.2565034333895 0.424948594602208
3.25343937525721 0.421218907622463
3.24978475021708 0.400902180059368
3.24789044557544 0.393231337721361
3.24020922372873 0.383152380997052
3.23406931861008 0.379310589701974
3.22747858765219 0.372566022334842
3.22735888327814 0.368261955967814
3.22044033332811 0.36934557982292
3.21586644725208 0.385311205475753
3.21258749214081 0.394807279236358
3.20754827695935 0.415388438954407
3.20280033828728 0.423060662440676
3.19852913098178 0.43346847715241
3.19480050787364 0.435480776882096
3.19143138902245 0.4361146751612
3.18450139580069 0.434050791977221
3.18022881122851 0.431968713117409
3.17343562390049 0.419580406164318
3.17241967026896 0.409082621305193
3.16706457157332 0.401413337202866
3.16454386926911 0.378187380492768
3.15926231080563 0.37322499399388
3.15465923153763 0.369220253575759
3.14822931857345 0.362629896340467
3.14464933795726 0.361194350820434
3.14128203746839 0.361224348527628
3.13946973627023 0.365146495459714
3.13191363372919 0.370698449105495
3.13041945969372 0.374355046169495
3.12685513229289 0.391177488479702
3.1228515551455 0.40621475933038
3.11675111152038 0.42758898488856
3.11318480683418 0.432768908984602
3.10695833257745 0.435073012812835
3.1057709827803 0.438219658422365
3.10387060139094 0.440218949347815
3.09874572908676 0.442099966089021
3.09578155823361 0.442942741078969
3.09145780339951 0.44805965502228
3.08816845652925 0.449188940811355
3.08358654328686 0.457136849254071
3.0831598229731 0.4623079169259
3.0794392143633 0.46183845439454
3.07866052134544 0.460121993702983
3.07638013439165 0.449379924957932
3.07110791693502 0.448060951791989
3.06708338734047 0.43140484387296
3.06413286744059 0.422792192778729
3.06264408495782 0.403704034360372
3.05438453807104 0.397706433021578
3.05187943080879 0.396686673529258
3.04772644585552 0.400066133922663
3.04231538980736 0.403242151317272
3.04018760125052 0.404212026336569
3.03509297607917 0.409939176144987
3.03426171893404 0.413198013588406
3.0332667013238 0.41596015165642
3.02880496991298 0.418627035509773
3.0233349790772 0.417311931347589
3.02118170554705 0.416892728804917
3.01681337444392 0.416970350599167
3.01453523595407 0.422712681866555
3.01060352999788 0.426152469738639
3.00538330555014 0.432236122179274
3.00149406304052 0.436138716215241
2.99952525151168 0.437214344381578
2.99668941487638 0.440681593246583
2.99457244815724 0.452412497187457
2.99046645838393 0.468474325851763
2.9846207907088 0.472888649626825
2.98204456166103 0.477979016889959
2.98011854999652 0.490855281012276
2.97682671102092 0.49700831737772
2.97119696407289 0.50051159356836
2.96863163270946 0.501855011692218
2.96454441203704 0.495281922192776
2.96354216671778 0.493994350639544
2.95897610734246 0.491666318269073
2.95605126799552 0.488957020975153
2.95353331032323 0.482953931006099
2.95090025135097 0.481280269298465
2.94714408351791 0.47484550817671
2.94540550591393 0.462270585367679
2.94453468727003 0.453240129186572
2.93892367332672 0.440184192760801
2.93439507126518 0.427488332921944
2.93303585489566 0.408152020834168
2.93066581371343 0.400210340215652
2.92690161526344 0.396986505825294
2.92526491086823 0.394413357082327
2.92253632611022 0.393941710315393
2.9187176037018 0.391887729014927
2.91819379363421 0.391726465082924
2.91414167666764 0.388747489096183
2.91110168093234 0.388130839690716
2.90784140179621 0.387511547434428
2.90226377935151 0.387039262846171
2.89761505788457 0.388424179758289
2.89661363756056 0.391184030850642
2.89274902694596 0.393292691228814
2.89038558077473 0.397481244970214
2.88799640321459 0.39749141610594
2.88510062490775 0.394443898042945
2.8825597902053 0.393253105233631
2.88061394840836 0.390262684048428
2.87669251742126 0.385689415689727
2.87186654032724 0.384788797551247
2.86938869624044 0.382565765920175
2.86562374649094 0.381303197732563
2.86365145450036 0.381312681320828
2.85990925357473 0.381647930045231
2.8564741872281 0.387498766870243
2.85602668599693 0.388875031965146
2.85296756021913 0.394178870400359
2.85163301511974 0.395350183818116
2.84596794148705 0.40162714490459
2.84219187453024 0.403040870464943
2.84187873558606 0.403938387031733
2.83719213895562 0.410942305000732
2.83519582104069 0.417120818804726
2.83378125221484 0.420082088026293
2.8293956864415 0.432496024337966
2.82728794969254 0.43361284202062
2.82434876131146 0.450305900547505
2.82315014404661 0.456696135502545
2.82033643233149 0.463417259214587
2.8179620766147 0.467614008777962
2.81553441726379 0.468864128267542
2.80841612966863 0.47089376263898
2.80743709260848 0.471332944147
2.80366551279262 0.471509376675005
2.800168494404 0.470421991314061
2.79520997512429 0.468149855222088
2.79224309469446 0.467475109197926
2.78965373783239 0.465178969626045
2.78786161183016 0.453476437009489
2.78504993883335 0.446873610118624
2.78248047458872 0.430503500020788
2.78024275778389 0.418233443866673
2.77520645280431 0.410645900095907
2.77394323458023 0.400063429460266
2.7723177924416 0.383929257703924
2.77031009078845 0.363855414710413
2.76516599891383 0.358798921059731
2.76436998042998 0.347727400199632
2.76076989746479 0.340453419429982
2.75798435567717 0.330794008200462
2.7539312801356 0.320347596393507
2.75259750852924 0.319044004428975
2.75026198340923 0.317961419946429
2.74761653924259 0.321528317921092
2.7410405108246 0.322968475814125
2.73949564324266 0.325066378275661
2.73705505284708 0.329027293134434
2.73184724503273 0.331234588353306
2.7284074235762 0.335730549602802
2.72490906398931 0.338142546059052
2.72454513881196 0.342343518010044
2.72285395225439 0.349783746566334
2.71949466669061 0.354543662921831
2.71925934461575 0.358180817310158
2.71675290461707 0.359219101576904
2.71238125113714 0.363276413785136
2.71065959541202 0.362730598124026
2.70834366937171 0.36213750475574
2.70545402489252 0.361647116679985
2.70300102003779 0.359543273531381
2.70117021373426 0.358180317726613
2.70034169598171 0.356741731433648
2.69607895682803 0.354647411317584
2.69414553816255 0.353303789961028
2.69003925265015 0.352811351850619
2.68826243199132 0.353000152886971
2.68530760675011 0.353388781426326
2.6825441066104 0.356471801951088
2.67967563043328 0.357674739044975
2.67739743772264 0.36060202872248
2.67465121150588 0.362204853168235
2.67066301088607 0.365556437823982
2.66935122576628 0.368246892198742
2.66704063000215 0.37242801634658
2.66358172573081 0.377274248087252
2.66275785210905 0.383741056887297
2.66110869673381 0.388903224979631
2.65782639905603 0.397357378525396
2.65627558266015 0.41036555695882
2.65493918760637 0.417872451011049
2.65441386518683 0.424448050111681
2.65035258742971 0.427784233971253
2.64857058752397 0.431943836205081
2.64532007265796 0.438913789736076
2.64435565942241 0.443707979362677
2.6396497710794 0.446705143553101
2.63842878464173 0.455261934711922
2.63625957460336 0.464695345625852
2.63301050469268 0.466867550017729
2.62742796773711 0.476187182858143
2.62729341023949 0.481850877293743
2.62369225395154 0.483795198678181
2.62290923491576 0.488028495685248
2.6206592976588 0.496949728371077
2.61765595773739 0.499899010821783
2.61576842560127 0.504282643491439
2.61354998199406 0.506403822268033
2.6094422182564 0.507859951702379
2.60896726936886 0.509235718924491
2.60620801637908 0.510211935831546
2.60383204335952 0.511907764850498
2.60323317080233 0.51861024410032
2.59981850789114 0.522744640701173
2.59627529327067 0.523523320097314
2.59208353564114 0.524738815617234
2.59131441750443 0.525029589640689
2.58956997584825 0.52508750618083
2.5873862792742 0.524722410542455
2.58498651551882 0.523981801925356
2.58446162861501 0.523120501848221
2.58125332549032 0.522400479844169
2.5782182613584 0.519462715129162
2.57601799468819 0.518319760889005
2.57396767393754 0.508433431935501
2.57166142987469 0.506198556000548
2.56790929331839 0.503392079023739
2.56728627941109 0.498294483040349
2.56313216700436 0.484247292325699
2.56050667054969 0.474033409335297
2.55950585334844 0.462329877085024
2.55875568986907 0.452577029442205
2.55649366640555 0.449798589057966
2.55232340924577 0.432703262092739
2.54926511503258 0.417927960799721
2.54794923354797 0.405265007277592
2.54620865766539 0.39032491590341
2.54146392861101 0.387784060621828
2.54059754448953 0.379877926635493
2.53790957935709 0.34718347095417
2.53553490886881 0.337132307397321
2.52975124006315 0.323864285207193
2.52951669862381 0.321367847699966
2.52784118615658 0.314142841187
2.52738766364302 0.314003153774497
2.52389833663686 0.314470324985573
2.52201765843124 0.316917825131598
2.51966157181179 0.317840149850652
2.51920991921912 0.319788905310073
2.51556078904694 0.334454709600561
2.51390961900032 0.337691466757845
2.51301440742498 0.3431867876482
2.51073681476299 0.350654837498724
2.50897013305406 0.361499194462866
2.50747313428612 0.368293869349248
2.50488602722676 0.376663811261486
2.50234268076063 0.383828747406744
2.50015745534481 0.390828640563346
2.49507175347849 0.397827763526908
2.49437117695691 0.399838127871151
2.49212058929805 0.400393380550173
2.49032498864179 0.401161819758262
2.48958298378722 0.403246981860885
2.48573512861975 0.404511243619081
2.48453625739422 0.405337432279556
2.48362766433559 0.406169866652293
2.48053213422082 0.408365733733221
2.4790142475901 0.410422877011987
2.47701661407835 0.416305325880917
2.47547456268731 0.418337540115791
2.47257813768822 0.425378622451534
2.46886105969963 0.427504503197491
2.4675506460703 0.429563407248635
2.46388669774141 0.433311227708433
2.4601051191341 0.437732186641692
2.45978779117895 0.443495071766918
2.45845852194136 0.445205960721314
2.45679409734994 0.447264684962875
2.45411678086939 0.447716851893683
2.45224397002674 0.448564240771242
2.44961011291711 0.448215120348248
2.44845789397219 0.445197290383949
2.44313356668774 0.439502703084992
2.44239879751514 0.434459361512998
2.43995736217122 0.430234022880224
2.43855094882911 0.418501262629589
2.43662551729669 0.40681247121743
2.4346881422963 0.402888462269967
2.43139807673099 0.395242207480925
2.42963017400621 0.388323092898654
2.42784833398835 0.381693317617701
2.42745796910471 0.374460786819981
2.42337385062323 0.372307900185731
2.42191096137406 0.3705814177967
2.42052316954675 0.370288147603129
2.41898094993688 0.372224304153323
2.41759880819125 0.373616156904098
2.41621578990604 0.374546365076876
2.41469908459376 0.378606197329493
2.41292700762359 0.383966839745954
2.40861195838701 0.388814988753562
2.40834742192785 0.391050472304142
2.40324186050554 0.392622642610387
2.40303254674332 0.396304328280975
2.39981843378997 0.39668206996808
2.39820913682993 0.396750085184492
2.39499768043554 0.397799313985558
2.39380721426094 0.39800225733761
2.38984536897631 0.398377168819697
2.38836364967374 0.399500779987967
2.38655481646911 0.402946940654348
2.38561818310074 0.404267996222071
2.38146744426378 0.409512988747927
2.37869455891708 0.411452996381761
2.37708639185347 0.414848181631645
2.37529586676625 0.422495098000603
2.37314752654968 0.425648890712458
2.37097008262558 0.431418397796197
2.36785760529818 0.43458582448273
2.36745136115837 0.44215221574043
2.36493710235627 0.447435269678613
2.36378414194125 0.451734972143821
2.3622175731772 0.452546638500258
2.35959889567279 0.455585512983873
2.35849269701721 0.455938333844121
2.3541731375422 0.455812065882497
2.35366549889945 0.453699627958106
2.35222854355895 0.451050339783204
2.35032740524005 0.448817860869408
2.34781532171416 0.446791859235359
2.34581283041296 0.446265858510428
2.34410028504948 0.445724073272014
2.34349910710679 0.445357854565958
2.34245727938114 0.446939202338015
2.34038993652 0.450197479266665
2.33983456177774 0.45101608067433
2.33676183570179 0.454019259432064
2.33304979894661 0.455030824709805
2.33273521778491 0.456428778811124
2.32975562771554 0.458968825599351
2.32908314463542 0.460527993013761
2.32758128455304 0.460925870681799
2.32577009377582 0.462119915254588
2.32400175356169 0.465556446224892
2.3224867318129 0.46919774010294
2.31950748593559 0.472877481715453
2.31627640128521 0.481478867920461
2.31514357843185 0.486625015926829
2.31338744006855 0.491092384836072
2.3107508218719 0.497396152776858
2.30970974585503 0.502543189501532
2.30666726597409 0.503672828369839
2.30539460774113 0.505342165639243
2.30084112072056 0.50744011026147
2.29823792437906 0.509554219467453
2.29773300690337 0.510466745019855
2.29490786624985 0.511783048430971
2.29401165669882 0.515528638014544
2.29162937475515 0.517777104137145
2.29012155398021 0.519107087032454
2.28880217935235 0.522321562478203
2.2878500102052 0.528099516596469
2.28681238978363 0.529753707320911
2.28270781782097 0.530115260077234
2.28042335194996 0.530079446884185
2.27899772236054 0.528906217682022
2.27753960346363 0.527556461636749
2.27396519049631 0.526601441836845
2.27366268763961 0.525728590463282
2.27026595283965 0.521066014766533
2.26969237469564 0.51901072541766
2.26694249228347 0.517313277309112
2.26643167073117 0.515650873462559
2.26296471632224 0.515377911313694
2.26171664884945 0.516626241702248
2.25755755300897 0.517253330235307
2.2565683558009 0.521510546581859
2.25545252361086 0.52528466018042
2.25029534516439 0.527557662691681
2.24963162127847 0.53460284003163
2.24652546417825 0.536092584607837
2.24547244803883 0.536485013149776
2.24461449722836 0.536406639865292
2.24366450201704 0.533556249867099
2.24193273506587 0.532133145892487
2.23968479227352 0.527618163884976
2.2379706215323 0.515189564557763
2.234595978971 0.514384870945287
2.23282565207663 0.504796517166855
2.23123007991444 0.503591784028847
2.22972688432508 0.498216336128538
2.22741575903628 0.49576309456836
2.22586338667683 0.492639646199055
2.22353995874512 0.485565014516979
2.22113058073311 0.483285699454737
2.22009703840677 0.482934937180061
2.21800572443319 0.481876394081393
2.21629367197733 0.481028193007246
2.21536219890846 0.481369390964433
2.21312164977967 0.481808753782823
2.2101539894918 0.482967646238548
2.20978329383808 0.483384036785881
2.20754191211749 0.483598954667531
2.20679117303604 0.482757063281117
2.20626350457808 0.482376722898679
2.2046387706949 0.480623805713471
2.20109811226686 0.480306744017864
2.19753348853686 0.480179443660606
2.19686914075143 0.479226311222275
2.19603047609051 0.47947883287705
2.19477030822809 0.480313095646961
2.19232371843744 0.481470664544217
2.19023671864122 0.483629458622491
2.18899846188241 0.485950539586343
2.18776754324076 0.487740947218261
2.18613643031044 0.495171046753144
2.18241319523531 0.501236685110157
2.1817901273906 0.507645354586281
2.18067669173454 0.522726143207935
2.17919715243147 0.528320801682789
2.17519854549857 0.540326611983764
2.1747547757054 0.541133757978944
2.17287626234309 0.553345129508493
2.17074003619746 0.563098909015019
2.1695039748773 0.568207269889649
2.16901277653024 0.573076339550641
2.16840526300209 0.573649166291527
2.16653628779239 0.576142100243083
2.16420481361485 0.576623930948049
2.16149436437133 0.575491674123004
2.16045023898974 0.571881836933276
2.15830249983774 0.570684329389109
2.15774234322745 0.56893076606055
2.1555245580466 0.56659657421604
2.15401738737772 0.564687119495955
2.15095447364255 0.563683228058496
2.14989570552903 0.562307196204066
2.14730935153952 0.561618981703469
2.14442176865332 0.558299347921416
2.14297454017029 0.554368806802592
2.14181361157535 0.547383427735638
2.14158986869428 0.537090674533639
2.13991709211744 0.527092992110405
2.13807491917969 0.520922219390274
2.13686970523611 0.518478117714201
2.1349927083206 0.512049388967457
2.1337655849553 0.49819164256072
2.1314808323949 0.494107277302195
2.12981992193016 0.487297264425827
2.12882430546143 0.481550027814868
2.12799165393972 0.479519249952985
2.12356868524792 0.473602907559564
2.1203111575521 0.47176447918567
2.11989084552 0.469860998849843
2.11742871904299 0.461015145131667
2.11527542956792 0.456284271732624
2.11330811231664 0.445810755825098
2.11220128676484 0.440750952543064
2.11075790321946 0.427316754938048
2.10994356236941 0.420924424004512
2.10827282353562 0.407843061849412
2.10571559934903 0.405640531737992
2.10417238523985 0.379754733928528
2.10108895702783 0.376467036693122
2.09957862548385 0.37133445496676
2.09700868079704 0.363678373525908
2.09653662839207 0.35300104431451
2.09532209506086 0.343676617232758
2.09496957960689 0.335492747313386
2.09287390279355 0.334304927649613
2.0918029166126 0.335214282964527
2.09001084985296 0.338072560115773
2.08638058970763 0.345657435691621
2.0849902358642 0.351444225479541
2.08373615130273 0.353379162671341
2.08153683581727 0.362221125803178
2.08072315556828 0.374694377231233
2.07973928437546 0.376962523060895
2.07809308596275 0.383503087993168
2.07597704623492 0.390231837086582
2.07450413784073 0.408458733916982
2.07299892182519 0.419454591861698
2.07104134313783 0.422806908195588
2.06997708901126 0.424935223877553
2.06876773688296 0.426816062490976
2.06619201557084 0.427876693630929
2.06282183421482 0.427799140547287
2.06198132767658 0.426539707179124
2.06190317361342 0.425263846562031
2.05873986638538 0.423215778047067
2.05764402813519 0.420925256243455
2.0547749597044 0.41992679639901
2.05422120834144 0.417162041364767
2.05100738118767 0.416777737564506
2.05025282443167 0.412044036933814
2.04809015269664 0.410648698133915
2.04703324626688 0.410047787259491
2.04617206945148 0.409191094557518
2.04339583095703 0.409309964536518
2.04239367533105 0.409769689343443
2.04078504907158 0.409791204223953
2.03818696324749 0.409610425570659
2.03603841883683 0.40943368896337
2.03437273069504 0.405848554370967
2.0324268660736 0.40445756212884
2.03087681563409 0.402344198581854
2.02959040780186 0.399579490431766
2.02801407988488 0.393404132314235
2.0276316720399 0.38775590935626
2.02700537383133 0.386164823049934
2.02280368308353 0.382448063727589
2.0212489283915 0.381907363947069
2.02042749350357 0.381072403464844
2.01875007757763 0.380097458088417
2.01571658627448 0.379734337927389
2.01439118252575 0.379611867560062
2.01406738611128 0.379291732942434
2.01180532039169 0.378487166652892
2.01110301314956 0.378154903383134
2.00808362151633 0.377027100787329
2.00768358996493 0.376480713504147
2.00630813672046 0.374346015390106
2.00410558167024 0.370413086453392
2.00320683078126 0.36799699898663
2.00072118075168 0.367448276828212
2.00039812130905 0.365537804672174
1.99683452538229 0.365543563012857
1.99501167962127 0.365980142431747
1.99446662628241 0.368184122736386
1.99322126627188 0.368394406227566
1.99113697979064 0.37114180199348
1.98923608366808 0.373683936020091
1.98713293789783 0.374354611989235
1.98485698794606 0.376238606188802
1.98266777672599 0.378416090382069
1.98134067141876 0.381655716824649
1.98018380146949 0.384488205316997
1.97970564062697 0.38506730068913
1.97867479628203 0.38826071481732
1.97636546388257 0.388555854212717
1.97437042306185 0.390717020074278
1.97380147121992 0.392008681933652
1.97187328766341 0.392166003616753
1.97072889802505 0.393708891760472
1.97019408430819 0.39411880996303
1.96736696961024 0.397683028262965
1.96626728962253 0.399810447221193
1.96492382807327 0.400470462296191
1.96282850134424 0.4009772023753
1.96253805197112 0.404857323480123
1.96116222010451 0.404872250913194
1.95912199475011 0.404843425716288
1.95724153075092 0.403343049484878
1.95618406697989 0.395641122367578
1.95485808560481 0.392448666349324
1.95352303873176 0.388018251653631
1.94989027212595 0.385772413429894
1.94902377863037 0.380076774316823
1.94801876477983 0.374978244548845
1.94660393345109 0.371971233013911
1.94603484124095 0.365604418930097
1.94491658752074 0.359071217307809
1.94129856914363 0.356955428076122
1.93898673850839 0.35472143915828
1.93825875500873 0.354079904485017
1.9357329580764 0.35377689783942
1.93395716109979 0.354869862016146
1.93216074090686 0.35624496274674
1.93172100803445 0.361330840582341
1.92951834155245 0.365931121689965
1.92830351055517 0.369032197967547
1.92721955357206 0.370665462742294
1.92590457350898 0.373655172000677
1.92379761100631 0.377082696722003
1.92277639104246 0.380110053829203
1.9215748763505 0.381293064265983
1.91903542817054 0.382589331094144
1.91875587481437 0.382778016899346
1.91764481551569 0.382277360904589
1.91613884497285 0.381891191554189
1.9130335497492 0.379951124203749
1.91239467475137 0.379022534509616
1.91180301409181 0.378154249530843
1.91081736447557 0.377925175076544
1.90774371743816 0.378099049757959
1.90659150987539 0.381566602601429
1.90352998120609 0.382264917337343
1.90237211300918 0.38544754608669
1.90066795338614 0.387700817064607
1.89771842310921 0.390835861509754
1.8967889043925 0.397761065771756
1.89576291314339 0.400465189882394
1.89395303376168 0.404727732200302
1.89265972658365 0.40584918634223
1.89192508168078 0.406316927490765
1.88955468080389 0.40715725814704
1.88897335476957 0.407226164827381
1.88801123424331 0.407140472771982
1.88693323718856 0.406441027036392
1.88532392839389 0.405837083235081
1.88382254357794 0.405084323258345
1.88312553116513 0.404639866365352
1.88160125270991 0.405141735853584
1.87896259542628 0.408289930191853
1.87745038186694 0.409687003806318
1.87622247114562 0.414196882818199
1.87543652564201 0.417754449837504
1.87440327073054 0.418819220732543
1.87342139678697 0.430698883597534
1.87121421110323 0.433299845009221
1.86847725604436 0.444874220700426
1.86724822020313 0.446914794237026
1.86578085317928 0.447958102731116
1.86369078001896 0.452865346562351
1.8627891462498 0.454014824458352
1.8602995496508 0.457746427158989
1.85969746269597 0.457937562785799
1.85828991089254 0.457782081624251
1.85810127305628 0.457016099759568
1.85620667092219 0.455459453674734
1.85496152357309 0.454638394499367
1.85346942490852 0.453511829932525
1.85268566942836 0.45151223427219
1.85092196282531 0.445175257412188
1.8487916571763 0.443573235669931
1.84800717343527 0.441489531352699
1.84645106492868 0.437777265427044
1.84538101949907 0.434321220204029
1.8448727113145 0.430033524799503
1.84241427834192 0.426780866052158
1.84019814852261 0.424886330042167
1.83847630301867 0.424410591092611
1.8368685027753 0.42347425791593
1.8364742994638 0.42301740410511
1.83495619537815 0.424097124041419
1.83307586844897 0.425051497366993
1.83212691505218 0.426323373279433
1.83070952150043 0.431593936446468
1.82979952217617 0.435541834522649
1.82771290242094 0.439808894057888
1.82661214184177 0.443375528797422
1.82445822239194 0.449479926770917
1.82232603763672 0.453745706679927
1.8208285167655 0.462401401099282
1.81870767212477 0.462818518529256
1.81788907199548 0.466044840106349
1.81727378000504 0.473618183196068
1.81539927451551 0.481233674082644
1.81418420404595 0.48761699682801
1.8135810162438 0.490218617501794
1.81091995236854 0.496457320919896
1.80944654872308 0.496795402548563
1.80781331676119 0.503207385848131
1.80615008427537 0.509728123333544
1.80592855377322 0.51189128920303
1.80474842101646 0.515627674781043
1.80329637935887 0.516215549522674
1.80114985494106 0.518458783017429
1.79896490092731 0.519441626290445
1.79815074025097 0.519941544188805
1.79662605605815 0.520529530174974
1.79466190352969 0.520979364786268
1.79186766997084 0.521210011875932
1.79019117378104 0.521127888293198
1.78969861505932 0.520936971775623
1.78810890537121 0.519887961809417
1.78734006058999 0.519343986392532
1.78540690205126 0.517077906612387
1.78469620637136 0.516347326128649
1.78312437549082 0.513121714216469
1.78242812957643 0.509390388616373
1.78109570942338 0.508665127103871
1.7791629663757 0.506277478810195
1.77835023698053 0.503911726700025
1.77643155964747 0.503308094071801
1.77493536977923 0.502475113613673
1.77400565622822 0.502746581106289
1.77294358752105 0.503348105604236
1.77086495933653 0.505951955760553
1.76928205716607 0.514424398450344
1.76845724858929 0.51630122948138
1.76659732354609 0.521391318002512
1.76466275108522 0.530096735152809
1.76273507013114 0.539360828837914
1.76142789266804 0.542433565450096
1.76029296127317 0.549125440857314
1.75840571400391 0.554777216994686
1.75801581765989 0.555953338839272
1.75699083983051 0.557412584493929
1.75654337885644 0.557032369179403
1.75371925678651 0.555859177818292
1.75347819338767 0.547304644183448
1.75206243094242 0.541988248409825
1.75033147400416 0.536648998413285
1.74799120284061 0.533168200309625
1.74636143131384 0.521694231738036
1.74458295177036 0.513661313212776
1.742522297241 0.50563804909434
1.74025811317723 0.504384267472706
1.73847172942354 0.497934694799216
1.73716262377207 0.483074785864393
1.73602557352755 0.480335820058017
1.73576879221538 0.475023385810355
1.73450002932036 0.469989086853284
1.73217645234324 0.468800617860629
1.73021397083163 0.469097568790222
1.72975124959467 0.46973947233309
1.72853740822664 0.469986026672996
1.72618836352918 0.472393627080335
1.72593520799991 0.475846573067486
1.72556159587554 0.480105207751431
1.72479532275607 0.482142514711784
1.72310348902815 0.482524971582853
1.72087199359607 0.484033664846622
1.71908652823549 0.484596601784646
1.71805356148577 0.485113302482714
1.71441414769556 0.485723096093838
1.71324101739092 0.486481955072931
1.71244713440663 0.487134829803942
1.7108761971125 0.488242399534871
1.70839001441657 0.488685013877658
1.70710694994474 0.489579600106723
1.70599502103025 0.489605898206356
1.70460567065974 0.489284340321229
1.70415266961864 0.488157220411666
1.70188535374817 0.487407459421389
1.70082057179232 0.48719628768535
1.6996098024089 0.485852561854603
1.69929802571034 0.485390421599009
1.6986546055481 0.479892841385456
1.69668987543751 0.476753007905959
1.69426879753731 0.471950957652306
1.6933696918096 0.470811522954962
1.69277741075479 0.465698715214547
1.69110307098375 0.457892808329431
1.69096524590968 0.457562168625381
1.68970300615208 0.454977161176776
1.68681933706718 0.446264972098689
1.68546780070619 0.441885706741809
1.68353520952891 0.432040056358487
1.68273039063302 0.42786012995939
1.68173669745966 0.424266283387705
1.68132891637626 0.41875823515736
1.68020407558568 0.415893094769103
1.67741497124606 0.414180911776066
1.67602206082511 0.409701397698942
1.67495781140653 0.406599574646582
1.67455209726529 0.4032605339163
1.67366374988745 0.402655266350721
1.67172619394522 0.402629891067782
1.67063565290708 0.403815174240308
1.66857665805545 0.404719974707058
1.66807683931344 0.407477333557547
1.6669568043489 0.412565036644277
1.66585651910354 0.414879622960779
1.66544692384153 0.420894183816154
1.66360571275259 0.42569577170097
1.66173388412432 0.4276619215037
1.66163391319295 0.433482851595443
1.65891030553083 0.441048900035965
1.65847265303907 0.441790644962071
1.65658954822346 0.452718370706432
1.65425018044589 0.453679047092293
1.65288005415648 0.463544169249508
1.65221565415422 0.474578740261062
1.65109963845417 0.477126851027264
1.6495040295011 0.485502427842431
1.64726872347322 0.49013094173283
1.64567796893197 0.491908834024787
1.64480579190833 0.494149238263823
1.64406768593192 0.494462995239331
1.64279686530398 0.494364586141887
1.64213081584235 0.493989628815171
1.64057523212897 0.49149044233549
1.63928497625029 0.489105012770322
1.6378790032935 0.487120075403573
1.63557544589343 0.481819566304838
1.63410005033366 0.480469317746085
1.63274742270075 0.471049456023869
1.63130976579691 0.468824333024489
1.63014679613869 0.462397974048194
1.62851455170843 0.4552750284509
1.62772481279244 0.452860159290693
1.62664996393404 0.448437751520435
1.62484326109846 0.445226773156901
1.62298534443893 0.441403388141449
1.62154284928492 0.438062049419022
1.62121075984451 0.436300604088202
1.61953383217625 0.43494129193164
1.61817936760052 0.434574927476417
1.61664501080076 0.43373425000317
1.61601496420962 0.433346302726558
1.6154343689786 0.433348586608024
1.6130826183803 0.433741929245797
1.61160161555451 0.434768899232181
1.61126864616334 0.436779637900933
1.60905626830319 0.437626627372524
1.6072546500564 0.43958249106831
1.60521738725599 0.442140045047041
1.60457006898728 0.445548584479418
1.60392459807781 0.447196902722717
1.60299826384844 0.449519312241336
1.60132597966707 0.451532296126626
1.59935077249062 0.454565827174883
1.59778895020323 0.458352014727292
1.59594312991275 0.463947872394393
1.59493606928204 0.465580239798024
1.59335627451753 0.473812448615708
1.59222647818761 0.475454336083178
1.59037716525467 0.476758133541971
1.58885306559412 0.477378842063117
1.58740269373899 0.478381962272478
1.58698804313942 0.478427383373557
1.58580192045379 0.478053503705095
1.58447368744249 0.477829188815112
1.58296075291278 0.477193672400455
1.58169246907606 0.47380963014177
1.58108983206625 0.471061477416235
1.57932602335357 0.468602891476758
1.57697300864522 0.462987589845798
1.57661883828906 0.461061438217676
1.57553815068158 0.456912570948317
1.57433126831027 0.454863712030825
1.5737897251885 0.449391510427757
1.57180369491626 0.43977218125783
1.56969056349545 0.438418344315916
1.56762306306955 0.432884356572467
1.56745801187588 0.423342732241412
1.5659083037324 0.420380985100438
1.56463196108809 0.416416133484063
1.56365175313463 0.411790053609963
1.56164815908689 0.411129708653049
1.56120897025069 0.409649061763704
1.5596265192489 0.406729437439632
1.55815711295097 0.40545635533848
1.5571858338867 0.404616662284659
1.55709451168115 0.399662472209973
1.55576959834208 0.395870157567862
1.55447081163143 0.393796219631194
1.55357499500826 0.39092429932131
1.55287205965577 0.387653993299182
1.5515940228755 0.374855142544187
1.5496697347089 0.373838238365646
1.54946244956364 0.366160190059225
1.54619380057263 0.36495051079305
1.54568910018898 0.358751253079867
1.54340065458144 0.354302767748101
1.54225947497673 0.351869719756072
1.5416848417201 0.350581972815617
1.54056764346212 0.34560189281263
1.53872460089622 0.340043682006028
1.53766059788647 0.338038791021232
1.53593021567234 0.336169263987845
1.53489055801674 0.335915517728575
1.53293168650255 0.335255368943706
1.53207985875884 0.335882365454514
1.53129699385938 0.33692454568218
1.53032587926463 0.339940328660056
1.52963998730796 0.343193489020931
1.52848958965157 0.344304949031667
1.52765089902028 0.348079270818399
1.52676372571637 0.351419606362329
1.52549426138222 0.35501725006377
1.52320471490717 0.362223902416154
1.5218057481015 0.368034594921671
1.51993227336965 0.375033910476718
1.5176131304285 0.383575199257139
1.51651716450491 0.392055695380946
1.51549115584098 0.396668664000095
1.51346183415369 0.400210725814631
1.51334378375037 0.404942186537479
1.51224155980082 0.408165432106443
1.51127098674791 0.41028049981965
1.50987194319806 0.411945051600481
1.5080886531614 0.416534484738714
1.50713961351649 0.417748507170256
1.50615514909556 0.418849001695789
1.50366798501379 0.419601732738323
1.50206958287889 0.41968541953526
1.50116304215614 0.419435728072505
1.49987091498017 0.418993717700113
1.49854087789622 0.416718844589865
1.49812077261935 0.414094891696743
1.49741432885762 0.413019799440719
1.49623696497462 0.410436463503098
1.49502839561365 0.409058632261045
1.4938049983777 0.406909847546248
1.49224174295851 0.406072879463999
1.49180845810353 0.405436246494812
1.49063245691049 0.404614133626994
1.4894012419101 0.404524347905997
1.48762517151757 0.405294055125206
1.48711101958841 0.405407708233079
1.48634045640423 0.406150248997719
1.48391361628208 0.407769197289327
1.48303491957343 0.408833288015178
1.48135274515133 0.409139944387606
1.48062582610473 0.410372706436331
1.47843359311527 0.411346730779484
1.47707099000249 0.411839525947083
1.47595536978019 0.412457208482465
1.47391219221303 0.413177989843901
1.47341813457361 0.414205730845346
1.4725178227083 0.41638855479887
1.47107454208203 0.416890988317738
1.46957643249252 0.418156670562523
1.46900574459159 0.419719732907844
1.46727148867385 0.420127653233016
1.46599719264009 0.42099617404457
1.46511155226227 0.422539651962559
1.46359663122223 0.424043185856253
1.46247000117457 0.424192074603836
1.4605564929675 0.424649925193416
1.45939685100761 0.425169742161287
1.45850321850357 0.426074056725919
1.45788576755037 0.42651686604562
1.45617026390323 0.426763005894625
1.45470452776442 0.427232935078439
1.45376082233214 0.427407902935474
1.45218760165619 0.428536340627909
1.45176753239004 0.429483870444134
1.45077984424995 0.429601004212042
1.44936036817786 0.430326267384358
1.4473256613857 0.43160463287217
1.44635197077336 0.433519258062679
1.445256483257 0.434539503212716
1.44391844654031 0.435405285074037
1.44285478615213 0.435442839002933
1.44122145560293 0.435186043023181
1.44044893764802 0.434342480976523
1.44023519377967 0.432042740584873
1.4386295881563 0.430445026804844
1.43641035410625 0.429918511753652
1.43528576205715 0.428431388019081
1.43422708597994 0.427472951889388
1.43179391726907 0.426578372688764
1.43069152522742 0.426222188602472
1.42993076971538 0.426351791120487
1.42939631851582 0.427705913162453
1.42887057477249 0.428609303343423
1.42734925009366 0.430074910668478
1.42500268986871 0.432626084336299
1.42480873536859 0.436976793821043
1.42359095349068 0.438081394435289
1.42289816230277 0.442563110567571
1.42138212815252 0.444624388311171
1.41982051279724 0.445951317114282
1.41912255248603 0.44795547069386
1.4181238092436 0.448980888181834
1.41676803511082 0.449540961779449
1.41518338163374 0.450620295562786
1.41347120733999 0.450619629403503
1.41299955135073 0.449562383728207
1.41100525044581 0.449303529980386
1.40879563895466 0.446673466884661
1.40795782315258 0.445839500855765
1.40499819416899 0.442484150337857
1.40483011694559 0.440574564800406
1.40411905671288 0.438635483220163
1.40333386204958 0.434325796453842
1.40165061050097 0.427108223113425
1.40141480697288 0.424458129436588
1.39987434634744 0.419896541642037
1.39907061419447 0.412931873459657
1.39776512035364 0.408786374815196
1.39709128175808 0.406466238624948
1.39599079827485 0.404577700385219
1.39395702239106 0.403764093110071
1.39380842522835 0.402030791969019
1.39260793516707 0.401167303723574
1.39192400164769 0.400557390822041
1.39116908214337 0.400610980115601
1.38930911608886 0.401721479788595
1.3886017688463 0.403826920929438
1.387213372118 0.404493269694845
1.38674870650536 0.405980854251475
1.38571772429493 0.406177776237855
1.38360678824109 0.407376845417393
1.38279130287315 0.408366391635623
1.38162533944638 0.408408015431561
1.37941309463612 0.408751036300815
1.37882549534469 0.408838038736202
1.37793569280734 0.408954465954864
1.37697023052953 0.409178968779681
1.3757997774352 0.409868718080805
1.37557264668749 0.410121518231642
1.37471968183116 0.411686995562352
1.37284001640524 0.413426823027021
1.37248806612125 0.414521571965073
1.37154375464162 0.416904664259926
1.36973805968926 0.417791358918753
1.36829515783639 0.421874547085784
1.36712904100898 0.423975377841332
1.36524455324794 0.424526418985955
1.36426987875268 0.426059482372578
1.36371155698232 0.428435199704321
1.36292933678639 0.429567169611319
1.36184262981304 0.429764993898743
1.36105730364735 0.430320565674015
1.35866884454915 0.430908460799148
1.35735596317618 0.432289369098411
1.35464377424263 0.432807458867633
1.35338235699805 0.433216337578901
1.35285993937533 0.436512921917585
1.35235938300893 0.440113731285556
1.35100796107534 0.446325354482025
1.35048474102197 0.447057203614412
1.34812318390202 0.449868399795173
1.34644087762307 0.457976816161305
1.34510258125732 0.46203529951761
1.34402180463809 0.464853428861867
1.34329938400979 0.467512051778079
1.34110202299777 0.47524431679684
1.34079618010001 0.479590441644332
1.33986180823872 0.480203187974729
1.33896403298799 0.482242324337397
1.33832021190827 0.485379485402807
1.33660209014379 0.490115505705826
1.33579470549945 0.492760016590993
1.33447019587258 0.496792824245079
1.33290717217671 0.499133664422434
1.33147163643747 0.501576887462169
1.33116980684366 0.506489398112614
1.32994263360741 0.507967466276716
1.32880155884053 0.513278581294158
1.32798172840966 0.515324202435198
1.32654977219286 0.521219814873131
1.32492116136559 0.521611893524413
1.32427473644791 0.526904246246154
1.32193123810919 0.529107763735409
1.32157534704746 0.532737616430361
1.32103299705273 0.534432207184687
1.3193888205332 0.53535934736224
1.31763881867298 0.536881644656457
1.31575708432377 0.539468448658124
1.31556613862939 0.540202896241204
1.31531230889253 0.540396276436151
1.31379639905199 0.539988555364873
1.31300921549407 0.538502560781722
1.31208814235633 0.537807581886262
1.30924471567099 0.53607253285543
1.30852102057773 0.529171442042786
1.30710910874451 0.528864575944627
1.30566486086854 0.522556439046226
1.30467905092341 0.516824942183576
1.3033294295261 0.514622570230351
1.30205956313938 0.510951272073509
1.30154160027186 0.507475114803251
1.30035219274318 0.507134617943532
1.29858857014349 0.500652138901297
1.29811508071056 0.4986324355679
1.29706613194967 0.495099710471264
1.29526036220374 0.492683365537648
1.29318018291103 0.490259893733414
1.29283708021458 0.487216623843399
1.29094860172728 0.486756268482721
1.29077873848055 0.482379318628804
1.28956468072982 0.48098579834369
1.28844195722726 0.478366994007812
1.28833170127039 0.477181051220501
1.28670150428051 0.475609390044709
1.28588162954874 0.475249445978132
1.28514956947008 0.474960817334812
1.28453852608793 0.475033257677842
1.28292119579415 0.475083076897506
1.28207522520169 0.475755025050435
1.28075142918156 0.476074469577914
1.27910945156516 0.476570705605991
1.27848140827535 0.47663583950957
1.27790101162773 0.477019238384115
1.27493587635022 0.477113745730508
1.27446786324669 0.477121628989967
1.27313270684234 0.477117667379868
1.27224947785217 0.477041992039884
1.27100312378753 0.47696680118781
1.26862359521953 0.47689766891905
1.26696364005073 0.476871221821834
1.26549976188973 0.476603672224789
1.26470594119856 0.476370728349989
1.26434778461821 0.475518403881403
1.26370993755557 0.475105696586756
1.2622795893792 0.471847573475398
1.26188025132302 0.46711486363925
1.26098034605503 0.464423213588855
1.25830747303904 0.459522461110163
1.25790468200505 0.454055091738614
1.25689077742217 0.448425945403446
1.25584042775365 0.444649088305086
1.25476674071799 0.442605775817742
1.2543591887942 0.43987132598411
1.25090725244377 0.418555880737379
1.25009236953149 0.412926070179752
1.24951646045372 0.40997878627746
1.24917384510594 0.397943196340467
1.24790080115847 0.393172930026874
1.24726688752626 0.380303307862518
1.24690907424723 0.375384372512148
1.24435095028714 0.368633343619721
1.24346827914817 0.353942943811747
1.2418852790922 0.346572686322579
1.24117831031175 0.341265017490762
1.23976352861547 0.340173631624568
1.2386273442229 0.333945720063076
1.23786893680965 0.331042068808827
1.23635504152876 0.325605408426224
1.23614662129676 0.320745352078749
1.23512891432054 0.320314212634992
1.23326568012926 0.317277691419722
1.23277574818198 0.317124276193959
1.2314584504321 0.317501248432289
1.23062090283072 0.317906744444718
1.23004877661982 0.319307131889614
1.22924190226296 0.320614210294053
1.22578405144254 0.321732586513627
1.22563284302967 0.323210817589192
1.22490102615518 0.325301991649861
1.22277561217278 0.33158900828666
1.22067217669031 0.334112507595949
1.2195526840955 0.335771533477085
1.21835996525581 0.339859099923617
1.21817245904667 0.346177054194061
1.21751081453672 0.348656139627777
1.21614526827252 0.354295086519608
1.21553738830967 0.355532315281098
1.21400856249246 0.356363304765797
1.2123425447687 0.3582418813951
1.21117474576451 0.361021744259575
1.20990406086062 0.365815167445743
1.20825946362891 0.369019953459366
1.20730207871462 0.370304523712752
1.20702330665679 0.370389626381985
1.20580699571239 0.371521228272777
1.20358161401007 0.372576411020465
1.20285191667461 0.373201355326924
1.20222848949361 0.373601790346762
1.20133026546435 0.374582360297262
1.20094567004028 0.378011417839464
1.19973094260182 0.380619807468472
1.19828185470776 0.381457985894014
1.19779577792375 0.382465409899198
1.19694919692254 0.38330014219623
1.19622864102914 0.384819902841269
1.19492219382329 0.386119194729909
1.19439867862925 0.387937330797849
1.19392823613435 0.389372768654561
1.19173904270099 0.389222213653763
1.19037283582495 0.388235811799351
1.18869132473362 0.387727091973161
1.18841690179376 0.384896971460828
1.18623980224961 0.383691317110993
1.18537620702221 0.376513135208165
1.18490509702944 0.374025657660497
1.18307249446696 0.369468233947256
1.1804856862789 0.356214033926718
1.18000340324013 0.351944909150169
1.17880205806236 0.347977036568726
1.17790430067873 0.340526073503573
1.17642686300064 0.336624113920537
1.17580192173016 0.334931589820534
1.17460708474376 0.328096793180613
1.17354001416427 0.323249291961296
1.17298900011944 0.318705217905476
1.17243641524048 0.317218535514839
1.17013836989383 0.314294821725886
1.16870862296344 0.313445366656301
1.16825322965841 0.308998639939345
1.16741264470637 0.305839830013349
1.16521065515418 0.303652227113001
1.16433897143013 0.302208884153132
1.16338868074577 0.2987540959514
1.16231818363714 0.297041714377235
1.1613562057662 0.294903131104353
1.15836725563474 0.29451665843175
1.158114710532 0.29104661461818
1.15735326611147 0.2876423703796
1.15642633956596 0.28651972112702
1.15541583749552 0.285047364999786
1.15447663505355 0.283805217328444
1.15377266551953 0.282788709677539
1.15283363986399 0.281570502799985
1.150957213417 0.281166728920751
1.15040844609492 0.280708056727261
1.14932401395738 0.280846059468051
1.14912087326244 0.281978269473793
1.14705568479781 0.282460303538049
1.14619651898688 0.283405105410455
1.14554852833195 0.284511764319971
1.14363629419617 0.288383168912855
1.14275261998227 0.290120045846711
1.14146376251948 0.294134190407767
1.14123699331228 0.298986722677616
1.13958279857469 0.3013969878115
1.13863233849751 0.303206956765514
1.13778750324681 0.311504194487777
1.13684004806309 0.317021849075561
1.13520252093348 0.319135370530043
1.13444959434744 0.320805320656126
1.13404072767855 0.326828543833891
1.13362067947885 0.330642126577709
1.13157132437945 0.335013833338878
1.13130919740025 0.337651619762355
1.12846017648218 0.339632118888701
1.12725612148507 0.341429779529283
1.12639982872229 0.347604569441855
1.12596118041613 0.354787399319047
1.12366101551258 0.362707598442076
1.12292938409511 0.367006849764925
1.12247578505822 0.369815895614261
1.12035046313426 0.378687634277782
1.11942312103915 0.389115983113657
1.11892461110439 0.391111711823925
1.11698594553784 0.39398628443755
1.11572623538414 0.398428790584816
1.11534622470878 0.403632794568119
1.11433334266266 0.404049499368453
1.11366105495441 0.409977134661928
1.11340665628204 0.411973840553535
1.11136047846601 0.413397079932413
1.11075574677832 0.417025007010439
1.10947978219787 0.417872207667849
1.10898000971377 0.41880196193791
1.10764870924321 0.418860467171951
1.10591999225061 0.41885510380259
1.10565522504604 0.418556345670024
1.10483893407629 0.418096604675485
1.10365544522581 0.416423178788687
1.10231141147655 0.414868238695212
1.10143520312027 0.414699155590329
1.1003068230374 0.412514177374063
1.09983795757228 0.411946831922581
1.09861393715742 0.409422454500008
1.09727635216049 0.406860430929277
1.09616381502162 0.405261493715707
1.09600686222513 0.403458753910682
1.09367615533487 0.401420471879894
1.09283376599725 0.401027104067945
1.09222194805009 0.400685143773341
1.09084419847513 0.40071667790196
1.0888462421793 0.401569505113402
1.08838539123915 0.4032737542846
1.08747248202726 0.40332214984033
1.08674744990253 0.405835467267304
1.08537860777223 0.407784389382597
1.0841936172601 0.408533161705673
1.0834959790184 0.411849196309914
1.08243911801842 0.418192022183367
1.08066755028474 0.42064384191511
1.0799453930531 0.42434231555791
1.07935602507128 0.427975039227071
1.07741506169373 0.432503290605626
1.07662929442244 0.434588365862834
1.07384624413689 0.443731813658771
1.07325993158083 0.447683983087344
1.07201631351179 0.449357635931038
1.07137921393964 0.456149242359916
1.07022277472145 0.46100761476317
1.0690884708749 0.465374258739432
1.06859125135217 0.474765162680266
1.06826917036645 0.477610542926804
1.06780148564358 0.480825093509643
1.06626571766165 0.483850334666644
1.06463083405297 0.490635628513266
1.06401547152154 0.494239308885392
1.06283737593646 0.496957493993186
1.06201290882665 0.498143262675618
1.06013551424616 0.50117022870297
1.05929290810424 0.501390932754988
1.058302746299 0.501001726594828
1.05725285498374 0.50032967390598
1.05644410371244 0.498097654388308
1.05453896772022 0.495426627978257
1.05333754859899 0.487715361614547
1.05246384376269 0.486350632775356
1.0516181946989 0.484383286110342
1.05055657659088 0.481795650381408
1.04901495892032 0.479314828732266
1.04763869515344 0.475628255339508
1.04716522454175 0.462728747360353
1.04647136624529 0.451327083525898
1.04570534596834 0.447890936088032
1.0436143612893 0.442598133451159
1.04207731667503 0.435965955889999
1.04177280205897 0.431483301904228
1.04062572059192 0.431184178936708
1.03984763455483 0.428318476059468
1.03842605617176 0.425437910924248
1.03702826524027 0.423944737863706
1.03681082309699 0.422281471197007
1.0355561895844 0.421727343563849
1.03414197697377 0.419159914160207
1.03333506044254 0.417474914614663
1.03227147534348 0.4174046875115
1.03132339035333 0.41643347825134
1.02937310569815 0.416561185115685
1.02815241271622 0.416629190222508
1.02732269894254 0.417341617282248
1.02635294005956 0.418481962902044
1.02485793146448 0.419971158396708
1.02431092994396 0.421253995003112
1.02320634376798 0.423354586468783
1.0222433201989 0.425018600727887
1.02180272365728 0.425591068166924
1.02001205978529 0.428444806664711
1.01959508063874 0.430913495543518
1.01849975760909 0.43196246193702
1.01725318354236 0.433915624182396
1.01622016529145 0.436228223385101
1.01486883344039 0.437079675638462
1.01476435666352 0.437305315096862
1.01396885907816 0.441816988318169
1.01273257202714 0.443785591314065
1.01169863607549 0.447542157829001
1.00984652989572 0.451968031579407
1.00898747478411 0.455082359765985
1.00843581002277 0.456571881159161
1.00800067691276 0.460233410374241
1.00715383998816 0.463217701044368
1.00518210796063 0.467166287693605
1.00481877169388 0.469242196895271
1.00452888075667 0.470387359565585
1.00155517332123 0.473751450727025
1.00064984366027 0.477942514786964
1.00022964652556 0.47996478762334
0.999694211447233 0.481258225939571
0.999083376814568 0.481953269241367
0.996988721426628 0.484787567570787
0.995365559422676 0.485866322735705
0.994608295183871 0.486146252514005
0.993302122795738 0.486573128659864
0.991513760207015 0.487018993821667
0.99116495399957 0.487856127332907
0.989313132403745 0.488286035455698
0.988576029575316 0.488903212706732
0.986711219103465 0.489321732097248
0.985916988629192 0.489343583513771
0.985743214351239 0.489253331738401
0.985066998540158 0.488821340085266
0.98362329688645 0.48786670897236
0.982668019873893 0.487502296305545
0.981257345557831 0.487016761712979
0.980974499482531 0.486465730221291
0.979472669585139 0.485534021380594
0.979050684383061 0.484435940166857
0.977726834297862 0.483412474183747
0.97740210337278 0.482942446728179
0.975086183811878 0.482278068021898
0.974312209773812 0.481949414875753
0.973484479818359 0.481684800434865
0.971186429217724 0.481565185173756
0.970353321402671 0.481585426451864
0.969703860600213 0.481742227207245
0.969480601102026 0.482070713735901
0.968512101051585 0.482943675802815
0.967769076380242 0.48346169907914
0.966948954574627 0.483749279811372
0.966315535989618 0.484677653716904
0.965616972556057 0.485445624751395
0.964249920818702 0.485796287976638
0.963082910974811 0.486157528237041
0.962848089215723 0.486274442366767
0.960472741724015 0.486312703988915
0.959564293214602 0.486182303450521
0.958349002108362 0.486142927453364
0.956007806201196 0.48605304293545
0.955460381791774 0.485826150503926
0.955199679713575 0.485686647235645
0.954288731272823 0.485383951240668
0.95357992786411 0.484733390361736
0.953203201100263 0.483999297050269
0.95111520229721 0.483612520991805
0.950142147495299 0.483476660930631
0.949772131651326 0.483118491751136
0.948966842818633 0.482881980650967
0.947971838054679 0.482769747085737
0.947219644055893 0.482784585408728
0.94550168089289 0.483387369028253
0.943995670463179 0.483857365330613
0.942511289632476 0.484955237210591
0.942255134925792 0.486042568649074
0.940050064866389 0.490178345483984
0.938556815557065 0.492627145728324
0.938139254608022 0.495258191517557
0.937312381854753 0.499853038927939
0.936409516864285 0.500944097858396
0.935328975085662 0.504413987937027
0.935183951193501 0.507109242513112
0.933505529067087 0.510438888745904
0.932857524738772 0.511093837625379
0.930720335560465 0.5117993264196
0.93023378313767 0.514549510418126
0.928920662869592 0.514765787377657
0.928423153688657 0.514526404007704
0.927374149678468 0.511155697885696
0.926388232676274 0.508123612076687
0.924880426508798 0.506865616357053
0.924054406620575 0.502224674777116
0.922746710835289 0.497767260122236
0.921723339407956 0.496396094844284
0.92135837670343 0.485344600294573
0.919681945553321 0.4794887051509
0.918032390888958 0.476167784304678
0.91718682937706 0.467412654153096
0.916094205122336 0.456661402460233
0.915238923683861 0.451911055470075
0.913643751322837 0.442981676292806
0.912378029124534 0.440068901613938
0.912259545928904 0.431908630560458
0.911033084954444 0.429870738105068
0.908711051576023 0.425009430882643
0.908070140410418 0.417770628007974
0.907024450946368 0.413208545741828
0.906308322041458 0.411186696376051
0.905813058153866 0.410098903770334
0.904134063339005 0.408185126294778
0.903978403909082 0.40789980177785
0.902257362572222 0.407978746816728
0.901710408848024 0.408421144477734
0.901270522995901 0.410506031680841
0.89971916473856 0.413354989660077
0.898213385524958 0.415679233207262
0.897276807641105 0.417222945922513
0.89637048299309 0.420974656295456
0.894876165327256 0.423616428809677
0.894149227661392 0.425974770606424
0.893846972215875 0.428420635980968
0.892267309046429 0.429407057228112
0.889935935983566 0.43076840362596
0.88977556149914 0.431271763422579
0.888394461417054 0.432382185363083
0.887177887864018 0.432659292867704
0.886849796591171 0.433704931271974
0.885136239588802 0.433976838226454
0.884684186622419 0.434704791440386
0.883607709168693 0.434812380946733
0.882458420387676 0.436042346501472
0.88069172999987 0.437112833928773
0.88061032870683 0.438963632552876
0.878938091251412 0.44295295320001
0.877351323746021 0.445485389907652
0.876690725363956 0.449019649876671
0.876266111331721 0.451328897044375
0.874828013940359 0.453966536165254
0.873976036976919 0.455546107206889
0.873014714178251 0.460136470106605
0.871878415909281 0.464280791571596
0.870483459820661 0.469277088737832
0.86973859488949 0.470953223632691
0.868930682778879 0.472346592352289
0.867228570270675 0.474029607633685
0.86691784593777 0.475442792220238
0.866178230057361 0.476070455175566
0.864027502234173 0.476221475923344
0.863661677224485 0.476552761977736
0.862782569848504 0.476535192340081
0.861971415757401 0.476094362192462
0.860543692139659 0.475106655457163
0.859976169036346 0.473466069528648
0.857896264152928 0.472340530191047
0.857036433488201 0.471039647574997
0.856718629531228 0.470055891744027
0.855182495171866 0.468586456973004
0.854358961933726 0.466494086165373
0.853516916114976 0.463472600111487
0.85292688431959 0.457346689426891
0.851794064999476 0.455366727184391
0.850958289912655 0.453798650181113
0.85015641403449 0.450357951176772
0.849710543193892 0.446927646293785
0.848381247639486 0.444442985550378
0.847489379376923 0.44159110561966
0.847188929351419 0.43989795346093
0.846158236344073 0.436663376873454
0.84535405345417 0.436182974185686
0.844145474576712 0.436039252542151
0.841827389387147 0.435988810592162
0.840885962284453 0.437634248447657
0.840382135861602 0.438878151014917
0.838912830488577 0.440686187294832
0.83836719212138 0.443099030081128
0.837813103393836 0.445145475401553
0.836639167460418 0.447589714011041
0.835160378916233 0.454101896836622
0.83476691095705 0.455563265423921
0.833108405376392 0.45967787366797
0.831910575252452 0.464434246309625
0.831049386192678 0.465449189245181
0.829312872103379 0.46922140803019
0.828168172879944 0.471387270137914
0.828038689535302 0.472916936493951
0.826979736043307 0.474515545033498
0.82605657375856 0.47522926991513
0.825170068459858 0.475273306700901
0.823303337574562 0.475100521444603
0.822069077625624 0.472773046830129
0.821795743377423 0.472520700687618
0.820430566375921 0.472313585278482
0.819866880826905 0.469570402294718
0.819533557742427 0.46306852897904
0.818071708525352 0.4592206804799
0.817297290956789 0.45690283771269
0.815629143575354 0.45123931919103
0.814722348988172 0.449263596761207
0.813656813074703 0.442891276218594
0.813288868802504 0.442092113580621
0.813142131350969 0.437224889213513
0.811572302679577 0.435341466485374
0.810732992791809 0.435016797902058
0.809843434448092 0.435224683765071
0.806716954724999 0.435482184511529
0.80604469595933 0.435764410566506
0.804996250449217 0.436692671985286
0.804056140523762 0.438477402118297
0.803328370213545 0.439668148517191
0.802362342851743 0.444379903092364
0.800300316447418 0.446672078538099
0.800119431063207 0.447938902660448
0.799099443732331 0.45017631352219
0.797912030548755 0.453168522596872
0.797035676667179 0.455352693332691
0.796844752245089 0.458745884956747
0.795277261410626 0.459689948700475
0.794213180090303 0.461750509157533
0.792890904316047 0.46445735994276
0.792005519109104 0.467022378139157
0.791194795837164 0.46740439733862
0.789652212895853 0.4685820619514
0.788490770078757 0.469112927991874
0.787059674534533 0.469110769488095
0.786144763930011 0.466473306873594
0.785541350202261 0.466053437274359
0.783971905671873 0.462108246137609
0.783376439630394 0.459855952051906
0.782000717858852 0.457483095613105
0.781185773580791 0.455354825474966
0.780488485548964 0.453047216489541
0.779427826287538 0.448318658952433
0.778612939117758 0.442883501373031
0.777403604719663 0.43834597981527
0.776031023034325 0.43672119931239
0.774541872993886 0.430214171508562
0.773291803723061 0.428184851199585
0.772691168732152 0.4242863429967
0.772231571458633 0.423917846076285
0.770729219120571 0.421553618152044
0.769098667923995 0.417603776745848
0.76853855244266 0.413987924708276
0.767160186530526 0.411273581411063
0.766242434870523 0.409894286697224
0.765609027504295 0.408942871226966
0.764475631733038 0.408037578322497
0.763704765699642 0.407681109192687
0.762709019817754 0.406106906795272
0.761864125689959 0.405944728898077
0.760771571835858 0.405116447909696
0.760009064547724 0.403768567442987
0.758231546095327 0.399793328766911
0.756980341122816 0.398813430431048
0.756349140420112 0.39759485135042
0.755543916086256 0.397042501789097
0.753163926574068 0.390532772965975
0.751362497819932 0.388806120346652
0.750963172555806 0.386149243852732
0.749843356902527 0.380662492437558
0.749184499021607 0.376720044070905
0.748210728858073 0.371806410752845
0.748103492017595 0.371252283113192
0.745893219798647 0.361329763491555
0.745491465502158 0.353720090758873
0.744813873175486 0.349580500683232
0.74405891307808 0.345818645728449
0.743636106111239 0.339407666627475
0.74179870665199 0.335213296486718
0.741398311800084 0.330857501131537
0.740457243715601 0.330602659067326
0.740085606041424 0.330802135554155
0.738798350269278 0.33091837555397
0.738436843572848 0.331736400207016
0.736025281383943 0.334069647482219
0.735876752601711 0.335335634115556
0.734220067355782 0.338076653438785
0.733366844569883 0.342330035855953
0.731681321128119 0.343902552036993
0.730967547283131 0.346530124161797
0.730817659333701 0.347189341973127
0.729750269101316 0.349776332746473
0.729152166254493 0.353399659343659
0.72741174450385 0.354719020295124
0.726499544266237 0.358154628838193
0.725618141019713 0.359410056545055
0.725063769618529 0.359339806450434
0.723859897347663 0.359170629284921
0.722189746226636 0.358853690635101
0.721826801571776 0.358536066086216
0.720536575494687 0.356886698965184
0.719166317531368 0.355860499706026
0.71773002094892 0.349332002854155
0.71704117946745 0.348597442219007
0.71644622989239 0.347115209624959
0.71565923673469 0.344260558195015
0.713830790104841 0.342138957574177
0.712969958498776 0.340525526639651
0.711103108758292 0.337028126331465
0.709825920319281 0.334911506861146
0.709085351793076 0.332686817064574
0.708233825638784 0.324798932234062
0.706225800820333 0.321536048002972
0.705715550757642 0.316910659373912
0.704970857237243 0.312064679323427
0.703795714542087 0.305245417861242
0.703139840586879 0.29986503645057
0.702125785362925 0.29778334832384
0.70186450508287 0.29556151201062
0.699907441535244 0.29266279730561
0.699456130309051 0.290293151106107
0.697801428056222 0.286917388776346
0.697314276574478 0.284419836259666
0.696643880398354 0.28223661387328
0.695373144742003 0.280817925409864
0.694922807754579 0.279048780437107
0.692865738792653 0.277981109512443
0.691157141277927 0.277671098915604
0.689742475459967 0.277048444302487
0.689236100262333 0.277879059889772
0.6886508556214 0.278524303116245
0.687864243827471 0.280238891142017
0.686690070144362 0.281108672549422
0.684816169892458 0.283572150569269
0.684321587592209 0.288486180852275
0.68358981394611 0.289131198641785
0.682650998355397 0.296665541780934
0.679828875961101 0.302326925124569
0.678831387018607 0.307138052463512
0.677393018434632 0.312989998214133
0.677360862836565 0.32618232859596
0.676216617774192 0.32769088496671
0.675672922671817 0.335576608748013
0.673195673281201 0.342647826678703
0.672945864471885 0.345821345880399
0.672716994106907 0.352622458981695
0.671522864854697 0.368889445456372
0.669795722105242 0.378908937290554
0.669397701249646 0.381513777150073
0.668365704487432 0.389831029484552
0.666887855659285 0.39966608646066
0.666446731137315 0.403771233615971
0.665608404292054 0.41857330630589
0.665008286910037 0.421509457972143
0.663192747366858 0.428331960208072
0.661565695441613 0.430959714274378
0.660426096949004 0.433733940708344
0.659349713287047 0.436911231389883
0.658604190927697 0.439559887320261
0.657822381485873 0.440505538871844
0.655909529944036 0.441275602864406
0.65550616826543 0.441506801147439
0.654989728371779 0.441350811085849
0.653633699444312 0.441124899308602
0.653094555101476 0.440672219421224
0.652225029183061 0.439802752127645
0.651410195271326 0.439499724512501
0.649672662797629 0.439329148657243
0.648680440051733 0.439298307552338
0.647984789191181 0.439246722597319
0.647245792479709 0.43932368366416
0.645911943203003 0.439849180143791
0.644048235658217 0.440465548221684
0.642658453881705 0.441001780292008
0.642328936947426 0.44161594135749
0.641840977966577 0.441645322150667
0.6406652587093 0.4423049492251
0.638462337407061 0.442837769528077
0.638065315434749 0.442771514958466
0.637565229112879 0.44253220816698
0.636160590382021 0.441400111568748
0.6350114296208 0.438168883281766
0.634917980694772 0.43632206818146
0.633572875299254 0.43534642008739
0.632775616195298 0.433183034850851
0.631931208377624 0.432116098607031
0.631248910043564 0.4277297075624
0.63026523952398 0.424648314724248
0.628669841507529 0.420769047112922
0.627115283112662 0.41461362837977
0.626455729231168 0.410873470436344
0.625559412749193 0.409426961262099
0.624001724478337 0.407703813638722
0.623011700185331 0.405957561001292
0.621735261332219 0.4041237440247
0.621312905801535 0.403360183761373
0.620629113795679 0.402619693020732
0.620099690494966 0.402661416184751
0.618610996152822 0.403176903694212
0.617356373551901 0.4042954062686
0.616429620802021 0.405907151415531
0.614983130609218 0.407494124807225
0.612964176630367 0.409152606866831
0.612605348878402 0.410510802629646
0.611586331657877 0.412258802478051
0.610907453384033 0.4134160313591
0.609291256564529 0.414443319318587
0.608661282169839 0.415035189978354
0.607510053607913 0.415672037255628
0.606496278381947 0.416261779448422
0.605344218090527 0.416626399574312
0.604238770272987 0.417094825778454
0.603046490783584 0.41738891243652
0.601065000190031 0.418167568847189
0.600217024072951 0.418507640681577
0.600112725775771 0.419261561720199
0.599185247526029 0.420536737933539
0.598577726569728 0.421163248252334
0.596536783364378 0.423239350557222
0.594855058686129 0.424356570651286
0.594407068113769 0.426661472701677
0.593387522005724 0.427223561543319
0.591354056618116 0.428878548010014
0.590095751980169 0.430296450575135
0.58935048183744 0.431213346425262
0.589044042729334 0.432052489545614
0.58751621639253 0.434391692038028
0.586998296452946 0.435002727651977
0.586442528487428 0.435614188320583
0.585863089203053 0.436445059736658
0.584488306514162 0.436730749219971
0.583072295929209 0.437597138115469
0.582802450648085 0.438152318447393
0.582008522601464 0.438454551887695
0.579788488774083 0.438569006947309
0.578942749233766 0.438625773069077
0.578284178590153 0.438935004161508
0.577625622239506 0.439023526808741
0.576951327827872 0.439559326601881
0.575525269185709 0.439666886566768
0.574940869988482 0.441078416344221
0.573297597242143 0.44168000227083
0.571992461122032 0.4441674784695
0.57092101177552 0.446243665139003
0.570146353585766 0.447407638567629
0.569463404298219 0.449845967891846
0.568552928839126 0.453494993462139
0.567670927454454 0.453717204338323
0.566455278569594 0.462730206522374
0.56617781736163 0.464381538594505
0.564707607678467 0.467077359737839
0.563866280901093 0.472987606438045
0.563315146078723 0.479223389566279
0.560601005446182 0.480861697136475
0.559149159962907 0.486684749676527
0.558078330069561 0.488027517926905
0.557443156687691 0.492766649785233
0.556931614262096 0.495324012051216
0.554773881221319 0.498142581831128
0.554211363489257 0.498342031989496
0.552825272937873 0.498374785030366
0.551990896614148 0.498198101837329
0.551612798743455 0.497502554065295
0.549279377056177 0.496029049075935
0.548075381922671 0.49561100928725
0.547770618241421 0.491887031521314
0.546445059396633 0.491155829279051
0.54549412780672 0.48637639526895
0.544636601992428 0.483417946181876
0.543447077533621 0.480746162088126
0.542342937020241 0.477791795396109
0.541228137793111 0.477603049636355
0.539839209694079 0.476989699181796
0.538351385416975 0.474526840751153
0.537249092335837 0.470637848703622
0.536108572172738 0.47007051831957
0.535068248056005 0.468322456209633
0.534366145803745 0.46642314246789
0.533816633958925 0.465075479163035
0.531995534147667 0.464347518329798
0.531027284920593 0.463116940515074
0.530104899021378 0.460399965325164
0.528584348183118 0.460021193323064
0.528529726005459 0.459724988154612
0.528015197207476 0.457309605780552
0.527105213232605 0.457170148183155
0.525881608898595 0.455197534559709
0.525269979823399 0.454448407610751
0.52405119376188 0.450951561057599
0.5237000468429 0.449359761802656
0.52185367066733 0.447219312015566
0.519314623732949 0.445388099537247
0.518530510104141 0.444238614753826
0.517235164000344 0.443147416965918
0.516316562544284 0.442704249504661
0.51475554675306 0.441862490297908
0.514604829662517 0.441935422042317
0.512703090243493 0.442329012731096
0.511931088768586 0.443089239108627
0.510550624282214 0.444312454841533
0.510018543244763 0.444980957566942
0.509264393896142 0.446916405164291
0.508576205334541 0.450090053378713
0.507528639035932 0.451030828339093
0.505544625863468 0.454515640660183
0.50533069576044 0.456446427102409
0.50454598068456 0.458359829891764
0.503324769034347 0.461563102988804
0.502538012570381 0.462619923134048
0.499509483429935 0.46561948971474
0.499213574413803 0.470864511387214
0.498532718645195 0.472380718855529
0.49612917092553 0.474685144756077
0.494886689404037 0.478096081091836
0.494367449981031 0.480942569793538
0.493016531810284 0.485432044745055
0.491993358186833 0.486327906432933
0.490538049765832 0.488526203451633
0.489302994190567 0.490332446034945
0.488204530662828 0.491502805567847
0.487715048526744 0.491946006045173
0.485895587593129 0.494067008266513
0.48560957801066 0.494242430639498
0.484503270180038 0.494463174887875
0.483242506853677 0.494982673259841
0.482427968821021 0.494998036178912
0.480916676830068 0.494906808909702
0.480126298557888 0.49456449501426
0.479361360623905 0.493981867610488
0.477169298922488 0.493604861233851
0.476512614190622 0.493445704342535
0.475452592609094 0.492910915791324
0.474881227537114 0.492685468642251
0.474484928171458 0.492304295521682
0.4719561398654 0.492000298941797
0.471141614145668 0.491776204338456
0.470880972753668 0.49175972975428
0.46894259928901 0.491889400564855
0.468154547284215 0.492035204917992
0.465656882117872 0.492652029321176
0.465092114997432 0.493008680462653
0.463890185543043 0.493554086852313
0.462147178547159 0.495846510592395
0.461468367102824 0.496896661866827
0.460541545681805 0.500975652174198
0.459595762047578 0.504231870306512
0.45853407458073 0.50527979318864
0.457209797322152 0.508813283063216
0.45567878466725 0.511164924578887
0.455083545314037 0.515150110158831
0.452809371933401 0.516634823971585
0.451514945306351 0.517272524480674
0.451143383667755 0.518848469566353
0.449858257563975 0.524422146899212
0.448884986224164 0.525669560436
0.44764869919966 0.527798820521445
0.446420978335286 0.529763150091488
0.445708219610001 0.530035808528183
0.443340253428874 0.531244388171578
0.443175532025945 0.532726089379064
0.442350203404406 0.535285686900504
0.440024576384742 0.538764775392442
0.439157587365305 0.540608356840021
0.4381597474524 0.541967917072591
0.437712851249006 0.543539518692462
0.435444486264499 0.544718363322573
0.433603554411859 0.546667860325012
0.433087613403847 0.547044729163657
0.431837651516083 0.549018636381997
0.430216957767818 0.549238078952194
0.429732568093719 0.550197837937531
0.428068996427857 0.55029599650203
0.426766946513101 0.551185469183623
0.425987090768663 0.552068654470356
0.425053195070451 0.552548893730822
0.423704160355768 0.552677142741394
0.422170909129823 0.552870615292586
0.421044704720753 0.553285533628158
0.418878991871244 0.553733666276265
0.418608378406761 0.553949193620166
0.416827391839069 0.554555228393736
0.415230003357439 0.554987987161112
0.413598038196407 0.556029086557196
0.412974621930564 0.558099658664308
0.411942136208728 0.560059087928623
0.410425421557271 0.560695675693633
0.408695562029068 0.568188818687792
0.408092693256051 0.568933757157778
0.406621079293488 0.571688534734215
0.405480039961628 0.574129364416112
0.404537671511582 0.584992896220999
0.402278062961822 0.586684346824408
0.401665071423751 0.588122197895139
0.400983116582846 0.594324213006801
0.400037540104311 0.599672685014395
0.398328381306492 0.603543154298413
0.397039413124917 0.60829346723862
0.396077550497119 0.613106773472439
0.394240445002378 0.617463650713854
0.393161061964912 0.618357043071462
0.39124075105619 0.62056635746677
0.38925790824844 0.621222334957891
0.388795094992007 0.621027331582869
0.387598663825836 0.620913314576941
0.386015901906575 0.619353660678028
0.385394461306759 0.616277837038589
0.384300700458429 0.614730748595427
0.382595475886568 0.61206645804335
0.380659104964717 0.611324509462344
0.379384172038393 0.60621041942149
0.37798354404655 0.604590664326007
0.37626870147756 0.604001516087177
0.374646498199584 0.604097762177729
0.374246820080229 0.604287715529387
0.372583408815326 0.605284972668963
0.371945697748951 0.605883933226367
0.37115898721614 0.60801239496718
0.370295044823368 0.610440548766026
0.369504385623884 0.613232764252554
0.368649717639588 0.624945672120211
0.365936556768045 0.626166611684466
0.36545208264368 0.628359438773101
0.363373330610883 0.630452672013707
0.361846668235702 0.633131436423908
0.360077819828507 0.637564304756157
0.359469985883192 0.638159045733951
0.358020079745344 0.641298885210359
0.356956683463796 0.643555262995911
0.355013431517798 0.646310914977439
0.353196543184151 0.648974459416079
0.351192322011249 0.65129772838452
0.349792115926997 0.651925002130573
0.348805945352062 0.653335718158388
0.346451133759757 0.65458014666976
0.345192138704945 0.655437505268286
0.343279690078963 0.656057856032747
0.340917199918873 0.655374802050401
0.339845596044793 0.6534637293913
0.339205791291874 0.652225558537586
0.337087973023979 0.651158277206874
0.335862267109851 0.645190525128335
0.334953511375054 0.644452677478493
0.333007993310587 0.640325121186514
0.331448287722999 0.63792510391889
0.329561526079603 0.636359324881352
0.327320990754982 0.636114162461399
0.325551902971055 0.637688958694253
0.324767284015529 0.639603049917634
0.322805875754037 0.645011667419989
0.320761356984014 0.645904807520548
0.319827083121162 0.656125265952711
0.319253466735953 0.663162221919374
0.315448662395059 0.667538542214762
0.312473985855223 0.672683357051756
0.310553778158555 0.678694671188583
0.309745524509777 0.68536243966533
0.30731483543278 0.688594155863641
0.303559139502123 0.697440683425464
0.302056605426422 0.704837032354007
0.298778115384652 0.713019356057217
0.297658899501185 0.713843731344876
0.295785040101004 0.742285142781031
0.293889914137431 0.759479260057638
0.288636810954797 0.781425151780901
0.282549041304141 0.812567057017943
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0.409234343852508
3.5591546683979 0.407520451230312
3.54340591377796 0.409088022974014
3.52360443526464 0.423105063290795
3.51642009438981 0.421504682490659
3.50595798887296 0.417686610411746
3.49503038658552 0.415413285392816
3.49228926094539 0.414680223630959
3.48367351293644 0.423704645169325
3.48007729406352 0.423318434696822
3.46694425934267 0.420361577736191
3.45557828233768 0.418946868117364
3.44590091172409 0.418928012721591
3.4393130143386 0.419900140137841
3.43342532595389 0.420059682230487
3.42621623688903 0.420309614404318
3.42328621653499 0.420210443370661
3.41088002336604 0.421024807888738
3.40238074422807 0.421543063849691
3.39771177228242 0.425744728307881
3.39405065915367 0.430718548922588
3.3849530551502 0.431000692161783
3.37786925566504 0.429253694380462
3.37462199138823 0.426779994117734
3.37098785834907 0.422970459030407
3.36448738663691 0.417811516773867
3.35993131298027 0.415981902791469
3.35172193276427 0.415257385710676
3.34885709126887 0.422483258972446
3.33561086864291 0.435292874683983
3.32921516130426 0.436611214860531
3.32619455255311 0.436423521008818
3.32452313633825 0.435862128091229
3.3143739180496 0.434330569562164
3.31212955383449 0.433273255435149
3.30533288893247 0.430768774249614
3.30103975895301 0.428474470437239
3.2990019534342 0.425590439120566
3.29159801348068 0.424781787075669
3.29005583340124 0.422554202457215
3.28169759084277 0.422978938427312
3.27920054162875 0.427270284475136
3.27302103951305 0.431221092509959
3.26708017748648 0.431680220471716
3.25834674790782 0.43160556739511
3.2565034333895 0.431179613366443
3.25343937525721 0.431226688137381
3.24978475021708 0.431549126457637
3.24789044557544 0.430362539611218
3.24020922372873 0.4277551405326
3.23406931861008 0.426617714836215
3.22747858765219 0.424461411891662
3.22735888327814 0.422944362070149
3.22044033332811 0.423578189873825
3.21586644725208 0.430352980833868
3.21258749214081 0.433471738186802
3.20754827695935 0.43839550733145
3.20280033828728 0.438996978196956
3.19852913098178 0.436999053892646
3.19480050787364 0.435263471723982
3.19143138902245 0.433638785597909
3.18450139580069 0.429616748898571
3.18022881122851 0.428205443545477
3.17343562390049 0.424420028266154
3.17241967026896 0.423121224828138
3.16706457157332 0.422729142329326
3.16454386926911 0.424029300609507
3.15926231080563 0.424442568179999
3.15465923153763 0.424688802999403
3.14822931857345 0.42481111467191
3.14464933795726 0.42444646738135
3.14128203746839 0.423922384099335
3.13946973627023 0.422932631727068
3.13191363372919 0.422628277140316
3.13041945969372 0.422752327211382
3.12685513229289 0.425741332428936
3.1228515551455 0.430663154440523
3.11675111152038 0.438488900750305
3.11318480683418 0.439065577778432
3.10695833257745 0.438446481689258
3.1057709827803 0.435471770358952
3.10387060139094 0.432531788366107
3.09874572908676 0.430051410713745
3.09578155823361 0.429111953077941
3.09145780339951 0.425366686941074
3.08816845652925 0.424912555917563
3.08358654328686 0.424908306033611
3.0831598229731 0.428514681500675
3.0794392143633 0.428992064639647
3.07866052134544 0.429191860018849
3.07638013439165 0.4289236146434
3.07110791693502 0.428896534270903
3.06708338734047 0.429082936803555
3.06413286744059 0.429616001389981
3.06264408495782 0.432202396662171
3.05438453807104 0.433529988177444
3.05187943080879 0.433831833767187
3.04772644585552 0.432901602603286
3.04231538980736 0.431854024586753
3.04018760125052 0.431522956045973
3.03509297607917 0.429749780217394
3.03426171893404 0.429217972085024
3.0332667013238 0.429380319858644
3.02880496991298 0.431603613897116
3.0233349790772 0.434316952438983
3.02118170554705 0.435354197142779
3.01681337444392 0.435721691204727
3.01453523595407 0.438455414050988
3.01060352999788 0.438971737096169
3.00538330555014 0.43865896063954
3.00149406304052 0.437905225141551
2.99952525151168 0.437695972131562
2.99668941487638 0.437155197290389
2.99457244815724 0.436763595956476
2.99046645838393 0.436865697811766
2.9846207907088 0.436762370248063
2.98204456166103 0.436576786538976
2.98011854999652 0.43595943196841
2.97682671102092 0.435687348763056
2.97119696407289 0.43560407930609
2.96863163270946 0.435665078851614
2.96454441203704 0.435475635308747
2.96354216671778 0.435335210246726
2.95897610734246 0.43502646703188
2.95605126799552 0.434580243901074
2.95353331032323 0.433362522368299
2.95090025135097 0.433084300287351
2.94714408351791 0.432276439400995
2.94540550591393 0.431249121345378
2.94453468727003 0.430769531939254
2.93892367332672 0.430393003256953
2.93439507126518 0.430430680917606
2.93303585489566 0.431654795782317
2.93066581371343 0.432494568107571
2.92690161526344 0.432518084671901
2.92526491086823 0.432074570041274
2.92253632611022 0.431907661152165
2.9187176037018 0.430611695357432
2.91819379363421 0.430495769802667
2.91414167666764 0.42900658565857
2.91110168093234 0.428737964462678
2.90784140179621 0.428445781697981
2.90226377935151 0.427844078503512
2.89761505788457 0.427901413324194
2.89661363756056 0.428416846040582
2.89274902694596 0.428981033675488
2.89038558077473 0.430851750599979
2.88799640321459 0.43204578134962
2.88510062490775 0.43232806738508
2.8825597902053 0.432232882369844
2.88061394840836 0.431768705169264
2.87669251742126 0.430596884447152
2.87186654032724 0.43031212801458
2.86938869624044 0.429572596862563
2.86562374649094 0.429232593820438
2.86365145450036 0.429461070793123
2.85990925357473 0.429712468623354
2.8564741872281 0.432700753891642
2.85602668599693 0.433234089770453
2.85296756021913 0.434674246807694
2.85163301511974 0.434852873946155
2.84596794148705 0.434754996746565
2.84219187453024 0.434527603110733
2.84187873558606 0.43437502445746
2.83719213895562 0.433468309892304
2.83519582104069 0.433225430070882
2.83378125221484 0.433281793149342
2.8293956864415 0.434794077487927
2.82728794969254 0.435034886983566
2.82434876131146 0.439891334253583
2.82315014404661 0.44162554185382
2.82033643233149 0.442627783532266
2.8179620766147 0.442239935232066
2.81553441726379 0.441790440989052
2.80841612966863 0.440306757371075
2.80743709260848 0.439696359778054
2.80366551279262 0.437001926256379
2.800168494404 0.435746743383165
2.79520997512429 0.434623136365153
2.79224309469446 0.434440871877012
2.78965373783239 0.434149705455362
2.78786161183016 0.43615815249305
2.78504993883335 0.437241857882675
2.78248047458872 0.438553736976676
2.78024275778389 0.438830184675837
2.77520645280431 0.438828994661665
2.77394323458023 0.438678395087822
2.7723177924416 0.438186344490518
2.77031009078845 0.437080329972896
2.76516599891383 0.436720454967334
2.76436998042998 0.435884965583177
2.76076989746479 0.435350881248844
2.75798435567717 0.434765248766413
2.7539312801356 0.434695517500104
2.75259750852924 0.434850918026404
2.75026198340923 0.436187790358808
2.74761653924259 0.437736807824652
2.7410405108246 0.43818868871862
2.73949564324266 0.438791952697097
2.73705505284708 0.439814131114398
2.73184724503273 0.440300817097191
2.7284074235762 0.441097601524314
2.72490906398931 0.441449569546198
2.72454513881196 0.441995099534419
2.72285395225439 0.442861972186773
2.71949466669061 0.443440765802769
2.71925934461575 0.44400869234763
2.71675290461707 0.444218767495814
2.71238125113714 0.446231518698533
2.71065959541202 0.447128799189861
2.70834366937171 0.447550787533128
2.70545402489252 0.447851224842286
2.70300102003779 0.449067274595563
2.70117021373426 0.449688834927464
2.70034169598171 0.450120941584574
2.69607895682803 0.450365797120188
2.69414553816255 0.450123904586604
2.69003925265015 0.449266312130041
2.68826243199132 0.44876994777339
2.68530760675011 0.448206572359581
2.6825441066104 0.445336672104937
2.67967563043328 0.444355711814587
2.67739743772264 0.442106406190503
2.67465121150588 0.440984733059821
2.67066301088607 0.438964021860545
2.66935122576628 0.437673588244157
2.66704063000215 0.436202535277759
2.66358172573081 0.435176111872797
2.66275785210905 0.434685504645646
2.66110869673381 0.434848335017496
2.65782639905603 0.435881658750045
2.65627558266015 0.438508285232407
2.65493918760637 0.440111807620426
2.65441386518683 0.441298209956722
2.65035258742971 0.441767582143912
2.64857058752397 0.442203743042119
2.64532007265796 0.442581357319109
2.64435565942241 0.442637737633942
2.6396497710794 0.442607805161789
2.63842878464173 0.44226741059808
2.63625957460336 0.44139916504302
2.63301050469268 0.441117194671581
2.62742796773711 0.439567095011621
2.62729341023949 0.438404127719865
2.62369225395154 0.437979642731812
2.62290923491576 0.43702990475874
2.6206592976588 0.434979622328221
2.61765595773739 0.434279632929635
2.61576842560127 0.433177229306405
2.61354998199406 0.43263479439804
2.6094422182564 0.432345243974927
2.60896726936886 0.432351782194021
2.60620801637908 0.432675422639965
2.60383204335952 0.433695834991315
2.60323317080233 0.43775223982154
2.59981850789114 0.439349588838819
2.59627529327067 0.439537310860581
2.59208353564114 0.43969468215629
2.59131441750443 0.439679504993001
2.58956997584825 0.439506660255121
2.5873862792742 0.439479783513936
2.58498651551882 0.439678362002061
2.58446162861501 0.440312682354144
2.58125332549032 0.440959793494937
2.5782182613584 0.441884815096061
2.57601799468819 0.441944294627099
2.57396767393754 0.44143304409875
2.57166142987469 0.44126036916533
2.56790929331839 0.441045587458829
2.56728627941109 0.440678668081381
2.56313216700436 0.439929088831324
2.56050667054969 0.439656223135095
2.55950585334844 0.43953202935214
2.55875568986907 0.439429394069753
2.55649366640555 0.43938487580225
2.55232340924577 0.438932275481611
2.54926511503258 0.438360119008221
2.54794923354797 0.437828759662228
2.54620865766539 0.437264100548572
2.54146392861101 0.437182558321465
2.54059754448953 0.436965901815461
2.53790957935709 0.4368003899447
2.53553490886881 0.436972130499843
2.52975124006315 0.437246564779689
2.52951669862381 0.437279622172001
2.52784118615658 0.437090367652507
2.52738766364302 0.437066655629539
2.52389833663686 0.436418067348049
2.52201765843124 0.436036616565966
2.51966157181179 0.435940434162075
2.51920991921912 0.435784248581532
2.51556078904694 0.435543297275741
2.51390961900032 0.435590438129812
2.51301440742498 0.435707073120995
2.51073681476299 0.435928965854394
2.50897013305406 0.436388966086236
2.50747313428612 0.436771429317428
2.50488602722676 0.437360706782187
2.50234268076063 0.437994092372234
2.50015745534481 0.438772000319689
2.49507175347849 0.439838223427801
2.49437117695691 0.440284752814261
2.49212058929805 0.440437374640173
2.49032498864179 0.440681232134553
2.48958298378722 0.441154594575594
2.48573512861975 0.440954820697568
2.48453625739422 0.440758165631762
2.48362766433559 0.44055831885494
2.48053213422082 0.440107660441669
2.4790142475901 0.439805073464028
2.47701661407835 0.439412997340087
2.47547456268731 0.4393886403388
2.47257813768822 0.439569965624196
2.46886105969963 0.439687597647517
2.4675506460703 0.439825051116908
2.46388669774141 0.440113416651908
2.4601051191341 0.440387541802681
2.45978779117895 0.440208007018092
2.45845852194136 0.439961425794189
2.45679409734994 0.439481052093665
2.45411678086939 0.439331606672125
2.45224397002674 0.438937525342014
2.44961011291711 0.43821341024262
2.44845789397219 0.437932803203052
2.44313356668774 0.43796464380849
2.44239879751514 0.438152784461469
2.43995736217122 0.438370790931169
2.43855094882911 0.439172927558281
2.43662551729669 0.440197239163708
2.4346881422963 0.440591522092203
2.43139807673099 0.441455534647596
2.42963017400621 0.442382190518235
2.42784833398835 0.443424759280193
2.42745796910471 0.444676759245208
2.42337385062323 0.445031994504046
2.42191096137406 0.445264623253221
2.42052316954675 0.445082526890972
2.41898094993688 0.444509907798459
2.41759880819125 0.444163373558513
2.41621578990604 0.443945767830859
2.41469908459376 0.443086266168042
2.41292700762359 0.442114570189039
2.40861195838701 0.441353535365974
2.40834742192785 0.44103774650418
2.40324186050554 0.440834339212735
2.40303254674332 0.440552120949113
2.39981843378997 0.440583756036649
2.39820913682993 0.440593844510051
2.39499768043554 0.441336266525769
2.39380721426094 0.44144732539603
2.38984536897631 0.441536515750693
2.38836364967374 0.441555736689345
2.38655481646911 0.44120575262193
2.38561818310074 0.441033797816438
2.38146744426378 0.44032060324792
2.37869455891708 0.440063352441946
2.37708639185347 0.439638836800896
2.37529586676625 0.438860130162809
2.37314752654968 0.438629222995698
2.37097008262558 0.438366248065909
2.36785760529818 0.438313932694819
2.36745136115837 0.438439975273037
2.36493710235627 0.438697447422134
2.36378414194125 0.438976249374768
2.3622175731772 0.439035066446776
2.35959889567279 0.439297544276393
2.35849269701721 0.439411492289099
2.3541731375422 0.439423107614331
2.35366549889945 0.439433325987433
2.35222854355895 0.439366363615543
2.35032740524005 0.43929684528626
2.34781532171416 0.439288655245084
2.34581283041296 0.439324463014391
2.34410028504948 0.439421481338706
2.34349910710679 0.439848764034809
2.34245727938114 0.440947781469296
2.34038993652 0.441793986982731
2.33983456177774 0.441876126541983
2.33676183570179 0.441791231879259
2.33304979894661 0.44162731648453
2.33273521778491 0.441290888389295
2.32975562771554 0.440446249985405
2.32908314463542 0.439983282283229
2.32758128455304 0.43989974275827
2.32577009377582 0.439754238569629
2.32400175356169 0.44004847374918
2.3224867318129 0.440976650438656
2.31950748593559 0.442187094712446
2.31627640128521 0.445424452224937
2.31514357843185 0.447462234747218
2.31338744006855 0.449232442525302
2.3107508218719 0.45157443090063
2.30970974585503 0.452715953658464
2.30666726597409 0.4526581984938
2.30539460774113 0.452193800650544
2.30084112072056 0.451033577774038
2.29823792437906 0.449629254623325
2.29773300690337 0.449037618365001
2.29490786624985 0.448231574103602
2.29401165669882 0.446307309480791
2.29162937475515 0.445415943143351
2.29012155398021 0.444977860167132
2.28880217935235 0.444185607156882
2.2878500102052 0.443770958835871
2.28681238978363 0.444025377318483
2.28270781782097 0.444237178316854
2.28042335194996 0.444335834390788
2.27899772236054 0.444672634710252
2.27753960346363 0.444900101771193
2.27396519049631 0.445063728178766
2.27366268763961 0.445224769205653
2.27026595283965 0.446318808258667
2.26969237469564 0.446923846610747
2.26694249228347 0.4474993326438
2.26643167073117 0.448250843768264
2.26296471632224 0.44901149205686
2.26171664884945 0.449402960292309
2.25755755300897 0.449501151587263
2.2565683558009 0.449828187250669
2.25545252361086 0.449924724509986
2.25029534516439 0.449927731030801
2.24963162127847 0.44953631168391
2.24652546417825 0.449197738112457
2.24547244803883 0.448932374345884
2.24461449722836 0.448667739315997
2.24366450201704 0.447819325529924
2.24193273506587 0.447593387036879
2.23968479227352 0.44706869075751
2.2379706215323 0.446131352280517
2.234595978971 0.446080449781147
2.23282565207663 0.445519721374629
2.23123007991444 0.445457985009258
2.22972688432508 0.445241599203653
2.22741575903628 0.44519740330366
2.22586338667683 0.445222502263006
2.22353995874512 0.445702241627182
2.22113058073311 0.445973784731994
2.22009703840677 0.446022606305888
2.21800572443319 0.446196282899613
2.21629367197733 0.446473067255017
2.21536219890846 0.446762745645231
2.21312164977967 0.446888584637397
2.2101539894918 0.447138368810814
2.20978329383808 0.447217369657771
2.20754191211749 0.447246372076758
2.20679117303604 0.446995458221358
2.20626350457808 0.446874228612883
2.2046387706949 0.446195433095068
2.20109811226686 0.446039282136744
2.19753348853686 0.445971524670582
2.19686914075143 0.445182689879296
2.19603047609051 0.44456411827594
2.19477030822809 0.444250951036658
2.19232371843744 0.444065118543406
2.19023671864122 0.443969875107622
2.18899846188241 0.444039992625791
2.18776754324076 0.444162345662702
2.18613643031044 0.444964318128631
2.18241319523531 0.445748979902963
2.1817901273906 0.446588560030351
2.18067669173454 0.448388974520065
2.17919715243147 0.448961902170916
2.17519854549857 0.449989671554192
2.1747547757054 0.450048479109145
2.17287626234309 0.450766025537886
2.17074003619746 0.45106031963836
2.1695039748773 0.451067499781541
2.16901277653024 0.450900669387726
2.16840526300209 0.450860417782204
2.16653628779239 0.450531196687101
2.16420481361485 0.450309795134614
2.16149436437133 0.449722401000944
2.16045023898974 0.449036791197867
2.15830249983774 0.448847362598338
2.15774234322745 0.448584712571907
2.1555245580466 0.448266484116058
2.15401738737772 0.448068885823253
2.15095447364255 0.448032664571965
2.14989570552903 0.448230756518977
2.14730935153952 0.448492319169439
2.14442176865332 0.449460645829303
2.14297454017029 0.449930000859306
2.14181361157535 0.45013418097157
2.14158986869428 0.449777059581887
2.13991709211744 0.449001603406165
2.13807491917969 0.448366383919222
2.13686970523611 0.448085224373199
2.1349927083206 0.447268579751645
2.1337655849553 0.445121397260521
2.1314808323949 0.444379710013805
2.12981992193016 0.443023851434271
2.12882430546143 0.44178234815003
2.12799165393972 0.441339875098343
2.12356868524792 0.440212627570311
2.1203111575521 0.439976276077483
2.11989084552 0.439815267196771
2.11742871904299 0.439919769439185
2.11527542956792 0.440187239031313
2.11330811231664 0.440675841385109
2.11220128676484 0.44081441265669
2.11075790321946 0.440892735171315
2.10994356236941 0.440808606244591
2.10827282353562 0.440460259444169
2.10571559934903 0.440383658823536
2.10417238523985 0.439292469873096
2.10108895702783 0.439147334950745
2.09957862548385 0.438926896292069
2.09700868079704 0.438622125045241
2.09653662839207 0.438278577872956
2.09532209506086 0.438107534843832
2.09496957960689 0.438151125219646
2.09287390279355 0.438205100367125
2.0918029166126 0.438235506350484
2.09001084985296 0.438154063295341
2.08638058970763 0.437812025013709
2.0849902358642 0.437521194510107
2.08373615130273 0.437425688381433
2.08153683581727 0.437034004487638
2.08072315556828 0.436707656346984
2.07973928437546 0.436687574865531
2.07809308596275 0.436711165971649
2.07597704623492 0.436874706024881
2.07450413784073 0.438132261971414
2.07299892182519 0.439552813088881
2.07104134313783 0.440123100732102
2.06997708901126 0.440547139724865
2.06876773688296 0.441013448799421
2.06619201557084 0.441453729148023
2.06282183421482 0.441730629041906
2.06198132767658 0.441936073947799
2.06190317361342 0.441994562387877
2.05873986638538 0.44202757311145
2.05764402813519 0.442065479804892
2.0547749597044 0.44209728773
2.05422120834144 0.442270435761025
2.05100738118767 0.442307006554259
2.05025282443167 0.443146782847392
2.04809015269664 0.443637249100999
2.04703324626688 0.443937469393911
2.04617206945148 0.444802859774302
2.04339583095703 0.445317039264468
2.04239367533105 0.445686759401664
2.04078504907158 0.44570074131908
2.03818696324749 0.445705515468133
2.03603841883683 0.445677045672404
2.03437273069504 0.445167944961838
2.0324268660736 0.444993601334215
2.03087681563409 0.444736832095147
2.02959040780186 0.444402095445473
2.02801407988488 0.443580909326831
2.0276316720399 0.44258084562578
2.02700537383133 0.4422095465846
2.02280368308353 0.440991163449072
2.0212489283915 0.440734639143741
2.02042749350357 0.440248930169025
2.01875007757763 0.439363333649867
2.01571658627448 0.438676572746527
2.01439118252575 0.438149078748871
2.01406738611128 0.437338624522415
2.01180532039169 0.437088244278459
2.01110301314956 0.43707720052528
2.00808362151633 0.437173890085951
2.00768358996493 0.437267093011615
2.00630813672046 0.437815957255937
2.00410558167024 0.439458865249899
2.00320683078126 0.44097912688374
2.00072118075168 0.441417657406876
2.00039812130905 0.443731516524495
1.99683452538229 0.445931083129827
1.99501167962127 0.446419330777249
1.99446662628241 0.447186666534201
1.99322126627188 0.447202604735087
1.99113697979064 0.447002093764031
1.98923608366808 0.446419129203571
1.98713293789783 0.446230512159719
1.98485698794606 0.44565550015902
1.98266777672599 0.444944414312818
1.98134067141876 0.443865332084409
1.98018380146949 0.442945855733014
1.97970564062697 0.442763709398032
1.97867479628203 0.441828410409357
1.97636546388257 0.44175220828869
1.97437042306185 0.441349128464245
1.97380147121992 0.441422227258253
1.97187328766341 0.441458128982602
1.97072889802505 0.442039891764299
1.97019408430819 0.442229604225103
1.96736696961024 0.443886511797722
1.96626728962253 0.444840426141562
1.96492382807327 0.445139144061702
1.96282850134424 0.445371855932438
1.96253805197112 0.447858881639044
1.96116222010451 0.447972166865644
1.95912199475011 0.448112516948177
1.95724153075092 0.448744744108433
1.95618406697989 0.448711531842666
1.95485808560481 0.448443875239579
1.95352303873176 0.44796830206556
1.94989027212595 0.447692823928931
1.94902377863037 0.446915229434884
1.94801876477983 0.446141262913262
1.94660393345109 0.445655284250613
1.94603484124095 0.444557646203553
1.94491658752074 0.443318533892099
1.94129856914363 0.442879424641291
1.93898673850839 0.442369775374529
1.93825875500873 0.442197458192981
1.9357329580764 0.442086626849299
1.93395716109979 0.442152992882065
1.93216074090686 0.442352571567931
1.93172100803445 0.443110001242388
1.92951834155245 0.443709282273898
1.92830351055517 0.444050028966129
1.92721955357206 0.444208755047211
1.92590457350898 0.44446493397185
1.92379761100631 0.444713667446772
1.92277639104246 0.444916083173949
1.9215748763505 0.445005868264006
1.91903542817054 0.445166902871526
1.91875587481437 0.445283164624833
1.91764481551569 0.445475768267502
1.91613884497285 0.445565578503365
1.9130335497492 0.445996288073121
1.91239467475137 0.44626191233867
1.91180301409181 0.446665008459083
1.91081736447557 0.447111558151191
1.90774371743816 0.447356450244756
1.90659150987539 0.448547317761012
1.90352998120609 0.448692604819439
1.90237211300918 0.449240688373589
1.90066795338614 0.449552097950709
1.89771842310921 0.449904406604074
1.8967889043925 0.45031691576549
1.89576291314339 0.450274586253018
1.89395303376168 0.449700015685077
1.89265972658365 0.449310606100672
1.89192508168078 0.449068731280241
1.88955468080389 0.448194620139761
1.88897335476957 0.447738459716498
1.88801123424331 0.44737697180865
1.88693323718856 0.446470988892928
1.88532392839389 0.446013695786907
1.88382254357794 0.445560078645843
1.88312553116513 0.44526430985493
1.88160125270991 0.445274894437707
1.87896259542628 0.445735376604209
1.87745038186694 0.445936846111673
1.87622247114562 0.446550391339208
1.87543652564201 0.446999371903059
1.87440327073054 0.447128046169971
1.87342139678697 0.4483484262647
1.87121421110323 0.44854493678177
1.86847725604436 0.448862686326785
1.86724822020313 0.448773288823379
1.86578085317928 0.448701257632652
1.86369078001896 0.448003396413926
1.8627891462498 0.447702203887393
1.8602995496508 0.445264682311277
1.85969746269597 0.444226430831092
1.85828991089254 0.443474436827109
1.85810127305628 0.442133786052628
1.85620667092219 0.440579863345187
1.85496152357309 0.439950132605811
1.85346942490852 0.439197274479599
1.85268566942836 0.438070736991236
1.85092196282531 0.435532438606394
1.8487916571763 0.43506721045115
1.84800717343527 0.434551753976518
1.84645106492868 0.433875184637468
1.84538101949907 0.433522097740262
1.8448727113145 0.433456095811723
1.84241427834192 0.433677603841945
1.84019814852261 0.433931511222966
1.83847630301867 0.434017739277564
1.8368685027753 0.434244304678275
1.8364742994638 0.434715301450772
1.83495619537815 0.435008853591886
1.83307586844897 0.435130927566547
1.83212691505218 0.435238680846898
1.83070952150043 0.435412659027017
1.82979952217617 0.435390539141071
1.82771290242094 0.435272529958258
1.82661214184177 0.435116751251437
1.82445822239194 0.434763152129138
1.82232603763672 0.434472639392743
1.8208285167655 0.433838553398853
1.81870767212477 0.433807859762024
1.81788907199548 0.433573586456009
1.81727378000504 0.433065848266221
1.81539927451551 0.432659301073097
1.81418420404595 0.432438167120502
1.8135810162438 0.432387512434516
1.81091995236854 0.432376913782437
1.80944654872308 0.432381203149186
1.80781331676119 0.432565346997657
1.80615008427537 0.43296056931655
1.80592855377322 0.43314036504641
1.80474842101646 0.433525708821777
1.80329637935887 0.43359940499121
1.80114985494106 0.433954648155126
1.79896490092731 0.434193344858228
1.79815074025097 0.43436521958897
1.79662605605815 0.434667703658446
1.79466190352969 0.435096157211806
1.79186766997084 0.435818255451679
1.79019117378104 0.436225329575973
1.78969861505932 0.436548325047313
1.78810890537121 0.437230216572193
1.78734006058999 0.437400729437153
1.78540690205126 0.437730966910007
1.78469620637136 0.437771747557439
1.78312437549082 0.43777661908184
1.78242812957643 0.437583081237618
1.78109570942338 0.437529703897569
1.7791629663757 0.437325961502162
1.77835023698053 0.437086525505237
1.77643155964747 0.437019702178695
1.77493536977923 0.436922989032038
1.77400565622822 0.436952576536138
1.77294358752105 0.437023702348273
1.77086495933653 0.437326819556542
1.76928205716607 0.438225323842931
1.76845724858929 0.438405830919162
1.76659732354609 0.438862735620392
1.76466275108522 0.439535298490798
1.76273507013114 0.440092407468904
1.76142789266804 0.440235472481362
1.76029296127317 0.440449885986068
1.75840571400391 0.440443878898505
1.75801581765989 0.440384860572533
1.75699083983051 0.440126836553217
1.75654337885644 0.439822281467263
1.75371925678651 0.439539388236383
1.75347819338767 0.438366630870846
1.75206243094242 0.43779513780384
1.75033147400416 0.437266803667127
1.74799120284061 0.436940609317538
1.74636143131384 0.435954351979679
1.74458295177036 0.435351030410981
1.742522297241 0.434839139423851
1.74025811317723 0.434769049129814
1.73847172942354 0.434459811827869
1.73716262377207 0.434206410990389
1.73602557352755 0.434265685016239
1.73576879221538 0.434549140689801
1.73450002932036 0.435289480755995
1.73217645234324 0.435870841706889
1.73021397083163 0.436572267688203
1.72975124959467 0.436913860349882
1.72853740822664 0.437017703539645
1.72618836352918 0.437790601904982
1.72593520799991 0.438666866314523
1.72556159587554 0.439727005883079
1.72479532275607 0.440319982772262
1.72310348902815 0.440447591019929
1.72087199359607 0.441061303566854
1.71908652823549 0.44137617898094
1.71805356148577 0.441749826915435
1.71441414769556 0.442320947511533
1.71324101739092 0.442968165409913
1.71244713440663 0.443297023875579
1.7108761971125 0.44348446679993
1.70839001441657 0.443433493398914
1.70710694994474 0.442734303726301
1.70599502103025 0.442595762251801
1.70460567065974 0.441617127939794
1.70415266961864 0.44049472072211
1.70188535374817 0.439980781002068
1.70082057179232 0.439852259673237
1.6996098024089 0.43914673789753
1.69929802571034 0.438938638037772
1.6986546055481 0.437242857110028
1.69668987543751 0.436693451814698
1.69426879753731 0.436246783834156
1.6933696918096 0.436199935534215
1.69277741075479 0.436232310744595
1.69110307098375 0.436919042982403
1.69096524590968 0.436960633849645
1.68970300615208 0.437305138432579
1.68681933706718 0.438463204125122
1.68546780070619 0.438900221098946
1.68353520952891 0.439387645698293
1.68273039063302 0.439403447131491
1.68173669745966 0.439336368764022
1.68132891637626 0.439098240100318
1.68020407558568 0.438910939249626
1.67741497124606 0.438777656840417
1.67602206082511 0.438344537874466
1.67495781140653 0.437951161075923
1.67455209726529 0.437327570166969
1.67366374988745 0.437106774106783
1.67172619394522 0.436834224438552
1.67063565290708 0.43661558582326
1.66857665805545 0.436547887394498
1.66807683931344 0.43645404769624
1.6669568043489 0.436429369966441
1.66585651910354 0.436445930361802
1.66544692384153 0.436542424438568
1.66360571275259 0.4366762405668
1.66173388412432 0.436747891103866
1.66163391319295 0.437027339284533
1.65891030553083 0.437565092616682
1.65847265303907 0.437629516045225
1.65658954822346 0.438838218601478
1.65425018044589 0.438968161140874
1.65288005415648 0.440522333383258
1.65221565415422 0.442709540879848
1.65109963845417 0.443275148390016
1.6495040295011 0.445263938358135
1.64726872347322 0.446422858975229
1.64567796893197 0.446872865204757
1.64480579190833 0.447451013195091
1.64406768593192 0.447555965148506
1.64279686530398 0.447564575728092
1.64213081584235 0.447525610915576
1.64057523212897 0.447212762757803
1.63928497625029 0.446941001024339
1.6378790032935 0.446737990325526
1.63557544589343 0.446283667388597
1.63410005033366 0.446185700837135
1.63274742270075 0.445666740640051
1.63130976579691 0.445581732436031
1.63014679613869 0.445411478228694
1.62851455170843 0.445362031377294
1.62772481279244 0.445384824989823
1.62664996393404 0.445495168127087
1.62484326109846 0.445650237653915
1.62298534443893 0.445964580845807
1.62154284928492 0.446447802603689
1.62121075984451 0.446861026715403
1.61953383217625 0.447343804645686
1.61817936760052 0.447520855485242
1.61664501080076 0.448108614802021
1.61601496420962 0.448879792468197
1.6154343689786 0.448926849662278
1.6130826183803 0.449509490131477
1.61160161555451 0.449839303835571
1.61126864616334 0.449851560603106
1.60905626830319 0.449768343891565
1.6072546500564 0.449488819957753
1.60521738725599 0.449032347819376
1.60457006898728 0.448368322091805
1.60392459807781 0.448042681651224
1.60299826384844 0.447588133792437
1.60132597966707 0.447201647029008
1.59935077249062 0.446635411228411
1.59778895020323 0.445953980061868
1.59594312991275 0.444964074005054
1.59493606928204 0.444665319600649
1.59335627451753 0.442734288792885
1.59222647818761 0.442109454410031
1.59037716525467 0.441433079236953
1.58885306559412 0.440995608599652
1.58740269373899 0.439703643925175
1.58698804313942 0.43860688484028
1.58580192045379 0.43780737607275
1.58447368744249 0.437508688252714
1.58296075291278 0.43686902571032
1.58169246907606 0.434899774904351
1.58108983206625 0.433887571487984
1.57932602335357 0.433183561580153
1.57697300864522 0.432008894327041
1.57661883828906 0.431706189718744
1.57553815068158 0.431185314730692
1.57433126831027 0.430984487973185
1.5737897251885 0.430596547401871
1.57180369491626 0.430299402849136
1.56969056349545 0.43028484777767
1.56762306306955 0.430265480741656
1.56745801187588 0.430257627303001
1.5659083037324 0.430216484009129
1.56463196108809 0.430086113086551
1.56365175313463 0.429747075314864
1.56164815908689 0.429675408221474
1.56120897025069 0.429489525035183
1.5596265192489 0.429023632066767
1.55815711295097 0.428790053835471
1.5571858338867 0.428631859559278
1.55709451168115 0.427752074439486
1.55576959834208 0.427191248087969
1.55447081163143 0.426914826504479
1.55357499500826 0.426552485335516
1.55287205965577 0.426154533800844
1.5515940228755 0.424567467610045
1.5496697347089 0.424433539941231
1.54946244956364 0.423371380116804
1.54619380057263 0.42319574607327
1.54568910018898 0.422263385988283
1.54340065458144 0.421567691549769
1.54225947497673 0.421181939075237
1.5416848417201 0.420977407263789
1.54056764346212 0.420196398142997
1.53872460089622 0.419405304859261
1.53766059788647 0.419183815525409
1.53593021567234 0.419078800947728
1.53489055801674 0.419084538205964
1.53293168650255 0.419441724846195
1.53207985875884 0.419838287504844
1.53129699385938 0.420282159892804
1.53032587926463 0.42132414940928
1.52963998730796 0.422336300197148
1.52848958965157 0.422672425123638
1.52765089902028 0.423798495434576
1.52676372571637 0.424785214637952
1.52549426138222 0.425840380745331
1.52320471490717 0.427913186783307
1.5218057481015 0.429513462075386
1.51993227336965 0.431308987154107
1.5176131304285 0.433229878143423
1.51651716450491 0.434748971136156
1.51549115584098 0.435374272625336
1.51346183415369 0.43574243723357
1.51334378375037 0.436063081231584
1.51224155980082 0.436155245725636
1.51127098674791 0.436152542171969
1.50987194319806 0.436110683017506
1.5080886531614 0.435760621442599
1.50713961351649 0.435579497790655
1.50615514909556 0.435343702519056
1.50366798501379 0.435064243903215
1.50206958287889 0.434713127213695
1.50116304215614 0.434592556375658
1.49987091498017 0.434472171731856
1.49854087789622 0.434175197948328
1.49812077261935 0.433979189058262
1.49741432885762 0.433907743746421
1.49623696497462 0.433725290883735
1.49502839561365 0.433609505780873
1.4938049983777 0.433370673461543
1.49224174295851 0.43323887263071
1.49180845810353 0.43310503345761
1.49063245691049 0.432773647338428
1.4894012419101 0.432580017392062
1.48762517151757 0.432003748376998
1.48711101958841 0.431952338746757
1.48634045640423 0.431645356565243
1.48391361628208 0.431000252700627
1.48303491957343 0.430526376874072
1.48135274515133 0.430376550341675
1.48062582610473 0.42969552720891
1.47843359311527 0.429062854654488
1.47707099000249 0.428719083872505
1.47595536978019 0.428280434802834
1.47391219221303 0.427776512882984
1.47341813457361 0.427098176291268
1.4725178227083 0.425810567981637
1.47107454208203 0.425532471286249
1.46957643249252 0.424841382914821
1.46900574459159 0.423974935818259
1.46727148867385 0.423740579653212
1.46599719264009 0.423221604405788
1.46511155226227 0.42218880076348
1.46359663122223 0.420908467263542
1.46247000117457 0.420755439375476
1.4605564929675 0.420239767160511
1.45939685100761 0.419552405686439
1.45850321850357 0.418111055629526
1.45788576755037 0.417423847393782
1.45617026390323 0.417089051201685
1.45470452776442 0.41655852908502
1.45376082233214 0.416395229288543
1.45218760165619 0.415685931513572
1.45176753239004 0.415415534620012
1.45077984424995 0.415397092844697
1.44936036817786 0.4153431377772
1.4473256613857 0.415463350667513
1.44635197077336 0.416109797390194
1.445256483257 0.416766212678092
1.44391844654031 0.417911013659883
1.44285478615213 0.418894582242005
1.44122145560293 0.41946762590118
1.44044893764802 0.420397466600314
1.44023519377967 0.421855221212401
1.4386295881563 0.422643788011446
1.43641035410625 0.422894674329651
1.43528576205715 0.423629634691227
1.43422708597994 0.424181289018881
1.43179391726907 0.424910006792438
1.43069152522742 0.425667317054418
1.42993076971538 0.426209844898662
1.42939631851582 0.427396774957642
1.42887057477249 0.427859411411867
1.42734925009366 0.42845345631587
1.42500268986871 0.429249069333381
1.42480873536859 0.430213272738868
1.42359095349068 0.430399071620904
1.42289816230277 0.430929608206393
1.42138212815252 0.431043724224983
1.41982051279724 0.431063873865563
1.41912255248603 0.430986410849663
1.4181238092436 0.430869093886109
1.41676803511082 0.43076526218676
1.41518338163374 0.430314802696449
1.41347120733999 0.429855397312498
1.41299955135073 0.429257315248685
1.41100525044581 0.429165463957762
1.40879563895466 0.428517658087095
1.40795782315258 0.428369906282622
1.40499819416899 0.427918850427476
1.40483011694559 0.427734524681024
1.40411905671288 0.427586721130944
1.40333386204958 0.427368727333919
1.40165061050097 0.427247186571109
1.40141480697288 0.427256927982661
1.39987434634744 0.427322163497575
1.39907061419447 0.427511306106666
1.39776512035364 0.427672958747518
1.39709128175808 0.427788853351468
1.39599079827485 0.427908968195599
1.39395702239106 0.427973154330109
1.39380842522835 0.428161855462398
1.39260793516707 0.428320038348144
1.39192400164769 0.428879601842457
1.39116908214337 0.428923998196831
1.38930911608886 0.429390531075746
1.3886017688463 0.429887893404105
1.387213372118 0.430005081356408
1.38674870650536 0.43020073472044
1.38571772429493 0.430218040811368
1.38360678824109 0.430246138383375
1.38279130287315 0.429974678835624
1.38162533944638 0.429941120892647
1.37941309463612 0.429217479471429
1.37882549534469 0.428797434392762
1.37793569280734 0.428362522167009
1.37697023052953 0.427815513805339
1.3757997774352 0.426820522725538
1.37557264668749 0.426551112536108
1.37471968183116 0.4252752340644
1.37284001640524 0.424198106896345
1.37248806612125 0.423601267737771
1.37154375464162 0.42240601058672
1.36973805968926 0.421979861103168
1.36829515783639 0.420007755957242
1.36712904100898 0.418904004462548
1.36524455324794 0.418592976687928
1.36426987875268 0.417655188082434
1.36371155698232 0.415855133758012
1.36292933678639 0.414766510670495
1.36184262981304 0.414562261240653
1.36105730364735 0.413987069775865
1.35866884454915 0.413419855171108
1.35735596317618 0.412473160451072
1.35464377424263 0.412250471300306
1.35338235699805 0.412111240058991
1.35285993937533 0.411622906812237
1.35235938300893 0.411622785535213
1.35100796107534 0.412023782987251
1.35048474102197 0.412087456749143
1.34812318390202 0.412352461556609
1.34644087762307 0.413258481229001
1.34510258125732 0.413786292537876
1.34402180463809 0.414187581031628
1.34329938400979 0.414598190052711
1.34110202299777 0.416045320515049
1.34079618010001 0.417112575344539
1.33986180823872 0.417284036494774
1.33896403298799 0.417900093861217
1.33832021190827 0.419005726183271
1.33660209014379 0.421091151744009
1.33579470549945 0.422443894751547
1.33447019587258 0.424561868942506
1.33290717217671 0.425703886692479
1.33147163643747 0.426764452326715
1.33116980684366 0.428426246473431
1.32994263360741 0.428805309301281
1.32880155884053 0.429754730535697
1.32798172840966 0.429964577257397
1.32654977219286 0.430145720092702
1.32492116136559 0.430136917243663
1.32427473644791 0.429778109632548
1.32193123810919 0.429497578081004
1.32157534704746 0.428855874198275
1.32103299705273 0.428468211759473
1.3193888205332 0.428226801883244
1.31763881867298 0.427772737384231
1.31575708432377 0.426694047089476
1.31556613862939 0.426144320970125
1.31531230889253 0.425858561027579
1.31379639905199 0.42504648618543
1.31300921549407 0.424500894900986
1.31208814235633 0.424346450798065
1.30924471567099 0.424059689259952
1.30852102057773 0.423395759438688
1.30710910874451 0.423372810157803
1.30566486086854 0.422914779181212
1.30467905092341 0.42244417720033
1.3033294295261 0.422233700340311
1.30205956313938 0.421836717957364
1.30154160027186 0.421405287427133
1.30035219274318 0.421360254999815
1.29858857014349 0.420433677160084
1.29811508071056 0.42013195531854
1.29706613194967 0.419617463931078
1.29526036220374 0.419291539144072
1.29318018291103 0.419001234177041
1.29283708021458 0.418712827649886
1.29094860172728 0.418678722440375
1.29077873848055 0.418534375625286
1.28956468072982 0.418583556930449
1.28844195722726 0.418894760934282
1.28833170127039 0.419197124483526
1.28670150428051 0.420006434535571
1.28588162954874 0.420397341020245
1.28514956947008 0.421481128304269
1.28453852608793 0.421873385501025
1.28292119579415 0.42203450241665
1.28207522520169 0.423296644580593
1.28075142918156 0.423765110501557
1.27910945156516 0.424513359722435
1.27848140827535 0.424622246482628
1.27790101162773 0.425467433815029
1.27493587635022 0.425970065988294
1.27446786324669 0.426184590348356
1.27313270684234 0.426318318901258
1.27224947785217 0.426906485366353
1.27100312378753 0.427309164586297
1.26862359521953 0.427553495432634
1.26696364005073 0.427597423922487
1.26549976188973 0.427691181950164
1.26470594119856 0.427669204732471
1.26434778461821 0.427496015139054
1.26370993755557 0.427401132430917
1.2622795893792 0.426655901969999
1.26188025132302 0.425650771414567
1.26098034605503 0.425111793961177
1.25830747303904 0.424176278933932
1.25790468200505 0.423188798814262
1.25689077742217 0.422222717300783
1.25584042775365 0.421599426989132
1.25476674071799 0.42126982276095
1.2543591887942 0.420836602848631
1.25090725244377 0.417729597066028
1.25009236953149 0.416980319628513
1.24951646045372 0.416599107129277
1.24917384510594 0.415120077877302
1.24790080115847 0.414568677832386
1.24726688752626 0.413184819473087
1.24690907424723 0.412698719763458
1.24435095028714 0.412074097597493
1.24346827914817 0.410910057356145
1.2418852790922 0.410446483289595
1.24117831031175 0.410173704474162
1.23976352861547 0.410124784615646
1.2386273442229 0.409899170961032
1.23786893680965 0.409829221310718
1.23635504152876 0.409771255376993
1.23614662129676 0.409812157797688
1.23512891432054 0.4098196005932
1.23326568012926 0.409822795521162
1.23277574818198 0.409752828088418
1.2314584504321 0.409592622569525
1.23062090283072 0.409486038325767
1.23004877661982 0.409187884500591
1.22924190226296 0.408949443403779
1.22578405144254 0.408763508006511
1.22563284302967 0.408537502781645
1.22490102615518 0.408249440960195
1.22277561217278 0.407556413701738
1.22067217669031 0.407337697611277
1.2195526840955 0.407209932735441
1.21835996525581 0.406945682080999
1.21817245904667 0.406673565147803
1.21751081453672 0.406613721041523
1.21614526827252 0.406591608339222
1.21553738830967 0.40661103050188
1.21400856249246 0.406629603117183
1.2123425447687 0.406688969892046
1.21117474576451 0.40682415999655
1.20990406086062 0.407189540350105
1.20825946362891 0.40747012439781
1.20730207871462 0.407547793073124
1.20702330665679 0.407551310111405
1.20580699571239 0.407571943192312
1.20358161401007 0.407542652130028
1.20285191667461 0.40750540352287
1.20222848949361 0.40747577842943
1.20133026546435 0.407391770102603
1.20094567004028 0.407092417333401
1.19973094260182 0.406924217951249
1.19828185470776 0.406884576759146
1.19779577792375 0.406847387301505
1.19694919692254 0.40682613323241
1.19622864102914 0.406813829699802
1.19492219382329 0.406838409254199
1.19439867862925 0.406966261129421
1.19392823613435 0.407470042716913
1.19173904270099 0.407687388054011
1.19037283582495 0.408122882496932
1.18869132473362 0.408274723196291
1.18841690179376 0.408909522085018
1.18623980224961 0.409129450553226
1.18537620702221 0.410193452744922
1.18490509702944 0.410504142898305
1.18307249446696 0.411022867647864
1.1804856862789 0.412239114872752
1.18000340324013 0.412546163143578
1.17880205806236 0.412793561000348
1.17790430067873 0.413151795063462
1.17642686300064 0.41327851585412
1.17580192173016 0.413319148727561
1.17460708474376 0.413384204043506
1.17354001416427 0.413318233386593
1.17298900011944 0.413149723154173
1.17243641524048 0.413067236853653
1.17013836989383 0.412856900683044
1.16870862296344 0.4127821241627
1.16825322965841 0.412265648531869
1.16741264470637 0.411744559004089
1.16521065515418 0.411300508318172
1.16433897143013 0.410972185377451
1.16338868074577 0.410089385845072
1.16231818363714 0.409609443361536
1.1613562057662 0.408975831715286
1.15836725563474 0.408857370140902
1.158114710532 0.407735881367079
1.15735326611147 0.406510632081773
1.15642633956596 0.406068475993221
1.15541583749552 0.405447303575504
1.15447663505355 0.404872331655609
1.15377266551953 0.404348010325273
1.15283363986399 0.403594901135543
1.150957213417 0.403274896444518
1.15040844609492 0.402685678190885
1.14932401395738 0.402267323617103
1.14912087326244 0.402009354546112
1.14705568479781 0.40200162491788
1.14619651898688 0.402044084109111
1.14554852833195 0.402150146425093
1.14363629419617 0.402739238466492
1.14275261998227 0.40305846771195
1.14146376251948 0.40384982687354
1.14123699331228 0.404831965693598
1.13958279857469 0.40530848693
1.13863233849751 0.405655688809488
1.13778750324681 0.407069828350573
1.13684004806309 0.40781129519526
1.13520252093348 0.408052431629068
1.13444959434744 0.408227679418013
1.13404072767855 0.408769071220381
1.13362067947885 0.409064061775989
1.13157132437945 0.409389590993683
1.13130919740025 0.409591682408322
1.12846017648218 0.409750505357551
1.12725612148507 0.409901765091111
1.12639982872229 0.41048714303038
1.12596118041613 0.41131518232948
1.12366101551258 0.412400157668794
1.12292938409511 0.413046535060387
1.12247578505822 0.413483275252255
1.12035046313426 0.414889318734417
1.11942312103915 0.416450036104857
1.11892461110439 0.416718559755547
1.11698594553784 0.417079538115522
1.11572623538414 0.417562412935692
1.11534622470878 0.417971448261006
1.11433334266266 0.417994816462902
1.11366105495441 0.418109566125986
1.11340665628204 0.418018048944643
1.11136047846601 0.417888158618564
1.11075574677832 0.417085301066478
1.10947978219787 0.416664329528731
1.10898000971377 0.415668343785322
1.10764870924321 0.41549680954628
1.10591999225061 0.414700200920342
1.10565522504604 0.414025488528544
1.10483893407629 0.413420100608615
1.10365544522581 0.412020238087126
1.10231141147655 0.411092437901929
1.10143520312027 0.411002887028902
1.1003068230374 0.409978577192947
1.09983795757228 0.409744600460107
1.09861393715742 0.408818046246946
1.09727635216049 0.408021918518028
1.09616381502162 0.40757637425576
1.09600686222513 0.407098670083323
1.09367615533487 0.406508321301592
1.09283376599725 0.406350272067557
1.09222194805009 0.406138804970057
1.09084419847513 0.40572193269712
1.0888462421793 0.405285816047515
1.08838539123915 0.404752991521384
1.08747248202726 0.404739766284428
1.08674744990253 0.40411613315953
1.08537860777223 0.403684939115174
1.0841936172601 0.403527195913878
1.0834959790184 0.402868439868766
1.08243911801842 0.401744134718802
1.08066755028474 0.401347777054575
1.0799453930531 0.400785014882543
1.07935602507128 0.400270787565571
1.07741506169373 0.399680631483798
1.07662929442244 0.39942737461181
1.07384624413689 0.398452281295344
1.07325993158083 0.39809895535931
1.07201631351179 0.397961757914085
1.07137921393964 0.39748099813784
1.07022277472145 0.397211612076837
1.0690884708749 0.39702177167007
1.06859125135217 0.396774342966271
1.06826917036645 0.396739969464899
1.06780148564358 0.396721693097593
1.06626571766165 0.3967226233158
1.06463083405297 0.396775032654319
1.06401547152154 0.396817419967282
1.06283737593646 0.396842740992722
1.06201290882665 0.3968466550887
1.06013551424616 0.396770528536613
1.05929290810424 0.396742868466318
1.058302746299 0.396440124279067
1.05725285498374 0.396323354715736
1.05644410371244 0.396032679717184
1.05453896772022 0.39575575969322
1.05333754859899 0.395134316949792
1.05246384376269 0.395042701790317
1.0516181946989 0.394918488568736
1.05055657659088 0.394768287445017
1.04901495892032 0.394637419613067
1.04763869515344 0.394465122804854
1.04716522454175 0.394048062288235
1.04647136624529 0.393883279155742
1.04570534596834 0.393864317539599
1.0436143612893 0.393858902484318
1.04207731667503 0.393893744868912
1.04177280205897 0.393957372288125
1.04062572059192 0.393963598288928
1.03984763455483 0.394044303352737
1.03842605617176 0.39418887732383
1.03702826524027 0.394309355347442
1.03681082309699 0.394506565436873
1.0355561895844 0.394593357361182
1.03414197697377 0.395231556000232
1.03333506044254 0.396076442338222
1.03227147534348 0.396127566613914
1.03132339035333 0.397358013030782
1.02937310569815 0.398274445156894
1.02815241271622 0.398375072256913
1.02732269894254 0.398965534577792
1.02635294005956 0.399418772165808
1.02485793146448 0.399719339180263
1.02431092994396 0.399844754606408
1.02320634376798 0.399887734832669
1.0222433201989 0.399822244860491
1.02180272365728 0.399784328477391
1.02001205978529 0.399512380293131
1.01959508063874 0.399217261401052
1.01849975760909 0.399090839275379
1.01725318354236 0.398874113498854
1.01622016529145 0.398675500360425
1.01486883344039 0.39862325979403
1.01476435666352 0.398611495903923
1.01396885907816 0.398569150023943
1.01273257202714 0.398664640214624
1.01169863607549 0.399021464399049
1.00984652989572 0.399698521428122
1.00898747478411 0.400316504834855
1.00843581002277 0.400648072062864
1.00800067691276 0.401548321006661
1.00715383998816 0.402355069450528
1.00518210796063 0.403485119759087
1.00481877169388 0.404088223450265
1.00452888075667 0.404417859070502
1.00155517332123 0.405346983374603
1.00064984366027 0.406331908981021
1.00022964652556 0.406689209832496
0.999694211447233 0.406860598607012
0.999083376814568 0.406930760472357
0.996988721426628 0.407024111734056
0.995365559422676 0.406966473653462
0.994608295183871 0.406942802519941
0.993302122795738 0.406900246790943
0.991513760207015 0.406848380956823
0.99116495399957 0.406738018278004
0.989313132403745 0.406682470421669
0.988576029575316 0.406630034826648
0.986711219103465 0.406689526870868
0.985916988629192 0.406835404571934
0.985743214351239 0.406934217463863
0.985066998540158 0.40719778889471
0.98362329688645 0.407574898721594
0.982668019873893 0.407691128105883
0.981257345557831 0.407832055329704
0.980974499482531 0.407977312454838
0.979472669585139 0.408196860432897
0.979050684383061 0.408425846145963
0.977726834297862 0.408620503997469
0.97740210337278 0.408706957717639
0.975086183811878 0.408832057422456
0.974312209773812 0.408901030284126
0.973484479818359 0.408971453198206
0.971186429217724 0.409034345657686
0.970353321402671 0.409072746891681
0.969703860600213 0.409113149986861
0.969480601102026 0.409142600495568
0.968512101051585 0.40913857187181
0.967769076380242 0.40909929434765
0.966948954574627 0.4090650231307
0.966315535989618 0.408873424567019
0.965616972556057 0.408553778658402
0.964249920818702 0.408299381560734
0.963082910974811 0.407825619472752
0.962848089215723 0.407501843089246
0.960472741724015 0.406745927671835
0.959564293214602 0.406099350539358
0.958349002108362 0.405968210993274
0.956007806201196 0.4057054672681
0.955460381791774 0.405163800002509
0.955199679713575 0.404880181232416
0.954288731272823 0.404343688656199
0.95357992786411 0.403433975069563
0.953203201100263 0.402680912820258
0.95111520229721 0.402367595699865
0.950142147495299 0.402268043939512
0.949772131651326 0.402025627520606
0.948966842818633 0.401872560888381
0.947971838054679 0.401781448807533
0.947219644055893 0.401749794832621
0.94550168089289 0.401800934443406
0.943995670463179 0.401863648536943
0.942511289632476 0.402003976577237
0.942255134925792 0.402128619539701
0.940050064866389 0.40248916000459
0.938556815557065 0.402636054799208
0.938139254608022 0.402750895757958
0.937312381854753 0.402864576744902
0.936409516864285 0.402877703565577
0.935328975085662 0.402888995772028
0.935183951193501 0.4028687069963
0.933505529067087 0.402811067397819
0.932857524738772 0.402795372418872
0.930720335560465 0.40277666119303
0.93023378313767 0.402672663407521
0.928920662869592 0.402653284330317
0.928423153688657 0.402631025516961
0.927374149678468 0.402652601020579
0.926388232676274 0.402697410792885
0.924880426508798 0.402718115202687
0.924054406620575 0.402800650213961
0.922746710835289 0.402886034391158
0.921723339407956 0.40291316219199
0.92135837670343 0.403140348163063
0.919681945553321 0.403261999190416
0.918032390888958 0.403329520657199
0.91718682937706 0.403495864287697
0.916094205122336 0.403659137167169
0.915238923683861 0.403710057120506
0.913643751322837 0.403758882240372
0.912378029124534 0.403759121423362
0.912259545928904 0.403708942007534
0.911033084954444 0.403682647274574
0.908711051576023 0.403591917397625
0.908070140410418 0.403354808695583
0.907024450946368 0.403091925919948
0.906308322041458 0.402913993527429
0.905813058153866 0.402785108398866
0.904134063339005 0.402374330096168
0.903978403909082 0.402087238825882
0.902257362572222 0.401966221116477
0.901710408848024 0.401726270137873
0.901270522995901 0.401173879155392
0.89971916473856 0.40063448568173
0.898213385524958 0.400228513370405
0.897276807641105 0.399957861071346
0.89637048299309 0.399258814620615
0.894876165327256 0.39869976990599
0.894149227661392 0.398121912951453
0.893846972215875 0.397395829353477
0.892267309046429 0.397046499800428
0.889935935983566 0.396480010726362
0.88977556149914 0.396235679963524
0.888394461417054 0.395594724338242
0.887177887864018 0.395405901031092
0.886849796591171 0.394603138281816
0.885136239588802 0.39441444892032
0.884684186622419 0.394102280208509
0.883607709168693 0.394077961880982
0.882458420387676 0.394006843858273
0.88069172999987 0.394090836282227
0.88061032870683 0.394344782965588
0.878938091251412 0.395053010287672
0.877351323746021 0.395550702755725
0.876690725363956 0.396284253082829
0.876266111331721 0.396786282621242
0.874828013940359 0.397382900541563
0.873976036976919 0.397753076996075
0.873014714178251 0.398892101809644
0.871878415909281 0.400018204750842
0.870483459820661 0.401539532101859
0.86973859488949 0.402102210198477
0.868930682778879 0.402595990775644
0.867228570270675 0.403233110443454
0.86691784593777 0.403822106227791
0.866178230057361 0.404118738870368
0.864027502234173 0.404198510520858
0.863661677224485 0.404483421376924
0.862782569848504 0.404494580926718
0.861971415757401 0.404486920745214
0.860543692139659 0.404317176309863
0.859976169036346 0.403980961465385
0.857896264152928 0.403744879614644
0.857036433488201 0.403474836232575
0.856718629531228 0.403274307001492
0.855182495171866 0.402981878150412
0.854358961933726 0.40258090595562
0.853516916114976 0.402032484716614
0.85292688431959 0.40101084405716
0.851794064999476 0.400699701648381
0.850958289912655 0.400457791910369
0.85015641403449 0.399935944161744
0.849710543193892 0.39941823492133
0.848381247639486 0.399035730776542
0.847489379376923 0.398573423763494
0.847188929351419 0.398274330659642
0.846158236344073 0.397546068065205
0.84535405345417 0.397379854690774
0.844145474576712 0.397319480332629
0.841827389387147 0.396561704463359
0.840885962284453 0.396146852006912
0.840382135861602 0.395949296983185
0.838912830488577 0.395719875792779
0.83836719212138 0.395466916357923
0.837813103393836 0.395278668258328
0.836639167460418 0.395072440720068
0.835160378916233 0.39456927284274
0.83476691095705 0.394459183936701
0.833108405376392 0.394142794194614
0.831910575252452 0.393743750200904
0.831049386192678 0.393650198998995
0.829312872103379 0.393257258079424
0.828168172879944 0.392978827095714
0.828038689535302 0.392736782470574
0.826979736043307 0.392387628790676
0.82605657375856 0.392088561228
0.825170068459858 0.391908628358763
0.823303337574562 0.391801152121691
0.822069077625624 0.391513735705541
0.821795743377423 0.391504108877006
0.820430566375921 0.391497529671001
0.819866880826905 0.39148754093453
0.819533557742427 0.391767966825114
0.818071708525352 0.392056170514929
0.817297290956789 0.392265655263558
0.815629143575354 0.392890385742763
0.814722348988172 0.393149240759898
0.813656813074703 0.394173872190823
0.813288868802504 0.394329782879855
0.813142131350969 0.395545025471579
0.811572302679577 0.396393714814772
0.810732992791809 0.396773279836622
0.809843434448092 0.397216070575241
0.806716954724999 0.397360562314556
0.80604469595933 0.397471144325777
0.804996250449217 0.397706738293421
0.804056140523762 0.397961159757394
0.803328370213545 0.398069986067635
0.802362342851743 0.398312905144976
0.800300316447418 0.39838209851241
0.800119431063207 0.398415186320481
0.799099443732331 0.398471422470144
0.797912030548755 0.398555557610944
0.797035676667179 0.398634486263244
0.796844752245089 0.398811699373355
0.795277261410626 0.398878261465648
0.794213180090303 0.399061266596002
0.792890904316047 0.399418285982787
0.792005519109104 0.399996858485261
0.791194795837164 0.400123960361362
0.789652212895853 0.400695967380559
0.788490770078757 0.401435668108134
0.787059674534533 0.401574998422943
0.786144763930011 0.403378005056876
0.785541350202261 0.403518519492341
0.783971905671873 0.404479747961258
0.783376439630394 0.404865645184503
0.782000717858852 0.405198334250262
0.781185773580791 0.405448752309076
0.780488485548964 0.405680063887617
0.779427826287538 0.406053763257718
0.778612939117758 0.406360430707497
0.777403604719663 0.406544027653247
0.776031023034325 0.406597509777434
0.774541872993886 0.406765911923083
0.773291803723061 0.406808383369104
0.772691168732152 0.406885216422408
0.772231571458633 0.406892490551451
0.770729219120571 0.406940864135598
0.769098667923995 0.407036449368595
0.76853855244266 0.407159630241731
0.767160186530526 0.40729938618804
0.766242434870523 0.407400045035587
0.765609027504295 0.407488734915724
0.764475631733038 0.407593695030079
0.763704765699642 0.407641716554699
0.762709019817754 0.407900373773484
0.761864125689959 0.407930284878736
0.760771571835858 0.408084794890874
0.760009064547724 0.408318630254448
0.758231546095327 0.408786405756152
0.756980341122816 0.408864362163006
0.756349140420112 0.408948659105172
0.755543916086256 0.408983146610461
0.753163926574068 0.409293045841235
0.751362497819932 0.409360950091829
0.750963172555806 0.409462957743642
0.749843356902527 0.409679896173732
0.749184499021607 0.409850782100101
0.748210728858073 0.410089128823789
0.748103492017595 0.410118003265866
0.745893219798647 0.410712445738777
0.745491465502158 0.411279441858531
0.744813873175486 0.411634415909374
0.74405891307808 0.411989396752994
0.743636106111239 0.412679832755959
0.74179870665199 0.41321122260836
0.741398311800084 0.413933117488951
0.740457243715601 0.414033003463019
0.740085606041424 0.414082530312756
0.738798350269278 0.414085630164756
0.738436843572848 0.414061394440294
0.736025281383943 0.413901305139015
0.735876752601711 0.413801208631177
0.734220067355782 0.41358129615745
0.733366844569883 0.413265291867486
0.731681321128119 0.413163286527868
0.730967547283131 0.413018304734473
0.730817659333701 0.412987904427886
0.729750269101316 0.412897485957063
0.729152166254493 0.412876359962246
0.72741174450385 0.412914531629113
0.726499544266237 0.413267178258052
0.725618141019713 0.413878308074997
0.725063769618529 0.414146035732712
0.723859897347663 0.414309219258294
0.722189746226636 0.414504684004267
0.721826801571776 0.414651383246901
0.720536575494687 0.415151766363324
0.719166317531368 0.415358600679422
0.71773002094892 0.415813364462408
0.71704117946745 0.415801194465863
0.71644622989239 0.415750212431329
0.71565923673469 0.415573107004072
0.713830790104841 0.415392515397959
0.712969958498776 0.415235412688084
0.711103108758292 0.414854481930275
0.709825920319281 0.414605328499227
0.709085351793076 0.414333039874259
0.708233825638784 0.413308440948091
0.706225800820333 0.412861160962703
0.705715550757642 0.412199673246816
0.704970857237243 0.411462355032224
0.703795714542087 0.410317821800759
0.703139840586879 0.409292450667456
0.702125785362925 0.408858386415192
0.70186450508287 0.408367832713725
0.699907441535244 0.407679580415517
0.699456130309051 0.407070188103441
0.697801428056222 0.40611491047463
0.697314276574478 0.405326494912498
0.696643880398354 0.404561071531337
0.695373144742003 0.404009805875168
0.694922807754579 0.403222199403826
0.692865738792653 0.402634655183604
0.691157141277927 0.40242664931334
0.689742475459967 0.401259818702452
0.689236100262333 0.400777682391297
0.6886508556214 0.400604693629899
0.687864243827471 0.400339053544303
0.686690070144362 0.400255959639695
0.684816169892458 0.400114155647636
0.684321587592209 0.400047796924636
0.68358981394611 0.400052203779773
0.682650998355397 0.400241417620095
0.679828875961101 0.400502153555889
0.678831387018607 0.400781003285018
0.677393018434632 0.401178685680369
0.677360862836565 0.40227631603737
0.676216617774192 0.402418347808949
0.675672922671817 0.40321463953901
0.673195673281201 0.404005983159626
0.672945864471885 0.404385218270947
0.672716994106907 0.405248982460539
0.671522864854697 0.407602425198747
0.669795722105242 0.409256505747971
0.669397701249646 0.409712324569186
0.668365704487432 0.41124039195663
0.666887855659285 0.413197037629476
0.666446731137315 0.41406635426891
0.665608404292054 0.41753194103856
0.665008286910037 0.418303277346616
0.663192747366858 0.42027460975344
0.661565695441613 0.421132724263431
0.660426096949004 0.422136314124255
0.659349713287047 0.423492891671723
0.658604190927697 0.424999190184334
0.657822381485873 0.425763593985177
0.655909529944036 0.426734938819032
0.65550616826543 0.427689714707969
0.654989728371779 0.428271595667798
0.653633699444312 0.428622968520827
0.653094555101476 0.429053037666157
0.652225029183061 0.429504324532556
0.651410195271326 0.429573556784787
0.649672662797629 0.429573075888801
0.648680440051733 0.429565129686241
0.647984789191181 0.42943941674042
0.647245792479709 0.429335389429882
0.645911943203003 0.428951459555165
0.644048235658217 0.428602753986973
0.642658453881705 0.428316521085187
0.642328936947426 0.427979661257671
0.641840977966577 0.427962783070586
0.6406652587093 0.427539481259997
0.638462337407061 0.426959781246024
0.638065315434749 0.426397889519564
0.637565229112879 0.426149331282337
0.636160590382021 0.425541777600248
0.6350114296208 0.424578442858337
0.634917980694772 0.42416434277128
0.633572875299254 0.42396464300201
0.632775616195298 0.423554386227107
0.631931208377624 0.423364915777886
0.631248910043564 0.422648766083411
0.63026523952398 0.422190181474271
0.628669841507529 0.421651074489645
0.627115283112662 0.420867599958266
0.626455729231168 0.420436289331707
0.625559412749193 0.42028188949654
0.624001724478337 0.420111606507494
0.623011700185331 0.419963317072261
0.621735261332219 0.41986486898173
0.621312905801535 0.419870290726972
0.620629113795679 0.420016609363999
0.620099690494966 0.420302250295601
0.618610996152822 0.420663748319833
0.617356373551901 0.421232892660729
0.616429620802021 0.421963423075083
0.614983130609218 0.422665052991878
0.612964176630367 0.423410542531783
0.612605348878402 0.42404498275406
0.611586331657877 0.424916795267272
0.610907453384033 0.425549281747143
0.609291256564529 0.426171736358819
0.608661282169839 0.426569736319005
0.607510053607913 0.427043319352788
0.606496278381947 0.427528592843199
0.605344218090527 0.427839179287261
0.604238770272987 0.428212829822289
0.603046490783584 0.42841731463536
0.601065000190031 0.42884624643858
0.600217024072951 0.428996187862004
0.600112725775771 0.429280213488438
0.599185247526029 0.42967406300828
0.598577726569728 0.429845209379469
0.596536783364378 0.430359913606724
0.594855058686129 0.430619071957167
0.594407068113769 0.43114203710868
0.593387522005724 0.431270068553655
0.591354056618116 0.431655129126135
0.590095751980169 0.432002091905147
0.58935048183744 0.432239722537748
0.589044042729334 0.432469830601627
0.58751621639253 0.433210017843016
0.586998296452946 0.433439818881154
0.586442528487428 0.433693256257659
0.585863089203053 0.434090643716419
0.584488306514162 0.434247065349686
0.583072295929209 0.434826210171138
0.582802450648085 0.435361345467388
0.582008522601464 0.435797825243098
0.579788488774083 0.436029793330589
0.578942749233766 0.436171265885499
0.578284178590153 0.437168749202169
0.577625622239506 0.437316281363464
0.576951327827872 0.43769549170371
0.575525269185709 0.437734125959129
0.574940869988482 0.437970570717673
0.573297597242143 0.43801031484519
0.571992461122032 0.438069830747371
0.57092101177552 0.438075178646901
0.570146353585766 0.438074251526589
0.569463404298219 0.438074622224081
0.568552928839126 0.438097616162856
0.567670927454454 0.438100206917399
0.566455278569594 0.438349389473534
0.56617781736163 0.438428587349602
0.564707607678467 0.43858217443887
0.563866280901093 0.439030985290489
0.563315146078723 0.43969006227198
0.560601005446182 0.439899040802601
0.559149159962907 0.440787359754936
0.558078330069561 0.441030533929001
0.557443156687691 0.442054035991345
0.556931614262096 0.442780054567709
0.554773881221319 0.444107879793663
0.554211363489257 0.444384921987468
0.552825272937873 0.444556835618422
0.551990896614148 0.444889770827109
0.551612798743455 0.445265649451915
0.549279377056177 0.44563854202203
0.548075381922671 0.445710778673283
0.547770618241421 0.446105611388388
0.546445059396633 0.446152122317449
0.54549412780672 0.446320403263514
0.544636601992428 0.44634108337525
0.543447077533621 0.446323015403462
0.542342937020241 0.446278224143934
0.541228137793111 0.446274946488335
0.539839209694079 0.446264263618652
0.538351385416975 0.446226329005186
0.537249092335837 0.446237734795918
0.536108572172738 0.446255130481067
0.535068248056005 0.446353918126802
0.534366145803745 0.446576915211596
0.533816633958925 0.446847076734892
0.531995534147667 0.447043671433337
0.531027284920593 0.44746508750574
0.530104899021378 0.448684123142547
0.528584348183118 0.448866704457502
0.528529726005459 0.449009616371564
0.528015197207476 0.450161673379705
0.527105213232605 0.450227310158608
0.525881608898595 0.451151937283381
0.525269979823399 0.451504349634669
0.52405119376188 0.453212738866254
0.5237000468429 0.454057224847069
0.52185367066733 0.455315085003495
0.519314623732949 0.456580654496879
0.518530510104141 0.457538724086262
0.517235164000344 0.458686293715295
0.516316562544284 0.459287986697049
0.51475554675306 0.461573125370677
0.514604829662517 0.462607940240075
0.512703090243493 0.463687910687667
0.511931088768586 0.464794426379458
0.510550624282214 0.465953089730203
0.510018543244763 0.466445340818136
0.509264393896142 0.467576056757395
0.508576205334541 0.468892772351257
0.507528639035932 0.469201779127818
0.505544625863468 0.470131631722528
0.50533069576044 0.470537544419743
0.50454598068456 0.470883924155767
0.503324769034347 0.471370597864853
0.502538012570381 0.471511448175512
0.499509483429935 0.471872368847199
0.499213574413803 0.472412172985713
0.498532718645195 0.47255527031217
0.49612917092553 0.472766653662038
0.494886689404037 0.473072596186901
0.494367449981031 0.473327703519787
0.493016531810284 0.473744899241107
0.491993358186833 0.473832796503103
0.490538049765832 0.474060956796985
0.489302994190567 0.474270365827709
0.488204530662828 0.474425202644139
0.487715048526744 0.47449010243582
0.485895587593129 0.474906933360905
0.48560957801066 0.474958755989405
0.484503270180038 0.475033839125485
0.483242506853677 0.47536384537313
0.482427968821021 0.475459471557702
0.480916676830068 0.47559824710582
0.480126298557888 0.475779393855908
0.479361360623905 0.475954057227951
0.477169298922488 0.476047266100979
0.476512614190622 0.476086635565664
0.475452592609094 0.476235744847454
0.474881227537114 0.476315534010364
0.474484928171458 0.476502530376087
0.4719561398654 0.476762883380524
0.471141614145668 0.477271870911594
0.470880972753668 0.477536401480173
0.46894259928901 0.478244027573315
0.468154547284215 0.478642322403583
0.465656882117872 0.479803542657822
0.465092114997432 0.480334134766153
0.463890185543043 0.481050256327936
0.462147178547159 0.483407134619162
0.461468367102824 0.484277385884347
0.460541545681805 0.48694092532212
0.459595762047578 0.488500306812862
0.45853407458073 0.488919887639613
0.457209797322152 0.49008145300316
0.45567878466725 0.490657348463761
0.455083545314037 0.491304904946036
0.452809371933401 0.49144594626024
0.451514945306351 0.491490474827579
0.451143383667755 0.491560358019461
0.449858257563975 0.491396700969016
0.448884986224164 0.491290385672731
0.44764869919966 0.491076409187894
0.446420978335286 0.490868194891588
0.445708219610001 0.490840269864407
0.443340253428874 0.490723832595667
0.443175532025945 0.490606146427949
0.442350203404406 0.490506605696012
0.440024576384742 0.490683768661056
0.439157587365305 0.490971661962603
0.4381597474524 0.491292696743203
0.437712851249006 0.491806386435446
0.435444486264499 0.49231919372512
0.433603554411859 0.493513931137119
0.433087613403847 0.493814496791398
0.431837651516083 0.4960122755241
0.430216957767818 0.496348041494365
0.429732568093719 0.498126493335752
0.428068996427857 0.498338844673263
0.426766946513101 0.500480496078132
0.425987090768663 0.502777897570259
0.425053195070451 0.504004421049106
0.423704160355768 0.504326197172698
0.422170909129823 0.504806257592473
0.421044704720753 0.505807536295509
0.418878991871244 0.506819855905893
0.418608378406761 0.50727009593443
0.416827391839069 0.508390060336538
0.415230003357439 0.509069055062722
0.413598038196407 0.510405913107871
0.412974621930564 0.51235860520508
0.411942136208728 0.513764501357441
0.410425421557271 0.514164995467324
0.408695562029068 0.517782264876814
0.408092693256051 0.518072082896881
0.406621079293488 0.519076585505096
0.405480039961628 0.519894788086258
0.404537671511582 0.523046662562348
0.402278062961822 0.523496259272378
0.401665071423751 0.523874449229541
0.400983116582846 0.52549170581009
0.400037540104311 0.526919398920118
0.398328381306492 0.528011664645764
0.397039413124917 0.529479347562922
0.396077550497119 0.531226853959817
0.394240445002378 0.533311580370958
0.393161061964912 0.533869542329743
0.39124075105619 0.535836697353606
0.38925790824844 0.53709552771561
0.388795094992007 0.539365148029266
0.387598663825836 0.539605040637666
0.386015901906575 0.541640198051891
0.385394461306759 0.544204004482371
0.384300700458429 0.545310221013483
0.382595475886568 0.547142964191534
0.380659104964717 0.547654173099249
0.379384172038393 0.551593010324949
0.37798354404655 0.553452434426789
0.37626870147756 0.55492790532994
0.374646498199584 0.55591422335511
0.374246820080229 0.556344435418797
0.372583408815326 0.557502384627749
0.371945697748951 0.557966915430498
0.37115898721614 0.559224908171156
0.370295044823368 0.560368385930645
0.369504385623884 0.561545962906921
0.368649717639588 0.566422494585528
0.365936556768045 0.566996850665117
0.36545208264368 0.568097297052462
0.363373330610883 0.569257259757444
0.361846668235702 0.570966826951104
0.360077819828507 0.574735407545085
0.359469985883192 0.575375424671697
0.358020079745344 0.579475992946579
0.356956683463796 0.583086658677154
0.355013431517798 0.587650502017887
0.353196543184151 0.59175617810225
0.351192322011249 0.595090843022318
0.349792115926997 0.595978376856419
0.348805945352062 0.598022277586006
0.346451133759757 0.600017603187735
0.345192138704945 0.60174052664875
0.343279690078963 0.604066576899128
0.340917199918873 0.607334377612921
0.339845596044793 0.609747764348061
0.339205791291874 0.610842380618859
0.337087973023979 0.611674140507714
0.335862267109851 0.615721360771457
0.334953511375054 0.616220414982083
0.333007993310587 0.619350790502514
0.331448287722999 0.621852066244459
0.329561526079603 0.624587469829292
0.327320990754982 0.629389011505169
0.325551902971055 0.633040555345476
0.324767284015529 0.635735400366268
0.322805875754037 0.641298003201715
0.320761356984014 0.642092350200699
0.319827083121162 0.650250656388846
0.319253466735953 0.655469848485753
0.315448662395059 0.658722014249708
0.312473985855223 0.662655291241988
0.310553778158555 0.667542407045935
0.309745524509777 0.673527809710005
0.30731483543278 0.676684511092523
0.303559139502123 0.686033128777711
0.302056605426422 0.694101398693926
0.298778115384652 0.702690761725874
0.297658899501185 0.703528072178153
0.295785040101004 0.72972889355274
0.293889914137431 0.743795945506384
0.288636810954797 0.760854983392481
0.282549041304141 0.785042633805477
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_real_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.159809233356358, ymax=0.128562380904781,
ytick style={color=black},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 0.002320473401084
3.5591546683979 0.0145014038262057
3.54340591377796 0.0116529720349703
3.52360443526464 0.00504426446908702
3.51642009438981 0.00162555402436394
3.50595798887296 -0.00837419047512876
3.49503038658552 -0.0123001685996577
3.49228926094539 -0.0140107021111644
3.48367351293644 -0.0171747873485608
3.48007729406352 -0.0172070689426567
3.46694425934267 -0.0159624221714355
3.45557828233768 -0.0106998958146609
3.44590091172409 0.00350888679241742
3.4393130143386 0.0238983772084566
3.43342532595389 0.0306173679623537
3.42621623688903 0.0318980757453863
3.42328621653499 0.0312298573052569
3.41088002336604 0.0246349199855748
3.40238074422807 0.0215494842398656
3.39771177228242 0.0110706415287513
3.39405065915367 0.00432376194538917
3.3849530551502 -0.00378911124405319
3.37786925566504 -0.00670876242233318
3.37462199138823 -0.010199309952723
3.37098785834907 -0.0150695194659076
3.36448738663691 -0.01898689166679
3.35993131298027 -0.0177398943700083
3.35172193276427 -0.0150435769513668
3.34885709126887 -0.00410571883310945
3.33561086864291 -0.00732252818576594
3.32921516130426 -0.00912500213559766
3.32619455255311 -0.00762337492148721
3.32452313633825 -0.00444652673697572
3.3143739180496 0.00795469982431283
3.31212955383449 0.0158947357276373
3.30533288893247 0.0280740785166263
3.30103975895301 0.0351457108494794
3.2990019534342 0.0412625602920972
3.29159801348068 0.0425101161043263
3.29005583340124 0.044249062122706
3.28169759084277 0.0430700388637324
3.27920054162875 0.0433748982247137
3.27302103951305 0.0436737734210125
3.26708017748648 0.0391952558684334
3.25834674790782 0.0371188878396678
3.2565034333895 0.0189279147032348
3.25343937525721 0.0143286606521479
3.24978475021708 -0.00440196697902601
3.24789044557544 -0.00564816464455664
3.24020922372873 -0.00412597128620922
3.23406931861008 -0.00315807072194303
3.22747858765219 -0.000883840770567162
3.22735888327814 0.00229259749919107
3.22044033332811 0.00687313954014296
3.21586644725208 0.0158267838067323
3.21258749214081 0.0185482495348409
3.20754827695935 0.0218988789435223
3.20280033828728 0.0224793231245692
3.19852913098178 0.0227930380384948
3.19480050787364 0.0228519404003023
3.19143138902245 0.0229563343253096
3.18450139580069 0.0234890066853394
3.18022881122851 0.0237772781632637
3.17343562390049 0.0248223236313064
3.17241967026896 0.0250742120735063
3.16706457157332 0.0247311703463815
3.16454386926911 0.0151967100212689
3.15926231080563 0.00985251930936897
3.15465923153763 0.00457606095651724
3.14822931857345 -0.00615176570210254
3.14464933795726 -0.00929405270015068
3.14128203746839 -0.0109158472270717
3.13946973627023 -0.01168705808449
3.13191363372919 -0.0111358168890022
3.13041945969372 -0.010666013314013
3.12685513229289 -0.0086501756348662
3.1228515551455 -0.0073945844588618
3.11675111152038 -0.00555669462976233
3.11318480683418 -0.00422444503500356
3.10695833257745 -0.00321654260403192
3.1057709827803 -0.00149352839605242
3.10387060139094 -0.000770463271769241
3.09874572908676 -0.000503056999574418
3.09578155823361 -0.000473545648080845
3.09145780339951 -0.00117496327043537
3.08816845652925 -0.00153951952427392
3.08358654328686 -0.00709313122587713
3.0831598229731 -0.0164536766096983
3.0794392143633 -0.0182105493072871
3.07866052134544 -0.0197986819907382
3.07638013439165 -0.0235506596002625
3.07110791693502 -0.0239080423181662
3.06708338734047 -0.0281308104714093
3.06413286744059 -0.0301759308375054
3.06264408495782 -0.0342133959025885
3.05438453807104 -0.0353923519592606
3.05187943080879 -0.0356754572010117
3.04772644585552 -0.034785352383849
3.04231538980736 -0.033520038225181
3.04018760125052 -0.0330537077228579
3.03509297607917 -0.0293486337416393
3.03426171893404 -0.0263817893833262
3.0332667013238 -0.0232862557052673
3.02880496991298 -0.0187146785668043
3.0233349790772 -0.0189523652553419
3.02118170554705 -0.0202356148231205
3.01681337444392 -0.0207608873066954
3.01453523595407 -0.0232240195907088
3.01060352999788 -0.0227596445410904
3.00538330555014 -0.0200362686735995
3.00149406304052 -0.0173464765105896
2.99952525151168 -0.016573936258655
2.99668941487638 -0.0142211758126885
2.99457244815724 -0.00863032336023302
2.99046645838393 -0.00396857606966942
2.9846207907088 -0.0028785354154524
2.98204456166103 -0.00167938513214293
2.98011854999652 0.000842008367537311
2.97682671102092 0.00120943290475683
2.97119696407289 0.000188241418226579
2.96863163270946 -0.00246086366478424
2.96454441203704 -0.0191296430900967
2.96354216671778 -0.0216870086607018
2.95897610734246 -0.026548635710643
2.95605126799552 -0.0330053027357079
2.95353331032323 -0.0503394669460578
2.95090025135097 -0.053200994683312
2.94714408351791 -0.0592717896534059
2.94540550591393 -0.0647422834613296
2.94453468727003 -0.0669362858346287
2.93892367332672 -0.0687953866171431
2.93439507126518 -0.0694117849207791
2.93303585489566 -0.0665979762249311
2.93066581371343 -0.0610140457959093
2.92690161526344 -0.0567601120314676
2.92526491086823 -0.0520801374238678
2.92253632611022 -0.0510335005402326
2.9187176037018 -0.0457427239092345
2.91819379363421 -0.0453853026626239
2.91414167666764 -0.0411851643387924
2.91110168093234 -0.0404239518560895
2.90784140179621 -0.0395281001797949
2.90226377935151 -0.0362053744512909
2.89761505788457 -0.0332849858659373
2.89661363756056 -0.0292510559318977
2.89274902694596 -0.0262968727900105
2.89038558077473 -0.0182541694542877
2.88799640321459 -0.0124906836218786
2.88510062490775 -0.00990566402497955
2.8825597902053 -0.0101064407923783
2.88061394840836 -0.0124809815741486
2.87669251742126 -0.0212356916743547
2.87186654032724 -0.0237093693675577
2.86938869624044 -0.0308987550728641
2.86562374649094 -0.0364021345771785
2.86365145450036 -0.0390166729568935
2.85990925357473 -0.0395747009230693
2.8564741872281 -0.0377835698980006
2.85602668599693 -0.0368933141093789
2.85296756021913 -0.0333280108056201
2.85163301511974 -0.032567453141667
2.84596794148705 -0.0289954114273902
2.84219187453024 -0.0284775521777495
2.84187873558606 -0.0282340685498397
2.83719213895562 -0.0281248384150386
2.83519582104069 -0.0295637687531737
2.83378125221484 -0.0305348733983321
2.8293956864415 -0.035514316611025
2.82728794969254 -0.0359672308976459
2.82434876131146 -0.0403225809956809
2.82315014404661 -0.0401832357565966
2.82033643233149 -0.0382197793757652
2.8179620766147 -0.0347883220206894
2.81553441726379 -0.0329769511724376
2.80841612966863 -0.0281603384913053
2.80743709260848 -0.0263966850894216
2.80366551279262 -0.0197025694382716
2.800168494404 -0.0172135956065403
2.79520997512429 -0.0151910842598717
2.79224309469446 -0.0148256561703331
2.78965373783239 -0.0138801860923989
2.78786161183016 -0.00996457672034548
2.78504993883335 -0.00792874817556212
2.78248047458872 -0.0039669074481991
2.78024275778389 -0.00158752473303912
2.77520645280431 -0.00018969398161273
2.77394323458023 0.00189206352860926
2.7723177924416 0.00625114821113455
2.77031009078845 0.0159141738504106
2.76516599891383 0.0191918994426988
2.76436998042998 0.0273454592183007
2.76076989746479 0.0333383966155009
2.75798435567717 0.0420835285049813
2.7539312801356 0.0533783539334651
2.75259750852924 0.0552388478136966
2.75026198340923 0.0600426691668254
2.74761653924259 0.0602915744201405
2.7410405108246 0.0599461197640664
2.73949564324266 0.0594303583208753
2.73705505284708 0.0594513147105937
2.73184724503273 0.06032650079644
2.7284074235762 0.0631242653104191
2.72490906398931 0.0646849190096777
2.72454513881196 0.0670540824172191
2.72285395225439 0.0701288013333587
2.71949466669061 0.0716948008721484
2.71925934461575 0.0729331732751794
2.71675290461707 0.0733317481399254
2.71238125113714 0.0758100514898022
2.71065959541202 0.0756523775229713
2.70834366937171 0.0750272276232861
2.70545402489252 0.074323796358519
2.70300102003779 0.0698415647943044
2.70117021373426 0.0667413192984272
2.70034169598171 0.0637749654503743
2.69607895682803 0.0593720042085849
2.69414553816255 0.055435058040373
2.69003925265015 0.0505871524907595
2.68826243199132 0.0486097083278292
2.68530760675011 0.0466373792660435
2.6825441066104 0.0385277174813408
2.67967563043328 0.0361304795170964
2.67739743772264 0.0308987903065435
2.67465121150588 0.0282965453486292
2.67066301088607 0.0233238217930495
2.66935122576628 0.0197241590563202
2.66704063000215 0.0147291031237149
2.66358172573081 0.00976042277844266
2.66275785210905 0.00439024743171192
2.66110869673381 0.0010826580126898
2.65782639905603 -0.00251707280666182
2.65627558266015 -0.00359974772711848
2.65493918760637 -0.00151125414445571
2.65441386518683 0.00222295323966268
2.65035258742971 0.00480052857979654
2.64857058752397 0.00847705149276346
2.64532007265796 0.0147191912525016
2.64435565942241 0.0183042564177274
2.6396497710794 0.0201362183833451
2.63842878464173 0.0237384173440498
2.63625957460336 0.0253262575715032
2.63301050469268 0.0253784688412423
2.62742796773711 0.0243473386946451
2.62729341023949 0.022738105606405
2.62369225395154 0.0220141162590971
2.62290923491576 0.0201354657879357
2.6206592976588 0.014921441223301
2.61765595773739 0.0129427925631537
2.61576842560127 0.0101941357021378
2.61354998199406 0.00935329350752966
2.6094422182564 0.00934196244940717
2.60896726936886 0.0101186691764267
2.60620801637908 0.0110771168166144
2.60383204335952 0.0126066762189531
2.60323317080233 0.013631842479554
2.59981850789114 0.0115366739943878
2.59627529327067 0.0108195486640652
2.59208353564114 0.00917306957771041
2.59131441750443 0.0085089664648127
2.58956997584825 0.00689807684127953
2.5873862792742 0.00660078931074959
2.58498651551882 0.00684570762206229
2.58446162861501 0.00771596447332353
2.58125332549032 0.00823607677804024
2.5782182613584 0.00735547176407461
2.57601799468819 0.00672766184930192
2.57396767393754 0.0011723293601005
2.57166142987469 -6.13788696519901e-06
2.56790929331839 -0.0014328889114384
2.56728627941109 -0.00385758434548794
2.56313216700436 -0.00904665708099878
2.56050667054969 -0.0106703683963448
2.55950585334844 -0.00935444550867512
2.55875568986907 -0.00634775968344194
2.55649366640555 -0.00541954441002879
2.55232340924577 -0.00113618866763172
2.54926511503258 -8.76943048210939e-05
2.54794923354797 -0.000623878668913582
2.54620865766539 -0.00208794419885429
2.54146392861101 -0.00236811761950096
2.54059754448953 -0.00322077601965462
2.53790957935709 -0.0048236773799747
2.53553490886881 -0.00417153004999804
2.52975124006315 -0.00189222994735166
2.52951669862381 -0.00117414079532446
2.52784118615658 0.00252114515750633
2.52738766364302 0.00268546531363044
2.52389833663686 0.00539999334594629
2.52201765843124 0.00630666111169286
2.51966157181179 0.00648220003883684
2.51920991921912 0.0067110948921624
2.51556078904694 0.00591332218563834
2.51390961900032 0.00548109224942634
2.51301440742498 0.00471019560876535
2.51073681476299 0.00375547155976652
2.50897013305406 0.00287143494537821
2.50747313428612 0.00268682197349753
2.50488602722676 0.00283152308472459
2.50234268076063 0.00325831779704573
2.50015745534481 0.00396229954303917
2.49507175347849 0.00510951850786053
2.49437117695691 0.00560311289199817
2.49212058929805 0.00575598466723731
2.49032498864179 0.00595735876598768
2.48958298378722 0.00546901028480078
2.48573512861975 0.00438747245899383
2.48453625739422 0.00367023080850749
2.48362766433559 0.00298681858027248
2.48053213422082 0.00138600540286651
2.4790142475901 9.14114182726765e-05
2.47701661407835 -0.00299624408456001
2.47547456268731 -0.00392012768072456
2.47257813768822 -0.0064257493800655
2.46886105969963 -0.00684176823593725
2.4675506460703 -0.00702586443917918
2.46388669774141 -0.00680480920971578
2.4601051191341 -0.0061591181279829
2.45978779117895 -0.00702440026794915
2.45845852194136 -0.00824441696653277
2.45679409734994 -0.0110437240032918
2.45411678086939 -0.0120494485329066
2.45224397002674 -0.0151169437223456
2.44961011291711 -0.0238285643866196
2.44845789397219 -0.0318602155851153
2.44313356668774 -0.0397148502599974
2.44239879751514 -0.0440786361254168
2.43995736217122 -0.046617768197908
2.43855094882911 -0.0497933857536482
2.43662551729669 -0.0485269031543655
2.4346881422963 -0.0473032093658924
2.43139807673099 -0.0439919082192845
2.42963017400621 -0.0401738248616924
2.42784833398835 -0.0360847101286026
2.42745796910471 -0.0314761981647273
2.42337385062323 -0.0300241566436938
2.42191096137406 -0.0286148811004827
2.42052316954675 -0.0270470885495201
2.41898094993688 -0.0264711894847195
2.41759880819125 -0.0263648514969173
2.41621578990604 -0.0263421129322263
2.41469908459376 -0.0264538189854472
2.41292700762359 -0.0267604799555069
2.40861195838701 -0.0269262179188134
2.40834742192785 -0.0269017222291749
2.40324186050554 -0.026820571478641
2.40303254674332 -0.0261517481358202
2.39981843378997 -0.0259651188231966
2.39820913682993 -0.0259235807743766
2.39499768043554 -0.0241827273600945
2.39380721426094 -0.0239070005938609
2.38984536897631 -0.0236434992836648
2.38836364967374 -0.0234302553426129
2.38655481646911 -0.0238482252529422
2.38561818310074 -0.0241120426381594
2.38146744426378 -0.0252292439721541
2.37869455891708 -0.0256253496219437
2.37708639185347 -0.0262647560391506
2.37529586676625 -0.0273831097559173
2.37314752654968 -0.0276988356796394
2.37097008262558 -0.0280525793420096
2.36785760529818 -0.0281316940054038
2.36745136115837 -0.0280496060370393
2.36493710235627 -0.0277861451838195
2.36378414194125 -0.0273076236279581
2.3622175731772 -0.0271467258967076
2.35959889567279 -0.025635301569585
2.35849269701721 -0.0234666769690195
2.3541731375422 -0.0229803724377218
2.35366549889945 -0.0190495682511004
2.35222854355895 -0.015618459132553
2.35032740524005 -0.0130643534146478
2.34781532171416 -0.010838107796904
2.34581283041296 -0.0102309299643245
2.34410028504948 -0.00952420372235743
2.34349910710679 -0.00841059661538618
2.34245727938114 -0.00718334779916429
2.34038993652 -0.00598821011378214
2.33983456177774 -0.00571163123598467
2.33676183570179 -0.0047067500670189
2.33304979894661 -0.00436987300556286
2.33273521778491 -0.00391045418620016
2.32975562771554 -0.00315756205723671
2.32908314463542 -0.00284154151569367
2.32758128455304 -0.00278817096455146
2.32577009377582 -0.00269553797611032
2.32400175356169 -0.00285854903866626
2.3224867318129 -0.00344685178014339
2.31950748593559 -0.00432418681837403
2.31627640128521 -0.00741909687745841
2.31514357843185 -0.0101803739380841
2.31338744006855 -0.0134453573688022
2.3107508218719 -0.0205267374973409
2.30970974585503 -0.0310384836845757
2.30666726597409 -0.034350100538105
2.30539460774113 -0.0397713761577899
2.30084112072056 -0.0463091318340981
2.29823792437906 -0.0514238934073438
2.29773300690337 -0.0531584026090555
2.29490786624985 -0.0552492694787604
2.29401165669882 -0.0592444182352076
2.29162937475515 -0.0606422934767373
2.29012155398021 -0.0611906582167474
2.28880217935235 -0.0617207514248701
2.2878500102052 -0.0588114235242572
2.28681238978363 -0.0549526018552285
2.28270781782097 -0.051617478680797
2.28042335194996 -0.0498282453059215
2.27899772236054 -0.0425182628008313
2.27753960346363 -0.0377697627860385
2.27396519049631 -0.034952476607574
2.27366268763961 -0.032601253155046
2.27026595283965 -0.0221553438580856
2.26969237469564 -0.0182858267283832
2.26694249228347 -0.0152202989128708
2.26643167073117 -0.0118080912099001
2.26296471632224 -0.00868603795919417
2.26171664884945 -0.00694935600434385
2.25755755300897 -0.0064463376442271
2.2565683558009 -0.00408122070374689
2.25545252361086 -0.002305900883764
2.25029534516439 -0.00118258587601833
2.24963162127847 0.00380824532116768
2.24652546417825 0.00625518646369437
2.24547244803883 0.00800662383306866
2.24461449722836 0.00971517513344471
2.24366450201704 0.0154111476974453
2.24193273506587 0.0170555421536922
2.23968479227352 0.0211508955992989
2.2379706215323 0.0288991430907522
2.234595978971 0.0292877544037498
2.23282565207663 0.0328397299686252
2.23123007991444 0.033114092946904
2.22972688432508 0.0336279805120815
2.22741575903628 0.0333390405315551
2.22586338667683 0.0322807388387054
2.22353995874512 0.0255512450260868
2.22113058073311 0.0212919762389733
2.22009703840677 0.0204522625037092
2.21800572443319 0.0173008981334873
2.21629367197733 0.0120987235884688
2.21536219890846 0.00726045940828389
2.21312164977967 0.00544886349044685
2.2101539894918 0.00208565055852979
2.20978329383808 0.00079708977634498
2.20754191211749 -0.00100437766167581
2.20679117303604 -0.0032407569496447
2.20626350457808 -0.00376428808553926
2.2046387706949 -0.00569327207704973
2.20109811226686 -0.00602177640572201
2.19753348853686 -0.00615589957160174
2.19686914075143 -0.00742251486836678
2.19603047609051 -0.00812027559386474
2.19477030822809 -0.00841711573745443
2.19232371843744 -0.00861645583463585
2.19023671864122 -0.00884662994427591
2.18899846188241 -0.0090256272626873
2.18776754324076 -0.00913751133444026
2.18613643031044 -0.00942542633167701
2.18241319523531 -0.00948236663810761
2.1817901273906 -0.00939038299698464
2.18067669173454 -0.00862180135203885
2.17919715243147 -0.00815147945937143
2.17519854549857 -0.00679149065662283
2.1747547757054 -0.00668069123190454
2.17287626234309 -0.00456939975364216
2.17074003619746 -0.00178089891114476
2.1695039748773 0.000684728359903592
2.16901277653024 0.00495055133370823
2.16840526300209 0.00574691388251478
2.16653628779239 0.0119515969168596
2.16420481361485 0.0162497539070974
2.16149436437133 0.0287159185967752
2.16045023898974 0.0447521900328822
2.15830249983774 0.0494663837963557
2.15774234322745 0.056397173961801
2.1555245580466 0.0662182725578056
2.15401738737772 0.075570098978253
2.15095447364255 0.08150217812922
2.14989570552903 0.0914012026528097
2.14730935153952 0.0960124509625197
2.14442176865332 0.104442115628624
2.14297454017029 0.10663588508612
2.14181361157535 0.106687913689634
2.14158986869428 0.103589540417081
2.13991709211744 0.098552392525137
2.13807491917969 0.094625197418359
2.13686970523611 0.0929009588371591
2.1349927083206 0.0878935967151658
2.1337655849553 0.0744879850652441
2.1314808323949 0.0697286382288016
2.12981992193016 0.0607980235778776
2.12882430546143 0.0522453096930121
2.12799165393972 0.049051131607085
2.12356868524792 0.0400076898377567
2.1203111575521 0.0376200287063591
2.11989084552 0.0355344223545019
2.11742871904299 0.0306849799814736
2.11527542956792 0.029895372124254
2.11330811231664 0.0292641790102738
2.11220128676484 0.0290675657464096
2.11075790321946 0.0282409673091859
2.10994356236941 0.0275840183331032
2.10827282353562 0.0255550884115999
2.10571559934903 0.0251144212656221
2.10417238523985 0.0175773687156164
2.10108895702783 0.0162910870354702
2.09957862548385 0.0141221637231338
2.09700868079704 0.0104940178362055
2.09653662839207 0.00448471453539354
2.09532209506086 -0.00215850455490422
2.09496957960689 -0.01121747593544
2.09287390279355 -0.0144182407736721
2.0918029166126 -0.0190078084405509
2.09001084985296 -0.0216441504625435
2.08638058970763 -0.0246505687746511
2.0849902358642 -0.0258595416747367
2.08373615130273 -0.0261602115086967
2.08153683581727 -0.0270905182510999
2.08072315556828 -0.02747257873782
2.07973928437546 -0.0274384467711714
2.07809308596275 -0.027156415737596
2.07597704623492 -0.0265572857449187
2.07450413784073 -0.0228084962492304
2.07299892182519 -0.0177623995223346
2.07104134313783 -0.0151487491477049
2.06997708901126 -0.0128007131922833
2.06876773688296 -0.00954697669062139
2.06619201557084 -0.0052197098374457
2.06282183421482 -0.0010044947406057
2.06198132767658 0.00474593611936749
2.06190317361342 0.00834118278936442
2.05873986638538 0.012775454888316
2.05764402813519 0.0165853639868909
2.0547749597044 0.0179514813316462
2.05422120834144 0.0209333759605379
2.05100738118767 0.0212605270576699
2.05025282443167 0.0235085135533951
2.04809015269664 0.0233307550797305
2.04703324626688 0.0229951946007404
2.04617206945148 0.0212505819399443
2.04339583095703 0.0194777084459672
2.04239367533105 0.0169264205100148
2.04078504907158 0.0167023642820587
2.03818696324749 0.0147579723268787
2.03603841883683 0.0142885001553153
2.03437273069504 0.0107643121184247
2.0324268660736 0.00996129452248229
2.03087681563409 0.00891226383201855
2.02959040780186 0.00773386793513957
2.02801407988488 0.00563222627573553
2.0276316720399 0.00436789580828184
2.02700537383133 0.00418521522034901
2.02280368308353 0.0044040781228538
2.0212489283915 0.00458652386144708
2.02042749350357 0.00504909607820559
2.01875007757763 0.00628613806604614
2.01571658627448 0.00763440244331611
2.01439118252575 0.00897274697781453
2.01406738611128 0.0120344620482252
2.01180532039169 0.014160149813165
2.01110301314956 0.0146848998915077
2.00808362151633 0.0159563841330826
2.00768358996493 0.0164076719643428
2.00630813672046 0.0176164433944285
2.00410558167024 0.0184555979925121
2.00320683078126 0.0182607321675175
2.00072118075168 0.0181229389808029
2.00039812130905 0.0169385030637433
1.99683452538229 0.0145448868922794
1.99501167962127 0.0134747126078019
1.99446662628241 0.00902245607872929
1.99322126627188 0.00860209020905438
1.99113697979064 0.00292264416837422
1.98923608366808 -0.0025790375897783
1.98713293789783 -0.00405076294847885
1.98485698794606 -0.00820157790728938
1.98266777672599 -0.013011344569242
1.98134067141876 -0.0202462479557485
1.98018380146949 -0.0268731815929191
1.97970564062697 -0.0283001517553239
1.97867479628203 -0.0370426161134262
1.97636546388257 -0.0379617826498134
1.97437042306185 -0.0455853752973691
1.97380147121992 -0.0505321511179797
1.97187328766341 -0.0510745907148171
1.97072889802505 -0.0548702936693337
1.97019408430819 -0.0554550379335064
1.96736696961024 -0.057214347609826
1.96626728962253 -0.0570776619102044
1.96492382807327 -0.0569506280407226
1.96282850134424 -0.056829746944328
1.96253805197112 -0.0544426253384994
1.96116222010451 -0.0542638027801581
1.95912199475011 -0.0540236181461793
1.95724153075092 -0.052378146706954
1.95618406697989 -0.0488888014448742
1.95485808560481 -0.0477013375425608
1.95352303873176 -0.0460790762340346
1.94989027212595 -0.0452465543275421
1.94902377863037 -0.0430443598807893
1.94801876477983 -0.0408880327642561
1.94660393345109 -0.0394925648919877
1.94603484124095 -0.0360640064640423
1.94491658752074 -0.0312485212675701
1.94129856914363 -0.0290158730138897
1.93898673850839 -0.0254660565766739
1.93825875500873 -0.0236045393250274
1.9357329580764 -0.0216427002517531
1.93395716109979 -0.0159132942398904
1.93216074090686 -0.0132516437195169
1.93172100803445 -0.00685068507298623
1.92951834155245 -0.00258561934443738
1.92830351055517 -0.000150442143852531
1.92721955357206 0.00100614593233224
1.92590457350898 0.00288885823772213
1.92379761100631 0.00461004673802891
1.92277639104246 0.00556350654252387
1.9215748763505 0.00567259690550956
1.91903542817054 0.00524483986982826
1.91875587481437 0.00462689088961857
1.91764481551569 0.00356099927817318
1.91613884497285 0.00312851423223331
1.9130335497492 0.00176558181259935
1.91239467475137 0.00141348616268947
1.91180301409181 0.00141113576850599
1.91081736447557 0.00201354288764622
1.90774371743816 0.0025795118325422
1.90659150987539 0.00758360833403686
1.90352998120609 0.00846855737394058
1.90237211300918 0.0124953637383533
1.90066795338614 0.0154243994180557
1.89771842310921 0.0197091452867227
1.8967889043925 0.03060979905576
1.89576291314339 0.0357541761405617
1.89395303376168 0.0461543523316954
1.89265972658365 0.0500210116758712
1.89192508168078 0.0520309420713879
1.88955468080389 0.0579417163910564
1.88897335476957 0.0604952302761541
1.88801123424331 0.0623437503570713
1.88693323718856 0.0664585332368815
1.88532392839389 0.068307224826584
1.88382254357794 0.0700135782349532
1.88312553116513 0.0710876480167833
1.88160125270991 0.0711651721841006
1.87896259542628 0.0701833656698164
1.87745038186694 0.069776483683737
1.87622247114562 0.0686575163570964
1.87543652564201 0.0679510358315348
1.87440327073054 0.0677655860897099
1.87342139678697 0.0663757137708771
1.87121421110323 0.0662159761591547
1.86847725604436 0.0659392234130875
1.86724822020313 0.065918910514479
1.86578085317928 0.0659022798948795
1.86369078001896 0.0656309581441166
1.8627891462498 0.0654590654149833
1.8602995496508 0.0631913046591808
1.85969746269597 0.0618364824133571
1.85828991089254 0.0607251102805647
1.85810127305628 0.0584735596125336
1.85620667092219 0.0554048735102247
1.85496152357309 0.0540051704968442
1.85346942490852 0.0521969728724179
1.85268566942836 0.0491711871146613
1.85092196282531 0.0402113592086183
1.8487916571763 0.0380096720384098
1.84800717343527 0.0351650643456985
1.84645106492868 0.0301523071826448
1.84538101949907 0.0255927050580988
1.8448727113145 0.0202339152222325
1.84241427834192 0.0165200499547191
1.84019814852261 0.0145114988451032
1.83847630301867 0.0140192986269816
1.8368685027753 0.0130405247516565
1.8364742994638 0.0122644839501239
1.83495619537815 0.0127575814705742
1.83307586844897 0.0132935277172847
1.83212691505218 0.0140354780161488
1.83070952150043 0.0171183002205211
1.82979952217617 0.0192817475725947
1.82771290242094 0.0213772601479224
1.82661214184177 0.0228879180178086
1.82445822239194 0.0248839556224813
1.82232603763672 0.0257968415533834
1.8208285167655 0.0263368842474022
1.81870767212477 0.0263166257810164
1.81788907199548 0.0260107754265127
1.81727378000504 0.0242202178055032
1.81539927451551 0.0208411803613799
1.81418420404595 0.0168122524462243
1.8135810162438 0.0148957819512363
1.81091995236854 0.00986315597997275
1.80944654872308 0.00958083828662816
1.80781331676119 0.00436296806880868
1.80615008427537 0.000344663879984825
1.80592855377322 -0.000286806008606708
1.80474842101646 0.000385165953498073
1.80329637935887 0.000827532941961287
1.80114985494106 0.00421290031685003
1.79896490092731 0.0072703665485276
1.79815074025097 0.00960523841535247
1.79662605605815 0.0136692577013401
1.79466190352969 0.0190262029332858
1.79186766997084 0.0270444866779166
1.79019117378104 0.0312394416696411
1.78969861505932 0.0345295983612844
1.78810890537121 0.0419191140873339
1.78734006058999 0.0440745396911038
1.78540690205126 0.0497946091459756
1.78469620637136 0.0510940324916523
1.78312437549082 0.0554548885579355
1.78242812957643 0.0590812573203084
1.78109570942338 0.0596958925902447
1.7791629663757 0.0616224442760494
1.77835023698053 0.0635671661103988
1.77643155964747 0.0641394759176217
1.77493536977923 0.0651998694266113
1.77400565622822 0.0666863402024743
1.77294358752105 0.0670323323835621
1.77086495933653 0.0676578273102545
1.76928205716607 0.0678029665629276
1.76845724858929 0.0676757139440542
1.76659732354609 0.0671263975799634
1.76466275108522 0.0655141251530507
1.76273507013114 0.06266426597632
1.76142789266804 0.0613536743916366
1.76029296127317 0.0574358385422248
1.75840571400391 0.0515917168623069
1.75801581765989 0.0494740051782951
1.75699083983051 0.0437509908412873
1.75654337885644 0.0389005375651963
1.75371925678651 0.0351031628847766
1.75347819338767 0.0226361349866526
1.75206243094242 0.0176807604574541
1.75033147400416 0.0135430429631728
1.74799120284061 0.0111699697466322
1.74636143131384 0.00472603298957027
1.74458295177036 0.00128589800352114
1.742522297241 -0.00131474549953105
1.74025811317723 -0.00164326342074748
1.73847172942354 -0.00297599983999848
1.73716262377207 -0.00326465130339841
1.73602557352755 -0.00273160053827288
1.73576879221538 -0.000803521614147585
1.73450002932036 0.00348170218651442
1.73217645234324 0.00652971983816935
1.73021397083163 0.00982623326730641
1.72975124959467 0.0112460785551499
1.72853740822664 0.0116502849040851
1.72618836352918 0.0142179147439802
1.72593520799991 0.0161275243336761
1.72556159587554 0.0170123994780359
1.72479532275607 0.0168839388559041
1.72310348902815 0.0168073511552056
1.72087199359607 0.0162713806012515
1.71908652823549 0.0159422688473614
1.71805356148577 0.0155706597302532
1.71441414769556 0.0151809843111468
1.71324101739092 0.0153176922284126
1.71244713440663 0.0159745377862604
1.7108761971125 0.0178828148564296
1.70839001441657 0.0189999199877616
1.70710694994474 0.0236828767240691
1.70599502103025 0.0243602096269164
1.70460567065974 0.0286069133249157
1.70415266961864 0.0330205493544093
1.70188535374817 0.0350061616492715
1.70082057179232 0.0355043112716132
1.6996098024089 0.0382755259584104
1.69929802571034 0.039111559006965
1.6986546055481 0.0467055895685053
1.69668987543751 0.0499077472208052
1.69426879753731 0.0538256481735257
1.6933696918096 0.0546063623361293
1.69277741075479 0.057431727286114
1.69110307098375 0.059330662511136
1.69096524590968 0.0593370726852117
1.68970300615208 0.059168116648905
1.68681933706718 0.0560746903381197
1.68546780070619 0.0535117176109534
1.68353520952891 0.0467064815768085
1.68273039063302 0.0436077627547995
1.68173669745966 0.0408799937837239
1.68132891637626 0.0365696053345414
1.68020407558568 0.0342384276933526
1.67741497124606 0.0328017267931724
1.67602206082511 0.0287908553847692
1.67495781140653 0.0256025464323853
1.67455209726529 0.0208376275399415
1.67366374988745 0.0191134425969404
1.67172619394522 0.0168217769531926
1.67063565290708 0.0146323147624792
1.66857665805545 0.0137859706560182
1.66807683931344 0.0121400539903419
1.6669568043489 0.0103519605075722
1.66585651910354 0.00976572303291836
1.66544692384153 0.00857030290199658
1.66360571275259 0.00782423104570701
1.66173388412432 0.00755377464180738
1.66163391319295 0.00683768200560649
1.65891030553083 0.00603630102011728
1.65847265303907 0.00596322750524631
1.65658954822346 0.00496160035199383
1.65425018044589 0.00487904329659867
1.65288005415648 0.0040802840775239
1.65221565415422 0.0033490532839023
1.65109963845417 0.00322550585891629
1.6495040295011 0.003092423820788
1.64726872347322 0.00345386905492312
1.64567796893197 0.003843087555357
1.64480579190833 0.00522794572637687
1.64406768593192 0.0062524090505563
1.64279686530398 0.00708255602327386
1.64213081584235 0.00808719357951786
1.64057523212897 0.0116316532229243
1.63928497625029 0.0141989046243319
1.6378790032935 0.0161596802203089
1.63557544589343 0.021087420977259
1.63410005033366 0.0223112747358588
1.63274742270075 0.0308794038422856
1.63130976579691 0.0329613189697967
1.63014679613869 0.0392309312243209
1.62851455170843 0.0468658323259342
1.62772481279244 0.0496977687729059
1.62664996393404 0.055355254388212
1.62484326109846 0.0600002888997236
1.62298534443893 0.0664814111619012
1.62154284928492 0.0736760707340029
1.62121075984451 0.0786253882645129
1.61953383217625 0.0836386415717517
1.61817936760052 0.0853345614708092
1.61664501080076 0.090597531774245
1.61601496420962 0.0970691312649256
1.6154343689786 0.0974643636735192
1.6130826183803 0.102686070632106
1.61160161555451 0.106877744949754
1.61126864616334 0.110608430178392
1.60905626830319 0.111568563907258
1.6072546500564 0.113129856658697
1.60521738725599 0.114359276400032
1.60457006898728 0.115195292386469
1.60392459807781 0.115380280426369
1.60299826384844 0.115454580256547
1.60132597966707 0.115364407944061
1.59935077249062 0.114979131640412
1.59778895020323 0.114077977194284
1.59594312991275 0.111755492804951
1.59493606928204 0.110796427952392
1.59335627451753 0.102426481564454
1.59222647818761 0.0993122399599187
1.59037716525467 0.0958754438411768
1.58885306559412 0.0936296849097949
1.58740269373899 0.086892818463573
1.58698804313942 0.0809889559971189
1.58580192045379 0.0765162948771275
1.58447368744249 0.0747974393399785
1.58296075291278 0.0710096067829594
1.58169246907606 0.0580873387676503
1.58108983206625 0.0503489226433153
1.57932602335357 0.044292702461562
1.57697300864522 0.0322182734304053
1.57661883828906 0.0284710698061246
1.57553815068158 0.0209129193477286
1.57433126831027 0.0174039411525981
1.5737897251885 0.00864263401475671
1.57180369491626 -0.00500840149524664
1.56969056349545 -0.00678183931391045
1.56762306306955 -0.0137141360357058
1.56745801187588 -0.0246158255022811
1.5659083037324 -0.0277363964928428
1.56463196108809 -0.0316649226924625
1.56365175313463 -0.0356580367446643
1.56164815908689 -0.0361419268133101
1.56120897025069 -0.0371083271639508
1.5596265192489 -0.0383664119455357
1.55815711295097 -0.0385804236551525
1.5571858338867 -0.0386045022355647
1.55709451168115 -0.0372909899044373
1.55576959834208 -0.0354108308739918
1.55447081163143 -0.0342677579777019
1.55357499500826 -0.0326285268524895
1.55287205965577 -0.0307297849582861
1.5515940228755 -0.0234237505894625
1.5496697347089 -0.0228665330015844
1.54946244956364 -0.0188310209195334
1.54619380057263 -0.0182270745119792
1.54568910018898 -0.0152973627279984
1.54340065458144 -0.0133940016446614
1.54225947497673 -0.0124371778232678
1.5416848417201 -0.0119581818568254
1.54056764346212 -0.0103188908314665
1.53872460089622 -0.00906244572683593
1.53766059788647 -0.0088792476513175
1.53593021567234 -0.00903417044278217
1.53489055801674 -0.00911276886828568
1.53293168650255 -0.0101904322734422
1.53207985875884 -0.0109565113317705
1.53129699385938 -0.0116367738817752
1.53032587926463 -0.0127475787353512
1.52963998730796 -0.0133365163533666
1.52848958965157 -0.0134476773576402
1.52765089902028 -0.013582008581472
1.52676372571637 -0.0134715221616891
1.52549426138222 -0.0131982721817913
1.52320471490717 -0.0124216803846483
1.5218057481015 -0.0117698511590631
1.51993227336965 -0.011134071952365
1.5176131304285 -0.0107646602287789
1.51651716450491 -0.0110485104474229
1.51549115584098 -0.011578121289376
1.51346183415369 -0.012221223823591
1.51334378375037 -0.013494589066053
1.51224155980082 -0.0147178472238163
1.51127098674791 -0.0157283567800661
1.50987194319806 -0.0166716345948944
1.5080886531614 -0.0203258063297704
1.50713961351649 -0.0217641901937246
1.50615514909556 -0.0235056342741449
1.50366798501379 -0.0254638265437944
1.50206958287889 -0.0278173496200778
1.50116304215614 -0.0285962392994203
1.49987091498017 -0.0293511470570863
1.49854087789622 -0.0310152058635244
1.49812077261935 -0.031782069059059
1.49741432885762 -0.0319681505672545
1.49623696497462 -0.0322551861900625
1.49502839561365 -0.032334990095995
1.4938049983777 -0.0323147607267147
1.49224174295851 -0.0322027090105147
1.49180845810353 -0.0320120970055834
1.49063245691049 -0.031182306741727
1.4894012419101 -0.0304526461058503
1.48762517151757 -0.027306288552534
1.48711101958841 -0.0269666196428899
1.48634045640423 -0.0247952494783395
1.48391361628208 -0.019752879053039
1.48303491957343 -0.0159323801571449
1.48135274515133 -0.0147356819362755
1.48062582610473 -0.00948489342318015
1.47843359311527 -0.00501640946747808
1.47707099000249 -0.00279879344391907
1.47595536978019 -0.000213639858602905
1.47391219221303 0.00239041051458112
1.47341813457361 0.00524484349805289
1.4725178227083 0.00866073679739898
1.47107454208203 0.00909176424076206
1.46957643249252 0.00978113446789713
1.46900574459159 0.0100387046603721
1.46727148867385 0.0100213033029302
1.46599719264009 0.00988647093894201
1.46511155226227 0.00936009130549293
1.46359663122223 0.00854763144408112
1.46247000117457 0.00845376762425872
1.4605564929675 0.00815418479842603
1.45939685100761 0.00780274293165829
1.45850321850357 0.00720268797534306
1.45788576755037 0.00689470528872626
1.45617026390323 0.00670342157766352
1.45470452776442 0.00628254953327789
1.45376082233214 0.00610587840724264
1.45218760165619 0.00471675280653821
1.45176753239004 0.00324448847591127
1.45077984424995 0.0030439483054826
1.44936036817786 0.00170922251218305
1.4473256613857 -0.00107683315338783
1.44635197077336 -0.00678780915368314
1.445256483257 -0.0114243363688449
1.44391844654031 -0.0192327117459234
1.44285478615213 -0.0261770055508791
1.44122145560293 -0.0304089548592321
1.44044893764802 -0.0376163681947571
1.44023519377967 -0.0496676688854658
1.4386295881563 -0.0563006126873911
1.43641035410625 -0.0583615281980221
1.43528576205715 -0.0640533004449122
1.43422708597994 -0.0677824112383293
1.43179391726907 -0.0716723489145385
1.43069152522742 -0.0742292474908559
1.42993076971538 -0.0750960761822458
1.42939631851582 -0.0743684425547552
1.42887057477249 -0.0731813547492496
1.42734925009366 -0.0709335248299317
1.42500268986871 -0.0665285613756316
1.42480873536859 -0.0580858789005581
1.42359095349068 -0.0557637555712292
1.42289816230277 -0.0453910850584571
1.42138212815252 -0.0399083603042817
1.41982051279724 -0.0360108796294476
1.41912255248603 -0.0292466728647695
1.4181238092436 -0.0250652566220209
1.41676803511082 -0.0223745585245866
1.41518338163374 -0.0143745512317386
1.41347120733999 -0.00886142505439656
1.41299955135073 -0.00367729122346908
1.41100525044581 -0.00302747151570286
1.40879563895466 0.000648855746020659
1.40795782315258 0.00127732848864571
1.40499819416899 0.00268907656642194
1.40483011694559 0.00300310183389038
1.40411905671288 0.00309638254647781
1.40333386204958 0.00275658612859939
1.40165061050097 0.00117501208299651
1.40141480697288 0.000392225017884471
1.39987434634744 -0.00114165368677162
1.39907061419447 -0.00391287805696311
1.39776512035364 -0.00587731887704295
1.39709128175808 -0.0071463899924751
1.39599079827485 -0.00833342721478346
1.39395702239106 -0.00891287025037965
1.39380842522835 -0.0104085296816132
1.39260793516707 -0.0114585118614563
1.39192400164769 -0.0142590676227284
1.39116908214337 -0.0144448024705143
1.38930911608886 -0.0162775681023225
1.3886017688463 -0.0183448043828634
1.387213372118 -0.0189493374803597
1.38674870650536 -0.0203794258161412
1.38571772429493 -0.0205868209058279
1.38360678824109 -0.0220542473068462
1.38279130287315 -0.0240203324062422
1.38162533944638 -0.0241540425385623
1.37941309463612 -0.0260658769101628
1.37882549534469 -0.0268228544282233
1.37793569280734 -0.0274904025305876
1.37697023052953 -0.0282226976729341
1.3757997774352 -0.0293503274001936
1.37557264668749 -0.0296195124007169
1.37471968183116 -0.030703130743007
1.37284001640524 -0.0313538035878743
1.37248806612125 -0.0315933402799137
1.37154375464162 -0.0317669003056765
1.36973805968926 -0.0317179029780979
1.36829515783639 -0.0306141085244661
1.36712904100898 -0.0293095839939651
1.36524455324794 -0.0288489674489202
1.36426987875268 -0.0272114608244913
1.36371155698232 -0.0230342493163966
1.36292933678639 -0.0198538897623968
1.36184262981304 -0.0192006136321069
1.36105730364735 -0.0172579567268393
1.35866884454915 -0.0151773975438876
1.35735596317618 -0.0112048763003796
1.35464377424263 -0.0101246683546254
1.35338235699805 -0.009399479921021
1.35285993937533 -0.00596446860277612
1.35235938300893 -0.00445668296339812
1.35100796107534 -0.00380160237250353
1.35048474102197 -0.00381056811486974
1.34812318390202 -0.00395235000035428
1.34644087762307 -0.00500432631926189
1.34510258125732 -0.00574868460187232
1.34402180463809 -0.00631352992233444
1.34329938400979 -0.00686757807413985
1.34110202299777 -0.00847436588310338
1.34079618010001 -0.0092620423286794
1.33986180823872 -0.00935900048958781
1.33896403298799 -0.00964696962536409
1.33832021190827 -0.00995816723652846
1.33660209014379 -0.0100235055671777
1.33579470549945 -0.00982876213805686
1.33447019587258 -0.00931608480437629
1.33290717217671 -0.00898269864436141
1.33147163643747 -0.00866023261758422
1.33116980684366 -0.00817144416248925
1.32994263360741 -0.00807106291701743
1.32880155884053 -0.00787237415213796
1.32798172840966 -0.00785394899895933
1.32654977219286 -0.0079311849428536
1.32492116136559 -0.00794134658068306
1.32427473644791 -0.00810196721971231
1.32193123810919 -0.0081621419869297
1.32157534704746 -0.00819757489414086
1.32103299705273 -0.00815682677096121
1.3193888205332 -0.00810697340227175
1.31763881867298 -0.00795768095291756
1.31575708432377 -0.00724227837030433
1.31556613862939 -0.00660889443938738
1.31531230889253 -0.00617834075478743
1.31379639905199 -0.00439370386722284
1.31300921549407 -0.00244235331272849
1.31208814235633 -0.00171364787874902
1.30924471567099 -6.87567396478565e-05
1.30852102057773 0.00569430097448738
1.30710910874451 0.00594180664189495
1.30566486086854 0.0110633532419516
1.30467905092341 0.0159072650201393
1.3033294295261 0.0178415006555732
1.30205956313938 0.0211629536188421
1.30154160027186 0.0244074080284104
1.30035219274318 0.0247292595267803
1.29858857014349 0.0308969648233693
1.29811508071056 0.0327927523531711
1.29706613194967 0.0360128228288101
1.29526036220374 0.038118878785904
1.29318018291103 0.0401383092809513
1.29283708021458 0.0425413369770925
1.29094860172728 0.0428932372214363
1.29077873848055 0.0461629605921033
1.28956468072982 0.0472286456214044
1.28844195722726 0.0495028410982668
1.28833170127039 0.0508476193659281
1.28670150428051 0.0537406280868651
1.28588162954874 0.0550423763286191
1.28514956947008 0.0586308027755639
1.28453852608793 0.0599317381345045
1.28292119579415 0.0604644039906286
1.28207522520169 0.0644902270131391
1.28075142918156 0.0658436166006403
1.27910945156516 0.0677014088591411
1.27848140827535 0.0679307207641048
1.27790101162773 0.0692317654142712
1.27493587635022 0.0695066696317576
1.27446786324669 0.0694859632680628
1.27313270684234 0.0694266587421099
1.27224947785217 0.0686751803305526
1.27100312378753 0.0675289437812454
1.26862359521953 0.0662908346395044
1.26696364005073 0.0659519322527305
1.26549976188973 0.0642698822093411
1.26470594119856 0.063532908630487
1.26434778461821 0.0619856350765233
1.26370993755557 0.0614794741760761
1.2622795893792 0.0589814683188989
1.26188025132302 0.0567834244731848
1.26098034605503 0.0557940445364909
1.25830747303904 0.0542264542147705
1.25790468200505 0.0526848696708926
1.25689077742217 0.0512283849746524
1.25584042775365 0.0502974294403759
1.25476674071799 0.0498044596750487
1.2543591887942 0.0491534764463655
1.25090725244377 0.0441700508338808
1.25009236953149 0.042815169957252
1.24951646045372 0.0420900422685148
1.24917384510594 0.0389738926932146
1.24790080115847 0.0376523784931002
1.24726688752626 0.0337700422703168
1.24690907424723 0.0321439801778762
1.24435095028714 0.0297664166616323
1.24346827914817 0.0239479118373793
1.2418852790922 0.020669594880954
1.24117831031175 0.0181528979911601
1.23976352861547 0.0176189830835546
1.2386273442229 0.0144646778258323
1.23786893680965 0.0129324667009841
1.23635504152876 0.00997043814828228
1.23614662129676 0.00728366324418088
1.23512891432054 0.00705164238093375
1.23326568012926 0.00569792577510003
1.23277574818198 0.00582372918789164
1.2314584504321 0.00633765836460397
1.23062090283072 0.00670718899201012
1.23004877661982 0.00774207184904707
1.22924190226296 0.00855013021116879
1.22578405144254 0.00916557725130011
1.22563284302967 0.00989615489472005
1.22490102615518 0.0107987982793784
1.22277561217278 0.0128059270780339
1.22067217669031 0.0133624073052249
1.2195526840955 0.0136566805950484
1.21835996525581 0.0141384706861671
1.21817245904667 0.0141350109194946
1.21751081453672 0.0138354499393726
1.21614526827252 0.0122944006593865
1.21553738830967 0.0117488605216818
1.21400856249246 0.0113291647727752
1.2123425447687 0.0101977700091259
1.21117474576451 0.00794016630846224
1.20990406086062 0.0014151450283023
1.20825946362891 -0.00650852279517974
1.20730207871462 -0.0110786122103346
1.20702330665679 -0.0114146402043926
1.20580699571239 -0.0162299079537709
1.20358161401007 -0.0210649184250524
1.20285191667461 -0.0238944750085387
1.20222848949361 -0.0256390349252001
1.20133026546435 -0.0295761342182439
1.20094567004028 -0.0393506995083079
1.19973094260182 -0.0437624542296372
1.19828185470776 -0.0448070389579043
1.19779577792375 -0.0458664385195461
1.19694919692254 -0.0465955429476495
1.19622864102914 -0.0475990193550396
1.19492219382329 -0.0481245691332896
1.19439867862925 -0.0482250989694872
1.19392823613435 -0.0464019582746
1.19173904270099 -0.0454549610070499
1.19037283582495 -0.043500459324909
1.18869132473362 -0.0428124242505764
1.18841690179376 -0.039934939893947
1.18623980224961 -0.0389414796089573
1.18537620702221 -0.0341561499435097
1.18490509702944 -0.0327545434422187
1.18307249446696 -0.030387348862971
1.1804856862789 -0.0244539141338236
1.18000340324013 -0.0227591551132686
1.17880205806236 -0.0212663931071398
1.17790430067873 -0.018694364702928
1.17642686300064 -0.0174927375093483
1.17580192173016 -0.0170106487978319
1.17460708474376 -0.0153898208746019
1.17354001416427 -0.0147048069982356
1.17298900011944 -0.0146438714048755
1.17243641524048 -0.0148001915780189
1.17013836989383 -0.0154564853631156
1.16870862296344 -0.0157517620483448
1.16825322965841 -0.0183019489687454
1.16741264470637 -0.0213375767631347
1.16521065515418 -0.0240386863468062
1.16433897143013 -0.0260378757737687
1.16338868074577 -0.0312645614354428
1.16231818363714 -0.0339743229165874
1.1613562057662 -0.0373936928840032
1.15836725563474 -0.0380129851592178
1.158114710532 -0.0435731199163102
1.15735326611147 -0.0490564217455517
1.15642633956596 -0.0508930855008942
1.15541583749552 -0.0533514235050455
1.15447663505355 -0.0555023902019322
1.15377266551953 -0.0573601307151599
1.15283363986399 -0.0598512033266234
1.150957213417 -0.0608423471126635
1.15040844609492 -0.0625435183940058
1.14932401395738 -0.0636112562495322
1.14912087326244 -0.0640670137682376
1.14705568479781 -0.0640071365364978
1.14619651898688 -0.0637526173241649
1.14554852833195 -0.0633222906254077
1.14363629419617 -0.0612925527065906
1.14275261998227 -0.0602327040099581
1.14146376251948 -0.0575651188000973
1.14123699331228 -0.0540288053776802
1.13958279857469 -0.0521647025567738
1.13863233849751 -0.0507210085324663
1.13778750324681 -0.0436374527211045
1.13684004806309 -0.0385140806980856
1.13520252093348 -0.0364693847929749
1.13444959434744 -0.0348244186401497
1.13404072767855 -0.0287137254084324
1.13362067947885 -0.0247509999551621
1.13157132437945 -0.0201924135586953
1.13130919740025 -0.0174655363220539
1.12846017648218 -0.0154427271215292
1.12725612148507 -0.013631274346453
1.12639982872229 -0.00764918374464243
1.12596118041613 -0.00129505464411189
1.12366101551258 0.00482079471265665
1.12292938409511 0.00772956135072721
1.12247578505822 0.00947370015433233
1.12035046313426 0.0141865793171594
1.11942312103915 0.0182404035427026
1.11892461110439 0.0188401603741805
1.11698594553784 0.0196070517978525
1.11572623538414 0.0205695504703721
1.11534622470878 0.0213554230072967
1.11433334266266 0.0214023378085135
1.11366105495441 0.0218022992648501
1.11340665628204 0.0218151320964085
1.11136047846601 0.02177923800145
1.11075574677832 0.0214269632821918
1.10947978219787 0.0212272541346764
1.10898000971377 0.0207260310786001
1.10764870924321 0.0206337349009367
1.10591999225061 0.0201717119137494
1.10565522504604 0.0197256467706414
1.10483893407629 0.0192704493813097
1.10365544522581 0.0179527174054598
1.10231141147655 0.0168046985608887
1.10143520312027 0.0166791278527424
1.1003068230374 0.0150088197647447
1.09983795757228 0.0145555389869168
1.09861393715742 0.0123999513488203
1.09727635216049 0.00988671242082394
1.09616381502162 0.00805713799955574
1.09600686222513 0.00557430088571113
1.09367615533487 0.00144885604245915
1.09283376599725 0.000138385392279994
1.09222194805009 -0.00168987388100988
1.09084419847513 -0.00522610759811917
1.0888462421793 -0.00844112707364413
1.08838539123915 -0.0116309958959096
1.08747248202726 -0.0117014644691029
1.08674744990253 -0.0146521738865207
1.08537860777223 -0.0163484369619756
1.0841936172601 -0.016913355421267
1.0834959790184 -0.0190086589425749
1.08243911801842 -0.0218185514944108
1.08066755028474 -0.0226278976338775
1.0799453930531 -0.0236414498614654
1.07935602507128 -0.0244411101059997
1.07741506169373 -0.0252215870712128
1.07662929442244 -0.025513478562107
1.07384624413689 -0.0264002108405983
1.07325993158083 -0.0266261371264566
1.07201631351179 -0.0266993037397456
1.07137921393964 -0.0268858311965835
1.07022277472145 -0.0269370993885588
1.0690884708749 -0.0269461222926054
1.06859125135217 -0.0269210709195636
1.06826917036645 -0.0269180751979246
1.06780148564358 -0.0269249395886906
1.06626571766165 -0.0269448778795957
1.06463083405297 -0.0270480566403166
1.06401547152154 -0.0271335356746211
1.06283737593646 -0.0272014985415087
1.06201290882665 -0.0272262636675846
1.06013551424616 -0.0271950016625764
1.05929290810424 -0.0271657956044042
1.058302746299 -0.026769671122983
1.05725285498374 -0.0266001594190721
1.05644410371244 -0.026156793266626
1.05453896772022 -0.0257109471610996
1.05333754859899 -0.0246182790706947
1.05246384376269 -0.024442719930667
1.0516181946989 -0.0241963283946256
1.05055657659088 -0.0238827161361635
1.04901495892032 -0.0235916165542399
1.04763869515344 -0.0231734847573888
1.04716522454175 -0.0218067783696242
1.04647136624529 -0.0206930706915499
1.04570534596834 -0.0203830327024661
1.0436143612893 -0.0199567505521409
1.04207731667503 -0.019618840429145
1.04177280205897 -0.0196878978994874
1.04062572059192 -0.0197081039099838
1.03984763455483 -0.0200595394001853
1.03842605617176 -0.0208549618780216
1.03702826524027 -0.0215596709429352
1.03681082309699 -0.0227231261181491
1.0355561895844 -0.0232327507556904
1.03414197697377 -0.0268996659522502
1.03333506044254 -0.0315905651350457
1.03227147534348 -0.0318705892692635
1.03132339035333 -0.0385466872508445
1.02937310569815 -0.0435124634639317
1.02815241271622 -0.0440622838416929
1.02732269894254 -0.0473372116621972
1.02635294005956 -0.0499798516306597
1.02485793146448 -0.0519445374303206
1.02431092994396 -0.0529865508965355
1.02320634376798 -0.0539400843896625
1.0222433201989 -0.054245855470674
1.02180272365728 -0.0542804271978196
1.02001205978529 -0.0540237148147597
1.01959508063874 -0.0533384730253225
1.01849975760909 -0.0529432742441
1.01725318354236 -0.0520698048970493
1.01622016529145 -0.0508408616709389
1.01486883344039 -0.0503431362663665
1.01476435666352 -0.0502075362795736
1.01396885907816 -0.0472085463303005
1.01273257202714 -0.0457457378066244
1.01169863607549 -0.0427164911086261
1.00984652989572 -0.0387585315510872
1.00898747478411 -0.035727427634676
1.00843581002277 -0.0342085915748237
1.00800067691276 -0.030298361332565
1.00715383998816 -0.0269472133223487
1.00518210796063 -0.0223392033097487
1.00481877169388 -0.0198609129558229
1.00452888075667 -0.0184828970566958
1.00155517332123 -0.0144078965625194
1.00064984366027 -0.00931323023081725
1.00022964652556 -0.00686594000517816
0.999694211447233 -0.00531525546789972
0.999083376814568 -0.00449111491347252
0.996988721426628 -0.00129224623012085
0.995365559422676 -0.000229285181202995
0.994608295183871 1.89412365090551e-05
0.993302122795738 0.000366849674675024
0.991513760207015 0.000680150904410792
0.99116495399957 0.00106411280488852
0.989313132403745 0.00109982208685211
0.988576029575316 0.000776930206401818
0.986711219103465 -0.000245603683212155
0.985916988629192 -0.00134880871691904
0.985743214351239 -0.00193489839178087
0.985066998540158 -0.00319785970017176
0.98362329688645 -0.00443476206977409
0.982668019873893 -0.0046760210899783
0.981257345557831 -0.00486264036302211
0.980974499482531 -0.00491148492443863
0.979472669585139 -0.00462973390655823
0.979050684383061 -0.00368646320523626
0.977726834297862 -0.00206225289042233
0.97740210337278 -0.000972186413604109
0.975086183811878 0.00119785626533612
0.974312209773812 0.00279284590278186
0.973484479818359 0.00479641749582456
0.971186429217724 0.00696589031629768
0.970353321402671 0.00850505661765423
0.969703860600213 0.0103962838488511
0.969480601102026 0.0122643440043838
0.968512101051585 0.0148121127140327
0.967769076380242 0.0157036152694346
0.966948954574627 0.016081471855765
0.966315535989618 0.0168600467633827
0.965616972556057 0.0170354325036068
0.964249920818702 0.0169440497101313
0.963082910974811 0.0166447803732363
0.962848089215723 0.0164289397690267
0.960472741724015 0.0160209471984487
0.959564293214602 0.0158411568521543
0.958349002108362 0.0158276989721173
0.956007806201196 0.0158265278134723
0.955460381791774 0.015943113157707
0.955199679713575 0.016075723757662
0.954288731272823 0.0164845797615796
0.95357992786411 0.0177927017476429
0.953203201100263 0.0197996697428838
0.95111520229721 0.0210797500634633
0.950142147495299 0.0215796350750191
0.949772131651326 0.0231148971821303
0.948966842818633 0.0245447747903639
0.947971838054679 0.0259519971062256
0.947219644055893 0.0269724969054368
0.94550168089289 0.0297161948221627
0.943995670463179 0.0306767480182907
0.942511289632476 0.0321781868997693
0.942255134925792 0.0332258878101965
0.940050064866389 0.0357584483800321
0.938556815557065 0.0367465324369013
0.938139254608022 0.0375689576764831
0.937312381854753 0.0385657329348797
0.936409516864285 0.0387313135807783
0.935328975085662 0.0390825849868096
0.935183951193501 0.0391564960588302
0.933505529067087 0.0389313088662515
0.932857524738772 0.0388278637501334
0.930720335560465 0.0386840896269463
0.93023378313767 0.0372994290240403
0.928920662869592 0.0368003358413207
0.928423153688657 0.0357324811617871
0.927374149678468 0.0329927775135807
0.926388232676274 0.0314360268537227
0.924880426508798 0.0308596300653564
0.924054406620575 0.0289028961893329
0.922746710835289 0.0271463607333265
0.921723339407956 0.0266156501738196
0.92135837670343 0.0222967846873025
0.919681945553321 0.0198760560206416
0.918032390888958 0.0184368498051742
0.91718682937706 0.0143549803562889
0.916094205122336 0.0086631701294816
0.915238923683861 0.0058792440297839
0.913643751322837 0.000159786921770388
0.912378029124534 -0.00185197509821095
0.912259545928904 -0.00791728182555365
0.911033084954444 -0.00954363867212405
0.908711051576023 -0.0136469548158709
0.908070140410418 -0.0205973933732405
0.907024450946368 -0.0259924062974283
0.906308322041458 -0.0289828666978147
0.905813058153866 -0.0309333538590871
0.904134063339005 -0.0363522890420825
0.903978403909082 -0.0396688813186184
0.902257362572222 -0.0409900240678439
0.901710408848024 -0.0435088820134973
0.901270522995901 -0.048949959147677
0.89971916473856 -0.0539487289530729
0.898213385524958 -0.0575674462901769
0.897276807641105 -0.0599252266380843
0.89637048299309 -0.0658611227694182
0.894876165327256 -0.070505571433074
0.894149227661392 -0.0752767428541488
0.893846972215875 -0.0813324238610007
0.892267309046429 -0.0843106507901361
0.889935935983566 -0.0892986395332676
0.88977556149914 -0.0915348424049257
0.888394461417054 -0.0977722899449665
0.887177887864018 -0.0997528760143857
0.886849796591171 -0.109584157462049
0.885136239588802 -0.112544619596469
0.884684186622419 -0.119305915070286
0.883607709168693 -0.120107981736421
0.882458420387676 -0.126761100660791
0.88069172999987 -0.130419816572404
0.88061032870683 -0.134705615302233
0.878938091251412 -0.140173263211174
0.877351323746021 -0.1423571813456
0.876690725363956 -0.144473220459939
0.876266111331721 -0.145427508361139
0.874828013940359 -0.146182241969624
0.873976036976919 -0.146478604661947
0.873014714178251 -0.146701432708125
0.871878415909281 -0.146013710822068
0.870483459820661 -0.143615825739671
0.86973859488949 -0.142201901044885
0.868930682778879 -0.140638235776737
0.867228570270675 -0.137985106085894
0.86691784593777 -0.134424568421793
0.866178230057361 -0.131774959399479
0.864027502234173 -0.130859473846122
0.863661677224485 -0.125141764027386
0.862782569848504 -0.124563606648415
0.861971415757401 -0.11984701664708
0.860543692139659 -0.11484738439298
0.859976169036346 -0.109333732418068
0.857896264152928 -0.106311818738231
0.857036433488201 -0.103235871082187
0.856718629531228 -0.101116897118348
0.855182495171866 -0.0981946538277524
0.854358961933726 -0.0944038848487697
0.853516916114976 -0.0894638498198298
0.85292688431959 -0.080626654605163
0.851794064999476 -0.0779800600709372
0.850958289912655 -0.0759294387857195
0.85015641403449 -0.0715184420498322
0.849710543193892 -0.067150205391127
0.848381247639486 -0.0639234548338544
0.847489379376923 -0.0600219315885279
0.847188929351419 -0.0574970000798009
0.846158236344073 -0.0513573029819343
0.84535405345417 -0.0499617232144407
0.844145474576712 -0.0494557914718753
0.841827389387147 -0.0431812674765783
0.840885962284453 -0.0398311922347607
0.840382135861602 -0.0382577981008656
0.838912830488577 -0.0364420480741414
0.83836719212138 -0.0344418860190788
0.837813103393836 -0.0329435869339592
0.836639167460418 -0.0312803961904827
0.835160378916233 -0.0270545009189289
0.83476691095705 -0.0260882015830057
0.833108405376392 -0.0232156595812215
0.831910575252452 -0.0193879733888074
0.831049386192678 -0.018457738724284
0.829312872103379 -0.0144069265235725
0.828168172879944 -0.0113741760145324
0.828038689535302 -0.00859321036146769
0.826979736043307 -0.00423487412870917
0.82605657375856 3.60735817014832e-05
0.825170068459858 0.00303563743978603
0.823303337574562 0.0050957827766583
0.822069077625624 0.0136816364894131
0.821795743377423 0.0142838956782254
0.820430566375921 0.0147600459102912
0.819866880826905 0.0200796288770912
0.819533557742427 0.0295471169093828
0.818071708525352 0.0343406189692897
0.817297290956789 0.0371051247014013
0.815629143575354 0.0437446276836873
0.814722348988172 0.0460915280422689
0.813656813074703 0.054223248760318
0.813288868802504 0.0553587836183583
0.813142131350969 0.0638367443164928
0.811572302679577 0.0698064904250836
0.810732992791809 0.0726537979302213
0.809843434448092 0.0762737871908639
0.806716954724999 0.0775631504913588
0.80604469595933 0.0786003619026072
0.804996250449217 0.081003804120892
0.804056140523762 0.0840438035844432
0.803328370213545 0.0855664950453904
0.802362342851743 0.0897965218778576
0.800300316447418 0.0912317131631787
0.800119431063207 0.0919026073128564
0.799099443732331 0.0929067526304686
0.797912030548755 0.0939358572192251
0.797035676667179 0.0944869839222019
0.796844752245089 0.0950392881515409
0.795277261410626 0.0951296044718133
0.794213180090303 0.0952299241838299
0.792890904316047 0.0951411284239149
0.792005519109104 0.0947365396062595
0.791194795837164 0.0946312396770465
0.789652212895853 0.0941274506983075
0.788490770078757 0.0934394739351976
0.787059674534533 0.0933071718638221
0.786144763930011 0.091534791602019
0.785541350202261 0.09139262319453
0.783971905671873 0.0904204524166515
0.783376439630394 0.0900437818922454
0.782000717858852 0.0897394524355682
0.781185773580791 0.0895332146702724
0.780488485548964 0.0893715218977544
0.779427826287538 0.0892145153627726
0.778612939117758 0.0892789108769293
0.777403604719663 0.0894963565336654
0.776031023034325 0.0896041706411383
0.774541872993886 0.0901567015901173
0.773291803723061 0.090358034479622
0.772691168732152 0.0907638521478574
0.772231571458633 0.0908026639367017
0.770729219120571 0.0910488334046736
0.769098667923995 0.091420039458546
0.76853855244266 0.0916236748472545
0.767160186530526 0.0915286202786661
0.766242434870523 0.0912836885405365
0.765609027504295 0.0909649410641115
0.764475631733038 0.0904810000807658
0.763704765699642 0.0902254896920908
0.762709019817754 0.0885355781771532
0.761864125689959 0.0883085978784875
0.760771571835858 0.0870328001020823
0.760009064547724 0.0847365471661711
0.758231546095327 0.0781258784622437
0.756980341122816 0.0766097736651737
0.756349140420112 0.074778047402628
0.755543916086256 0.0739652464767173
0.753163926574068 0.0649893288988502
0.751362497819932 0.0627465287500158
0.750963172555806 0.059375736074922
0.749843356902527 0.0526530723640962
0.749184499021607 0.047967829772007
0.748210728858073 0.0422415125693534
0.748103492017595 0.0416013710963539
0.745893219798647 0.0302133440377264
0.745491465502158 0.0213769079276832
0.744813873175486 0.0164182146870763
0.74405891307808 0.0117375630563154
0.743636106111239 0.00304625498306219
0.74179870665199 -0.00369616192681602
0.741398311800084 -0.014953514562522
0.740457243715601 -0.0176241736328742
0.740085606041424 -0.0202037584559751
0.738798350269278 -0.0207704181551239
0.738436843572848 -0.0230809222708498
0.736025281383943 -0.026165121904388
0.735876752601711 -0.027168734413358
0.734220067355782 -0.028630836053062
0.733366844569883 -0.0297732049282448
0.731681321128119 -0.0299526638362806
0.730967547283131 -0.0300059065980238
0.730817659333701 -0.0299722210223429
0.729750269101316 -0.0296520575230601
0.729152166254493 -0.0286181650610671
0.72741174450385 -0.0280133705516365
0.726499544266237 -0.0252510835510165
0.725618141019713 -0.0220274610355449
0.725063769618529 -0.0208390996230226
0.723859897347663 -0.0201662238492953
0.722189746226636 -0.0194107673139482
0.721826801571776 -0.0188813796253251
0.720536575494687 -0.0173650859611322
0.719166317531368 -0.0169193677141407
0.71773002094892 -0.0178427356695884
0.71704117946745 -0.0181812450287496
0.71644622989239 -0.0189397789817773
0.71565923673469 -0.0205886562544748
0.713830790104841 -0.0218958733834063
0.712969958498776 -0.0229045437388696
0.711103108758292 -0.025068945979509
0.709825920319281 -0.026336735061283
0.709085351793076 -0.0276201900787359
0.708233825638784 -0.0316838757896593
0.706225800820333 -0.0331295733798454
0.705715550757642 -0.0349473412690263
0.704970857237243 -0.0365780221119651
0.703795714542087 -0.038461419866007
0.703139840586879 -0.0396975625525594
0.702125785362925 -0.0401451717885107
0.70186450508287 -0.0406227151021831
0.699907441535244 -0.0412774690146953
0.699456130309051 -0.041878860248656
0.697801428056222 -0.0429479408802479
0.697314276574478 -0.0440321278818297
0.696643880398354 -0.0453486290269122
0.695373144742003 -0.0465134587987712
0.694922807754579 -0.048597560755052
0.692865738792653 -0.0505753009555283
0.691157141277927 -0.0513852653457384
0.689742475459967 -0.0574805988606417
0.689236100262333 -0.0612510364561203
0.6886508556214 -0.0629451796643793
0.687864243827471 -0.0662046911227801
0.686690070144362 -0.0675171275544292
0.684816169892458 -0.0705976708755178
0.684321587592209 -0.0752433239758707
0.68358981394611 -0.0757621914812122
0.682650998355397 -0.0808955678710434
0.679828875961101 -0.0839959038157492
0.678831387018607 -0.0863006830004062
0.677393018434632 -0.0888044191332053
0.677360862836565 -0.0936078490060933
0.676216617774192 -0.094100642224516
0.675672922671817 -0.0965271508173941
0.673195673281201 -0.098511055067654
0.672945864471885 -0.0993463276386276
0.672716994106907 -0.101022022948696
0.671522864854697 -0.104335911343825
0.669795722105242 -0.105780359196278
0.669397701249646 -0.10606387795449
0.668365704487432 -0.106667365280268
0.666887855659285 -0.106666296677699
0.666446731137315 -0.106382534709481
0.665608404292054 -0.103391264314868
0.665008286910037 -0.102284073504056
0.663192747366858 -0.0986160952120962
0.661565695441613 -0.0966033810299849
0.660426096949004 -0.0938878089026757
0.659349713287047 -0.0895149455980129
0.658604190927697 -0.0835164331287232
0.657822381485873 -0.079891892865447
0.655909529944036 -0.0745297334059537
0.65550616826543 -0.0680669580881443
0.654989728371779 -0.0631832853393825
0.653633699444312 -0.0596448055007088
0.653094555101476 -0.0542010901473232
0.652225029183061 -0.0443518943721112
0.651410195271326 -0.0400224192131812
0.649672662797629 -0.0365810897364746
0.648680440051733 -0.0357101276709165
0.647984789191181 -0.0301813298021804
0.647245792479709 -0.0276220193865427
0.645911943203003 -0.0214897934811422
0.644048235658217 -0.0177849833273552
0.642658453881705 -0.0154555044188399
0.642328936947426 -0.013309581829928
0.641840977966577 -0.013216600948094
0.6406652587093 -0.0112782215402937
0.638462337407061 -0.00966772808797496
0.638065315434749 -0.00898034771385814
0.637565229112879 -0.00887581462640072
0.636160590382021 -0.00895519271335559
0.6350114296208 -0.00954177129370367
0.634917980694772 -0.00982125529482818
0.633572875299254 -0.00994558743796981
0.632775616195298 -0.0101649331991985
0.631931208377624 -0.0102455581046794
0.631248910043564 -0.0103985957739138
0.63026523952398 -0.0103446825410262
0.628669841507529 -0.0100959087297593
0.627115283112662 -0.00928004183862191
0.626455729231168 -0.00850089655233611
0.625559412749193 -0.00812921299795978
0.624001724478337 -0.00762238246570084
0.623011700185331 -0.0070165296624944
0.621735261332219 -0.00621982110885026
0.621312905801535 -0.00579049489380583
0.620629113795679 -0.00515209919115296
0.620099690494966 -0.0048061555822719
0.618610996152822 -0.00471596618096484
0.617356373551901 -0.00489131122642274
0.616429620802021 -0.00541718310366808
0.614983130609218 -0.0061175864743855
0.612964176630367 -0.00700000888801026
0.612605348878402 -0.00782212098491494
0.611586331657877 -0.00898722311294716
0.610907453384033 -0.00979031943219262
0.609291256564529 -0.0104584066876256
0.608661282169839 -0.0107644364099423
0.607510053607913 -0.0109227852410261
0.606496278381947 -0.0107260889437299
0.605344218090527 -0.0103269599245329
0.604238770272987 -0.00948073378236926
0.603046490783584 -0.00882924103568853
0.601065000190031 -0.00705278061138269
0.600217024072951 -0.00632785633769622
0.600112725775771 -0.00487305587011364
0.599185247526029 -0.00282646959025051
0.598577726569728 -0.00197261565016266
0.596536783364378 0.000328478278389175
0.594855058686129 0.00129785875593111
0.594407068113769 0.00281754395065899
0.593387522005724 0.00309787489934823
0.591354056618116 0.0037229369909031
0.590095751980169 0.00401236784685944
0.58935048183744 0.00406874149094813
0.589044042729334 0.00402151451798689
0.58751621639253 0.00330460715117092
0.586998296452946 0.00294829421238681
0.586442528487428 0.00250590666694795
0.585863089203053 0.001740201514662
0.584488306514162 0.00142298929700815
0.583072295929209 0.00021116704265629
0.582802450648085 -0.000927594756346741
0.582008522601464 -0.00186297168611273
0.579788488774083 -0.00236589088224246
0.578942749233766 -0.00267626967535795
0.578284178590153 -0.00507586276476067
0.577625622239506 -0.00549925155913973
0.576951327827872 -0.00681545404232132
0.575525269185709 -0.00698218598500779
0.574940869988482 -0.00837582094183082
0.573297597242143 -0.00876905534474886
0.571992461122032 -0.00994197244019099
0.57092101177552 -0.0106395587657259
0.570146353585766 -0.0109680620905573
0.569463404298219 -0.0115575731655058
0.568552928839126 -0.0122673595885843
0.567670927454454 -0.0123055489625539
0.566455278569594 -0.0135351370451456
0.56617781736163 -0.0137111986415498
0.564707607678467 -0.0139766522783649
0.563866280901093 -0.0144901687859169
0.563315146078723 -0.0149854689340632
0.560601005446182 -0.0151173133141083
0.559149159962907 -0.0156366679582222
0.558078330069561 -0.0157774544882882
0.557443156687691 -0.0164123864584568
0.556931614262096 -0.0169396533831875
0.554773881221319 -0.0182163539463315
0.554211363489257 -0.0185637674516768
0.552825272937873 -0.0188000365505845
0.551990896614148 -0.0193132863922494
0.551612798743455 -0.0200086697057647
0.549279377056177 -0.0208788345545619
0.548075381922671 -0.0210769725404779
0.547770618241421 -0.0224546939456484
0.546445059396633 -0.022671836075733
0.54549412780672 -0.0237862499611627
0.544636601992428 -0.0242215063719571
0.543447077533621 -0.0244314421634831
0.542342937020241 -0.0244289892310383
0.541228137793111 -0.0244194195288382
0.539839209694079 -0.0243798439645806
0.538351385416975 -0.0240795760914157
0.537249092335837 -0.0230497106135903
0.536108572172738 -0.0228302163477574
0.535068248056005 -0.0220194263034414
0.534366145803745 -0.0208756272672638
0.533816633958925 -0.0198792020046609
0.531995534147667 -0.0192794116080767
0.531027284920593 -0.0181934162429841
0.530104899021378 -0.0157847737834789
0.528584348183118 -0.0154705547584551
0.528529726005459 -0.015228873903407
0.528015197207476 -0.0133383181016122
0.527105213232605 -0.0132305672704653
0.525881608898595 -0.011671311839632
0.525269979823399 -0.0110481775526874
0.52405119376188 -0.00771527001276082
0.5237000468429 -0.00585790451269613
0.52185367066733 -0.00283972781802333
0.519314623732949 0.000466555128488821
0.518530510104141 0.00311647921465397
0.517235164000344 0.00641462523083525
0.516316562544284 0.00818182300910787
0.51475554675306 0.0149694520331116
0.514604829662517 0.0179937781981178
0.512703090243493 0.0210411994496766
0.511931088768586 0.0239736039516979
0.510550624282214 0.0267262943244839
0.510018543244763 0.0277582368249163
0.509264393896142 0.0296857333242335
0.508576205334541 0.0307386569972416
0.507528639035932 0.0307034322250951
0.505544625863468 0.0295790739115211
0.50533069576044 0.0284227644933968
0.50454598068456 0.0269881295304593
0.503324769034347 0.0240822031825451
0.502538012570381 0.0230127289214529
0.499509483429935 0.0197503606945866
0.499213574413803 0.0134966943702893
0.498532718645195 0.0116107353167733
0.49612917092553 0.00871031919695211
0.494886689404037 0.00438948135265733
0.494367449981031 0.000804155961739827
0.493016531810284 -0.00470708519465418
0.491993358186833 -0.00577132776081243
0.490538049765832 -0.0083039918793958
0.489302994190567 -0.0102655086268432
0.488204530662828 -0.0114480592452563
0.487715048526744 -0.0118704055322624
0.485895587593129 -0.0135621822942303
0.48560957801066 -0.013662072339739
0.484503270180038 -0.0137722648696592
0.483242506853677 -0.0139179059816639
0.482427968821021 -0.0139137573133633
0.480916676830068 -0.0139355830622392
0.480126298557888 -0.0141422353026249
0.479361360623905 -0.0147563340198414
0.477169298922488 -0.0153056469478293
0.476512614190622 -0.0155743757048103
0.475452592609094 -0.0166618235534148
0.474881227537114 -0.017225382601055
0.474484928171458 -0.0183948902288292
0.4719561398654 -0.0196972240673096
0.471141614145668 -0.0215637006569186
0.470880972753668 -0.0223249092853104
0.46894259928901 -0.0239794165313092
0.468154547284215 -0.0247552757556497
0.465656882117872 -0.0266621416189702
0.465092114997432 -0.027419116828553
0.463890185543043 -0.0283647161586348
0.462147178547159 -0.0310403079030996
0.461468367102824 -0.0318869095430328
0.460541545681805 -0.0339391782336575
0.459595762047578 -0.0345720450164831
0.45853407458073 -0.034621848712042
0.457209797322152 -0.0342941366467742
0.45567878466725 -0.033679859049646
0.455083545314037 -0.03197684925257
0.452809371933401 -0.031147619512207
0.451514945306351 -0.0307620926133877
0.451143383667755 -0.0297400701747772
0.449858257563975 -0.0255493767328297
0.448884986224164 -0.0245516539201015
0.44764869919966 -0.0228643232607529
0.446420978335286 -0.0213672172243519
0.445708219610001 -0.0211660837751384
0.443340253428874 -0.0202975402625983
0.443175532025945 -0.0192869877747429
0.442350203404406 -0.0176762317936777
0.440024576384742 -0.0156543382516953
0.439157587365305 -0.0145662618983787
0.4381597474524 -0.0137040087797636
0.437712851249006 -0.0125868892082629
0.435444486264499 -0.0116151087165226
0.433603554411859 -0.00958662728361423
0.433087613403847 -0.00910526056370353
0.431837651516083 -0.00578820160438275
0.430216957767818 -0.00530858422586465
0.429732568093719 -0.00289711467380972
0.428068996427857 -0.00262548011129882
0.426766946513101 -0.000138198253216176
0.425987090768663 0.00181443495474388
0.425053195070451 0.00241185482768497
0.423704160355768 0.00250564184280663
0.422170909129823 0.00259441560711313
0.421044704720753 0.00258910453545223
0.418878991871244 0.00237193320907234
0.418608378406761 0.00223411147208423
0.416827391839069 0.00187186482515472
0.415230003357439 0.00168566759386224
0.413598038196407 0.0014848458541254
0.412974621930564 0.00168220708270655
0.411942136208728 0.00218140824268479
0.410425421557271 0.00237339799377567
0.408695562029068 0.00490227787672574
0.408092693256051 0.00515177645758221
0.406621079293488 0.00604656900525824
0.405480039961628 0.00679514048282094
0.404537671511582 0.00949617546559386
0.402278062961822 0.00981422319560345
0.401665071423751 0.0100615888196364
0.400983116582846 0.0108799218130083
0.400037540104311 0.0112495057893927
0.398328381306492 0.0113115987316635
0.397039413124917 0.0111283932466457
0.396077550497119 0.0105863874616677
0.394240445002378 0.00959646708670835
0.393161061964912 0.00928095525343662
0.39124075105619 0.00802173771085496
0.38925790824844 0.00710154194952858
0.388795094992007 0.00522142712109059
0.387598663825836 0.00500642162740089
0.386015901906575 0.00306589440630029
0.385394461306759 0.000365249169133034
0.384300700458429 -0.000870635861143578
0.382595475886568 -0.00299697728315269
0.380659104964717 -0.00360726991741405
0.379384172038393 -0.00863049144649942
0.37798354404655 -0.0112927997192906
0.37626870147756 -0.0135871210022628
0.374646498199584 -0.0151987929707789
0.374246820080229 -0.0159120182448898
0.372583408815326 -0.0178152183177924
0.371945697748951 -0.0185524562363605
0.37115898721614 -0.0203944701121447
0.370295044823368 -0.0217983078089662
0.369504385623884 -0.0229247980477509
0.368649717639588 -0.0241738662006897
0.365936556768045 -0.0240019077482061
0.36545208264368 -0.0235212912629816
0.363373330610883 -0.0228269825541763
0.361846668235702 -0.0215261089769844
0.360077819828507 -0.017961151156912
0.359469985883192 -0.0173083384911071
0.358020079745344 -0.0130789801638758
0.356956683463796 -0.00943649116299975
0.355013431517798 -0.00490188822395829
0.353196543184151 -0.000563600370873801
0.351192322011249 0.0035427941326806
0.349792115926997 0.00478459779126407
0.348805945352062 0.00797430999514314
0.346451133759757 0.0116384328932289
0.345192138704945 0.0153346425014323
0.343279690078963 0.0212177777818284
0.340917199918873 0.0312551822234916
0.339845596044793 0.0397246318433214
0.339205791291874 0.04371554186778
0.337087973023979 0.0467558695300275
0.335862267109851 0.0606926156776528
0.334953511375054 0.0622311153418764
0.333007993310587 0.0706557549096596
0.331448287722999 0.0758290202078913
0.329561526079603 0.0800430412257244
0.327320990754982 0.0845228912105896
0.325551902971055 0.0861044513745616
0.324767284015529 0.0865658294495356
0.322805875754037 0.0863012727992314
0.320761356984014 0.0861750380331353
0.319827083121162 0.0842728038687544
0.319253466735953 0.0826751048074922
0.315448662395059 0.081463602244452
0.312473985855223 0.0796426145987261
0.310553778158555 0.0766687925955002
0.309745524509777 0.0718889040994826
0.30731483543278 0.068949474255834
0.303559139502123 0.0594213816542983
0.302056605426422 0.0513119155439875
0.298778115384652 0.0436223082575969
0.297658899501185 0.0429345629332913
0.295785040101004 0.0261781710078686
0.293889914137431 0.0202560616133578
0.288636810954797 0.0155174485926094
0.282549041304141 0.012285628586552
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0
3.5591546683979 0
3.54340591377796 0
3.52360443526464 0
3.51642009438981 0
3.50595798887296 0
3.49503038658552 0
3.49228926094539 0
3.48367351293644 0
3.48007729406352 0
3.46694425934267 0
3.45557828233768 0
3.44590091172409 0
3.4393130143386 0
3.43342532595389 0
3.42621623688903 0
3.42328621653499 0
3.41088002336604 0
3.40238074422807 0
3.39771177228242 0
3.39405065915367 0
3.3849530551502 0
3.37786925566504 0
3.37462199138823 0
3.37098785834907 0
3.36448738663691 0
3.35993131298027 0
3.35172193276427 0
3.34885709126887 0
3.33561086864291 0
3.32921516130426 0
3.32619455255311 0
3.32452313633825 0
3.3143739180496 0
3.31212955383449 0
3.30533288893247 0
3.30103975895301 0
3.2990019534342 0
3.29159801348068 0
3.29005583340124 0
3.28169759084277 0
3.27920054162875 0
3.27302103951305 0
3.26708017748648 0
3.25834674790782 0
3.2565034333895 0
3.25343937525721 0
3.24978475021708 0
3.24789044557544 0
3.24020922372873 0
3.23406931861008 0
3.22747858765219 0
3.22735888327814 0
3.22044033332811 0
3.21586644725208 0
3.21258749214081 0
3.20754827695935 0
3.20280033828728 0
3.19852913098178 0
3.19480050787364 0
3.19143138902245 0
3.18450139580069 0
3.18022881122851 0
3.17343562390049 0
3.17241967026896 0
3.16706457157332 0
3.16454386926911 0
3.15926231080563 0
3.15465923153763 0
3.14822931857345 0
3.14464933795726 0
3.14128203746839 0
3.13946973627023 0
3.13191363372919 0
3.13041945969372 0
3.12685513229289 0
3.1228515551455 0
3.11675111152038 0
3.11318480683418 0
3.10695833257745 0
3.1057709827803 0
3.10387060139094 0
3.09874572908676 0
3.09578155823361 0
3.09145780339951 0
3.08816845652925 0
3.08358654328686 0
3.0831598229731 0
3.0794392143633 0
3.07866052134544 0
3.07638013439165 0
3.07110791693502 0
3.06708338734047 0
3.06413286744059 0
3.06264408495782 0
3.05438453807104 0
3.05187943080879 0
3.04772644585552 0
3.04231538980736 0
3.04018760125052 0
3.03509297607917 0
3.03426171893404 0
3.0332667013238 0
3.02880496991298 0
3.0233349790772 0
3.02118170554705 0
3.01681337444392 0
3.01453523595407 0
3.01060352999788 0
3.00538330555014 0
3.00149406304052 0
2.99952525151168 0
2.99668941487638 0
2.99457244815724 0
2.99046645838393 0
2.9846207907088 0
2.98204456166103 0
2.98011854999652 0
2.97682671102092 0
2.97119696407289 0
2.96863163270946 0
2.96454441203704 0
2.96354216671778 0
2.95897610734246 0
2.95605126799552 0
2.95353331032323 0
2.95090025135097 0
2.94714408351791 0
2.94540550591393 0
2.94453468727003 0
2.93892367332672 0
2.93439507126518 0
2.93303585489566 0
2.93066581371343 0
2.92690161526344 0
2.92526491086823 0
2.92253632611022 0
2.9187176037018 0
2.91819379363421 0
2.91414167666764 0
2.91110168093234 0
2.90784140179621 0
2.90226377935151 0
2.89761505788457 0
2.89661363756056 0
2.89274902694596 0
2.89038558077473 0
2.88799640321459 0
2.88510062490775 0
2.8825597902053 0
2.88061394840836 0
2.87669251742126 0
2.87186654032724 0
2.86938869624044 0
2.86562374649094 0
2.86365145450036 0
2.85990925357473 0
2.8564741872281 0
2.85602668599693 0
2.85296756021913 0
2.85163301511974 0
2.84596794148705 0
2.84219187453024 0
2.84187873558606 0
2.83719213895562 0
2.83519582104069 0
2.83378125221484 0
2.8293956864415 0
2.82728794969254 0
2.82434876131146 0
2.82315014404661 0
2.82033643233149 0
2.8179620766147 0
2.81553441726379 0
2.80841612966863 0
2.80743709260848 0
2.80366551279262 0
2.800168494404 0
2.79520997512429 0
2.79224309469446 0
2.78965373783239 0
2.78786161183016 0
2.78504993883335 0
2.78248047458872 0
2.78024275778389 0
2.77520645280431 0
2.77394323458023 0
2.7723177924416 0
2.77031009078845 0
2.76516599891383 0
2.76436998042998 0
2.76076989746479 0
2.75798435567717 0
2.7539312801356 0
2.75259750852924 0
2.75026198340923 0
2.74761653924259 0
2.7410405108246 0
2.73949564324266 0
2.73705505284708 0
2.73184724503273 0
2.7284074235762 0
2.72490906398931 0
2.72454513881196 0
2.72285395225439 0
2.71949466669061 0
2.71925934461575 0
2.71675290461707 0
2.71238125113714 0
2.71065959541202 0
2.70834366937171 0
2.70545402489252 0
2.70300102003779 0
2.70117021373426 0
2.70034169598171 0
2.69607895682803 0
2.69414553816255 0
2.69003925265015 0
2.68826243199132 0
2.68530760675011 0
2.6825441066104 0
2.67967563043328 0
2.67739743772264 0
2.67465121150588 0
2.67066301088607 0
2.66935122576628 0
2.66704063000215 0
2.66358172573081 0
2.66275785210905 0
2.66110869673381 0
2.65782639905603 0
2.65627558266015 0
2.65493918760637 0
2.65441386518683 0
2.65035258742971 0
2.64857058752397 0
2.64532007265796 0
2.64435565942241 0
2.6396497710794 0
2.63842878464173 0
2.63625957460336 0
2.63301050469268 0
2.62742796773711 0
2.62729341023949 0
2.62369225395154 0
2.62290923491576 0
2.6206592976588 0
2.61765595773739 0
2.61576842560127 0
2.61354998199406 0
2.6094422182564 0
2.60896726936886 0
2.60620801637908 0
2.60383204335952 0
2.60323317080233 0
2.59981850789114 0
2.59627529327067 0
2.59208353564114 0
2.59131441750443 0
2.58956997584825 0
2.5873862792742 0
2.58498651551882 0
2.58446162861501 0
2.58125332549032 0
2.5782182613584 0
2.57601799468819 0
2.57396767393754 0
2.57166142987469 0
2.56790929331839 0
2.56728627941109 0
2.56313216700436 0
2.56050667054969 0
2.55950585334844 0
2.55875568986907 0
2.55649366640555 0
2.55232340924577 0
2.54926511503258 0
2.54794923354797 0
2.54620865766539 0
2.54146392861101 0
2.54059754448953 0
2.53790957935709 0
2.53553490886881 0
2.52975124006315 0
2.52951669862381 0
2.52784118615658 0
2.52738766364302 0
2.52389833663686 0
2.52201765843124 0
2.51966157181179 0
2.51920991921912 0
2.51556078904694 0
2.51390961900032 0
2.51301440742498 0
2.51073681476299 0
2.50897013305406 0
2.50747313428612 0
2.50488602722676 0
2.50234268076063 0
2.50015745534481 0
2.49507175347849 0
2.49437117695691 0
2.49212058929805 0
2.49032498864179 0
2.48958298378722 0
2.48573512861975 0
2.48453625739422 0
2.48362766433559 0
2.48053213422082 0
2.4790142475901 0
2.47701661407835 0
2.47547456268731 0
2.47257813768822 0
2.46886105969963 0
2.4675506460703 0
2.46388669774141 0
2.4601051191341 0
2.45978779117895 0
2.45845852194136 0
2.45679409734994 0
2.45411678086939 0
2.45224397002674 0
2.44961011291711 0
2.44845789397219 0
2.44313356668774 0
2.44239879751514 0
2.43995736217122 0
2.43855094882911 0
2.43662551729669 0
2.4346881422963 0
2.43139807673099 0
2.42963017400621 0
2.42784833398835 0
2.42745796910471 0
2.42337385062323 0
2.42191096137406 0
2.42052316954675 0
2.41898094993688 0
2.41759880819125 0
2.41621578990604 0
2.41469908459376 0
2.41292700762359 0
2.40861195838701 0
2.40834742192785 0
2.40324186050554 0
2.40303254674332 0
2.39981843378997 0
2.39820913682993 0
2.39499768043554 0
2.39380721426094 0
2.38984536897631 0
2.38836364967374 0
2.38655481646911 0
2.38561818310074 0
2.38146744426378 0
2.37869455891708 0
2.37708639185347 0
2.37529586676625 0
2.37314752654968 0
2.37097008262558 0
2.36785760529818 0
2.36745136115837 0
2.36493710235627 0
2.36378414194125 0
2.3622175731772 0
2.35959889567279 0
2.35849269701721 0
2.3541731375422 0
2.35366549889945 0
2.35222854355895 0
2.35032740524005 0
2.34781532171416 0
2.34581283041296 0
2.34410028504948 0
2.34349910710679 0
2.34245727938114 0
2.34038993652 0
2.33983456177774 0
2.33676183570179 0
2.33304979894661 0
2.33273521778491 0
2.32975562771554 0
2.32908314463542 0
2.32758128455304 0
2.32577009377582 0
2.32400175356169 0
2.3224867318129 0
2.31950748593559 0
2.31627640128521 0
2.31514357843185 0
2.31338744006855 0
2.3107508218719 0
2.30970974585503 0
2.30666726597409 0
2.30539460774113 0
2.30084112072056 0
2.29823792437906 0
2.29773300690337 0
2.29490786624985 0
2.29401165669882 0
2.29162937475515 0
2.29012155398021 0
2.28880217935235 0
2.2878500102052 0
2.28681238978363 0
2.28270781782097 0
2.28042335194996 0
2.27899772236054 0
2.27753960346363 0
2.27396519049631 0
2.27366268763961 0
2.27026595283965 0
2.26969237469564 0
2.26694249228347 0
2.26643167073117 0
2.26296471632224 0
2.26171664884945 0
2.25755755300897 0
2.2565683558009 0
2.25545252361086 0
2.25029534516439 0
2.24963162127847 0
2.24652546417825 0
2.24547244803883 0
2.24461449722836 0
2.24366450201704 0
2.24193273506587 0
2.23968479227352 0
2.2379706215323 0
2.234595978971 0
2.23282565207663 0
2.23123007991444 0
2.22972688432508 0
2.22741575903628 0
2.22586338667683 0
2.22353995874512 0
2.22113058073311 0
2.22009703840677 0
2.21800572443319 0
2.21629367197733 0
2.21536219890846 0
2.21312164977967 0
2.2101539894918 0
2.20978329383808 0
2.20754191211749 0
2.20679117303604 0
2.20626350457808 0
2.2046387706949 0
2.20109811226686 0
2.19753348853686 0
2.19686914075143 0
2.19603047609051 0
2.19477030822809 0
2.19232371843744 0
2.19023671864122 0
2.18899846188241 0
2.18776754324076 0
2.18613643031044 0
2.18241319523531 0
2.1817901273906 0
2.18067669173454 0
2.17919715243147 0
2.17519854549857 0
2.1747547757054 0
2.17287626234309 0
2.17074003619746 0
2.1695039748773 0
2.16901277653024 0
2.16840526300209 0
2.16653628779239 0
2.16420481361485 0
2.16149436437133 0
2.16045023898974 0
2.15830249983774 0
2.15774234322745 0
2.1555245580466 0
2.15401738737772 0
2.15095447364255 0
2.14989570552903 0
2.14730935153952 0
2.14442176865332 0
2.14297454017029 0
2.14181361157535 0
2.14158986869428 0
2.13991709211744 0
2.13807491917969 0
2.13686970523611 0
2.1349927083206 0
2.1337655849553 0
2.1314808323949 0
2.12981992193016 0
2.12882430546143 0
2.12799165393972 0
2.12356868524792 0
2.1203111575521 0
2.11989084552 0
2.11742871904299 0
2.11527542956792 0
2.11330811231664 0
2.11220128676484 0
2.11075790321946 0
2.10994356236941 0
2.10827282353562 0
2.10571559934903 0
2.10417238523985 0
2.10108895702783 0
2.09957862548385 0
2.09700868079704 0
2.09653662839207 0
2.09532209506086 0
2.09496957960689 0
2.09287390279355 0
2.0918029166126 0
2.09001084985296 0
2.08638058970763 0
2.0849902358642 0
2.08373615130273 0
2.08153683581727 0
2.08072315556828 0
2.07973928437546 0
2.07809308596275 0
2.07597704623492 0
2.07450413784073 0
2.07299892182519 0
2.07104134313783 0
2.06997708901126 0
2.06876773688296 0
2.06619201557084 0
2.06282183421482 0
2.06198132767658 0
2.06190317361342 0
2.05873986638538 0
2.05764402813519 0
2.0547749597044 0
2.05422120834144 0
2.05100738118767 0
2.05025282443167 0
2.04809015269664 0
2.04703324626688 0
2.04617206945148 0
2.04339583095703 0
2.04239367533105 0
2.04078504907158 0
2.03818696324749 0
2.03603841883683 0
2.03437273069504 0
2.0324268660736 0
2.03087681563409 0
2.02959040780186 0
2.02801407988488 0
2.0276316720399 0
2.02700537383133 0
2.02280368308353 0
2.0212489283915 0
2.02042749350357 0
2.01875007757763 0
2.01571658627448 0
2.01439118252575 0
2.01406738611128 0
2.01180532039169 0
2.01110301314956 0
2.00808362151633 0
2.00768358996493 0
2.00630813672046 0
2.00410558167024 0
2.00320683078126 0
2.00072118075168 0
2.00039812130905 0
1.99683452538229 0
1.99501167962127 0
1.99446662628241 0
1.99322126627188 0
1.99113697979064 0
1.98923608366808 0
1.98713293789783 0
1.98485698794606 0
1.98266777672599 0
1.98134067141876 0
1.98018380146949 0
1.97970564062697 0
1.97867479628203 0
1.97636546388257 0
1.97437042306185 0
1.97380147121992 0
1.97187328766341 0
1.97072889802505 0
1.97019408430819 0
1.96736696961024 0
1.96626728962253 0
1.96492382807327 0
1.96282850134424 0
1.96253805197112 0
1.96116222010451 0
1.95912199475011 0
1.95724153075092 0
1.95618406697989 0
1.95485808560481 0
1.95352303873176 0
1.94989027212595 0
1.94902377863037 0
1.94801876477983 0
1.94660393345109 0
1.94603484124095 0
1.94491658752074 0
1.94129856914363 0
1.93898673850839 0
1.93825875500873 0
1.9357329580764 0
1.93395716109979 0
1.93216074090686 0
1.93172100803445 0
1.92951834155245 0
1.92830351055517 0
1.92721955357206 0
1.92590457350898 0
1.92379761100631 0
1.92277639104246 0
1.9215748763505 0
1.91903542817054 0
1.91875587481437 0
1.91764481551569 0
1.91613884497285 0
1.9130335497492 0
1.91239467475137 0
1.91180301409181 0
1.91081736447557 0
1.90774371743816 0
1.90659150987539 0
1.90352998120609 0
1.90237211300918 0
1.90066795338614 0
1.89771842310921 0
1.8967889043925 0
1.89576291314339 0
1.89395303376168 0
1.89265972658365 0
1.89192508168078 0
1.88955468080389 0
1.88897335476957 0
1.88801123424331 0
1.88693323718856 0
1.88532392839389 0
1.88382254357794 0
1.88312553116513 0
1.88160125270991 0
1.87896259542628 0
1.87745038186694 0
1.87622247114562 0
1.87543652564201 0
1.87440327073054 0
1.87342139678697 0
1.87121421110323 0
1.86847725604436 0
1.86724822020313 0
1.86578085317928 0
1.86369078001896 0
1.8627891462498 0
1.8602995496508 0
1.85969746269597 0
1.85828991089254 0
1.85810127305628 0
1.85620667092219 0
1.85496152357309 0
1.85346942490852 0
1.85268566942836 0
1.85092196282531 0
1.8487916571763 0
1.84800717343527 0
1.84645106492868 0
1.84538101949907 0
1.8448727113145 0
1.84241427834192 0
1.84019814852261 0
1.83847630301867 0
1.8368685027753 0
1.8364742994638 0
1.83495619537815 0
1.83307586844897 0
1.83212691505218 0
1.83070952150043 0
1.82979952217617 0
1.82771290242094 0
1.82661214184177 0
1.82445822239194 0
1.82232603763672 0
1.8208285167655 0
1.81870767212477 0
1.81788907199548 0
1.81727378000504 0
1.81539927451551 0
1.81418420404595 0
1.8135810162438 0
1.81091995236854 0
1.80944654872308 0
1.80781331676119 0
1.80615008427537 0
1.80592855377322 0
1.80474842101646 0
1.80329637935887 0
1.80114985494106 0
1.79896490092731 0
1.79815074025097 0
1.79662605605815 0
1.79466190352969 0
1.79186766997084 0
1.79019117378104 0
1.78969861505932 0
1.78810890537121 0
1.78734006058999 0
1.78540690205126 0
1.78469620637136 0
1.78312437549082 0
1.78242812957643 0
1.78109570942338 0
1.7791629663757 0
1.77835023698053 0
1.77643155964747 0
1.77493536977923 0
1.77400565622822 0
1.77294358752105 0
1.77086495933653 0
1.76928205716607 0
1.76845724858929 0
1.76659732354609 0
1.76466275108522 0
1.76273507013114 0
1.76142789266804 0
1.76029296127317 0
1.75840571400391 0
1.75801581765989 0
1.75699083983051 0
1.75654337885644 0
1.75371925678651 0
1.75347819338767 0
1.75206243094242 0
1.75033147400416 0
1.74799120284061 0
1.74636143131384 0
1.74458295177036 0
1.742522297241 0
1.74025811317723 0
1.73847172942354 0
1.73716262377207 0
1.73602557352755 0
1.73576879221538 0
1.73450002932036 0
1.73217645234324 0
1.73021397083163 0
1.72975124959467 0
1.72853740822664 0
1.72618836352918 0
1.72593520799991 0
1.72556159587554 0
1.72479532275607 0
1.72310348902815 0
1.72087199359607 0
1.71908652823549 0
1.71805356148577 0
1.71441414769556 0
1.71324101739092 0
1.71244713440663 0
1.7108761971125 0
1.70839001441657 0
1.70710694994474 0
1.70599502103025 0
1.70460567065974 0
1.70415266961864 0
1.70188535374817 0
1.70082057179232 0
1.6996098024089 0
1.69929802571034 0
1.6986546055481 0
1.69668987543751 0
1.69426879753731 0
1.6933696918096 0
1.69277741075479 0
1.69110307098375 0
1.69096524590968 0
1.68970300615208 0
1.68681933706718 0
1.68546780070619 0
1.68353520952891 0
1.68273039063302 0
1.68173669745966 0
1.68132891637626 0
1.68020407558568 0
1.67741497124606 0
1.67602206082511 0
1.67495781140653 0
1.67455209726529 0
1.67366374988745 0
1.67172619394522 0
1.67063565290708 0
1.66857665805545 0
1.66807683931344 0
1.6669568043489 0
1.66585651910354 0
1.66544692384153 0
1.66360571275259 0
1.66173388412432 0
1.66163391319295 0
1.65891030553083 0
1.65847265303907 0
1.65658954822346 0
1.65425018044589 0
1.65288005415648 0
1.65221565415422 0
1.65109963845417 0
1.6495040295011 0
1.64726872347322 0
1.64567796893197 0
1.64480579190833 0
1.64406768593192 0
1.64279686530398 0
1.64213081584235 0
1.64057523212897 0
1.63928497625029 0
1.6378790032935 0
1.63557544589343 0
1.63410005033366 0
1.63274742270075 0
1.63130976579691 0
1.63014679613869 0
1.62851455170843 0
1.62772481279244 0
1.62664996393404 0
1.62484326109846 0
1.62298534443893 0
1.62154284928492 0
1.62121075984451 0
1.61953383217625 0
1.61817936760052 0
1.61664501080076 0
1.61601496420962 0
1.6154343689786 0
1.6130826183803 0
1.61160161555451 0
1.61126864616334 0
1.60905626830319 0
1.6072546500564 0
1.60521738725599 0
1.60457006898728 0
1.60392459807781 0
1.60299826384844 0
1.60132597966707 0
1.59935077249062 0
1.59778895020323 0
1.59594312991275 0
1.59493606928204 0
1.59335627451753 0
1.59222647818761 0
1.59037716525467 0
1.58885306559412 0
1.58740269373899 0
1.58698804313942 0
1.58580192045379 0
1.58447368744249 0
1.58296075291278 0
1.58169246907606 0
1.58108983206625 0
1.57932602335357 0
1.57697300864522 0
1.57661883828906 0
1.57553815068158 0
1.57433126831027 0
1.5737897251885 0
1.57180369491626 0
1.56969056349545 0
1.56762306306955 0
1.56745801187588 0
1.5659083037324 0
1.56463196108809 0
1.56365175313463 0
1.56164815908689 0
1.56120897025069 0
1.5596265192489 0
1.55815711295097 0
1.5571858338867 0
1.55709451168115 0
1.55576959834208 0
1.55447081163143 0
1.55357499500826 0
1.55287205965577 0
1.5515940228755 0
1.5496697347089 0
1.54946244956364 0
1.54619380057263 0
1.54568910018898 0
1.54340065458144 0
1.54225947497673 0
1.5416848417201 0
1.54056764346212 0
1.53872460089622 0
1.53766059788647 0
1.53593021567234 0
1.53489055801674 0
1.53293168650255 0
1.53207985875884 0
1.53129699385938 0
1.53032587926463 0
1.52963998730796 0
1.52848958965157 0
1.52765089902028 0
1.52676372571637 0
1.52549426138222 0
1.52320471490717 0
1.5218057481015 0
1.51993227336965 0
1.5176131304285 0
1.51651716450491 0
1.51549115584098 0
1.51346183415369 0
1.51334378375037 0
1.51224155980082 0
1.51127098674791 0
1.50987194319806 0
1.5080886531614 0
1.50713961351649 0
1.50615514909556 0
1.50366798501379 0
1.50206958287889 0
1.50116304215614 0
1.49987091498017 0
1.49854087789622 0
1.49812077261935 0
1.49741432885762 0
1.49623696497462 0
1.49502839561365 0
1.4938049983777 0
1.49224174295851 0
1.49180845810353 0
1.49063245691049 0
1.4894012419101 0
1.48762517151757 0
1.48711101958841 0
1.48634045640423 0
1.48391361628208 0
1.48303491957343 0
1.48135274515133 0
1.48062582610473 0
1.47843359311527 0
1.47707099000249 0
1.47595536978019 0
1.47391219221303 0
1.47341813457361 0
1.4725178227083 0
1.47107454208203 0
1.46957643249252 0
1.46900574459159 0
1.46727148867385 0
1.46599719264009 0
1.46511155226227 0
1.46359663122223 0
1.46247000117457 0
1.4605564929675 0
1.45939685100761 0
1.45850321850357 0
1.45788576755037 0
1.45617026390323 0
1.45470452776442 0
1.45376082233214 0
1.45218760165619 0
1.45176753239004 0
1.45077984424995 0
1.44936036817786 0
1.4473256613857 0
1.44635197077336 0
1.445256483257 0
1.44391844654031 0
1.44285478615213 0
1.44122145560293 0
1.44044893764802 0
1.44023519377967 0
1.4386295881563 0
1.43641035410625 0
1.43528576205715 0
1.43422708597994 0
1.43179391726907 0
1.43069152522742 0
1.42993076971538 0
1.42939631851582 0
1.42887057477249 0
1.42734925009366 0
1.42500268986871 0
1.42480873536859 0
1.42359095349068 0
1.42289816230277 0
1.42138212815252 0
1.41982051279724 0
1.41912255248603 0
1.4181238092436 0
1.41676803511082 0
1.41518338163374 0
1.41347120733999 0
1.41299955135073 0
1.41100525044581 0
1.40879563895466 0
1.40795782315258 0
1.40499819416899 0
1.40483011694559 0
1.40411905671288 0
1.40333386204958 0
1.40165061050097 0
1.40141480697288 0
1.39987434634744 0
1.39907061419447 0
1.39776512035364 0
1.39709128175808 0
1.39599079827485 0
1.39395702239106 0
1.39380842522835 0
1.39260793516707 0
1.39192400164769 0
1.39116908214337 0
1.38930911608886 0
1.3886017688463 0
1.387213372118 0
1.38674870650536 0
1.38571772429493 0
1.38360678824109 0
1.38279130287315 0
1.38162533944638 0
1.37941309463612 0
1.37882549534469 0
1.37793569280734 0
1.37697023052953 0
1.3757997774352 0
1.37557264668749 0
1.37471968183116 0
1.37284001640524 0
1.37248806612125 0
1.37154375464162 0
1.36973805968926 0
1.36829515783639 0
1.36712904100898 0
1.36524455324794 0
1.36426987875268 0
1.36371155698232 0
1.36292933678639 0
1.36184262981304 0
1.36105730364735 0
1.35866884454915 0
1.35735596317618 0
1.35464377424263 0
1.35338235699805 0
1.35285993937533 0
1.35235938300893 0
1.35100796107534 0
1.35048474102197 0
1.34812318390202 0
1.34644087762307 0
1.34510258125732 0
1.34402180463809 0
1.34329938400979 0
1.34110202299777 0
1.34079618010001 0
1.33986180823872 0
1.33896403298799 0
1.33832021190827 0
1.33660209014379 0
1.33579470549945 0
1.33447019587258 0
1.33290717217671 0
1.33147163643747 0
1.33116980684366 0
1.32994263360741 0
1.32880155884053 0
1.32798172840966 0
1.32654977219286 0
1.32492116136559 0
1.32427473644791 0
1.32193123810919 0
1.32157534704746 0
1.32103299705273 0
1.3193888205332 0
1.31763881867298 0
1.31575708432377 0
1.31556613862939 0
1.31531230889253 0
1.31379639905199 0
1.31300921549407 0
1.31208814235633 0
1.30924471567099 0
1.30852102057773 0
1.30710910874451 0
1.30566486086854 0
1.30467905092341 0
1.3033294295261 0
1.30205956313938 0
1.30154160027186 0
1.30035219274318 0
1.29858857014349 0
1.29811508071056 0
1.29706613194967 0
1.29526036220374 0
1.29318018291103 0
1.29283708021458 0
1.29094860172728 0
1.29077873848055 0
1.28956468072982 0
1.28844195722726 0
1.28833170127039 0
1.28670150428051 0
1.28588162954874 0
1.28514956947008 0
1.28453852608793 0
1.28292119579415 0
1.28207522520169 0
1.28075142918156 0
1.27910945156516 0
1.27848140827535 0
1.27790101162773 0
1.27493587635022 0
1.27446786324669 0
1.27313270684234 0
1.27224947785217 0
1.27100312378753 0
1.26862359521953 0
1.26696364005073 0
1.26549976188973 0
1.26470594119856 0
1.26434778461821 0
1.26370993755557 0
1.2622795893792 0
1.26188025132302 0
1.26098034605503 0
1.25830747303904 0
1.25790468200505 0
1.25689077742217 0
1.25584042775365 0
1.25476674071799 0
1.2543591887942 0
1.25090725244377 0
1.25009236953149 0
1.24951646045372 0
1.24917384510594 0
1.24790080115847 0
1.24726688752626 0
1.24690907424723 0
1.24435095028714 0
1.24346827914817 0
1.2418852790922 0
1.24117831031175 0
1.23976352861547 0
1.2386273442229 0
1.23786893680965 0
1.23635504152876 0
1.23614662129676 0
1.23512891432054 0
1.23326568012926 0
1.23277574818198 0
1.2314584504321 0
1.23062090283072 0
1.23004877661982 0
1.22924190226296 0
1.22578405144254 0
1.22563284302967 0
1.22490102615518 0
1.22277561217278 0
1.22067217669031 0
1.2195526840955 0
1.21835996525581 0
1.21817245904667 0
1.21751081453672 0
1.21614526827252 0
1.21553738830967 0
1.21400856249246 0
1.2123425447687 0
1.21117474576451 0
1.20990406086062 0
1.20825946362891 0
1.20730207871462 0
1.20702330665679 0
1.20580699571239 0
1.20358161401007 0
1.20285191667461 0
1.20222848949361 0
1.20133026546435 0
1.20094567004028 0
1.19973094260182 0
1.19828185470776 0
1.19779577792375 0
1.19694919692254 0
1.19622864102914 0
1.19492219382329 0
1.19439867862925 0
1.19392823613435 0
1.19173904270099 0
1.19037283582495 0
1.18869132473362 0
1.18841690179376 0
1.18623980224961 0
1.18537620702221 0
1.18490509702944 0
1.18307249446696 0
1.1804856862789 0
1.18000340324013 0
1.17880205806236 0
1.17790430067873 0
1.17642686300064 0
1.17580192173016 0
1.17460708474376 0
1.17354001416427 0
1.17298900011944 0
1.17243641524048 0
1.17013836989383 0
1.16870862296344 0
1.16825322965841 0
1.16741264470637 0
1.16521065515418 0
1.16433897143013 0
1.16338868074577 0
1.16231818363714 0
1.1613562057662 0
1.15836725563474 0
1.158114710532 0
1.15735326611147 0
1.15642633956596 0
1.15541583749552 0
1.15447663505355 0
1.15377266551953 0
1.15283363986399 0
1.150957213417 0
1.15040844609492 0
1.14932401395738 0
1.14912087326244 0
1.14705568479781 0
1.14619651898688 0
1.14554852833195 0
1.14363629419617 0
1.14275261998227 0
1.14146376251948 0
1.14123699331228 0
1.13958279857469 0
1.13863233849751 0
1.13778750324681 0
1.13684004806309 0
1.13520252093348 0
1.13444959434744 0
1.13404072767855 0
1.13362067947885 0
1.13157132437945 0
1.13130919740025 0
1.12846017648218 0
1.12725612148507 0
1.12639982872229 0
1.12596118041613 0
1.12366101551258 0
1.12292938409511 0
1.12247578505822 0
1.12035046313426 0
1.11942312103915 0
1.11892461110439 0
1.11698594553784 0
1.11572623538414 0
1.11534622470878 0
1.11433334266266 0
1.11366105495441 0
1.11340665628204 0
1.11136047846601 0
1.11075574677832 0
1.10947978219787 0
1.10898000971377 0
1.10764870924321 0
1.10591999225061 0
1.10565522504604 0
1.10483893407629 0
1.10365544522581 0
1.10231141147655 0
1.10143520312027 0
1.1003068230374 0
1.09983795757228 0
1.09861393715742 0
1.09727635216049 0
1.09616381502162 0
1.09600686222513 0
1.09367615533487 0
1.09283376599725 0
1.09222194805009 0
1.09084419847513 0
1.0888462421793 0
1.08838539123915 0
1.08747248202726 0
1.08674744990253 0
1.08537860777223 0
1.0841936172601 0
1.0834959790184 0
1.08243911801842 0
1.08066755028474 0
1.0799453930531 0
1.07935602507128 0
1.07741506169373 0
1.07662929442244 0
1.07384624413689 0
1.07325993158083 0
1.07201631351179 0
1.07137921393964 0
1.07022277472145 0
1.0690884708749 0
1.06859125135217 0
1.06826917036645 0
1.06780148564358 0
1.06626571766165 0
1.06463083405297 0
1.06401547152154 0
1.06283737593646 0
1.06201290882665 0
1.06013551424616 0
1.05929290810424 0
1.058302746299 0
1.05725285498374 0
1.05644410371244 0
1.05453896772022 0
1.05333754859899 0
1.05246384376269 0
1.0516181946989 0
1.05055657659088 0
1.04901495892032 0
1.04763869515344 0
1.04716522454175 0
1.04647136624529 0
1.04570534596834 0
1.0436143612893 0
1.04207731667503 0
1.04177280205897 0
1.04062572059192 0
1.03984763455483 0
1.03842605617176 0
1.03702826524027 0
1.03681082309699 0
1.0355561895844 0
1.03414197697377 0
1.03333506044254 0
1.03227147534348 0
1.03132339035333 0
1.02937310569815 0
1.02815241271622 0
1.02732269894254 0
1.02635294005956 0
1.02485793146448 0
1.02431092994396 0
1.02320634376798 0
1.0222433201989 0
1.02180272365728 0
1.02001205978529 0
1.01959508063874 0
1.01849975760909 0
1.01725318354236 0
1.01622016529145 0
1.01486883344039 0
1.01476435666352 0
1.01396885907816 0
1.01273257202714 0
1.01169863607549 0
1.00984652989572 0
1.00898747478411 0
1.00843581002277 0
1.00800067691276 0
1.00715383998816 0
1.00518210796063 0
1.00481877169388 0
1.00452888075667 0
1.00155517332123 0
1.00064984366027 0
1.00022964652556 0
0.999694211447233 0
0.999083376814568 0
0.996988721426628 0
0.995365559422676 0
0.994608295183871 0
0.993302122795738 0
0.991513760207015 0
0.99116495399957 0
0.989313132403745 0
0.988576029575316 0
0.986711219103465 0
0.985916988629192 0
0.985743214351239 0
0.985066998540158 0
0.98362329688645 0
0.982668019873893 0
0.981257345557831 0
0.980974499482531 0
0.979472669585139 0
0.979050684383061 0
0.977726834297862 0
0.97740210337278 0
0.975086183811878 0
0.974312209773812 0
0.973484479818359 0
0.971186429217724 0
0.970353321402671 0
0.969703860600213 0
0.969480601102026 0
0.968512101051585 0
0.967769076380242 0
0.966948954574627 0
0.966315535989618 0
0.965616972556057 0
0.964249920818702 0
0.963082910974811 0
0.962848089215723 0
0.960472741724015 0
0.959564293214602 0
0.958349002108362 0
0.956007806201196 0
0.955460381791774 0
0.955199679713575 0
0.954288731272823 0
0.95357992786411 0
0.953203201100263 0
0.95111520229721 0
0.950142147495299 0
0.949772131651326 0
0.948966842818633 0
0.947971838054679 0
0.947219644055893 0
0.94550168089289 0
0.943995670463179 0
0.942511289632476 0
0.942255134925792 0
0.940050064866389 0
0.938556815557065 0
0.938139254608022 0
0.937312381854753 0
0.936409516864285 0
0.935328975085662 0
0.935183951193501 0
0.933505529067087 0
0.932857524738772 0
0.930720335560465 0
0.93023378313767 0
0.928920662869592 0
0.928423153688657 0
0.927374149678468 0
0.926388232676274 0
0.924880426508798 0
0.924054406620575 0
0.922746710835289 0
0.921723339407956 0
0.92135837670343 0
0.919681945553321 0
0.918032390888958 0
0.91718682937706 0
0.916094205122336 0
0.915238923683861 0
0.913643751322837 0
0.912378029124534 0
0.912259545928904 0
0.911033084954444 0
0.908711051576023 0
0.908070140410418 0
0.907024450946368 0
0.906308322041458 0
0.905813058153866 0
0.904134063339005 0
0.903978403909082 0
0.902257362572222 0
0.901710408848024 0
0.901270522995901 0
0.89971916473856 0
0.898213385524958 0
0.897276807641105 0
0.89637048299309 0
0.894876165327256 0
0.894149227661392 0
0.893846972215875 0
0.892267309046429 0
0.889935935983566 0
0.88977556149914 0
0.888394461417054 0
0.887177887864018 0
0.886849796591171 0
0.885136239588802 0
0.884684186622419 0
0.883607709168693 0
0.882458420387676 0
0.88069172999987 0
0.88061032870683 0
0.878938091251412 0
0.877351323746021 0
0.876690725363956 0
0.876266111331721 0
0.874828013940359 0
0.873976036976919 0
0.873014714178251 0
0.871878415909281 0
0.870483459820661 0
0.86973859488949 0
0.868930682778879 0
0.867228570270675 0
0.86691784593777 0
0.866178230057361 0
0.864027502234173 0
0.863661677224485 0
0.862782569848504 0
0.861971415757401 0
0.860543692139659 0
0.859976169036346 0
0.857896264152928 0
0.857036433488201 0
0.856718629531228 0
0.855182495171866 0
0.854358961933726 0
0.853516916114976 0
0.85292688431959 0
0.851794064999476 0
0.850958289912655 0
0.85015641403449 0
0.849710543193892 0
0.848381247639486 0
0.847489379376923 0
0.847188929351419 0
0.846158236344073 0
0.84535405345417 0
0.844145474576712 0
0.841827389387147 0
0.840885962284453 0
0.840382135861602 0
0.838912830488577 0
0.83836719212138 0
0.837813103393836 0
0.836639167460418 0
0.835160378916233 0
0.83476691095705 0
0.833108405376392 0
0.831910575252452 0
0.831049386192678 0
0.829312872103379 0
0.828168172879944 0
0.828038689535302 0
0.826979736043307 0
0.82605657375856 0
0.825170068459858 0
0.823303337574562 0
0.822069077625624 0
0.821795743377423 0
0.820430566375921 0
0.819866880826905 0
0.819533557742427 0
0.818071708525352 0
0.817297290956789 0
0.815629143575354 0
0.814722348988172 0
0.813656813074703 0
0.813288868802504 0
0.813142131350969 0
0.811572302679577 0
0.810732992791809 0
0.809843434448092 0
0.806716954724999 0
0.80604469595933 0
0.804996250449217 0
0.804056140523762 0
0.803328370213545 0
0.802362342851743 0
0.800300316447418 0
0.800119431063207 0
0.799099443732331 0
0.797912030548755 0
0.797035676667179 0
0.796844752245089 0
0.795277261410626 0
0.794213180090303 0
0.792890904316047 0
0.792005519109104 0
0.791194795837164 0
0.789652212895853 0
0.788490770078757 0
0.787059674534533 0
0.786144763930011 0
0.785541350202261 0
0.783971905671873 0
0.783376439630394 0
0.782000717858852 0
0.781185773580791 0
0.780488485548964 0
0.779427826287538 0
0.778612939117758 0
0.777403604719663 0
0.776031023034325 0
0.774541872993886 0
0.773291803723061 0
0.772691168732152 0
0.772231571458633 0
0.770729219120571 0
0.769098667923995 0
0.76853855244266 0
0.767160186530526 0
0.766242434870523 0
0.765609027504295 0
0.764475631733038 0
0.763704765699642 0
0.762709019817754 0
0.761864125689959 0
0.760771571835858 0
0.760009064547724 0
0.758231546095327 0
0.756980341122816 0
0.756349140420112 0
0.755543916086256 0
0.753163926574068 0
0.751362497819932 0
0.750963172555806 0
0.749843356902527 0
0.749184499021607 0
0.748210728858073 0
0.748103492017595 0
0.745893219798647 0
0.745491465502158 0
0.744813873175486 0
0.74405891307808 0
0.743636106111239 0
0.74179870665199 0
0.741398311800084 0
0.740457243715601 0
0.740085606041424 0
0.738798350269278 0
0.738436843572848 0
0.736025281383943 0
0.735876752601711 0
0.734220067355782 0
0.733366844569883 0
0.731681321128119 0
0.730967547283131 0
0.730817659333701 0
0.729750269101316 0
0.729152166254493 0
0.72741174450385 0
0.726499544266237 0
0.725618141019713 0
0.725063769618529 0
0.723859897347663 0
0.722189746226636 0
0.721826801571776 0
0.720536575494687 0
0.719166317531368 0
0.71773002094892 0
0.71704117946745 0
0.71644622989239 0
0.71565923673469 0
0.713830790104841 0
0.712969958498776 0
0.711103108758292 0
0.709825920319281 0
0.709085351793076 0
0.708233825638784 0
0.706225800820333 0
0.705715550757642 0
0.704970857237243 0
0.703795714542087 0
0.703139840586879 0
0.702125785362925 0
0.70186450508287 0
0.699907441535244 0
0.699456130309051 0
0.697801428056222 0
0.697314276574478 0
0.696643880398354 0
0.695373144742003 0
0.694922807754579 0
0.692865738792653 0
0.691157141277927 0
0.689742475459967 0
0.689236100262333 0
0.6886508556214 0
0.687864243827471 0
0.686690070144362 0
0.684816169892458 0
0.684321587592209 0
0.68358981394611 0
0.682650998355397 0
0.679828875961101 0
0.678831387018607 0
0.677393018434632 0
0.677360862836565 0
0.676216617774192 0
0.675672922671817 0
0.673195673281201 0
0.672945864471885 0
0.672716994106907 0
0.671522864854697 0
0.669795722105242 0
0.669397701249646 0
0.668365704487432 0
0.666887855659285 0
0.666446731137315 0
0.665608404292054 0
0.665008286910037 0
0.663192747366858 0
0.661565695441613 0
0.660426096949004 0
0.659349713287047 0
0.658604190927697 0
0.657822381485873 0
0.655909529944036 0
0.65550616826543 0
0.654989728371779 0
0.653633699444312 0
0.653094555101476 0
0.652225029183061 0
0.651410195271326 0
0.649672662797629 0
0.648680440051733 0
0.647984789191181 0
0.647245792479709 0
0.645911943203003 0
0.644048235658217 0
0.642658453881705 0
0.642328936947426 0
0.641840977966577 0
0.6406652587093 0
0.638462337407061 0
0.638065315434749 0
0.637565229112879 0
0.636160590382021 0
0.6350114296208 0
0.634917980694772 0
0.633572875299254 0
0.632775616195298 0
0.631931208377624 0
0.631248910043564 0
0.63026523952398 0
0.628669841507529 0
0.627115283112662 0
0.626455729231168 0
0.625559412749193 0
0.624001724478337 0
0.623011700185331 0
0.621735261332219 0
0.621312905801535 0
0.620629113795679 0
0.620099690494966 0
0.618610996152822 0
0.617356373551901 0
0.616429620802021 0
0.614983130609218 0
0.612964176630367 0
0.612605348878402 0
0.611586331657877 0
0.610907453384033 0
0.609291256564529 0
0.608661282169839 0
0.607510053607913 0
0.606496278381947 0
0.605344218090527 0
0.604238770272987 0
0.603046490783584 0
0.601065000190031 0
0.600217024072951 0
0.600112725775771 0
0.599185247526029 0
0.598577726569728 0
0.596536783364378 0
0.594855058686129 0
0.594407068113769 0
0.593387522005724 0
0.591354056618116 0
0.590095751980169 0
0.58935048183744 0
0.589044042729334 0
0.58751621639253 0
0.586998296452946 0
0.586442528487428 0
0.585863089203053 0
0.584488306514162 0
0.583072295929209 0
0.582802450648085 0
0.582008522601464 0
0.579788488774083 0
0.578942749233766 0
0.578284178590153 0
0.577625622239506 0
0.576951327827872 0
0.575525269185709 0
0.574940869988482 0
0.573297597242143 0
0.571992461122032 0
0.57092101177552 0
0.570146353585766 0
0.569463404298219 0
0.568552928839126 0
0.567670927454454 0
0.566455278569594 0
0.56617781736163 0
0.564707607678467 0
0.563866280901093 0
0.563315146078723 0
0.560601005446182 0
0.559149159962907 0
0.558078330069561 0
0.557443156687691 0
0.556931614262096 0
0.554773881221319 0
0.554211363489257 0
0.552825272937873 0
0.551990896614148 0
0.551612798743455 0
0.549279377056177 0
0.548075381922671 0
0.547770618241421 0
0.546445059396633 0
0.54549412780672 0
0.544636601992428 0
0.543447077533621 0
0.542342937020241 0
0.541228137793111 0
0.539839209694079 0
0.538351385416975 0
0.537249092335837 0
0.536108572172738 0
0.535068248056005 0
0.534366145803745 0
0.533816633958925 0
0.531995534147667 0
0.531027284920593 0
0.530104899021378 0
0.528584348183118 0
0.528529726005459 0
0.528015197207476 0
0.527105213232605 0
0.525881608898595 0
0.525269979823399 0
0.52405119376188 0
0.5237000468429 0
0.52185367066733 0
0.519314623732949 0
0.518530510104141 0
0.517235164000344 0
0.516316562544284 0
0.51475554675306 0
0.514604829662517 0
0.512703090243493 0
0.511931088768586 0
0.510550624282214 0
0.510018543244763 0
0.509264393896142 0
0.508576205334541 0
0.507528639035932 0
0.505544625863468 0
0.50533069576044 0
0.50454598068456 0
0.503324769034347 0
0.502538012570381 0
0.499509483429935 0
0.499213574413803 0
0.498532718645195 0
0.49612917092553 0
0.494886689404037 0
0.494367449981031 0
0.493016531810284 0
0.491993358186833 0
0.490538049765832 0
0.489302994190567 0
0.488204530662828 0
0.487715048526744 0
0.485895587593129 0
0.48560957801066 0
0.484503270180038 0
0.483242506853677 0
0.482427968821021 0
0.480916676830068 0
0.480126298557888 0
0.479361360623905 0
0.477169298922488 0
0.476512614190622 0
0.475452592609094 0
0.474881227537114 0
0.474484928171458 0
0.4719561398654 0
0.471141614145668 0
0.470880972753668 0
0.46894259928901 0
0.468154547284215 0
0.465656882117872 0
0.465092114997432 0
0.463890185543043 0
0.462147178547159 0
0.461468367102824 0
0.460541545681805 0
0.459595762047578 0
0.45853407458073 0
0.457209797322152 0
0.45567878466725 0
0.455083545314037 0
0.452809371933401 0
0.451514945306351 0
0.451143383667755 0
0.449858257563975 0
0.448884986224164 0
0.44764869919966 0
0.446420978335286 0
0.445708219610001 0
0.443340253428874 0
0.443175532025945 0
0.442350203404406 0
0.440024576384742 0
0.439157587365305 0
0.4381597474524 0
0.437712851249006 0
0.435444486264499 0
0.433603554411859 0
0.433087613403847 0
0.431837651516083 0
0.430216957767818 0
0.429732568093719 0
0.428068996427857 0
0.426766946513101 0
0.425987090768663 0
0.425053195070451 0
0.423704160355768 0
0.422170909129823 0
0.421044704720753 0
0.418878991871244 0
0.418608378406761 0
0.416827391839069 0
0.415230003357439 0
0.413598038196407 0
0.412974621930564 0
0.411942136208728 0
0.410425421557271 0
0.408695562029068 0
0.408092693256051 0
0.406621079293488 0
0.405480039961628 0
0.404537671511582 0
0.402278062961822 0
0.401665071423751 0
0.400983116582846 0
0.400037540104311 0
0.398328381306492 0
0.397039413124917 0
0.396077550497119 0
0.394240445002378 0
0.393161061964912 0
0.39124075105619 0
0.38925790824844 0
0.388795094992007 0
0.387598663825836 0
0.386015901906575 0
0.385394461306759 0
0.384300700458429 0
0.382595475886568 0
0.380659104964717 0
0.379384172038393 0
0.37798354404655 0
0.37626870147756 0
0.374646498199584 0
0.374246820080229 0
0.372583408815326 0
0.371945697748951 0
0.37115898721614 0
0.370295044823368 0
0.369504385623884 0
0.368649717639588 0
0.365936556768045 0
0.36545208264368 0
0.363373330610883 0
0.361846668235702 0
0.360077819828507 0
0.359469985883192 0
0.358020079745344 0
0.356956683463796 0
0.355013431517798 0
0.353196543184151 0
0.351192322011249 0
0.349792115926997 0
0.348805945352062 0
0.346451133759757 0
0.345192138704945 0
0.343279690078963 0
0.340917199918873 0
0.339845596044793 0
0.339205791291874 0
0.337087973023979 0
0.335862267109851 0
0.334953511375054 0
0.333007993310587 0
0.331448287722999 0
0.329561526079603 0
0.327320990754982 0
0.325551902971055 0
0.324767284015529 0
0.322805875754037 0
0.320761356984014 0
0.319827083121162 0
0.319253466735953 0
0.315448662395059 0
0.312473985855223 0
0.310553778158555 0
0.309745524509777 0
0.30731483543278 0
0.303559139502123 0
0.302056605426422 0
0.298778115384652 0
0.297658899501185 0
0.295785040101004 0
0.293889914137431 0
0.288636810954797 0
0.282549041304141 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_real_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-0.136180536701385, ymax=0.20431943769216,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 -0.0668681877492811
3.5591546683979 -0.0277006599362932
3.54340591377796 -0.0142726404176896
3.52360443526464 -0.0117578070334499
3.51642009438981 0.00631346506030307
3.50595798887296 0.0502763870562487
3.49503038658552 0.0699650367875219
3.49228926094539 0.0813568646891372
3.48367351293644 0.0881813281149764
3.48007729406352 0.0921229836383026
3.46694425934267 0.116908891725305
3.45557828233768 0.136373098202432
3.44590091172409 0.138508981668427
3.4393130143386 0.0778315461707462
3.43342532595389 0.0385595249592979
3.42621623688903 0.0165247648210601
3.42328621653499 0.0181082842844126
3.41088002336604 0.0200111191894052
3.40238074422807 0.0186681450161703
3.39771177228242 0.0347685256239562
3.39405065915367 0.0439900521218984
3.3849530551502 0.0221825870645865
3.37786925566504 0.0144990093467773
3.37462199138823 0.0054129880247431
3.37098785834907 -0.00697850882834719
3.36448738663691 -0.00976496261123886
3.35993131298027 0.0038094602780825
3.35172193276427 0.0222690570622111
3.34885709126887 0.0635140790164822
3.33561086864291 -0.00599988004471286
3.32921516130426 -0.0299074291071682
3.32619455255311 -0.0438754043546796
3.32452313633825 -0.0433622306395803
3.3143739180496 -0.036988843920643
3.31212955383449 -0.0337340057931205
3.30533288893247 -0.0293212433862428
3.30103975895301 -0.0264965369990484
3.2990019534342 -0.0222328815735197
3.29159801348068 -0.0200453627575598
3.29005583340124 0.0039664896346551
3.28169759084277 0.0376092410302891
3.27920054162875 0.102626747212484
3.27302103951305 0.122245306272322
3.26708017748648 0.11392636833538
3.25834674790782 0.110852464518858
3.2565034333895 0.101565774063271
3.25343937525721 0.10178852817366
3.24978475021708 0.106428277789062
3.24789044557544 0.102479613085835
3.24020922372873 0.0898704215985057
3.23406931861008 0.0833344517677536
3.22747858765219 0.0683251733103804
3.22735888327814 0.0496655856645222
3.22044033332811 0.0291808508484316
3.21586644725208 0.00158935641017657
3.21258749214081 -0.00206094354039521
3.20754827695935 0.00958640035519525
3.20280033828728 0.0177932179733733
3.19852913098178 0.0298828861458288
3.19480050787364 0.0348317304654933
3.19143138902245 0.0397336949459436
3.18450139580069 0.0548221780520778
3.18022881122851 0.0611218647268253
3.17343562390049 0.0787951535484307
3.17241967026896 0.0839333359913967
3.16706457157332 0.0849455277490776
3.16454386926911 0.0755195097069045
3.15926231080563 0.0713462312390676
3.15465923153763 0.0683451672030938
3.14822931857345 0.0681827893423288
3.14464933795726 0.0714855236137252
3.14128203746839 0.0748826967208079
3.13946973627023 0.0797535399554329
3.13191363372919 0.0814334621107524
3.13041945969372 0.0817852828068401
3.12685513229289 0.080956947220153
3.1228515551455 0.0791181843163647
3.11675111152038 0.0749793984650068
3.11318480683418 0.0725730621647293
3.10695833257745 0.0710473299096729
3.1057709827803 0.069397531156168
3.10387060139094 0.0701726837717675
3.09874572908676 0.0723844192430825
3.09578155823361 0.0737152461743787
3.09145780339951 0.0852994156492319
3.08816845652925 0.0886713581936139
3.08358654328686 0.123535063735441
3.0831598229731 0.173389012820204
3.0794392143633 0.182613524200784
3.07866052134544 0.188842166128817
3.07638013439165 0.176804941686402
3.07110791693502 0.173710187798137
3.06708338734047 0.125677965084778
3.06413286744059 0.0970721712631974
3.06264408495782 0.0243822458543436
3.05438453807104 -0.00807035154102718
3.05187943080879 -0.0244758699595463
3.04772644585552 -0.0446837910561467
3.04231538980736 -0.0520551404984591
3.04018760125052 -0.0537789823017583
3.03509297607917 -0.0598410482027932
3.03426171893404 -0.0599861905137843
3.0332667013238 -0.05839291595585
3.02880496991298 -0.0545038898955449
3.0233349790772 -0.0494696948233287
3.02118170554705 -0.0459235421919638
3.01681337444392 -0.0445390574072187
3.01453523595407 -0.0381151209641744
3.01060352999788 -0.0396473428991539
3.00538330555014 -0.0476042454117176
3.00149406304052 -0.0548469911051143
2.99952525151168 -0.0568192088451694
2.99668941487638 -0.0624994334702162
2.99457244815724 -0.0733051541754967
2.99046645838393 -0.0766899261100452
2.9846207907088 -0.076314276229859
2.98204456166103 -0.0752782876761818
2.98011854999652 -0.0697304673449369
2.97682671102092 -0.0657025609668414
2.97119696407289 -0.0634818566587721
2.96863163270946 -0.0637156686858362
2.96454441203704 -0.0763337647671049
2.96354216671778 -0.0778982208528629
2.95897610734246 -0.0800792679181313
2.95605126799552 -0.0808670688769121
2.95353331032323 -0.0653322643381355
2.95090025135097 -0.0602621246819057
2.94714408351791 -0.0492028798125244
2.94540550591393 -0.0414331844937876
2.94453468727003 -0.03961044882369
2.93892367332672 -0.0392692769056552
2.93439507126518 -0.0405421775131195
2.93303585489566 -0.0454383760634117
2.93066581371343 -0.0484216833089949
2.92690161526344 -0.0491918115321537
2.92526491086823 -0.0493322698333256
2.92253632611022 -0.0493329747516248
2.9187176037018 -0.0507092044113545
2.91819379363421 -0.0510579586998031
2.91414167666764 -0.0614123881978081
2.91110168093234 -0.0646532043459773
2.90784140179621 -0.0689407687125393
2.90226377935151 -0.086144619047607
2.89761505788457 -0.0981752278796564
2.89661363756056 -0.109450886849305
2.89274902694596 -0.114879809707639
2.89038558077473 -0.120703265138042
2.88799640321459 -0.11699063648829
2.88510062490775 -0.106552026786236
2.8825597902053 -0.102584817050122
2.88061394840836 -0.0919564439793663
2.87669251742126 -0.0726315278299482
2.87186654032724 -0.0681585330568961
2.86938869624044 -0.0552681581295077
2.86562374649094 -0.0439522325457882
2.86365145450036 -0.0365316635778118
2.85990925357473 -0.0340714307909869
2.8564741872281 -0.0244272667072107
2.85602668599693 -0.02323428812834
2.85296756021913 -0.0183179825161865
2.85163301511974 -0.0170970236534355
2.84596794148705 -0.0113093043335391
2.84219187453024 -0.0107238126454072
2.84187873558606 -0.0105211184729152
2.83719213895562 -0.0112964196896312
2.83519582104069 -0.0129044662902214
2.83378125221484 -0.0136427300044943
2.8293956864415 -0.0160944236871206
2.82728794969254 -0.0162808655153612
2.82434876131146 -0.0194391776531911
2.82315014404661 -0.0206421583282856
2.82033643233149 -0.021065023111127
2.8179620766147 -0.0198680817280122
2.81553441726379 -0.0188879835825934
2.80841612966863 -0.0154091838522451
2.80743709260848 -0.0137833229318081
2.80366551279262 -0.00463852737354384
2.800168494404 0.0013740069869324
2.79520997512429 0.00953280092042579
2.79224309469446 0.0116513159224299
2.78965373783239 0.0185152506478273
2.78786161183016 0.0465709470596461
2.78504993883335 0.0553830880421486
2.78248047458872 0.0649896403488867
2.78024275778389 0.0663574811354949
2.77520645280431 0.0659324915307714
2.77394323458023 0.0644438457687622
2.7723177924416 0.0610392250573454
2.77031009078845 0.0544002196005464
2.76516599891383 0.0520940472199261
2.76436998042998 0.0459794737323455
2.76076989746479 0.0410333727388261
2.75798435567717 0.0328464461036634
2.7539312801356 0.0194705917182012
2.75259750852924 0.0167395274799348
2.75026198340923 0.00773665873034671
2.74761653924259 0.00501563262163355
2.7410405108246 0.00487774129038015
2.73949564324266 0.00472895693789758
2.73705505284708 0.00278554621966169
2.73184724503273 0.000508521545534037
2.7284074235762 -0.00420996211973144
2.72490906398931 -0.0057683810480251
2.72454513881196 -0.00632165983040184
2.72285395225439 -0.00178737880042436
2.71949466669061 0.00375383645147961
2.71925934461575 0.00911298547937641
2.71675290461707 0.0108370260847366
2.71238125113714 0.0200768234092325
2.71065959541202 0.020764629222007
2.70834366937171 0.0204500556964216
2.70545402489252 0.0200539546031652
2.70300102003779 0.0185973965663447
2.70117021373426 0.0188170423619779
2.70034169598171 0.019930466865952
2.69607895682803 0.0228901166255175
2.69414553816255 0.0262263275931784
2.69003925265015 0.0300281596138198
2.68826243199132 0.0311678227292964
2.68530760675011 0.0319351990162143
2.6825441066104 0.0299833931627017
2.67967563043328 0.0276763586500529
2.67739743772264 0.0201933038709355
2.67465121150588 0.0155023871062791
2.67066301088607 0.00554105986204729
2.66935122576628 -0.00198916898830833
2.66704063000215 -0.0123310327723268
2.66358172573081 -0.0222234604541625
2.66275785210905 -0.0325157538453247
2.66110869673381 -0.0389186001304549
2.65782639905603 -0.0470131298412461
2.65627558266015 -0.0560352004906623
2.65493918760637 -0.0601760834933057
2.65441386518683 -0.0632421082498026
2.65035258742971 -0.0644938713006579
2.64857058752397 -0.0656141303692129
2.64532007265796 -0.066195705020748
2.64435565942241 -0.0659034943492892
2.6396497710794 -0.0656042984648194
2.63842878464173 -0.0647824559825712
2.63625957460336 -0.0644069937931317
2.63301050469268 -0.0644297963938273
2.62742796773711 -0.0650751139902854
2.62729341023949 -0.065946117685099
2.62369225395154 -0.0663340998415085
2.62290923491576 -0.067337949359958
2.6206592976588 -0.0701173073768381
2.61765595773739 -0.0711704679081407
2.61576842560127 -0.0726088125543828
2.61354998199406 -0.0729993535816821
2.6094422182564 -0.0729276640528598
2.60896726936886 -0.0724445690894593
2.60620801637908 -0.0719768635078074
2.60383204335952 -0.0715734722597229
2.60323317080233 -0.0753778032615208
2.59981850789114 -0.0812960197936082
2.59627529327067 -0.0829633952198567
2.59208353564114 -0.0865924128859945
2.59131441750443 -0.0880282732721386
2.58956997584825 -0.0918122338236515
2.5873862792742 -0.0930072226237403
2.58498651551882 -0.0939052303876825
2.58446162861501 -0.0938624787849407
2.58125332549032 -0.093175530943895
2.5782182613584 -0.0903519564462258
2.57601799468819 -0.0895399469231738
2.57396767393754 -0.0847442374931153
2.57166142987469 -0.08389494392524
2.56790929331839 -0.0828758401865451
2.56728627941109 -0.0810931640926002
2.56313216700436 -0.0759394914075671
2.56050667054969 -0.0710771347073587
2.55950585334844 -0.0629812469606445
2.55875568986907 -0.0538635417692345
2.55649366640555 -0.0509858855011287
2.55232340924577 -0.0324889530941756
2.54926511503258 -0.0171221474626343
2.54794923354797 -0.00492264754122197
2.54620865766539 0.00842842347353364
2.54146392861101 0.0106078643135204
2.54059754448953 0.0172577415298368
2.53790957935709 0.0436912632165358
2.53553490886881 0.0519516486852289
2.52975124006315 0.0639293300296413
2.52951669862381 0.0665497711795215
2.52784118615658 0.0771850254120829
2.52738766364302 0.0775842132911269
2.52389833663686 0.0832692409747172
2.52201765843124 0.0845238825062798
2.51966157181179 0.0846662256943728
2.51920991921912 0.0847090739365841
2.51556078904694 0.0812601458612703
2.51390961900032 0.0801314330549838
2.51301440742498 0.0780079646019929
2.51073681476299 0.074666641872973
2.50897013305406 0.0686680220594901
2.50747313428612 0.064002006062438
2.50488602722676 0.0568208768517384
2.50234268076063 0.0486199664081934
2.50015745534481 0.0370301900813705
2.49507175347849 0.015909901506612
2.49437117695691 0.00434579067756696
2.49212058929805 8.53715633338897e-08
2.49032498864179 -0.00731768931677737
2.48958298378722 -0.0275616908993508
2.48573512861975 -0.0310880093664496
2.48453625739422 -0.0315955649308256
2.48362766433559 -0.0314966006043205
2.48053213422082 -0.030034398003966
2.4790142475901 -0.0280840597180878
2.47701661407835 -0.021457623564774
2.47547456268731 -0.0188226644956276
2.47257813768822 -0.00754868546278711
2.46886105969963 -0.00332872330958138
2.4675506460703 0.00112232460152491
2.46388669774141 0.00984090674764629
2.4601051191341 0.019894422567187
2.45978779117895 0.0299077905890321
2.45845852194136 0.0319337621975724
2.45679409734994 0.0336845218494109
2.45411678086939 0.0339440197052015
2.45224397002674 0.0342218971940168
2.44961011291711 0.0334942317573525
2.44845789397219 0.032672098866053
2.44313356668774 0.0325354095093739
2.44239879751514 0.0329820561822153
2.43995736217122 0.0335474620631993
2.43855094882911 0.0353963180095192
2.43662551729669 0.0368487613414325
2.4346881422963 0.0370648457302366
2.43139807673099 0.0367389623692965
2.42963017400621 0.035048919082153
2.42784833398835 0.0313498376033507
2.42745796910471 0.0235869380518843
2.42337385062323 0.0200034053842731
2.42191096137406 0.0159212987293117
2.42052316954675 0.0108785749777173
2.41898094993688 0.00908466621048314
2.41759880819125 0.00881989883361319
2.41621578990604 0.0088054568227722
2.41469908459376 0.00951456238418815
2.41292700762359 0.0114812531337161
2.40861195838701 0.0139820312306749
2.40834742192785 0.0154217729320712
2.40324186050554 0.0166056312156694
2.40303254674332 0.0208385451503278
2.39981843378997 0.0216602325348871
2.39820913682993 0.0218347287011139
2.39499768043554 0.0287034389406164
2.39380721426094 0.0301562568626588
2.38984536897631 0.0320198147396625
2.38836364967374 0.0355271510380706
2.38655481646911 0.041721476869925
2.38561818310074 0.0434702167426272
2.38146744426378 0.0490212981605081
2.37869455891708 0.0507207546137928
2.37708639185347 0.0533963400732497
2.37529586676625 0.0584478765802912
2.37314752654968 0.0602516323919798
2.37097008262558 0.0632592040588672
2.36785760529818 0.0647918719483526
2.36745136115837 0.0683135604424418
2.36493710235627 0.0709751841898958
2.36378414194125 0.0738482463753688
2.3622175731772 0.0745751641289402
2.35959889567279 0.0793520712856978
2.35849269701721 0.0839830281381781
2.3541731375422 0.084872926851201
2.35366549889945 0.0910646232695575
2.35222854355895 0.0955215299194071
2.35032740524005 0.0982792156266704
2.34781532171416 0.0998444221926838
2.34581283041296 0.099937453909793
2.34410028504948 0.0996347624114851
2.34349910710679 0.0971695217809022
2.34245727938114 0.0885996086996565
2.34038993652 0.0766558082127714
2.33983456177774 0.0738245091206104
2.33676183570179 0.063505517399914
2.33304979894661 0.0600045804193876
2.33273521778491 0.0551348151403622
2.32975562771554 0.0464756470535704
2.32908314463542 0.041829538209752
2.32758128455304 0.0407879168551749
2.32577009377582 0.0380297288378598
2.32400175356169 0.032371755908141
2.3224867318129 0.0283043326895503
2.31950748593559 0.0251581776762958
2.31627640128521 0.0200145668030716
2.31514357843185 0.0182011913971978
2.31338744006855 0.0175369756695853
2.3107508218719 0.0188171984016752
2.30970974585503 0.0237136878531194
2.30666726597409 0.0255888816401248
2.30539460774113 0.0288183081669449
2.30084112072056 0.032837025390388
2.29823792437906 0.0359867458111256
2.29773300690337 0.0370447731724389
2.29490786624985 0.0383100956872877
2.29401165669882 0.0407177986895583
2.29162937475515 0.0416133893457868
2.29012155398021 0.0420192202557701
2.28880217935235 0.0427570362592803
2.2878500102052 0.0440936216047652
2.28681238978363 0.0454217342982935
2.28270781782097 0.0468045516464105
2.28042335194996 0.0476336761662814
2.27899772236054 0.0514504516123872
2.27753960346363 0.0540349744004113
2.27396519049631 0.0554911312362808
2.27366268763961 0.0566174184368394
2.27026595283965 0.0598499344976346
2.26969237469564 0.0598997633349915
2.26694249228347 0.0592477859129584
2.26643167073117 0.0574953857278403
2.26296471632224 0.054545943076779
2.26171664884945 0.0523278236917807
2.25755755300897 0.051649048462332
2.2565683558009 0.0486754478380825
2.25545252361086 0.0470023532980481
2.25029534516439 0.0462351813758382
2.24963162127847 0.0449468834123057
2.24652546417825 0.0451306129899253
2.24547244803883 0.0454449600399798
2.24461449722836 0.0458513957455322
2.24366450201704 0.0476132542769486
2.24193273506587 0.0481869118348454
2.23968479227352 0.049675257032669
2.2379706215323 0.0526553414743889
2.234595978971 0.0528152493042565
2.23282565207663 0.0544931246403061
2.23123007991444 0.0546710046396277
2.22972688432508 0.0553030803442666
2.22741575903628 0.0554373731059702
2.22586338667683 0.0553279875137735
2.22353995874512 0.0525481377233322
2.22113058073311 0.0502006358164469
2.22009703840677 0.0497168898777705
2.21800572443319 0.0478909050004798
2.21629367197733 0.0451048233463155
2.21536219890846 0.0435607656823223
2.21312164977967 0.0436353618726329
2.2101539894918 0.0459733159519895
2.20978329383808 0.048181416834422
2.20754191211749 0.053044486653958
2.20679117303604 0.0614247525059867
2.20626350457808 0.0634996456075835
2.2046387706949 0.070388705694216
2.20109811226686 0.0713177750830302
2.19753348853686 0.0716634006629717
2.19686914075143 0.0732495115380422
2.19603047609051 0.0707342861232259
2.19477030822809 0.0672247286107231
2.19232371843744 0.0632928500439744
2.19023671864122 0.0573286147656914
2.18899846188241 0.052248343508244
2.18776754324076 0.0490312677439972
2.18613643031044 0.0399506106047279
2.18241319523531 0.0356412574936227
2.1817901273906 0.032795774797594
2.18067669173454 0.0300343509211367
2.17919715243147 0.0299377390834838
2.17519854549857 0.0310298457539042
2.1747547757054 0.0311651611122208
2.17287626234309 0.0342889185891226
2.17074003619746 0.0387639202135552
2.1695039748773 0.0423703636147892
2.16901277653024 0.0476053427716494
2.16840526300209 0.0484577327273931
2.16653628779239 0.0540601287647849
2.16420481361485 0.0570992213951337
2.16149436437133 0.0633761949128364
2.16045023898974 0.0679929876458759
2.15830249983774 0.0688678540279797
2.15774234322745 0.0698667374301777
2.1555245580466 0.0708297171584182
2.15401738737772 0.0714141360942898
2.15095447364255 0.0716953519324543
2.14989570552903 0.0721689785788436
2.14730935153952 0.0724639854194371
2.14442176865332 0.0733734205262178
2.14297454017029 0.0738481732398005
2.14181361157535 0.0741730638251549
2.14158986869428 0.0740502872343371
2.13991709211744 0.0734297679320721
2.13807491917969 0.0728020327766277
2.13686970523611 0.0724963904341736
2.1349927083206 0.0715157685911221
2.1337655849553 0.0682242269631892
2.1314808323949 0.0667972472530626
2.12981992193016 0.0636493741653084
2.12882430546143 0.0598349466332598
2.12799165393972 0.0581145413484854
2.12356868524792 0.0516745286998733
2.1203111575521 0.0492844126121832
2.11989084552 0.0467236340168453
2.11742871904299 0.0358108010530643
2.11527542956792 0.0311140610919179
2.11330811231664 0.0226524562838112
2.11220128676484 0.019185293266166
2.11075790321946 0.0111856672489172
2.10994356236941 0.00783305084366178
2.10827282353562 0.00165787377453817
2.10571559934903 0.000697488623445217
2.10417238523985 -0.00914110770011024
2.10108895702783 -0.0102179719730541
2.09957862548385 -0.0118296992367683
2.09700868079704 -0.0140875764075858
2.09653662839207 -0.0169916439881097
2.09532209506086 -0.0194126057430293
2.09496957960689 -0.0219495072150647
2.09287390279355 -0.0227465317786703
2.0918029166126 -0.0239192244622613
2.09001084985296 -0.0246939701619666
2.08638058970763 -0.0258745180050395
2.0849902358642 -0.0265804284295256
2.08373615130273 -0.0268026774153152
2.08153683581727 -0.0277813855719584
2.08072315556828 -0.0291629299649167
2.07973928437546 -0.0294248416595231
2.07809308596275 -0.0302157330315063
2.07597704623492 -0.0311090696499006
2.07450413784073 -0.0343549952830925
2.07299892182519 -0.0378018401766386
2.07104134313783 -0.039520801377216
2.06997708901126 -0.0410454765065185
2.06876773688296 -0.0431070413209828
2.06619201557084 -0.0456764944623413
2.06282183421482 -0.0478787929556912
2.06198132767658 -0.0502406689901014
2.06190317361342 -0.0512837606941737
2.05873986638538 -0.0520657759292277
2.05764402813519 -0.0522383272829375
2.0547749597044 -0.0521652147148926
2.05422120834144 -0.0516435285049608
2.05100738118767 -0.0515402237043619
2.05025282443167 -0.049576202601365
2.04809015269664 -0.0484803834344322
2.04703324626688 -0.0477504415434676
2.04617206945148 -0.0450158755939995
2.04339583095703 -0.0422597469430495
2.04239367533105 -0.0375085515079156
2.04078504907158 -0.0370294464549547
2.03818696324749 -0.0323646228111615
2.03603841883683 -0.031096334049669
2.03437273069504 -0.0200325837467071
2.0324268660736 -0.0172278376459756
2.03087681563409 -0.0134533556285877
2.02959040780186 -0.00905503567060147
2.02801407988488 -0.000405483519652221
2.0276316720399 0.0069294907336175
2.02700537383133 0.00903429687652814
2.02280368308353 0.0145428893895537
2.0212489283915 0.0155227234401688
2.02042749350357 0.0172779311314614
2.01875007757763 0.0202976142172687
2.01571658627448 0.0226448232722535
2.01439118252575 0.0245641536992503
2.01406738611128 0.0280384386125285
2.01180532039169 0.0295749884338863
2.01110301314956 0.0297734036716494
2.00808362151633 0.0297560179834521
2.00768358996493 0.0294998031796125
2.00630813672046 0.0274763361786157
2.00410558167024 0.0201840287761641
2.00320683078126 0.0128220716928369
2.00072118075168 0.0106273415954311
2.00039812130905 -0.00147785270070819
1.99683452538229 -0.0145405725014155
1.99501167962127 -0.0180459739141184
1.99446662628241 -0.0263856218596795
1.99322126627188 -0.0268838170707389
1.99113697979064 -0.0313518827696356
1.98923608366808 -0.0334003867603231
1.98713293789783 -0.0337263028926737
1.98485698794606 -0.0342829918148403
1.98266777672599 -0.0343935168568805
1.98134067141876 -0.0337227877762687
1.98018380146949 -0.0323866386777196
1.97970564062697 -0.0320200436661525
1.97867479628203 -0.0292532506460088
1.97636546388257 -0.0289167627640447
1.97437042306185 -0.0258794260539401
1.97380147121992 -0.0237735829280328
1.97187328766341 -0.0235442707512885
1.97072889802505 -0.0220525384678378
1.97019408430819 -0.0218683376111339
1.96736696961024 -0.0218942828283657
1.96626728962253 -0.0224209004778884
1.96492382807327 -0.0226028236319689
1.96282850134424 -0.0227432566609534
1.96253805197112 -0.0232709426486496
1.96116222010451 -0.0231900089026417
1.95912199475011 -0.0230601346685147
1.95724153075092 -0.0216412619683022
1.95618406697989 -0.0170975155129402
1.95485808560481 -0.0154096189681514
1.95352303873176 -0.0131001691133177
1.94989027212595 -0.0119239918563106
1.94902377863037 -0.00886185391616596
1.94801876477983 -0.00594498056941031
1.94660393345109 -0.00410469592828575
1.94603484124095 0.000236889378472429
1.94491658752074 0.0057853488041244
1.94129856914363 0.00807271492156541
1.93898673850839 0.0112375858311469
1.93825875500873 0.0126330212852851
1.9357329580764 0.0138884766751154
1.93395716109979 0.0162299404568938
1.93216074090686 0.0166576268641994
1.93172100803445 0.016196372778121
1.92951834155245 0.0149576548234257
1.92830351055517 0.0140033930122643
1.92721955357206 0.0134986312994334
1.92590457350898 0.0126106335899023
1.92379761100631 0.011704716082025
1.92277639104246 0.0110456110791082
1.9215748763505 0.0108178318967437
1.91903542817054 0.0104920678918448
1.91875587481437 0.0102440897661638
1.91764481551569 0.00970520093301621
1.91613884497285 0.00940237631305735
1.9130335497492 0.00769199600635918
1.91239467475137 0.00654230771699236
1.91180301409181 0.00477685276829821
1.91081736447557 0.00285252531957437
1.90774371743816 0.00182038845760711
1.90659150987539 -0.00300525839720409
1.90352998120609 -0.00358473383438526
1.90237211300918 -0.00580924820703619
1.90066795338614 -0.00714809387011834
1.89771842310921 -0.00884629883681183
1.8967889043925 -0.0123662859549036
1.89576291314339 -0.0137960617740548
1.89395303376168 -0.0164564099478313
1.89265972658365 -0.0174037881997284
1.89192508168078 -0.0178930061099388
1.88955468080389 -0.0193333926344718
1.88897335476957 -0.0199614244784581
1.88801123424331 -0.0204192632375576
1.88693323718856 -0.0214421881810564
1.88532392839389 -0.0218903799806848
1.88382254357794 -0.0222628082820223
1.88312553116513 -0.0223696423427812
1.88160125270991 -0.0221549088989048
1.87896259542628 -0.0213740907690737
1.87745038186694 -0.0210985767898288
1.87622247114562 -0.0203213446926614
1.87543652564201 -0.0197622250359337
1.87440327073054 -0.0195972835167743
1.87342139678697 -0.0175882833383401
1.87121421110323 -0.0170611637466823
1.86847725604436 -0.0140143084001961
1.86724822020313 -0.0133151157227605
1.86578085317928 -0.0129320000521821
1.86369078001896 -0.0108177844179178
1.8627891462498 -0.010214064150988
1.8602995496508 -0.00724195539620279
1.85969746269597 -0.00646921993307553
1.85828991089254 -0.00600744621184276
1.85810127305628 -0.00532781542594041
1.85620667092219 -0.00469120599512973
1.85496152357309 -0.00446024651791692
1.85346942490852 -0.00419327654842772
1.85268566942836 -0.00379094009818631
1.85092196282531 -0.00261795202485853
1.8487916571763 -0.00229143837710499
1.84800717343527 -0.00183126021324433
1.84645106492868 -0.00089203243506832
1.84538101949907 0.000129756646000555
1.8448727113145 0.00154069981966351
1.84241427834192 0.0025734186748012
1.84019814852261 0.00303431923475862
1.83847630301867 0.00310930429684165
1.8368685027753 0.00313964185200299
1.8364742994638 0.00241812260228025
1.83495619537815 0.00131788564630607
1.83307586844897 0.000644674122500198
1.83212691505218 -0.000121462622153423
1.83070952150043 -0.00257392634406549
1.82979952217617 -0.00395237478563887
1.82771290242094 -0.00510929011811256
1.82661214184177 -0.00583883268366849
1.82445822239194 -0.00662809594730636
1.82232603763672 -0.00686104025792912
1.8208285167655 -0.00660829871243107
1.81870767212477 -0.0065733816883826
1.81788907199548 -0.0062377483626808
1.81727378000504 -0.00502694196385381
1.81539927451551 -0.00329932944622937
1.81418420404595 -0.00156521269664366
1.8135810162438 -0.000814943013670125
1.81091995236854 0.000990264647685067
1.80944654872308 0.00108542804643158
1.80781331676119 0.00274182539754166
1.80615008427537 0.00389006846720359
1.80592855377322 0.00406607623290164
1.80474842101646 0.00396617389021443
1.80329637935887 0.00388283366898925
1.80114985494106 0.00327278040996894
1.79896490092731 0.00276668899296465
1.79815074025097 0.00240747350753488
1.79662605605815 0.00184139824875292
1.79466190352969 0.00123458709535885
1.79186766997084 0.000787443092071219
1.79019117378104 0.000914159226184051
1.78969861505932 0.00127991339211874
1.78810890537121 0.00339645200299265
1.78734006058999 0.00448582194872295
1.78540690205126 0.00890610173156693
1.78469620637136 0.0103049276060931
1.78312437549082 0.0164762842432222
1.78242812957643 0.0239764785071862
1.78109570942338 0.0255382634809324
1.7791629663757 0.0311441191829898
1.77835023698053 0.0381825155719741
1.77643155964747 0.0405953025781046
1.77493536977923 0.0456003863931474
1.77400565622822 0.0543300998849667
1.77294358752105 0.0568666299648325
1.77086495933653 0.062793949392347
1.76928205716607 0.0719450037103463
1.76845724858929 0.0733154758822297
1.76659732354609 0.0764897439388736
1.76466275108522 0.0807927420456992
1.76273507013114 0.0845445585865652
1.76142789266804 0.0856911384985141
1.76029296127317 0.0881473411228173
1.75840571400391 0.0904197026277532
1.75801581765989 0.0910093300485134
1.75699083983051 0.0922044875858361
1.75654337885644 0.0928763858865012
1.75371925678651 0.0932311742578553
1.75347819338767 0.093487517244606
1.75206243094242 0.093179864849631
1.75033147400416 0.09268613958221
1.74799120284061 0.0922748155789669
1.74636143131384 0.0904013539793253
1.74458295177036 0.0885388500820268
1.742522297241 0.0860926461979977
1.74025811317723 0.0856464195111412
1.73847172942354 0.0830182654752892
1.73716262377207 0.0738882437921132
1.73602557352755 0.0714531504306096
1.73576879221538 0.0654284207766196
1.73450002932036 0.0557789865129684
1.73217645234324 0.0499454655840805
1.73021397083163 0.0439848327893006
1.72975124959467 0.0414191824851572
1.72853740822664 0.0406776330903676
1.72618836352918 0.0356398234903676
1.72593520799991 0.0306800748759262
1.72556159587554 0.0251532974111174
1.72479532275607 0.0221359040970315
1.72310348902815 0.0214987205421804
1.72087199359607 0.0185979607769066
1.71908652823549 0.0172935535358913
1.71805356148577 0.0159997878078323
1.71441414769556 0.0147219768081452
1.71324101739092 0.0146548546920128
1.71244713440663 0.0156338986910928
1.7108761971125 0.0183177487637786
1.70839001441657 0.0197445120966402
1.70710694994474 0.0248776764010447
1.70599502103025 0.0255299584890207
1.70460567065974 0.0292236475377078
1.70415266961864 0.0324754582130431
1.70188535374817 0.0337822260382811
1.70082057179232 0.0340967992162394
1.6996098024089 0.0357588635361619
1.69929802571034 0.0362332484393522
1.6986546055481 0.0400871986698634
1.69668987543751 0.0415340761876056
1.69426879753731 0.0432511988410861
1.6933696918096 0.043597969574088
1.69277741075479 0.044944424142912
1.69110307098375 0.0464080688641299
1.69096524590968 0.0464526969785369
1.68970300615208 0.0467442055106388
1.68681933706718 0.0468795036285011
1.68546780070619 0.0464298368107366
1.68353520952891 0.0441865853141797
1.68273039063302 0.0426976669189849
1.68173669745966 0.0411254373625528
1.68132891637626 0.0380810378786876
1.68020407558568 0.0361112140210362
1.67741497124606 0.0347703982090719
1.67602206082511 0.0304498391623121
1.67495781140653 0.0263181257302359
1.67455209726529 0.0187460638794476
1.67366374988745 0.0155312027117229
1.67172619394522 0.0108356266592563
1.67063565290708 0.00592269472611698
1.66857665805545 0.0039367871539609
1.66807683931344 3.08371898864926e-05
1.6669568043489 -0.0039920158062935
1.66585651910354 -0.00516042778633471
1.66544692384153 -0.00710869614216795
1.66360571275259 -0.00791190976704788
1.66173388412432 -0.00810518802369831
1.66163391319295 -0.00833114527627335
1.65891030553083 -0.00804951093168764
1.65847265303907 -0.00799452225320458
1.65658954822346 -0.00673021257853302
1.65425018044589 -0.00658147698775186
1.65288005415648 -0.00470298811987634
1.65221565415422 -0.00169576447177718
1.65109963845417 -0.000818911880107423
1.6495040295011 0.0028030919379137
1.64726872347322 0.00560359942500471
1.64567796893197 0.0069930012920802
1.64480579190833 0.00953475672794085
1.64406768593192 0.0104868569222263
1.64279686530398 0.0109670281408372
1.64213081584235 0.0113098135170835
1.64057523212897 0.0112198696816066
1.63928497625029 0.010363996020743
1.6378790032935 0.00941680190224518
1.63557544589343 0.00625823899659233
1.63410005033366 0.00534438367921315
1.63274742270075 -0.00193912265588405
1.63130976579691 -0.00386080616528141
1.63014679613869 -0.00980360985921663
1.62851455170843 -0.0170810782524815
1.62772481279244 -0.0197261534536408
1.62664996393404 -0.0248370860635194
1.62484326109846 -0.0287993013239483
1.62298534443893 -0.0338686527104351
1.62154284928492 -0.0387425051214214
1.62121075984451 -0.041587095195195
1.61953383217625 -0.0440450044221356
1.61817936760052 -0.0447852415475651
1.61664501080076 -0.0468233874923224
1.61601496420962 -0.0489184526258806
1.6154343689786 -0.0490369417495406
1.6130826183803 -0.0505759318544279
1.61160161555451 -0.0518920741255563
1.61126864616334 -0.0533101162511304
1.60905626830319 -0.0537516656793192
1.6072546500564 -0.0545963392867418
1.60521738725599 -0.0554718603089959
1.60457006898728 -0.0563992377449599
1.60392459807781 -0.0567819843973248
1.60299826384844 -0.0572687707142016
1.60132597966707 -0.0576513872273022
1.59935077249062 -0.0581754558978495
1.59778895020323 -0.0587649122956377
1.59594312991275 -0.0595516708262696
1.59493606928204 -0.0597683573767517
1.59335627451753 -0.0607712979374196
1.59222647818761 -0.0609262403271335
1.59037716525467 -0.0610073067325038
1.58885306559412 -0.0610155610212317
1.58740269373899 -0.0608554196844445
1.58698804313942 -0.0605170596767296
1.58580192045379 -0.0601561912550136
1.58447368744249 -0.0599963768753396
1.58296075291278 -0.0596072461502918
1.58169246907606 -0.0579789946358205
1.58108983206625 -0.0568565172264189
1.57932602335357 -0.0559405428878759
1.57697300864522 -0.0541089813112223
1.57661883828906 -0.0535603933482712
1.57553815068158 -0.052517649744614
1.57433126831027 -0.0520739906327311
1.5737897251885 -0.0511280525722843
1.57180369491626 -0.0503610328590014
1.56969056349545 -0.0503513849360741
1.56762306306955 -0.0505890791245241
1.56745801187588 -0.052207812136633
1.5659083037324 -0.0530943093367208
1.56463196108809 -0.0546481199711554
1.56365175313463 -0.0571128544380785
1.56164815908689 -0.057528889218694
1.56120897025069 -0.058517792174697
1.5596265192489 -0.0606296204196666
1.55815711295097 -0.0615616849902134
1.5571858338867 -0.0621589379563484
1.55709451168115 -0.0651184253275846
1.55576959834208 -0.0667474319181409
1.55447081163143 -0.0674789115402558
1.55357499500826 -0.0683627016949526
1.55287205965577 -0.0692333133994021
1.5515940228755 -0.0717583405100978
1.5496697347089 -0.0719124625684555
1.54946244956364 -0.0728772803344451
1.54619380057263 -0.0729966524260041
1.54568910018898 -0.0734580062836211
1.54340065458144 -0.0736184659622951
1.54225947497673 -0.073637749973739
1.5416848417201 -0.0736264280089248
1.54056764346212 -0.0734244327685686
1.53872460089622 -0.0728300339273007
1.53766059788647 -0.0724806926620982
1.53593021567234 -0.0720380525062389
1.53489055801674 -0.0719608287264178
1.53293168650255 -0.0715310128352128
1.53207985875884 -0.0714601693290985
1.53129699385938 -0.0714711752165925
1.53032587926463 -0.0715719594179231
1.52963998730796 -0.0716062340302695
1.52848958965157 -0.0715906229259596
1.52765089902028 -0.0714283850957909
1.52676372571637 -0.0711501532438472
1.52549426138222 -0.0707241237502446
1.52320471490717 -0.0695433401837124
1.5218057481015 -0.0683296452624441
1.51993227336965 -0.0665905562447547
1.5176131304285 -0.0640204297466237
1.51651716450491 -0.060821995890301
1.51549115584098 -0.0587009417078059
1.51346183415369 -0.0568239338357524
1.51334378375037 -0.0538683818726153
1.51224155980082 -0.0514578177275395
1.51127098674791 -0.0496359981341283
1.50987194319806 -0.0480257720446881
1.5080886531614 -0.042252221658171
1.50713961351649 -0.0400879257380008
1.50615514909556 -0.0374995424893927
1.50366798501379 -0.0345989125063102
1.50206958287889 -0.0311032106732802
1.50116304215614 -0.0299548492869934
1.49987091498017 -0.0288668721271584
1.49854087789622 -0.0268819870006372
1.49812077261935 -0.0269695073242768
1.49741432885762 -0.0274168641144388
1.49623696497462 -0.0293230968485598
1.49502839561365 -0.030847384799692
1.4938049983777 -0.0341972377629882
1.49224174295851 -0.0360333419639441
1.49180845810353 -0.0378422044882318
1.49063245691049 -0.0419743820002743
1.4894012419101 -0.0441189842323424
1.48762517151757 -0.0492421699241136
1.48711101958841 -0.0496114408166785
1.48634045640423 -0.0515522912372836
1.48391361628208 -0.0544166403729704
1.48303491957343 -0.0557548572233076
1.48135274515133 -0.0560772238557989
1.48062582610473 -0.0570732514298998
1.47843359311527 -0.0574598933011886
1.47707099000249 -0.0574987422527283
1.47595536978019 -0.0573993052740637
1.47391219221303 -0.0571027511982964
1.47341813457361 -0.0564370644233598
1.4725178227083 -0.0545033165704494
1.47107454208203 -0.0539944438398846
1.46957643249252 -0.0526209291674655
1.46900574459159 -0.0507187711256984
1.46727148867385 -0.0501759356448548
1.46599719264009 -0.0489380333352762
1.46511155226227 -0.0463591915683831
1.46359663122223 -0.0430556040515883
1.46247000117457 -0.0426609817025678
1.4605564929675 -0.0413429091277104
1.45939685100761 -0.0396330042537794
1.45850321850357 -0.0363331533242614
1.45788576755037 -0.0349248795738094
1.45617026390323 -0.0342755899695564
1.45470452776442 -0.0332847901346609
1.45376082233214 -0.0329854857596742
1.45218760165619 -0.0316387847329723
1.45176753239004 -0.0309594352917311
1.45077984424995 -0.0308920551103796
1.44936036817786 -0.0305307293794064
1.4473256613857 -0.0300531674512741
1.44635197077336 -0.0295105728765769
1.445256483257 -0.0292060766375968
1.44391844654031 -0.028727518674685
1.44285478615213 -0.0282438790218844
1.44122145560293 -0.0279005197745172
1.44044893764802 -0.0272056522903969
1.44023519377967 -0.0256356379881275
1.4386295881563 -0.0244637096324162
1.43641035410625 -0.0240363669918715
1.43528576205715 -0.0226322118322958
1.43422708597994 -0.0214416345260439
1.43179391726907 -0.0197320227622499
1.43069152522742 -0.017855107826715
1.42993076971538 -0.0164803498730573
1.42939631851582 -0.013423465111436
1.42887057477249 -0.0122007869102414
1.42734925009366 -0.0105733995701462
1.42500268986871 -0.00819897250306019
1.42480873536859 -0.00460963470174146
1.42359095349068 -0.0037194375103482
1.42289816230277 1.84075309160895e-07
1.42138212815252 0.0018331252485561
1.41982051279724 0.00307706549237152
1.41912255248603 0.00508354649005079
1.4181238092436 0.0061898423406264
1.41676803511082 0.00682641332201865
1.41518338163374 0.00818434033860173
1.41347120733999 0.00832211132444957
1.41299955135073 0.00718340122433582
1.41100525044581 0.00688408887916667
1.40879563895466 0.00374187401846
1.40795782315258 0.00273189751296324
1.40499819416899 -0.00131556670938741
1.40483011694559 -0.00358422948281278
1.40411905671288 -0.00584905199424314
1.40333386204958 -0.0107084323544995
1.40165061050097 -0.0181897547218903
1.40141480697288 -0.0207004381668086
1.39987434634744 -0.0246905201271046
1.39907061419447 -0.0298620545587797
1.39776512035364 -0.0322790627007323
1.39709128175808 -0.0333298890692858
1.39599079827485 -0.0339501795326338
1.39395702239106 -0.0341237313010773
1.39380842522835 -0.0341697667992256
1.39260793516707 -0.0338467225610048
1.39192400164769 -0.0315429211258968
1.39116908214337 -0.0313214061911727
1.38930911608886 -0.0288199278622161
1.3886017688463 -0.0257901904823105
1.387213372118 -0.0249710362303514
1.38674870650536 -0.0232828772404627
1.38571772429493 -0.0230725469472955
1.38360678824109 -0.021872036834651
1.38279130287315 -0.0211466536520551
1.38162533944638 -0.0211373241135295
1.37941309463612 -0.021584687730797
1.37882549534469 -0.0220510598548412
1.37793569280734 -0.0225825559150594
1.37697023052953 -0.0232786309269942
1.3757997774352 -0.0245479352234612
1.37557264668749 -0.0248844382400795
1.37471968183116 -0.0264079857514387
1.37284001640524 -0.0275922280893892
1.37248806612125 -0.0282088141074154
1.37154375464162 -0.0293707320743959
1.36973805968926 -0.0297660769830667
1.36829515783639 -0.0315344902934189
1.36712904100898 -0.0325394733377804
1.36524455324794 -0.0328331503137376
1.36426987875268 -0.033765039467501
1.36371155698232 -0.0358767757399049
1.36292933678639 -0.0375065574994165
1.36184262981304 -0.0378576361765943
1.36105730364735 -0.0389510451270502
1.35866884454915 -0.0402289193394607
1.35735596317618 -0.0431465832666988
1.35464377424263 -0.0441048857999064
1.35338235699805 -0.044806584371078
1.35285993937533 -0.0492603276927126
1.35235938300893 -0.0528343160838901
1.35100796107534 -0.0577158294430036
1.35048474102197 -0.0582311378995181
1.34812318390202 -0.0601345719497716
1.34644087762307 -0.0651543960521026
1.34510258125732 -0.067479643605041
1.34402180463809 -0.0690275668089297
1.34329938400979 -0.0704318487266126
1.34110202299777 -0.0740798259803596
1.34079618010001 -0.0756664684204313
1.33986180823872 -0.0758492080386145
1.33896403298799 -0.0763643318989669
1.33832021190827 -0.0768171890987778
1.33660209014379 -0.0764916621797712
1.33579470549945 -0.0757345174172868
1.33447019587258 -0.0740181924560656
1.33290717217671 -0.0729025754097875
1.33147163643747 -0.0717676957296311
1.33116980684366 -0.0697597635394401
1.32994263360741 -0.0692376700611877
1.32880155884053 -0.0676358428826913
1.32798172840966 -0.0671130362900062
1.32654977219286 -0.0658064338275424
1.32492116136559 -0.065727229365789
1.32427473644791 -0.0647025459677592
1.32193123810919 -0.0642773083725923
1.32157534704746 -0.0635138194751464
1.32103299705273 -0.0630932218582359
1.3193888205332 -0.0628301076074493
1.31763881867298 -0.0623136034863356
1.31575708432377 -0.0608197959920842
1.31556613862939 -0.0597935991318795
1.31531230889253 -0.0591466607082279
1.31379639905199 -0.0566362791332439
1.31300921549407 -0.0540157179192558
1.31208814235633 -0.0530524462069163
1.30924471567099 -0.0508988903617604
1.30852102057773 -0.0435413208375757
1.30710910874451 -0.043231682321167
1.30566486086854 -0.0369403407569088
1.30467905092341 -0.0311690321070507
1.3033294295261 -0.028897445881751
1.30205956313938 -0.0250094824844084
1.30154160027186 -0.0211802410074184
1.30035219274318 -0.0207961086083021
1.29858857014349 -0.0131079928348276
1.29811508071056 -0.0105399937793839
1.29706613194967 -0.00579269055768448
1.29526036220374 -0.00231433593935258
1.29318018291103 0.00141697250327465
1.29283708021458 0.0065569166568996
1.29094860172728 0.00738969859727586
1.29077873848055 0.0163601172871878
1.28956468072982 0.0197875424822285
1.28844195722726 0.0276124207908225
1.28833170127039 0.0322225011162643
1.28670150428051 0.041174869163407
1.28588162954874 0.0446968266153788
1.28514956947008 0.0531178228430442
1.28453852608793 0.0558305049939302
1.28292119579415 0.0569040514316412
1.28207522520169 0.0645829193218007
1.28075142918156 0.0671041852451426
1.27910945156516 0.0706941098489366
1.27848140827535 0.0711636851703001
1.27790101162773 0.0742116408696511
1.27493587635022 0.0753769618546739
1.27446786324669 0.0756817826595719
1.27313270684234 0.0758037680220714
1.27224947785217 0.0755798779159205
1.27100312378753 0.0744077158793097
1.26862359521953 0.0728432635513522
1.26696364005073 0.0723882335319229
1.26549976188973 0.0700583561052001
1.26470594119856 0.0690314978099183
1.26434778461821 0.06693430132252
1.26370993755557 0.066276732375712
1.2622795893792 0.0633184231486207
1.26188025132302 0.0611340865993482
1.26098034605503 0.0602620283503599
1.25830747303904 0.0589875819820983
1.25790468200505 0.0578265763472727
1.25689077742217 0.0567826841575786
1.25584042775365 0.0561321367118438
1.25476674071799 0.0557911968679444
1.2543591887942 0.055343805207996
1.25090725244377 0.0519923303027455
1.25009236953149 0.0511102744329504
1.24951646045372 0.0506464536570131
1.24917384510594 0.0487403780426207
1.24790080115847 0.0479839174041567
1.24726688752626 0.0459761955799137
1.24690907424723 0.0452376318758809
1.24435095028714 0.0442701313412875
1.24346827914817 0.0424569912352803
1.2418852790922 0.0417635796372059
1.24117831031175 0.0413788353397629
1.23976352861547 0.0413128281397237
1.2386273442229 0.0410288050812255
1.23786893680965 0.0409541010265726
1.23635504152876 0.0409282258088117
1.23614662129676 0.0410835047791991
1.23512891432054 0.0411119437419316
1.23326568012926 0.0416221699264779
1.23277574818198 0.0418688306597845
1.2314584504321 0.0422524000263702
1.23062090283072 0.0424665925192505
1.23004877661982 0.0430037123342698
1.22924190226296 0.043401117145993
1.22578405144254 0.043699408161777
1.22563284302967 0.0440507201244423
1.22490102615518 0.0444798871617021
1.22277561217278 0.0453733246889295
1.22067217669031 0.0455760027437426
1.2195526840955 0.0456604870637238
1.21835996525581 0.0456965951142038
1.21817245904667 0.0452174084656672
1.21751081453672 0.0448225568269294
1.21614526827252 0.0433769616158225
1.21553738830967 0.0429373703496311
1.21400856249246 0.0426127581493066
1.2123425447687 0.041782411179201
1.21117474576451 0.0402640078486823
1.20990406086062 0.0364805396699496
1.20825946362891 0.0325478558385524
1.20730207871462 0.0304595057920489
1.20702330665679 0.0303092066951854
1.20580699571239 0.0281856984818083
1.20358161401007 0.0260751073218392
1.20285191667461 0.0248282544867099
1.20222848949361 0.0240483228030786
1.20133026546435 0.0222353539743289
1.20094567004028 0.01703559179889
1.19973094260182 0.0138785249573656
1.19828185470776 0.0129466984153888
1.19779577792375 0.0118613292698751
1.19694919692254 0.0109825894766719
1.19622864102914 0.00940613042967147
1.19492219382329 0.00804752247877625
1.19439867862925 0.00599055942456826
1.19392823613435 0.00310286078419222
1.19173904270099 0.00241909696305807
1.19037283582495 0.00142453983864209
1.18869132473362 0.00115435086389431
1.18841690179376 0.000285438140439601
1.18623980224961 5.39587668303234e-05
1.18537620702221 -0.000777165006197844
1.18490509702944 -0.000962434771690076
1.18307249446696 -0.00124158649175589
1.1804856862789 -0.00187021657791906
1.18000340324013 -0.00205817020143839
1.17880205806236 -0.00223537590629516
1.17790430067873 -0.00257945199251317
1.17642686300064 -0.00276403761234917
1.17580192173016 -0.00284402231814534
1.17460708474376 -0.00315304974907938
1.17354001416427 -0.00333304589689027
1.17298900011944 -0.00342891642553171
1.17243641524048 -0.00343388161866652
1.17013836989383 -0.00338378988070943
1.16870862296344 -0.00334974783777895
1.16825322965841 -0.00295355437096158
1.16741264470637 -0.00234935487688211
1.16521065515418 -0.00172229650029267
1.16433897143013 -0.00120847074609911
1.16338868074577 0.000329110751853035
1.16231818363714 0.0012374984590907
1.1613562057662 0.00249578243830504
1.15836725563474 0.00273747919629623
1.158114710532 0.00511046226335298
1.15735326611147 0.00785736543586664
1.15642633956596 0.00888753392168134
1.15541583749552 0.0103743952330346
1.15447663505355 0.0118002622054159
1.15377266551953 0.0131548357715506
1.15283363986399 0.0152356836808886
1.150957213417 0.0161947168025906
1.15040844609492 0.0181828187553502
1.14932401395738 0.0200081115535443
1.14912087326244 0.0221710990645965
1.14705568479781 0.0226935570937691
1.14619651898688 0.0235012321738415
1.14554852833195 0.0242410281509655
1.14363629419617 0.0260612396817119
1.14275261998227 0.0266875950366645
1.14146376251948 0.0279257622919469
1.14123699331228 0.0292024380370694
1.13958279857469 0.0297781470489227
1.13863233849751 0.0301884998562897
1.13778750324681 0.0318178703541112
1.13684004806309 0.0326358990332524
1.13520252093348 0.03288588712667
1.13444959434744 0.0330580081202709
1.13404072767855 0.033498774709939
1.13362067947885 0.0336468812626691
1.13157132437945 0.0337186378889539
1.13130919740025 0.0337241417165728
1.12846017648218 0.0337149922855359
1.12725612148507 0.0336995744768558
1.12639982872229 0.0336224892677564
1.12596118041613 0.033548830036935
1.12366101551258 0.0335543349191798
1.12292938409511 0.033606557883004
1.12247578505822 0.0336601707296386
1.12035046313426 0.0339306946133762
1.11942312103915 0.0344685807586581
1.11892461110439 0.0346075104796531
1.11698594553784 0.0348358173540746
1.11572623538414 0.0352734418900964
1.11534622470878 0.0359780661735962
1.11433334266266 0.0360467609439391
1.11366105495441 0.0373264695314821
1.11340665628204 0.0379418652148109
1.11136047846601 0.038471424745214
1.11075574677832 0.0404559095961813
1.10947978219787 0.0412177053927162
1.10898000971377 0.0427035140795481
1.10764870924321 0.0429275726178903
1.10591999225061 0.0438768000047491
1.10565522504604 0.044582267864544
1.10483893407629 0.0451514863358217
1.10365544522581 0.0462771334615325
1.10231141147655 0.046902393461791
1.10143520312027 0.0469584572571129
1.1003068230374 0.0475553990804219
1.09983795757228 0.0476822555260166
1.09861393715742 0.0481661767735847
1.09727635216049 0.0485933249981836
1.09616381502162 0.0488671698287681
1.09600686222513 0.0492311019722409
1.09367615533487 0.0498852414091069
1.09283376599725 0.0501146304530848
1.09222194805009 0.0504540346855788
1.09084419847513 0.0511682417723318
1.0888462421793 0.0518581696050836
1.08838539123915 0.0525289274067634
1.08747248202726 0.0525430153579398
1.08674744990253 0.0530728467380621
1.08537860777223 0.0532937646464739
1.0841936172601 0.053346657532076
1.0834959790184 0.0534138960855619
1.08243911801842 0.0529880280752693
1.08066755028474 0.0526825493928778
1.0799453930531 0.0521124969671836
1.07935602507128 0.0514507317942503
1.07741506169373 0.0505187207200505
1.07662929442244 0.0500582545062111
1.07384624413689 0.047875376162899
1.07325993158083 0.046871105470718
1.07201631351179 0.0464370848681378
1.07137921393964 0.0446261889417433
1.07022277472145 0.0432806696399876
1.0690884708749 0.0420316615808609
1.06859125135217 0.0391977691262807
1.06826917036645 0.0382952960558122
1.06780148564358 0.0372501645366691
1.06626571766165 0.0362417310071844
1.06463083405297 0.0338898974536494
1.06401547152154 0.0325794567450253
1.06283737593646 0.031541182888472
1.06201290882665 0.0310626431310828
1.06013551424616 0.0295852003064429
1.05929290810424 0.0294116859727965
1.058302746299 0.028624873264591
1.05725285498374 0.0285122175439387
1.05644410371244 0.0283993748836589
1.05453896772022 0.0284257842374152
1.05333754859899 0.0287854289503209
1.05246384376269 0.028869997758758
1.0516181946989 0.0289987771480027
1.05055657659088 0.0291785753869921
1.04901495892032 0.0293602746747791
1.04763869515344 0.0296442646051302
1.04716522454175 0.0307303995250773
1.04647136624529 0.0317442728302177
1.04570534596834 0.0320440955517411
1.0436143612893 0.0324837308632975
1.04207731667503 0.0329583136790752
1.04177280205897 0.0331881904277264
1.04062572059192 0.0331995579987791
1.03984763455483 0.0332739866973583
1.03842605617176 0.0332650330715522
1.03702826524027 0.0332128490893687
1.03681082309699 0.0331000833021601
1.0355561895844 0.0330459430547917
1.03414197697377 0.0326250952086549
1.03333506044254 0.0320331006239307
1.03227147534348 0.0319953395475244
1.03132339035333 0.0309593370412121
1.02937310569815 0.0299041062384951
1.02815241271622 0.0297625810799981
1.02732269894254 0.0287590833095153
1.02635294005956 0.0276333316173862
1.02485793146448 0.0264190310780182
1.02431092994396 0.0254792496878061
1.02320634376798 0.0240624910841823
1.0222433201989 0.0230182220004839
1.02180272365728 0.0226727978100795
1.02001205978529 0.0210534756341633
1.01959508063874 0.0197962688561276
1.01849975760909 0.0193044677130575
1.01725318354236 0.0184561050318448
1.01622016529145 0.0175575494536739
1.01486883344039 0.017252284167346
1.01476435666352 0.0171734385041909
1.01396885907816 0.0157364226035518
1.01273257202714 0.0151645646883612
1.01169863607549 0.0141052559919875
1.00984652989572 0.0128388277000405
1.00898747478411 0.0119002345556333
1.00843581002277 0.0114323179788245
1.00800067691276 0.0102238281473953
1.00715383998816 0.00917714492898852
1.00518210796063 0.00771407765761741
1.00481877169388 0.00691230673538648
1.00452888075667 0.00646035669571173
1.00155517332123 0.00508469700061835
1.00064984366027 0.00320219986712118
1.00022964652556 0.00216273683724522
0.999694211447233 0.00141969613763763
0.999083376814568 0.00098554806049136
0.996988721426628 -0.00118400320704216
0.995365559422676 -0.00228390179000542
0.994608295183871 -0.00260910012321938
0.993302122795738 -0.00314588884698373
0.991513760207015 -0.00377086326532391
0.99116495399957 -0.00519872417023894
0.989313132403745 -0.00613557355189665
0.988576029575316 -0.00799511453432959
0.986711219103465 -0.0105738770865213
0.985916988629192 -0.0127331412525621
0.985743214351239 -0.0138363672751417
0.985066998540158 -0.0163303429336693
0.98362329688645 -0.0194463757805527
0.982668019873893 -0.0203513897742548
0.981257345557831 -0.0214185998278269
0.980974499482531 -0.022478861809511
0.979472669585139 -0.0239734191393119
0.979050684383061 -0.0252958985899574
0.977726834297862 -0.026053701654067
0.97740210337278 -0.0261990794641396
0.975086183811878 -0.0260565535632131
0.974312209773812 -0.0257103935738246
0.973484479818359 -0.0250657869486269
0.971186429217724 -0.0241458408221365
0.970353321402671 -0.023359960987613
0.969703860600213 -0.0222302299227815
0.969480601102026 -0.0208935873470659
0.968512101051585 -0.0184725627811478
0.967769076380242 -0.0172788343555862
0.966948954574627 -0.0166460861418541
0.966315535989618 -0.0146246858685727
0.965616972556057 -0.0127878371297029
0.964249920818702 -0.0117749099128638
0.963082910974811 -0.0103496356075674
0.962848089215723 -0.00957147139696524
0.960472741724015 -0.00809505807770311
0.959564293214602 -0.0070601717546367
0.958349002108362 -0.00686727849652246
0.956007806201196 -0.00649419195553107
0.955460381791774 -0.00577007891871168
0.955199679713575 -0.0054089194442094
0.954288731272823 -0.00474606573677947
0.95357992786411 -0.00362459216841813
0.953203201100263 -0.00258090246404332
0.95111520229721 -0.00204889638824483
0.950142147495299 -0.00185480518320395
0.949772131651326 -0.00128753226320732
0.948966842818633 -0.000783136522299616
0.947971838054679 -0.000298905638552846
0.947219644055893 4.75970436605273e-05
0.94550168089289 0.000966046495690038
0.943995670463179 0.00128380720708349
0.942511289632476 0.00177827052906792
0.942255134925792 0.00212461380790886
0.940050064866389 0.00301204689948814
0.938556815557065 0.00342183571236139
0.938139254608022 0.00384046297935557
0.937312381854753 0.00460809815103858
0.936409516864285 0.00480900499157469
0.935328975085662 0.00553190391775816
0.935183951193501 0.00622577552383763
0.933505529067087 0.00737429727600929
0.932857524738772 0.00766453712272869
0.930720335560465 0.0080156976012324
0.93023378313767 0.0104571250030104
0.928920662869592 0.0111784262699872
0.928423153688657 0.012591444772783
0.927374149678468 0.0156341392087772
0.926388232676274 0.017019219412305
0.924880426508798 0.0174663520110094
0.924054406620575 0.0187101763174295
0.922746710835289 0.0194648575897467
0.921723339407956 0.0196273960331823
0.92135837670343 0.0199525624244349
0.919681945553321 0.0195077314320084
0.918032390888958 0.0190884893383679
0.91718682937706 0.0174640876796539
0.916094205122336 0.0145919206873705
0.915238923683861 0.0130719540803905
0.913643751322837 0.00988817961322813
0.912378029124534 0.00877210749390109
0.912259545928904 0.00547600317457572
0.911033084954444 0.00461636905547335
0.908711051576023 0.00250486548884742
0.908070140410418 -0.000845327567387276
0.907024450946368 -0.00319881125802575
0.906308322041458 -0.00438856903489427
0.905813058153866 -0.005114175626089
0.904134063339005 -0.00689846393783193
0.903978403909082 -0.0078133493888685
0.902257362572222 -0.0081407213533919
0.901710408848024 -0.00870992146975061
0.901270522995901 -0.00972881962554856
0.89971916473856 -0.0104817997714342
0.898213385524958 -0.010959399234438
0.897276807641105 -0.0112510515424609
0.89637048299309 -0.0119438007604166
0.894876165327256 -0.0124627545078413
0.894149227661392 -0.0129879615452971
0.893846972215875 -0.0136575493961001
0.892267309046429 -0.0139931116444276
0.889935935983566 -0.014572329362379
0.88977556149914 -0.0148415796616249
0.888394461417054 -0.0156363978624894
0.887177887864018 -0.0159056164359014
0.886849796591171 -0.0174116111392376
0.885136239588802 -0.0179367999807021
0.884684186622419 -0.019310089078185
0.883607709168693 -0.0194923293961635
0.882458420387676 -0.0212124110219535
0.88069172999987 -0.0223619211772235
0.88061032870683 -0.0239769685022117
0.878938091251412 -0.0267277573626885
0.877351323746021 -0.0282242005214587
0.876690725363956 -0.0301477608079069
0.876266111331721 -0.0313393849675364
0.874828013940359 -0.0326592316529064
0.873976036976919 -0.033433700158252
0.873014714178251 -0.0356292576305618
0.871878415909281 -0.037526107860211
0.870483459820661 -0.0395469796128508
0.86973859488949 -0.0400630170000668
0.868930682778879 -0.0403563883140983
0.867228570270675 -0.0404004044094005
0.86691784593777 -0.0398335513929447
0.866178230057361 -0.039074266615057
0.864027502234173 -0.0387588269330336
0.863661677224485 -0.0363244073686121
0.862782569848504 -0.0360431951052113
0.861971415757401 -0.0335924294396024
0.860543692139659 -0.0308140416457006
0.859976169036346 -0.0277158224103691
0.857896264152928 -0.0260592159685744
0.857036433488201 -0.024430759514383
0.856718629531228 -0.0233517630291607
0.855182495171866 -0.0219301434879814
0.854358961933726 -0.020212538459532
0.853516916114976 -0.0182022557564415
0.85292688431959 -0.0152387496004656
0.851794064999476 -0.014494684449668
0.850958289912655 -0.0139580538188114
0.85015641403449 -0.0129091691447559
0.849710543193892 -0.0119925344751377
0.848381247639486 -0.0113806738890159
0.847489379376923 -0.0107037612955175
0.847188929351419 -0.0102986410792513
0.846158236344073 -0.00941682335704756
0.84535405345417 -0.00923797327398666
0.844145474576712 -0.00917531566071592
0.841827389387147 -0.00851024324035543
0.840885962284453 -0.00825508061624075
0.840382135861602 -0.00816114202408953
0.838912830488577 -0.00807124260080923
0.83836719212138 -0.00798970715717101
0.837813103393836 -0.00793498989031573
0.836639167460418 -0.00787361172708267
0.835160378916233 -0.00766437380265761
0.83476691095705 -0.00759781515762837
0.833108405376392 -0.00734648149774123
0.831910575252452 -0.00688372944835963
0.831049386192678 -0.00675085993983484
0.829312872103379 -0.00609737103395322
0.828168172879944 -0.00554907729383952
0.828038689535302 -0.0050205068146765
0.826979736043307 -0.00417398861328856
0.82605657375856 -0.00335516011904833
0.825170068459858 -0.00280017626471112
0.823303337574562 -0.00243204782657785
0.822069077625624 -0.00103192066499551
0.821795743377423 -0.000942047004014011
0.820430566375921 -0.000871743593596108
0.819866880826905 -0.00012900869855642
0.819533557742427 0.00103493497106291
0.818071708525352 0.00157294293796895
0.817297290956789 0.0018740031271217
0.815629143575354 0.0025802307659179
0.814722348988172 0.00282535019000905
0.813656813074703 0.00364412285029946
0.813288868802504 0.00375165896021063
0.813142131350969 0.00442759870766877
0.811572302679577 0.00463763982588361
0.810732992791809 0.00459429115311258
0.809843434448092 0.00433463479620067
0.806716954724999 0.00417041651842991
0.80604469595933 0.00400494602908516
0.804996250449217 0.00348626765608584
0.804056140523762 0.00248429810101757
0.803328370213545 0.00179020930060591
0.802362342851743 -0.00119181156594978
0.800300316447418 -0.00277123855185271
0.800119431063207 -0.00367689494478665
0.799099443732331 -0.00532897448289827
0.797912030548755 -0.0076336781730496
0.797035676667179 -0.00937709297781981
0.796844752245089 -0.012172172831222
0.795277261410626 -0.012965629762539
0.794213180090303 -0.0147157778321256
0.792890904316047 -0.0170365670003814
0.792005519109104 -0.0192109028614869
0.791194795837164 -0.0195245079565608
0.789652212895853 -0.020430927987096
0.788490770078757 -0.0206583785606572
0.787059674534533 -0.0206024943293838
0.786144763930011 -0.0173576628655617
0.785541350202261 -0.0169007131203933
0.783971905671873 -0.0127904626574643
0.783376439630394 -0.0105447438319427
0.782000717858852 -0.00823925511839415
0.781185773580791 -0.00621969644993919
0.780488485548964 -0.00407975312359219
0.779427826287538 0.000142368796042507
0.778612939117758 0.00470953827657181
0.777403604719663 0.00826792066455241
0.776031023034325 0.00948252073246134
0.774541872993886 0.0140228215035049
0.773291803723061 0.0153336383698089
0.772691168732152 0.0177202618542511
0.772231571458633 0.0179374961158688
0.770729219120571 0.0193007742795369
0.769098667923995 0.0214858352361548
0.76853855244266 0.0234600732543994
0.767160186530526 0.0250447980442701
0.766242434870523 0.0259595336157347
0.765609027504295 0.0266763670828897
0.764475631733038 0.0274581190310122
0.763704765699642 0.0277997577859942
0.762709019817754 0.0295549487807651
0.761864125689959 0.0297538570656303
0.760771571835858 0.0307835729785726
0.760009064547724 0.0323824368184625
0.758231546095327 0.0359305483855998
0.756980341122816 0.0365846457351911
0.756349140420112 0.0373107517268393
0.755543916086256 0.0376120662070204
0.753163926574068 0.0402298161172948
0.751362497819932 0.0407145633800622
0.750963172555806 0.0413399927856262
0.749843356902527 0.0422703758680476
0.749184499021607 0.042707694796848
0.748210728858073 0.0430429713615381
0.748103492017595 0.0430680148032254
0.745893219798647 0.0431373642135551
0.745491465502158 0.0427326040011576
0.744813873175486 0.0423326961352262
0.74405891307808 0.0418365247699047
0.743636106111239 0.0405846952652041
0.74179870665199 0.0392832374475588
0.741398311800084 0.0363610693794276
0.740457243715601 0.0355185692921129
0.740085606041424 0.0346514030519366
0.738798350269278 0.0344543366365465
0.738436843572848 0.0336296207105657
0.736025281383943 0.0324962404810934
0.735876752601711 0.0321309935027733
0.734220067355782 0.0316279859244236
0.733366844569883 0.0313326255953209
0.731681321128119 0.0313311581418078
0.730967547283131 0.0314354272496793
0.730817659333701 0.0314811273802808
0.729750269101316 0.0317326362966754
0.729152166254493 0.0322788800541166
0.72741174450385 0.0325386271429304
0.726499544266237 0.0334244974928656
0.725618141019713 0.0339450112850416
0.725063769618529 0.0339819597595019
0.723859897347663 0.033954848364913
0.722189746226636 0.0338718973955166
0.721826801571776 0.0337714006679573
0.720536575494687 0.0331275605725847
0.719166317531368 0.0326684312707183
0.71773002094892 0.0294482374169331
0.71704117946745 0.0290938238921446
0.71644622989239 0.0283992146408578
0.71565923673469 0.0271524449746567
0.713830790104841 0.0263094982199108
0.712969958498776 0.0257160559671716
0.711103108758292 0.0245628858608074
0.709825920319281 0.0239466072978499
0.709085351793076 0.0233588941286376
0.708233825638784 0.0217016513975183
0.706225800820333 0.0211843757774005
0.705715550757642 0.0205999055102971
0.704970857237243 0.0201665631492621
0.703795714542087 0.0198732354747941
0.703139840586879 0.0199334272452574
0.702125785362925 0.0200368049667901
0.70186450508287 0.0202031369635979
0.699907441535244 0.020516753994087
0.699456130309051 0.0208640634440827
0.697801428056222 0.0215189226503011
0.697314276574478 0.0221371615730211
0.696643880398354 0.0227756135373607
0.695373144742003 0.0232374721399536
0.694922807754579 0.0238534314860446
0.692865738792653 0.0242281581876894
0.691157141277927 0.0243308341641797
0.689742475459967 0.0243336937564166
0.689236100262333 0.0237749626267825
0.6886508556214 0.0234069490294008
0.687864243827471 0.0225168350496901
0.686690070144362 0.0220961172086189
0.684816169892458 0.0209827579411118
0.684321587592209 0.0190209486409166
0.68358981394611 0.0187847142752496
0.682650998355397 0.016331789457634
0.679828875961101 0.0148173043337005
0.678831387018607 0.0137256280033078
0.677393018434632 0.0126175977328617
0.677360862836565 0.0108934122631616
0.676216617774192 0.0107566563956767
0.675672922671817 0.0102160558652274
0.673195673281201 0.00995289988542494
0.672945864471885 0.00989409515339357
0.672716994106907 0.00987561633086941
0.671522864854697 0.0103044609683608
0.669795722105242 0.0108105648142563
0.669397701249646 0.010964525961678
0.668365704487432 0.0115061750537094
0.666887855659285 0.0122265342430434
0.666446731137315 0.0125469209823496
0.665608404292054 0.0137460410501976
0.665008286910037 0.0139767980645802
0.663192747366858 0.0144456186719155
0.661565695441613 0.0145694781377597
0.660426096949004 0.0146226176932629
0.659349713287047 0.0144726642081876
0.658604190927697 0.0138493011677218
0.657822381485873 0.0132557137769006
0.655909529944036 0.012094507613259
0.65550616826543 0.0102735334608941
0.654989728371779 0.00861964394175822
0.653633699444312 0.00728944495492631
0.653094555101476 0.0050609391472543
0.652225029183061 0.000646379818552339
0.651410195271326 -0.00136124753531027
0.649672662797629 -0.00294653842463049
0.648680440051733 -0.00334322925316257
0.647984789191181 -0.00578202522715418
0.647245792479709 -0.0068421612691848
0.645911943203003 -0.00908773512657731
0.644048235658217 -0.0101334980457778
0.642658453881705 -0.0105978928472936
0.642328936947426 -0.010819608338691
0.641840977966577 -0.0108230533455208
0.6406652587093 -0.0107157631048758
0.638462337407061 -0.0101199667689413
0.638065315434749 -0.00927893621574759
0.637565229112879 -0.00887852772338994
0.636160590382021 -0.00793105581079609
0.6350114296208 -0.00674231906148251
0.634917980694772 -0.00639753808299166
0.633572875299254 -0.00627128335614081
0.632775616195298 -0.006097938333164
0.631931208377624 -0.00605861051627098
0.631248910043564 -0.00616296016032818
0.63026523952398 -0.00646639606343685
0.628669841507529 -0.00711360441715786
0.627115283112662 -0.00884803914489984
0.626455729231168 -0.0104986983904771
0.625559412749193 -0.0113235444390236
0.624001724478337 -0.0125087534328463
0.623011700185331 -0.0140513943266637
0.621735261332219 -0.0164040639136115
0.621312905801535 -0.0179259918124704
0.620629113795679 -0.020915096845638
0.620099690494966 -0.0237436940424567
0.618610996152822 -0.0262573581633763
0.617356373551901 -0.0293432405003076
0.616429620802021 -0.0325796869364388
0.614983130609218 -0.0352735269462964
0.612964176630367 -0.0378554834533899
0.612605348878402 -0.0398849177962315
0.611586331657877 -0.0424626674656147
0.610907453384033 -0.044181025455375
0.609291256564529 -0.0457258006453656
0.608661282169839 -0.0466172737355755
0.607510053607913 -0.0475486797790278
0.606496278381947 -0.0483086209073188
0.605344218090527 -0.0486612077138687
0.604238770272987 -0.0489187704735292
0.603046490783584 -0.0489777003557414
0.601065000190031 -0.0489282175689748
0.600217024072951 -0.0488666871200759
0.600112725775771 -0.0487108554644361
0.599185247526029 -0.0484548879526397
0.598577726569728 -0.0483410518442387
0.596536783364378 -0.0480105045832796
0.594855058686129 -0.0478497001244111
0.594407068113769 -0.0475169108253162
0.593387522005724 -0.0474302936704094
0.591354056618116 -0.0471501920775746
0.590095751980169 -0.0468696202908421
0.58935048183744 -0.046663572605024
0.589044042729334 -0.0464569350124316
0.58751621639253 -0.0458100802661707
0.586998296452946 -0.0456394519429561
0.586442528487428 -0.0454815330152172
0.585863089203053 -0.0453139446533848
0.584488306514162 -0.0452783572286187
0.583072295929209 -0.0453082471227376
0.582802450648085 -0.045563494937085
0.582008522601464 -0.045925347161479
0.579788488774083 -0.0461700746546446
0.578942749233766 -0.0463362088287729
0.578284178590153 -0.0478225783188303
0.577625622239506 -0.048077029300196
0.576951327827872 -0.0487118621771574
0.575525269185709 -0.0487675983301972
0.574940869988482 -0.0489102826798506
0.573297597242143 -0.0488223363481466
0.571992461122032 -0.0481237903688759
0.57092101177552 -0.047332495079666
0.570146353585766 -0.0468421674313948
0.569463404298219 -0.0457403314139899
0.568552928839126 -0.0439577953279841
0.567670927454454 -0.043845245797
0.566455278569594 -0.039012937566388
0.56617781736163 -0.0380842396352049
0.564707607678467 -0.0365470358059089
0.563866280901093 -0.0331038042384294
0.563315146078723 -0.0293951244383272
0.560601005446182 -0.0284122256509086
0.559149159962907 -0.0248997602693735
0.558078330069561 -0.0240857459679684
0.557443156687691 -0.0211850493469228
0.556931614262096 -0.0195611118952584
0.554773881221319 -0.017369624109013
0.554211363489257 -0.0170238842819141
0.552825272937873 -0.0168252734209545
0.551990896614148 -0.0164679488961902
0.551612798743455 -0.0160829988952821
0.549279377056177 -0.0156500554467168
0.548075381922671 -0.0155471395211994
0.547770618241421 -0.0146325598277947
0.546445059396633 -0.0144351277845531
0.54549412780672 -0.0129111157431612
0.544636601992428 -0.0117377854453412
0.543447077533621 -0.0105101761266843
0.542342937020241 -0.00895057524217543
0.541228137793111 -0.00884325897733189
0.539839209694079 -0.00848787800010503
0.538351385416975 -0.00695445543751873
0.537249092335837 -0.00415681896473098
0.536108572172738 -0.00370769712081655
0.535068248056005 -0.00225868513830888
0.534366145803745 -0.000590182481149339
0.533816633958925 0.000614582202447775
0.531995534147667 0.00124853687935428
0.531027284920593 0.00223981383933759
0.530104899021378 0.00378679787636984
0.528584348183118 0.00392963551524499
0.528529726005459 0.00403157825833331
0.528015197207476 0.00463816794636975
0.527105213232605 0.0046648752319064
0.525881608898595 0.00499422640388918
0.525269979823399 0.0051047246170465
0.52405119376188 0.00559876697934041
0.5237000468429 0.00583403201804623
0.52185367066733 0.00617431690516869
0.519314623732949 0.00648857488365374
0.518530510104141 0.00669237757621329
0.517235164000344 0.00687839346910788
0.516316562544284 0.00694342287841158
0.51475554675306 0.00691594585640994
0.514604829662517 0.00672209765667639
0.512703090243493 0.00636681789165799
0.511931088768586 0.0058097551542237
0.510550624282214 0.00497176118290506
0.510018543244763 0.00452144668001099
0.509264393896142 0.00322290933470914
0.508576205334541 0.00108963915157737
0.507528639035932 0.000455946908983677
0.505544625863468 -0.00189286513116564
0.50533069576044 -0.00319358088382825
0.50454598068456 -0.00448134604216893
0.503324769034347 -0.00663392983833789
0.502538012570381 -0.00734318331525039
0.499509483429935 -0.0093538188721289
0.499213574413803 -0.0128606223836121
0.498532718645195 -0.0138717776119817
0.49612917092553 -0.0154054531959644
0.494886689404037 -0.0176648947704404
0.494367449981031 -0.0195328776533472
0.493016531810284 -0.0224008325815761
0.491993358186833 -0.0229500607038835
0.490538049765832 -0.0242307060469467
0.489302994190567 -0.0251549589412373
0.488204530662828 -0.025632591762267
0.487715048526744 -0.0257716125075533
0.485895587593129 -0.025664327300754
0.48560957801066 -0.0255213329771383
0.484503270180038 -0.0252610417737098
0.483242506853677 -0.0233324514468301
0.482427968821021 -0.0225089325139107
0.480916676830068 -0.0210567638230712
0.480126298557888 -0.0185983466714823
0.479361360623905 -0.0155259635875406
0.477169298922488 -0.0136989922428356
0.476512614190622 -0.0129322895634958
0.475452592609094 -0.0102825734460927
0.474881227537114 -0.00908778511330465
0.474484928171458 -0.00683555448505092
0.4719561398654 -0.00456329899068666
0.471141614145668 -0.00157455392171583
0.470880972753668 -0.000419345504967118
0.46894259928901 0.00199817497365562
0.468154547284215 0.00309690426791225
0.465656882117872 0.00573919158863271
0.465092114997432 0.00678009740252194
0.463890185543043 0.00809028796370791
0.462147178547159 0.0120431057048322
0.461468367102824 0.0134665629536691
0.460541545681805 0.0180408210967127
0.459595762047578 0.0210998521377734
0.45853407458073 0.0220156859545402
0.457209797322152 0.0249303488899649
0.45567878466725 0.0267613662081186
0.455083545314037 0.0297535329326748
0.452809371933401 0.0308543065054583
0.451514945306351 0.0313276731161303
0.451143383667755 0.0325036682172023
0.449858257563975 0.0368437265311658
0.448884986224164 0.0378755131084055
0.44764869919966 0.0396986247562157
0.446420978335286 0.0414464826434119
0.445708219610001 0.0416934671239367
0.443340253428874 0.0427986434270543
0.443175532025945 0.0441706297847191
0.442350203404406 0.046551939516083
0.440024576384742 0.0497070444064491
0.439157587365305 0.0512905593487687
0.4381597474524 0.0523995141467111
0.437712851249006 0.0535996630325836
0.435444486264499 0.0544240465702374
0.433603554411859 0.0555686104959484
0.433087613403847 0.0557429848907055
0.431837651516083 0.0561673643117482
0.430216957767818 0.0561328674385099
0.429732568093719 0.0556361242028592
0.428068996427857 0.0555462033886362
0.426766946513101 0.0543496187560338
0.425987090768663 0.0526562735413619
0.425053195070451 0.0517330473745152
0.423704160355768 0.0515115599010757
0.422170909129823 0.0512113135066452
0.421044704720753 0.0507586377447334
0.418878991871244 0.0506418566650437
0.418608378406761 0.0507227838599021
0.416827391839069 0.0512889610204051
0.415230003357439 0.0518657658242109
0.413598038196407 0.0534161721508396
0.412974621930564 0.0563750019676429
0.411942136208728 0.0588278747315382
0.410425421557271 0.0595603132838842
0.408695562029068 0.0665635167326117
0.408092693256051 0.0671399680957651
0.406621079293488 0.0691357694565141
0.405480039961628 0.0707474770122839
0.404537671511582 0.0765634724853766
0.402278062961822 0.077306320017715
0.401665071423751 0.0779081433095767
0.400983116582846 0.0802127323408408
0.400037540104311 0.0818463035884708
0.398328381306492 0.0828323538723732
0.397039413124917 0.0838092995773723
0.396077550497119 0.0844889418965354
0.394240445002378 0.0846711575745381
0.393161061964912 0.0846099197767989
0.39124075105619 0.0840343228445546
0.38925790824844 0.0833775370898597
0.388795094992007 0.0816527188979414
0.387598663825836 0.0814322239409394
0.386015901906575 0.079300567989015
0.385394461306759 0.0760566818311164
0.384300700458429 0.0745071835370215
0.382595475886568 0.0717860255477631
0.380659104964717 0.0709973866466982
0.379384172038393 0.0645651097648667
0.37798354404655 0.0613569950903135
0.37626870147756 0.0587986734190552
0.374646498199584 0.0571354801213335
0.374246820080229 0.0564357128517829
0.372583408815326 0.0546723998214166
0.371945697748951 0.0540263925702871
0.37115898721614 0.052481081767864
0.370295044823368 0.0513324556025361
0.369504385623884 0.0503698805350854
0.368649717639588 0.0478575304272154
0.365936556768045 0.0476554110974973
0.36545208264368 0.0473015044641491
0.363373330610883 0.0469684155711916
0.361846668235702 0.0465381950514577
0.360077819828507 0.0457900701340701
0.359469985883192 0.0456867358359638
0.358020079745344 0.0451760404343443
0.356956683463796 0.0449407479830743
0.355013431517798 0.0449248504856156
0.353196543184151 0.0451364319222311
0.351192322011249 0.0453618746650421
0.349792115926997 0.045405361155925
0.348805945352062 0.0454262217013634
0.346451133759757 0.0452576756080288
0.345192138704945 0.0448659092895273
0.343279690078963 0.043803928057086
0.340917199918873 0.0409158407866504
0.339845596044793 0.0376047399725279
0.339205791291874 0.0358050616507223
0.337087973023979 0.0343382294103079
0.335862267109851 0.0265864493294424
0.334953511375054 0.0256235570452309
0.333007993310587 0.019889911100486
0.331448287722999 0.0158428285166746
0.329561526079603 0.0120082794860076
0.327320990754982 0.00656589259151699
0.325551902971055 0.00328269006363689
0.324767284015529 0.00123324648010131
0.322805875754037 -0.00214069127570694
0.320761356984014 -0.00253441371456601
0.319827083121162 -0.0053739951104785
0.319253466735953 -0.00612846878431948
0.315448662395059 -0.00625546262583997
0.312473985855223 -0.00615469020967555
0.310553778158555 -0.00582091057111418
0.309745524509777 -0.0054149644475834
0.30731483543278 -0.00529984281111638
0.303559139502123 -0.00555475896796679
0.302056605426422 -0.00640410386233408
0.298778115384652 -0.0076568573069462
0.297658899501185 -0.00778730035328707
0.295785040101004 -0.0114485013608995
0.293889914137431 -0.012592014471386
0.288636810954797 -0.0130799340900929
0.282549041304141 -0.012632523909121
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0
3.5591546683979 0
3.54340591377796 0
3.52360443526464 0
3.51642009438981 0
3.50595798887296 0
3.49503038658552 0
3.49228926094539 0
3.48367351293644 0
3.48007729406352 0
3.46694425934267 0
3.45557828233768 0
3.44590091172409 0
3.4393130143386 0
3.43342532595389 0
3.42621623688903 0
3.42328621653499 0
3.41088002336604 0
3.40238074422807 0
3.39771177228242 0
3.39405065915367 0
3.3849530551502 0
3.37786925566504 0
3.37462199138823 0
3.37098785834907 0
3.36448738663691 0
3.35993131298027 0
3.35172193276427 0
3.34885709126887 0
3.33561086864291 0
3.32921516130426 0
3.32619455255311 0
3.32452313633825 0
3.3143739180496 0
3.31212955383449 0
3.30533288893247 0
3.30103975895301 0
3.2990019534342 0
3.29159801348068 0
3.29005583340124 0
3.28169759084277 0
3.27920054162875 0
3.27302103951305 0
3.26708017748648 0
3.25834674790782 0
3.2565034333895 0
3.25343937525721 0
3.24978475021708 0
3.24789044557544 0
3.24020922372873 0
3.23406931861008 0
3.22747858765219 0
3.22735888327814 0
3.22044033332811 0
3.21586644725208 0
3.21258749214081 0
3.20754827695935 0
3.20280033828728 0
3.19852913098178 0
3.19480050787364 0
3.19143138902245 0
3.18450139580069 0
3.18022881122851 0
3.17343562390049 0
3.17241967026896 0
3.16706457157332 0
3.16454386926911 0
3.15926231080563 0
3.15465923153763 0
3.14822931857345 0
3.14464933795726 0
3.14128203746839 0
3.13946973627023 0
3.13191363372919 0
3.13041945969372 0
3.12685513229289 0
3.1228515551455 0
3.11675111152038 0
3.11318480683418 0
3.10695833257745 0
3.1057709827803 0
3.10387060139094 0
3.09874572908676 0
3.09578155823361 0
3.09145780339951 0
3.08816845652925 0
3.08358654328686 0
3.0831598229731 0
3.0794392143633 0
3.07866052134544 0
3.07638013439165 0
3.07110791693502 0
3.06708338734047 0
3.06413286744059 0
3.06264408495782 0
3.05438453807104 0
3.05187943080879 0
3.04772644585552 0
3.04231538980736 0
3.04018760125052 0
3.03509297607917 0
3.03426171893404 0
3.0332667013238 0
3.02880496991298 0
3.0233349790772 0
3.02118170554705 0
3.01681337444392 0
3.01453523595407 0
3.01060352999788 0
3.00538330555014 0
3.00149406304052 0
2.99952525151168 0
2.99668941487638 0
2.99457244815724 0
2.99046645838393 0
2.9846207907088 0
2.98204456166103 0
2.98011854999652 0
2.97682671102092 0
2.97119696407289 0
2.96863163270946 0
2.96454441203704 0
2.96354216671778 0
2.95897610734246 0
2.95605126799552 0
2.95353331032323 0
2.95090025135097 0
2.94714408351791 0
2.94540550591393 0
2.94453468727003 0
2.93892367332672 0
2.93439507126518 0
2.93303585489566 0
2.93066581371343 0
2.92690161526344 0
2.92526491086823 0
2.92253632611022 0
2.9187176037018 0
2.91819379363421 0
2.91414167666764 0
2.91110168093234 0
2.90784140179621 0
2.90226377935151 0
2.89761505788457 0
2.89661363756056 0
2.89274902694596 0
2.89038558077473 0
2.88799640321459 0
2.88510062490775 0
2.8825597902053 0
2.88061394840836 0
2.87669251742126 0
2.87186654032724 0
2.86938869624044 0
2.86562374649094 0
2.86365145450036 0
2.85990925357473 0
2.8564741872281 0
2.85602668599693 0
2.85296756021913 0
2.85163301511974 0
2.84596794148705 0
2.84219187453024 0
2.84187873558606 0
2.83719213895562 0
2.83519582104069 0
2.83378125221484 0
2.8293956864415 0
2.82728794969254 0
2.82434876131146 0
2.82315014404661 0
2.82033643233149 0
2.8179620766147 0
2.81553441726379 0
2.80841612966863 0
2.80743709260848 0
2.80366551279262 0
2.800168494404 0
2.79520997512429 0
2.79224309469446 0
2.78965373783239 0
2.78786161183016 0
2.78504993883335 0
2.78248047458872 0
2.78024275778389 0
2.77520645280431 0
2.77394323458023 0
2.7723177924416 0
2.77031009078845 0
2.76516599891383 0
2.76436998042998 0
2.76076989746479 0
2.75798435567717 0
2.7539312801356 0
2.75259750852924 0
2.75026198340923 0
2.74761653924259 0
2.7410405108246 0
2.73949564324266 0
2.73705505284708 0
2.73184724503273 0
2.7284074235762 0
2.72490906398931 0
2.72454513881196 0
2.72285395225439 0
2.71949466669061 0
2.71925934461575 0
2.71675290461707 0
2.71238125113714 0
2.71065959541202 0
2.70834366937171 0
2.70545402489252 0
2.70300102003779 0
2.70117021373426 0
2.70034169598171 0
2.69607895682803 0
2.69414553816255 0
2.69003925265015 0
2.68826243199132 0
2.68530760675011 0
2.6825441066104 0
2.67967563043328 0
2.67739743772264 0
2.67465121150588 0
2.67066301088607 0
2.66935122576628 0
2.66704063000215 0
2.66358172573081 0
2.66275785210905 0
2.66110869673381 0
2.65782639905603 0
2.65627558266015 0
2.65493918760637 0
2.65441386518683 0
2.65035258742971 0
2.64857058752397 0
2.64532007265796 0
2.64435565942241 0
2.6396497710794 0
2.63842878464173 0
2.63625957460336 0
2.63301050469268 0
2.62742796773711 0
2.62729341023949 0
2.62369225395154 0
2.62290923491576 0
2.6206592976588 0
2.61765595773739 0
2.61576842560127 0
2.61354998199406 0
2.6094422182564 0
2.60896726936886 0
2.60620801637908 0
2.60383204335952 0
2.60323317080233 0
2.59981850789114 0
2.59627529327067 0
2.59208353564114 0
2.59131441750443 0
2.58956997584825 0
2.5873862792742 0
2.58498651551882 0
2.58446162861501 0
2.58125332549032 0
2.5782182613584 0
2.57601799468819 0
2.57396767393754 0
2.57166142987469 0
2.56790929331839 0
2.56728627941109 0
2.56313216700436 0
2.56050667054969 0
2.55950585334844 0
2.55875568986907 0
2.55649366640555 0
2.55232340924577 0
2.54926511503258 0
2.54794923354797 0
2.54620865766539 0
2.54146392861101 0
2.54059754448953 0
2.53790957935709 0
2.53553490886881 0
2.52975124006315 0
2.52951669862381 0
2.52784118615658 0
2.52738766364302 0
2.52389833663686 0
2.52201765843124 0
2.51966157181179 0
2.51920991921912 0
2.51556078904694 0
2.51390961900032 0
2.51301440742498 0
2.51073681476299 0
2.50897013305406 0
2.50747313428612 0
2.50488602722676 0
2.50234268076063 0
2.50015745534481 0
2.49507175347849 0
2.49437117695691 0
2.49212058929805 0
2.49032498864179 0
2.48958298378722 0
2.48573512861975 0
2.48453625739422 0
2.48362766433559 0
2.48053213422082 0
2.4790142475901 0
2.47701661407835 0
2.47547456268731 0
2.47257813768822 0
2.46886105969963 0
2.4675506460703 0
2.46388669774141 0
2.4601051191341 0
2.45978779117895 0
2.45845852194136 0
2.45679409734994 0
2.45411678086939 0
2.45224397002674 0
2.44961011291711 0
2.44845789397219 0
2.44313356668774 0
2.44239879751514 0
2.43995736217122 0
2.43855094882911 0
2.43662551729669 0
2.4346881422963 0
2.43139807673099 0
2.42963017400621 0
2.42784833398835 0
2.42745796910471 0
2.42337385062323 0
2.42191096137406 0
2.42052316954675 0
2.41898094993688 0
2.41759880819125 0
2.41621578990604 0
2.41469908459376 0
2.41292700762359 0
2.40861195838701 0
2.40834742192785 0
2.40324186050554 0
2.40303254674332 0
2.39981843378997 0
2.39820913682993 0
2.39499768043554 0
2.39380721426094 0
2.38984536897631 0
2.38836364967374 0
2.38655481646911 0
2.38561818310074 0
2.38146744426378 0
2.37869455891708 0
2.37708639185347 0
2.37529586676625 0
2.37314752654968 0
2.37097008262558 0
2.36785760529818 0
2.36745136115837 0
2.36493710235627 0
2.36378414194125 0
2.3622175731772 0
2.35959889567279 0
2.35849269701721 0
2.3541731375422 0
2.35366549889945 0
2.35222854355895 0
2.35032740524005 0
2.34781532171416 0
2.34581283041296 0
2.34410028504948 0
2.34349910710679 0
2.34245727938114 0
2.34038993652 0
2.33983456177774 0
2.33676183570179 0
2.33304979894661 0
2.33273521778491 0
2.32975562771554 0
2.32908314463542 0
2.32758128455304 0
2.32577009377582 0
2.32400175356169 0
2.3224867318129 0
2.31950748593559 0
2.31627640128521 0
2.31514357843185 0
2.31338744006855 0
2.3107508218719 0
2.30970974585503 0
2.30666726597409 0
2.30539460774113 0
2.30084112072056 0
2.29823792437906 0
2.29773300690337 0
2.29490786624985 0
2.29401165669882 0
2.29162937475515 0
2.29012155398021 0
2.28880217935235 0
2.2878500102052 0
2.28681238978363 0
2.28270781782097 0
2.28042335194996 0
2.27899772236054 0
2.27753960346363 0
2.27396519049631 0
2.27366268763961 0
2.27026595283965 0
2.26969237469564 0
2.26694249228347 0
2.26643167073117 0
2.26296471632224 0
2.26171664884945 0
2.25755755300897 0
2.2565683558009 0
2.25545252361086 0
2.25029534516439 0
2.24963162127847 0
2.24652546417825 0
2.24547244803883 0
2.24461449722836 0
2.24366450201704 0
2.24193273506587 0
2.23968479227352 0
2.2379706215323 0
2.234595978971 0
2.23282565207663 0
2.23123007991444 0
2.22972688432508 0
2.22741575903628 0
2.22586338667683 0
2.22353995874512 0
2.22113058073311 0
2.22009703840677 0
2.21800572443319 0
2.21629367197733 0
2.21536219890846 0
2.21312164977967 0
2.2101539894918 0
2.20978329383808 0
2.20754191211749 0
2.20679117303604 0
2.20626350457808 0
2.2046387706949 0
2.20109811226686 0
2.19753348853686 0
2.19686914075143 0
2.19603047609051 0
2.19477030822809 0
2.19232371843744 0
2.19023671864122 0
2.18899846188241 0
2.18776754324076 0
2.18613643031044 0
2.18241319523531 0
2.1817901273906 0
2.18067669173454 0
2.17919715243147 0
2.17519854549857 0
2.1747547757054 0
2.17287626234309 0
2.17074003619746 0
2.1695039748773 0
2.16901277653024 0
2.16840526300209 0
2.16653628779239 0
2.16420481361485 0
2.16149436437133 0
2.16045023898974 0
2.15830249983774 0
2.15774234322745 0
2.1555245580466 0
2.15401738737772 0
2.15095447364255 0
2.14989570552903 0
2.14730935153952 0
2.14442176865332 0
2.14297454017029 0
2.14181361157535 0
2.14158986869428 0
2.13991709211744 0
2.13807491917969 0
2.13686970523611 0
2.1349927083206 0
2.1337655849553 0
2.1314808323949 0
2.12981992193016 0
2.12882430546143 0
2.12799165393972 0
2.12356868524792 0
2.1203111575521 0
2.11989084552 0
2.11742871904299 0
2.11527542956792 0
2.11330811231664 0
2.11220128676484 0
2.11075790321946 0
2.10994356236941 0
2.10827282353562 0
2.10571559934903 0
2.10417238523985 0
2.10108895702783 0
2.09957862548385 0
2.09700868079704 0
2.09653662839207 0
2.09532209506086 0
2.09496957960689 0
2.09287390279355 0
2.0918029166126 0
2.09001084985296 0
2.08638058970763 0
2.0849902358642 0
2.08373615130273 0
2.08153683581727 0
2.08072315556828 0
2.07973928437546 0
2.07809308596275 0
2.07597704623492 0
2.07450413784073 0
2.07299892182519 0
2.07104134313783 0
2.06997708901126 0
2.06876773688296 0
2.06619201557084 0
2.06282183421482 0
2.06198132767658 0
2.06190317361342 0
2.05873986638538 0
2.05764402813519 0
2.0547749597044 0
2.05422120834144 0
2.05100738118767 0
2.05025282443167 0
2.04809015269664 0
2.04703324626688 0
2.04617206945148 0
2.04339583095703 0
2.04239367533105 0
2.04078504907158 0
2.03818696324749 0
2.03603841883683 0
2.03437273069504 0
2.0324268660736 0
2.03087681563409 0
2.02959040780186 0
2.02801407988488 0
2.0276316720399 0
2.02700537383133 0
2.02280368308353 0
2.0212489283915 0
2.02042749350357 0
2.01875007757763 0
2.01571658627448 0
2.01439118252575 0
2.01406738611128 0
2.01180532039169 0
2.01110301314956 0
2.00808362151633 0
2.00768358996493 0
2.00630813672046 0
2.00410558167024 0
2.00320683078126 0
2.00072118075168 0
2.00039812130905 0
1.99683452538229 0
1.99501167962127 0
1.99446662628241 0
1.99322126627188 0
1.99113697979064 0
1.98923608366808 0
1.98713293789783 0
1.98485698794606 0
1.98266777672599 0
1.98134067141876 0
1.98018380146949 0
1.97970564062697 0
1.97867479628203 0
1.97636546388257 0
1.97437042306185 0
1.97380147121992 0
1.97187328766341 0
1.97072889802505 0
1.97019408430819 0
1.96736696961024 0
1.96626728962253 0
1.96492382807327 0
1.96282850134424 0
1.96253805197112 0
1.96116222010451 0
1.95912199475011 0
1.95724153075092 0
1.95618406697989 0
1.95485808560481 0
1.95352303873176 0
1.94989027212595 0
1.94902377863037 0
1.94801876477983 0
1.94660393345109 0
1.94603484124095 0
1.94491658752074 0
1.94129856914363 0
1.93898673850839 0
1.93825875500873 0
1.9357329580764 0
1.93395716109979 0
1.93216074090686 0
1.93172100803445 0
1.92951834155245 0
1.92830351055517 0
1.92721955357206 0
1.92590457350898 0
1.92379761100631 0
1.92277639104246 0
1.9215748763505 0
1.91903542817054 0
1.91875587481437 0
1.91764481551569 0
1.91613884497285 0
1.9130335497492 0
1.91239467475137 0
1.91180301409181 0
1.91081736447557 0
1.90774371743816 0
1.90659150987539 0
1.90352998120609 0
1.90237211300918 0
1.90066795338614 0
1.89771842310921 0
1.8967889043925 0
1.89576291314339 0
1.89395303376168 0
1.89265972658365 0
1.89192508168078 0
1.88955468080389 0
1.88897335476957 0
1.88801123424331 0
1.88693323718856 0
1.88532392839389 0
1.88382254357794 0
1.88312553116513 0
1.88160125270991 0
1.87896259542628 0
1.87745038186694 0
1.87622247114562 0
1.87543652564201 0
1.87440327073054 0
1.87342139678697 0
1.87121421110323 0
1.86847725604436 0
1.86724822020313 0
1.86578085317928 0
1.86369078001896 0
1.8627891462498 0
1.8602995496508 0
1.85969746269597 0
1.85828991089254 0
1.85810127305628 0
1.85620667092219 0
1.85496152357309 0
1.85346942490852 0
1.85268566942836 0
1.85092196282531 0
1.8487916571763 0
1.84800717343527 0
1.84645106492868 0
1.84538101949907 0
1.8448727113145 0
1.84241427834192 0
1.84019814852261 0
1.83847630301867 0
1.8368685027753 0
1.8364742994638 0
1.83495619537815 0
1.83307586844897 0
1.83212691505218 0
1.83070952150043 0
1.82979952217617 0
1.82771290242094 0
1.82661214184177 0
1.82445822239194 0
1.82232603763672 0
1.8208285167655 0
1.81870767212477 0
1.81788907199548 0
1.81727378000504 0
1.81539927451551 0
1.81418420404595 0
1.8135810162438 0
1.81091995236854 0
1.80944654872308 0
1.80781331676119 0
1.80615008427537 0
1.80592855377322 0
1.80474842101646 0
1.80329637935887 0
1.80114985494106 0
1.79896490092731 0
1.79815074025097 0
1.79662605605815 0
1.79466190352969 0
1.79186766997084 0
1.79019117378104 0
1.78969861505932 0
1.78810890537121 0
1.78734006058999 0
1.78540690205126 0
1.78469620637136 0
1.78312437549082 0
1.78242812957643 0
1.78109570942338 0
1.7791629663757 0
1.77835023698053 0
1.77643155964747 0
1.77493536977923 0
1.77400565622822 0
1.77294358752105 0
1.77086495933653 0
1.76928205716607 0
1.76845724858929 0
1.76659732354609 0
1.76466275108522 0
1.76273507013114 0
1.76142789266804 0
1.76029296127317 0
1.75840571400391 0
1.75801581765989 0
1.75699083983051 0
1.75654337885644 0
1.75371925678651 0
1.75347819338767 0
1.75206243094242 0
1.75033147400416 0
1.74799120284061 0
1.74636143131384 0
1.74458295177036 0
1.742522297241 0
1.74025811317723 0
1.73847172942354 0
1.73716262377207 0
1.73602557352755 0
1.73576879221538 0
1.73450002932036 0
1.73217645234324 0
1.73021397083163 0
1.72975124959467 0
1.72853740822664 0
1.72618836352918 0
1.72593520799991 0
1.72556159587554 0
1.72479532275607 0
1.72310348902815 0
1.72087199359607 0
1.71908652823549 0
1.71805356148577 0
1.71441414769556 0
1.71324101739092 0
1.71244713440663 0
1.7108761971125 0
1.70839001441657 0
1.70710694994474 0
1.70599502103025 0
1.70460567065974 0
1.70415266961864 0
1.70188535374817 0
1.70082057179232 0
1.6996098024089 0
1.69929802571034 0
1.6986546055481 0
1.69668987543751 0
1.69426879753731 0
1.6933696918096 0
1.69277741075479 0
1.69110307098375 0
1.69096524590968 0
1.68970300615208 0
1.68681933706718 0
1.68546780070619 0
1.68353520952891 0
1.68273039063302 0
1.68173669745966 0
1.68132891637626 0
1.68020407558568 0
1.67741497124606 0
1.67602206082511 0
1.67495781140653 0
1.67455209726529 0
1.67366374988745 0
1.67172619394522 0
1.67063565290708 0
1.66857665805545 0
1.66807683931344 0
1.6669568043489 0
1.66585651910354 0
1.66544692384153 0
1.66360571275259 0
1.66173388412432 0
1.66163391319295 0
1.65891030553083 0
1.65847265303907 0
1.65658954822346 0
1.65425018044589 0
1.65288005415648 0
1.65221565415422 0
1.65109963845417 0
1.6495040295011 0
1.64726872347322 0
1.64567796893197 0
1.64480579190833 0
1.64406768593192 0
1.64279686530398 0
1.64213081584235 0
1.64057523212897 0
1.63928497625029 0
1.6378790032935 0
1.63557544589343 0
1.63410005033366 0
1.63274742270075 0
1.63130976579691 0
1.63014679613869 0
1.62851455170843 0
1.62772481279244 0
1.62664996393404 0
1.62484326109846 0
1.62298534443893 0
1.62154284928492 0
1.62121075984451 0
1.61953383217625 0
1.61817936760052 0
1.61664501080076 0
1.61601496420962 0
1.6154343689786 0
1.6130826183803 0
1.61160161555451 0
1.61126864616334 0
1.60905626830319 0
1.6072546500564 0
1.60521738725599 0
1.60457006898728 0
1.60392459807781 0
1.60299826384844 0
1.60132597966707 0
1.59935077249062 0
1.59778895020323 0
1.59594312991275 0
1.59493606928204 0
1.59335627451753 0
1.59222647818761 0
1.59037716525467 0
1.58885306559412 0
1.58740269373899 0
1.58698804313942 0
1.58580192045379 0
1.58447368744249 0
1.58296075291278 0
1.58169246907606 0
1.58108983206625 0
1.57932602335357 0
1.57697300864522 0
1.57661883828906 0
1.57553815068158 0
1.57433126831027 0
1.5737897251885 0
1.57180369491626 0
1.56969056349545 0
1.56762306306955 0
1.56745801187588 0
1.5659083037324 0
1.56463196108809 0
1.56365175313463 0
1.56164815908689 0
1.56120897025069 0
1.5596265192489 0
1.55815711295097 0
1.5571858338867 0
1.55709451168115 0
1.55576959834208 0
1.55447081163143 0
1.55357499500826 0
1.55287205965577 0
1.5515940228755 0
1.5496697347089 0
1.54946244956364 0
1.54619380057263 0
1.54568910018898 0
1.54340065458144 0
1.54225947497673 0
1.5416848417201 0
1.54056764346212 0
1.53872460089622 0
1.53766059788647 0
1.53593021567234 0
1.53489055801674 0
1.53293168650255 0
1.53207985875884 0
1.53129699385938 0
1.53032587926463 0
1.52963998730796 0
1.52848958965157 0
1.52765089902028 0
1.52676372571637 0
1.52549426138222 0
1.52320471490717 0
1.5218057481015 0
1.51993227336965 0
1.5176131304285 0
1.51651716450491 0
1.51549115584098 0
1.51346183415369 0
1.51334378375037 0
1.51224155980082 0
1.51127098674791 0
1.50987194319806 0
1.5080886531614 0
1.50713961351649 0
1.50615514909556 0
1.50366798501379 0
1.50206958287889 0
1.50116304215614 0
1.49987091498017 0
1.49854087789622 0
1.49812077261935 0
1.49741432885762 0
1.49623696497462 0
1.49502839561365 0
1.4938049983777 0
1.49224174295851 0
1.49180845810353 0
1.49063245691049 0
1.4894012419101 0
1.48762517151757 0
1.48711101958841 0
1.48634045640423 0
1.48391361628208 0
1.48303491957343 0
1.48135274515133 0
1.48062582610473 0
1.47843359311527 0
1.47707099000249 0
1.47595536978019 0
1.47391219221303 0
1.47341813457361 0
1.4725178227083 0
1.47107454208203 0
1.46957643249252 0
1.46900574459159 0
1.46727148867385 0
1.46599719264009 0
1.46511155226227 0
1.46359663122223 0
1.46247000117457 0
1.4605564929675 0
1.45939685100761 0
1.45850321850357 0
1.45788576755037 0
1.45617026390323 0
1.45470452776442 0
1.45376082233214 0
1.45218760165619 0
1.45176753239004 0
1.45077984424995 0
1.44936036817786 0
1.4473256613857 0
1.44635197077336 0
1.445256483257 0
1.44391844654031 0
1.44285478615213 0
1.44122145560293 0
1.44044893764802 0
1.44023519377967 0
1.4386295881563 0
1.43641035410625 0
1.43528576205715 0
1.43422708597994 0
1.43179391726907 0
1.43069152522742 0
1.42993076971538 0
1.42939631851582 0
1.42887057477249 0
1.42734925009366 0
1.42500268986871 0
1.42480873536859 0
1.42359095349068 0
1.42289816230277 0
1.42138212815252 0
1.41982051279724 0
1.41912255248603 0
1.4181238092436 0
1.41676803511082 0
1.41518338163374 0
1.41347120733999 0
1.41299955135073 0
1.41100525044581 0
1.40879563895466 0
1.40795782315258 0
1.40499819416899 0
1.40483011694559 0
1.40411905671288 0
1.40333386204958 0
1.40165061050097 0
1.40141480697288 0
1.39987434634744 0
1.39907061419447 0
1.39776512035364 0
1.39709128175808 0
1.39599079827485 0
1.39395702239106 0
1.39380842522835 0
1.39260793516707 0
1.39192400164769 0
1.39116908214337 0
1.38930911608886 0
1.3886017688463 0
1.387213372118 0
1.38674870650536 0
1.38571772429493 0
1.38360678824109 0
1.38279130287315 0
1.38162533944638 0
1.37941309463612 0
1.37882549534469 0
1.37793569280734 0
1.37697023052953 0
1.3757997774352 0
1.37557264668749 0
1.37471968183116 0
1.37284001640524 0
1.37248806612125 0
1.37154375464162 0
1.36973805968926 0
1.36829515783639 0
1.36712904100898 0
1.36524455324794 0
1.36426987875268 0
1.36371155698232 0
1.36292933678639 0
1.36184262981304 0
1.36105730364735 0
1.35866884454915 0
1.35735596317618 0
1.35464377424263 0
1.35338235699805 0
1.35285993937533 0
1.35235938300893 0
1.35100796107534 0
1.35048474102197 0
1.34812318390202 0
1.34644087762307 0
1.34510258125732 0
1.34402180463809 0
1.34329938400979 0
1.34110202299777 0
1.34079618010001 0
1.33986180823872 0
1.33896403298799 0
1.33832021190827 0
1.33660209014379 0
1.33579470549945 0
1.33447019587258 0
1.33290717217671 0
1.33147163643747 0
1.33116980684366 0
1.32994263360741 0
1.32880155884053 0
1.32798172840966 0
1.32654977219286 0
1.32492116136559 0
1.32427473644791 0
1.32193123810919 0
1.32157534704746 0
1.32103299705273 0
1.3193888205332 0
1.31763881867298 0
1.31575708432377 0
1.31556613862939 0
1.31531230889253 0
1.31379639905199 0
1.31300921549407 0
1.31208814235633 0
1.30924471567099 0
1.30852102057773 0
1.30710910874451 0
1.30566486086854 0
1.30467905092341 0
1.3033294295261 0
1.30205956313938 0
1.30154160027186 0
1.30035219274318 0
1.29858857014349 0
1.29811508071056 0
1.29706613194967 0
1.29526036220374 0
1.29318018291103 0
1.29283708021458 0
1.29094860172728 0
1.29077873848055 0
1.28956468072982 0
1.28844195722726 0
1.28833170127039 0
1.28670150428051 0
1.28588162954874 0
1.28514956947008 0
1.28453852608793 0
1.28292119579415 0
1.28207522520169 0
1.28075142918156 0
1.27910945156516 0
1.27848140827535 0
1.27790101162773 0
1.27493587635022 0
1.27446786324669 0
1.27313270684234 0
1.27224947785217 0
1.27100312378753 0
1.26862359521953 0
1.26696364005073 0
1.26549976188973 0
1.26470594119856 0
1.26434778461821 0
1.26370993755557 0
1.2622795893792 0
1.26188025132302 0
1.26098034605503 0
1.25830747303904 0
1.25790468200505 0
1.25689077742217 0
1.25584042775365 0
1.25476674071799 0
1.2543591887942 0
1.25090725244377 0
1.25009236953149 0
1.24951646045372 0
1.24917384510594 0
1.24790080115847 0
1.24726688752626 0
1.24690907424723 0
1.24435095028714 0
1.24346827914817 0
1.2418852790922 0
1.24117831031175 0
1.23976352861547 0
1.2386273442229 0
1.23786893680965 0
1.23635504152876 0
1.23614662129676 0
1.23512891432054 0
1.23326568012926 0
1.23277574818198 0
1.2314584504321 0
1.23062090283072 0
1.23004877661982 0
1.22924190226296 0
1.22578405144254 0
1.22563284302967 0
1.22490102615518 0
1.22277561217278 0
1.22067217669031 0
1.2195526840955 0
1.21835996525581 0
1.21817245904667 0
1.21751081453672 0
1.21614526827252 0
1.21553738830967 0
1.21400856249246 0
1.2123425447687 0
1.21117474576451 0
1.20990406086062 0
1.20825946362891 0
1.20730207871462 0
1.20702330665679 0
1.20580699571239 0
1.20358161401007 0
1.20285191667461 0
1.20222848949361 0
1.20133026546435 0
1.20094567004028 0
1.19973094260182 0
1.19828185470776 0
1.19779577792375 0
1.19694919692254 0
1.19622864102914 0
1.19492219382329 0
1.19439867862925 0
1.19392823613435 0
1.19173904270099 0
1.19037283582495 0
1.18869132473362 0
1.18841690179376 0
1.18623980224961 0
1.18537620702221 0
1.18490509702944 0
1.18307249446696 0
1.1804856862789 0
1.18000340324013 0
1.17880205806236 0
1.17790430067873 0
1.17642686300064 0
1.17580192173016 0
1.17460708474376 0
1.17354001416427 0
1.17298900011944 0
1.17243641524048 0
1.17013836989383 0
1.16870862296344 0
1.16825322965841 0
1.16741264470637 0
1.16521065515418 0
1.16433897143013 0
1.16338868074577 0
1.16231818363714 0
1.1613562057662 0
1.15836725563474 0
1.158114710532 0
1.15735326611147 0
1.15642633956596 0
1.15541583749552 0
1.15447663505355 0
1.15377266551953 0
1.15283363986399 0
1.150957213417 0
1.15040844609492 0
1.14932401395738 0
1.14912087326244 0
1.14705568479781 0
1.14619651898688 0
1.14554852833195 0
1.14363629419617 0
1.14275261998227 0
1.14146376251948 0
1.14123699331228 0
1.13958279857469 0
1.13863233849751 0
1.13778750324681 0
1.13684004806309 0
1.13520252093348 0
1.13444959434744 0
1.13404072767855 0
1.13362067947885 0
1.13157132437945 0
1.13130919740025 0
1.12846017648218 0
1.12725612148507 0
1.12639982872229 0
1.12596118041613 0
1.12366101551258 0
1.12292938409511 0
1.12247578505822 0
1.12035046313426 0
1.11942312103915 0
1.11892461110439 0
1.11698594553784 0
1.11572623538414 0
1.11534622470878 0
1.11433334266266 0
1.11366105495441 0
1.11340665628204 0
1.11136047846601 0
1.11075574677832 0
1.10947978219787 0
1.10898000971377 0
1.10764870924321 0
1.10591999225061 0
1.10565522504604 0
1.10483893407629 0
1.10365544522581 0
1.10231141147655 0
1.10143520312027 0
1.1003068230374 0
1.09983795757228 0
1.09861393715742 0
1.09727635216049 0
1.09616381502162 0
1.09600686222513 0
1.09367615533487 0
1.09283376599725 0
1.09222194805009 0
1.09084419847513 0
1.0888462421793 0
1.08838539123915 0
1.08747248202726 0
1.08674744990253 0
1.08537860777223 0
1.0841936172601 0
1.0834959790184 0
1.08243911801842 0
1.08066755028474 0
1.0799453930531 0
1.07935602507128 0
1.07741506169373 0
1.07662929442244 0
1.07384624413689 0
1.07325993158083 0
1.07201631351179 0
1.07137921393964 0
1.07022277472145 0
1.0690884708749 0
1.06859125135217 0
1.06826917036645 0
1.06780148564358 0
1.06626571766165 0
1.06463083405297 0
1.06401547152154 0
1.06283737593646 0
1.06201290882665 0
1.06013551424616 0
1.05929290810424 0
1.058302746299 0
1.05725285498374 0
1.05644410371244 0
1.05453896772022 0
1.05333754859899 0
1.05246384376269 0
1.0516181946989 0
1.05055657659088 0
1.04901495892032 0
1.04763869515344 0
1.04716522454175 0
1.04647136624529 0
1.04570534596834 0
1.0436143612893 0
1.04207731667503 0
1.04177280205897 0
1.04062572059192 0
1.03984763455483 0
1.03842605617176 0
1.03702826524027 0
1.03681082309699 0
1.0355561895844 0
1.03414197697377 0
1.03333506044254 0
1.03227147534348 0
1.03132339035333 0
1.02937310569815 0
1.02815241271622 0
1.02732269894254 0
1.02635294005956 0
1.02485793146448 0
1.02431092994396 0
1.02320634376798 0
1.0222433201989 0
1.02180272365728 0
1.02001205978529 0
1.01959508063874 0
1.01849975760909 0
1.01725318354236 0
1.01622016529145 0
1.01486883344039 0
1.01476435666352 0
1.01396885907816 0
1.01273257202714 0
1.01169863607549 0
1.00984652989572 0
1.00898747478411 0
1.00843581002277 0
1.00800067691276 0
1.00715383998816 0
1.00518210796063 0
1.00481877169388 0
1.00452888075667 0
1.00155517332123 0
1.00064984366027 0
1.00022964652556 0
0.999694211447233 0
0.999083376814568 0
0.996988721426628 0
0.995365559422676 0
0.994608295183871 0
0.993302122795738 0
0.991513760207015 0
0.99116495399957 0
0.989313132403745 0
0.988576029575316 0
0.986711219103465 0
0.985916988629192 0
0.985743214351239 0
0.985066998540158 0
0.98362329688645 0
0.982668019873893 0
0.981257345557831 0
0.980974499482531 0
0.979472669585139 0
0.979050684383061 0
0.977726834297862 0
0.97740210337278 0
0.975086183811878 0
0.974312209773812 0
0.973484479818359 0
0.971186429217724 0
0.970353321402671 0
0.969703860600213 0
0.969480601102026 0
0.968512101051585 0
0.967769076380242 0
0.966948954574627 0
0.966315535989618 0
0.965616972556057 0
0.964249920818702 0
0.963082910974811 0
0.962848089215723 0
0.960472741724015 0
0.959564293214602 0
0.958349002108362 0
0.956007806201196 0
0.955460381791774 0
0.955199679713575 0
0.954288731272823 0
0.95357992786411 0
0.953203201100263 0
0.95111520229721 0
0.950142147495299 0
0.949772131651326 0
0.948966842818633 0
0.947971838054679 0
0.947219644055893 0
0.94550168089289 0
0.943995670463179 0
0.942511289632476 0
0.942255134925792 0
0.940050064866389 0
0.938556815557065 0
0.938139254608022 0
0.937312381854753 0
0.936409516864285 0
0.935328975085662 0
0.935183951193501 0
0.933505529067087 0
0.932857524738772 0
0.930720335560465 0
0.93023378313767 0
0.928920662869592 0
0.928423153688657 0
0.927374149678468 0
0.926388232676274 0
0.924880426508798 0
0.924054406620575 0
0.922746710835289 0
0.921723339407956 0
0.92135837670343 0
0.919681945553321 0
0.918032390888958 0
0.91718682937706 0
0.916094205122336 0
0.915238923683861 0
0.913643751322837 0
0.912378029124534 0
0.912259545928904 0
0.911033084954444 0
0.908711051576023 0
0.908070140410418 0
0.907024450946368 0
0.906308322041458 0
0.905813058153866 0
0.904134063339005 0
0.903978403909082 0
0.902257362572222 0
0.901710408848024 0
0.901270522995901 0
0.89971916473856 0
0.898213385524958 0
0.897276807641105 0
0.89637048299309 0
0.894876165327256 0
0.894149227661392 0
0.893846972215875 0
0.892267309046429 0
0.889935935983566 0
0.88977556149914 0
0.888394461417054 0
0.887177887864018 0
0.886849796591171 0
0.885136239588802 0
0.884684186622419 0
0.883607709168693 0
0.882458420387676 0
0.88069172999987 0
0.88061032870683 0
0.878938091251412 0
0.877351323746021 0
0.876690725363956 0
0.876266111331721 0
0.874828013940359 0
0.873976036976919 0
0.873014714178251 0
0.871878415909281 0
0.870483459820661 0
0.86973859488949 0
0.868930682778879 0
0.867228570270675 0
0.86691784593777 0
0.866178230057361 0
0.864027502234173 0
0.863661677224485 0
0.862782569848504 0
0.861971415757401 0
0.860543692139659 0
0.859976169036346 0
0.857896264152928 0
0.857036433488201 0
0.856718629531228 0
0.855182495171866 0
0.854358961933726 0
0.853516916114976 0
0.85292688431959 0
0.851794064999476 0
0.850958289912655 0
0.85015641403449 0
0.849710543193892 0
0.848381247639486 0
0.847489379376923 0
0.847188929351419 0
0.846158236344073 0
0.84535405345417 0
0.844145474576712 0
0.841827389387147 0
0.840885962284453 0
0.840382135861602 0
0.838912830488577 0
0.83836719212138 0
0.837813103393836 0
0.836639167460418 0
0.835160378916233 0
0.83476691095705 0
0.833108405376392 0
0.831910575252452 0
0.831049386192678 0
0.829312872103379 0
0.828168172879944 0
0.828038689535302 0
0.826979736043307 0
0.82605657375856 0
0.825170068459858 0
0.823303337574562 0
0.822069077625624 0
0.821795743377423 0
0.820430566375921 0
0.819866880826905 0
0.819533557742427 0
0.818071708525352 0
0.817297290956789 0
0.815629143575354 0
0.814722348988172 0
0.813656813074703 0
0.813288868802504 0
0.813142131350969 0
0.811572302679577 0
0.810732992791809 0
0.809843434448092 0
0.806716954724999 0
0.80604469595933 0
0.804996250449217 0
0.804056140523762 0
0.803328370213545 0
0.802362342851743 0
0.800300316447418 0
0.800119431063207 0
0.799099443732331 0
0.797912030548755 0
0.797035676667179 0
0.796844752245089 0
0.795277261410626 0
0.794213180090303 0
0.792890904316047 0
0.792005519109104 0
0.791194795837164 0
0.789652212895853 0
0.788490770078757 0
0.787059674534533 0
0.786144763930011 0
0.785541350202261 0
0.783971905671873 0
0.783376439630394 0
0.782000717858852 0
0.781185773580791 0
0.780488485548964 0
0.779427826287538 0
0.778612939117758 0
0.777403604719663 0
0.776031023034325 0
0.774541872993886 0
0.773291803723061 0
0.772691168732152 0
0.772231571458633 0
0.770729219120571 0
0.769098667923995 0
0.76853855244266 0
0.767160186530526 0
0.766242434870523 0
0.765609027504295 0
0.764475631733038 0
0.763704765699642 0
0.762709019817754 0
0.761864125689959 0
0.760771571835858 0
0.760009064547724 0
0.758231546095327 0
0.756980341122816 0
0.756349140420112 0
0.755543916086256 0
0.753163926574068 0
0.751362497819932 0
0.750963172555806 0
0.749843356902527 0
0.749184499021607 0
0.748210728858073 0
0.748103492017595 0
0.745893219798647 0
0.745491465502158 0
0.744813873175486 0
0.74405891307808 0
0.743636106111239 0
0.74179870665199 0
0.741398311800084 0
0.740457243715601 0
0.740085606041424 0
0.738798350269278 0
0.738436843572848 0
0.736025281383943 0
0.735876752601711 0
0.734220067355782 0
0.733366844569883 0
0.731681321128119 0
0.730967547283131 0
0.730817659333701 0
0.729750269101316 0
0.729152166254493 0
0.72741174450385 0
0.726499544266237 0
0.725618141019713 0
0.725063769618529 0
0.723859897347663 0
0.722189746226636 0
0.721826801571776 0
0.720536575494687 0
0.719166317531368 0
0.71773002094892 0
0.71704117946745 0
0.71644622989239 0
0.71565923673469 0
0.713830790104841 0
0.712969958498776 0
0.711103108758292 0
0.709825920319281 0
0.709085351793076 0
0.708233825638784 0
0.706225800820333 0
0.705715550757642 0
0.704970857237243 0
0.703795714542087 0
0.703139840586879 0
0.702125785362925 0
0.70186450508287 0
0.699907441535244 0
0.699456130309051 0
0.697801428056222 0
0.697314276574478 0
0.696643880398354 0
0.695373144742003 0
0.694922807754579 0
0.692865738792653 0
0.691157141277927 0
0.689742475459967 0
0.689236100262333 0
0.6886508556214 0
0.687864243827471 0
0.686690070144362 0
0.684816169892458 0
0.684321587592209 0
0.68358981394611 0
0.682650998355397 0
0.679828875961101 0
0.678831387018607 0
0.677393018434632 0
0.677360862836565 0
0.676216617774192 0
0.675672922671817 0
0.673195673281201 0
0.672945864471885 0
0.672716994106907 0
0.671522864854697 0
0.669795722105242 0
0.669397701249646 0
0.668365704487432 0
0.666887855659285 0
0.666446731137315 0
0.665608404292054 0
0.665008286910037 0
0.663192747366858 0
0.661565695441613 0
0.660426096949004 0
0.659349713287047 0
0.658604190927697 0
0.657822381485873 0
0.655909529944036 0
0.65550616826543 0
0.654989728371779 0
0.653633699444312 0
0.653094555101476 0
0.652225029183061 0
0.651410195271326 0
0.649672662797629 0
0.648680440051733 0
0.647984789191181 0
0.647245792479709 0
0.645911943203003 0
0.644048235658217 0
0.642658453881705 0
0.642328936947426 0
0.641840977966577 0
0.6406652587093 0
0.638462337407061 0
0.638065315434749 0
0.637565229112879 0
0.636160590382021 0
0.6350114296208 0
0.634917980694772 0
0.633572875299254 0
0.632775616195298 0
0.631931208377624 0
0.631248910043564 0
0.63026523952398 0
0.628669841507529 0
0.627115283112662 0
0.626455729231168 0
0.625559412749193 0
0.624001724478337 0
0.623011700185331 0
0.621735261332219 0
0.621312905801535 0
0.620629113795679 0
0.620099690494966 0
0.618610996152822 0
0.617356373551901 0
0.616429620802021 0
0.614983130609218 0
0.612964176630367 0
0.612605348878402 0
0.611586331657877 0
0.610907453384033 0
0.609291256564529 0
0.608661282169839 0
0.607510053607913 0
0.606496278381947 0
0.605344218090527 0
0.604238770272987 0
0.603046490783584 0
0.601065000190031 0
0.600217024072951 0
0.600112725775771 0
0.599185247526029 0
0.598577726569728 0
0.596536783364378 0
0.594855058686129 0
0.594407068113769 0
0.593387522005724 0
0.591354056618116 0
0.590095751980169 0
0.58935048183744 0
0.589044042729334 0
0.58751621639253 0
0.586998296452946 0
0.586442528487428 0
0.585863089203053 0
0.584488306514162 0
0.583072295929209 0
0.582802450648085 0
0.582008522601464 0
0.579788488774083 0
0.578942749233766 0
0.578284178590153 0
0.577625622239506 0
0.576951327827872 0
0.575525269185709 0
0.574940869988482 0
0.573297597242143 0
0.571992461122032 0
0.57092101177552 0
0.570146353585766 0
0.569463404298219 0
0.568552928839126 0
0.567670927454454 0
0.566455278569594 0
0.56617781736163 0
0.564707607678467 0
0.563866280901093 0
0.563315146078723 0
0.560601005446182 0
0.559149159962907 0
0.558078330069561 0
0.557443156687691 0
0.556931614262096 0
0.554773881221319 0
0.554211363489257 0
0.552825272937873 0
0.551990896614148 0
0.551612798743455 0
0.549279377056177 0
0.548075381922671 0
0.547770618241421 0
0.546445059396633 0
0.54549412780672 0
0.544636601992428 0
0.543447077533621 0
0.542342937020241 0
0.541228137793111 0
0.539839209694079 0
0.538351385416975 0
0.537249092335837 0
0.536108572172738 0
0.535068248056005 0
0.534366145803745 0
0.533816633958925 0
0.531995534147667 0
0.531027284920593 0
0.530104899021378 0
0.528584348183118 0
0.528529726005459 0
0.528015197207476 0
0.527105213232605 0
0.525881608898595 0
0.525269979823399 0
0.52405119376188 0
0.5237000468429 0
0.52185367066733 0
0.519314623732949 0
0.518530510104141 0
0.517235164000344 0
0.516316562544284 0
0.51475554675306 0
0.514604829662517 0
0.512703090243493 0
0.511931088768586 0
0.510550624282214 0
0.510018543244763 0
0.509264393896142 0
0.508576205334541 0
0.507528639035932 0
0.505544625863468 0
0.50533069576044 0
0.50454598068456 0
0.503324769034347 0
0.502538012570381 0
0.499509483429935 0
0.499213574413803 0
0.498532718645195 0
0.49612917092553 0
0.494886689404037 0
0.494367449981031 0
0.493016531810284 0
0.491993358186833 0
0.490538049765832 0
0.489302994190567 0
0.488204530662828 0
0.487715048526744 0
0.485895587593129 0
0.48560957801066 0
0.484503270180038 0
0.483242506853677 0
0.482427968821021 0
0.480916676830068 0
0.480126298557888 0
0.479361360623905 0
0.477169298922488 0
0.476512614190622 0
0.475452592609094 0
0.474881227537114 0
0.474484928171458 0
0.4719561398654 0
0.471141614145668 0
0.470880972753668 0
0.46894259928901 0
0.468154547284215 0
0.465656882117872 0
0.465092114997432 0
0.463890185543043 0
0.462147178547159 0
0.461468367102824 0
0.460541545681805 0
0.459595762047578 0
0.45853407458073 0
0.457209797322152 0
0.45567878466725 0
0.455083545314037 0
0.452809371933401 0
0.451514945306351 0
0.451143383667755 0
0.449858257563975 0
0.448884986224164 0
0.44764869919966 0
0.446420978335286 0
0.445708219610001 0
0.443340253428874 0
0.443175532025945 0
0.442350203404406 0
0.440024576384742 0
0.439157587365305 0
0.4381597474524 0
0.437712851249006 0
0.435444486264499 0
0.433603554411859 0
0.433087613403847 0
0.431837651516083 0
0.430216957767818 0
0.429732568093719 0
0.428068996427857 0
0.426766946513101 0
0.425987090768663 0
0.425053195070451 0
0.423704160355768 0
0.422170909129823 0
0.421044704720753 0
0.418878991871244 0
0.418608378406761 0
0.416827391839069 0
0.415230003357439 0
0.413598038196407 0
0.412974621930564 0
0.411942136208728 0
0.410425421557271 0
0.408695562029068 0
0.408092693256051 0
0.406621079293488 0
0.405480039961628 0
0.404537671511582 0
0.402278062961822 0
0.401665071423751 0
0.400983116582846 0
0.400037540104311 0
0.398328381306492 0
0.397039413124917 0
0.396077550497119 0
0.394240445002378 0
0.393161061964912 0
0.39124075105619 0
0.38925790824844 0
0.388795094992007 0
0.387598663825836 0
0.386015901906575 0
0.385394461306759 0
0.384300700458429 0
0.382595475886568 0
0.380659104964717 0
0.379384172038393 0
0.37798354404655 0
0.37626870147756 0
0.374646498199584 0
0.374246820080229 0
0.372583408815326 0
0.371945697748951 0
0.37115898721614 0
0.370295044823368 0
0.369504385623884 0
0.368649717639588 0
0.365936556768045 0
0.36545208264368 0
0.363373330610883 0
0.361846668235702 0
0.360077819828507 0
0.359469985883192 0
0.358020079745344 0
0.356956683463796 0
0.355013431517798 0
0.353196543184151 0
0.351192322011249 0
0.349792115926997 0
0.348805945352062 0
0.346451133759757 0
0.345192138704945 0
0.343279690078963 0
0.340917199918873 0
0.339845596044793 0
0.339205791291874 0
0.337087973023979 0
0.335862267109851 0
0.334953511375054 0
0.333007993310587 0
0.331448287722999 0
0.329561526079603 0
0.327320990754982 0
0.325551902971055 0
0.324767284015529 0
0.322805875754037 0
0.320761356984014 0
0.319827083121162 0
0.319253466735953 0
0.315448662395059 0
0.312473985855223 0
0.310553778158555 0
0.309745524509777 0
0.30731483543278 0
0.303559139502123 0
0.302056605426422 0
0.298778115384652 0
0.297658899501185 0
0.295785040101004 0
0.293889914137431 0
0.288636810954797 0
0.282549041304141 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/X-est/Resolvent_Relation/X_ResolventRelatation_real_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma $},
xmin=0.117496104793268, xmax=3.74866070803247,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re} \, \bG_{\mathcal{S}}(z)$},
ymin=-1.3655057159484, ymax=0.622714174354396,
ytick style={color=black},
tick label style={font=\normalsize}
]
\addplot [semithick, steelblue31119180, densely dashed]
table {%
3.5836077715216 0.317067778001416
3.5591546683979 0.344519448289479
3.54340591377796 -0.269031321870424
3.52360443526464 -1.1324043543213
3.51642009438981 -1.27292936916261
3.50595798887296 -1.275132084571
3.49503038658552 -1.13821640471696
3.49228926094539 -1.00016374826923
3.48367351293644 -0.375188030924485
3.48007729406352 -0.266086835884003
3.46694425934267 0.201462748886133
3.45557828233768 0.3462597446276
3.44590091172409 0.407406050732541
3.4393130143386 0.482922414200459
3.43342532595389 0.532340542976996
3.42621623688903 0.519453857178392
3.42328621653499 0.504442246278371
3.41088002336604 0.328406620448129
3.40238074422807 0.258809106906893
3.39771177228242 0.134661088006025
3.39405065915367 0.260492166591923
3.3849530551502 0.405901395435828
3.37786925566504 0.390383052750307
3.37462199138823 0.356593098651775
3.37098785834907 0.286373391485568
3.36448738663691 0.147966265106057
3.35993131298027 0.0772066674159456
3.35172193276427 0.0235339741997148
3.34885709126887 -0.0526378422991902
3.33561086864291 0.0325094500483699
3.32921516130426 0.0688552046820387
3.32619455255311 0.115075172340908
3.32452313633825 0.130140413145842
3.3143739180496 0.128782797057785
3.31212955383449 0.112066544093957
3.30533288893247 0.0882473923297518
3.30103975895301 0.0758069233712924
3.2990019534342 0.050819841514609
3.29159801348068 0.039863443983553
3.29005583340124 -0.0241402911712811
3.28169759084277 -0.066862056962677
3.27920054162875 -0.0778404223053544
3.27302103951305 0.00463668208861482
3.26708017748648 0.0888182630823904
3.25834674790782 0.114215867456917
3.2565034333895 0.225330697669449
3.25343937525721 0.23920054259169
3.24978475021708 0.289343366496288
3.24789044557544 0.304105038552193
3.24020922372873 0.319170583503214
3.23406931861008 0.324953848216075
3.22747858765219 0.337561065479887
3.22735888327814 0.353033591214619
3.22044033332811 0.370926950974874
3.21586644725208 0.423948517818323
3.21258749214081 0.450918431189891
3.20754827695935 0.475716611316611
3.20280033828728 0.455538223546174
3.19852913098178 0.34143140951299
3.19480050787364 0.275951816460796
3.19143138902245 0.220701982931388
3.18450139580069 0.0990680722634883
3.18022881122851 0.0606482490729621
3.17343562390049 -0.0295099983277573
3.17241967026896 -0.0545307809348357
3.16706457157332 -0.0613546379676952
3.16454386926911 -0.0340471070080773
3.15926231080563 -0.0177573603310826
3.15465923153763 -0.00235493979599007
3.14822931857345 0.0290187641017872
3.14464933795726 0.0404955323276984
3.14128203746839 0.0498331227572092
3.13946973627023 0.0665794588242443
3.13191363372919 0.0771279778750837
3.13041945969372 0.0813372916097659
3.12685513229289 0.0812515185438949
3.1228515551455 0.0652974976366479
3.11675111152038 0.044929172856645
3.11318480683418 0.0428083206805225
3.10695833257745 0.0429198738341299
3.1057709827803 0.0497113490105803
3.10387060139094 0.0628870124870202
3.09874572908676 0.0786330562531408
3.09578155823361 0.0857310738916346
3.09145780339951 0.122336126053011
3.08816845652925 0.128468582135212
3.08358654328686 0.144384818466568
3.0831598229731 0.0696724268297635
3.0794392143633 0.0297053206968908
3.07866052134544 -0.0236158920979057
3.07638013439165 -0.184053618918808
3.07110791693502 -0.197457141516873
3.06708338734047 -0.319961604427129
3.06413286744059 -0.362348750275175
3.06264408495782 -0.42026910944544
3.05438453807104 -0.414600793635377
3.05187943080879 -0.390920048479474
3.04772644585552 -0.312397189330782
3.04231538980736 -0.260548010117106
3.04018760125052 -0.245531516254442
3.03509297607917 -0.165404553411647
3.03426171893404 -0.129336805124494
3.0332667013238 -0.104770347953228
3.02880496991298 -0.0788690657223908
3.0233349790772 -0.0678227212121157
3.02118170554705 -0.0636644369810393
3.01681337444392 -0.0620710960536784
3.01453523595407 -0.0477742627738527
3.01060352999788 -0.0424501527717518
3.00538330555014 -0.0359901372346068
3.00149406304052 -0.0353314570980618
2.99952525151168 -0.0357034154832651
2.99668941487638 -0.0381628487410153
2.99457244815724 -0.0523655011481836
2.99046645838393 -0.0717002130620159
2.9846207907088 -0.076082817697169
2.98204456166103 -0.0804925811774431
2.98011854999652 -0.0881758881401886
2.97682671102092 -0.0895541433045193
2.97119696407289 -0.0886112759462341
2.96863163270946 -0.0854483522585052
2.96454441203704 -0.0586313623413381
2.96354216671778 -0.0531521889513883
2.95897610734246 -0.0413253434403566
2.95605126799552 -0.0220214288585376
2.95353331032323 0.0613461910832197
2.95090025135097 0.0803589803020043
2.94714408351791 0.123514636478428
2.94540550591393 0.163032316816941
2.94453468727003 0.179300617381674
2.93892367332672 0.195328531565274
2.93439507126518 0.206193909098798
2.93303585489566 0.21638479489698
2.93066581371343 0.214845861488304
2.92690161526344 0.209896672024301
2.92526491086823 0.200668456865081
2.92253632611022 0.197881474146854
2.9187176037018 0.178405754279931
2.91819379363421 0.176906363546817
2.91414167666764 0.166912728671479
2.91110168093234 0.166968931207656
2.90784140179621 0.167486132296896
2.90226377935151 0.169278770945067
2.89761505788457 0.1671201450195
2.89661363756056 0.160027589484334
2.89274902694596 0.153320427312708
2.89038558077473 0.132874513276587
2.88799640321459 0.114627578052494
2.88510062490775 0.0943994820298108
2.8825597902053 0.0884824489859718
2.88061394840836 0.0750627255738041
2.87669251742126 0.0578458045716402
2.87186654032724 0.0550316138062835
2.86938869624044 0.0490128022183776
2.86562374649094 0.0458764363235376
2.86365145450036 0.044911795784843
2.85990925357473 0.0448859517347762
2.8564741872281 0.0475412205422083
2.85602668599693 0.0477146587213204
2.85296756021913 0.0434341807265612
2.85163301511974 0.040891529291827
2.84596794148705 0.0108804114298043
2.84219187453024 0.00071353990150949
2.84187873558606 -0.00593761353059332
2.83719213895562 -0.0560645648471396
2.83519582104069 -0.0960500018067614
2.83378125221484 -0.113993171415762
2.8293956864415 -0.177923967931328
2.82728794969254 -0.182498890967336
2.82434876131146 -0.224760916823776
2.82315014404661 -0.232035677813571
2.82033643233149 -0.238881974536582
2.8179620766147 -0.245007096423489
2.81553441726379 -0.247808422356475
2.80841612966863 -0.255552419827016
2.80743709260848 -0.258780148133367
2.80366551279262 -0.275576263820149
2.800168494404 -0.285429888833624
2.79520997512429 -0.29626245862536
2.79224309469446 -0.298446194005374
2.78965373783239 -0.303421512772329
2.78786161183016 -0.290035927668281
2.78504993883335 -0.274758837172704
2.78248047458872 -0.242110091429517
2.78024275778389 -0.222241254458701
2.77520645280431 -0.211490805358231
2.77394323458023 -0.198346108700561
2.7723177924416 -0.182909339593059
2.77031009078845 -0.172028652672049
2.76516599891383 -0.17051635602981
2.76436998042998 -0.16855334517695
2.76076989746479 -0.16819550830988
2.75798435567717 -0.168915439638447
2.7539312801356 -0.171942075579895
2.75259750852924 -0.17274268366412
2.75026198340923 -0.176500850739425
2.74761653924259 -0.181513390003299
2.7410405108246 -0.183860108681985
2.73949564324266 -0.188037258820482
2.73705505284708 -0.197581489659353
2.73184724503273 -0.202415033427588
2.7284074235762 -0.208625312673015
2.72490906398931 -0.209865652014702
2.72454513881196 -0.208879411513661
2.72285395225439 -0.197643226513829
2.71949466669061 -0.18289828462442
2.71925934461575 -0.165350400182157
2.71675290461707 -0.15865738121664
2.71238125113714 -0.0924729108857137
2.71065959541202 -0.0563321953581962
2.70834366937171 -0.0370952287376442
2.70545402489252 -0.0231529199079293
2.70300102003779 0.0243555572803344
2.70117021373426 0.0403606161744059
2.70034169598171 0.0481394220266752
2.69607895682803 0.0502894951099447
2.69414553816255 0.0463325009947454
2.69003925265015 0.0380982600554232
2.68826243199132 0.0345537204198048
2.68530760675011 0.0312601291338543
2.6825441066104 0.0237572729806329
2.67967563043328 0.024003849595314
2.67739743772264 0.0283818579321188
2.67465121150588 0.0321293523523527
2.67066301088607 0.0409530014954467
2.66935122576628 0.0478629783625861
2.66704063000215 0.0571740554768197
2.66358172573081 0.0655472702236968
2.66275785210905 0.0735340385664136
2.66110869673381 0.0782484298357017
2.65782639905603 0.084608443065507
2.65627558266015 0.0952102045787244
2.65493918760637 0.103761873185567
2.65441386518683 0.113762292876686
2.65035258742971 0.119776688813994
2.64857058752397 0.127664559921842
2.64532007265796 0.138624412439067
2.64435565942241 0.142195550786418
2.6396497710794 0.142559411411123
2.63842878464173 0.137403185902619
2.63625957460336 0.125803341525439
2.63301050469268 0.122814172148876
2.62742796773711 0.110238123973778
2.62729341023949 0.103353708584798
2.62369225395154 0.101162668754241
2.62290923491576 0.096662970806972
2.6206592976588 0.0875018043945261
2.61765595773739 0.083928658242219
2.61576842560127 0.0766046101711431
2.61354998199406 0.0711657451811939
2.6094422182564 0.0660460292040369
2.60896726936886 0.0600455918465295
2.60620801637908 0.055829139290126
2.60383204335952 0.0504346021819103
2.60323317080233 0.0412516699013092
2.59981850789114 0.0370293582178669
2.59627529327067 0.0359620198340121
2.59208353564114 0.0335630787053342
2.59131441750443 0.0325501256243361
2.58956997584825 0.0295499995894196
2.5873862792742 0.0284173574212837
2.58498651551882 0.0273179165257062
2.58446162861501 0.0266763991241709
2.58125332549032 0.0263446410981801
2.5782182613584 0.0259594406235666
2.57601799468819 0.0260095810535106
2.57396767393754 0.0274052325106685
2.57166142987469 0.0277706207218518
2.56790929331839 0.0282170624378762
2.56728627941109 0.0289662703214542
2.56313216700436 0.0304420344650976
2.56050667054969 0.0310202872287348
2.55950585334844 0.0320805406468099
2.55875568986907 0.0345492032343949
2.55649366640555 0.0355890563928706
2.55232340924577 0.0440284353677191
2.54926511503258 0.0517568457154021
2.54794923354797 0.0574519896591045
2.54620865766539 0.0628695857874837
2.54146392861101 0.0636769474502801
2.54059754448953 0.066054424740708
2.53790957935709 0.0771596859472079
2.53553490886881 0.0830002380801984
2.52975124006315 0.0958807734268831
2.52951669862381 0.0995319574016415
2.52784118615658 0.11702166781076
2.52738766364302 0.117745419916349
2.52389833663686 0.128897292332849
2.52201765843124 0.132317487797743
2.51966157181179 0.132983581134769
2.51920991921912 0.133896553886953
2.51556078904694 0.132428441948742
2.51390961900032 0.131032629416779
2.51301440742498 0.127969653912424
2.51073681476299 0.122441772047511
2.50897013305406 0.111683551716071
2.50747313428612 0.103266050443674
2.50488602722676 0.0907104603372628
2.50234268076063 0.0770101356569663
2.50015745534481 0.0584831504085594
2.49507175347849 0.0262801398861712
2.49437117695691 0.00938228570636139
2.49212058929805 0.00318895128888281
2.49032498864179 -0.00700229906764904
2.48958298378722 -0.0324813749682021
2.48573512861975 -0.0355487859013679
2.48453625739422 -0.035450552779908
2.48362766433559 -0.0347317139804468
2.48053213422082 -0.0318612800747322
2.4790142475901 -0.0289396252306045
2.47701661407835 -0.0212456014356362
2.47547456268731 -0.0188669251855474
2.47257813768822 -0.0119826280603237
2.46886105969963 -0.0105346536189714
2.4675506460703 -0.00956158281628465
2.46388669774141 -0.00907315811635051
2.4601051191341 -0.0103172238789453
2.45978779117895 -0.0125628554083694
2.45845852194136 -0.012929130039255
2.45679409734994 -0.012928685450232
2.45411678086939 -0.0128080573895288
2.45224397002674 -0.012232527308537
2.44961011291711 -0.00949942740138176
2.44845789397219 -0.0056787309924456
2.44313356668774 -0.000268107451288252
2.44239879751514 0.00401174164378898
2.43995736217122 0.00740343942482991
2.43855094882911 0.0161569528289474
2.43662551729669 0.0239993925943358
2.4346881422963 0.0264026428533166
2.43139807673099 0.0305789402278474
2.42963017400621 0.0333723147369432
2.42784833398835 0.0342965025203982
2.42745796910471 0.0310286785135621
2.42337385062323 0.028073029980358
2.42191096137406 0.0233933002181817
2.42052316954675 0.0137225304010219
2.41898094993688 0.00585993468161841
2.41759880819125 0.00232482286426299
2.41621578990604 0.000303392923056916
2.41469908459376 -0.00687968210059796
2.41292700762359 -0.0142158757010082
2.40861195838701 -0.0195567765684138
2.40834742192785 -0.0216174522254123
2.40324186050554 -0.0228670918858114
2.40303254674332 -0.0243850609086468
2.39981843378997 -0.0242021946777769
2.39820913682993 -0.02414684761828
2.39499768043554 -0.0195168725338888
2.39380721426094 -0.0182991940036462
2.38984536897631 -0.0166926224864151
2.38836364967374 -0.0135204413855772
2.38655481646911 -0.00736285171531812
2.38561818310074 -0.00549479143838047
2.38146744426378 0.000731799089956849
2.37869455891708 0.0026935211226481
2.37708639185347 0.00577649522381826
2.37529586676625 0.0112610696557577
2.37314752654968 0.0129746270233364
2.37097008262558 0.0153694427825687
2.36785760529818 0.0163505757143962
2.36745136115837 0.0183147316496855
2.36493710235627 0.0203231048928631
2.36378414194125 0.0237968900340076
2.3622175731772 0.0248828509353723
2.35959889567279 0.0331245463233158
2.35849269701721 0.0414574073607028
2.3541731375422 0.0429947092450714
2.35366549889945 0.0525774818462688
2.35222854355895 0.0576683177498903
2.35032740524005 0.0593380446531283
2.34781532171416 0.0583553864125453
2.34581283041296 0.0573708980128707
2.34410028504948 0.055545852540499
2.34349910710679 0.0502366378727434
2.34245727938114 0.0405311790132721
2.34038993652 0.0319753690013988
2.33983456177774 0.0302357609852975
2.33676183570179 0.0237426581777707
2.33304979894661 0.0212146331889532
2.33273521778491 0.0171157928696865
2.32975562771554 0.00709838730153708
2.32908314463542 -0.000311680492649029
2.32758128455304 -0.00218547013606783
2.32577009377582 -0.00745994989824829
2.32400175356169 -0.0188260821504946
2.3224867318129 -0.0262094922162759
2.31950748593559 -0.0308587916748437
2.31627640128521 -0.03570756429481
2.31514357843185 -0.0361044902114217
2.31338744006855 -0.0353399434181991
2.3107508218719 -0.0324801308382405
2.30970974585503 -0.0276379807248431
2.30666726597409 -0.0260288497652807
2.30539460774113 -0.0232457704360782
2.30084112072056 -0.0194884156846835
2.29823792437906 -0.016022092827602
2.29773300690337 -0.0146778634907867
2.29490786624985 -0.0128859809709196
2.29401165669882 -0.00851314280173581
2.29162937475515 -0.00624006938872348
2.29012155398021 -0.00497454454620741
2.28880217935235 -0.002051409619991
2.2878500102052 0.00350740606910646
2.28681238978363 0.00587844275287165
2.28270781782097 0.00705285768572369
2.28042335194996 0.00746645140490003
2.27899772236054 0.00795281167997679
2.27753960346363 0.00743704284917785
2.27396519049631 0.00689412769391821
2.27366268763961 0.00633443357622144
2.27026595283965 0.00321279013221749
2.26969237469564 0.00207072712582878
2.26694249228347 0.00131930887393463
2.26643167073117 0.000771788824177348
2.26296471632224 0.000575489998954116
2.26171664884945 0.000444745756717032
2.25755755300897 0.000371161366962701
2.2565683558009 -0.000292016070011708
2.25545252361086 -0.00104810053460273
2.25029534516439 -0.00156792895853642
2.24963162127847 -0.00378207356172771
2.24652546417825 -0.00478505587809134
2.24547244803883 -0.00549973136871799
2.24461449722836 -0.00621202948014746
2.24366450201704 -0.00885007412008605
2.24193273506587 -0.00972316240535821
2.23968479227352 -0.0121947599034383
2.2379706215323 -0.0185076109770049
2.234595978971 -0.0189053927280049
2.23282565207663 -0.0232592263129731
2.23123007991444 -0.023704807757621
2.22972688432508 -0.0250433041112559
2.22741575903628 -0.0250912339604656
2.22586338667683 -0.0243202570227291
2.22353995874512 -0.0173536309095373
2.22113058073311 -0.0129789014397044
2.22009703840677 -0.0121551444053432
2.21800572443319 -0.00921619929542384
2.21629367197733 -0.00504642531590317
2.21536219890846 -0.00224669392723279
2.21312164977967 -0.00155811640833954
2.2101539894918 -0.000885024666944868
2.20978329383808 -0.000795722589444129
2.20754191211749 -0.000668638939494248
2.20679117303604 -0.000255751492967037
2.20626350457808 -0.000127089334281426
2.2046387706949 0.000210329624365309
2.20109811226686 0.000207961363345371
2.19753348853686 0.000197835928126538
2.19686914075143 -0.000367614444782735
2.19603047609051 -0.00161634260188273
2.19477030822809 -0.00280345294320136
2.19232371843744 -0.00401672755082012
2.19023671864122 -0.00578571974058921
2.18899846188241 -0.0072609079407587
2.18776754324076 -0.00817686473274542
2.18613643031044 -0.0105286365338173
2.18241319523531 -0.0112377786896562
2.1817901273906 -0.0111443235756479
2.18067669173454 -0.00820066023849618
2.17919715243147 -0.0062131254509858
2.17519854549857 -0.000274420185343635
2.1747547757054 0.000211331149690905
2.17287626234309 0.00908543592235209
2.17074003619746 0.018809881172804
2.1695039748773 0.0254542494452524
2.16901277653024 0.0339435973518615
2.16840526300209 0.0352299158796962
2.16653628779239 0.0432129201227685
2.16420481361485 0.0472991984070485
2.16149436437133 0.0555873037848087
2.16045023898974 0.0622877649877016
2.15830249983774 0.0638176074295416
2.15774234322745 0.0658621560776597
2.1555245580466 0.0685278449603712
2.15401738737772 0.0710424684388379
2.15095447364255 0.0727435327313627
2.14989570552903 0.0760201595955761
2.14730935153952 0.0778508202722808
2.14442176865332 0.0819987089068578
2.14297454017029 0.0832854360101875
2.14181361157535 0.0831555558664637
2.14158986869428 0.0805493518255708
2.13991709211744 0.0762627495348236
2.13807491917969 0.07285385429518
2.13686970523611 0.0713394356335964
2.1349927083206 0.0668808699114865
2.1337655849553 0.0544799781206954
2.1314808323949 0.0498929296767653
2.12981992193016 0.0409491963209595
2.12882430546143 0.0318109438679591
2.12799165393972 0.028186420261797
2.12356868524792 0.0168258758929624
2.1203111575521 0.0133625586663742
2.11989084552 0.0100384652394977
2.11742871904299 -0.000398276393947996
2.11527542956792 -0.00340166749497845
2.11330811231664 -0.00728326612941007
2.11220128676484 -0.0084932882428068
2.11075790321946 -0.0109131356594639
2.10994356236941 -0.0119118567417945
2.10827282353562 -0.0139896742692093
2.10571559934903 -0.0143610037957092
2.10417238523985 -0.0196254055153912
2.10108895702783 -0.0204513723101801
2.09957862548385 -0.021835857681232
2.09700868079704 -0.024159809569595
2.09653662839207 -0.0281364029751841
2.09532209506086 -0.0328978985664809
2.09496957960689 -0.040490490922895
2.09287390279355 -0.0436517116001535
2.0918029166126 -0.0488750526066649
2.09001084985296 -0.0524019478844943
2.08638058970763 -0.0571777320819335
2.0849902358642 -0.0594953489972265
2.08373615130273 -0.0601403591328652
2.08153683581727 -0.062553772993795
2.08072315556828 -0.0649920452056312
2.07973928437546 -0.0653491667973684
2.07809308596275 -0.0662518293088125
2.07597704623492 -0.0669832426018038
2.07450413784073 -0.0676332976308624
2.07299892182519 -0.0661806123529965
2.07104134313783 -0.0650639718406265
2.06997708901126 -0.0639828675457227
2.06876773688296 -0.0624856817516423
2.06619201557084 -0.0606982096387173
2.06282183421482 -0.0593476436795491
2.06198132767658 -0.058253899192964
2.06190317361342 -0.0580147020274223
2.05873986638538 -0.0581855887277781
2.05764402813519 -0.0587851044294551
2.0547749597044 -0.0591315197231452
2.05422120834144 -0.0603056072632312
2.05100738118767 -0.0604947347512046
2.05025282443167 -0.0637619583262741
2.04809015269664 -0.065543638373463
2.04703324626688 -0.0667139922099937
2.04617206945148 -0.0708400284934916
2.04339583095703 -0.0744499711053681
2.04239367533105 -0.0793035925187019
2.04078504907158 -0.0797021359276641
2.03818696324749 -0.0828198384482472
2.03603841883683 -0.0834520899527273
2.03437273069504 -0.0860593143604399
2.0324268660736 -0.0860839011286874
2.03087681563409 -0.08581430529685
2.02959040780186 -0.0851232044310669
2.02801407988488 -0.0827905567760844
2.0276316720399 -0.0800137001185715
2.02700537383133 -0.0791257796174526
2.02280368308353 -0.0768080983498809
2.0212489283915 -0.0764317385890998
2.02042749350357 -0.0758223756516067
2.01875007757763 -0.0750707956549437
2.01571658627448 -0.0748541869314217
2.01439118252575 -0.074975420079551
2.01406738611128 -0.0760514350453944
2.01180532039169 -0.0772398769674684
2.01110301314956 -0.0775694325831183
2.00808362151633 -0.0783998651503605
2.00768358996493 -0.0786969998102706
2.00630813672046 -0.0794307072418156
2.00410558167024 -0.0793171962734388
2.00320683078126 -0.0779640645117387
2.00072118075168 -0.0773943343707997
2.00039812130905 -0.0728105303061931
1.99683452538229 -0.0639076468945299
1.99501167962127 -0.0603148138271476
1.99446662628241 -0.0475023816506818
1.99322126627188 -0.0464205595950535
1.99113697979064 -0.0331068549696586
1.98923608366808 -0.0217918757760237
1.98713293789783 -0.0189595898951225
1.98485698794606 -0.0113606801365678
1.98266777672599 -0.00325200219646225
1.98134067141876 0.00747367636085495
1.98018380146949 0.0155695985308238
1.97970564062697 0.017076317600187
1.97867479628203 0.0243134271868527
1.97636546388257 0.0248627247388175
1.97437042306185 0.0275910544392864
1.97380147121992 0.0269723169841426
1.97187328766341 0.02671807205224
1.97072889802505 0.0227839066635807
1.97019408430819 0.0215279108455441
1.96736696961024 0.0106899862586245
1.96626728962253 0.00452791708124774
1.96492382807327 0.00261609663096093
1.96282850134424 0.00113397241208788
1.96253805197112 -0.014436150972729
1.96116222010451 -0.0151681697145877
1.95912199475011 -0.0160921121150059
1.95724153075092 -0.0209422509398167
1.95618406697989 -0.0264329277346784
1.95485808560481 -0.0276630657386079
1.95352303873176 -0.0291508101423436
1.94989027212595 -0.0298659236417413
1.94902377863037 -0.0316778847751505
1.94801876477983 -0.0333823031646237
1.94660393345109 -0.0344497890247415
1.94603484124095 -0.0369052748717659
1.94491658752074 -0.0397604430778616
1.94129856914363 -0.0407837247573389
1.93898673850839 -0.0419770741998667
1.93825875500873 -0.0423907649023337
1.9357329580764 -0.0426776116366782
1.93395716109979 -0.0427790542448694
1.93216074090686 -0.0425574927757335
1.93172100803445 -0.0418073760801188
1.92951834155245 -0.0415444842722884
1.92830351055517 -0.0416645033236971
1.92721955357206 -0.0418348942618558
1.92590457350898 -0.0423511996854171
1.92379761100631 -0.0432910590505445
1.92277639104246 -0.044473696825057
1.9215748763505 -0.04505077390806
1.91903542817054 -0.0458118503312868
1.91875587481437 -0.0459666317602694
1.91764481551569 -0.0455988165777973
1.91613884497285 -0.0452535974844379
1.9130335497492 -0.0429011870516334
1.91239467475137 -0.0411969251132172
1.91180301409181 -0.0385003634516242
1.91081736447557 -0.03548480871813
1.90774371743816 -0.0338440277862334
1.90659150987539 -0.0261869348088142
1.90352998120609 -0.0253027285770276
1.90237211300918 -0.022095160975958
1.90066795338614 -0.0203704488747675
1.89771842310921 -0.0184984363859724
1.8967889043925 -0.0161374889985634
1.89576291314339 -0.0158906452526306
1.89395303376168 -0.0166722666668587
1.89265972658365 -0.0173555570343567
1.89192508168078 -0.0177930889371076
1.88955468080389 -0.0194246132022379
1.88897335476957 -0.0203072121823778
1.88801123424331 -0.0210264732444091
1.88693323718856 -0.022951154705974
1.88532392839389 -0.0240426579640515
1.88382254357794 -0.02532345304852
1.88312553116513 -0.0266137416032723
1.88160125270991 -0.0273197296911824
1.87896259542628 -0.0275016400476987
1.87745038186694 -0.0273121140115083
1.87622247114562 -0.026281919783047
1.87543652564201 -0.0251424999947084
1.87440327073054 -0.0247530144733623
1.87342139678697 -0.0189859707603662
1.87121421110323 -0.0173764939233735
1.86847725604436 -0.00857180052120288
1.86724822020313 -0.00669392840343023
1.86578085317928 -0.00568493494408543
1.86369078001896 -0.000326602889751382
1.8627891462498 0.00115241209778618
1.8602995496508 0.00829475233024263
1.85969746269597 0.0101649059577856
1.85828991089254 0.0112961487747437
1.85810127305628 0.0129812398718144
1.85620667092219 0.0145603989244033
1.85496152357309 0.0151200942540652
1.85346942490852 0.0157461424797855
1.85268566942836 0.0166252943765542
1.85092196282531 0.0186801764061126
1.8487916571763 0.0191596374969359
1.84800717343527 0.0198049057418173
1.84645106492868 0.0210785372360044
1.84538101949907 0.0224730843064264
1.8448727113145 0.0245112702821339
1.84241427834192 0.0262105919772347
1.84019814852261 0.0272043397634213
1.83847630301867 0.0274481483187513
1.8368685027753 0.0279118788432203
1.8364742994638 0.0280765541352614
1.83495619537815 0.0275124512052826
1.83307586844897 0.0270513269113777
1.83212691505218 0.0264627355023883
1.83070952150043 0.0242538532749951
1.82979952217617 0.0228221933444812
1.82771290242094 0.0214881427644421
1.82661214184177 0.0205408413078808
1.82445822239194 0.0192581763307679
1.82232603763672 0.0185995817251642
1.8208285167655 0.0178094302452068
1.81870767212477 0.0177887238887318
1.81788907199548 0.0176798891224561
1.81727378000504 0.0177669226475929
1.81539927451551 0.0182978956537158
1.81418420404595 0.0190194223936307
1.8135810162438 0.0193608963741576
1.81091995236854 0.0201974810518053
1.80944654872308 0.0202403581426724
1.80781331676119 0.0208874857533128
1.80615008427537 0.0208722517120111
1.80592855377322 0.0205822872688806
1.80474842101646 0.0194654654559552
1.80329637935887 0.0191815278370114
1.80114985494106 0.0176067698603391
1.79896490092731 0.0164976936689889
1.79815074025097 0.0157420567885161
1.79662605605815 0.0145466958202645
1.79466190352969 0.0131243440171089
1.79186766997084 0.0111711076512918
1.79019117378104 0.0101789132721918
1.78969861505932 0.00939679690678565
1.78810890537121 0.0076075220221428
1.78734006058999 0.00708576474562388
1.78540690205126 0.00579833176183801
1.78469620637136 0.00555175870044806
1.78312437549082 0.00501499176168031
1.78242812957643 0.00523501719269615
1.78109570942338 0.00537672973884059
1.7791629663757 0.00611917016306642
1.77835023698053 0.0075046265993688
1.77643155964747 0.0080787452846254
1.77493536977923 0.00940303209962326
1.77400565622822 0.0120283170397179
1.77294358752105 0.0128358100795597
1.77086495933653 0.0147389169269755
1.76928205716607 0.0175251021886512
1.76845724858929 0.0179037151222441
1.76659732354609 0.0187135762054707
1.76466275108522 0.0195789032186183
1.76273507013114 0.0199112637963982
1.76142789266804 0.0198711771485781
1.76029296127317 0.0193981222249364
1.75840571400391 0.0181625875714012
1.75801581765989 0.0176296855410508
1.75699083983051 0.0160777212632186
1.75654337885644 0.0147110702301548
1.75371925678651 0.0136490177988972
1.75347819338767 0.0104643785791021
1.75206243094242 0.00941161057882862
1.75033147400416 0.00866016960409939
1.74799120284061 0.00829070052050377
1.74636143131384 0.00757377843760852
1.74458295177036 0.00743454153292405
1.742522297241 0.0075435407632154
1.74025811317723 0.00758157104140735
1.73847172942354 0.00786509521807299
1.73716262377207 0.00911321721238246
1.73602557352755 0.00945073797601542
1.73576879221538 0.0102411435331419
1.73450002932036 0.0112806827974772
1.73217645234324 0.011697015760793
1.73021397083163 0.0118708161826793
1.72975124959467 0.0118430354660045
1.72853740822664 0.011821635468642
1.72618836352918 0.0115048069032475
1.72593520799991 0.0109327062852544
1.72556159587554 0.0102930029856854
1.72479532275607 0.0101896070584513
1.72310348902815 0.0102111665193084
1.72087199359607 0.0106072614287364
1.71908652823549 0.0110258879106457
1.71805356148577 0.0117259356588937
1.71441414769556 0.0132250089693261
1.71324101739092 0.0156531773802595
1.71244713440663 0.017477539352929
1.7108761971125 0.0200545246956435
1.70839001441657 0.0210118646974097
1.70710694994474 0.0234097881221673
1.70599502103025 0.023630081284971
1.70460567065974 0.0245949258314395
1.70415266961864 0.0250858612532226
1.70188535374817 0.0251980143118302
1.70082057179232 0.0252183185998239
1.6996098024089 0.0252865244503628
1.69929802571034 0.0252952199620963
1.6986546055481 0.0252853894927435
1.69668987543751 0.0253313020093717
1.69426879753731 0.0255701527244657
1.6933696918096 0.025661067479081
1.69277741075479 0.0262444773336869
1.69110307098375 0.0276724505760911
1.69096524590968 0.0277444236093146
1.68970300615208 0.0283252266365551
1.68681933706718 0.0302787314284765
1.68546780070619 0.0311360266401463
1.68353520952891 0.0327252789478349
1.68273039063302 0.0333117150035338
1.68173669745966 0.0338028082770889
1.68132891637626 0.034575991921974
1.68020407558568 0.0350114048973311
1.67741497124606 0.0352911338952263
1.67602206082511 0.0361380131579132
1.67495781140653 0.0369017798702863
1.67455209726529 0.0382222255072528
1.67366374988745 0.038747784908913
1.67172619394522 0.0394630427982946
1.67063565290708 0.0401218999416794
1.66857665805545 0.0403552934842034
1.66807683931344 0.040748656574861
1.6669568043489 0.0410652885849487
1.66585651910354 0.0411524027358667
1.66544692384153 0.0413632499298815
1.66360571275259 0.0415818885313356
1.66173388412432 0.0416936635012585
1.66163391319295 0.0421160790349902
1.65891030553083 0.0428882806244585
1.65847265303907 0.0429779376566959
1.65658954822346 0.0445830417873665
1.65425018044589 0.0447491143810657
1.65288005415648 0.0466845963021189
1.65221565415422 0.0493859268576578
1.65109963845417 0.0501080643897931
1.6495040295011 0.0528687691177476
1.64726872347322 0.0548246799056985
1.64567796893197 0.0557555495639158
1.64480579190833 0.0574219323451792
1.64406768593192 0.0580533595903215
1.64279686530398 0.0583871544203889
1.64213081584235 0.0586510708660075
1.64057523212897 0.0588559765449944
1.63928497625029 0.0585847855639351
1.6378790032935 0.058228067373108
1.63557544589343 0.0569392868114051
1.63410005033366 0.0565532301135066
1.63274742270075 0.0533657603343463
1.63130976579691 0.0524982132305453
1.63014679613869 0.0497513539225755
1.62851455170843 0.0462535471366565
1.62772481279244 0.0449434337494353
1.62664996393404 0.0423475581638277
1.62484326109846 0.0402703209195283
1.62298534443893 0.0375158767167073
1.62154284928492 0.034743685009087
1.62121075984451 0.0330580462125527
1.61953383217625 0.031554271713504
1.61817936760052 0.0310912339421941
1.61664501080076 0.0297801891550028
1.61601496420962 0.0283043955113175
1.6154343689786 0.0282124656721802
1.6130826183803 0.0268506455899836
1.61160161555451 0.0253075344888769
1.61126864616334 0.023102036587307
1.60905626830319 0.0222878576567172
1.6072546500564 0.0205546246374083
1.60521738725599 0.0185094341967649
1.60457006898728 0.0160658164740507
1.60392459807781 0.0149771960038821
1.60299826384844 0.0135315996839286
1.60132597966707 0.0123542886292039
1.59935077249062 0.0107001178819505
1.59778895020323 0.00881826307237951
1.59594312991275 0.006361132766218
1.59493606928204 0.00570711246175505
1.59335627451753 0.00263078806575008
1.59222647818761 0.00195836099078657
1.59037716525467 0.00131612434446136
1.58885306559412 0.000927096251438282
1.58740269373899 -0.000192222884646855
1.58698804313942 -0.00119142991208267
1.58580192045379 -0.00198757594430654
1.58447368744249 -0.00230446273480717
1.58296075291278 -0.00302529572707098
1.58169246907606 -0.00570772841751226
1.58108983206625 -0.0074517929032743
1.57932602335357 -0.00886692635721305
1.57697300864522 -0.0117560655761136
1.57661883828906 -0.0126554369308228
1.57553815068158 -0.0144479605929662
1.57433126831027 -0.0152627206005347
1.5737897251885 -0.0172199705038888
1.57180369491626 -0.0199498724152862
1.56969056349545 -0.0202688918142871
1.56762306306955 -0.0214288278017729
1.56745801187588 -0.0229820079746189
1.5659083037324 -0.0233774422153549
1.56463196108809 -0.0238596835046319
1.56365175313463 -0.0243525495909814
1.56164815908689 -0.0244136373138887
1.56120897025069 -0.0245361189027613
1.5596265192489 -0.0246830987277784
1.55815711295097 -0.0246888682201853
1.5571858338867 -0.0246691477640595
1.55709451168115 -0.0242096760620003
1.55576959834208 -0.0236117430988929
1.55447081163143 -0.023242357366154
1.55357499500826 -0.022701522346364
1.55287205965577 -0.0220550297629012
1.5515940228755 -0.0192194733261221
1.5496697347089 -0.0189667534778918
1.54946244956364 -0.0168532663477556
1.54619380057263 -0.0164788999226864
1.54568910018898 -0.0143094693188773
1.54340065458144 -0.012402484767825
1.54225947497673 -0.011184271380501
1.5416848417201 -0.0104756368185706
1.54056764346212 -0.00716547127901527
1.53872460089622 -0.0015712986395611
1.53766059788647 0.00155928112344096
1.53593021567234 0.00608924232307502
1.53489055801674 0.00701594002299957
1.53293168650255 0.014733256973683
1.53207985875884 0.0187852127363424
1.53129699385938 0.0221411580360027
1.53032587926463 0.027776886536781
1.52963998730796 0.0315497087942097
1.52848958965157 0.0325503476107758
1.52765089902028 0.0352174504280613
1.52676372571637 0.0368736422608921
1.52549426138222 0.0381129321757825
1.52320471490717 0.0393394563897278
1.5218057481015 0.0394002791053023
1.51993227336965 0.0385952453060596
1.5176131304285 0.0364432199146566
1.51651716450491 0.0330028307314752
1.51549115584098 0.0305091765990494
1.51346183415369 0.0282417314635102
1.51334378375037 0.0246361626199494
1.51224155980082 0.0217085202179056
1.51127098674791 0.0195199945734133
1.50987194319806 0.0176087897864661
1.5080886531614 0.0109717406658419
1.50713961351649 0.00857596873734822
1.50615514909556 0.00577243168343898
1.50366798501379 0.0026931987195125
1.50206958287889 -0.00100462252621041
1.50116304215614 -0.00225513144984397
1.49987091498017 -0.00349480974457835
1.49854087789622 -0.00638854264721274
1.49812077261935 -0.00778444465491981
1.49741432885762 -0.00809147831939554
1.49623696497462 -0.00839612579297562
1.49502839561365 -0.00833190357335372
1.4938049983777 -0.00786315521157455
1.49224174295851 -0.00749633682049573
1.49180845810353 -0.00708109247914596
1.49063245691049 -0.00596487116537315
1.4894012419101 -0.00530062919648005
1.48762517151757 -0.00347498389286104
1.48711101958841 -0.00332962663777697
1.48634045640423 -0.00253321434903852
1.48391361628208 -0.00125883137829048
1.48303491957343 -0.000633826678607374
1.48135274515133 -0.000484102949382224
1.48062582610473 -5.51019878974236e-05
1.47843359311527 2.35662227186536e-05
1.47707099000249 -4.45910307991109e-05
1.47595536978019 -0.000231456632335131
1.47391219221303 -0.000567867299833686
1.47341813457361 -0.00118899664981466
1.4725178227083 -0.00270502909909834
1.47107454208203 -0.00306075974440314
1.46957643249252 -0.003950001557217
1.46900574459159 -0.00503294930284718
1.46727148867385 -0.00531437594477442
1.46599719264009 -0.00591621138973924
1.46511155226227 -0.00702224697965173
1.46359663122223 -0.00824622937965746
1.46247000117457 -0.00838466794587777
1.4605564929675 -0.00884399869667118
1.45939685100761 -0.00944894596974251
1.45850321850357 -0.0107691032136354
1.45788576755037 -0.0114708871348921
1.45617026390323 -0.0118435374412732
1.45470452776442 -0.0124968914306764
1.45376082233214 -0.0127196573387276
1.45218760165619 -0.0139270449390669
1.45176753239004 -0.0147082811679776
1.45077984424995 -0.0147936732709673
1.44936036817786 -0.0152771695775873
1.4473256613857 -0.0159719309702015
1.44635197077336 -0.016725628597862
1.445256483257 -0.0170085501766402
1.44391844654031 -0.0171677588949204
1.44285478615213 -0.0171353395099651
1.44122145560293 -0.0170715364294841
1.44044893764802 -0.0169169868479346
1.44023519377967 -0.0165838750730518
1.4386295881563 -0.0163763103401519
1.43641035410625 -0.0163093106692924
1.43528576205715 -0.0161204478633925
1.43422708597994 -0.0159978599696793
1.43179391726907 -0.0158858575238674
1.43069152522742 -0.0158602067997798
1.42993076971538 -0.0159141115496012
1.42939631851582 -0.01627558251217
1.42887057477249 -0.0165133587241622
1.42734925009366 -0.0169031534310801
1.42500268986871 -0.0175870755905797
1.42480873536859 -0.0187350140063625
1.42359095349068 -0.0190168138334966
1.42289816230277 -0.0200821793156243
1.42138212815252 -0.0205019711781837
1.41982051279724 -0.0207299005165411
1.41912255248603 -0.0209604579755344
1.4181238092436 -0.020975784938872
1.41676803511082 -0.0209222547952995
1.41518338163374 -0.0203679336680614
1.41347120733999 -0.0194650451606387
1.41299955135073 -0.0178839504479722
1.41100525044581 -0.0176014006402116
1.40879563895466 -0.0152788203251657
1.40795782315258 -0.0146567342596222
1.40499819416899 -0.0124669279457073
1.40483011694559 -0.0113949641606597
1.40411905671288 -0.0104140159430263
1.40333386204958 -0.00858036916125183
1.40165061050097 -0.00647578007500736
1.40141480697288 -0.00599056270885482
1.39987434634744 -0.00551663305516542
1.39907061419447 -0.00575656848975321
1.39776512035364 -0.00661033006655985
1.39709128175808 -0.00744114953923739
1.39599079827485 -0.00841666129632893
1.39395702239106 -0.00896364857136568
1.39380842522835 -0.0105952881557295
1.39260793516707 -0.011932636429397
1.39192400164769 -0.0162072309481803
1.39116908214337 -0.0165179025549378
1.38930911608886 -0.0196010822403823
1.3886017688463 -0.0226891030944889
1.387213372118 -0.02343491446422
1.38674870650536 -0.0248573173229259
1.38571772429493 -0.0250229984969725
1.38360678824109 -0.0259079678949268
1.38279130287315 -0.0263438148975988
1.38162533944638 -0.0263438846336791
1.37941309463612 -0.0259582665234431
1.37882549534469 -0.0256156630360047
1.37793569280734 -0.0252286700457669
1.37697023052953 -0.0247122201024786
1.3757997774352 -0.0237070115104626
1.37557264668749 -0.0234208404197359
1.37471968183116 -0.0219782338212689
1.37284001640524 -0.0206363537209296
1.37248806612125 -0.0198396331517424
1.37154375464162 -0.0181262597057443
1.36973805968926 -0.0174777478143574
1.36829515783639 -0.0142417033514612
1.36712904100898 -0.0122887712040558
1.36524455324794 -0.0117239451013117
1.36426987875268 -0.00998896237987026
1.36371155698232 -0.00654584543268307
1.36292933678639 -0.00438629429704159
1.36184262981304 -0.00397178120144996
1.36105730364735 -0.00278126958887765
1.35866884454915 -0.00155944986433244
1.35735596317618 0.000692910546335104
1.35464377424263 0.00130246620944657
1.35338235699805 0.00171475886165984
1.35285993937533 0.00377341096082456
1.35235938300893 0.00484957719727422
1.35100796107534 0.00560558004652059
1.35048474102197 0.00563858375431203
1.34812318390202 0.00568198161050171
1.34644087762307 0.00517177857498866
1.34510258125732 0.00458900859068795
1.34402180463809 0.00405206453580132
1.34329938400979 0.00343875185862314
1.34110202299777 0.000960856657628906
1.34079618010001 -0.00101375563489601
1.33986180823872 -0.00133535300908334
1.33896403298799 -0.00249556037345468
1.33832021190827 -0.00458899763316316
1.33660209014379 -0.00859521073566004
1.33579470549945 -0.0112882259408637
1.33447019587258 -0.0158085401959037
1.33290717217671 -0.0184894546964867
1.33147163643747 -0.021211612225861
1.33116980684366 -0.0262163176949685
1.32994263360741 -0.0275730386377711
1.32880155884053 -0.0318453176339971
1.32798172840966 -0.033242159105661
1.32654977219286 -0.0365260992771306
1.32492116136559 -0.0367065169092547
1.32427473644791 -0.0386916919326895
1.32193123810919 -0.0392724501326286
1.32157534704746 -0.0399052287978256
1.32103299705273 -0.0400524400109062
1.3193888205332 -0.0400880109761953
1.31763881867298 -0.0400658947282146
1.31575708432377 -0.0396719863297352
1.31556613862939 -0.0393296796392169
1.31531230889253 -0.0391195738102805
1.31379639905199 -0.0384093033891248
1.31300921549407 -0.037839511314593
1.31208814235633 -0.0376649908304019
1.30924471567099 -0.0373271617384195
1.30852102057773 -0.0365223180319825
1.30710910874451 -0.0364958386812387
1.30566486086854 -0.0360143440382853
1.30467905092341 -0.0355958125888048
1.3033294295261 -0.0354206098142889
1.30205956313938 -0.035095215888376
1.30154160027186 -0.0347366256472884
1.30035219274318 -0.0346984328450463
1.29858857014349 -0.033852642962108
1.29811508071056 -0.0335393658447939
1.29706613194967 -0.0329277313389458
1.29526036220374 -0.0324565114245957
1.29318018291103 -0.0319315145380496
1.29283708021458 -0.0311758069782713
1.29094860172728 -0.031049688751429
1.29077873848055 -0.0296176453572714
1.28956468072982 -0.0290297488472411
1.28844195722726 -0.0275823033686796
1.28833170127039 -0.0266482036394123
1.28670150428051 -0.0246221527749184
1.28588162954874 -0.023737250246619
1.28514956947008 -0.021399888999341
1.28453852608793 -0.0205807449052197
1.28292119579415 -0.0202482902267536
1.28207522520169 -0.0177616820859828
1.28075142918156 -0.0169213845163722
1.27910945156516 -0.0157324758947215
1.27848140827535 -0.0155790302562207
1.27790101162773 -0.0145940387146541
1.27493587635022 -0.0141901491286722
1.27446786324669 -0.0140542027548117
1.27313270684234 -0.013977799437823
1.27224947785217 -0.0136597084883428
1.27100312378753 -0.0133118119574711
1.26862359521953 -0.012831977397764
1.26696364005073 -0.0126744977462097
1.26549976188973 -0.0117123458482404
1.26470594119856 -0.0111971787273633
1.26434778461821 -0.0099518276914905
1.26370993755557 -0.00950450297200095
1.2622795893792 -0.00714164315187085
1.26188025132302 -0.00507296445243353
1.26098034605503 -0.00420648287036405
1.25830747303904 -0.00295312579667175
1.25790468200505 -0.00187752372895943
1.25689077742217 -0.00100296443197636
1.25584042775365 -0.000511138442190939
1.25476674071799 -0.000270307913953902
1.2543591887942 2.82960973635169e-05
1.25090725244377 0.00173807274078881
1.25009236953149 0.00207570734839738
1.24951646045372 0.00224115952833914
1.24917384510594 0.0028587933067146
1.24790080115847 0.00308460964581418
1.24726688752626 0.00365378513082643
1.24690907424723 0.00385434490894172
1.24435095028714 0.00410643469643021
1.24346827914817 0.00446940395208912
1.2418852790922 0.00445179155826504
1.24117831031175 0.00427877779462315
1.23976352861547 0.00421960014451983
1.2386273442229 0.0036608679385505
1.23786893680965 0.00322277585663917
1.23635504152876 0.00188486823130767
1.23614662129676 -0.000462700050495628
1.23512891432054 -0.000780410320822012
1.23326568012926 -0.00508559317445163
1.23277574818198 -0.00657134394599715
1.2314584504321 -0.00840443489242418
1.23062090283072 -0.00924176547008791
1.23004877661982 -0.0109278809102402
1.22924190226296 -0.0118905193756811
1.22578405144254 -0.0124894381472681
1.22563284302967 -0.0130776860867799
1.22490102615518 -0.0136380987651866
1.22277561217278 -0.0141724668355599
1.22067217669031 -0.0140668944088396
1.2195526840955 -0.0139238812227135
1.21835996525581 -0.0133627470631999
1.21817245904667 -0.0120311996222965
1.21751081453672 -0.0113924192917498
1.21614526827252 -0.009802245981737
1.21553738830967 -0.00944655717507644
1.21400856249246 -0.00921056412319872
1.2123425447687 -0.00869473705610687
1.21117474576451 -0.00801868705222153
1.20990406086062 -0.00743361233894479
1.20825946362891 -0.00799242667150643
1.20730207871462 -0.00861663277067223
1.20702330665679 -0.00866791658071976
1.20580699571239 -0.00945918948395491
1.20358161401007 -0.0103230450045699
1.20285191667461 -0.0108430240739066
1.20222848949361 -0.0111647067812597
1.20133026546435 -0.0118839110298554
1.20094567004028 -0.0135233067931154
1.19973094260182 -0.0141349885677726
1.19828185470776 -0.0142652418832791
1.19779577792375 -0.0143939682264259
1.19694919692254 -0.0144837663890605
1.19622864102914 -0.0146252774549128
1.19492219382329 -0.0147452732539424
1.19439867862925 -0.0149826653522074
1.19392823613435 -0.0157033118648428
1.19173904270099 -0.0160193571484158
1.19037283582495 -0.0166704680106834
1.18869132473362 -0.0169019096750704
1.18841690179376 -0.0178860222074732
1.18623980224961 -0.0182316547482911
1.18537620702221 -0.0199349005628234
1.18490509702944 -0.0204457545682592
1.18307249446696 -0.0213221615193509
1.1804856862789 -0.0236176430073599
1.18000340324013 -0.0243111280448785
1.17880205806236 -0.0249437210798065
1.17790430067873 -0.0261078301556771
1.17642686300064 -0.0267064820579611
1.17580192173016 -0.0269636528737129
1.17460708474376 -0.027981866714917
1.17354001416427 -0.0286728702400536
1.17298900011944 -0.029275017897553
1.17243641524048 -0.0294561650264311
1.17013836989383 -0.0297760845846791
1.16870862296344 -0.0298569635468447
1.16825322965841 -0.0301380628961591
1.16741264470637 -0.0301122122168802
1.16521065515418 -0.0299365986237572
1.16433897143013 -0.0297405845729748
1.16338868074577 -0.0290108791590197
1.16231818363714 -0.0285197939043934
1.1613562057662 -0.0277931702845489
1.15836725563474 -0.0276486332326237
1.158114710532 -0.0261634202883075
1.15735326611147 -0.0243272045056635
1.15642633956596 -0.0236131929971149
1.15541583749552 -0.0225625943343183
1.15447663505355 -0.0215363073715235
1.15377266551953 -0.0205478953844055
1.15283363986399 -0.0190127540744049
1.150957213417 -0.0183020164894345
1.15040844609492 -0.0168315517864008
1.14932401395738 -0.0154960834384548
1.14912087326244 -0.0139452664580362
1.14705568479781 -0.0135760048995891
1.14619651898688 -0.0130075249925523
1.14554852833195 -0.0124865372238501
1.14363629419617 -0.0111679780616283
1.14275261998227 -0.0106847856334451
1.14146376251948 -0.00964453662623471
1.14123699331228 -0.00839740452679953
1.13958279857469 -0.00775602821409966
1.13863233849751 -0.00726120432608982
1.13778750324681 -0.0048493051737613
1.13684004806309 -0.00315376182588088
1.13520252093348 -0.00249796338156476
1.13444959434744 -0.00198080586020796
1.13404072767855 -0.000149193121060223
1.13362067947885 0.000961025556043242
1.13157132437945 0.00216639258573254
1.13130919740025 0.00285398941756643
1.12846017648218 0.0033495795786948
1.12725612148507 0.00378392429209706
1.12639982872229 0.00516625377196916
1.12596118041613 0.00658019127033271
1.12366101551258 0.0079423275321045
1.12292938409511 0.00861172438627167
1.12247578505822 0.00902581579805255
1.12035046313426 0.0102177752078818
1.11942312103915 0.0113578578551724
1.11892461110439 0.0115333098183621
1.11698594553784 0.0117544639998933
1.11572623538414 0.0120074568542926
1.11534622470878 0.0121223151296083
1.11433334266266 0.0121207749228848
1.11366105495441 0.0118571248225653
1.11340665628204 0.0116292340167634
1.11136047846601 0.0114013504902138
1.11075574677832 0.0103764610778197
1.10947978219787 0.00993163529119337
1.10898000971377 0.00900257634598325
1.10764870924321 0.00885628632147707
1.10591999225061 0.0082215452597256
1.10565522504604 0.00773776593797715
1.10483893407629 0.00734460356875844
1.10365544522581 0.00659175080135561
1.10231141147655 0.00623135090419549
1.10143520312027 0.00620346859926712
1.1003068230374 0.00598989122895021
1.09983795757228 0.00597289985737856
1.09861393715742 0.00606290893286607
1.09727635216049 0.00642552872072553
1.09616381502162 0.00680802579969178
1.09600686222513 0.00743270473207659
1.09367615533487 0.00860830234367986
1.09283376599725 0.00898993395098847
1.09222194805009 0.00951073787087257
1.09084419847513 0.0104304975652228
1.0888462421793 0.0110992933144863
1.08838539123915 0.0115307920455469
1.08747248202726 0.0115370930882615
1.08674744990253 0.011645518107169
1.08537860777223 0.0115429482850668
1.0841936172601 0.0114757683099221
1.0834959790184 0.0110487600606392
1.08243911801842 0.00986652338093725
1.08066755028474 0.00933433071271979
1.0799453930531 0.00848708802458507
1.07935602507128 0.00762477907761706
1.07741506169373 0.00653710757617521
1.07662929442244 0.00603924149348034
1.07384624413689 0.00395077200239122
1.07325993158083 0.00312590582554196
1.07201631351179 0.00279547549743788
1.07137921393964 0.00159057531429845
1.07022277472145 0.000881149952562811
1.0690884708749 0.000364683765338829
1.06859125135217 -0.000333242461105984
1.06826917036645 -0.000433461124123457
1.06780148564358 -0.000487645178407613
1.06626571766165 -0.000485057371958142
1.06463083405297 -0.000315711053643493
1.06401547152154 -0.000150828743559903
1.06283737593646 2.64709645005833e-06
1.06201290882665 7.88292522077555e-05
1.06013551424616 0.000351628373616425
1.05929290810424 0.000393405104726215
1.058302746299 0.000734559842946202
1.05725285498374 0.000865718810696662
1.05644410371244 0.0012393282496952
1.05453896772022 0.00167893503766842
1.05333754859899 0.00308686738885605
1.05246384376269 0.00336132402460022
1.0516181946989 0.00377065372453103
1.05055657659088 0.00433364537487735
1.04901495892032 0.00489962693700203
1.04763869515344 0.00578813246644734
1.04716522454175 0.00934821184412528
1.04647136624529 0.0130991389700598
1.04570534596834 0.0143453181086837
1.0436143612893 0.0163713317878785
1.04207731667503 0.0190859051611681
1.04177280205897 0.0210133894980187
1.04062572059192 0.0211438032502723
1.03984763455483 0.0223967908521651
1.03842605617176 0.0236418578874056
1.03702826524027 0.0242654621133718
1.03681082309699 0.0249232093451234
1.0355561895844 0.0251292745796363
1.03414197697377 0.0259339269863665
1.03333506044254 0.0261961055303716
1.03227147534348 0.0261974450144221
1.03132339035333 0.0259183939658057
1.02937310569815 0.0253721486764026
1.02815241271622 0.0252927126525463
1.02732269894254 0.0247223159185781
1.02635294005956 0.0241012952129325
1.02485793146448 0.0234850516551523
1.02431092994396 0.0230583450481494
1.02320634376798 0.0225143243989871
1.0222433201989 0.0222021158302403
1.02180272365728 0.0221176132829505
1.02001205978529 0.0218653178283892
1.01959508063874 0.0218625946612789
1.01849975760909 0.0219161541861887
1.01725318354236 0.0220903948053784
1.01622016529145 0.0223975552239966
1.01486883344039 0.0225317130090537
1.01476435666352 0.0225688073559591
1.01396885907816 0.0234052550618981
1.01273257202714 0.023805403469506
1.01169863607549 0.0245948387769154
1.00984652989572 0.0255395450377324
1.00898747478411 0.0261959186102817
1.00843581002277 0.0265019835871751
1.00800067691276 0.027211865086913
1.00715383998816 0.0277149756720559
1.00518210796063 0.0282015582899569
1.00481877169388 0.0283394736442154
1.00452888075667 0.0283715145008241
1.00155517332123 0.0282496419719158
1.00064984366027 0.0275632945129306
1.00022964652556 0.0269945193052505
0.999694211447233 0.0265480771969053
0.999083376814568 0.0262825192758061
0.996988721426628 0.025041746998203
0.995365559422676 0.0245264803358821
0.994608295183871 0.0243921202203039
0.993302122795738 0.0241883247337989
0.991513760207015 0.0239783939550838
0.99116495399957 0.023598148321637
0.989313132403745 0.0234110369955699
0.988576029575316 0.0231390715325841
0.986711219103465 0.0228613248295847
0.985916988629192 0.0226188978779011
0.985743214351239 0.0224708301723724
0.985066998540158 0.0220419839946731
0.98362329688645 0.0212545760143169
0.982668019873893 0.0209553527177815
0.981257345557831 0.0205476119644476
0.980974499482531 0.0200670068373291
0.979472669585139 0.019195902932454
0.979050684383061 0.0180374117644271
0.977726834297862 0.0167580292334771
0.97740210337278 0.0160659672365356
0.975086183811878 0.014878192062998
0.974312209773812 0.0141053481360879
0.973484479818359 0.0132127680562195
0.971186429217724 0.012316237861746
0.970353321402671 0.0117124737199875
0.969703860600213 0.0109970315351949
0.969480601102026 0.0103084381877995
0.968512101051585 0.00936662081643376
0.967769076380242 0.00901767368838889
0.966948954574627 0.00885981541472296
0.966315535989618 0.00847083033855643
0.965616972556057 0.00825458097114102
0.964249920818702 0.00818309124183931
0.963082910974811 0.00812671682335039
0.962848089215723 0.0081101293833584
0.960472741724015 0.00807930611195815
0.959564293214602 0.00802734493200293
0.958349002108362 0.00801149872819272
0.956007806201196 0.00797281291054566
0.955460381791774 0.00785722485277329
0.955199679713575 0.00777254577168211
0.954288731272823 0.00755141397728476
0.95357992786411 0.00689133856662862
0.953203201100263 0.00578951373980584
0.95111520229721 0.00499003425185411
0.950142147495299 0.00465306916952804
0.949772131651326 0.00351844997152301
0.948966842818633 0.00230719371935011
0.947971838054679 0.000945159699176893
0.947219644055893 -0.000162288209696956
0.94550168089289 -0.00371956517117999
0.943995670463179 -0.00518840118575666
0.942511289632476 -0.00773926185228025
0.942255134925792 -0.00971251540742436
0.940050064866389 -0.0152037694588215
0.938556815557065 -0.0176866247455232
0.938139254608022 -0.0199823370844792
0.937312381854753 -0.0233416521733184
0.936409516864285 -0.0240440650765058
0.935328975085662 -0.0260810911928171
0.935183951193501 -0.0274821072708244
0.933505529067087 -0.0290227535880036
0.932857524738772 -0.0293029896625983
0.930720335560465 -0.029596930809047
0.93023378313767 -0.0306828609975881
0.928920662869592 -0.03078166768272
0.928423153688657 -0.0307787446762782
0.927374149678468 -0.0301035701301688
0.926388232676274 -0.0295306264615094
0.924880426508798 -0.0293055081102427
0.924054406620575 -0.0285336550325428
0.922746710835289 -0.0278727906348738
0.921723339407956 -0.0276844874792885
0.92135837670343 -0.0264116021454958
0.919681945553321 -0.0259079484017355
0.918032390888958 -0.0256734389753094
0.91718682937706 -0.02522807251103
0.916094205122336 -0.0250106940559485
0.915238923683861 -0.0250247666384677
0.913643751322837 -0.0252247912047536
0.912378029124534 -0.0253376303841331
0.912259545928904 -0.0257755288087081
0.911033084954444 -0.0259126907756658
0.908711051576023 -0.0262845455827647
0.908070140410418 -0.0269517495289015
0.907024450946368 -0.0274273023255056
0.906308322041458 -0.0276354028183423
0.905813058153866 -0.0277355613348976
0.904134063339005 -0.0277942352568656
0.903978403909082 -0.0276163497114225
0.902257362572222 -0.0274913404291298
0.901710408848024 -0.0271623263076322
0.901270522995901 -0.0260553387028142
0.89971916473856 -0.0246448106723752
0.898213385524958 -0.023471568189166
0.897276807641105 -0.022668750154915
0.89637048299309 -0.0206070442070051
0.894876165327256 -0.0190252341768558
0.894149227661392 -0.0174765149209855
0.893846972215875 -0.0156530918450708
0.892267309046429 -0.0148181748225959
0.889935935983566 -0.0135092192472867
0.88977556149914 -0.0129570579379855
0.888394461417054 -0.0115205786909519
0.887177887864018 -0.0110937224690959
0.886849796591171 -0.00914869146232164
0.885136239588802 -0.00860987564754981
0.884684186622419 -0.00743625311549624
0.883607709168693 -0.00730088571013823
0.882458420387676 -0.00618974664984332
0.88069172999987 -0.00557031055422643
0.88061032870683 -0.00480346845265151
0.878938091251412 -0.00364284698553548
0.877351323746021 -0.00303509391759847
0.876690725363956 -0.00223298754656016
0.876266111331721 -0.00170700636232447
0.874828013940359 -0.00108296669554717
0.873976036976919 -0.000690079111935012
0.873014714178251 0.000576027527968795
0.871878415909281 0.00195577800865308
0.870483459820661 0.00411918806142695
0.86973859488949 0.00503870754149909
0.868930682778879 0.00591734357899892
0.867228570270675 0.00718233063365522
0.86691784593777 0.00855411151077936
0.866178230057361 0.00938141574136836
0.864027502234173 0.00963346261767494
0.863661677224485 0.010861106290017
0.862782569848504 0.0109548574413932
0.861971415757401 0.0115380110800015
0.860543692139659 0.0118476739102536
0.859976169036346 0.0118960886744487
0.857896264152928 0.0118197517028195
0.857036433488201 0.0116828722842548
0.856718629531228 0.0115596817492837
0.855182495171866 0.0113580203777766
0.854358961933726 0.0110527357547349
0.853516916114976 0.0106010903944829
0.85292688431959 0.00969779811138984
0.851794064999476 0.00941054182785868
0.850958289912655 0.00918328226325828
0.85015641403449 0.00867991929025436
0.849710543193892 0.00815921377554677
0.848381247639486 0.00775751740055245
0.847489379376923 0.00724854022844301
0.847188929351419 0.00690347176722562
0.846158236344073 0.00600469306727006
0.84535405345417 0.00578767551969729
0.844145474576712 0.00570781557912802
0.841827389387147 0.00466970451257076
0.840885962284453 0.00409183978920113
0.840382135861602 0.00382123560908558
0.838912830488577 0.00351477015701091
0.83836719212138 0.00319094764985008
0.837813103393836 0.00296278229256535
0.836639167460418 0.00272893907187722
0.835160378916233 0.00225695805833766
0.83476691095705 0.00217809673303211
0.833108405376392 0.00201434001758426
0.831910575252452 0.00196346968552606
0.831049386192678 0.00197930089356804
0.829312872103379 0.00216724846232371
0.828168172879944 0.00242219071947945
0.828038689535302 0.00272917545234551
0.826979736043307 0.00332528738043677
0.82605657375856 0.00401282615785073
0.825170068459858 0.00453854848145394
0.823303337574562 0.00491367375817602
0.822069077625624 0.00652732992665986
0.821795743377423 0.00664026791546137
0.820430566375921 0.00672929151126161
0.819866880826905 0.00769917671902651
0.819533557742427 0.00922739631753482
0.818071708525352 0.00985651973046444
0.817297290956789 0.0101637209837774
0.815629143575354 0.0107090738983465
0.814722348988172 0.0108297359164805
0.813656813074703 0.0109157390713309
0.813288868802504 0.0108834621390292
0.813142131350969 0.0102671295429794
0.811572302679577 0.00942519688686854
0.810732992791809 0.00891180314086354
0.809843434448092 0.00817252221200265
0.806716954724999 0.00789091588358972
0.80604469595933 0.00765938834568922
0.804996250449217 0.00711258459585314
0.804056140523762 0.00642299098931279
0.803328370213545 0.00609072272271911
0.802362342851743 0.00528508620741803
0.800300316447418 0.00507842949526483
0.800119431063207 0.00499988037390828
0.799099443732331 0.00491110716082874
0.797912030548755 0.00487229316255162
0.797035676667179 0.00488954811535001
0.796844752245089 0.00497749527248843
0.795277261410626 0.00501391653662595
0.794213180090303 0.0051117521606056
0.792890904316047 0.00528703762004782
0.792005519109104 0.00554477422183749
0.791194795837164 0.0055998208839704
0.789652212895853 0.0058504624936071
0.788490770078757 0.00619966848021924
0.787059674534533 0.00627047751973016
0.786144763930011 0.00741922070482808
0.785541350202261 0.00753289678486122
0.783971905671873 0.0084472904798148
0.783376439630394 0.00889706462420206
0.782000717858852 0.00933269168190296
0.781185773580791 0.00969367605517868
0.780488485548964 0.0100542901705234
0.779427826287538 0.0106894072470672
0.778612939117758 0.0112261622742251
0.777403604719663 0.0114874148068732
0.776031023034325 0.011533608328792
0.774541872993886 0.0114261486373369
0.773291803723061 0.011283098795599
0.772691168732152 0.0108314586290101
0.772231571458633 0.0107752446713251
0.770729219120571 0.0103503154377044
0.769098667923995 0.00933993358537807
0.76853855244266 0.00794039140971836
0.767160186530526 0.00639615827164415
0.766242434870523 0.00535048093289948
0.765609027504295 0.00448579687453734
0.764475631733038 0.00353588808594247
0.763704765699642 0.00312798183496827
0.762709019817754 0.0011994171084706
0.761864125689959 0.00100295112159277
0.760771571835858 6.33818096145708e-05
0.760009064547724 -0.00114951738375701
0.758231546095327 -0.00293634117604164
0.756980341122816 -0.00314595301064533
0.756349140420112 -0.00333598702038484
0.755543916086256 -0.00340129626639673
0.753163926574068 -0.00357235195321232
0.751362497819932 -0.00350012687167447
0.750963172555806 -0.00332901296711883
0.749843356902527 -0.00280086135653258
0.749184499021607 -0.00230683221740301
0.748210728858073 -0.0015758417076
0.748103492017595 -0.00148563932375497
0.745893219798647 0.000410780953771627
0.745491465502158 0.00229866189240445
0.744813873175486 0.00354469503220509
0.74405891307808 0.00486356436616974
0.743636106111239 0.00774928034358378
0.74179870665199 0.0104717361035433
0.741398311800084 0.0163480690010838
0.740457243715601 0.0180855633010919
0.740085606041424 0.019944173975247
0.738798350269278 0.0203809955284681
0.738436843572848 0.0222948987842517
0.736025281383943 0.0253224516661896
0.735876752601711 0.0265008296823285
0.734220067355782 0.0285665523354086
0.733366844569883 0.0310342761376353
0.731681321128119 0.0317995810733499
0.730967547283131 0.0329448460887629
0.730817659333701 0.0332086173824671
0.729750269101316 0.0341590819959648
0.729152166254493 0.0352604973325175
0.72741174450385 0.0355838658825098
0.726499544266237 0.0360691798903247
0.725618141019713 0.0355947707970938
0.725063769618529 0.0352078733716217
0.723859897347663 0.0349336400905865
0.722189746226636 0.0345693999344375
0.721826801571776 0.0342705729719038
0.720536575494687 0.0330665492186382
0.719166317531368 0.032455903039549
0.71773002094892 0.0297769174842775
0.71704117946745 0.0295714876860583
0.71644622989239 0.0292007419050859
0.71565923673469 0.0286226493888463
0.713830790104841 0.0282809501080265
0.712969958498776 0.0280575716938605
0.711103108758292 0.0276468114134835
0.709825920319281 0.027429064503537
0.709085351793076 0.0272129864511918
0.708233825638784 0.0264457246783817
0.706225800820333 0.0260905512734151
0.705715550757642 0.0255186722833239
0.704970857237243 0.0248118870528645
0.703795714542087 0.0235945447801125
0.703139840586879 0.0224284440781507
0.702125785362925 0.0219263688080579
0.70186450508287 0.0213594305185031
0.699907441535244 0.0205737484915179
0.699456130309051 0.0198967191262771
0.697801428056222 0.0188921391120254
0.697314276574478 0.0181373029788447
0.696643880398354 0.0174926843614744
0.695373144742003 0.0170977568792949
0.694922807754579 0.0166642578342543
0.692865738792653 0.0164698539864194
0.691157141277927 0.0164338295204901
0.689742475459967 0.0166685872189441
0.689236100262333 0.0170775480205005
0.6886508556214 0.0172947945595198
0.687864243827471 0.0177416739966443
0.686690070144362 0.0179255438031013
0.684816169892458 0.0183488611508431
0.684321587592209 0.0189156942725391
0.68358981394611 0.018970422872182
0.682650998355397 0.0193773086303234
0.679828875961101 0.0194751934690369
0.678831387018607 0.0194595809227972
0.677393018434632 0.0193466283114142
0.677360862836565 0.0188158960384145
0.676216617774192 0.0187359350546736
0.675672922671817 0.0182649278044134
0.673195673281201 0.0177731377132196
0.672945864471885 0.01753228987767
0.672716994106907 0.0169746538396972
0.671522864854697 0.0154003058327658
0.669795722105242 0.014239332249902
0.669397701249646 0.0139098566720243
0.668365704487432 0.012770564694396
0.666887855659285 0.0112224483561801
0.666446731137315 0.0104983476160584
0.665608404292054 0.00736166468382926
0.665008286910037 0.00660661820285355
0.663192747366858 0.00458638507526171
0.661565695441613 0.00367077779099735
0.660426096949004 0.00257846798116328
0.659349713287047 0.00108008629588944
0.658604190927697 -0.000577588653522217
0.657822381485873 -0.00139717879286472
0.655909529944036 -0.00239286853025986
0.65550616826543 -0.00328445279917695
0.654989728371779 -0.00375417728686307
0.653633699444312 -0.00399187358929069
0.653094555101476 -0.00419742578524747
0.652225029183061 -0.00409843818194532
0.651410195271326 -0.0038656525436099
0.649672662797629 -0.00359516757773408
0.648680440051733 -0.00351416627853892
0.647984789191181 -0.00287146054070407
0.647245792479709 -0.00249006602016008
0.645911943203003 -0.00129601339542219
0.644048235658217 -0.000301389796707364
0.642658453881705 0.000496077339106117
0.642328936947426 0.00142666923637933
0.641840977966577 0.00147316875486687
0.6406652587093 0.00263557953147349
0.638462337407061 0.00420562451816572
0.638065315434749 0.00567704873308737
0.637565229112879 0.00630487679550016
0.636160590382021 0.00776883885723204
0.6350114296208 0.00988338811448839
0.634917980694772 0.0107237401631575
0.633572875299254 0.0111166300353364
0.632775616195298 0.0119019479905454
0.631931208377624 0.0122559577177189
0.631248910043564 0.0135564011590256
0.63026523952398 0.0143690213502789
0.628669841507529 0.0153212945958478
0.627115283112662 0.0167568766984364
0.626455729231168 0.0176384780149353
0.625559412749193 0.0179942438945695
0.624001724478337 0.0184393728057785
0.623011700185331 0.0189306702459024
0.621735261332219 0.0195376473300209
0.621312905801535 0.0198574638812625
0.620629113795679 0.0203461274886375
0.620099690494966 0.0206534019809171
0.618610996152822 0.0208037291956675
0.617356373551901 0.0208267303496604
0.616429620802021 0.020648516908545
0.614983130609218 0.0203292902330747
0.612964176630367 0.0198627796908694
0.612605348878402 0.0193724555509816
0.611586331657877 0.018563295477857
0.610907453384033 0.0178761419426387
0.609291256564529 0.0171126880975638
0.608661282169839 0.0165761574703675
0.607510053607913 0.015885631319367
0.606496278381947 0.0151181966301708
0.605344218090527 0.0145974420081685
0.604238770272987 0.0139483690367848
0.603046490783584 0.0135882751222541
0.601065000190031 0.0128425557635758
0.600217024072951 0.0125903369586702
0.600112725775771 0.0121307047050442
0.599185247526029 0.0115358496342097
0.598577726569728 0.0112914235315731
0.596536783364378 0.0105930834604933
0.594855058686129 0.0102544955489365
0.594407068113769 0.00958124668996605
0.593387522005724 0.00941727293029211
0.591354056618116 0.00892650742155956
0.590095751980169 0.00849215761104084
0.58935048183744 0.00820397430071275
0.589044042729334 0.00793658471273318
0.58751621639253 0.0072052354748674
0.586998296452946 0.00703268984712289
0.586442528487428 0.00687832036111831
0.585863089203053 0.00671585136413986
0.584488306514162 0.00667861919644205
0.583072295929209 0.00666471540502891
0.582802450648085 0.00680460601753002
0.582008522601464 0.00700575390310485
0.579788488774083 0.00713788266401352
0.578942749233766 0.00722545086091501
0.578284178590153 0.00791239498452558
0.577625622239506 0.00800456363647093
0.576951327827872 0.00814858473455691
0.575525269185709 0.00814705376705678
0.574940869988482 0.00790483766688256
0.573297597242143 0.00775074421530841
0.571992461122032 0.00701994921196699
0.57092101177552 0.00636263160875719
0.570146353585766 0.00598603780567672
0.569463404298219 0.00518682440401409
0.568552928839126 0.0039757725771473
0.567670927454454 0.00390162567321743
0.566455278569594 0.000863382128592725
0.56617781736163 0.000299696402511066
0.564707607678467 -0.000626340531264283
0.563866280901093 -0.00268809627915582
0.563315146078723 -0.00493065583348776
0.560601005446182 -0.00553634129584259
0.559149159962907 -0.00777857756406769
0.558078330069561 -0.00832458671124888
0.557443156687691 -0.0104217420980187
0.556931614262096 -0.0117827937012281
0.554773881221319 -0.0142014104570037
0.554211363489257 -0.0147230261075301
0.552825272937873 -0.0150546791221724
0.551990896614148 -0.0157211658190478
0.551612798743455 -0.0165279003479527
0.549279377056177 -0.0174147802634481
0.548075381922671 -0.0176005152772584
0.547770618241421 -0.0187453863808818
0.546445059396633 -0.0189029371382356
0.54549412780672 -0.0195955395906471
0.544636601992428 -0.0197813783675102
0.543447077533621 -0.0198047854498199
0.542342937020241 -0.0196717045428556
0.541228137793111 -0.0196574249172807
0.539839209694079 -0.0196061392115373
0.538351385416975 -0.0193234303089171
0.537249092335837 -0.0186143888560216
0.536108572172738 -0.0184830207952049
0.535068248056005 -0.0180340982703173
0.534366145803745 -0.0174803377082277
0.533816633958925 -0.0170662698818464
0.531995534147667 -0.0168478841743716
0.531027284920593 -0.0165146440605685
0.530104899021378 -0.0160771109845316
0.528584348183118 -0.0160489914926408
0.528529726005459 -0.0160311334040459
0.528015197207476 -0.0159713873021005
0.527105213232605 -0.0159705993729681
0.525881608898595 -0.0159654728450418
0.525269979823399 -0.0159616029641119
0.52405119376188 -0.0158770531419909
0.5237000468429 -0.0157804734559156
0.52185367066733 -0.01556034668056
0.519314623732949 -0.0152461201177949
0.518530510104141 -0.0149481592843116
0.517235164000344 -0.0145261705255622
0.516316562544284 -0.014277683319382
0.51475554675306 -0.0131716224937711
0.514604829662517 -0.0125879955510904
0.512703090243493 -0.0119223204367458
0.511931088768586 -0.0111753690038492
0.510550624282214 -0.0103119530640698
0.510018543244763 -0.00991557155908426
0.509264393896142 -0.00892297114824238
0.508576205334541 -0.00758049817128274
0.507528639035932 -0.0072284869422847
0.505544625863468 -0.00606800889397075
0.50533069576044 -0.00551352876396905
0.50454598068456 -0.00502288229509997
0.503324769034347 -0.00432907636578472
0.502538012570381 -0.00413448553321999
0.499509483429935 -0.00367199189549907
0.499213574413803 -0.00316254301129799
0.498532718645195 -0.00307954887775882
0.49612917092553 -0.00300161024880017
0.494886689404037 -0.00297677939878887
0.494367449981031 -0.00301605748296384
0.493016531810284 -0.00310482078886388
0.491993358186833 -0.0031102556261327
0.490538049765832 -0.0030660518089992
0.489302994190567 -0.00291009076399953
0.488204530662828 -0.00269424020957516
0.487715048526744 -0.00257354010357039
0.485895587593129 -0.00131922091565566
0.48560957801066 -0.00110466247022831
0.484503270180038 -0.000771988107909981
0.483242506853677 0.000968175929634478
0.482427968821021 0.00154609915753344
0.480916676830068 0.00243007343545926
0.480126298557888 0.00362363020058818
0.479361360623905 0.00467828355211536
0.477169298922488 0.00510133105010613
0.476512614190622 0.00523617621264382
0.475452592609094 0.00551543278825912
0.474881227537114 0.00554925185807065
0.474484928171458 0.00546234599729151
0.4719561398654 0.00518117481160827
0.471141614145668 0.00453167237303913
0.470880972753668 0.00420236545972781
0.46894259928901 0.00339405104206687
0.468154547284215 0.00298390544677856
0.465656882117872 0.00193409804544079
0.465092114997432 0.00151115600249354
0.463890185543043 0.000983059042264713
0.462147178547159 -0.000516175314889004
0.461468367102824 -0.00100945050268241
0.460541545681805 -0.00243025238343478
0.459595762047578 -0.00326243685139422
0.45853407458073 -0.00349606362971131
0.457209797322152 -0.00419559203882531
0.45567878466725 -0.00460096469181569
0.455083545314037 -0.00520250872601866
0.452809371933401 -0.0054028843986572
0.451514945306351 -0.00548531224612906
0.451143383667755 -0.00567994493106156
0.449858257563975 -0.00626616285602023
0.448884986224164 -0.00637448373956303
0.44764869919966 -0.00653753093985944
0.446420978335286 -0.00666089572118372
0.445708219610001 -0.00667578906297463
0.443340253428874 -0.00673484185890362
0.443175532025945 -0.00679099185116519
0.442350203404406 -0.00684294838171423
0.440024576384742 -0.00681623712776818
0.439157587365305 -0.00675399109929494
0.4381597474524 -0.00668486208042353
0.437712851249006 -0.00657698110298919
0.435444486264499 -0.00647222836625983
0.433603554411859 -0.00623414565458425
0.433087613403847 -0.00617443242713652
0.431837651516083 -0.00571434755574558
0.430216957767818 -0.00563726905417141
0.429732568093719 -0.0051757692955318
0.428068996427857 -0.00511306897729901
0.426766946513101 -0.00434860965615818
0.425987090768663 -0.00313077156133018
0.425053195070451 -0.00222850904492252
0.423704160355768 -0.00195672090343348
0.422170909129823 -0.00152340517441521
0.421044704720753 -0.000519642220968175
0.418878991871244 0.000597477483216044
0.418608378406761 0.00111058605380469
0.416827391839069 0.00238038410065098
0.415230003357439 0.00312274285785418
0.413598038196407 0.00448707444105926
0.412974621930564 0.00623692658898108
0.411942136208728 0.00734546221441498
0.410425421557271 0.00764244839070205
0.408695562029068 0.0100491180957589
0.408092693256051 0.0102249075221726
0.406621079293488 0.0108181766392193
0.405480039961628 0.0112836859198283
0.404537671511582 0.0129267664857895
0.402278062961822 0.0131406853630186
0.401665071423751 0.0133165055129942
0.400983116582846 0.0140258927922814
0.400037540104311 0.0145968784137672
0.398328381306492 0.0150014509946439
0.397039413124917 0.0155050209311625
0.396077550497119 0.0160487991065055
0.394240445002378 0.0166175669187675
0.393161061964912 0.0167537926176754
0.39124075105619 0.0171720928082622
0.38925790824844 0.0173822674001423
0.388795094992007 0.0176273040694281
0.387598663825836 0.0176421518366049
0.386015901906575 0.0176755466399382
0.385394461306759 0.0174671995049936
0.384300700458429 0.0172865182347043
0.382595475886568 0.0168614877622734
0.380659104964717 0.0167141001346291
0.379384172038393 0.0151244974937752
0.37798354404655 0.0140780909567063
0.37626870147756 0.0131282298198875
0.374646498199584 0.0124629923286007
0.374246820080229 0.0121745417246195
0.372583408815326 0.0114375553543556
0.371945697748951 0.0111696270232796
0.37115898721614 0.0105608351951777
0.370295044823368 0.0101771531699741
0.369504385623884 0.00994978013660795
0.368649717639588 0.0103418280905071
0.365936556768045 0.0104805950940314
0.36545208264368 0.0107764461611923
0.363373330610883 0.0111186012826714
0.361846668235702 0.0116519812606288
0.360077819828507 0.0128145601406059
0.359469985883192 0.0129993072926965
0.358020079745344 0.0140490319992682
0.356956683463796 0.0147633924297744
0.355013431517798 0.0153726448949748
0.353196543184151 0.015612002221213
0.351192322011249 0.0155421424128348
0.349792115926997 0.0154750842985871
0.348805945352062 0.0152292541586937
0.346451133759757 0.014848460580133
0.345192138704945 0.0143883084546724
0.343279690078963 0.0135366061748039
0.340917199918873 0.0117809899010856
0.339845596044793 0.00997219651860564
0.339205791291874 0.00899695097915413
0.337087973023979 0.00819348276439969
0.335862267109851 0.00367249804409736
0.334953511375054 0.00306798840771497
0.333007993310587 -0.000777628505697654
0.331448287722999 -0.00377050622660662
0.329561526079603 -0.00682596782191567
0.327320990754982 -0.0114756327809663
0.325551902971055 -0.014387982870982
0.324767284015529 -0.0162172177450265
0.322805875754037 -0.0192192533202584
0.320761356984014 -0.0195681355082893
0.319827083121162 -0.0220497834824039
0.319253466735953 -0.0226058847249506
0.315448662395059 -0.022571818357208
0.312473985855223 -0.0221942560208603
0.310553778158555 -0.0213359495961986
0.309745524509777 -0.0199500275421218
0.30731483543278 -0.0191606914602928
0.303559139502123 -0.016862540561028
0.302056605426422 -0.0150517663549256
0.298778115384652 -0.0132975987379541
0.297658899501185 -0.0131342080476744
0.295785040101004 -0.00852438771317004
0.293889914137431 -0.00654013096458995
0.288636810954797 -0.0047766609462529
0.282549041304141 -0.00335008127337166
};
\addplot [semithick, darkorange25512714]
table {%
3.5836077715216 0
3.5591546683979 0
3.54340591377796 0
3.52360443526464 0
3.51642009438981 0
3.50595798887296 0
3.49503038658552 0
3.49228926094539 0
3.48367351293644 0
3.48007729406352 0
3.46694425934267 0
3.45557828233768 0
3.44590091172409 0
3.4393130143386 0
3.43342532595389 0
3.42621623688903 0
3.42328621653499 0
3.41088002336604 0
3.40238074422807 0
3.39771177228242 0
3.39405065915367 0
3.3849530551502 0
3.37786925566504 0
3.37462199138823 0
3.37098785834907 0
3.36448738663691 0
3.35993131298027 0
3.35172193276427 0
3.34885709126887 0
3.33561086864291 0
3.32921516130426 0
3.32619455255311 0
3.32452313633825 0
3.3143739180496 0
3.31212955383449 0
3.30533288893247 0
3.30103975895301 0
3.2990019534342 0
3.29159801348068 0
3.29005583340124 0
3.28169759084277 0
3.27920054162875 0
3.27302103951305 0
3.26708017748648 0
3.25834674790782 0
3.2565034333895 0
3.25343937525721 0
3.24978475021708 0
3.24789044557544 0
3.24020922372873 0
3.23406931861008 0
3.22747858765219 0
3.22735888327814 0
3.22044033332811 0
3.21586644725208 0
3.21258749214081 0
3.20754827695935 0
3.20280033828728 0
3.19852913098178 0
3.19480050787364 0
3.19143138902245 0
3.18450139580069 0
3.18022881122851 0
3.17343562390049 0
3.17241967026896 0
3.16706457157332 0
3.16454386926911 0
3.15926231080563 0
3.15465923153763 0
3.14822931857345 0
3.14464933795726 0
3.14128203746839 0
3.13946973627023 0
3.13191363372919 0
3.13041945969372 0
3.12685513229289 0
3.1228515551455 0
3.11675111152038 0
3.11318480683418 0
3.10695833257745 0
3.1057709827803 0
3.10387060139094 0
3.09874572908676 0
3.09578155823361 0
3.09145780339951 0
3.08816845652925 0
3.08358654328686 0
3.0831598229731 0
3.0794392143633 0
3.07866052134544 0
3.07638013439165 0
3.07110791693502 0
3.06708338734047 0
3.06413286744059 0
3.06264408495782 0
3.05438453807104 0
3.05187943080879 0
3.04772644585552 0
3.04231538980736 0
3.04018760125052 0
3.03509297607917 0
3.03426171893404 0
3.0332667013238 0
3.02880496991298 0
3.0233349790772 0
3.02118170554705 0
3.01681337444392 0
3.01453523595407 0
3.01060352999788 0
3.00538330555014 0
3.00149406304052 0
2.99952525151168 0
2.99668941487638 0
2.99457244815724 0
2.99046645838393 0
2.9846207907088 0
2.98204456166103 0
2.98011854999652 0
2.97682671102092 0
2.97119696407289 0
2.96863163270946 0
2.96454441203704 0
2.96354216671778 0
2.95897610734246 0
2.95605126799552 0
2.95353331032323 0
2.95090025135097 0
2.94714408351791 0
2.94540550591393 0
2.94453468727003 0
2.93892367332672 0
2.93439507126518 0
2.93303585489566 0
2.93066581371343 0
2.92690161526344 0
2.92526491086823 0
2.92253632611022 0
2.9187176037018 0
2.91819379363421 0
2.91414167666764 0
2.91110168093234 0
2.90784140179621 0
2.90226377935151 0
2.89761505788457 0
2.89661363756056 0
2.89274902694596 0
2.89038558077473 0
2.88799640321459 0
2.88510062490775 0
2.8825597902053 0
2.88061394840836 0
2.87669251742126 0
2.87186654032724 0
2.86938869624044 0
2.86562374649094 0
2.86365145450036 0
2.85990925357473 0
2.8564741872281 0
2.85602668599693 0
2.85296756021913 0
2.85163301511974 0
2.84596794148705 0
2.84219187453024 0
2.84187873558606 0
2.83719213895562 0
2.83519582104069 0
2.83378125221484 0
2.8293956864415 0
2.82728794969254 0
2.82434876131146 0
2.82315014404661 0
2.82033643233149 0
2.8179620766147 0
2.81553441726379 0
2.80841612966863 0
2.80743709260848 0
2.80366551279262 0
2.800168494404 0
2.79520997512429 0
2.79224309469446 0
2.78965373783239 0
2.78786161183016 0
2.78504993883335 0
2.78248047458872 0
2.78024275778389 0
2.77520645280431 0
2.77394323458023 0
2.7723177924416 0
2.77031009078845 0
2.76516599891383 0
2.76436998042998 0
2.76076989746479 0
2.75798435567717 0
2.7539312801356 0
2.75259750852924 0
2.75026198340923 0
2.74761653924259 0
2.7410405108246 0
2.73949564324266 0
2.73705505284708 0
2.73184724503273 0
2.7284074235762 0
2.72490906398931 0
2.72454513881196 0
2.72285395225439 0
2.71949466669061 0
2.71925934461575 0
2.71675290461707 0
2.71238125113714 0
2.71065959541202 0
2.70834366937171 0
2.70545402489252 0
2.70300102003779 0
2.70117021373426 0
2.70034169598171 0
2.69607895682803 0
2.69414553816255 0
2.69003925265015 0
2.68826243199132 0
2.68530760675011 0
2.6825441066104 0
2.67967563043328 0
2.67739743772264 0
2.67465121150588 0
2.67066301088607 0
2.66935122576628 0
2.66704063000215 0
2.66358172573081 0
2.66275785210905 0
2.66110869673381 0
2.65782639905603 0
2.65627558266015 0
2.65493918760637 0
2.65441386518683 0
2.65035258742971 0
2.64857058752397 0
2.64532007265796 0
2.64435565942241 0
2.6396497710794 0
2.63842878464173 0
2.63625957460336 0
2.63301050469268 0
2.62742796773711 0
2.62729341023949 0
2.62369225395154 0
2.62290923491576 0
2.6206592976588 0
2.61765595773739 0
2.61576842560127 0
2.61354998199406 0
2.6094422182564 0
2.60896726936886 0
2.60620801637908 0
2.60383204335952 0
2.60323317080233 0
2.59981850789114 0
2.59627529327067 0
2.59208353564114 0
2.59131441750443 0
2.58956997584825 0
2.5873862792742 0
2.58498651551882 0
2.58446162861501 0
2.58125332549032 0
2.5782182613584 0
2.57601799468819 0
2.57396767393754 0
2.57166142987469 0
2.56790929331839 0
2.56728627941109 0
2.56313216700436 0
2.56050667054969 0
2.55950585334844 0
2.55875568986907 0
2.55649366640555 0
2.55232340924577 0
2.54926511503258 0
2.54794923354797 0
2.54620865766539 0
2.54146392861101 0
2.54059754448953 0
2.53790957935709 0
2.53553490886881 0
2.52975124006315 0
2.52951669862381 0
2.52784118615658 0
2.52738766364302 0
2.52389833663686 0
2.52201765843124 0
2.51966157181179 0
2.51920991921912 0
2.51556078904694 0
2.51390961900032 0
2.51301440742498 0
2.51073681476299 0
2.50897013305406 0
2.50747313428612 0
2.50488602722676 0
2.50234268076063 0
2.50015745534481 0
2.49507175347849 0
2.49437117695691 0
2.49212058929805 0
2.49032498864179 0
2.48958298378722 0
2.48573512861975 0
2.48453625739422 0
2.48362766433559 0
2.48053213422082 0
2.4790142475901 0
2.47701661407835 0
2.47547456268731 0
2.47257813768822 0
2.46886105969963 0
2.4675506460703 0
2.46388669774141 0
2.4601051191341 0
2.45978779117895 0
2.45845852194136 0
2.45679409734994 0
2.45411678086939 0
2.45224397002674 0
2.44961011291711 0
2.44845789397219 0
2.44313356668774 0
2.44239879751514 0
2.43995736217122 0
2.43855094882911 0
2.43662551729669 0
2.4346881422963 0
2.43139807673099 0
2.42963017400621 0
2.42784833398835 0
2.42745796910471 0
2.42337385062323 0
2.42191096137406 0
2.42052316954675 0
2.41898094993688 0
2.41759880819125 0
2.41621578990604 0
2.41469908459376 0
2.41292700762359 0
2.40861195838701 0
2.40834742192785 0
2.40324186050554 0
2.40303254674332 0
2.39981843378997 0
2.39820913682993 0
2.39499768043554 0
2.39380721426094 0
2.38984536897631 0
2.38836364967374 0
2.38655481646911 0
2.38561818310074 0
2.38146744426378 0
2.37869455891708 0
2.37708639185347 0
2.37529586676625 0
2.37314752654968 0
2.37097008262558 0
2.36785760529818 0
2.36745136115837 0
2.36493710235627 0
2.36378414194125 0
2.3622175731772 0
2.35959889567279 0
2.35849269701721 0
2.3541731375422 0
2.35366549889945 0
2.35222854355895 0
2.35032740524005 0
2.34781532171416 0
2.34581283041296 0
2.34410028504948 0
2.34349910710679 0
2.34245727938114 0
2.34038993652 0
2.33983456177774 0
2.33676183570179 0
2.33304979894661 0
2.33273521778491 0
2.32975562771554 0
2.32908314463542 0
2.32758128455304 0
2.32577009377582 0
2.32400175356169 0
2.3224867318129 0
2.31950748593559 0
2.31627640128521 0
2.31514357843185 0
2.31338744006855 0
2.3107508218719 0
2.30970974585503 0
2.30666726597409 0
2.30539460774113 0
2.30084112072056 0
2.29823792437906 0
2.29773300690337 0
2.29490786624985 0
2.29401165669882 0
2.29162937475515 0
2.29012155398021 0
2.28880217935235 0
2.2878500102052 0
2.28681238978363 0
2.28270781782097 0
2.28042335194996 0
2.27899772236054 0
2.27753960346363 0
2.27396519049631 0
2.27366268763961 0
2.27026595283965 0
2.26969237469564 0
2.26694249228347 0
2.26643167073117 0
2.26296471632224 0
2.26171664884945 0
2.25755755300897 0
2.2565683558009 0
2.25545252361086 0
2.25029534516439 0
2.24963162127847 0
2.24652546417825 0
2.24547244803883 0
2.24461449722836 0
2.24366450201704 0
2.24193273506587 0
2.23968479227352 0
2.2379706215323 0
2.234595978971 0
2.23282565207663 0
2.23123007991444 0
2.22972688432508 0
2.22741575903628 0
2.22586338667683 0
2.22353995874512 0
2.22113058073311 0
2.22009703840677 0
2.21800572443319 0
2.21629367197733 0
2.21536219890846 0
2.21312164977967 0
2.2101539894918 0
2.20978329383808 0
2.20754191211749 0
2.20679117303604 0
2.20626350457808 0
2.2046387706949 0
2.20109811226686 0
2.19753348853686 0
2.19686914075143 0
2.19603047609051 0
2.19477030822809 0
2.19232371843744 0
2.19023671864122 0
2.18899846188241 0
2.18776754324076 0
2.18613643031044 0
2.18241319523531 0
2.1817901273906 0
2.18067669173454 0
2.17919715243147 0
2.17519854549857 0
2.1747547757054 0
2.17287626234309 0
2.17074003619746 0
2.1695039748773 0
2.16901277653024 0
2.16840526300209 0
2.16653628779239 0
2.16420481361485 0
2.16149436437133 0
2.16045023898974 0
2.15830249983774 0
2.15774234322745 0
2.1555245580466 0
2.15401738737772 0
2.15095447364255 0
2.14989570552903 0
2.14730935153952 0
2.14442176865332 0
2.14297454017029 0
2.14181361157535 0
2.14158986869428 0
2.13991709211744 0
2.13807491917969 0
2.13686970523611 0
2.1349927083206 0
2.1337655849553 0
2.1314808323949 0
2.12981992193016 0
2.12882430546143 0
2.12799165393972 0
2.12356868524792 0
2.1203111575521 0
2.11989084552 0
2.11742871904299 0
2.11527542956792 0
2.11330811231664 0
2.11220128676484 0
2.11075790321946 0
2.10994356236941 0
2.10827282353562 0
2.10571559934903 0
2.10417238523985 0
2.10108895702783 0
2.09957862548385 0
2.09700868079704 0
2.09653662839207 0
2.09532209506086 0
2.09496957960689 0
2.09287390279355 0
2.0918029166126 0
2.09001084985296 0
2.08638058970763 0
2.0849902358642 0
2.08373615130273 0
2.08153683581727 0
2.08072315556828 0
2.07973928437546 0
2.07809308596275 0
2.07597704623492 0
2.07450413784073 0
2.07299892182519 0
2.07104134313783 0
2.06997708901126 0
2.06876773688296 0
2.06619201557084 0
2.06282183421482 0
2.06198132767658 0
2.06190317361342 0
2.05873986638538 0
2.05764402813519 0
2.0547749597044 0
2.05422120834144 0
2.05100738118767 0
2.05025282443167 0
2.04809015269664 0
2.04703324626688 0
2.04617206945148 0
2.04339583095703 0
2.04239367533105 0
2.04078504907158 0
2.03818696324749 0
2.03603841883683 0
2.03437273069504 0
2.0324268660736 0
2.03087681563409 0
2.02959040780186 0
2.02801407988488 0
2.0276316720399 0
2.02700537383133 0
2.02280368308353 0
2.0212489283915 0
2.02042749350357 0
2.01875007757763 0
2.01571658627448 0
2.01439118252575 0
2.01406738611128 0
2.01180532039169 0
2.01110301314956 0
2.00808362151633 0
2.00768358996493 0
2.00630813672046 0
2.00410558167024 0
2.00320683078126 0
2.00072118075168 0
2.00039812130905 0
1.99683452538229 0
1.99501167962127 0
1.99446662628241 0
1.99322126627188 0
1.99113697979064 0
1.98923608366808 0
1.98713293789783 0
1.98485698794606 0
1.98266777672599 0
1.98134067141876 0
1.98018380146949 0
1.97970564062697 0
1.97867479628203 0
1.97636546388257 0
1.97437042306185 0
1.97380147121992 0
1.97187328766341 0
1.97072889802505 0
1.97019408430819 0
1.96736696961024 0
1.96626728962253 0
1.96492382807327 0
1.96282850134424 0
1.96253805197112 0
1.96116222010451 0
1.95912199475011 0
1.95724153075092 0
1.95618406697989 0
1.95485808560481 0
1.95352303873176 0
1.94989027212595 0
1.94902377863037 0
1.94801876477983 0
1.94660393345109 0
1.94603484124095 0
1.94491658752074 0
1.94129856914363 0
1.93898673850839 0
1.93825875500873 0
1.9357329580764 0
1.93395716109979 0
1.93216074090686 0
1.93172100803445 0
1.92951834155245 0
1.92830351055517 0
1.92721955357206 0
1.92590457350898 0
1.92379761100631 0
1.92277639104246 0
1.9215748763505 0
1.91903542817054 0
1.91875587481437 0
1.91764481551569 0
1.91613884497285 0
1.9130335497492 0
1.91239467475137 0
1.91180301409181 0
1.91081736447557 0
1.90774371743816 0
1.90659150987539 0
1.90352998120609 0
1.90237211300918 0
1.90066795338614 0
1.89771842310921 0
1.8967889043925 0
1.89576291314339 0
1.89395303376168 0
1.89265972658365 0
1.89192508168078 0
1.88955468080389 0
1.88897335476957 0
1.88801123424331 0
1.88693323718856 0
1.88532392839389 0
1.88382254357794 0
1.88312553116513 0
1.88160125270991 0
1.87896259542628 0
1.87745038186694 0
1.87622247114562 0
1.87543652564201 0
1.87440327073054 0
1.87342139678697 0
1.87121421110323 0
1.86847725604436 0
1.86724822020313 0
1.86578085317928 0
1.86369078001896 0
1.8627891462498 0
1.8602995496508 0
1.85969746269597 0
1.85828991089254 0
1.85810127305628 0
1.85620667092219 0
1.85496152357309 0
1.85346942490852 0
1.85268566942836 0
1.85092196282531 0
1.8487916571763 0
1.84800717343527 0
1.84645106492868 0
1.84538101949907 0
1.8448727113145 0
1.84241427834192 0
1.84019814852261 0
1.83847630301867 0
1.8368685027753 0
1.8364742994638 0
1.83495619537815 0
1.83307586844897 0
1.83212691505218 0
1.83070952150043 0
1.82979952217617 0
1.82771290242094 0
1.82661214184177 0
1.82445822239194 0
1.82232603763672 0
1.8208285167655 0
1.81870767212477 0
1.81788907199548 0
1.81727378000504 0
1.81539927451551 0
1.81418420404595 0
1.8135810162438 0
1.81091995236854 0
1.80944654872308 0
1.80781331676119 0
1.80615008427537 0
1.80592855377322 0
1.80474842101646 0
1.80329637935887 0
1.80114985494106 0
1.79896490092731 0
1.79815074025097 0
1.79662605605815 0
1.79466190352969 0
1.79186766997084 0
1.79019117378104 0
1.78969861505932 0
1.78810890537121 0
1.78734006058999 0
1.78540690205126 0
1.78469620637136 0
1.78312437549082 0
1.78242812957643 0
1.78109570942338 0
1.7791629663757 0
1.77835023698053 0
1.77643155964747 0
1.77493536977923 0
1.77400565622822 0
1.77294358752105 0
1.77086495933653 0
1.76928205716607 0
1.76845724858929 0
1.76659732354609 0
1.76466275108522 0
1.76273507013114 0
1.76142789266804 0
1.76029296127317 0
1.75840571400391 0
1.75801581765989 0
1.75699083983051 0
1.75654337885644 0
1.75371925678651 0
1.75347819338767 0
1.75206243094242 0
1.75033147400416 0
1.74799120284061 0
1.74636143131384 0
1.74458295177036 0
1.742522297241 0
1.74025811317723 0
1.73847172942354 0
1.73716262377207 0
1.73602557352755 0
1.73576879221538 0
1.73450002932036 0
1.73217645234324 0
1.73021397083163 0
1.72975124959467 0
1.72853740822664 0
1.72618836352918 0
1.72593520799991 0
1.72556159587554 0
1.72479532275607 0
1.72310348902815 0
1.72087199359607 0
1.71908652823549 0
1.71805356148577 0
1.71441414769556 0
1.71324101739092 0
1.71244713440663 0
1.7108761971125 0
1.70839001441657 0
1.70710694994474 0
1.70599502103025 0
1.70460567065974 0
1.70415266961864 0
1.70188535374817 0
1.70082057179232 0
1.6996098024089 0
1.69929802571034 0
1.6986546055481 0
1.69668987543751 0
1.69426879753731 0
1.6933696918096 0
1.69277741075479 0
1.69110307098375 0
1.69096524590968 0
1.68970300615208 0
1.68681933706718 0
1.68546780070619 0
1.68353520952891 0
1.68273039063302 0
1.68173669745966 0
1.68132891637626 0
1.68020407558568 0
1.67741497124606 0
1.67602206082511 0
1.67495781140653 0
1.67455209726529 0
1.67366374988745 0
1.67172619394522 0
1.67063565290708 0
1.66857665805545 0
1.66807683931344 0
1.6669568043489 0
1.66585651910354 0
1.66544692384153 0
1.66360571275259 0
1.66173388412432 0
1.66163391319295 0
1.65891030553083 0
1.65847265303907 0
1.65658954822346 0
1.65425018044589 0
1.65288005415648 0
1.65221565415422 0
1.65109963845417 0
1.6495040295011 0
1.64726872347322 0
1.64567796893197 0
1.64480579190833 0
1.64406768593192 0
1.64279686530398 0
1.64213081584235 0
1.64057523212897 0
1.63928497625029 0
1.6378790032935 0
1.63557544589343 0
1.63410005033366 0
1.63274742270075 0
1.63130976579691 0
1.63014679613869 0
1.62851455170843 0
1.62772481279244 0
1.62664996393404 0
1.62484326109846 0
1.62298534443893 0
1.62154284928492 0
1.62121075984451 0
1.61953383217625 0
1.61817936760052 0
1.61664501080076 0
1.61601496420962 0
1.6154343689786 0
1.6130826183803 0
1.61160161555451 0
1.61126864616334 0
1.60905626830319 0
1.6072546500564 0
1.60521738725599 0
1.60457006898728 0
1.60392459807781 0
1.60299826384844 0
1.60132597966707 0
1.59935077249062 0
1.59778895020323 0
1.59594312991275 0
1.59493606928204 0
1.59335627451753 0
1.59222647818761 0
1.59037716525467 0
1.58885306559412 0
1.58740269373899 0
1.58698804313942 0
1.58580192045379 0
1.58447368744249 0
1.58296075291278 0
1.58169246907606 0
1.58108983206625 0
1.57932602335357 0
1.57697300864522 0
1.57661883828906 0
1.57553815068158 0
1.57433126831027 0
1.5737897251885 0
1.57180369491626 0
1.56969056349545 0
1.56762306306955 0
1.56745801187588 0
1.5659083037324 0
1.56463196108809 0
1.56365175313463 0
1.56164815908689 0
1.56120897025069 0
1.5596265192489 0
1.55815711295097 0
1.5571858338867 0
1.55709451168115 0
1.55576959834208 0
1.55447081163143 0
1.55357499500826 0
1.55287205965577 0
1.5515940228755 0
1.5496697347089 0
1.54946244956364 0
1.54619380057263 0
1.54568910018898 0
1.54340065458144 0
1.54225947497673 0
1.5416848417201 0
1.54056764346212 0
1.53872460089622 0
1.53766059788647 0
1.53593021567234 0
1.53489055801674 0
1.53293168650255 0
1.53207985875884 0
1.53129699385938 0
1.53032587926463 0
1.52963998730796 0
1.52848958965157 0
1.52765089902028 0
1.52676372571637 0
1.52549426138222 0
1.52320471490717 0
1.5218057481015 0
1.51993227336965 0
1.5176131304285 0
1.51651716450491 0
1.51549115584098 0
1.51346183415369 0
1.51334378375037 0
1.51224155980082 0
1.51127098674791 0
1.50987194319806 0
1.5080886531614 0
1.50713961351649 0
1.50615514909556 0
1.50366798501379 0
1.50206958287889 0
1.50116304215614 0
1.49987091498017 0
1.49854087789622 0
1.49812077261935 0
1.49741432885762 0
1.49623696497462 0
1.49502839561365 0
1.4938049983777 0
1.49224174295851 0
1.49180845810353 0
1.49063245691049 0
1.4894012419101 0
1.48762517151757 0
1.48711101958841 0
1.48634045640423 0
1.48391361628208 0
1.48303491957343 0
1.48135274515133 0
1.48062582610473 0
1.47843359311527 0
1.47707099000249 0
1.47595536978019 0
1.47391219221303 0
1.47341813457361 0
1.4725178227083 0
1.47107454208203 0
1.46957643249252 0
1.46900574459159 0
1.46727148867385 0
1.46599719264009 0
1.46511155226227 0
1.46359663122223 0
1.46247000117457 0
1.4605564929675 0
1.45939685100761 0
1.45850321850357 0
1.45788576755037 0
1.45617026390323 0
1.45470452776442 0
1.45376082233214 0
1.45218760165619 0
1.45176753239004 0
1.45077984424995 0
1.44936036817786 0
1.4473256613857 0
1.44635197077336 0
1.445256483257 0
1.44391844654031 0
1.44285478615213 0
1.44122145560293 0
1.44044893764802 0
1.44023519377967 0
1.4386295881563 0
1.43641035410625 0
1.43528576205715 0
1.43422708597994 0
1.43179391726907 0
1.43069152522742 0
1.42993076971538 0
1.42939631851582 0
1.42887057477249 0
1.42734925009366 0
1.42500268986871 0
1.42480873536859 0
1.42359095349068 0
1.42289816230277 0
1.42138212815252 0
1.41982051279724 0
1.41912255248603 0
1.4181238092436 0
1.41676803511082 0
1.41518338163374 0
1.41347120733999 0
1.41299955135073 0
1.41100525044581 0
1.40879563895466 0
1.40795782315258 0
1.40499819416899 0
1.40483011694559 0
1.40411905671288 0
1.40333386204958 0
1.40165061050097 0
1.40141480697288 0
1.39987434634744 0
1.39907061419447 0
1.39776512035364 0
1.39709128175808 0
1.39599079827485 0
1.39395702239106 0
1.39380842522835 0
1.39260793516707 0
1.39192400164769 0
1.39116908214337 0
1.38930911608886 0
1.3886017688463 0
1.387213372118 0
1.38674870650536 0
1.38571772429493 0
1.38360678824109 0
1.38279130287315 0
1.38162533944638 0
1.37941309463612 0
1.37882549534469 0
1.37793569280734 0
1.37697023052953 0
1.3757997774352 0
1.37557264668749 0
1.37471968183116 0
1.37284001640524 0
1.37248806612125 0
1.37154375464162 0
1.36973805968926 0
1.36829515783639 0
1.36712904100898 0
1.36524455324794 0
1.36426987875268 0
1.36371155698232 0
1.36292933678639 0
1.36184262981304 0
1.36105730364735 0
1.35866884454915 0
1.35735596317618 0
1.35464377424263 0
1.35338235699805 0
1.35285993937533 0
1.35235938300893 0
1.35100796107534 0
1.35048474102197 0
1.34812318390202 0
1.34644087762307 0
1.34510258125732 0
1.34402180463809 0
1.34329938400979 0
1.34110202299777 0
1.34079618010001 0
1.33986180823872 0
1.33896403298799 0
1.33832021190827 0
1.33660209014379 0
1.33579470549945 0
1.33447019587258 0
1.33290717217671 0
1.33147163643747 0
1.33116980684366 0
1.32994263360741 0
1.32880155884053 0
1.32798172840966 0
1.32654977219286 0
1.32492116136559 0
1.32427473644791 0
1.32193123810919 0
1.32157534704746 0
1.32103299705273 0
1.3193888205332 0
1.31763881867298 0
1.31575708432377 0
1.31556613862939 0
1.31531230889253 0
1.31379639905199 0
1.31300921549407 0
1.31208814235633 0
1.30924471567099 0
1.30852102057773 0
1.30710910874451 0
1.30566486086854 0
1.30467905092341 0
1.3033294295261 0
1.30205956313938 0
1.30154160027186 0
1.30035219274318 0
1.29858857014349 0
1.29811508071056 0
1.29706613194967 0
1.29526036220374 0
1.29318018291103 0
1.29283708021458 0
1.29094860172728 0
1.29077873848055 0
1.28956468072982 0
1.28844195722726 0
1.28833170127039 0
1.28670150428051 0
1.28588162954874 0
1.28514956947008 0
1.28453852608793 0
1.28292119579415 0
1.28207522520169 0
1.28075142918156 0
1.27910945156516 0
1.27848140827535 0
1.27790101162773 0
1.27493587635022 0
1.27446786324669 0
1.27313270684234 0
1.27224947785217 0
1.27100312378753 0
1.26862359521953 0
1.26696364005073 0
1.26549976188973 0
1.26470594119856 0
1.26434778461821 0
1.26370993755557 0
1.2622795893792 0
1.26188025132302 0
1.26098034605503 0
1.25830747303904 0
1.25790468200505 0
1.25689077742217 0
1.25584042775365 0
1.25476674071799 0
1.2543591887942 0
1.25090725244377 0
1.25009236953149 0
1.24951646045372 0
1.24917384510594 0
1.24790080115847 0
1.24726688752626 0
1.24690907424723 0
1.24435095028714 0
1.24346827914817 0
1.2418852790922 0
1.24117831031175 0
1.23976352861547 0
1.2386273442229 0
1.23786893680965 0
1.23635504152876 0
1.23614662129676 0
1.23512891432054 0
1.23326568012926 0
1.23277574818198 0
1.2314584504321 0
1.23062090283072 0
1.23004877661982 0
1.22924190226296 0
1.22578405144254 0
1.22563284302967 0
1.22490102615518 0
1.22277561217278 0
1.22067217669031 0
1.2195526840955 0
1.21835996525581 0
1.21817245904667 0
1.21751081453672 0
1.21614526827252 0
1.21553738830967 0
1.21400856249246 0
1.2123425447687 0
1.21117474576451 0
1.20990406086062 0
1.20825946362891 0
1.20730207871462 0
1.20702330665679 0
1.20580699571239 0
1.20358161401007 0
1.20285191667461 0
1.20222848949361 0
1.20133026546435 0
1.20094567004028 0
1.19973094260182 0
1.19828185470776 0
1.19779577792375 0
1.19694919692254 0
1.19622864102914 0
1.19492219382329 0
1.19439867862925 0
1.19392823613435 0
1.19173904270099 0
1.19037283582495 0
1.18869132473362 0
1.18841690179376 0
1.18623980224961 0
1.18537620702221 0
1.18490509702944 0
1.18307249446696 0
1.1804856862789 0
1.18000340324013 0
1.17880205806236 0
1.17790430067873 0
1.17642686300064 0
1.17580192173016 0
1.17460708474376 0
1.17354001416427 0
1.17298900011944 0
1.17243641524048 0
1.17013836989383 0
1.16870862296344 0
1.16825322965841 0
1.16741264470637 0
1.16521065515418 0
1.16433897143013 0
1.16338868074577 0
1.16231818363714 0
1.1613562057662 0
1.15836725563474 0
1.158114710532 0
1.15735326611147 0
1.15642633956596 0
1.15541583749552 0
1.15447663505355 0
1.15377266551953 0
1.15283363986399 0
1.150957213417 0
1.15040844609492 0
1.14932401395738 0
1.14912087326244 0
1.14705568479781 0
1.14619651898688 0
1.14554852833195 0
1.14363629419617 0
1.14275261998227 0
1.14146376251948 0
1.14123699331228 0
1.13958279857469 0
1.13863233849751 0
1.13778750324681 0
1.13684004806309 0
1.13520252093348 0
1.13444959434744 0
1.13404072767855 0
1.13362067947885 0
1.13157132437945 0
1.13130919740025 0
1.12846017648218 0
1.12725612148507 0
1.12639982872229 0
1.12596118041613 0
1.12366101551258 0
1.12292938409511 0
1.12247578505822 0
1.12035046313426 0
1.11942312103915 0
1.11892461110439 0
1.11698594553784 0
1.11572623538414 0
1.11534622470878 0
1.11433334266266 0
1.11366105495441 0
1.11340665628204 0
1.11136047846601 0
1.11075574677832 0
1.10947978219787 0
1.10898000971377 0
1.10764870924321 0
1.10591999225061 0
1.10565522504604 0
1.10483893407629 0
1.10365544522581 0
1.10231141147655 0
1.10143520312027 0
1.1003068230374 0
1.09983795757228 0
1.09861393715742 0
1.09727635216049 0
1.09616381502162 0
1.09600686222513 0
1.09367615533487 0
1.09283376599725 0
1.09222194805009 0
1.09084419847513 0
1.0888462421793 0
1.08838539123915 0
1.08747248202726 0
1.08674744990253 0
1.08537860777223 0
1.0841936172601 0
1.0834959790184 0
1.08243911801842 0
1.08066755028474 0
1.0799453930531 0
1.07935602507128 0
1.07741506169373 0
1.07662929442244 0
1.07384624413689 0
1.07325993158083 0
1.07201631351179 0
1.07137921393964 0
1.07022277472145 0
1.0690884708749 0
1.06859125135217 0
1.06826917036645 0
1.06780148564358 0
1.06626571766165 0
1.06463083405297 0
1.06401547152154 0
1.06283737593646 0
1.06201290882665 0
1.06013551424616 0
1.05929290810424 0
1.058302746299 0
1.05725285498374 0
1.05644410371244 0
1.05453896772022 0
1.05333754859899 0
1.05246384376269 0
1.0516181946989 0
1.05055657659088 0
1.04901495892032 0
1.04763869515344 0
1.04716522454175 0
1.04647136624529 0
1.04570534596834 0
1.0436143612893 0
1.04207731667503 0
1.04177280205897 0
1.04062572059192 0
1.03984763455483 0
1.03842605617176 0
1.03702826524027 0
1.03681082309699 0
1.0355561895844 0
1.03414197697377 0
1.03333506044254 0
1.03227147534348 0
1.03132339035333 0
1.02937310569815 0
1.02815241271622 0
1.02732269894254 0
1.02635294005956 0
1.02485793146448 0
1.02431092994396 0
1.02320634376798 0
1.0222433201989 0
1.02180272365728 0
1.02001205978529 0
1.01959508063874 0
1.01849975760909 0
1.01725318354236 0
1.01622016529145 0
1.01486883344039 0
1.01476435666352 0
1.01396885907816 0
1.01273257202714 0
1.01169863607549 0
1.00984652989572 0
1.00898747478411 0
1.00843581002277 0
1.00800067691276 0
1.00715383998816 0
1.00518210796063 0
1.00481877169388 0
1.00452888075667 0
1.00155517332123 0
1.00064984366027 0
1.00022964652556 0
0.999694211447233 0
0.999083376814568 0
0.996988721426628 0
0.995365559422676 0
0.994608295183871 0
0.993302122795738 0
0.991513760207015 0
0.99116495399957 0
0.989313132403745 0
0.988576029575316 0
0.986711219103465 0
0.985916988629192 0
0.985743214351239 0
0.985066998540158 0
0.98362329688645 0
0.982668019873893 0
0.981257345557831 0
0.980974499482531 0
0.979472669585139 0
0.979050684383061 0
0.977726834297862 0
0.97740210337278 0
0.975086183811878 0
0.974312209773812 0
0.973484479818359 0
0.971186429217724 0
0.970353321402671 0
0.969703860600213 0
0.969480601102026 0
0.968512101051585 0
0.967769076380242 0
0.966948954574627 0
0.966315535989618 0
0.965616972556057 0
0.964249920818702 0
0.963082910974811 0
0.962848089215723 0
0.960472741724015 0
0.959564293214602 0
0.958349002108362 0
0.956007806201196 0
0.955460381791774 0
0.955199679713575 0
0.954288731272823 0
0.95357992786411 0
0.953203201100263 0
0.95111520229721 0
0.950142147495299 0
0.949772131651326 0
0.948966842818633 0
0.947971838054679 0
0.947219644055893 0
0.94550168089289 0
0.943995670463179 0
0.942511289632476 0
0.942255134925792 0
0.940050064866389 0
0.938556815557065 0
0.938139254608022 0
0.937312381854753 0
0.936409516864285 0
0.935328975085662 0
0.935183951193501 0
0.933505529067087 0
0.932857524738772 0
0.930720335560465 0
0.93023378313767 0
0.928920662869592 0
0.928423153688657 0
0.927374149678468 0
0.926388232676274 0
0.924880426508798 0
0.924054406620575 0
0.922746710835289 0
0.921723339407956 0
0.92135837670343 0
0.919681945553321 0
0.918032390888958 0
0.91718682937706 0
0.916094205122336 0
0.915238923683861 0
0.913643751322837 0
0.912378029124534 0
0.912259545928904 0
0.911033084954444 0
0.908711051576023 0
0.908070140410418 0
0.907024450946368 0
0.906308322041458 0
0.905813058153866 0
0.904134063339005 0
0.903978403909082 0
0.902257362572222 0
0.901710408848024 0
0.901270522995901 0
0.89971916473856 0
0.898213385524958 0
0.897276807641105 0
0.89637048299309 0
0.894876165327256 0
0.894149227661392 0
0.893846972215875 0
0.892267309046429 0
0.889935935983566 0
0.88977556149914 0
0.888394461417054 0
0.887177887864018 0
0.886849796591171 0
0.885136239588802 0
0.884684186622419 0
0.883607709168693 0
0.882458420387676 0
0.88069172999987 0
0.88061032870683 0
0.878938091251412 0
0.877351323746021 0
0.876690725363956 0
0.876266111331721 0
0.874828013940359 0
0.873976036976919 0
0.873014714178251 0
0.871878415909281 0
0.870483459820661 0
0.86973859488949 0
0.868930682778879 0
0.867228570270675 0
0.86691784593777 0
0.866178230057361 0
0.864027502234173 0
0.863661677224485 0
0.862782569848504 0
0.861971415757401 0
0.860543692139659 0
0.859976169036346 0
0.857896264152928 0
0.857036433488201 0
0.856718629531228 0
0.855182495171866 0
0.854358961933726 0
0.853516916114976 0
0.85292688431959 0
0.851794064999476 0
0.850958289912655 0
0.85015641403449 0
0.849710543193892 0
0.848381247639486 0
0.847489379376923 0
0.847188929351419 0
0.846158236344073 0
0.84535405345417 0
0.844145474576712 0
0.841827389387147 0
0.840885962284453 0
0.840382135861602 0
0.838912830488577 0
0.83836719212138 0
0.837813103393836 0
0.836639167460418 0
0.835160378916233 0
0.83476691095705 0
0.833108405376392 0
0.831910575252452 0
0.831049386192678 0
0.829312872103379 0
0.828168172879944 0
0.828038689535302 0
0.826979736043307 0
0.82605657375856 0
0.825170068459858 0
0.823303337574562 0
0.822069077625624 0
0.821795743377423 0
0.820430566375921 0
0.819866880826905 0
0.819533557742427 0
0.818071708525352 0
0.817297290956789 0
0.815629143575354 0
0.814722348988172 0
0.813656813074703 0
0.813288868802504 0
0.813142131350969 0
0.811572302679577 0
0.810732992791809 0
0.809843434448092 0
0.806716954724999 0
0.80604469595933 0
0.804996250449217 0
0.804056140523762 0
0.803328370213545 0
0.802362342851743 0
0.800300316447418 0
0.800119431063207 0
0.799099443732331 0
0.797912030548755 0
0.797035676667179 0
0.796844752245089 0
0.795277261410626 0
0.794213180090303 0
0.792890904316047 0
0.792005519109104 0
0.791194795837164 0
0.789652212895853 0
0.788490770078757 0
0.787059674534533 0
0.786144763930011 0
0.785541350202261 0
0.783971905671873 0
0.783376439630394 0
0.782000717858852 0
0.781185773580791 0
0.780488485548964 0
0.779427826287538 0
0.778612939117758 0
0.777403604719663 0
0.776031023034325 0
0.774541872993886 0
0.773291803723061 0
0.772691168732152 0
0.772231571458633 0
0.770729219120571 0
0.769098667923995 0
0.76853855244266 0
0.767160186530526 0
0.766242434870523 0
0.765609027504295 0
0.764475631733038 0
0.763704765699642 0
0.762709019817754 0
0.761864125689959 0
0.760771571835858 0
0.760009064547724 0
0.758231546095327 0
0.756980341122816 0
0.756349140420112 0
0.755543916086256 0
0.753163926574068 0
0.751362497819932 0
0.750963172555806 0
0.749843356902527 0
0.749184499021607 0
0.748210728858073 0
0.748103492017595 0
0.745893219798647 0
0.745491465502158 0
0.744813873175486 0
0.74405891307808 0
0.743636106111239 0
0.74179870665199 0
0.741398311800084 0
0.740457243715601 0
0.740085606041424 0
0.738798350269278 0
0.738436843572848 0
0.736025281383943 0
0.735876752601711 0
0.734220067355782 0
0.733366844569883 0
0.731681321128119 0
0.730967547283131 0
0.730817659333701 0
0.729750269101316 0
0.729152166254493 0
0.72741174450385 0
0.726499544266237 0
0.725618141019713 0
0.725063769618529 0
0.723859897347663 0
0.722189746226636 0
0.721826801571776 0
0.720536575494687 0
0.719166317531368 0
0.71773002094892 0
0.71704117946745 0
0.71644622989239 0
0.71565923673469 0
0.713830790104841 0
0.712969958498776 0
0.711103108758292 0
0.709825920319281 0
0.709085351793076 0
0.708233825638784 0
0.706225800820333 0
0.705715550757642 0
0.704970857237243 0
0.703795714542087 0
0.703139840586879 0
0.702125785362925 0
0.70186450508287 0
0.699907441535244 0
0.699456130309051 0
0.697801428056222 0
0.697314276574478 0
0.696643880398354 0
0.695373144742003 0
0.694922807754579 0
0.692865738792653 0
0.691157141277927 0
0.689742475459967 0
0.689236100262333 0
0.6886508556214 0
0.687864243827471 0
0.686690070144362 0
0.684816169892458 0
0.684321587592209 0
0.68358981394611 0
0.682650998355397 0
0.679828875961101 0
0.678831387018607 0
0.677393018434632 0
0.677360862836565 0
0.676216617774192 0
0.675672922671817 0
0.673195673281201 0
0.672945864471885 0
0.672716994106907 0
0.671522864854697 0
0.669795722105242 0
0.669397701249646 0
0.668365704487432 0
0.666887855659285 0
0.666446731137315 0
0.665608404292054 0
0.665008286910037 0
0.663192747366858 0
0.661565695441613 0
0.660426096949004 0
0.659349713287047 0
0.658604190927697 0
0.657822381485873 0
0.655909529944036 0
0.65550616826543 0
0.654989728371779 0
0.653633699444312 0
0.653094555101476 0
0.652225029183061 0
0.651410195271326 0
0.649672662797629 0
0.648680440051733 0
0.647984789191181 0
0.647245792479709 0
0.645911943203003 0
0.644048235658217 0
0.642658453881705 0
0.642328936947426 0
0.641840977966577 0
0.6406652587093 0
0.638462337407061 0
0.638065315434749 0
0.637565229112879 0
0.636160590382021 0
0.6350114296208 0
0.634917980694772 0
0.633572875299254 0
0.632775616195298 0
0.631931208377624 0
0.631248910043564 0
0.63026523952398 0
0.628669841507529 0
0.627115283112662 0
0.626455729231168 0
0.625559412749193 0
0.624001724478337 0
0.623011700185331 0
0.621735261332219 0
0.621312905801535 0
0.620629113795679 0
0.620099690494966 0
0.618610996152822 0
0.617356373551901 0
0.616429620802021 0
0.614983130609218 0
0.612964176630367 0
0.612605348878402 0
0.611586331657877 0
0.610907453384033 0
0.609291256564529 0
0.608661282169839 0
0.607510053607913 0
0.606496278381947 0
0.605344218090527 0
0.604238770272987 0
0.603046490783584 0
0.601065000190031 0
0.600217024072951 0
0.600112725775771 0
0.599185247526029 0
0.598577726569728 0
0.596536783364378 0
0.594855058686129 0
0.594407068113769 0
0.593387522005724 0
0.591354056618116 0
0.590095751980169 0
0.58935048183744 0
0.589044042729334 0
0.58751621639253 0
0.586998296452946 0
0.586442528487428 0
0.585863089203053 0
0.584488306514162 0
0.583072295929209 0
0.582802450648085 0
0.582008522601464 0
0.579788488774083 0
0.578942749233766 0
0.578284178590153 0
0.577625622239506 0
0.576951327827872 0
0.575525269185709 0
0.574940869988482 0
0.573297597242143 0
0.571992461122032 0
0.57092101177552 0
0.570146353585766 0
0.569463404298219 0
0.568552928839126 0
0.567670927454454 0
0.566455278569594 0
0.56617781736163 0
0.564707607678467 0
0.563866280901093 0
0.563315146078723 0
0.560601005446182 0
0.559149159962907 0
0.558078330069561 0
0.557443156687691 0
0.556931614262096 0
0.554773881221319 0
0.554211363489257 0
0.552825272937873 0
0.551990896614148 0
0.551612798743455 0
0.549279377056177 0
0.548075381922671 0
0.547770618241421 0
0.546445059396633 0
0.54549412780672 0
0.544636601992428 0
0.543447077533621 0
0.542342937020241 0
0.541228137793111 0
0.539839209694079 0
0.538351385416975 0
0.537249092335837 0
0.536108572172738 0
0.535068248056005 0
0.534366145803745 0
0.533816633958925 0
0.531995534147667 0
0.531027284920593 0
0.530104899021378 0
0.528584348183118 0
0.528529726005459 0
0.528015197207476 0
0.527105213232605 0
0.525881608898595 0
0.525269979823399 0
0.52405119376188 0
0.5237000468429 0
0.52185367066733 0
0.519314623732949 0
0.518530510104141 0
0.517235164000344 0
0.516316562544284 0
0.51475554675306 0
0.514604829662517 0
0.512703090243493 0
0.511931088768586 0
0.510550624282214 0
0.510018543244763 0
0.509264393896142 0
0.508576205334541 0
0.507528639035932 0
0.505544625863468 0
0.50533069576044 0
0.50454598068456 0
0.503324769034347 0
0.502538012570381 0
0.499509483429935 0
0.499213574413803 0
0.498532718645195 0
0.49612917092553 0
0.494886689404037 0
0.494367449981031 0
0.493016531810284 0
0.491993358186833 0
0.490538049765832 0
0.489302994190567 0
0.488204530662828 0
0.487715048526744 0
0.485895587593129 0
0.48560957801066 0
0.484503270180038 0
0.483242506853677 0
0.482427968821021 0
0.480916676830068 0
0.480126298557888 0
0.479361360623905 0
0.477169298922488 0
0.476512614190622 0
0.475452592609094 0
0.474881227537114 0
0.474484928171458 0
0.4719561398654 0
0.471141614145668 0
0.470880972753668 0
0.46894259928901 0
0.468154547284215 0
0.465656882117872 0
0.465092114997432 0
0.463890185543043 0
0.462147178547159 0
0.461468367102824 0
0.460541545681805 0
0.459595762047578 0
0.45853407458073 0
0.457209797322152 0
0.45567878466725 0
0.455083545314037 0
0.452809371933401 0
0.451514945306351 0
0.451143383667755 0
0.449858257563975 0
0.448884986224164 0
0.44764869919966 0
0.446420978335286 0
0.445708219610001 0
0.443340253428874 0
0.443175532025945 0
0.442350203404406 0
0.440024576384742 0
0.439157587365305 0
0.4381597474524 0
0.437712851249006 0
0.435444486264499 0
0.433603554411859 0
0.433087613403847 0
0.431837651516083 0
0.430216957767818 0
0.429732568093719 0
0.428068996427857 0
0.426766946513101 0
0.425987090768663 0
0.425053195070451 0
0.423704160355768 0
0.422170909129823 0
0.421044704720753 0
0.418878991871244 0
0.418608378406761 0
0.416827391839069 0
0.415230003357439 0
0.413598038196407 0
0.412974621930564 0
0.411942136208728 0
0.410425421557271 0
0.408695562029068 0
0.408092693256051 0
0.406621079293488 0
0.405480039961628 0
0.404537671511582 0
0.402278062961822 0
0.401665071423751 0
0.400983116582846 0
0.400037540104311 0
0.398328381306492 0
0.397039413124917 0
0.396077550497119 0
0.394240445002378 0
0.393161061964912 0
0.39124075105619 0
0.38925790824844 0
0.388795094992007 0
0.387598663825836 0
0.386015901906575 0
0.385394461306759 0
0.384300700458429 0
0.382595475886568 0
0.380659104964717 0
0.379384172038393 0
0.37798354404655 0
0.37626870147756 0
0.374646498199584 0
0.374246820080229 0
0.372583408815326 0
0.371945697748951 0
0.37115898721614 0
0.370295044823368 0
0.369504385623884 0
0.368649717639588 0
0.365936556768045 0
0.36545208264368 0
0.363373330610883 0
0.361846668235702 0
0.360077819828507 0
0.359469985883192 0
0.358020079745344 0
0.356956683463796 0
0.355013431517798 0
0.353196543184151 0
0.351192322011249 0
0.349792115926997 0
0.348805945352062 0
0.346451133759757 0
0.345192138704945 0
0.343279690078963 0
0.340917199918873 0
0.339845596044793 0
0.339205791291874 0
0.337087973023979 0
0.335862267109851 0
0.334953511375054 0
0.333007993310587 0
0.331448287722999 0
0.329561526079603 0
0.327320990754982 0
0.325551902971055 0
0.324767284015529 0
0.322805875754037 0
0.320761356984014 0
0.319827083121162 0
0.319253466735953 0
0.315448662395059 0
0.312473985855223 0
0.310553778158555 0
0.309745524509777 0
0.30731483543278 0
0.303559139502123 0
0.302056605426422 0
0.298778115384652 0
0.297658899501185 0
0.295785040101004 0
0.293889914137431 0
0.288636810954797 0
0.282549041304141 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Overlap/Overlap_GaussianY_XWGauss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \sigma_i$},
xmin=0.32414405349826, xmax=2.50559767283471,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ N \big( \mathbf{u}_k^\intercal \mathbf{y}^{(l)}_i \big) \big( \mathbf{v}_k^\intercal \mathbf{y}^{(r)}_i \big) $},
ymin=-0.0729055774135309, ymax=2.86365536973215,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue, mark=+, mark size=3, mark options={solid}]
table {%
0.423301036195371 0.0687358042314762
0.458156676597592 0.0677066564265819
0.48196686594104 0.0719249552784643
0.508449147348313 0.0713933459429982
0.53323447078733 0.0832253037227992
0.552418640189056 0.0880803092405501
0.574407446462022 0.0951800208562371
0.5931160253569 0.095865369966278
0.611826938410469 0.0978766082227886
0.629098270118049 0.104511802125736
0.646749375035561 0.105070798687569
0.665516253162284 0.115141846812425
0.682723185968123 0.115568294111343
0.697300933070192 0.118645711722202
0.712344451209955 0.132341018444621
0.731986422013464 0.133502252972236
0.748966103826614 0.147249153994827
0.764395738397421 0.155018422336118
0.780303893218161 0.163128572988509
0.797757870431586 0.168489318839702
0.81219726927195 0.170430949106823
0.830086628079415 0.168045959430264
0.845941011952129 0.194664432599167
0.863276142372726 0.18365020795433
0.876078367419109 0.210965274140322
0.893281809360378 0.190066925855194
0.906782669706929 0.20728328911171
0.922840149942468 0.246436607508463
0.938356926010814 0.24094170039746
0.95592737613961 0.267135723656321
0.97053511115407 0.250437613073406
0.986681532840659 0.281451929846133
1.00030247010707 0.278567338324308
1.01696629857596 0.288645904584569
1.03211551507294 0.31938612519871
1.0494975326093 0.321515169200357
1.06434987312234 0.33791434328374
1.0811966354774 0.346927490534895
1.0977309183032 0.388587030231305
1.11296726884031 0.378771489727808
1.12742230570618 0.395077968023908
1.14258782621196 0.420674241506797
1.15840696554368 0.470224377365352
1.17610252425212 0.465566475068692
1.19113490057253 0.476949834020718
1.20500175035953 0.492108022552943
1.22478353940776 0.581610516501611
1.23990140636025 0.555991004137874
1.25656855778762 0.60285319539273
1.27159992968681 0.587474245134328
1.287409647563 0.68616618117293
1.30361654187177 0.770880402936041
1.32038185548289 0.687748486150877
1.33652821399051 0.768763749405235
1.35444920375065 0.866450078598494
1.37101237802081 0.854425743006738
1.38886634185817 0.889124094022164
1.40418499036808 0.984398873085777
1.42062022407535 1.0539717170313
1.43841436847075 1.15902680819297
1.45374925727173 1.21790018302967
1.47345749396854 1.30590371975447
1.49221553224003 1.35199320762765
1.50815783675432 1.42339141034497
1.52484129258704 1.37778171948174
1.54037219462959 1.5334508155917
1.56008612738212 1.7428483923947
1.57820681043973 1.73652109051109
1.59565906761868 1.76278718031352
1.61522264751957 2.04400800608638
1.62936520453943 2.01495522647809
1.64906615171891 2.1727321399321
1.66951281811655 2.25294806559794
1.6886973912214 2.41655037962721
1.7083317240041 2.36277032162015
1.72687060523605 2.45568241280384
1.74405132884563 2.64103834600258
1.76360606172992 2.73017532668007
1.78448334358658 2.54948936527801
1.80187591095442 2.52658392735624
1.82469433824363 2.62047523044906
1.84374348180691 2.65218767883922
1.86659834186218 2.46939247357754
1.88597908084429 2.67847770040923
1.90706446124776 2.35405661457178
1.92853242826656 2.1745631548904
1.95510521553049 2.15372906795455
1.97338728045502 2.16338441058161
1.99926802301249 2.14695558878034
2.02282642970108 1.90908314371302
2.04833162952472 1.8544748579253
2.07418213402255 1.62528994258052
2.09901950089322 1.57454194543618
2.12695528471224 1.42418362232612
2.15440806314575 1.3873132432352
2.18418104675053 1.24111258943488
2.21320031930923 1.22705412200724
2.24773036032036 1.09752510679013
2.29410800638846 0.999228425967218
2.33914771179865 0.87180306763192
};
\addlegendentry{Sim. (k = 800) }
\addplot [semithick, blue]
table {%
0.423301036195371 0.0605744656385454
0.428868864906697 0.0615970805611756
0.431578707706802 0.0620983406612903
0.433042829351928 0.062370150749918
0.439519859599102 0.0635809511451794
0.444315966772849 0.0644864440273908
0.447354307977923 0.0650640697567004
0.451421153896608 0.0658421448562254
0.454067728220003 0.0663515506327617
0.455188213573009 0.0665679522638431
0.458156676597592 0.0671433837649443
0.460925931839688 0.067683005056761
0.462351167705324 0.0679617933117931
0.466069872002235 0.0686926419476969
0.467398541005794 0.068954984119783
0.470665991937449 0.0696028803924474
0.473206468461945 0.0701093477617227
0.475565973478441 0.0705818896952825
0.478167359166141 0.0711052977586413
0.481377480246924 0.0717547237267001
0.48196686594104 0.0718743877427257
0.487278935834366 0.07295896083795
0.491358365198264 0.0737993494411398
0.492293939839411 0.0739930116103293
0.493408604902829 0.0742242002952168
0.498670015412996 0.0753221888031155
0.499505360885097 0.0754975461782507
0.50148305292962 0.0759138446366481
0.502711842129374 0.0761733105527997
0.508021099351261 0.0773015918640151
0.508449147348313 0.0773930708278193
0.512863873100551 0.0783410743307283
0.514351332465557 0.0786623577582852
0.516424547511949 0.0791117494373909
0.517129852132153 0.0792650554781993
0.518732213448504 0.0796141505409447
0.522546770584 0.0804497227050448
0.525417273685238 0.081082741074649
0.52794505553298 0.081643227749268
0.530235891344338 0.0821536630270936
0.53323447078733 0.0828254004848536
0.533642344908311 0.0829170897758528
0.536037969253154 0.0834571684131518
0.536681896630233 0.0836027904856475
0.539080724213416 0.0841469761149595
0.541260733259303 0.0846438586647875
0.543388822476361 0.0851310703318539
0.546858646341511 0.0859300869963326
0.547365141062652 0.0860472033143084
0.551452719273621 0.0869969140680291
0.552418640189056 0.0872225254624042
0.553180655115569 0.0874008330575972
0.558046246299897 0.0885461200788308
0.559891582314262 0.0889835697827804
0.561412385762964 0.0893453743087349
0.564092671357971 0.0899858754668956
0.566259016503356 0.0905062401599299
0.569188041081093 0.091213645118126
0.570723623969856 0.0915862904509036
0.572455948442498 0.0920081585672222
0.574407446462022 0.0924852906200472
0.5755488483238 0.0927652908650696
0.577218948772357 0.0931762351310324
0.579108012491036 0.0936428535275826
0.580993002346105 0.0941103780023796
0.583295934529417 0.0946841733341175
0.586051715617438 0.095374603784004
0.587253474121149 0.0956769981801618
0.588491767796852 0.0959894211701443
0.59150387473182 0.0967529412602569
0.5931160253569 0.0971636833017221
0.595211484666253 0.0976997551600584
0.595813633095901 0.0978542608344318
0.596599227352952 0.0980561474875271
0.598532112907769 0.0985543740403424
0.600578788595656 0.0990842728023882
0.604319427397346 0.100059029009191
0.605629133406375 0.100402253438906
0.607316505037137 0.100845939939957
0.610496807959997 0.101686779953139
0.611826938410469 0.102040246217892
0.612313198891721 0.102169729640462
0.615400026214333 0.102995036976293
0.616030902386614 0.103164423213042
0.618776312008277 0.103904385065608
0.620811494577513 0.104455917860281
0.621570496932601 0.104662264168371
0.622966034014444 0.105042598485508
0.625625914726796 0.105770890205879
0.626669520692449 0.106057853437771
0.629098270118049 0.106728368847463
0.630057600511217 0.106994251757933
0.631137542169461 0.107294268502487
0.63182057352021 0.10748440743381
0.63691824605381 0.108913022489571
0.638886320772133 0.10946911950832
0.640289162825203 0.10986706645364
0.641813392193258 0.110300929096608
0.643609500649567 0.110814171643361
0.645649071859445 0.111399612527494
0.646749375035561 0.111716612133528
0.649058369125205 0.112384514679644
0.65070226639007 0.112862252889398
0.651058407089962 0.112965996896689
0.653312939781239 0.113624776711444
0.65537415499213 0.114230158040695
0.656464871640303 0.114551704216811
0.659772736271548 0.115531994426193
0.661317900760178 0.115992564523824
0.663464275029646 0.116635170288682
0.665516253162284 0.117252614341069
0.666246617523199 0.117473117695431
0.667265479815079 0.117781368858991
0.669586353439913 0.118486366968929
0.670243005547162 0.11868655164621
0.674122737287784 0.119875822022181
0.675555380525169 0.120317810361476
0.677749935009533 0.120997848142759
0.678047240621331 0.121090255328284
0.680652624770282 0.121902920023882
0.682723185968123 0.122552460976332
0.685575802152663 0.123452744511347
0.686437307690294 0.123725875886259
0.689078566468376 0.124566874072262
0.689321430117789 0.124644478681867
0.690954858782948 0.125167633186498
0.692662127146329 0.125716696386171
0.693391993359024 0.125952131782533
0.694350953803061 0.126262114035743
0.696402039542461 0.126927601739408
0.697300933070192 0.127220322563818
0.69813039090927 0.127491012527688
0.700160038323536 0.128155739585809
0.702896860729239 0.129057413684722
0.704606004017447 0.129623643332458
0.705025594364232 0.129763021876365
0.707835054837702 0.130700047840401
0.708470098443247 0.130912767917769
0.709835506833484 0.131371289292223
0.711143460352111 0.131811996494427
0.712344451209955 0.132217944378701
0.713677982317751 0.132670135805411
0.715990077852562 0.133457772381246
0.718574724810024 0.134343732405199
0.719677069435705 0.134723362915595
0.722879072759313 0.135832138321122
0.723313979769547 0.135983434730228
0.726379585228075 0.137054682629832
0.727234206246224 0.137354821650374
0.730768903547229 0.138603196675629
0.731986422013464 0.139035826476941
0.733709806734157 0.139650530840837
0.735406335930717 0.140258328301493
0.73721676663782 0.140909874219231
0.738135914227374 0.141241829899798
0.740781302994312 0.142201648670492
0.742289549964265 0.142751836261148
0.743896447502479 0.143340387302252
0.745920714597827 0.144085318300866
0.746304216095134 0.144226890269759
0.748966103826614 0.145213457887181
0.750350754066386 0.145729367112888
0.750839488172537 0.145911912336341
0.752953535730759 0.146704220975217
0.75550394262816 0.147665940254336
0.756190613329166 0.147925977176743
0.757523954561632 0.148432248217641
0.760036648444102 0.149391172610952
0.760879905918616 0.149714415439765
0.762874638176192 0.15048192541766
0.764395738397421 0.151069928350687
0.768162922795982 0.152536451850791
0.76868482459504 0.15274078391175
0.77014240440421 0.153312954703016
0.77219186105057 0.15412123900429
0.773420397530569 0.1546078870753
0.773894171520353 0.154795986220184
0.774509645611253 0.155040700080725
0.776090118449717 0.155670951208306
0.779280249769941 0.156951264152246
0.780303893218161 0.157364421006484
0.781179655964643 0.157718796127426
0.782564252005537 0.158280778776325
0.78332806942734 0.158591698134913
0.785563072225958 0.159505171608243
0.786648395399183 0.159950752480831
0.789239687435836 0.161019925031269
0.790180955669183 0.161410159350446
0.793777462193391 0.162910445054808
0.79446613447036 0.163199405460703
0.797757870431586 0.164588115433995
0.800445199957909 0.16573114709064
0.800826807825801 0.165894144222505
0.802382050219895 0.166560207082184
0.803805943722426 0.167172517505964
0.804825699055647 0.16761251416655
0.806414685106592 0.168300585615557
0.808115267513445 0.169040328252459
0.809442746607704 0.169620191912014
0.811121422603606 0.170356517680068
0.81219726927195 0.170830223769853
0.812678854551118 0.171042728551395
0.816013135535937 0.172521831439457
0.817018880122659 0.172970681397886
0.819229854889775 0.173961838456479
0.820662005839008 0.174607124899219
0.822956344817998 0.175646283002029
0.824948602942376 0.176554047779645
0.82531351343524 0.176720867471665
0.828302381889559 0.178093683022287
0.830086628079415 0.178918716450999
0.830768485649069 0.179235102307132
0.833620270519581 0.180564956317281
0.835760067657873 0.181569848187297
0.837640706770524 0.18245807037948
0.838623778413407 0.182924259933168
0.839845156012994 0.183505271845531
0.841669602706547 0.184376926628605
0.843896284842607 0.185446901094351
0.844267787015996 0.185626078100543
0.845941011952129 0.186435437506459
0.847503918203535 0.187194933253413
0.848993835262488 0.187922124788988
0.852592896286753 0.189691587117049
0.852986167769186 0.189886046338614
0.854808903974061 0.190790200495795
0.856101160326992 0.191434090693153
0.85844388443536 0.192607522118532
0.860388631797931 0.19358765411789
0.86140034359511 0.194099727317195
0.863276142372726 0.195053127756339
0.86499136861811 0.195929459753689
0.867725511588521 0.197335417119829
0.868583935908636 0.197779146819875
0.869529609774496 0.198269261330786
0.870935717025252 0.199000504393352
0.87204749685967 0.199580808337688
0.873834135641179 0.200517313880079
0.874160153283641 0.20068873095979
0.875016748366533 0.201139900018982
0.876078367419109 0.201700626169656
0.877482626340165 0.202445010160492
0.880950561342961 0.204296514632673
0.881494619401352 0.204588698164561
0.883718864862694 0.205788093485914
0.885411539967879 0.206706126212238
0.886947502078868 0.20754314093858
0.889691563727469 0.209047991466703
0.890955250359671 0.20974512063317
0.892339831159931 0.210511945967278
0.893281809360378 0.211035446960975
0.894226427369594 0.21156188738832
0.895934154265345 0.212517371537077
0.897386365806052 0.213333721576954
0.900470718478814 0.215079333698455
0.900733470182866 0.215228783984987
0.90316579009321 0.216617847373629
0.904328163294197 0.217285240546516
0.904586426767307 0.217433841954649
0.906297965646822 0.218421551850259
0.906782669706929 0.218702191761046
0.908387322959491 0.219634193468945
0.911530714279042 0.22147299747051
0.912548734468978 0.222072254831302
0.915347371791176 0.223729189449817
0.915642387289083 0.223904671002945
0.917933376758757 0.225272743840182
0.918457655064653 0.225587154998746
0.922058670288408 0.227760255167834
0.922579159923724 0.228076324403727
0.922840149942468 0.228234999899921
0.924968149891612 0.229533483686244
0.926560055246684 0.230510365102136
0.928234758918701 0.23154318823297
0.929844994998376 0.232541246225187
0.931733951871665 0.233718342396112
0.932996179848437 0.234508697801521
0.933806602379384 0.235017765339978
0.936147095177797 0.23649507493446
0.937264256624031 0.237203976407458
0.938356926010814 0.237899696497578
0.94043823403873 0.239231391566031
0.941763676523796 0.240083920858496
0.944083089934842 0.241584195169327
0.946562357611516 0.243199811217813
0.947551588411236 0.243847914041761
0.948939257081034 0.244760413517239
0.951027329857541 0.246140911750369
0.951798745078956 0.246653191790632
0.953193399988769 0.247582478142702
0.95592737613961 0.249415937107008
0.956905125066667 0.250075439945803
0.957405291771251 0.25041358735741
0.959456242852945 0.251805713626936
0.962482596867874 0.253876306038709
0.963462841295044 0.254551199205673
0.965081659519976 0.255670303864055
0.965948562953508 0.256271946931963
0.967373905674327 0.257264727322791
0.968188560377296 0.257834154514836
0.97053511115407 0.259482539279336
0.972135797517759 0.260613997712955
0.973990458744891 0.261932156849653
0.976478434598644 0.263712623696691
0.976706018681222 0.263876191041969
0.977777321648237 0.264647736676202
0.981187364316177 0.267121171442117
0.983746427789905 0.268995057270559
0.984350359248761 0.269439521264761
0.985150404125601 0.270029634684322
0.986681532840659 0.271163205145586
0.989267248938059 0.27309017392528
0.98998068748747 0.273624665579759
0.991322715927828 0.274633397418937
0.993053261405918 0.275940579185799
0.993546387624304 0.276314396786873
0.994274936701619 0.276867762520875
0.995259861645852 0.277617919134244
0.99734539935891 0.279214207557014
0.99860344554747 0.280182321442687
1.00030247010707 0.28149603060582
1.00275410729713 0.283404411223532
1.00505523667434 0.285209445792964
1.00629202853627 0.286185170229892
1.00745724558669 0.287108012876429
1.00850045318912 0.287937189189995
1.01049535602426 0.28953064614216
1.01080210180841 0.289776581201072
1.0126937506778 0.291298655132563
1.01367184585162 0.29208934154671
1.01696629857596 0.294771181322104
1.01818171758378 0.295767895097483
1.02057180411871 0.297739494930784
1.02209495070429 0.299004021552436
1.02425465086726 0.300807878108343
1.02492864970751 0.301373447971934
1.02573584341025 0.302052434843489
1.02819494063892 0.304132094337794
1.02973364949386 0.305441968633938
1.03076073621341 0.306320012175201
1.03211551507294 0.307482754529637
1.03290156094194 0.308159767859456
1.03412603454565 0.309217903055486
1.03759706394857 0.312240809635223
1.03839167360884 0.312937734241898
1.0399194108808 0.314282830699099
1.0437527545966 0.317688099066137
1.04461535209111 0.318460371508465
1.04619655160154 0.319881773489363
1.0468608109451 0.32048114039619
1.0494975326093 0.322873423728003
1.05079207247075 0.324055687357673
1.05254914120437 0.325668575995974
1.05437062589259 0.327350642919182
1.05563619815861 0.32852540929661
1.05632034027827 0.32916254380635
1.05822003624796 0.330939405603135
1.06061421284181 0.333194998596376
1.06218125476814 0.334681208168895
1.06312403248326 0.335579143505705
1.06434987312234 0.336750956146762
1.065145487596 0.337514103043946
1.06705292624565 0.339352077271528
1.07016619589301 0.342377558104153
1.07069106255721 0.342890774008089
1.07224561315001 0.344416186622647
1.07445479840409 0.346597854748372
1.07588694380215 0.348020935352938
1.07758852111202 0.349720778671141
1.07952977845465 0.351672124159627
1.0811966354774 0.353357979382201
1.08238398982023 0.354564728934233
1.08438174105596 0.356606192386051
1.08720655813623 0.359516732632815
1.08885985489299 0.361233312322936
1.08988191852423 0.362299375895733
1.0907988860756 0.363259006780539
1.09251623329806 0.365064407625402
1.0941492284991 0.366791046528063
1.09661802520541 0.369419913222596
1.0977309183032 0.370612296040143
1.09822776741168 0.371146112683897
1.10019749601212 0.373271428084854
1.10287731439972 0.376186246400874
1.10339544719987 0.376752939091789
1.10724648777306 0.380996926813761
1.10735545789325 0.381117842194349
1.10933173384719 0.383318711962988
1.10984576719271 0.383893642484942
1.11158247390016 0.385843711783439
1.11296726884031 0.387407099425706
1.11380863031778 0.388360656024897
1.11554912321184 0.390342137334988
1.11808999864653 0.393256505033148
1.11945271051444 0.394830211365762
1.12077100226368 0.3963597695397
1.12165444747229 0.397388747633441
1.12363277749655 0.399704548952608
1.12456013897965 0.400795640775955
1.12667466618177 0.403296807063044
1.12742230570618 0.404185602184701
1.12861038362248 0.405602800762117
1.12996756811686 0.407228974806079
1.13144543822129 0.409008604058655
1.13390407027869 0.411989843928578
1.13543857470117 0.413863657584117
1.13761898765906 0.416543712273102
1.13807885308464 0.417111595460988
1.14065295526505 0.420307427697221
1.14194578631483 0.421923530517796
1.14258782621196 0.422728865067667
1.1436089571849 0.424013486382347
1.14648684924261 0.427659104841601
1.1486728009485 0.430453184811406
1.14989742527158 0.432028007528752
1.15131212832269 0.433855822372153
1.1526995312406 0.435657324339203
1.15332484380497 0.436472188372155
1.1562597323534 0.440321088110442
1.15666716316045 0.440858596425843
1.15840696554368 0.44316266914662
1.16019403114515 0.445544287971112
1.16227704980359 0.44833959635935
1.16296334027982 0.449265136511301
1.16454826437723 0.451411296804331
1.16736269103031 0.455252509799014
1.16858263107876 0.456929605559779
1.16936128924677 0.458003901603798
1.171459241604 0.460913396131216
1.17277556371038 0.462750139990357
1.17610252425212 0.467431420374137
1.17755358464944 0.469490806060882
1.178372135777 0.470657278538238
1.17980349622343 0.472705327986314
1.18141399221336 0.475022377927882
1.18268307091833 0.476857743424859
1.18405378805617 0.478849579908583
1.18608412744145 0.481818141863684
1.18648592941087 0.482408206832834
1.18978805774058 0.487290202325779
1.19113490057253 0.489298264990685
1.19173908798857 0.490202265018634
1.19343995423431 0.492757813410783
1.19464419519435 0.494576750205557
1.19697486456237 0.498119782277129
1.1973358200958 0.498671188740602
1.19898404966934 0.501198295816678
1.20179255437099 0.50553945072354
1.20208298682989 0.505990916268096
1.20427972485761 0.509421180381083
1.20500175035953 0.51055465573548
1.20756147684352 0.514597203275788
1.20917299725949 0.517161710591483
1.21138841520448 0.520711979865141
1.21282393114133 0.523027838801422
1.21559407494621 0.527531337145902
1.2161155298369 0.528384201488357
1.21756214316146 0.530758754643465
1.22228808658254 0.538604559262233
1.22247405160481 0.538916081087594
1.22478353940776 0.542802629323989
1.22687537825015 0.546351480063027
1.2278710616912 0.548050289139352
1.22949695460272 0.550837753403671
1.23101688949666 0.553458684991922
1.23325118473624 0.557338160476053
1.2339721303247 0.558596788079575
1.23577551590078 0.561759821121026
1.23755249720599 0.564897176653347
1.23865822513632 0.566859800211299
1.23990140636025 0.569075979125087
1.24086819574848 0.570806484210833
1.24492293098597 0.578131912577795
1.24560419744183 0.57937351380181
1.24721854500127 0.582328155513322
1.24799031459907 0.583746919472505
1.24892098375402 0.585463185673563
1.25224711753778 0.591645489052702
1.25331136382751 0.593639729870183
1.25491690879953 0.596663188985644
1.25656855778762 0.599792279012698
1.25722865122103 0.601048205234661
1.25863556520962 0.6037353383887
1.26085574251354 0.608004357353804
1.26210859889171 0.610428932908762
1.26392725917335 0.613968570869757
1.26480142970928 0.615678471135441
1.26671318247603 0.619437281932297
1.26808583887033 0.622152629458366
1.26997742210378 0.625917231260912
1.27159992968681 0.629167441514824
1.27345294181982 0.63290341664828
1.27414670325998 0.634308777168178
1.2757642665629 0.637599584639849
1.27748249372975 0.64111689725881
1.27822703911211 0.642648007596124
1.28202445926183 0.650523353707133
1.28290320657239 0.652361636576113
1.28505540162171 0.656889310860167
1.28668841898581 0.660348995196122
1.287409647563 0.661883671168335
1.29040495108283 0.668301438647684
1.29117820582842 0.669969848757485
1.29323616048817 0.674433600834957
1.29402685085436 0.676157718536485
1.2955203920847 0.679428262050754
1.2961716028381 0.680859965675619
1.29914074434696 0.687431749953026
1.30149825151348 0.69270160090199
1.30260763709403 0.695197464318684
1.30361654187177 0.697476207337642
1.30585028140126 0.702551851729157
1.30745814425951 0.706231459093647
1.3089418071836 0.709646353153622
1.3102267930251 0.712619177815661
1.31082967279228 0.714018832892104
1.31345724548303 0.720155695793339
1.31623648894084 0.726712134522258
1.31718114100451 0.728956047414625
1.31808248051713 0.731104404004933
1.32038185548289 0.736617567277072
1.32191655779521 0.740323471616357
1.32428958916719 0.746095274883964
1.32528825695985 0.748539456829808
1.3268199568884 0.752305766308225
1.32749252567705 0.753966293190671
1.32968086445019 0.759397765697542
1.33123607879189 0.763284557988524
1.33188381042746 0.764909954724077
1.33294381306677 0.767578275713773
1.33652821399051 0.776678769305782
1.33842380597706 0.781540263617977
1.34178994597153 0.790257084763677
1.34244795778368 0.791973671036861
1.34424429971819 0.796681024566351
1.34555065466813 0.800123879890925
1.34851170582187 0.807988886517224
1.34972856444509 0.811245836031854
1.35126050258493 0.815366754808673
1.3534009182406 0.82116322340381
1.35444920375065 0.824018644993123
1.35548486624346 0.826850417780233
1.3572714841862 0.831760677396259
1.35844520084676 0.835003885858616
1.36160958447019 0.843816932679138
1.36213759049089 0.845297349386069
1.36507735856988 0.853591830923644
1.36610016417573 0.856498412255095
1.36750296707812 0.860502378730759
1.37077461258491 0.869919672419159
1.37101237802081 0.870608409141539
1.37234983811548 0.874493642967574
1.37428570820298 0.8801504226697
1.3748706676125 0.881867478328063
1.37762246709016 0.889993459374803
1.38137350507742 0.90119983473079
1.3819139138768 0.902826731818063
1.38315486843055 0.906574496833792
1.3843592563129 0.910227694936093
1.38681832744203 0.917735381693834
1.38886634185817 0.924038255615036
1.3896127766592 0.926346833337251
1.39175870029923 0.933017767729008
1.39233479497059 0.934817262755146
1.3944765968327 0.941539520588579
1.39501190387152 0.943227558031021
1.40016036555301 0.959625453380945
1.40027278553608 0.959986814967802
1.40136935911482 0.963519066975108
1.40206600464149 0.965770099757629
1.40418499036808 0.972650670351094
1.40564613326213 0.977424707572651
1.40812489041272 0.985579021072348
1.40861985236757 0.987215659352489
1.41049127503088 0.993428963453508
1.41232260464115 0.999547947504529
1.41506562616592 1.00878521083282
1.41567940502139 1.01086401074544
1.41733707360334 1.01650009977413
1.41956026156572 1.02410892629284
1.42062022407535 1.02775683856599
1.42123042360701 1.02986279941636
1.42294414613952 1.03580052294448
1.42650561392709 1.04825014411626
1.4284272855358 1.05502941464799
1.42882184965732 1.05642673080839
1.4306526429948 1.06293432974564
1.43255042280608 1.06972177843921
1.43487080593878 1.07807855163274
1.43704246206713 1.08595750237981
1.43841436847075 1.09096375972156
1.43965133418256 1.09549679090196
1.44121885337975 1.10126735201356
1.44254443104412 1.10617010135168
1.44498553319669 1.11525357101933
1.44569014951313 1.11788872493429
1.4462726771714 1.12007176841924
1.44967653941944 1.13290903943634
1.45075301522066 1.13699771675563
1.45334793016924 1.14691082210645
1.45374925727173 1.14845118106068
1.45422757106607 1.15028954997276
1.45817813439939 1.16557820542133
1.4583324323778 1.16617913576254
1.45998680192783 1.17264020070229
1.46239421082196 1.18210084718684
1.46455291799846 1.19064320648541
1.46555084067385 1.19461101356139
1.46984998940849 1.21184091502888
1.47193706448969 1.22028497388054
1.47345749396854 1.22646913686746
1.47460516597995 1.23115537430814
1.47604669776967 1.23706369354352
1.47673402493312 1.23988948343999
1.47958634880203 1.251675961303
1.48210694089051 1.2621716312889
1.48343846075846 1.2677462318953
1.4848925310069 1.27385767939479
1.48629853712494 1.27979065529274
1.49053777726484 1.29781858206102
1.49221553224003 1.30501099739199
1.49323940230538 1.30941620126018
1.4959682574375 1.32121586997765
1.49702950680771 1.32582772997956
1.49898013725064 1.33433794256774
1.49934092326151 1.33591670183185
1.50119441111343 1.34405049233724
1.50334627655022 1.35354202204908
1.504220036483 1.35741078079462
1.50764290782982 1.37264764619361
1.50815783675432 1.37495099345047
1.5113949883492 1.38949732477445
1.51248582003705 1.39442455366067
1.51389278399384 1.40079855721043
1.51451009207142 1.40360182192155
1.51630981954239 1.41179761515116
1.51758819909862 1.41763993670392
1.52124838254067 1.43446124747771
1.52174589012288 1.43675830438602
1.5236069842225 1.44537350617949
1.52484129258704 1.45110650209831
1.52653753071553 1.45900980643162
1.52839743610441 1.46770829580784
1.52945769089229 1.47268203746753
1.53216923904586 1.48545128239212
1.53370079632753 1.49269449614078
1.5338099896828 1.49321174438653
1.53605338354819 1.503863117339
1.53723067682015 1.50947121362695
1.53953111829322 1.52046547700327
1.54037219462959 1.52449686763743
1.54097583109897 1.52739399726216
1.5441384886937 1.54262437923756
1.54494049260454 1.54650005620209
1.54815197869409 1.56207265104738
1.55061393140606 1.57406676797168
1.55111498068748 1.57651357129186
1.55407425075339 1.59100363660477
1.55552867284673 1.59814900851817
1.55839039652244 1.61225232511569
1.56008612738212 1.6206359840709
1.5628021429338 1.63410346787489
1.56385417317966 1.63933263954544
1.5665332037794 1.65267936709902
1.56808883235277 1.66044869699283
1.56898508833649 1.66493108462804
1.57071148209018 1.67357749324892
1.57190479149694 1.67956317789963
1.57603384356572 1.70032867181592
1.57719342487284 1.70617443180649
1.57820681043973 1.71128788643262
1.58044096120058 1.7225758902516
1.5824139098525 1.73255981470444
1.58354294708219 1.73827929717743
1.58481950515027 1.74475106441886
1.58525606469674 1.74696544239356
1.58652724733535 1.75341647181159
1.58896536023883 1.76580155872704
1.59228459906577 1.78268419389368
1.59265658372767 1.78457752064621
1.59565906761868 1.79986709310884
1.59725564274353 1.80800166759995
1.59829850748423 1.81331620751027
1.59848178502412 1.81425027935711
1.60317861817625 1.83819050596103
1.60740184175756 1.85970991934553
1.60843569122161 1.86497505971358
1.61040009336479 1.87497470583389
1.6106677389241 1.87633660273719
1.61396224626361 1.89308765660139
1.61522264751957 1.89948892114878
1.61632404121315 1.90507877206236
1.6167075600239 1.90702432417605
1.61867176511315 1.91698062393498
1.62078750480751 1.92768873794178
1.6227788638097 1.93774996975061
1.62532909969129 1.95060725079709
1.62615277103574 1.95475264605885
1.62671973444784 1.95760389785311
1.62787563716255 1.96341121264562
1.62936520453943 1.97088306698508
1.6303128810908 1.9756294653416
1.63345040659684 1.99130033340137
1.63624320969993 2.0051886664991
1.63815094224813 2.01463972126897
1.63939025706966 2.02076275967777
1.64273139741765 2.03720062506002
1.64403936839547 2.04360639141534
1.64580704414422 2.05223585308797
1.64745278691024 2.06024024032755
1.64906615171891 2.06805803712875
1.65247973273112 2.08449878180344
1.65355085217499 2.08962816635296
1.65480680190576 2.09562398633167
1.6574205577148 2.10803489091477
1.65889371953635 2.11498851841929
1.66057957847663 2.12290805213532
1.66157475954501 2.12756344114935
1.66544095298106 2.14550529057599
1.66833691014784 2.1587872949491
1.66951281811655 2.1641401878517
1.67132600940897 2.17234693653433
1.67469293533 2.18742900480816
1.67628393232881 2.19448219437471
1.67817195382554 2.20278863474858
1.68038211365105 2.21242224325192
1.68048486885038 2.21286771828837
1.68233262961318 2.22084100590195
1.68651403912712 2.23861568820669
1.68691150540335 2.24028531575567
1.6886973912214 2.24774328933708
1.69045203994529 2.25499959936903
1.69100206476674 2.25725943305519
1.69254971170526 2.26357964232079
1.69557114947566 2.27575152665105
1.69788068713163 2.28490260672891
1.69811451370245 2.28582155468199
1.70139377831129 2.29855991896729
1.70406084643888 2.30871010984055
1.70600212881371 2.31597636324177
1.7083317240041 2.32455747709917
1.70939573078485 2.32842559386567
1.71168168180214 2.33662551106303
1.71352625599387 2.34313048376311
1.71548914514688 2.34994114524439
1.7181038619999 2.35883147733725
1.7183700400824 2.359724694667
1.72133968645201 2.36953951201555
1.72199028506147 2.37165250907475
1.72503592271744 2.38136288398568
1.72687060523605 2.38706629693347
1.72858033556112 2.39228082619325
1.72955812878259 2.39521899171488
1.73161674638116 2.40129908389604
1.73250220877652 2.40386976036876
1.73435998825329 2.40917533048043
1.73555347630708 2.41252041635439
1.73830966841897 2.42005378930154
1.74011619465606 2.42484475044866
1.7429224176724 2.43205331549792
1.74405132884563 2.43487223563048
1.74675251084359 2.4414263660725
1.7477083974213 2.44368075061224
1.74998204787417 2.44890522841023
1.75147210455968 2.45222317940305
1.75350975805729 2.45662353110504
1.75690358141594 2.46359805405103
1.75930619116856 2.4682650573016
1.76044430878102 2.47039689474047
1.76148907820826 2.47230898213976
1.76360606172992 2.47605101215966
1.76700642606807 2.48168811253192
1.7689175470695 2.48465289909076
1.77120429422915 2.4880067741618
1.77291617883892 2.49037882670874
1.77577531302699 2.49407450391648
1.77663928713625 2.49512556328736
1.77769724649767 2.4963709703702
1.78063875267072 2.49959212562661
1.78236979323883 2.5013212625527
1.78448334358658 2.5032648191617
1.78504804540304 2.50375285085112
1.7877363848875 2.50589524149797
1.79108105321095 2.50814265608837
1.79151904602125 2.5084026113218
1.79349693811804 2.50947742093499
1.79462554556913 2.51001800868912
1.79663076982343 2.51084819330607
1.79976885517172 2.51181299676795
1.80107186743281 2.51209385273764
1.80187591095442 2.5122321432773
1.80376670017631 2.51245215888296
1.80714725189134 2.51247844816547
1.81066596169139 2.51200765048718
1.81107036351418 2.51192110786848
1.81402570227445 2.51108650074692
1.81651919819332 2.51010677943648
1.81954574675176 2.5085809297349
1.82232011582191 2.50686012253168
1.82356554120693 2.50598809422291
1.82469433824363 2.50514470402237
1.82694544426674 2.50331296222095
1.8291472449021 2.50132947401712
1.83111202776934 2.49940048706586
1.83346385041064 2.49689589499155
1.83597449678936 2.49398901535891
1.83812503565151 2.49130948073019
1.83956896048044 2.48941307450233
1.83984477936566 2.48904198161621
1.84241268028086 2.48545187076511
1.84374348180691 2.48349589459767
1.84684754247749 2.47868339225293
1.85004758869272 2.4733602296114
1.85192791591759 2.4700635768907
1.85562298669634 2.46322734866786
1.85655301112031 2.46143296140313
1.85827348357824 2.45803632490119
1.8608468194625 2.45277106114065
1.86245122293744 2.44937763410271
1.86582352378732 2.44197262545009
1.86659834186218 2.44021981874645
1.86838375403496 2.43610871353174
1.87098469095821 2.42994211300866
1.8730127327494 2.42499001449685
1.87657416223371 2.41599539872568
1.87764740900942 2.41321167789181
1.87952091661734 2.4082725749348
1.88150380413924 2.40293628396045
1.88266823179264 2.39975122769475
1.8847635954811 2.39392554340385
1.88597908084429 2.39049140826222
1.88666068870427 2.38854827653454
1.88922813610168 2.38111852521995
1.89125463573265 2.37513304065993
1.89444291424659 2.36550540534055
1.89567817032694 2.36170759849238
1.89653158596343 2.35906208957206
1.90069165555139 2.34591839973715
1.90244485710114 2.34025907110387
1.90412362506825 2.33477519672097
1.90706446124776 2.32501963305575
1.90978086288384 2.31584501260571
1.91072382691631 2.31262443854148
1.91345379347484 2.30319960776108
1.91448674270059 2.29959515635604
1.91707533309526 2.29047248332489
1.91775220206719 2.28806630375974
1.92142180523634 2.27487631706803
1.92399671528992 2.26547971261003
1.92533316535164 2.2605583666389
1.92853242826656 2.24865900068074
1.93261534491822 2.23324129518451
1.93579999486247 2.22104546300072
1.93667206153542 2.21768102487299
1.93903597816989 2.20850942773213
1.94134357314872 2.19948609155459
1.9431445576924 2.19239746403643
1.94672907823435 2.17817411809349
1.94904439466335 2.16890992816957
1.9523265021906 2.15568035126825
1.95510521553049 2.14439637443597
1.95730403380191 2.13541644389586
1.95978558185436 2.12523114495152
1.96083744662488 2.12089841619556
1.96194884256487 2.11631089151547
1.96393283500826 2.10809798166053
1.96600373028702 2.09949466758051
1.96785236978298 2.09178974117225
1.97115063894336 2.07798871113595
1.97150170578645 2.07651588336227
1.97338728045502 2.06859346174827
1.97584953374366 2.0582195694625
1.97814825395791 2.04850791812531
1.98145902839777 2.03447995236635
1.98392958310657 2.02398447216337
1.98641926612506 2.01338702545071
1.9890376576486 2.00222234498172
1.99101880042188 1.99376355430042
1.99485635615473 1.97735622643498
1.99684142602277 1.96886011474845
1.99926802301249 1.95846832215235
2.00270431296128 1.94374557688553
2.00307191226127 1.94217034324049
2.00650915080972 1.92744109721543
2.00786996529974 1.92161056515678
2.00854459609201 1.91872040612266
2.01097415139905 1.90831481111034
2.01589855540353 1.88724402760682
2.01705616123495 1.88229606482802
2.0216348883351 1.86275091529072
2.02282642970108 1.85767234146522
2.02661667949748 1.84154253573995
2.02704477123558 1.83972332653593
2.02821719669604 1.83474389069008
2.03069907898489 1.82421763914041
2.03659462603641 1.79930143745758
2.03778772586487 1.79427560916729
2.03886326975226 1.7897500872375
2.04447645057724 1.76621522585258
2.04640125085959 1.75817918537366
2.04833162952472 1.75013848352134
2.04882628053597 1.7480811681708
2.05120856858548 1.73819099702126
2.0558403330288 1.71905100715659
2.05693926607996 1.7145277801809
2.06196021846041 1.69395312117708
2.06247674304971 1.69184528953413
2.06517325899287 1.68086873002356
2.06891993803036 1.66569545893891
2.07186985809201 1.65381479962236
2.07418213402255 1.64454391890785
2.07462475178304 1.64277352518335
2.07795562511714 1.62949508823554
2.08039584118275 1.61981784188092
2.08265977010119 1.61087870710886
2.08519378755599 1.60091836757038
2.08605739284897 1.59753488385441
2.09183975049679 1.57502770311773
2.09554402747247 1.56074638873506
2.09730355442536 1.55400100046656
2.09901950089322 1.54744664638801
2.10051253323482 1.54176313632132
2.10270242845969 1.53345975286808
2.10735524591555 1.51594884204822
2.10914726535036 1.50925258879744
2.11136991637562 1.50098463546027
2.1161037503542 1.48351476613765
2.11641429825722 1.48237538231744
2.11997833586186 1.46935832495971
2.12111796517175 1.46521908533322
2.12695528471224 1.44419388291595
2.12867005810292 1.43807391411735
2.13003894784328 1.43320686351577
2.13223909704843 1.42541873622286
2.13628717057552 1.41120058575401
2.14026106356009 1.39738374790771
2.141971496004 1.39147979414054
2.14727797780973 1.37332851517239
2.14891465838403 1.3677806165012
2.1511828927225 1.36013133197274
2.15440806314575 1.34933378424783
2.1582048770629 1.33674112298241
2.16181041332383 1.32490163737444
2.16345444102842 1.31954153137236
2.16412799659968 1.31735244199958
2.16806971124326 1.30462244979786
2.17130414610636 1.29427957867906
2.17337323894667 1.28771172999656
2.17845488072145 1.27174165486263
2.18283783195067 1.25814985176811
2.18418104675053 1.25401817700933
2.18642202684321 1.24716012129442
2.18931816566933 1.23836195553289
2.19350080623205 1.22578412349474
2.19420279849546 1.22368796812822
2.20016794419823 1.20604724422482
2.20224819025761 1.19996708689442
2.20759647845596 1.18450420155482
2.20887028467402 1.18085712709824
2.21151545315477 1.17332734024031
2.21320031930923 1.16856180372438
2.21913100932744 1.15197567559134
2.22153717983855 1.14532959192972
2.22592461509547 1.13333357175714
2.22679529505454 1.13097169767694
2.23453492517381 1.11024652244982
2.23619197309476 1.10587187916624
2.23727064081576 1.10303594257787
2.24516040479096 1.08257279101326
2.24533400697384 1.08212802815597
2.24773036032036 1.07601263566087
2.25361104094766 1.06119362107303
2.25427102315767 1.05954706879833
2.25950665558966 1.04660228163973
2.26439534577152 1.03470161277156
2.27047063999456 1.02015953602589
2.27260816098507 1.01510745142527
2.28233693055204 0.992529623161089
2.28669802715668 0.982626948335822
2.28917157846679 0.977069389280253
2.29410800638846 0.966104657596481
2.29668496735479 0.960446994638259
2.29822033537096 0.957097537530406
2.3045934363955 0.943363524567276
2.30936237664426 0.933262492051848
2.31351706904699 0.924583393784501
2.31530784118815 0.920876831343283
2.32393985694197 0.903295952937696
2.32990233770434 0.89142380117692
2.33464702092168 0.882131820157378
2.33914771179865 0.87344285873179
2.3430418797814 0.866021799741924
2.34924490064126 0.854383622664346
2.35473353110144 0.844269931490891
2.37179601837656 0.81389907831135
2.37361833796627 0.810748472573598
2.38158327055022 0.79718246109573
2.38851720520664 0.785638447186256
2.39172105904432 0.780386402697499
2.4064406901376 0.756903410343996
};
\addlegendentry{Th. (k = 800) }
\addplot [semithick, lightcoral, mark=x, mark size=3, mark options={solid}]
table {%
0.423301036195371 0.777777052503754
0.458156676597592 0.924070871541219
0.48196686594104 1.04324009376243
0.508449147348313 1.20197257818107
0.53323447078733 1.23498787536229
0.552418640189056 1.41042684327845
0.574407446462022 1.57705907945859
0.5931160253569 1.77682880959219
0.611826938410469 1.81434201037146
0.629098270118049 1.7191643412868
0.646749375035561 2.04556562910795
0.665516253162284 2.03498346845243
0.682723185968123 2.20717696824708
0.697300933070192 2.31097939229336
0.712344451209955 2.45361506817965
0.731986422013464 2.19832119790229
0.748966103826614 2.30685464941826
0.764395738397421 2.23331569051898
0.780303893218161 2.27118430939278
0.797757870431586 2.34967628485579
0.81219726927195 2.24235477845625
0.830086628079415 2.1618665192977
0.845941011952129 2.15772002287801
0.863276142372726 1.97485352075254
0.876078367419109 1.8927999510891
0.893281809360378 1.6866930567231
0.906782669706929 1.757832744837
0.922840149942468 1.57340748461865
0.938356926010814 1.51598951018508
0.95592737613961 1.56207073345911
0.97053511115407 1.44809650482578
0.986681532840659 1.38095817207848
1.00030247010707 1.17786483642705
1.01696629857596 1.18846743413627
1.03211551507294 1.05522339826476
1.0494975326093 1.07690512598364
1.06434987312234 0.959356951601877
1.0811966354774 0.879238990923709
1.0977309183032 0.901847300426749
1.11296726884031 0.82539630052578
1.12742230570618 0.78803522184461
1.14258782621196 0.750467022694975
1.15840696554368 0.728622366887801
1.17610252425212 0.737770817187453
1.19113490057253 0.728453479571155
1.20500175035953 0.736364642480734
1.22478353940776 0.574318236460728
1.23990140636025 0.633434238266447
1.25656855778762 0.593281958704999
1.27159992968681 0.496031161816515
1.287409647563 0.570986243258099
1.30361654187177 0.530752384847309
1.32038185548289 0.525157195935132
1.33652821399051 0.482675874747273
1.35444920375065 0.437986130381227
1.37101237802081 0.457188881903278
1.38886634185817 0.416383735226253
1.40418499036808 0.399322058844207
1.42062022407535 0.41072707351645
1.43841436847075 0.419681861692358
1.45374925727173 0.36583295104433
1.47345749396854 0.339176862958246
1.49221553224003 0.34806306443412
1.50815783675432 0.348156806115488
1.52484129258704 0.336933268657671
1.54037219462959 0.288047961063101
1.56008612738212 0.312575696154309
1.57820681043973 0.303335090087861
1.59565906761868 0.279335678619416
1.61522264751957 0.304964506825698
1.62936520453943 0.272251058469544
1.64906615171891 0.252652238287542
1.66951281811655 0.270424385380783
1.6886973912214 0.2650442213117
1.7083317240041 0.263520464850732
1.72687060523605 0.243443079376727
1.74405132884563 0.23574898332012
1.76360606172992 0.258255428389341
1.78448334358658 0.223660158982703
1.80187591095442 0.204537605704894
1.82469433824363 0.214259409292906
1.84374348180691 0.219531765801779
1.86659834186218 0.198798469641159
1.88597908084429 0.20252288505887
1.90706446124776 0.193930571670523
1.92853242826656 0.193169354833138
1.95510521553049 0.193099985680801
1.97338728045502 0.166496714231219
1.99926802301249 0.190135134688594
2.02282642970108 0.173844975974574
2.04833162952472 0.161902334116323
2.07418213402255 0.167879535743731
2.09901950089322 0.160195406846832
2.12695528471224 0.153993098606827
2.15440806314575 0.154588264971656
2.18418104675053 0.139878567677496
2.21320031930923 0.149978015103858
2.24773036032036 0.142102297929328
2.29410800638846 0.135292732356777
2.33914771179865 0.133151957471162
};
\addlegendentry{Sim. (k = 200) }
\addplot [semithick, red]
table {%
0.423301036195371 0.77199149111316
0.428868864906697 0.793652512732552
0.431578707706802 0.804399103893787
0.433042829351928 0.810261753383658
0.439519859599102 0.836676666265154
0.444315966772849 0.856747379578049
0.447354307977923 0.869690468822342
0.451421153896608 0.887295100894322
0.454067728220003 0.89892539679851
0.455188213573009 0.903890883421221
0.458156676597592 0.917165865494065
0.460925931839688 0.92970797390448
0.462351167705324 0.936222673936303
0.466069872002235 0.953412788626739
0.467398541005794 0.959622284051097
0.470665991937449 0.975044588783272
0.473206468461945 0.987185367445711
0.475565973478441 0.998579018683606
0.478167359166141 1.01127237576567
0.481377480246924 1.0271267767604
0.48196686594104 1.03006060163652
0.487278935834366 1.05682390630931
0.491358365198264 1.07776911649301
0.492293939839411 1.08262064513955
0.493408604902829 1.08842419417536
0.498670015412996 1.11615946779445
0.499505360885097 1.12061463419958
0.50148305292962 1.13121851224463
0.502711842129374 1.13784666984507
0.508021099351261 1.16683263538144
0.508449147348313 1.16919400755072
0.512863873100551 1.1937588436414
0.514351332465557 1.20212130672531
0.516424547511949 1.21384826059784
0.517129852132153 1.21785658498127
0.518732213448504 1.22699827354806
0.522546770584 1.24895599773756
0.525417273685238 1.26565790353513
0.52794505553298 1.28049015327996
0.530235891344338 1.29403094830543
0.53323447078733 1.31189431144723
0.533642344908311 1.31433612942368
0.536037969253154 1.32873499189945
0.536681896630233 1.33262173209344
0.539080724213416 1.34716116353589
0.541260733259303 1.36045500111729
0.543388822476361 1.37350440930474
0.546858646341511 1.39492921722837
0.547365141062652 1.39807153075386
0.551452719273621 1.42356440628811
0.552418640189056 1.42962214773367
0.553180655115569 1.43440985708569
0.558046246299897 1.46515458020176
0.559891582314262 1.47688965040359
0.561412385762964 1.48658985051657
0.564092671357971 1.5037459149067
0.566259016503356 1.5176651348893
0.569188041081093 1.53655359742964
0.570723623969856 1.54648525224611
0.572455948442498 1.55771138374424
0.574407446462022 1.57038356558417
0.5755488483238 1.57780692306444
0.577218948772357 1.58868279788962
0.579108012491036 1.6010026102185
0.580993002346105 1.61331236769736
0.583295934529417 1.62836986230035
0.586051715617438 1.64640806913853
0.587253474121149 1.65427889070744
0.588491767796852 1.66239075936219
0.59150387473182 1.68212475755889
0.5931160253569 1.69268471031178
0.595211484666253 1.70640403871758
0.595813633095901 1.71034449623556
0.596599227352952 1.71548382579977
0.598532112907769 1.72811952942946
0.600578788595656 1.7414815839987
0.604319427397346 1.76584177788049
0.605629133406375 1.77434809613928
0.607316505037137 1.78528667056806
0.610496807959997 1.80583127080374
0.611826938410469 1.81439237785288
0.612313198891721 1.81751703255272
0.615400026214333 1.83728414217333
0.616030902386614 1.84130853837546
0.618776312008277 1.85875420650483
0.620811494577513 1.87161055671111
0.621570496932601 1.8763873917929
0.622966034014444 1.88514372258142
0.625625914726796 1.90173236855694
0.626669520692449 1.90820270751141
0.629098270118049 1.92317194264299
0.630057600511217 1.92904878241469
0.631137542169461 1.93563912046885
0.63182057352021 1.93979308760891
0.63691824605381 1.97042490430516
0.638886320772133 1.98206419475612
0.640289162825203 1.99029265322471
0.641813392193258 1.99916648483953
0.643609500649567 2.00953090924258
0.645649071859445 2.02117448221718
0.646749375035561 2.02739846573187
0.649058369125205 2.04032374327936
0.65070226639007 2.04941013010274
0.651058407089962 2.05136560023985
0.653312939781239 2.06363401692294
0.65537415499213 2.07467862695236
0.656464871640303 2.08045451800955
0.659772736271548 2.09767093074094
0.661317900760178 2.10555327709243
0.663464275029646 2.11632766771854
0.665516253162284 2.12643265006015
0.666246617523199 2.1299821253265
0.667265479815079 2.13489153412375
0.669586353439913 2.1458881475854
0.670243005547162 2.14895157344725
0.674122737287784 2.16660788736005
0.675555380525169 2.1729313286922
0.677749935009533 2.18240635642614
0.678047240621331 2.18367002356915
0.680652624770282 2.19453654324231
0.682723185968123 2.20290239239335
0.685575802152663 2.21402667609708
0.686437307690294 2.21729318207703
0.689078566468376 2.2270336414394
0.689321430117789 2.22790829712432
0.690954858782948 2.23369804781937
0.692662127146329 2.23957497991646
0.693391993359024 2.24203240077138
0.694350953803061 2.24521067995201
0.696402039542461 2.25181441731984
0.697300933070192 2.25462438485174
0.69813039090927 2.25717143135348
0.700160038323536 2.2632168382615
0.702896860729239 2.27094331821075
0.704606004017447 2.27551778085539
0.705025594364232 2.27661107942583
0.707835054837702 2.28362722917498
0.708470098443247 2.28513934350198
0.709835506833484 2.28829775088534
0.711143460352111 2.2912039407617
0.712344451209955 2.29376914067912
0.713677982317751 2.29650100687185
0.715990077852562 2.30094566529539
0.718574724810024 2.30547332650597
0.719677069435705 2.30726203496646
0.722879072759313 2.31197271781092
0.723313979769547 2.31255671898682
0.726379585228075 2.31629334254109
0.727234206246224 2.31721622574323
0.730768903547229 2.320482096715
0.731986422013464 2.32140134983295
0.733709806734157 2.32252238268542
0.735406335930717 2.32341982461742
0.73721676663782 2.32415222008785
0.738135914227374 2.32443514919528
0.740781302994312 2.32491604989083
0.742289549964265 2.32496932117221
0.743896447502479 2.32485019354158
0.745920714597827 2.32444283393098
0.746304216095134 2.32433344375112
0.748966103826614 2.32329266260159
0.750350754066386 2.32255757862656
0.750839488172537 2.32226662400046
0.752953535730759 2.32081970217489
0.75550394262816 2.31866953218875
0.756190613329166 2.31801557820953
0.757523954561632 2.31665544652474
0.760036648444102 2.31377051301913
0.760879905918616 2.31270884327961
0.762874638176192 2.31001219384984
0.764395738397421 2.30778224286861
0.768162922795982 2.30162211445246
0.76868482459504 2.30069794953389
0.77014240440421 2.29802688757268
0.77219186105057 2.29404901120082
0.773420397530569 2.29154142362686
0.773894171520353 2.29054997827487
0.774509645611253 2.28924182766059
0.776090118449717 2.28577891444452
0.779280249769941 2.27834092366614
0.780303893218161 2.2758292577277
0.781179655964643 2.27363295645371
0.782564252005537 2.27007211158748
0.78332806942734 2.26806181071693
0.785563072225958 2.26199440527544
0.786648395399183 2.25894986834393
0.789239687435836 2.25142634017366
0.790180955669183 2.24860608150422
0.793777462193391 2.23741211519379
0.79446613447036 2.23519454011184
0.797757870431586 2.2242754531476
0.800445199957909 2.21498000946552
0.800826807825801 2.21363298092733
0.802382050219895 2.20807497914233
0.803805943722426 2.20289178625054
0.804825699055647 2.19912515236089
0.806414685106592 2.19316689031237
0.808115267513445 2.18667239833838
0.809442746607704 2.18152004108393
0.811121422603606 2.17490312768843
0.81219726927195 2.1706040712462
0.812678854551118 2.16866515003748
0.816013135535937 2.1550010037437
0.817018880122659 2.15079922209463
0.819229854889775 2.14143639471124
0.820662005839008 2.13528179721571
0.822956344817998 2.12527989420266
0.824948602942376 2.11645788666145
0.82531351343524 2.11482861570289
0.828302381889559 2.1013330425697
0.830086628079415 2.0931529845216
0.830768485649069 2.0900034269975
0.833620270519581 2.07669515974549
0.835760067657873 2.06657164038599
0.837640706770524 2.0575816592034
0.838623778413407 2.05284918850294
0.839845156012994 2.0469388965534
0.841669602706547 2.03804923069614
0.843896284842607 2.02710491128649
0.844267787015996 2.02526920431546
0.845941011952129 2.01696808034576
0.847503918203535 2.00916683112301
0.848993835262488 2.00168917866426
0.852592896286753 1.98347282318437
0.852986167769186 1.98146992361257
0.854808903974061 1.9721570219311
0.856101160326992 1.96552593988521
0.85844388443536 1.95344794607597
0.860388631797931 1.94337018617552
0.86140034359511 1.93811024218964
0.863276142372726 1.92832877129482
0.86499136861811 1.91935374552568
0.867725511588521 1.90499209844686
0.868583935908636 1.90047031618712
0.869529609774496 1.89548247199186
0.870935717025252 1.88805435434688
0.87204749685967 1.8821718262329
0.873834135641179 1.87270298671109
0.874160153283641 1.87097324017367
0.875016748366533 1.86642580650429
0.876078367419109 1.86078501799559
0.877482626340165 1.85331603142692
0.880950561342961 1.83484016492672
0.881494619401352 1.83193843935093
0.883718864862694 1.82006888852223
0.885411539967879 1.81103077029898
0.886947502078868 1.80282711971917
0.889691563727469 1.78816958044934
0.890955250359671 1.7814205456687
0.892339831159931 1.77402767423263
0.893281809360378 1.76899956824717
0.894226427369594 1.76395891860027
0.895934154265345 1.754850968974
0.897386365806052 1.74711159356846
0.900470718478814 1.73069602415198
0.900733470182866 1.7292991986686
0.90316579009321 1.71638231110191
0.904328163294197 1.71021895749679
0.904586426767307 1.70885043837222
0.906297965646822 1.69978980021611
0.906782669706929 1.69722670159822
0.908387322959491 1.68875088253098
0.911530714279042 1.67219307780372
0.912548734468978 1.66684460475348
0.915347371791176 1.65217916556192
0.915642387289083 1.65063661375689
0.917933376758757 1.63868085071159
0.918457655064653 1.635950784221
0.922058670288408 1.61726224467463
0.922579159923724 1.61457043125346
0.922840149942468 1.61322159519104
0.924968149891612 1.60224727454179
0.926560055246684 1.59406574775879
0.928234758918701 1.58548551009734
0.929844994998376 1.57726224027721
0.931733951871665 1.56764984493228
0.932996179848437 1.56124782492665
0.933806602379384 1.55714645133418
0.936147095177797 1.54534243097436
0.937264256624031 1.53972986534262
0.938356926010814 1.53425417568336
0.94043823403873 1.5238625890484
0.941763676523796 1.51727162669566
0.944083089934842 1.50578902806375
0.946562357611516 1.4935882865273
0.947551588411236 1.48874166698141
0.948939257081034 1.48196389073122
0.951027329857541 1.47181176520118
0.951798745078956 1.46807549938066
0.953193399988769 1.461340456453
0.95592737613961 1.44821244829661
0.956905125066667 1.44354182372273
0.957405291771251 1.44115756723279
0.959456242852945 1.4314164529413
0.962482596867874 1.41714823215152
0.963462841295044 1.41255398749466
0.965081659519976 1.40499632157751
0.965948562953508 1.40096423726572
0.967373905674327 1.39435789831969
0.968188560377296 1.39059501094533
0.97053511115407 1.37980930331503
0.972135797517759 1.3724972842537
0.973990458744891 1.3640714147711
0.976478434598644 1.35284688224697
0.976706018681222 1.35182464416618
0.977777321648237 1.34702286508696
0.981187364316177 1.33185067026409
0.983746427789905 1.32057743205756
0.984350359248761 1.31793113062025
0.985150404125601 1.31443383796556
0.986681532840659 1.30776723380099
0.989267248938059 1.29658817670711
0.98998068748747 1.29352126117588
0.991322715927828 1.28777278036801
0.993053261405918 1.28039986884677
0.993546387624304 1.27830713102835
0.994274936701619 1.27522196426208
0.995259861645852 1.27106376709794
0.99734539935891 1.26230692876717
0.99860344554747 1.25705611643223
1.00030247010707 1.25000241156591
1.00275410729713 1.2399004037945
1.00505523667434 1.23050048712717
1.00629202853627 1.22548104969096
1.00745724558669 1.22077302641885
1.00850045318912 1.2165751967461
1.01049535602426 1.20859303083657
1.01080210180841 1.20737092159106
1.0126937506778 1.19986536627567
1.01367184585162 1.196005438401
1.01696629857596 1.18310883541851
1.01818171758378 1.17839152499103
1.02057180411871 1.16917873815969
1.02209495070429 1.16335157333661
1.02425465086726 1.15514755982063
1.02492864970751 1.15260125268377
1.02573584341025 1.14956049330901
1.02819494063892 1.14035550828612
1.02973364949386 1.1346405171269
1.03076073621341 1.13084488036156
1.03211551507294 1.12586158990815
1.03290156094194 1.12298242073843
1.03412603454565 1.11851508548007
1.03759706394857 1.10596838925843
1.03839167360884 1.10312033537427
1.0399194108808 1.09766982484308
1.0437527545966 1.0841390284196
1.04461535209111 1.08112278063123
1.04619655160154 1.07562085250987
1.0468608109451 1.07331991744645
1.0494975326093 1.0642470645794
1.05079207247075 1.05982784090023
1.05254914120437 1.05386659099361
1.05437062589259 1.04773147901703
1.05563619815861 1.04349544389718
1.05632034027827 1.04121459839583
1.05822003624796 1.0349144841471
1.06061421284181 1.0270437458823
1.06218125476814 1.0219337411949
1.06312403248326 1.01887517897379
1.06434987312234 1.01491594377917
1.065145487596 1.01235689682235
1.06705292624565 1.00625569287479
1.07016619589301 0.996399769742264
1.07069106255721 0.99475057792136
1.07224561315001 0.989886902006861
1.07445479840409 0.983028591003737
1.07588694380215 0.978615917212222
1.07758852111202 0.973406971419017
1.07952977845465 0.967508984211273
1.0811966354774 0.962482444745746
1.08238398982023 0.958923036032574
1.08438174105596 0.952973729186751
1.08720655813623 0.944645320803236
1.08885985489299 0.939816137747177
1.08988191852423 0.936847339904335
1.0907988860756 0.934194554315959
1.09251623329806 0.92925346809583
1.0941492284991 0.924587786300957
1.09661802520541 0.917594198921719
1.0977309183032 0.914465096598491
1.09822776741168 0.913072803088589
1.10019749601212 0.907581485736935
1.10287731439972 0.900182744384818
1.10339544719987 0.898761761340645
1.10724648777306 0.888296171660768
1.10735545789325 0.888002479465692
1.10933173384719 0.882699256260957
1.10984576719271 0.881327046389301
1.11158247390016 0.876712679617653
1.11296726884031 0.873057277502687
1.11380863031778 0.870846680332292
1.11554912321184 0.866298323774362
1.11808999864653 0.859717543301191
1.11945271051444 0.856216877057646
1.12077100226368 0.852849257343994
1.12165444747229 0.850602836174002
1.12363277749655 0.845602346762057
1.12456013897965 0.843272520553703
1.12667466618177 0.8379938150608
1.12742230570618 0.836138544297584
1.12861038362248 0.833202222734343
1.12996756811686 0.829865744136711
1.13144543822129 0.826254023835556
1.13390407027869 0.820294618368157
1.13543857470117 0.816606059642247
1.13761898765906 0.811405355588909
1.13807885308464 0.810314515051445
1.14065295526505 0.80424699117551
1.14194578631483 0.801224073333924
1.14258782621196 0.799728885112465
1.1436089571849 0.797359086755924
1.14648684924261 0.79073414252177
1.1486728009485 0.785754791524473
1.14989742527158 0.782984947997193
1.15131212832269 0.779802681327624
1.1526995312406 0.776699929791935
1.15332484380497 0.775307328370074
1.1562597323534 0.768819239898046
1.15666716316045 0.767924767097915
1.15840696554368 0.764122153845068
1.16019403114515 0.760244658395711
1.16227704980359 0.755761057096111
1.16296334027982 0.754292286406213
1.16454826437723 0.750916172427813
1.16736269103031 0.744975225570782
1.16858263107876 0.74242141822831
1.16936128924677 0.740798086789545
1.171459241604 0.736450142945475
1.17277556371038 0.733741213867256
1.17610252425212 0.726959489655607
1.17755358464944 0.724030528250754
1.178372135777 0.722385962398969
1.17980349622343 0.719523422619336
1.18141399221336 0.716322643188991
1.18268307091833 0.713815239625124
1.18405378805617 0.711121605778392
1.18608412744145 0.707159359656005
1.18648592941087 0.706379122468229
1.18978805774058 0.700015117079937
1.19113490057253 0.697443913028348
1.19173908798857 0.696295055707192
1.19343995423431 0.693075995201245
1.19464419519435 0.690810268347354
1.19697486456237 0.686456562040855
1.1973358200958 0.685785968706548
1.19898404966934 0.682736279821887
1.20179255437099 0.677586414544248
1.20208298682989 0.677057188014882
1.20427972485761 0.67307433671486
1.20500175035953 0.671772944327833
1.20756147684352 0.667189651830521
1.20917299725949 0.664328305493625
1.21138841520448 0.660424853802967
1.21282393114133 0.657914032482696
1.21559407494621 0.653109524379004
1.2161155298369 0.652211066510592
1.21756214316146 0.649728368983096
1.22228808658254 0.641716924744182
1.22247405160481 0.641404753746209
1.22478353940776 0.637547121284676
1.22687537825015 0.634083487245942
1.2278710616912 0.632444931407665
1.22949695460272 0.629783139576905
1.23101688949666 0.627310276729226
1.23325118473624 0.623702079293694
1.2339721303247 0.622544596837434
1.23577551590078 0.619663636379847
1.23755249720599 0.616844826948947
1.23865822513632 0.61510075170383
1.23990140636025 0.613148909007395
1.24086819574848 0.611637591265658
1.24492293098597 0.605361173397772
1.24560419744183 0.604316374901322
1.24721854500127 0.601851678495002
1.24799031459907 0.600678865972991
1.24892098375402 0.599269275646029
1.25224711753778 0.59427311991795
1.25331136382751 0.592688139507958
1.25491690879953 0.590309376082579
1.25656855778762 0.587877727922619
1.25722865122103 0.586910249932561
1.25863556520962 0.584856418103703
1.26085574251354 0.581638030336354
1.26210859889171 0.579834027811287
1.26392725917335 0.57723078477386
1.26480142970928 0.57598596861526
1.26671318247603 0.573278188877928
1.26808583887033 0.571346214134854
1.26997742210378 0.568700487949252
1.27159992968681 0.566446346257808
1.27345294181982 0.563889027535837
1.27414670325998 0.562936226486446
1.2757642665629 0.560724466854333
1.27748249372975 0.558389958922908
1.27822703911211 0.557383099938903
1.28202445926183 0.552291895083938
1.28290320657239 0.551124175343426
1.28505540162171 0.54828060193542
1.28668841898581 0.546138380800572
1.287409647563 0.545196458824911
1.29040495108283 0.541311900617065
1.29117820582842 0.540316175567472
1.29323616048817 0.537680193967299
1.29402685085436 0.536672823485796
1.2955203920847 0.534778124520162
1.2961716028381 0.533955315445708
1.29914074434696 0.5302290868385
1.30149825151348 0.527299735004874
1.30260763709403 0.525930133369108
1.30361654187177 0.524689481454959
1.30585028140126 0.521959144671079
1.30745814425951 0.52000778980918
1.3089418071836 0.51821745138743
1.3102267930251 0.516674779314866
1.31082967279228 0.515953521644223
1.31345724548303 0.512828687774946
1.31623648894084 0.509556233220038
1.31718114100451 0.508451533871676
1.31808248051713 0.507401051145659
1.32038185548289 0.504736874744965
1.32191655779521 0.502971127836865
1.32428958916719 0.500260262602507
1.32528825695985 0.49912641890472
1.3268199568884 0.497395388817001
1.32749252567705 0.496638337448535
1.32968086445019 0.494187882838782
1.33123607879189 0.492458178564164
1.33188381042746 0.491740644157705
1.33294381306677 0.490570033953582
1.33652821399051 0.486644669885196
1.33842380597706 0.484589183987958
1.34178994597153 0.480973465231577
1.34244795778368 0.480271756238544
1.34424429971819 0.478364524058868
1.34555065466813 0.476985205847347
1.34851170582187 0.473882494929981
1.34972856444509 0.472616886160507
1.35126050258493 0.471031348060037
1.3534009182406 0.468830445603322
1.35444920375065 0.467758617659061
1.35548486624346 0.466703597944021
1.3572714841862 0.464892649589189
1.35844520084676 0.463709156648445
1.36160958447019 0.46054271630545
1.36213759049089 0.460017793229988
1.36507735856988 0.45711292812231
1.36610016417573 0.456109270814085
1.36750296707812 0.454738564204574
1.37077461258491 0.451567773067232
1.37101237802081 0.451338745357325
1.37234983811548 0.450053965950443
1.37428570820298 0.448204908880695
1.3748706676125 0.447648625361566
1.37762246709016 0.445046822796848
1.38137350507742 0.441539938689794
1.3819139138768 0.441038439311847
1.38315486843055 0.439890364037395
1.3843592563129 0.438780801657968
1.38681832744203 0.436529562950489
1.38886634185817 0.434669089498284
1.3896127766592 0.433994247385314
1.39175870029923 0.432063716941083
1.39233479497059 0.431547852689359
1.3944765968327 0.429638843005362
1.39501190387152 0.429163891140338
1.40016036555301 0.424639773020338
1.40027278553608 0.424541864983268
1.40136935911482 0.423588796829957
1.40206600464149 0.422985153684006
1.40418499036808 0.421157764325183
1.40564613326213 0.419905281536292
1.40812489041272 0.417794552413822
1.40861985236757 0.417375182244654
1.41049127503088 0.415795852040107
1.41232260464115 0.414259921372201
1.41506562616592 0.41197689096435
1.41567940502139 0.411468897321119
1.41733707360334 0.410102113634966
1.41956026156572 0.408280850298523
1.42062022407535 0.407417242862103
1.42123042360701 0.406921457684858
1.42294414613952 0.40553441700448
1.42650561392709 0.402676903573318
1.4284272855358 0.401148967455198
1.42882184965732 0.400836442010035
1.4306526429948 0.399391609788683
1.43255042280608 0.397903061196442
1.43487080593878 0.396095583701241
1.43704246206713 0.394416348741432
1.43841436847075 0.393361644529091
1.43965133418256 0.392414718442285
1.44121885337975 0.391220213490844
1.44254443104412 0.390214818455067
1.44498553319669 0.388374628765863
1.44569014951313 0.387846166889522
1.4462726771714 0.387410180999139
1.44967653941944 0.384878952787905
1.45075301522066 0.384084219470982
1.45334793016924 0.382179749630327
1.45374925727173 0.381886622562797
1.45422757106607 0.381537758049906
1.45817813439939 0.378676733974166
1.4583324323778 0.378565723098514
1.45998680192783 0.377378908001901
1.46239421082196 0.375663031998424
1.46455291799846 0.374135566322498
1.46555084067385 0.373432988073179
1.46984998940849 0.370431507797825
1.47193706448969 0.36898905641597
1.47345749396854 0.367944198795067
1.47460516597995 0.367158812913678
1.47604669776967 0.366176339792142
1.47673402493312 0.365709458173953
1.47958634880203 0.363782680112334
1.48210694089051 0.362094256140816
1.48343846075846 0.361207688023329
1.4848925310069 0.360243718797041
1.48629853712494 0.359315756252038
1.49053777726484 0.356542279266394
1.49221553224003 0.355454654278885
1.49323940230538 0.354793686002874
1.4959682574375 0.353042221676227
1.49702950680771 0.352365048003892
1.49898013725064 0.351126121035102
1.49934092326151 0.350897783599873
1.50119441111343 0.349728709783868
1.50334627655022 0.348379741408122
1.504220036483 0.347834526575873
1.50764290782982 0.345712655692647
1.50815783675432 0.345395358102466
1.5113949883492 0.343411977579747
1.51248582003705 0.342748012624159
1.51389278399384 0.341894860541072
1.51451009207142 0.341521684160208
1.51630981954239 0.340437677114985
1.51758819909862 0.33967125873922
1.52124838254067 0.337493154464017
1.52174589012288 0.33719894472603
1.5236069842225 0.33610224361177
1.52484129258704 0.335378262341923
1.52653753071553 0.334387692585162
1.52839743610441 0.333307303092899
1.52945769089229 0.332694097247886
1.53216923904586 0.33113463934326
1.53370079632753 0.330259357706399
1.5338099896828 0.330197105891443
1.53605338354819 0.328922586431398
1.53723067682015 0.32825712367257
1.53953111829322 0.326963472849222
1.54037219462959 0.326492684699473
1.54097583109897 0.326155521649365
1.5441384886937 0.324398775852141
1.54494049260454 0.323955882305901
1.54815197869409 0.322192799310837
1.55061393140606 0.32085238880572
1.55111498068748 0.320580771683297
1.55407425075339 0.318984632877145
1.55552867284673 0.31820519042948
1.55839039652244 0.316681141686473
1.56008612738212 0.315784007881833
1.5628021429338 0.314356227422743
1.56385417317966 0.313806188729178
1.5665332037794 0.312413004907642
1.56808883235277 0.311608941918596
1.56898508833649 0.31114731987748
1.57071148209018 0.310261468492409
1.57190479149694 0.309651710868912
1.57603384356572 0.307557826022215
1.57719342487284 0.3069742129399
1.57820681043973 0.306465754991356
1.58044096120058 0.30534994970878
1.5824139098525 0.304370463107822
1.58354294708219 0.303812401771542
1.58481950515027 0.303183567516444
1.58525606469674 0.302969037910638
1.58652724733535 0.302345870781862
1.58896536023883 0.301156878348732
1.59228459906577 0.299551246309859
1.59265658372767 0.299372235363913
1.59565906761868 0.297934156640476
1.59725564274353 0.297174363004872
1.59829850748423 0.296679900914324
1.59848178502412 0.296593150609577
1.60317861817625 0.294385054726647
1.60740184175756 0.292424062403605
1.60843569122161 0.291947493367022
1.61040009336479 0.29104571332915
1.6106677389241 0.290923225739392
1.61396224626361 0.289422874466538
1.61522264751957 0.288852461755679
1.61632404121315 0.288355623972115
1.6167075600239 0.288182971063368
1.61867176511315 0.287301562236635
1.62078750480751 0.286357439973009
1.6227788638097 0.285473791831985
1.62532909969129 0.284349129189742
1.62615277103574 0.283987551694795
1.62671973444784 0.283739134482549
1.62787563716255 0.283233854533533
1.62936520453943 0.282585051999989
1.6303128810908 0.28217363890065
1.63345040659684 0.280819052775843
1.63624320969993 0.279622909587477
1.63815094224813 0.278810993449134
1.63939025706966 0.278285777103632
1.64273139741765 0.276878484169075
1.64403936839547 0.276330984854538
1.64580704414422 0.275594093300546
1.64745278691024 0.274911149287244
1.64906615171891 0.274244541637592
1.65247973273112 0.272843513161786
1.65355085217499 0.272406505428373
1.65480680190576 0.271895665305325
1.6574205577148 0.2708379812404
1.65889371953635 0.270245059355737
1.66057957847663 0.269569349481715
1.66157475954501 0.269171875809608
1.66544095298106 0.267637547427568
1.66833691014784 0.266498405977651
1.66951281811655 0.26603831225728
1.67132600940897 0.265331632055744
1.67469293533 0.264028213144595
1.67628393232881 0.263416256864827
1.67817195382554 0.262693322970914
1.68038211365105 0.261851518436264
1.68048486885038 0.261812498009614
1.68233262961318 0.261112590800055
1.68651403912712 0.259540983111697
1.68691150540335 0.259392471116165
1.6886973912214 0.258727048020133
1.69045203994529 0.258076225561174
1.69100206476674 0.257872815530575
1.69254971170526 0.257301998681469
1.69557114947566 0.256194087949252
1.69788068713163 0.255352954947498
1.69811451370245 0.255268070656905
1.70139377831129 0.254082921127703
1.70406084643888 0.253126264353568
1.70600212881371 0.252433988920514
1.7083317240041 0.251607704236583
1.70939573078485 0.251231922325314
1.71168168180214 0.250427973117015
1.71352625599387 0.249782609586506
1.71548914514688 0.249099121484805
1.7181038619999 0.248193863239268
1.7183700400824 0.248102039282113
1.72133968645201 0.247081718907349
1.72199028506147 0.246859190646266
1.72503592271744 0.245822246652261
1.72687060523605 0.2452013685939
1.72858033556112 0.244625311015695
1.72955812878259 0.244296957991327
1.73161674638116 0.243608240960676
1.73250220877652 0.24331308126834
1.73435998825329 0.242695899221063
1.73555347630708 0.242300891169842
1.73830966841897 0.241393090699201
1.74011619465606 0.240801400846288
1.7429224176724 0.239887454612628
1.74405132884563 0.239521548739206
1.74675251084359 0.23865011235115
1.7477083974213 0.238343101671904
1.74998204787417 0.237615713350743
1.75147210455968 0.237141186360522
1.75350975805729 0.236495038245812
1.75690358141594 0.235425887191301
1.75930619116856 0.234674272773766
1.76044430878102 0.234319747695351
1.76148907820826 0.233995153854237
1.76360606172992 0.233339931720466
1.76700642606807 0.232294429191639
1.7689175470695 0.231710543285392
1.77120429422915 0.23101538706765
1.77291617883892 0.230497458763803
1.77577531302699 0.229637119109302
1.77663928713625 0.229378288310818
1.77769724649767 0.229062064339159
1.78063875267072 0.228186999531457
1.78236979323883 0.227674870984852
1.78448334358658 0.227052405653387
1.78504804540304 0.226886618371545
1.7877363848875 0.226100378180168
1.79108105321095 0.225129088173771
1.79151904602125 0.225002458076758
1.79349693811804 0.224432233881659
1.79462554556913 0.224108036729091
1.79663076982343 0.223534129792207
1.79976885517172 0.222641354323589
1.80107186743281 0.222272561073395
1.80187591095442 0.222045547563879
1.80376670017631 0.221513367521118
1.80714725189134 0.220567665999371
1.81066596169139 0.219591124394119
1.81107036351418 0.219479397868303
1.81402570227445 0.218666055244324
1.81651919819332 0.217984096260583
1.81954574675176 0.217161565330979
1.82232011582191 0.216412550302531
1.82356554120693 0.216077852401405
1.82469433824363 0.215775316297727
1.82694544426674 0.215174296604714
1.8291472449021 0.214589404959014
1.83111202776934 0.214069933748485
1.83346385041064 0.213451160796321
1.83597449678936 0.212794216523238
1.83812503565151 0.212234446693569
1.83956896048044 0.211860119943124
1.83984477936566 0.211788753998219
1.84241268028086 0.211126445874308
1.84374348180691 0.210784704945055
1.84684754247749 0.209991546014999
1.85004758869272 0.209179593886546
1.85192791591759 0.208705188117472
1.85562298669634 0.207778677590163
1.85655301112031 0.207546674639691
1.85827348357824 0.207118744446792
1.8608468194625 0.206481712941091
1.86245122293744 0.206086368540758
1.86582352378732 0.205259932730434
1.86659834186218 0.205070915429153
1.86838375403496 0.204636585101471
1.87098469095821 0.204006899209873
1.8730127327494 0.20351839151255
1.87657416223371 0.202665743366615
1.87764740900942 0.202410090282782
1.87952091661734 0.201965238588638
1.88150380413924 0.201496383247006
1.88266823179264 0.2012219918008
1.8847635954811 0.200729969876455
1.88597908084429 0.200445576709276
1.88666068870427 0.200286424126207
1.88922813610168 0.199689033532962
1.89125463573265 0.199219838790933
1.89444291424659 0.198485784787002
1.89567817032694 0.198202733030404
1.89653158596343 0.198007615143473
1.90069165555139 0.197061577082032
1.90244485710114 0.19666539414362
1.90412362506825 0.196287416660244
1.90706446124776 0.195628528233855
1.90978086288384 0.195023569190789
1.91072382691631 0.194814378657963
1.91345379347484 0.194211101499097
1.91448674270059 0.193983743104328
1.91707533309526 0.19341615075041
1.91775220206719 0.193268245728791
1.92142180523634 0.192470043214232
1.92399671528992 0.191913615834165
1.92533316535164 0.191625995787933
1.92853242826656 0.190940732811647
1.93261534491822 0.190072814100447
1.93579999486247 0.189400942481083
1.93667206153542 0.189217734341896
1.93903597816989 0.1887227729575
1.94134357314872 0.188241934134003
1.9431445576924 0.187868248225466
1.94672907823435 0.187128612883009
1.94904439466335 0.186653758289166
1.9523265021906 0.185984476506105
1.95510521553049 0.185421351634182
1.95730403380191 0.184978006824743
1.95978558185436 0.18448003751198
1.96083744662488 0.18426971915617
1.96194884256487 0.184047985913725
1.96393283500826 0.183653404321053
1.96600373028702 0.183243229708822
1.96785236978298 0.18287852705825
1.97115063894336 0.182231214634946
1.97150170578645 0.182162568324444
1.97338728045502 0.181794700010606
1.97584953374366 0.181316421536479
1.97814825395791 0.180872039530397
1.98145902839777 0.180235599423853
1.98392958310657 0.179763417073353
1.98641926612506 0.179289929600043
1.9890376576486 0.178794492521843
1.99101880042188 0.178421343182401
1.99485635615473 0.177702698103329
1.99684142602277 0.177333099533499
1.99926802301249 0.176883258842557
2.00270431296128 0.176249914342566
2.00307191226127 0.176182415342364
2.00650915080972 0.175553620339959
2.00786996529974 0.175305848268283
2.00854459609201 0.175183258828528
2.01097415139905 0.174743115391761
2.01589855540353 0.173857383886487
2.01705616123495 0.173650401875216
2.0216348883351 0.172836267562982
2.02282642970108 0.172625585697112
2.02661667949748 0.171958637250417
2.02704477123558 0.171883615140546
2.02821719669604 0.17167846741381
2.03069907898489 0.171245722026965
2.03659462603641 0.170226010941833
2.03778772586487 0.170021049046587
2.03886326975226 0.169836683023734
2.04447645057724 0.168880618119292
2.04640125085959 0.168555126287892
2.04833162952472 0.168229886236459
2.04882628053597 0.168146736802075
2.05120856858548 0.167747372662886
2.0558403330288 0.166976049519705
2.05693926607996 0.166794034693057
2.06196021846041 0.165967202985998
2.06247674304971 0.165882586176633
2.06517325899287 0.165442175052276
2.06891993803036 0.164833930528957
2.07186985809201 0.164358024898103
2.07418213402255 0.163986817289782
2.07462475178304 0.163915942701999
2.07795562511714 0.163384452420682
2.08039584118275 0.162997162490417
2.08265977010119 0.162639415435257
2.08519378755599 0.162240763319207
2.08605739284897 0.162105326915384
2.09183975049679 0.161204035819042
2.09554402747247 0.160631671834004
2.09730355442536 0.160361159348499
2.09901950089322 0.160098185279051
2.10051253323482 0.159870044077779
2.10270242845969 0.159536543146897
2.10735524591555 0.158832365993159
2.10914726535036 0.158562740072424
2.11136991637562 0.158229537932378
2.1161037503542 0.157524334706148
2.11641429825722 0.157478282767276
2.11997833586186 0.156951605925057
2.12111796517175 0.156783909354192
2.12695528471224 0.155930312793001
2.12867005810292 0.155681253610321
2.13003894784328 0.155482979620201
2.13223909704843 0.155165318372368
2.13628717057552 0.154584098635503
2.14026106356009 0.154017588396301
2.141971496004 0.153774980414838
2.14727797780973 0.1530269677709
2.14891465838403 0.152797669727352
2.1511828927225 0.152480983396116
2.15440806314575 0.152032863131067
2.1582048770629 0.151508558874554
2.16181041332383 0.151013886204342
2.16345444102842 0.150789361598967
2.16412799659968 0.150697560128105
2.16806971124326 0.150162484197483
2.17130414610636 0.149726151860871
2.17337323894667 0.149448308829472
2.17845488072145 0.148770142867064
2.18283783195067 0.148189981018163
2.18418104675053 0.148013057586416
2.18642202684321 0.147718791629989
2.18931816566933 0.147340168841338
2.19350080623205 0.146796661224166
2.19420279849546 0.146705822057796
2.20016794419823 0.145938292836792
2.20224819025761 0.145672456771824
2.20759647845596 0.144993286298421
2.20887028467402 0.144832432417914
2.21151545315477 0.144499509092876
2.21320031930923 0.144288223541592
2.21913100932744 0.143549251440202
2.22153717983855 0.143251531458624
2.22592461509547 0.142711743400867
2.22679529505454 0.142605093106784
2.23453492517381 0.141663828980187
2.23619197309476 0.141463874149997
2.23727064081576 0.141334006971377
2.24516040479096 0.140391124729924
2.24533400697384 0.140370515800285
2.24773036032036 0.140086637322176
2.25361104094766 0.13939471589189
2.25427102315767 0.139317478008439
2.25950665558966 0.138707696031737
2.26439534577152 0.138143005291103
2.27047063999456 0.137447475388626
2.27260816098507 0.137204385519987
2.28233693055204 0.13610851489577
2.28669802715668 0.135622809542575
2.28917157846679 0.135348829107069
2.29410800638846 0.134805277263768
2.29668496735479 0.134523222222029
2.29822033537096 0.134355721216359
2.3045934363955 0.133664795528737
2.30936237664426 0.133152321688492
2.31351706904699 0.132708987158225
2.31530784118815 0.132518791516664
2.32393985694197 0.131609453726542
2.32990233770434 0.130988463321549
2.33464702092168 0.130498406924178
2.33914771179865 0.130036872676676
2.3430418797814 0.129640120007241
2.34924490064126 0.129013030958379
2.35473353110144 0.128463124287673
2.37179601837656 0.126782766440704
2.37361833796627 0.126605859817203
2.38158327055022 0.125838330009207
2.38851720520664 0.12517759841561
2.39172105904432 0.124874615896934
2.4064406901376 0.123501052583262
};
\addlegendentry{Th. (k = 200) }
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Overlap/Overlap_UniformY_XWGauss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \sigma_i$},
xmin=0.901888639618546, xmax=3.09952266206746,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$  N \big( \mathbf{u}_k^\intercal \mathbf{y}^{(l)}_i \big) \big( \mathbf{v}_k^\intercal \mathbf{y}^{(r)}_i \big) $},
ymin=-0.00637614475478231, ymax=2.5184686155346,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue, mark=+, mark size=3, mark options={solid}]
table {%
1.00178109518441 0.112628781967948
1.01795723183723 0.112340244019614
1.03814473549845 0.108389526167462
1.05517746469398 0.123361100813296
1.07275893889706 0.122309929785147
1.09200020729637 0.137655117597175
1.11782997964903 0.142556657606868
1.14014418220451 0.132790964301934
1.16097387504835 0.144522970020617
1.17677907062381 0.150832314744006
1.18776925123181 0.151192250248493
1.20824473444715 0.154063498176157
1.22176315964261 0.166949107861243
1.23916975928536 0.171398232984443
1.25504839818774 0.168860600209408
1.27061086089016 0.171191872211936
1.30069087500293 0.177231900402363
1.32008946471851 0.208102889441436
1.33748856301719 0.199876946339647
1.36761069268569 0.225068898783606
1.39003849868654 0.230731750703398
1.41760981712942 0.221673634538645
1.43669588267549 0.251109129835394
1.45180440278465 0.246014679684122
1.4720824014127 0.262048307265955
1.49719152121544 0.299837339970682
1.51980876827057 0.305408317451491
1.54438362779796 0.323663664337319
1.57969331300528 0.314311194493634
1.60073507884024 0.341230298616166
1.6178688070912 0.359808137514544
1.64572002116767 0.383775954682366
1.6676093557317 0.401047988667898
1.68483593042109 0.418309134287529
1.71079338718 0.404253510712705
1.72100627991663 0.430619119238159
1.74604571032737 0.489302535805784
1.76253933807756 0.497161943455901
1.77497875113737 0.54277335768934
1.79059303411162 0.514592857509779
1.80473160308031 0.557534097264873
1.82788112758143 0.582253649228382
1.84703110640317 0.603032637455674
1.85987843331435 0.607403349654868
1.87301941013637 0.59081653040448
1.88698930747785 0.670780201669284
1.90465901568464 0.666808712748136
1.92447987119013 0.704094633728525
1.93648076161737 0.762959054045124
1.94839435038979 0.790930863989058
1.96478279075052 0.785613200176631
1.98951693647505 0.830934868757908
2.03095846145013 0.864831199745572
2.05239162315239 0.971184554071386
2.06973203547136 0.978859018524859
2.08186213599386 1.07145958993973
2.10540015441244 1.14638503948967
2.12659571189546 1.06140601579047
2.14387681320332 1.17863568639432
2.1601699061602 1.18055772445982
2.17730175696535 1.26414871282947
2.1960503165433 1.4218830977329
2.20873913009811 1.4540327408125
2.22874972200425 1.49337229792535
2.24776820834558 1.44998282889651
2.26539994156965 1.61580219965846
2.29485870495707 1.63734862722735
2.30943093335275 1.61858144972947
2.3285088144689 1.7643907757868
2.34843178761765 1.65060366541175
2.37105159876057 1.84467601563507
2.38725867352496 2.10698471961779
2.40605548698126 2.08392399482754
2.42380159584912 1.98216301136541
2.46707245456873 2.06579255905404
2.48952430284316 2.21133561727616
2.51435336738913 1.94261002881979
2.54049381957811 2.02554166532495
2.55943366004588 1.90605607851069
2.5711956562794 2.0056811915827
2.5846752183079 2.08283957109838
2.60606229878296 2.11452507708145
2.61622959502463 2.05850621753215
2.62858625129676 2.04505046611894
2.65753786180483 1.93868488183684
2.68787570593455 2.04506044197808
2.72122764261555 1.90984595036817
2.74319850361956 1.84723294180794
2.77559610521741 1.82000253746753
2.79685782765307 1.81178770026408
2.82403583112033 1.7920711940242
2.85744014191893 1.59477021919957
2.86987961741237 1.47321295518234
2.89567374252273 1.50555936833777
2.91275539994573 1.47363313118346
2.92689036516061 1.54155564238279
2.94510120144124 1.3943238391669
2.95526896810729 1.38894575762079
2.97276990744855 1.26852502567908
2.98417296524585 1.24993644721918
};
%\addlegendentry{Sim. (k = 800) }
\addplot [semithick, blue]
table {%
1.00178109518441 0.111639058892832
1.00189036016445 0.111661293847098
1.00499933129465 0.11229577898876
1.00581384309316 0.112462590371431
1.00915129170297 0.113148645429344
1.01193969746275 0.113724996894423
1.01257679559514 0.113857088218074
1.01375374110304 0.114101506182666
1.01384162819802 0.114119778607355
1.0157717067543 0.114521787447948
1.01795723183723 0.114978694457267
1.02283772240103 0.116005548496683
1.02365914127591 0.116179268339889
1.02740849295201 0.116975504427427
1.03064633517892 0.117667491117288
1.03150760884539 0.117852248859836
1.03180916752251 0.117917006837477
1.03615483316509 0.118854179345526
1.03712756748892 0.11906497686313
1.03803746453638 0.119262496880114
1.03814473549845 0.119285804884457
1.03878159961938 0.11942427799963
1.0425000962117 0.120236022825737
1.04278426493805 0.120298284607291
1.04455452561654 0.12068688374188
1.04896342271628 0.121660219881791
1.05145352492413 0.122213454265301
1.05258469169707 0.122465610394873
1.05273784942368 0.122499792344593
1.05504176838436 0.12301515349562
1.05517746469398 0.123045575789747
1.05518979284655 0.123048340065746
1.06284787728429 0.12477773645022
1.06400012709627 0.12504007999054
1.06477651780344 0.125217165640013
1.06613883016159 0.125528512626376
1.06706336832774 0.12574026004137
1.07063221165843 0.126561068858655
1.07123487324307 0.126700217572124
1.07170186159195 0.126808148520849
1.07275893889706 0.127052810113208
1.0737966870615 0.127293469251564
1.07409876276648 0.127363610081524
1.07507690496749 0.127591003534282
1.07873566165599 0.128445280273968
1.08391736340247 0.129665241279429
1.08589364969188 0.130133676599637
1.08613059720164 0.130189957148868
1.09067755374995 0.131274859928452
1.09180902203299 0.131546280964868
1.09200020729637 0.131592200701341
1.093189981833 0.131878340286545
1.09709901510356 0.132823018323664
1.09953905858992 0.133416258832762
1.09995541897079 0.133517762644836
1.10274945598702 0.13420100301558
1.10388144306117 0.134478851334814
1.10445890452014 0.134620821673176
1.11615081963127 0.137529312160115
1.1169239912234 0.137723956773208
1.11782997964903 0.137952406530493
1.12137464275809 0.138850052797848
1.12243148207829 0.139118875000191
1.12255017497155 0.13914910049989
1.12733484366609 0.140373321218419
1.13029522485717 0.141136470818027
1.13228861736822 0.141652816628007
1.13470357550844 0.142281043867384
1.13782225181372 0.143096714905315
1.13811001485292 0.143172227536351
1.14014418220451 0.143707228442878
1.14078961611994 0.143877426432355
1.14110676332055 0.143961135304691
1.14340694457363 0.144569806992515
1.14976219941326 0.14626583893504
1.15155289076113 0.146747551009034
1.15187476288672 0.146834317280712
1.15407038335073 0.147427652016045
1.15720316755068 0.148278692743335
1.15990268861397 0.149016261847326
1.16097387504835 0.149310024611102
1.16415783275383 0.150186875723841
1.1655506323258 0.150572188207114
1.16563116528119 0.150594499851145
1.16579508016747 0.150639923445202
1.16714666266205 0.151015032846198
1.17070534620124 0.152007510360499
1.17154754933581 0.152243419718748
1.1731686839085 0.152698628965957
1.17573969187305 0.153423577990687
1.17677907062381 0.153717708049536
1.17706713448009 0.153799334138652
1.17892246967753 0.154326189496933
1.18249696212531 0.155346750543028
1.18284842104861 0.155447490754261
1.18326625681784 0.155567349078286
1.18382632293258 0.155728164225205
1.1860026437928 0.156354779585023
1.18747057556025 0.156778979011579
1.18759550598919 0.156815138821234
1.18776925123181 0.156865442642312
1.18937326277029 0.157330675809392
1.19004743116847 0.157526661772721
1.19301946452967 0.158393828584275
1.19527978439553 0.159056816208854
1.19696293867006 0.159552477590444
1.19775957145952 0.159787660309161
1.20028234305397 0.160534936235398
1.20284317619735 0.161297394008656
1.20426047608194 0.161721080186044
1.20824473444715 0.16291867148423
1.21018462005869 0.163505278958833
1.21133935037047 0.163855560886745
1.21213465107193 0.164097290469539
1.21329574897868 0.164450906528572
1.21352696146713 0.164521422895186
1.2136060531484 0.164545552303902
1.21661645896133 0.165466868770681
1.21709671855579 0.165614373175376
1.21842271989095 0.166022385830054
1.22176315964261 0.167055157737208
1.22260666671994 0.167317064650025
1.22410335704833 0.167782898218057
1.22505554905321 0.168080005117142
1.22550637851531 0.168220877211162
1.23123144504128 0.170021192068509
1.2331755657402 0.170637379029884
1.23699655983077 0.171855654750168
1.23820171376014 0.17224189913579
1.23863478836226 0.172380931805289
1.23916975928536 0.172552848709198
1.24127236494123 0.173230381628256
1.24213013564196 0.173507632610332
1.244959283137 0.17442557564285
1.24521114032242 0.174507554176149
1.24612662908324 0.174805903118651
1.24858632486739 0.175610306841848
1.24917837392899 0.175804541168712
1.25059064735889 0.176268833719188
1.25255599851342 0.176917227144945
1.25504839818774 0.177743325317098
1.25550843394459 0.177896272363735
1.25553075437511 0.177903696919036
1.26064017836388 0.179612404304206
1.26225318910926 0.180155631719733
1.26430128148688 0.180848033376751
1.26532960002236 0.181196800415078
1.26725292720275 0.181851142841013
1.26747998326275 0.181928564841514
1.26977414298788 0.182712905816667
1.27061086089016 0.182999910075936
1.27918652754188 0.185970798594633
1.27996421030332 0.186242880284327
1.28193536455837 0.186934519146471
1.28416499729588 0.187720337222133
1.28709477671095 0.18875857577148
1.28730933357527 0.188834862974211
1.29071805370922 0.190051530158711
1.29388749307733 0.191190727098413
1.29732364538953 0.192434505703438
1.30069087500293 0.193662212312141
1.30098885587078 0.193771283271118
1.30218562545967 0.194210041452835
1.30220582714869 0.194217457411189
1.30481458846452 0.195177821605651
1.30736986058107 0.19612371072618
1.31110291409194 0.197514934027822
1.31157024963646 0.197689886089374
1.31241169344731 0.198005332999782
1.31538576484945 0.199124862258974
1.32008946471851 0.200910183738681
1.32156441768839 0.201473754348644
1.32444068024739 0.202577937746291
1.32517753975905 0.202861921735545
1.32647374359145 0.203362576479131
1.32915876739859 0.204404142555258
1.33295705817126 0.205887965459694
1.33527221752787 0.206798420887405
1.33655918125951 0.207306516778549
1.33726395297646 0.207585366027134
1.33748856301719 0.207674324995987
1.33954399792517 0.208490425575539
1.34322071052815 0.209959405845786
1.34354085593034 0.210087874691043
1.34685546585937 0.211423269864847
1.35365808899772 0.214194479792241
1.35880655200266 0.216319527455666
1.36145543566784 0.2174222856256
1.36537407761258 0.219065521882597
1.36752679046729 0.219974309663445
1.36761069268569 0.220009817450201
1.37374862408599 0.222625397196263
1.37433466952545 0.22287699773041
1.37507025752923 0.223193263434987
1.37857444335422 0.224707003641406
1.37950253077011 0.225109899239671
1.38080378829275 0.225676196681654
1.38505343829849 0.227537092753651
1.38591585807636 0.227916899375084
1.38806447056452 0.228866328741858
1.39003849868654 0.229742641288119
1.39029371383631 0.229856219412908
1.391079188561 0.230206185768465
1.3957854104564 0.232315979537205
1.39790204463465 0.233272149558509
1.40483111198089 0.236434311601516
1.40935025800107 0.238523437263609
1.41026310219598 0.238948023759571
1.41400349608455 0.240696955361414
1.41498920141148 0.241160321225507
1.41760981712942 0.24239728012843
1.41821529519173 0.242684119116661
1.42276557540236 0.244852430071287
1.42432463440177 0.245600529620359
1.42812189858014 0.247433757645546
1.42923444132974 0.247973878136034
1.43039634002812 0.248539425225972
1.43216612007285 0.249403742103708
1.43525734299537 0.250921827499879
1.43593755513161 0.251257319427139
1.43669588267549 0.2516319552921
1.44212537800062 0.254333379695305
1.44254166258187 0.254541892089926
1.44287600027292 0.254709502516222
1.44445012988937 0.255500377849737
1.44613442038443 0.256349773916446
1.44667507425195 0.256623126409391
1.44768776363833 0.257136053806515
1.44807716007875 0.257333601535231
1.44881542899936 0.257708624859979
1.45180440278465 0.259233487185772
1.45240401201599 0.259540652317695
1.45326710198905 0.259983538598163
1.45555353515528 0.261161072152854
1.46070189087354 0.263835406444669
1.46220114924935 0.264620210543488
1.46231419783032 0.264679497697157
1.46528762305682 0.266244470639762
1.46646927640479 0.266869401347259
1.46901454324911 0.268221332497298
1.4720824014127 0.26986150569893
1.473377049688 0.270557185700401
1.47565321199298 0.271785380293624
1.47644650763334 0.272214968096721
1.47766125003587 0.2728743211531
1.48101254919916 0.274703103935793
1.48360698582564 0.276128738430174
1.48377723024032 0.27622258995401
1.48731273177464 0.278180101806672
1.49632621587937 0.283244687234571
1.49719152121544 0.283736561054368
1.49837627003887 0.284411646179921
1.50418555120333 0.287749266788046
1.50432887140921 0.287832188437587
1.50482795104697 0.288121163107638
1.50908960511198 0.290602654443633
1.51120376370394 0.291843008276614
1.51215883240781 0.292405376054297
1.51630078306195 0.294859044771115
1.51812933546261 0.29594996556437
1.51980876827057 0.296956104168665
1.51990147874956 0.297011763535681
1.52095140710739 0.29764295211619
1.52115965427234 0.297768332082208
1.52866387664751 0.302328155564946
1.53489130480359 0.306174630093595
1.5366755685536 0.30728730674355
1.53751979595709 0.307815430185573
1.54321843755668 0.311408417448924
1.54387532860827 0.311825752802748
1.54438362779796 0.312149137001332
1.54480855836009 0.312419784525032
1.5498339265757 0.315641606161923
1.5623317388567 0.323825317965051
1.56704713626262 0.326977811449701
1.56746048231067 0.327255875774018
1.56838818185733 0.32788096916504
1.57309426643989 0.331073740912909
1.57928430784667 0.335329266350358
1.57953046777296 0.335499825133753
1.57969331300528 0.335612713217679
1.58373461879236 0.338428639877165
1.58413085142988 0.338706226053797
1.58571486105532 0.33981861076237
1.59301056451562 0.344998026819566
1.59311254897985 0.345071085359296
1.59363786879226 0.345447697471777
1.59422936963549 0.345872336321656
1.59739774297245 0.348157419694874
1.60040755119062 0.350344647444206
1.60073507884024 0.350583637902771
1.60369257053001 0.352750388456115
1.60493405997389 0.353664645046166
1.60618492377895 0.354588631973846
1.60987293581575 0.357329501680388
1.61261130911372 0.359380781586428
1.61513393694183 0.36128274399808
1.61544337036771 0.361516860745251
1.61568099564826 0.361696768991714
1.6172551639874 0.36289125501896
1.6178688070912 0.363358149376435
1.61861509525975 0.363926922129139
1.62787195470842 0.3710698678852
1.63036635732609 0.373022818258651
1.63124616420837 0.373714535517386
1.63451913582387 0.376301096759298
1.63564573005164 0.37719629566363
1.63805672554949 0.379120530437001
1.64123448388076 0.381674415122535
1.64409737390157 0.383992611176749
1.64572002116767 0.385313893559215
1.64602390925561 0.385561936963909
1.64908369266655 0.388069935822014
1.65063725152145 0.38935068242914
1.65553137871824 0.393418019361315
1.65676945587913 0.394454851714835
1.65796754652128 0.395461259032715
1.65886207211791 0.396214638655611
1.66224587966998 0.399079831993828
1.66338775110032 0.400052189773575
1.6676093557317 0.403671354064548
1.67889134340055 0.413533756538917
1.67983472816357 0.414371185584571
1.68009437530154 0.41460201989182
1.68055185788005 0.415009103424759
1.68128092430745 0.415658821617507
1.68144282712374 0.415803265647529
1.68162772356316 0.41596829585497
1.68377941246999 0.417894460152679
1.68426889350801 0.418334097568591
1.68483593042109 0.418844072088355
1.68644219178712 0.420292655841384
1.68934533174513 0.422925749164465
1.69433142557593 0.42749332503829
1.69535159455005 0.428434976058494
1.69688609116494 0.429855951029615
1.70119017258369 0.433871176263041
1.70384737747084 0.436371979321256
1.71023513621593 0.442453100828259
1.71064967398464 0.442851153049672
1.71079338718 0.442989248737751
1.71135254135229 0.443527025858775
1.71145874355683 0.44362925409057
1.71349012041126 0.445589932186826
1.71370016962599 0.445793248311105
1.71680717926638 0.448813363373888
1.71715151364297 0.449149537047427
1.71794216345691 0.449922562368208
1.71853971854421 0.450507828545379
1.71991947917669 0.451862614326693
1.72100627991663 0.452933093509076
1.72291372858235 0.454819063215797
1.72575173834949 0.457642105977695
1.73378639735095 0.465745895977992
1.73454880636953 0.466523516733592
1.73487674126085 0.466858459732528
1.73546693933705 0.467461976498348
1.74456501031381 0.47688123386905
1.74468998083376 0.477012144920254
1.74576479951108 0.478139781929046
1.74604571032737 0.478435007669232
1.74826781843089 0.480777831966977
1.75044022845622 0.483081151129753
1.75075818689711 0.48341934361572
1.75098565089531 0.483661451500175
1.75398257558087 0.48686449452476
1.75741526823682 0.490563558779761
1.7583186755047 0.491542479174554
1.76152463689919 0.495034735718513
1.7619403803287 0.495489707464499
1.76253933807756 0.496146032768717
1.76273427112894 0.49635985340485
1.76351457133871 0.497216828017309
1.76693796159374 0.500996905686116
1.76701309316974 0.501080237434094
1.7707101872149 0.505200717980793
1.77248774775664 0.507195776120744
1.77255062920373 0.507266518090551
1.77290904519229 0.507669955711732
1.77415514584249 0.509075469170694
1.77497875113737 0.510006904067353
1.77769471729057 0.513092423008897
1.7802405758714 0.516004256823678
1.78157775682261 0.517541290734553
1.7822967750675 0.518369953343699
1.78343975917167 0.519690381547189
1.78438994603377 0.520791030998321
1.78524894521568 0.521788363833934
1.78556349049412 0.522154113500619
1.78851875039077 0.525604902235204
1.79059303411162 0.528042664960166
1.79223172842115 0.52997770121019
1.79316013445812 0.531077615454693
1.79474623677555 0.532962796084095
1.79643213372111 0.534975016592061
1.79848957911938 0.537442523860363
1.79851361002437 0.537471421299931
1.79854344823111 0.537507304566224
1.79996066956474 0.539214814995684
1.80218977330819 0.541913099991052
1.80473160308031 0.545008824406304
1.80750824127797 0.548413678209477
1.80812694665721 0.549175676340075
1.80924103038303 0.550550836733168
1.81588288149924 0.558831225239186
1.81708432259685 0.560344188103545
1.81803089309145 0.561539483280828
1.82261921911357 0.567374762139584
1.82320660005051 0.568126743578933
1.82752906002484 0.573695449140356
1.82788112758143 0.57415174818832
1.82813943809248 0.574486794937797
1.8309474414934 0.578143320955428
1.83771125798717 0.587059806358422
1.83789754143307 0.58730756964957
1.83844866279068 0.588041272270181
1.83882361098876 0.588541029493938
1.83928605739015 0.589158071718985
1.8455419412491 0.597577481460855
1.84577370921374 0.59789200075351
1.84703110640317 0.599601598226072
1.84899782136285 0.602286657953328
1.84992994023012 0.60356395918618
1.85204656125516 0.606475736956346
1.85373994413917 0.608816647718783
1.85438272719844 0.609707878541957
1.85632356722494 0.612407788254863
1.8566589694848 0.612875725520012
1.85729136401212 0.613759103364179
1.85796093516712 0.6146959685631
1.85987843331435 0.617387813181128
1.86326938995312 0.622180511010312
1.86370278120342 0.622796049433015
1.86413591323914 0.623411899809265
1.86445833581304 0.623870779377828
1.86695042288855 0.627430331536577
1.8676631419886 0.628452502695603
1.86903268847953 0.630421903979302
1.86904129766588 0.630434305692625
1.86981026158844 0.63154311196521
1.87301941013637 0.636194045785158
1.87591261402453 0.6404197700368
1.87648228659572 0.641255486294088
1.87733739268379 0.642512210874679
1.87819767875715 0.643779307554036
1.88062647379168 0.647371610058024
1.88247162790975 0.650115528046375
1.88304731958355 0.650974269292097
1.88389302570536 0.652238059647979
1.88399539813484 0.652391225082715
1.88698930747785 0.656888220172486
1.8905550364396 0.662288819704787
1.89069005285918 0.662494273217619
1.89176675053244 0.664135190808692
1.89297108307817 0.665975931455257
1.89641291061511 0.671267534117784
1.89821705158621 0.674059726440625
1.90170228575004 0.679489805228766
1.90318817013316 0.681819395158957
1.90437226942317 0.683682095261467
1.90465901568464 0.68413401013119
1.90576687258916 0.685883070912558
1.90648895228761 0.687025702309221
1.90666679278739 0.687307438864495
1.9115078687797 0.695025287839171
1.91356308406843 0.698330270880251
1.91483920012647 0.700390975049866
1.91497379522998 0.700608707037035
1.92321634368525 0.714083233358539
1.92337499081231 0.714345313567696
1.92447987119013 0.71617342104429
1.92454853051691 0.716287189350244
1.92783980302357 0.721763707945761
1.92818403348232 0.722339087323967
1.92860772069796 0.723047955051117
1.92862318738253 0.723073846374872
1.93202332908357 0.72878993347155
1.93297053134593 0.730390920142019
1.93341287689676 0.731139874211272
1.93381716049218 0.731825102976997
1.93648076161737 0.736356899756036
1.93658505690066 0.736534954558025
1.93742847490966 0.737976542897508
1.9378706030576 0.738733440503215
1.94044198347575 0.743151927712352
1.94383953286185 0.749033224064143
1.94544172589433 0.751823817217118
1.94633353640512 0.753381886673345
1.94653843534563 0.753740345716246
1.94825566836841 0.75675165371955
1.94839435038979 0.756995398745792
1.95228916382336 0.763874828063546
1.95327599874453 0.76562832802788
1.95511248518174 0.768902855892349
1.95817098428864 0.774388980842836
1.95918117539025 0.77620999850777
1.95975603438813 0.777248267868562
1.96101719783706 0.779531185952646
1.96365793329045 0.784334085831431
1.96450514254202 0.785881501011326
1.96478279075052 0.786389313231495
1.9650260186379 0.786834452330831
1.96958905846569 0.795234162540917
1.96988364470555 0.795779630058134
1.97391878135999 0.803290354899523
1.97699642684852 0.809068048254912
1.97925370520095 0.81333283275449
1.98199979502757 0.81855227334187
1.98514360083301 0.824569741588263
1.98753359282078 0.829174534618937
1.98951693647505 0.833015694986983
1.99763650310589 0.848929692310874
1.99894369481158 0.851520214443258
2.00013446065538 0.853886913402935
2.00651967318761 0.866690431146048
2.00668140392426 0.867017202794108
2.00689732145411 0.867453647882042
2.00819185505681 0.870074932401795
2.01234424218092 0.878536097536005
2.02922870011074 0.913779431840993
2.03095846145013 0.917466453265003
2.03689007563799 0.930218264167505
2.03931167465538 0.935472584384201
2.04362620528159 0.944903736299997
2.04384313129993 0.945380271818505
2.04488398482004 0.947669922068541
2.04497798742336 0.947876963109854
2.05029796490667 0.959663345738865
2.05086000109848 0.960916470117863
2.05175626503436 0.962917932462288
2.05239162315239 0.964339098658816
2.05361429704705 0.967079426595533
2.05691476532747 0.974512487845342
2.05701299640287 0.974734518318816
2.05926737689444 0.979842806399724
2.05988020038264 0.981235647355703
2.06326047252251 0.988950831207964
2.06515963517196 0.993309579801172
2.06530777733053 0.993650307219829
2.06800864813132 0.999880778121951
2.06973203547136 1.00387463666662
2.07214522270925 1.00949098801112
2.07288350788794 1.01121481342729
2.0758099593469 1.01807345502749
2.07664341116974 1.02003428363674
2.07771101064885 1.0225508294327
2.07771689395782 1.02256471264891
2.07787054918949 1.02292736112911
2.07995914952304 1.02786793192698
2.08061972150836 1.02943484072245
2.08186213599386 1.0323875402568
2.0831687701448 1.03550079107101
2.08622169513771 1.04280647482918
2.08810413164757 1.04733321014198
2.08915034829817 1.04985632661543
2.09418270615687 1.06206490961865
2.09488621695545 1.06378114726104
2.09525910899399 1.06469177324856
2.09831821734749 1.07218695064854
2.09832967249314 1.07221509954397
2.10540015441244 1.0897063059628
2.10686564588406 1.09336074857054
2.10710759434696 1.09396504182649
2.10761419486759 1.09523120883773
2.10926826224412 1.09937352781583
2.11192985327434 1.10606542587378
2.1176548795713 1.12056927218769
2.11782555909343 1.12100395984562
2.12190407029616 1.13143022845334
2.1239036426547 1.13656919895561
2.12659571189546 1.14351606134537
2.13081706478763 1.15447377153596
2.13492678601506 1.16521665873908
2.13530566467354 1.16621074532789
2.13640961303445 1.16911077265486
2.13818764742311 1.1737926141407
2.14126142512787 1.18191820332412
2.14172171815766 1.1831384499993
2.14207686045905 1.18408055181926
2.14277066232099 1.18592256607129
2.14387681320332 1.1888635380883
2.14821143920398 1.20043743353617
2.14868916326692 1.20171776837897
2.14888449082794 1.20224153081676
2.14949145260193 1.20387007295427
2.1500258892196 1.20530527322001
2.1504538367554 1.20645534548146
2.15728440165146 1.22491219551777
2.15983712337335 1.2318576314755
2.15987427957738 1.23195891483569
2.1601699061602 1.23276494966393
2.16477367037983 1.24536094068659
2.16698858021668 1.25144986151618
2.16827057493469 1.25498258749892
2.16891598378495 1.25676343165543
2.16953135269849 1.25846283069725
2.17021662004335 1.26035691156891
2.17206211137849 1.26546644960419
2.17307166381575 1.26826682217886
2.1756107380127 1.27532616710708
2.17730175696535 1.28004044573727
2.17909180281554 1.28504176426505
2.17967492254789 1.28667339092098
2.18170006947942 1.29234906387189
2.18290255711185 1.29572578506524
2.1858443520897 1.30400718050595
2.18754492724645 1.30880751008321
2.18897296774346 1.31284581055951
2.19262101172523 1.3231915302029
2.19405557302332 1.32727130439644
2.1960503165433 1.33295465882575
2.19741081428802 1.33683781804645
2.19749267451468 1.33707164089659
2.19991038689687 1.34398639221763
2.20095701921097 1.34698506062382
2.20191032542991 1.34971906482116
2.20279662303934 1.35226319559529
2.20449995327822 1.35715877371231
2.20530584432638 1.35947778105364
2.20817008229371 1.36773395482735
2.20873913009811 1.36937681623028
2.21102953475658 1.37599772940076
2.21211539901945 1.37914129283077
2.21356626095656 1.38334606982135
2.21989626808539 1.40174946056622
2.22045211818762 1.40336982724345
2.22146915580295 1.40633633809643
2.22164237511557 1.40684180746526
2.22246792722322 1.40925171359988
2.22789510831558 1.42512888244079
2.22874972200425 1.42763424132547
2.23209414094177 1.43745130211033
2.23494169250464 1.4458249142262
2.23755264253832 1.45351402438004
2.24006582627108 1.46092464046193
2.24173821338511 1.46586077034109
2.24326392627312 1.47036709713668
2.24507807225645 1.47572896887659
2.24552761176099 1.47705820355029
2.24620132175987 1.47905069772585
2.24776820834558 1.48368660420106
2.24909596579585 1.48761691835831
2.24956041586463 1.48899213568237
2.25220418640917 1.49682380455042
2.25262458108775 1.49806966730006
2.25369534273866 1.5012435226088
2.25400792339098 1.50217020051834
2.25644198178452 1.50938839548551
2.25788293685956 1.51366316445707
2.26009965012264 1.52024124597436
2.26539994156965 1.53597621529613
2.27215519783707 1.55603324069991
2.27335716416395 1.55960115705823
2.27361438781155 1.56036463787162
2.27436684581939 1.56259791235904
2.28039433214348 1.5804769928189
2.28266796139908 1.58721473445237
2.28335362107017 1.58924576837875
2.28437547834721 1.59227185552818
2.28950832824371 1.60745507759919
2.29485870495707 1.62324495690033
2.29865921217882 1.63443288715665
2.30191859421906 1.64400625922983
2.30208268031578 1.64448763740101
2.3029838249416 1.64713029706851
2.30508595154885 1.65328796691913
2.30522113394502 1.65368360794884
2.30730489140128 1.6597767162071
2.30740091712527 1.66005725181384
2.30917802080554 1.66524482462737
2.30943093335275 1.66598245033719
2.30955317127888 1.66633890061094
2.31122608330128 1.67121319602327
2.31209294860694 1.67373596331938
2.31398775985862 1.67924292251081
2.31403080366944 1.67936790237497
2.3140417978228 1.67939982358322
2.31559078674465 1.68389369472117
2.31742270335087 1.68919898165402
2.32780960599724 1.71906650963333
2.3285088144689 1.72106286428782
2.33230725105727 1.7318736125015
2.33254823037225 1.7325574478376
2.33894044624945 1.75060354884844
2.34548323929499 1.76887460106582
2.34549940490106 1.76891947625285
2.34557884759165 1.769139986693
2.34642256871152 1.77147987425939
2.34664912080829 1.77210753031931
2.3481671445058 1.77630609664614
2.34843178761765 1.77703677705282
2.34947034645336 1.77990054197678
2.35000979635022 1.78138569673916
2.35170977819566 1.78605524729502
2.35428492777969 1.79309723734597
2.35886415440505 1.80552210683402
2.35978376176699 1.8080017167105
2.36150345205306 1.81262425104671
2.36819399752763 1.8304230640205
2.36869510113464 1.83174385260802
2.37105159876057 1.8379311985072
2.37145810463367 1.83899452167749
2.37188164613451 1.84010113291909
2.3731299448941 1.84335502041139
2.37426650837561 1.84630766249847
2.37825251928087 1.85658582906188
2.37967998505835 1.86023684111553
2.38319652179458 1.86916197168503
2.38510273724071 1.87395803391377
2.38598240626823 1.87616113223402
2.38725867352496 1.87934594172676
2.38992849612496 1.88596333560396
2.39570530450789 1.90006747607259
2.39606144083894 1.90092714790153
2.39881114288618 1.90752515280121
2.40002520837283 1.91041584161767
2.40097814012674 1.91267498353663
2.40205682532165 1.91522177368056
2.40330776565417 1.91816120238327
2.40421912999383 1.92029311537381
2.40605548698126 1.92456401181902
2.40725999071674 1.92734718499193
2.40848766180235 1.93016889480171
2.41073201315428 1.9352877727499
2.41132328845535 1.93662773768475
2.41450526528226 1.94377628926559
2.41639931762806 1.94798066283536
2.41704658559747 1.94940865160677
2.42062153339672 1.95721371543603
2.42090537691575 1.957827417034
2.42380159584912 1.96403811625041
2.42456051279517 1.96564998124226
2.42979643204054 1.97659102922998
2.44277039722612 2.00229764223365
2.44505626278939 2.00661138187096
2.44816478925215 2.01237059816132
2.44882560782405 2.01357885141385
2.45083737528209 2.01722221826127
2.45242854432923 2.02006630827001
2.45973085109112 2.03268584624171
2.46707245456873 2.04463961994285
2.47463755312447 2.05616422817424
2.47539362555155 2.0572709046939
2.47569023681106 2.05770279781
2.47681043801134 2.05932238688902
2.47893458147108 2.06234323024702
2.47936924725972 2.06295324625249
2.48389939817773 2.06914501701822
2.48782890177205 2.07426838549813
2.48789177076837 2.07434847141884
2.48952430284316 2.07640719397222
2.49210225099784 2.07957592319199
2.49305251914339 2.08071844920221
2.4934786024375 2.08122625988815
2.50340033392736 2.09226006072967
2.51052999365327 2.09924023549261
2.51090010187254 2.09958067821741
2.51180066121492 2.10039997993806
2.51210412869306 2.10067316547333
2.51379961578538 2.10217252474152
2.51435336738913 2.10265230653695
2.514473108981 2.10275541044866
2.52565865285687 2.11137361579545
2.52707756617581 2.11232283930263
2.52782496609226 2.11280973631065
2.53338890310555 2.11614971716638
2.5342467910117 2.11661996254594
2.53482329710833 2.11692924563327
2.53811654476899 2.11859228352035
2.53893354360834 2.11897750649456
2.54049381957811 2.11968296297496
2.54420661461509 2.12120201398577
2.54878889949601 2.12276673995548
2.54948798097663 2.12297533835747
2.55036197504083 2.12322491556245
2.55053904965746 2.12327396307813
2.55562562911498 2.12446465409722
2.55565917199466 2.12447110693397
2.557930405828 2.12486543834634
2.5583683502264 2.1249318233848
2.55943366004588 2.12508028931287
2.56159428626666 2.12532478965221
2.5617728394495 2.12534160512504
2.56324766144636 2.12546072521195
2.56409685283833 2.12551332061872
2.56777393767165 2.12560641481158
2.56959415097717 2.12557170381123
2.57047900864498 2.12553554446254
2.57063624436734 2.12552780027332
2.57107449758672 2.12550411603362
2.5711956562794 2.12549702325946
2.57660593448918 2.124940205371
2.57729509491855 2.1248356441373
2.57753875969412 2.12479686120163
2.57945492979944 2.12445889953691
2.57960409034908 2.12443013987085
2.580690200715 2.12421006663152
2.58098732172664 2.12414659951698
2.58177713767839 2.12397108148379
2.58288087552536 2.12370924751859
2.5846752183079 2.12324248070578
2.58587422275393 2.12290227830251
2.58873579400642 2.12199903608656
2.58970066571998 2.12166555802416
2.59028415616293 2.1214568358583
2.59631376023372 2.11899013617722
2.6021612632056 2.11606323122626
2.60355778453656 2.11528714753278
2.60402996876463 2.11501806388507
2.60560845443015 2.11409410685784
2.60606229878296 2.11382150746979
2.6073148634567 2.11305311653229
2.60776180617578 2.11277324728731
2.60799020773824 2.11262907195939
2.60991465378899 2.11138338651531
2.61087405837481 2.11074179069906
2.61191436156871 2.11003068178776
2.6120121781053 2.10996299529687
2.61268935994257 2.10949053001286
2.61558448162748 2.10739458259141
2.61622959502463 2.10691082898545
2.61854296980483 2.10512630034461
2.61933366342793 2.10449857988838
2.62113395799875 2.10303573963277
2.62430960598453 2.10034222885262
2.62432086935394 2.10033242005302
2.6256949944315 2.0991222761857
2.62628481518257 2.0985946615515
2.62693674374893 2.09800579088424
2.62851302640606 2.09655733648151
2.62858625129676 2.09648920489333
2.63016531407508 2.09500180159943
2.63548979694804 2.08973262460457
2.63659045037187 2.08859509825919
2.63851423952844 2.08656756827328
2.63896667884292 2.08608350612014
2.64235354354833 2.08237325121263
2.64428392507039 2.08019071012857
2.65009369414369 2.07332975632845
2.65495627195812 2.06725668607307
2.65753786180483 2.06391260043337
2.65905998568733 2.06190254227132
2.66435493194708 2.05469218200884
2.66700730844573 2.05095514102341
2.66780440604538 2.04981601144486
2.66884697676555 2.04831496467891
2.67776144908048 2.03497667050632
2.67843355092212 2.03393524769846
2.68080680312814 2.03021872391854
2.68655029059202 2.02097645910313
2.68787570593455 2.01879482526373
2.68856625598712 2.01765105211556
2.69353691681602 2.00927624752263
2.69496261270534 2.00682897151671
2.69746061758563 2.00249346780039
2.70008229148678 1.99787923090512
2.70160790564231 1.99516437698775
2.70422391426661 1.99045911939514
2.71270122944192 1.97479121987708
2.72106107853958 1.9587436905439
2.72122764261555 1.95841821852461
2.72469666081216 1.9515904726458
2.72484575064694 1.95129495416978
2.72635733016588 1.94828925311586
2.72783957142744 1.94532521795324
2.72838903487054 1.94422230902124
2.73012439050859 1.94072446334927
2.73050816128909 1.93994796033746
2.73256903775728 1.9357599870348
2.73388433517573 1.93307137193271
2.74319850361956 1.91369537802657
2.74676214930745 1.90613338443309
2.74930314386231 1.90069391573277
2.75015460810299 1.89886257611676
2.75787151032623 1.88207579309677
2.76229411746707 1.87230929035808
2.7623044045644 1.87228645538498
2.7624826115015 1.87189079214778
2.76712254946378 1.86153350454385
2.77427017205084 1.84538022592525
2.77559610521741 1.84235879146037
2.77661544069416 1.84003094913442
2.78101785957017 1.82992835450001
2.78331079536507 1.82463635509065
2.78351793196085 1.82415730973796
2.78994626744225 1.80921334043695
2.79036024139041 1.80824604933298
2.79148391852749 1.80561759766017
2.79401281979552 1.79968714106816
2.79643258706462 1.79399390339057
2.79685782765307 1.79299156782239
2.79879377704279 1.78842163803369
2.79973329918608 1.78619996208147
2.80075427097663 1.78378288527716
2.80417638220261 1.77566079200821
2.80483251536826 1.77410003456099
2.81034614564822 1.76094337398691
2.81188705630767 1.75725400637291
2.82018219819664 1.73731080619174
2.82400774953782 1.72807204913802
2.82403583112033 1.72800414628151
2.82690912188704 1.72105024444446
2.82852761043169 1.71712812744792
2.82937015526649 1.71508501372783
2.83119133657913 1.71066576376178
2.83574967720705 1.6995881793747
2.83596075506734 1.69907470674052
2.83728859800416 1.69584361611618
2.83944528610628 1.69059237941017
2.84809229985321 1.66950569185288
2.85744014191893 1.64667596591726
2.85829419708691 1.64458953171499
2.85842735530985 1.6442642294296
2.86219875477091 1.63505122123654
2.86377886488423 1.63119177637058
2.86551404543704 1.62695420099772
2.86834024645964 1.62005409872083
2.86896080376188 1.61853940858664
2.86904175083767 1.61834184001228
2.86986901770129 1.61632287777615
2.86987961741237 1.61629701088286
2.87531210701722 1.60304741138339
2.87543852257119 1.60273929131958
2.87644506681982 1.60028635302262
2.87706693067334 1.59877121684952
2.87740189058691 1.59795521708994
2.87779569991031 1.59699595534582
2.87818754023984 1.59604160088522
2.88668766364534 1.57537014571284
2.89193561435869 1.56264294073283
2.89567374252273 1.55359681196009
2.89727950632239 1.54971635783352
2.90182977444345 1.53873935610208
2.90226447104757 1.53769224360987
2.90270469588777 1.536632098559
2.90368126207778 1.53428137376749
2.90373909669377 1.53414220317987
2.90701284821703 1.52627281843214
2.90791145278475 1.52411573490664
2.91183792555657 1.51470596906871
2.91275539994573 1.51251103045847
2.91558299588441 1.50575572801573
2.91609189947473 1.50454145538653
2.91651694160557 1.50352764462835
2.91836034870385 1.49913462681259
2.92236913205458 1.48960364547511
2.92269068560633 1.48884050321078
2.92404081833188 1.48563848857279
2.92443208789111 1.48471122728565
2.92576048204581 1.48156541786013
2.92689036516061 1.47889256222288
2.92806732784936 1.47611116067072
2.92929706597451 1.47320815793621
2.92935046978057 1.47308216210101
2.92981331920072 1.4719904147205
2.9371929945825 1.45464699883534
2.93747785240178 1.4539799897004
2.9384967409603 1.45159574013296
2.94032098698653 1.44733294025803
2.94242083569717 1.44243582904014
2.94510120144124 1.43620022701008
2.94647899046158 1.43300174072515
2.94658571651615 1.43275417482749
2.94726873714713 1.4311704799437
2.94749159346222 1.43065400113467
2.9483017382848 1.42877749702572
2.95075108364305 1.42311418602616
2.95218125397987 1.41981440995272
2.95222233483874 1.41971970288466
2.95461461948668 1.41421206909507
2.95526896810729 1.41270817954777
2.95952625956895 1.40295114655492
2.96316041151892 1.39466059060481
2.96553986905276 1.38925184801913
2.96654495678318 1.38697187435636
2.96687644031015 1.38622054103278
2.96697288643372 1.38600199575039
2.96810716228903 1.38343369213649
2.96937988826338 1.38055618872258
2.9723263865214 1.37391200630894
2.97276990744855 1.37291402997429
2.97357952659797 1.37109373931705
2.97451611326169 1.36899033105206
2.97572363819149 1.36628217484118
2.97664450873636 1.36421974501036
2.97745519412408 1.36240613183496
2.97752671599898 1.36224621963108
2.97834860646252 1.36040966791766
2.98087003252173 1.35478779276082
2.98396795243471 1.34790629268453
2.98417296524585 1.34745190061797
2.98636303231918 1.34260568495086
2.99127846652213 1.33178155530755
2.99135019734807 1.33162414434998
2.99202487310868 1.33014436270822
2.99328466572448 1.32738497622539
2.99397888369939 1.32586648629864
2.99668524408371 1.31996100620887
2.99843880378831 1.31614677531708
2.9996302065016 1.31356079973174
};
%\addlegendentry{Th. (k = 800) }
\addplot [semithick, lightcoral, mark=x, mark size=3, mark options={solid}]
table {%
1.00178109518441 1.44350769615594
1.01795723183723 1.55673388327526
1.03814473549845 1.5958312761308
1.05517746469398 1.75367928341235
1.07275893889706 1.9178381204699
1.09200020729637 2.04244410350918
1.11782997964903 1.89299572726257
1.14014418220451 1.93299851568227
1.16097387504835 2.02652012648919
1.17677907062381 2.12101389821858
1.18776925123181 2.1418291981255
1.20824473444715 2.10289474613392
1.22176315964261 2.17679464329765
1.23916975928536 2.17302120629547
1.25504839818774 2.18905005848532
1.27061086089016 2.07378015360029
1.30069087500293 2.40370294461235
1.32008946471851 2.23654628966097
1.33748856301719 2.14594209676618
1.36761069268569 1.95768407885519
1.39003849868654 2.06245123608672
1.41760981712942 1.86299367803801
1.43669588267549 1.87851873632848
1.45180440278465 1.80201131648867
1.4720824014127 1.81877201086591
1.49719152121544 1.77395723527509
1.51980876827057 1.53857075456709
1.54438362779796 1.50719959655903
1.57969331300528 1.46352133808606
1.60073507884024 1.38874171381177
1.6178688070912 1.2877518179732
1.64572002116767 1.26785632343949
1.6676093557317 1.17045465517067
1.68483593042109 1.13253323091612
1.71079338718 1.01689617003857
1.72100627991663 1.01377019084688
1.74604571032737 1.01830733088416
1.76253933807756 0.930137332677408
1.77497875113737 0.839668651713588
1.79059303411162 0.953618406946686
1.80473160308031 0.966721126767861
1.82788112758143 0.841978519967457
1.84703110640317 0.875937870199503
1.85987843331435 0.760531061644126
1.87301941013637 0.794113902342566
1.88698930747785 0.72922844610827
1.90465901568464 0.701489901515125
1.92447987119013 0.719695431396568
1.93648076161737 0.672401771218212
1.94839435038979 0.740907973065107
1.96478279075052 0.657024118757838
1.98951693647505 0.640618918511815
2.03095846145013 0.587130507444655
2.05239162315239 0.596698295904425
2.06973203547136 0.602723487358883
2.08186213599386 0.573837593381187
2.10540015441244 0.521271550411467
2.12659571189546 0.521879342597198
2.14387681320332 0.464131539744063
2.1601699061602 0.475319487143807
2.17730175696535 0.498177887932253
2.1960503165433 0.48171618107588
2.20873913009811 0.480583850886549
2.22874972200425 0.45028793182538
2.24776820834558 0.393299514273956
2.26539994156965 0.451399909525586
2.29485870495707 0.401631569808687
2.30943093335275 0.448439634298611
2.3285088144689 0.392163419883791
2.34843178761765 0.399116037803535
2.37105159876057 0.383013910356109
2.38725867352496 0.384385357081098
2.40605548698126 0.3806834907585
2.42380159584912 0.31885099344892
2.46707245456873 0.350479453980412
2.48952430284316 0.329358578995829
2.51435336738913 0.350813845995506
2.54049381957811 0.30492218734795
2.55943366004588 0.29508091071853
2.5711956562794 0.304398545387763
2.5846752183079 0.303743133056003
2.60606229878296 0.303518995105461
2.61622959502463 0.302840585152059
2.62858625129676 0.313334183592861
2.65753786180483 0.29138423956897
2.68787570593455 0.275388985547341
2.72122764261555 0.257747734378139
2.74319850361956 0.258599145564225
2.77559610521741 0.236023903184917
2.79685782765307 0.257522095942395
2.82403583112033 0.251054340396782
2.85744014191893 0.241640683917199
2.86987961741237 0.261535702128087
2.89567374252273 0.244921430609376
2.91275539994573 0.231150598626098
2.92689036516061 0.238198122964695
2.94510120144124 0.226848606853801
2.95526896810729 0.240414870851647
2.97276990744855 0.211281992558959
2.98417296524585 0.218607688832937
};
%\addlegendentry{Sim. (k = 200) }
\addplot [semithick, red]
table {%
1.00178109518441 1.44703653868697
1.00189036016445 1.44749105060188
1.00499933129465 1.46044279883323
1.00581384309316 1.46384193954344
1.00915129170297 1.47779389172383
1.01193969746275 1.4894781216378
1.01257679559514 1.49215099439578
1.01375374110304 1.49709172918885
1.01384162819802 1.49746082495855
1.0157717067543 1.50557158157104
1.01795723183723 1.51476681822608
1.02283772240103 1.53533681929949
1.02365914127591 1.5388030506217
1.02740849295201 1.5546364807054
1.03064633517892 1.56832173053124
1.03150760884539 1.5719632954316
1.03180916752251 1.5732384110624
1.03615483316509 1.59161640072523
1.03712756748892 1.59573016014289
1.03803746453638 1.59957793829021
1.03814473549845 1.60003154611344
1.03878159961938 1.6027244940614
1.0425000962117 1.61844260366187
1.04278426493805 1.6196432827172
1.04455452561654 1.62712092278022
1.04896342271628 1.64572396653548
1.05145352492413 1.6562142313146
1.05258469169707 1.66097480105
1.05273784942368 1.6616191232163
1.05504176838436 1.67130380913592
1.05517746469398 1.67187374425512
1.05518979284655 1.67192552072932
1.06284787728429 1.70398806558875
1.06400012709627 1.70879246624202
1.06477651780344 1.71202637337939
1.06613883016159 1.71769409852102
1.06706336832774 1.72153545536929
1.07063221165843 1.7363225098661
1.07123487324307 1.73881274828391
1.07170186159195 1.74074095440974
1.07275893889706 1.74510096764183
1.0737966870615 1.74937477141391
1.07409876276648 1.75061758714617
1.07507690496749 1.75463800137439
1.07873566165599 1.7696209585325
1.08391736340247 1.79067720167848
1.08589364969188 1.79865289338585
1.08613059720164 1.79960697956023
1.09067755374995 1.81782137112796
1.09180902203299 1.82232482428069
1.09200020729637 1.82308458773941
1.093189981833 1.8278048517922
1.09709901510356 1.84321472520001
1.09953905858992 1.85275324861141
1.09995541897079 1.85437443715538
1.10274945598702 1.86520348184591
1.10388144306117 1.86956533894915
1.10445890452014 1.87178465662696
1.11615081963127 1.91581403690595
1.1169239912234 1.91866072199107
1.11782997964903 1.92198550379762
1.12137464275809 1.93487780183216
1.12243148207829 1.93868504824475
1.12255017497155 1.93911156631791
1.12733484366609 1.95612042279182
1.13029522485717 1.96645787091342
1.13228861736822 1.97333531325577
1.13470357550844 1.98157483091574
1.13782225181372 1.99206144844772
1.13811001485292 1.99302013547763
1.14014418220451 1.99975319227474
1.14078961611994 2.00187336593282
1.14110676332055 2.00291226845763
1.14340694457363 2.01038957017263
1.14976219941326 2.03050760518804
1.15155289076113 2.03602798711921
1.15187476288672 2.03701318022391
1.15407038335073 2.04367531227356
1.15720316755068 2.053002317374
1.15990268861397 2.06086714114192
1.16097387504835 2.06394296206639
1.16415783275383 2.07293187589559
1.1655506323258 2.07679077037757
1.16563116528119 2.07701251682558
1.16579508016747 2.07746338708218
1.16714666266205 2.08115712492277
1.17070534620124 2.09067576587048
1.17154754933581 2.09288402014346
1.1731686839085 2.09708612881846
1.17573969187305 2.10361811093752
1.17677907062381 2.10621224782815
1.17706713448009 2.10692643394564
1.17892246967753 2.11147629327826
1.18249696212531 2.11999538773027
1.18284842104861 2.12081529926079
1.18326625681784 2.12178590001522
1.18382632293258 2.12307978670089
1.1860026437928 2.12802994522743
1.18747057556025 2.13129858268738
1.18759550598919 2.13157413539705
1.18776925123181 2.13195666886446
1.18937326277029 2.13545031137906
1.19004743116847 2.13689820537044
1.19301946452967 2.14313545362132
1.19527978439553 2.14771867744235
1.19696293867006 2.15104070779945
1.19775957145952 2.15258579716965
1.20028234305397 2.15736265484429
1.20284317619735 2.16202976446464
1.20426047608194 2.1645334466882
1.20824473444715 2.17126622382387
1.21018462005869 2.17437999081169
1.21133935037047 2.17618203754077
1.21213465107193 2.17740076201354
1.21329574897868 2.17914713334256
1.21352696146713 2.17949022142275
1.2136060531484 2.17960722621825
1.21661645896133 2.18392521216051
1.21709671855579 2.18458958858636
1.21842271989095 2.18638883417073
1.22176315964261 2.19069221519023
1.22260666671994 2.19172679780438
1.22410335704833 2.19351067091016
1.22505554905321 2.19461098616336
1.22550637851531 2.19512255254901
1.23123144504128 2.20109214431714
1.2331755657402 2.20289649032236
1.23699655983077 2.2061124712693
1.23820171376014 2.20703584823894
1.23863478836226 2.20735700350194
1.23916975928536 2.20774593733867
1.24127236494123 2.2091911850719
1.24213013564196 2.20974259393635
1.244959283137 2.21140439972345
1.24521114032242 2.21154066788725
1.24612662908324 2.21201992821313
1.24858632486739 2.21318281031208
1.24917837392899 2.21343557522148
1.25059064735889 2.21399603100422
1.25255599851342 2.21467641405182
1.25504839818774 2.21537286882809
1.25550843394459 2.21548110659109
1.25553075437511 2.21548619732741
1.26064017836388 2.21626065880569
1.26225318910926 2.21634397603999
1.26430128148688 2.21633879061993
1.26532960002236 2.2162894879052
1.26725292720275 2.21611372251726
1.26747998326275 2.21608580123092
1.26977414298788 2.2157189826057
1.27061086089016 2.21554692535528
1.27918652754188 2.2126149823028
1.27996421030332 2.21224472489346
1.28193536455837 2.21122933336867
1.28416499729588 2.20994851663734
1.28709477671095 2.20805367287181
1.28730933357527 2.20790551123886
1.29071805370922 2.20538095252401
1.29388749307733 2.20274794868961
1.29732364538953 2.1995864959737
1.30069087500293 2.196183081124
1.30098885587078 2.19586749255968
1.30218562545967 2.1945765874003
1.30220582714869 2.19455447560889
1.30481458846452 2.19161003017394
1.30736986058107 2.18855613388607
1.31110291409194 2.18379707168972
1.31157024963646 2.18317670574695
1.31241169344731 2.18204606214836
1.31538576484945 2.17791012357511
1.32008946471851 2.17093155057477
1.32156441768839 2.16863492218793
1.32444068024739 2.16401035423966
1.32517753975905 2.16279488856927
1.32647374359145 2.16062669940932
1.32915876739859 2.15601470719892
1.33295705817126 2.14921742966058
1.33527221752787 2.14492064714085
1.33655918125951 2.14248271287104
1.33726395297646 2.1411328423572
1.33748856301719 2.14070045153049
1.33954399792517 2.13669483649611
1.34322071052815 2.12931387525202
1.34354085593034 2.12865829645359
1.34685546585937 2.12175186015464
1.35365808899772 2.10691831222509
1.35880655200266 2.09512869986053
1.36145543566784 2.08888247750253
1.36537407761258 2.07942580127593
1.36752679046729 2.07412416460064
1.36761069268569 2.07391603516555
1.37374862408599 2.05839451064558
1.37433466952545 2.05688278199016
1.37507025752923 2.05497816978363
1.37857444335422 2.04579803383785
1.37950253077011 2.04333764952644
1.38080378829275 2.03986798825012
1.38505343829849 2.02837847628546
1.38591585807636 2.0260180150237
1.38806447056452 2.02009627707263
1.39003849868654 2.0146053320045
1.39029371383631 2.0138919741921
1.391079188561 2.01169158237842
1.3957854104564 1.9983571560625
1.39790204463465 1.99227878706407
1.40483111198089 1.97205135131149
1.40935025800107 1.95860590359982
1.41026310219598 1.95586733580612
1.41400349608455 1.94457058084211
1.41498920141148 1.94157402657779
1.41760981712942 1.9335694675387
1.41821529519173 1.93171244016812
1.42276557540236 1.91766950028156
1.42432463440177 1.91282419781462
1.42812189858014 1.9009556102837
1.42923444132974 1.89746104605013
1.43039634002812 1.89380348464238
1.43216612007285 1.88821720472969
1.43525734299537 1.87841797830302
1.43593755513161 1.87625487360242
1.43669588267549 1.87384056827464
1.44212537800062 1.85647369982889
1.44254166258187 1.85513665806957
1.44287600027292 1.85406228240307
1.44445012988937 1.84899765176527
1.44613442038443 1.84356758074613
1.44667507425195 1.84182222171665
1.44768776363833 1.83855009533109
1.44807716007875 1.83729091335366
1.44881542899936 1.83490211266824
1.45180440278465 1.82521190549706
1.45240401201599 1.82326452796093
1.45326710198905 1.82045951790951
1.45555353515528 1.81301830613192
1.46070189087354 1.7962138553789
1.46220114924935 1.79130911562768
1.46231419783032 1.79093910349098
1.46528762305682 1.78119867550857
1.46646927640479 1.77732372045231
1.46901454324911 1.76897039290152
1.4720824014127 1.75889179879122
1.473377049688 1.75463592179207
1.47565321199298 1.74715058755738
1.47644650763334 1.74454106730954
1.47766125003587 1.74054467310528
1.48101254919916 1.72951712546608
1.48360698582564 1.7209796934033
1.48377723024032 1.72041950852725
1.48731273177464 1.70878819164472
1.49632621587937 1.6791744749829
1.49719152121544 1.67633609959007
1.49837627003887 1.67245154630568
1.50418555120333 1.6534359585286
1.50432887140921 1.65296757250727
1.50482795104697 1.65133683157976
1.50908960511198 1.63743241617829
1.51120376370394 1.63054930921197
1.51215883240781 1.62744331904355
1.51630078306195 1.61399972493673
1.51812933546261 1.60807927460757
1.51980876827057 1.60264994212183
1.51990147874956 1.60235046179469
1.52095140710739 1.59896067316803
1.52115965427234 1.59828871813725
1.52866387664751 1.57416570844956
1.53489130480359 1.5542925242617
1.5366755685536 1.54862477597186
1.53751979595709 1.54594730962049
1.54321843755668 1.52794772742519
1.54387532860827 1.52588136408529
1.54438362779796 1.52428365437447
1.54480855836009 1.52294882257477
1.5498339265757 1.50722112009094
1.5623317388567 1.4686003262059
1.56704713626262 1.45422234727746
1.56746048231067 1.4529672497226
1.56838818185733 1.45015347609632
1.57309426643989 1.43594695056125
1.57928430784667 1.41743561961401
1.57953046777296 1.41670366138153
1.57969331300528 1.41621961760518
1.58373461879236 1.40425277853672
1.58413085142988 1.40308423092857
1.58571486105532 1.39842129720331
1.59301056451562 1.37712295220131
1.59311254897985 1.37682732816982
1.59363786879226 1.37530549980103
1.59422936963549 1.37359380398713
1.59739774297245 1.36445872101058
1.60040755119062 1.35583361709654
1.60073507884024 1.3548981542986
1.60369257053001 1.34647905632118
1.60493405997389 1.34295992614409
1.60618492377895 1.33942324320527
1.60987293581575 1.32904871312143
1.61261130911372 1.32139694785757
1.61513393694183 1.31438700002043
1.61544337036771 1.31352971870858
1.61568099564826 1.31287176438926
1.6172551639874 1.30852151335057
1.6178688070912 1.3068296652954
1.61861509525975 1.30477511200779
1.62787195470842 1.27956605010915
1.63036635732609 1.2728606354822
1.63124616420837 1.27050445320284
1.63451913582387 1.26178003195333
1.63564573005164 1.25879188787033
1.63805672554949 1.25242271084891
1.64123448388076 1.24408147159858
1.64409737390157 1.23661888072455
1.64572002116767 1.23241114964907
1.64602390925561 1.2316248962906
1.64908369266655 1.22373935194101
1.65063725152145 1.21975722310728
1.65553137871824 1.20730769460452
1.65676945587913 1.20418121846658
1.65796754652128 1.20116451994064
1.65886207211791 1.19891781690143
1.66224587966998 1.19046260771823
1.66338775110032 1.18762493868192
1.6676093557317 1.17720187147559
1.67889134340055 1.14987074634061
1.67983472816357 1.14761975612341
1.68009437530154 1.147001146016
1.68055185788005 1.14591216692012
1.68128092430745 1.14417928555372
1.68144282712374 1.14379489499818
1.68162772356316 1.14335610309423
1.68377941246999 1.13826466882934
1.68426889350801 1.13711026284776
1.68483593042109 1.13577471909068
1.68644219178712 1.13200180370965
1.68934533174513 1.12522129394124
1.69433142557593 1.11369149522665
1.69535159455005 1.11135040941221
1.69688609116494 1.1078404866631
1.70119017258369 1.09806870085779
1.70384737747084 1.0920895276681
1.71023513621593 1.07788236307721
1.71064967398464 1.07696846235392
1.71079338718 1.0766518576414
1.71135254135229 1.07542114507881
1.71145874355683 1.07518759292527
1.71349012041126 1.07073270740783
1.71370016962599 1.07027340119002
1.71680717926638 1.06350866494287
1.71715151364297 1.06276232751243
1.71794216345691 1.06105114536345
1.71853971854421 1.05976021349646
1.71991947917669 1.0567871245504
1.72100627991663 1.05445283965039
1.72291372858235 1.05037194568046
1.72575173834949 1.04433780493609
1.73378639735095 1.02749688422494
1.73454880636953 1.02591731330897
1.73487674126085 1.02523887128249
1.73546693933705 1.02401933235357
1.74456501031381 1.00545916646679
1.74468998083376 1.00520733457925
1.74576479951108 1.00304488899343
1.74604571032737 1.00248073888914
1.74826781843089 0.998032948814529
1.75044022845622 0.993710031040173
1.75075818689711 0.993079419179623
1.75098565089531 0.992628614620817
1.75398257558087 0.986714597306938
1.75741526823682 0.979998620960549
1.7583186755047 0.978241360563484
1.76152463689919 0.972039514889164
1.7619403803287 0.971239168346158
1.76253933807756 0.970087684730159
1.76273427112894 0.969713329031438
1.76351457133871 0.968216774923871
1.76693796159374 0.961687914423635
1.76701309316974 0.961545300841953
1.7707101872149 0.954563007750612
1.77248774775664 0.951230570432608
1.77255062920373 0.951112976809608
1.77290904519229 0.950443088673438
1.77415514584249 0.948119122276383
1.77497875113737 0.94658738242878
1.77769471729057 0.941560258296392
1.7802405758714 0.936881309647074
1.78157775682261 0.934436593091636
1.7822967750675 0.933125682989585
1.78343975917167 0.931047031500657
1.78438994603377 0.92932388158695
1.78524894521568 0.927769900707123
1.78556349049412 0.927201770850794
1.78851875039077 0.921887512253385
1.79059303411162 0.918182731963921
1.79223172842115 0.915270594887471
1.79316013445812 0.913626435836028
1.79474623677555 0.910827067084546
1.79643213372111 0.907864709965276
1.79848957911938 0.904267756221399
1.79851361002437 0.904225862148668
1.79854344823111 0.904173847758986
1.79996066956474 0.901708160342443
1.80218977330819 0.897849051025871
1.80473160308031 0.893476874027395
1.80750824127797 0.888735083528825
1.80812694665721 0.887683343168474
1.80924103038303 0.885793946610916
1.81588288149924 0.874647499947952
1.81708432259685 0.87265256541446
1.81803089309145 0.871085399482613
1.82261921911357 0.863545565247112
1.82320660005051 0.86258709436623
1.82752906002484 0.855580555966987
1.82788112758143 0.855013474123607
1.82813943809248 0.854597752407239
1.8309474414934 0.850097307411375
1.83771125798717 0.839396289117574
1.83789754143307 0.839104334750589
1.83844866279068 0.83824144657835
1.83882361098876 0.837655127309683
1.83928605739015 0.8369328032144
1.8455419412491 0.827249652640207
1.84577370921374 0.826894049945022
1.84703110640317 0.824968699402424
1.84899782136285 0.821970324013032
1.84992994023012 0.820554811280858
1.85204656125516 0.817353729078261
1.85373994413917 0.814805882668437
1.85438272719844 0.813841805428126
1.85632356722494 0.810940974143321
1.8566589694848 0.810441211713267
1.85729136401212 0.809500149328771
1.85796093516712 0.80850551398556
1.85987843331435 0.805667030372862
1.86326938995312 0.800683180673937
1.86370278120342 0.800049483357427
1.86413591323914 0.799416904367858
1.86445833581304 0.798946493210656
1.86695042288855 0.795324321189032
1.8676631419886 0.794292870505596
1.86903268847953 0.792316405287014
1.86904129766588 0.792304003954647
1.86981026158844 0.791197488074573
1.87301941013637 0.786604264349875
1.87591261402453 0.782497102917701
1.87648228659572 0.781692159748497
1.87733739268379 0.780486212184053
1.87819767875715 0.77927575237764
1.88062647379168 0.775873390400724
1.88247162790975 0.773303407979121
1.88304731958355 0.772504169712567
1.88389302570536 0.7713323042446
1.88399539813484 0.771190630640727
1.88698930747785 0.767064501414499
1.8905550364396 0.762193302098897
1.89069005285918 0.76200976643971
1.89176675053244 0.760548519893709
1.89297108307817 0.758919033672103
1.89641291061511 0.754291000323346
1.89821705158621 0.751882025595589
1.90170228575004 0.747261109148241
1.90318817013316 0.74530406862721
1.90437226942317 0.743750047178905
1.90465901568464 0.743374456147458
1.90576687258916 0.741926036650096
1.90648895228761 0.740984283207572
1.90666679278739 0.740752617231682
1.9115078687797 0.734488268049995
1.91356308406843 0.73185310915662
1.91483920012647 0.730224122076876
1.91497379522998 0.73005263037991
1.92321634368525 0.71966636161771
1.92337499081231 0.719468669824223
1.92447987119013 0.718094166268824
1.92454853051691 0.718008884570271
1.92783980302357 0.713938902363822
1.92818403348232 0.713515268729643
1.92860772069796 0.712994378647059
1.92862318738253 0.712975374599953
1.93202332908357 0.708816367561315
1.93297053134593 0.707664390601838
1.93341287689676 0.707127399347325
1.93381716049218 0.706637161153257
1.93648076161737 0.703420271129161
1.93658505690066 0.70329476982565
1.93742847490966 0.702281127024682
1.9378706030576 0.701750663325273
1.94044198347575 0.698677725242406
1.94383953286185 0.694649177398718
1.94544172589433 0.692761850214585
1.94633353640512 0.691714758649686
1.94653843534563 0.691474528513698
1.94825566836841 0.689466250572185
1.94839435038979 0.689304457905075
1.95228916382336 0.684784492235538
1.95327599874453 0.683646552421616
1.95511248518174 0.681536655276885
1.95817098428864 0.678045183787647
1.95918117539025 0.676898090072701
1.95975603438813 0.676246672033949
1.96101719783706 0.674820960674097
1.96365793329045 0.671850795390641
1.96450514254202 0.670902211153603
1.96478279075052 0.670591794399731
1.9650260186379 0.670320044288811
1.96958905846569 0.665253599075089
1.96988364470555 0.664928569771593
1.97391878135999 0.660501313259173
1.97699642684852 0.657155528995989
1.97925370520095 0.654718441126021
1.98199979502757 0.651772675783177
1.98514360083301 0.648425763491318
1.98753359282078 0.645899416105366
1.98951693647505 0.643814664434355
1.99763650310589 0.635389624840714
1.99894369481158 0.634049537699263
2.00013446065538 0.632832694091705
2.00651967318761 0.626370298976477
2.00668140392426 0.62620797380678
2.00689732145411 0.625991366728719
2.00819185505681 0.624695189641553
2.01234424218092 0.620566174192122
2.02922870011074 0.604216405972168
2.03095846145013 0.602580354296893
2.03689007563799 0.597023662318508
2.03931167465538 0.594778729411892
2.04362620528159 0.59081243678859
2.04384313129993 0.59061414362645
2.04488398482004 0.589664182821465
2.04497798742336 0.58957851014686
2.05029796490667 0.584762446000886
2.05086000109848 0.584257352839218
2.05175626503436 0.583453349646828
2.05239162315239 0.582884475979378
2.05361429704705 0.581792260653943
2.05691476532747 0.5788604024868
2.05701299640287 0.578773508466902
2.05926737689444 0.576785094696633
2.05988020038264 0.576246481134587
2.06326047252251 0.5732901255225
2.06515963517196 0.571639902013361
2.06530777733053 0.571511501980102
2.06800864813132 0.569178739792411
2.06973203547136 0.567698302940712
2.07214522270925 0.565635795330057
2.07288350788794 0.565007228323476
2.0758099593469 0.562526824258943
2.07664341116974 0.561823646990486
2.07771101064885 0.560925009479542
2.07771689395782 0.560920063769561
2.07787054918949 0.56079092109096
2.07995914952304 0.559040307005026
2.08061972150836 0.558488484641086
2.08186213599386 0.557453010914776
2.0831687701448 0.556367387937329
2.08622169513771 0.553844256377058
2.08810413164757 0.55229778927424
2.08915034829817 0.551441345004446
2.09418270615687 0.547351987806504
2.09488621695545 0.546784260757012
2.09525910899399 0.546483731087413
2.09831821734749 0.544028447600704
2.09832967249314 0.544019287536218
2.10540015441244 0.538413307320492
2.10686564588406 0.537263226447355
2.10710759434696 0.537073739739842
2.10761419486759 0.536677341260203
2.10926826224412 0.535386431369558
2.11192985327434 0.533319900097946
2.1176548795713 0.528919095598584
2.11782555909343 0.528788814609356
2.12190407029616 0.525691336434139
2.1239036426547 0.524183663252468
2.12659571189546 0.522165105964698
2.13081706478763 0.519025646797316
2.13492678601506 0.515999122084798
2.13530566467354 0.515721577117021
2.13640961303445 0.514914297145767
2.13818764742311 0.513618479898481
2.14126142512787 0.511391061968233
2.14172171815766 0.511058890740517
2.14207686045905 0.510802846585543
2.14277066232099 0.51030325615987
2.14387681320332 0.509508420316466
2.14821143920398 0.506413479572196
2.14868916326692 0.506074296428442
2.14888449082794 0.505935723140119
2.14949145260193 0.505505522702004
2.1500258892196 0.5051272303802
2.1504538367554 0.504824654360859
2.15728440165146 0.500035754621881
2.15983712337335 0.498265461512063
2.15987427957738 0.498239771246867
2.1601699061602 0.498035450102596
2.16477367037983 0.494871550979752
2.16698858021668 0.493361323330912
2.16827057493469 0.492490719389046
2.16891598378495 0.492053394097636
2.16953135269849 0.491637028726776
2.17021662004335 0.491174063035721
2.17206211137849 0.489930875597976
2.17307166381575 0.489253034520838
2.1756107380127 0.487555160924177
2.17730175696535 0.486429853635798
2.17909180281554 0.485243387782425
2.17967492254789 0.484857936841227
2.18170006947942 0.483523268908196
2.18290255711185 0.482733689476075
2.1858443520897 0.480811150782382
2.18754492724645 0.479705645163487
2.18897296774346 0.478780607095184
2.19262101172523 0.476431105993365
2.19405557302332 0.475512499585382
2.1960503165433 0.474240137771486
2.19741081428802 0.47337562305471
2.19749267451468 0.473323690572274
2.19991038689687 0.471794206460839
2.20095701921097 0.47113467475038
2.20191032542991 0.470535305498853
2.20279662303934 0.469979220465123
2.20449995327822 0.468913620547975
2.20530584432638 0.468410878524379
2.20817008229371 0.466631422839004
2.20873913009811 0.466279253273816
2.21102953475658 0.464866315469893
2.21211539901945 0.464198981817598
2.21356626095656 0.463309861480299
2.21989626808539 0.459464234298503
2.22045211818762 0.459129128019932
2.22146915580295 0.458517057295345
2.22164237511557 0.458412948923503
2.22246792722322 0.457917325891797
2.22789510831558 0.454681627304998
2.22874972200425 0.454175644242383
2.23209414094177 0.452204719818605
2.23494169250464 0.450538048957897
2.23755264253832 0.449019030907198
2.24006582627108 0.447565115072691
2.24173821338511 0.446602053891577
2.24326392627312 0.445726535213044
2.24507807225645 0.444689306103832
2.24552761176099 0.444432920786217
2.24620132175987 0.444049156738231
2.24776820834558 0.44315879920014
2.24909596579585 0.442406706617479
2.24956041586463 0.442144138962214
2.25220418640917 0.440654594602367
2.25262458108775 0.440418527630225
2.25369534273866 0.439818231691042
2.25400792339098 0.439643254932604
2.25644198178452 0.438284779203176
2.25788293685956 0.437483946807909
2.26009965012264 0.436256856473673
2.26539994156965 0.433346595816592
2.27215519783707 0.429685415055697
2.27335716416395 0.429039542416743
2.27361438781155 0.428901540775343
2.27436684581939 0.428498281273126
2.28039433214348 0.425291396340303
2.28266796139908 0.424092434776776
2.28335362107017 0.423732004799691
2.28437547834721 0.423195824182075
2.28950832824371 0.420520151387762
2.29485870495707 0.417761990457152
2.29865921217882 0.415821708782116
2.30191859421906 0.414170056952604
2.30208268031578 0.41408720824782
2.3029838249416 0.413632721795811
2.30508595154885 0.412575875148355
2.30522113394502 0.412508071929092
2.30730489140128 0.411465359660066
2.30740091712527 0.411417418366111
2.30917802080554 0.410531933636758
2.30943093335275 0.410406182118105
2.30955317127888 0.410345427690179
2.31122608330128 0.409515523616319
2.31209294860694 0.409086629095897
2.31398775985862 0.408151848761398
2.31403080366944 0.408130656679501
2.3140417978228 0.408125244151451
2.31559078674465 0.407363904074537
2.31742270335087 0.406466676729623
2.32780960599724 0.401443651911413
2.3285088144689 0.401109396447806
2.33230725105727 0.399301987553305
2.33254823037225 0.399187800551168
2.33894044624945 0.396179505744793
2.34548323929499 0.393141031681049
2.34549940490106 0.393133574746627
2.34557884759165 0.393096932696425
2.34642256871152 0.392708143313121
2.34664912080829 0.392603861676475
2.3481671445058 0.391906362724268
2.34843178761765 0.391784986407594
2.34947034645336 0.391309293911582
2.35000979635022 0.391062606854319
2.35170977819566 0.390286990048346
2.35428492777969 0.389117186435619
2.35886415440505 0.387052079622631
2.35978376176699 0.386639672643933
2.36150345205306 0.385870521402786
2.36819399752763 0.382903433904442
2.36869510113464 0.382682816866899
2.37105159876057 0.381648322029028
2.37145810463367 0.381470363241036
2.37188164613451 0.381285101453728
2.3731299448941 0.380739998860465
2.37426650837561 0.38024487675659
2.37825251928087 0.378517348532763
2.37967998505835 0.377902037109906
2.38319652179458 0.376393703497441
2.38510273724071 0.375580495882114
2.38598240626823 0.375206263093199
2.38725867352496 0.374664472803178
2.38992849612496 0.373535544139141
2.39570530450789 0.37111323078605
2.39606144083894 0.370964802770652
2.39881114288618 0.369822315816402
2.40002520837283 0.36931985086279
2.40097814012674 0.368926304220847
2.40205682532165 0.36848171532146
2.40330776565417 0.367967312884051
2.40421912999383 0.367593345946845
2.40605548698126 0.366841854872718
2.40725999071674 0.366350408751015
2.40848766180235 0.365850705773868
2.41073201315428 0.36494028752304
2.41132328845535 0.364701103679317
2.41450526528226 0.363418669984971
2.41639931762806 0.362659090633311
2.41704658559747 0.362400157939285
2.42062153339672 0.360975913836513
2.42090537691575 0.360863256484656
2.42380159584912 0.359717298998896
2.42456051279517 0.3594180812273
2.42979643204054 0.357365683962037
2.44277039722612 0.352368696658199
2.44505626278939 0.351501136247541
2.44816478925215 0.350327430506475
2.44882560782405 0.350078819758237
2.45083737528209 0.349323890134659
2.45242854432923 0.348728843542915
2.45973085109112 0.346021027091893
2.46707245456873 0.343336214033385
2.47463755312447 0.340608346174373
2.47539362555155 0.340337846400543
2.47569023681106 0.340231832797946
2.47681043801134 0.339831987258466
2.47893458147108 0.339076098010973
2.47936924725972 0.3389217903102
2.48389939817773 0.337321025146763
2.48782890177205 0.335943436199278
2.48789177076837 0.335921477807218
2.48952430284316 0.335352179265698
2.49210225099784 0.33445670908744
2.49305251914339 0.334127707158904
2.4934786024375 0.333980377023548
2.50340033392736 0.330582347809506
2.51052999365327 0.328178701163641
2.51090010187254 0.328054783680353
2.51180066121492 0.327753615044631
2.51210412869306 0.327652240304504
2.51379961578538 0.32708689181087
2.51435336738913 0.326902627425433
2.514473108981 0.326862807219204
2.52565865285687 0.323181199991168
2.52707756617581 0.322719519683189
2.52782496609226 0.322476811889602
2.53338890310555 0.320680305845367
2.5342467910117 0.32040491493785
2.53482329710833 0.320220090390999
2.53811654476899 0.319167976728641
2.53893354360834 0.318907931861013
2.54049381957811 0.318412370038078
2.54420661461509 0.317238725087634
2.54878889949601 0.315800978230491
2.54948798097663 0.315582669704258
2.55036197504083 0.315310123746475
2.55053904965746 0.315254956793278
2.55562562911498 0.313677683995177
2.55565917199466 0.313667330318614
2.557930405828 0.312967707171978
2.5583683502264 0.3128331295509
2.55943366004588 0.312506204105154
2.56159428626666 0.311845044175454
2.5617728394495 0.311790519725646
2.56324766144636 0.311340816770219
2.56409685283833 0.311082414826897
2.56777393767165 0.309967986837669
2.56959415097717 0.309419006821666
2.57047900864498 0.309152769504843
2.57063624436734 0.309105503725459
2.57107449758672 0.30897383206751
2.5711956562794 0.308937448338761
2.57660593448918 0.307320652890679
2.57729509491855 0.307115809990314
2.57753875969412 0.307043443593396
2.57945492979944 0.306475436381644
2.57960409034908 0.306431301149309
2.580690200715 0.306110279447138
2.58098732172664 0.306022565952736
2.58177713767839 0.305789625562025
2.58288087552536 0.305464640304962
2.5846752183079 0.304937652815821
2.58587422275393 0.304586434321739
2.58873579400642 0.30375117869033
2.58970066571998 0.303470485176842
2.59028415616293 0.303300969581443
2.59631376023372 0.301559306228886
2.6021612632056 0.299887587861104
2.60355778453656 0.299490842268927
2.60402996876463 0.299356913537641
2.60560845443015 0.298909990168199
2.60606229878296 0.298781716786586
2.6073148634567 0.29842821639084
2.60776180617578 0.298302264561733
2.60799020773824 0.298237936772695
2.60991465378899 0.297696934280074
2.61087405837481 0.29742789487651
2.61191436156871 0.297136671472828
2.6120121781053 0.297109315436871
2.61268935994257 0.296920056391192
2.61558448162748 0.296113406846282
2.61622959502463 0.295934208849067
2.61854296980483 0.295293233762884
2.61933366342793 0.295074735690818
2.62113395799875 0.294578349664474
2.62430960598453 0.293706462118647
2.62432086935394 0.293703378125304
2.6256949944315 0.293327577134258
2.62628481518257 0.293166540787316
2.62693674374893 0.292988735767792
2.62851302640606 0.292559640705227
2.62858625129676 0.292539735447343
2.63016531407508 0.292111090435873
2.63548979694804 0.2906741832228
2.63659045037187 0.290378768190603
2.63851423952844 0.289863744819009
2.63896667884292 0.289742864371449
2.64235354354833 0.288840910296092
2.64428392507039 0.288329135060883
2.65009369414369 0.286798877822455
2.65495627195812 0.285529541046974
2.65753786180483 0.284859829976895
2.65905998568733 0.284466316782944
2.66435493194708 0.283105183685896
2.66700730844573 0.282427858141815
2.66780440604538 0.282224890154698
2.66884697676555 0.281959821890403
2.67776144908048 0.279711975449677
2.67843355092212 0.27954384049821
2.68080680312814 0.278951630608348
2.68655029059202 0.277527974457163
2.68787570593455 0.277201344529135
2.68856625598712 0.277031449592262
2.69353691681602 0.275814183914195
2.69496261270534 0.275466868982846
2.69746061758563 0.274860275278775
2.70008229148678 0.274226304465211
2.70160790564231 0.273858626525013
2.70422391426661 0.27323028064976
2.71270122944192 0.271212327152485
2.72106107853958 0.269249236760877
2.72122764261555 0.269210391595776
2.72469666081216 0.26840372519901
2.72484575064694 0.268369157288987
2.72635733016588 0.268019149529515
2.72783957142744 0.267676757784255
2.72838903487054 0.267550040375762
2.73012439050859 0.267150563334198
2.73050816128909 0.267062369376362
2.73256903775728 0.266589685899499
2.73388433517573 0.266288821245833
2.74319850361956 0.264176220557924
2.74676214930745 0.263376162525746
2.74930314386231 0.262808446966269
2.75015460810299 0.262618720442843
2.75787151032623 0.260910786931165
2.76229411746707 0.259941270400129
2.7623044045644 0.259939023119301
2.7624826115015 0.259900098453401
2.76712254946378 0.258890441891718
2.77427017205084 0.257349371918794
2.77559610521741 0.257065376831074
2.77661544069416 0.256847448530699
2.78101785957017 0.255910191661301
2.78331079536507 0.255424565464469
2.78351793196085 0.255380780458659
2.78994626744225 0.254028895740094
2.79036024139041 0.253942295949264
2.79148391852749 0.253707510934849
2.79401281979552 0.253180598501836
2.79643258706462 0.252678341648597
2.79685782765307 0.25259026988298
2.79879377704279 0.252190041012205
2.79973329918608 0.251996237057901
2.80075427097663 0.251785948210608
2.80417638220261 0.251083493278413
2.80483251536826 0.250949229139587
2.81034614564822 0.249826281100338
2.81188705630767 0.249514132801064
2.82018219819664 0.247846267278378
2.82400774953782 0.247084125168566
2.82403583112033 0.24707854693901
2.82690912188704 0.246509035527763
2.82852761043169 0.24618932329301
2.82937015526649 0.246023197770168
2.83119133657913 0.245664833456335
2.83574967720705 0.244772157387817
2.83596075506734 0.244730969259631
2.83728859800416 0.24447216322814
2.83944528610628 0.244052906683754
2.84809229985321 0.24238546811671
2.85744014191893 0.24060690484008
2.85829419708691 0.240445636395542
2.85842735530985 0.240420510959467
2.86219875477091 0.239710944910217
2.86377886488423 0.239414831750043
2.86551404543704 0.239090453830385
2.86834024645964 0.238563893667037
2.86896080376188 0.238448568787706
2.86904175083767 0.238433533289489
2.86986901770129 0.238279975511474
2.86987961741237 0.238278009200314
2.87531210701722 0.237274272752728
2.87543852257119 0.237251010783372
2.87644506681982 0.237065948531352
2.87706693067334 0.236951749737072
2.87740189058691 0.236890280992738
2.87779569991031 0.236818051345451
2.87818754023984 0.236746224205822
2.88668766364534 0.235198183734438
2.89193561435869 0.234251970773074
2.89567374252273 0.233582371437358
2.89727950632239 0.2332958495036
2.90182977444345 0.232487540507006
2.90226447104757 0.232410599162894
2.90270469588777 0.232332728570892
2.90368126207778 0.232160162206653
2.90373909669377 0.232149950041037
2.90701284821703 0.231573273840807
2.90791145278475 0.231415458925821
2.91183792555657 0.230728273438717
2.91275539994573 0.230568261656519
2.91558299588441 0.230076439946577
2.91609189947473 0.229988134824387
2.91651694160557 0.229914430742316
2.91836034870385 0.229595295366389
2.92236913205458 0.228904184710381
2.92269068560633 0.228848920596933
2.92404081833188 0.228617155547531
2.92443208789111 0.228550073302654
2.92576048204581 0.228322602479564
2.92689036516061 0.228129463047675
2.92806732784936 0.227928606393887
2.92929706597451 0.22771910261652
2.92935046978057 0.227710012808177
2.92981331920072 0.227631260604581
2.9371929945825 0.226382605983994
2.93747785240178 0.226334669091886
2.9384967409603 0.226163365118803
2.94032098698653 0.225857274337111
2.94242083569717 0.225505916436189
2.94510120144124 0.225058934878025
2.94647899046158 0.224829829794574
2.94658571651615 0.224812101460852
2.94726873714713 0.224698707578599
2.94749159346222 0.224661732971322
2.9483017382848 0.224527417713161
2.95075108364305 0.22412226700518
2.95218125397987 0.223886344473483
2.95222233483874 0.223879574731539
2.95461461948668 0.223486021390287
2.95526896810729 0.223378604834883
2.95952625956895 0.222682136860867
2.96316041151892 0.222090884770231
2.96553986905276 0.221705385610005
2.96654495678318 0.221542933957731
2.96687644031015 0.221489406388218
2.96697288643372 0.221473837024867
2.96810716228903 0.221290886988743
2.96937988826338 0.221085949731484
2.9723263865214 0.220612887865528
2.97276990744855 0.220541847950801
2.97357952659797 0.220412281909888
2.97451611326169 0.220262578394675
2.97572363819149 0.220069855120872
2.97664450873636 0.219923099167139
2.97745519412408 0.219794057972731
2.97752671599898 0.219782680403524
2.97834860646252 0.219652016429595
2.98087003252173 0.219252086896768
2.98396795243471 0.218762623092076
2.98417296524585 0.218730305382048
2.98636303231918 0.218385638424671
2.99127846652213 0.217615836443344
2.99135019734807 0.217604641236961
2.99202487310868 0.217499396927835
2.99328466572448 0.217303139790291
2.99397888369939 0.217195135869942
2.99668524408371 0.216775071038357
2.99843880378831 0.21650372496782
2.9996302065016 0.216319738533545
};
%\addlegendentry{Th. (k = 200) }
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Gaussian-Y-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.064786805742015, ymax=0.573597120391406,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.549661082272082)
--(axis cs:0.1,0.550125520168613);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.321989672579266)
--(axis cs:0.3,0.322421886897764);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.218784249584983)
--(axis cs:0.6,0.219232264927173);

\path [draw=lightcoral, semithick]
(axis cs:1,0.16604121311557)
--(axis cs:1,0.166316661960242);

\path [draw=lightcoral, semithick]
(axis cs:2,0.119527057415692)
--(axis cs:2,0.119752132841484);

\path [draw=lightcoral, semithick]
(axis cs:3,0.102412188285689)
--(axis cs:3,0.102626738208753);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0934347110080447)
--(axis cs:4,0.0935938983668105);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0879145473169873)
--(axis cs:5,0.0880634842521682);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.550036974837565)
--(axis cs:0.1,0.550469378816434);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.322134280811544)
--(axis cs:0.3,0.322564203050586);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.218896855577694)
--(axis cs:0.6,0.21934855486424);

\path [draw=lightslategray, semithick]
(axis cs:1,0.16616363784447)
--(axis cs:1,0.166437557272511);

\path [draw=lightslategray, semithick]
(axis cs:2,0.119681521964011)
--(axis cs:2,0.119899328531154);

\path [draw=lightslategray, semithick]
(axis cs:3,0.102600079218673)
--(axis cs:3,0.102806396908418);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0936446888651997)
--(axis cs:4,0.0938227941177117);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0881784818306752)
--(axis cs:5,0.0883263573376689);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.549893301220348
0.3 0.322205779738515
0.6 0.219008257256078
1 0.166178937537906
2 0.119639595128588
3 0.102519463247221
4 0.0935143046874276
5 0.0879890157845777
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.550253176826999
0.3 0.322349241931065
0.6 0.219122705220967
1 0.166300597558491
2 0.119790425247583
3 0.102703238063546
4 0.0937337414914557
5 0.088252419584172
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.549893301220348) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:0.15,0.342205779738515) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.04\%};
\draw (axis cs:0.45,0.239008257256078) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.05\%};
\draw (axis cs:0.85,0.186178937537906) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:1.85,0.139639595128588) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:2.85,0.122519463247221) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.18\%};
\draw (axis cs:3.85,0.113514304687428) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23\%};
\draw (axis cs:4.85,0.107989015784578) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Uniform-Y-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0432528431531933, ymax=0.39457092906823,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.373512909726238)
--(axis cs:0.1,0.378437895486202);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.195568222689053)
--(axis cs:0.3,0.198455746381194);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.129719083279093)
--(axis cs:0.6,0.130959578976959);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0999373844438707)
--(axis cs:1,0.101667574902742);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0749482719476051)
--(axis cs:2,0.0762414479090259);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0662698130081426)
--(axis cs:3,0.0682014561186748);

\path [draw=lightcoral, semithick]
(axis cs:4,0.062168909249415)
--(axis cs:4,0.0630242993297389);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0592218470584223)
--(axis cs:5,0.0604937979516368);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.373668314553029)
--(axis cs:0.1,0.378601925163001);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.195673773538471)
--(axis cs:0.3,0.198554358375894);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.129836791528522)
--(axis cs:0.6,0.131071783500439);

\path [draw=lightslategray, semithick]
(axis cs:1,0.10008161988262)
--(axis cs:1,0.101814811169172);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0751747889504974)
--(axis cs:2,0.0764695398504073);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0665717243180533)
--(axis cs:3,0.0685106206536402);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0625469464427706)
--(axis cs:4,0.0634091398549601);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0596922287297291)
--(axis cs:5,0.0609637801713104);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.37597540260622
0.3 0.197011984535123
0.6 0.130339331128026
1 0.100802479673306
2 0.0755948599283155
3 0.0672356345634087
4 0.062596604289577
5 0.0598578225050295
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.376135119858015
0.3 0.197114065957182
0.6 0.13045428751448
1 0.100948215525896
2 0.0758221644004523
3 0.0675411724858467
4 0.0629780431488653
5 0.0603280044505198
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.37597540260622) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.04\%};
\draw (axis cs:0.15,0.217011984535123) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.05\%};
\draw (axis cs:0.45,0.150339331128026) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.09\%};
\draw (axis cs:0.85,0.120802479673306) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.14\%};
\draw (axis cs:1.85,0.0955948599283155) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3\%};
\draw (axis cs:2.85,0.0872356345634087) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.45\%};
\draw (axis cs:3.85,0.082596604289577) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.61\%};
\draw (axis cs:4.85,0.0798578225050295) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.79\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Y-RIE-Bernoulli.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0664117960560262, ymax=0.99973729237639,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.812566666180997)
--(axis cs:0.1,0.816845876447459);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.586470886512217)
--(axis cs:0.3,0.59313479938925);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.402668609673547)
--(axis cs:0.6,0.406712329293766);

\path [draw=lightcoral, semithick]
(axis cs:1,0.284494703682938)
--(axis cs:1,0.288096618937717);

\path [draw=lightcoral, semithick]
(axis cs:2,0.179456733414115)
--(axis cs:2,0.182012119921784);

\path [draw=lightcoral, semithick]
(axis cs:3,0.140699557517812)
--(axis cs:3,0.14254426926014);

\path [draw=lightcoral, semithick]
(axis cs:4,0.121364457268204)
--(axis cs:4,0.122789194172475);

\path [draw=lightcoral, semithick]
(axis cs:5,0.108835682252406)
--(axis cs:5,0.111397134376699);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.814436035507314)
--(axis cs:0.1,0.818695188936649);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.587114136523164)
--(axis cs:0.3,0.593845598320586);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.403205998708727)
--(axis cs:0.6,0.407257437811785);

\path [draw=lightslategray, semithick]
(axis cs:1,0.284851674102815)
--(axis cs:1,0.288481320675235);

\path [draw=lightslategray, semithick]
(axis cs:2,0.179653030829168)
--(axis cs:2,0.182206338914283);

\path [draw=lightslategray, semithick]
(axis cs:3,0.14086870967582)
--(axis cs:3,0.142707409594779);

\path [draw=lightslategray, semithick]
(axis cs:4,0.121520893007553)
--(axis cs:4,0.122946694567711);

\path [draw=lightslategray, semithick]
(axis cs:5,0.10899656503901)
--(axis cs:5,0.111562193461588);

\path [draw=orange, semithick]
(axis cs:0.1,0.938860741069166)
--(axis cs:0.1,0.945885525926177);

\path [draw=orange, semithick]
(axis cs:0.3,0.718784173249564)
--(axis cs:0.3,0.72374028871986);

\path [draw=orange, semithick]
(axis cs:0.6,0.468353816404558)
--(axis cs:0.6,0.471003302494996);

\path [draw=orange, semithick]
(axis cs:1,0.333929873106405)
--(axis cs:1,0.335382328354642);

\path [draw=orange, semithick]
(axis cs:2,0.219420663047858)
--(axis cs:2,0.221211232957778);

\path [draw=orange, semithick]
(axis cs:3,0.178325385983598)
--(axis cs:3,0.179418847603011);

\path [draw=orange, semithick]
(axis cs:4,0.157637970024636)
--(axis cs:4,0.158826557075442);

\path [draw=orange, semithick]
(axis cs:5,0.144737747336776)
--(axis cs:5,0.14585523605734);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.948638969522396)
--(axis cs:0.1,0.95731340618001);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.723209713502785)
--(axis cs:0.3,0.728754075443292);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.470763917695929)
--(axis cs:0.6,0.473666312321464);

\path [draw=lightgreen, semithick]
(axis cs:1,0.335401963822167)
--(axis cs:1,0.336835757193538);

\path [draw=lightgreen, semithick]
(axis cs:2,0.220125533866838)
--(axis cs:2,0.221964116919503);

\path [draw=lightgreen, semithick]
(axis cs:3,0.178792679702436)
--(axis cs:3,0.179931739911604);

\path [draw=lightgreen, semithick]
(axis cs:4,0.158030593702699)
--(axis cs:4,0.159264906631313);

\path [draw=lightgreen, semithick]
(axis cs:5,0.145057974949517)
--(axis cs:5,0.146242635111564);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.814706271314228
0.3 0.589802842950734
0.6 0.404690469483657
1 0.286295661310327
2 0.180734426667949
3 0.141621913388976
4 0.122076825720339
5 0.110116408314553
};
\addlegendentry{$p=0.5$, Oracle  ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.816565612221982
0.3 0.590479867421875
0.6 0.405231718260256
1 0.286666497389025
2 0.180929684871726
3 0.1417880596353
4 0.122233793787632
5 0.110279379250299
};
\addlegendentry{$p=0.5$, RIE $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.942373133497671
0.3 0.721262230984712
0.6 0.469678559449777
1 0.334656100730524
2 0.220315948002818
3 0.178872116793304
4 0.158232263550039
5 0.145296491697058
};
\addlegendentry{$p=0.9$, Oracle  ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, seagreen, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.952976187851203
0.3 0.725981894473039
0.6 0.472215115008696
1 0.336118860507853
2 0.22104482539317
3 0.17936220980702
4 0.158647750167006
5 0.14565030503054
};
\addlegendentry{$p=0.9$, RIE $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.814706271314228) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23\%};
\draw (axis cs:0.4,0.589802842950734) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\draw (axis cs:0,0.404690469483657) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:0.4,0.286295661310327) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:1.4,0.180734426667949) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\draw (axis cs:2.4,0.141621913388976) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.12\%};
\draw (axis cs:3.4,0.122076825720339) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:4.4,0.110116408314553) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.15\%};
\draw (axis cs:0.2,0.942373133497671) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.12\%};
\draw (axis cs:0.4,0.721262230984712) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65\%};
\draw (axis cs:0.7,0.469678559449777) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.54\%};
\draw (axis cs:1.1,0.334656100730524) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44\%};
\draw (axis cs:2.1,0.220315948002818) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33\%};
\draw (axis cs:3.1,0.178872116793304) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.27\%};
\draw (axis cs:4.1,0.158232263550039) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.26\%};
\draw (axis cs:5.1,0.145296491697058) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.24\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Y-RIE-Rademacherentry-0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0640057793258399, ymax=1.06337486483025,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.699131126715838)
--(axis cs:0.1,0.699779917575325);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.459389815641978)
--(axis cs:0.3,0.460150458706304);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.321924184916511)
--(axis cs:0.6,0.32240043027887);

\path [draw=lightcoral, semithick]
(axis cs:1,0.242305026563169)
--(axis cs:1,0.242736682664744);

\path [draw=lightcoral, semithick]
(axis cs:2,0.166062700772127)
--(axis cs:2,0.166246715272348);

\path [draw=lightcoral, semithick]
(axis cs:3,0.135735751221648)
--(axis cs:3,0.136106014409718);

\path [draw=lightcoral, semithick]
(axis cs:4,0.119609382554311)
--(axis cs:4,0.119756334729497);

\path [draw=lightcoral, semithick]
(axis cs:5,0.109431646848768)
--(axis cs:5,0.109534531824536);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.699911736129243)
--(axis cs:0.1,0.700607387774203);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.459633840106745)
--(axis cs:0.3,0.460380188092452);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.322066502437168)
--(axis cs:0.6,0.322547756458355);

\path [draw=lightslategray, semithick]
(axis cs:1,0.242423181140006)
--(axis cs:1,0.242857429419913);

\path [draw=lightslategray, semithick]
(axis cs:2,0.166178134530113)
--(axis cs:2,0.166369986159607);

\path [draw=lightslategray, semithick]
(axis cs:3,0.135869274960594)
--(axis cs:3,0.136244503072035);

\path [draw=lightslategray, semithick]
(axis cs:4,0.119753444167918)
--(axis cs:4,0.119906386426967);

\path [draw=lightslategray, semithick]
(axis cs:5,0.109615783267211)
--(axis cs:5,0.109705976349919);

\path [draw=lightgreen, semithick]
(axis cs:0.1,1.01725334566236)
--(axis cs:0.1,1.01794899730732);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.720603507418589)
--(axis cs:0.3,0.721349855404296);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.554374638336762)
--(axis cs:0.6,0.554855892357949);

\path [draw=lightgreen, semithick]
(axis cs:1,0.457288459956666)
--(axis cs:1,0.457722708236573);

\path [draw=lightgreen, semithick]
(axis cs:2,0.355027078665358)
--(axis cs:2,0.355218930294852);

\path [draw=lightgreen, semithick]
(axis cs:3,0.307548145684649)
--(axis cs:3,0.30792337379609);

\path [draw=lightgreen, semithick]
(axis cs:4,0.278846365689276)
--(axis cs:4,0.278999307948325);

\path [draw=lightgreen, semithick]
(axis cs:5,0.259027747581651)
--(axis cs:5,0.259117940664359);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.699455522145582
0.3 0.459770137174141
0.6 0.32216230759769
1 0.242520854613957
2 0.166154708022238
3 0.135920882815683
4 0.119682858641904
5 0.109483089336652
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.700259561951723
0.3 0.460007014099599
0.6 0.322307129447762
1 0.24264030527996
2 0.16627406034486
3 0.136056889016315
4 0.119829915297443
5 0.109660879808565
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.01760117148484
0.3 0.720976681411443
0.6 0.554615265347356
1 0.457505584096619
2 0.355123004480105
3 0.30773575974037
4 0.278922836818801
5 0.259072844123005
};
\addlegendentry{RIE + $f_p(x)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Y-RIE-Rademacherentry-0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=-0.0291445647502558, ymax=1.04950111790214,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.917747523917354)
--(axis cs:0.1,0.918109705685828);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.791326573746199)
--(axis cs:0.3,0.792133219202896);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.661645409752188)
--(axis cs:0.6,0.662350283580213);

\path [draw=lightcoral, semithick]
(axis cs:1,0.549527387769611)
--(axis cs:1,0.550198776456851);

\path [draw=lightcoral, semithick]
(axis cs:2,0.398933415002584)
--(axis cs:2,0.399533466473634);

\path [draw=lightcoral, semithick]
(axis cs:3,0.322046268874099)
--(axis cs:3,0.322582814931751);

\path [draw=lightcoral, semithick]
(axis cs:4,0.274556671507888)
--(axis cs:4,0.275232986731542);

\path [draw=lightcoral, semithick]
(axis cs:5,0.242474029304169)
--(axis cs:5,0.242876349306416);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.922541862287869)
--(axis cs:0.1,0.923573645470489);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.792746599766245)
--(axis cs:0.3,0.793582637213448);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.662282275786786)
--(axis cs:0.6,0.662999550229876);

\path [draw=lightslategray, semithick]
(axis cs:1,0.549881826029265)
--(axis cs:1,0.550554957450395);

\path [draw=lightslategray, semithick]
(axis cs:2,0.399117032658234)
--(axis cs:2,0.399730404205225);

\path [draw=lightslategray, semithick]
(axis cs:3,0.322188490242287)
--(axis cs:3,0.322724479772883);

\path [draw=lightslategray, semithick]
(axis cs:4,0.274684109976373)
--(axis cs:4,0.275361149301729);

\path [draw=lightslategray, semithick]
(axis cs:5,0.242596501370718)
--(axis cs:5,0.243003706942305);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.99943998550805)
--(axis cs:0.1,1.00047176869067);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.970516404885996)
--(axis cs:0.3,0.971352442333199);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.792371460137561)
--(axis cs:0.6,0.793088734580652);

\path [draw=lightgreen, semithick]
(axis cs:1,0.536251427816851)
--(axis cs:1,0.536924559237981);

\path [draw=lightgreen, semithick]
(axis cs:2,0.198812577643737)
--(axis cs:2,0.199425949190727);

\path [draw=lightgreen, semithick]
(axis cs:3,0.0830102190336211)
--(axis cs:3,0.0835462085642174);

\path [draw=lightgreen, semithick]
(axis cs:4,0.0387071145201993)
--(axis cs:4,0.0393841538455548);

\path [draw=lightgreen, semithick]
(axis cs:5,0.0198847844612168)
--(axis cs:5,0.0202919900328034);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.917928614801591
0.3 0.791729896474547
0.6 0.661997846666201
1 0.549863082113231
2 0.399233440738109
3 0.322314541902925
4 0.274894829119715
5 0.242675189305293
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.923057753879179
0.3 0.793164618489846
0.6 0.662640913008331
1 0.55021839173983
2 0.39942371843173
3 0.322456485007585
4 0.275022629639051
5 0.242800104156512
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.99995587709936
0.3 0.970934423609597
0.6 0.792730097359106
1 0.536587993527416
2 0.199119263417232
3 0.0832782137989192
4 0.039045634182877
5 0.0200883872470101
};
\addlegendentry{RIE + $f_p(x)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Y-RIEth-Rademacherentry-0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0214581370291006, ymax=0.914555268052649,
ytick style={color=black}
]
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.699886126910039
0.3 0.459918077849467
0.6 0.321939706356816
1 0.242361147916157
2 0.166077919136607
3 0.135970067081875
4 0.119700284006126
5 0.109474157589461
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.873959943915215
0.3 0.608162210060273
0.6 0.419221491647004
1 0.292432397561689
2 0.15950631159318
3 0.105636998717536
4 0.0781482419909289
5 0.0620534611665346
};
\addlegendentry{RIE + $f_{h^*}(x)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/Y-RIEth-Rademacherentry-0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=-0.0290680820257207, ymax=1.04778774105391,
ytick style={color=black}
]
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.917658188383288
0.3 0.791857982805171
0.6 0.661982324900161
1 0.549742282038492
2 0.399673604264371
3 0.322738626541779
4 0.27447443776136
5 0.24248625994927
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.998839749095741
0.3 0.923507147971258
0.6 0.705540450924008
1 0.47486221980095
2 0.186775458355369
3 0.0833265426116476
4 0.0386944014881592
5 0.0198799099324442
};
\addlegendentry{RIE + $f_{h^*}(x)$}
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/RIE/aspect-ratio-Y-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0.2125, xmax=1.0375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0689457440046494, ymax=0.103604653916272,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:1,0.101605301848394)
--(axis cs:1,0.101814381680697);

\path [draw=lightcoral, semithick]
(axis cs:0.666666666666667,0.0943341146541025)
--(axis cs:0.666666666666667,0.0944994744558913);

\path [draw=lightcoral, semithick]
(axis cs:0.5,0.0879080493935161)
--(axis cs:0.5,0.0880321390797517);

\path [draw=lightcoral, semithick]
(axis cs:0.4,0.0823237261266984)
--(axis cs:0.4,0.0825017797010767);

\path [draw=lightcoral, semithick]
(axis cs:0.333333333333333,0.0776983360040941)
--(axis cs:0.333333333333333,0.0778588957836681);

\path [draw=lightcoral, semithick]
(axis cs:0.285714285714286,0.0737940830744484)
--(axis cs:0.285714285714286,0.0739039183200334);

\path [draw=lightcoral, semithick]
(axis cs:0.25,0.0705211490006323)
--(axis cs:0.25,0.0706353732048547);

\path [draw=lightslategray, semithick]
(axis cs:1,0.101813026923096)
--(axis cs:1,0.102029248920289);

\path [draw=lightslategray, semithick]
(axis cs:0.666666666666667,0.0945651752580815)
--(axis cs:0.666666666666667,0.094734534880508);

\path [draw=lightslategray, semithick]
(axis cs:0.5,0.0881622403960948)
--(axis cs:0.5,0.0882936907126535);

\path [draw=lightslategray, semithick]
(axis cs:0.4,0.0826136605487134)
--(axis cs:0.4,0.0828007001095422);

\path [draw=lightslategray, semithick]
(axis cs:0.333333333333333,0.0780266367782406)
--(axis cs:0.333333333333333,0.078198126821867);

\path [draw=lightslategray, semithick]
(axis cs:0.285714285714286,0.0741623420219247)
--(axis cs:0.285714285714286,0.0742780724630596);

\path [draw=lightslategray, semithick]
(axis cs:0.25,0.07093446396058)
--(axis cs:0.25,0.0710506672161462);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
1 0.101709841764546
0.666666666666667 0.0944167945549969
0.5 0.0879700942366339
0.4 0.0824127529138875
0.333333333333333 0.0777786158938811
0.285714285714286 0.0738490006972409
0.25 0.0705782611027435
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.101921137921693
0.666666666666667 0.0946498550692948
0.5 0.0882279655543742
0.4 0.0827071803291278
0.333333333333333 0.0781123818000538
0.285714285714286 0.0742202072424921
0.25 0.0709925655883631
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.95,0.101709841764546) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.21\%};
\draw (axis cs:0.766666666666667,0.0944167945549969) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.25\%};
\draw (axis cs:0.6,0.0879700942366339) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.29\%};
\draw (axis cs:0.5,0.0824127529138875) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.36\%};
\draw (axis cs:0.433333333333333,0.0777786158938811) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.43\%};
\draw (axis cs:0.385714285714286,0.0738490006972409) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5\%};
\draw (axis cs:0.35,0.0705782611027435) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.59\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_im_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.12732354820159, ymax=3.00472201479247,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.121960986490507
2.39726921187265 0.657764085482946
2.38841775901371 0.948320310894003
2.38733909492887 0.497939669543607
2.38286784743776 0.375463528355819
2.38071451385176 0.665204572329838
2.3763351020957 1.53581758867595
2.37322760292651 1.06744698118526
2.37169813428472 0.680405711649454
2.36594590381395 1.19048972691605
2.36116153439265 1.21412843877059
2.35813192119028 1.3607480887362
2.35685736954831 2.61753742269337
2.35403935529011 2.86235630738365
2.35020642417712 2.05076509172884
2.34919945468031 1.46437914745994
2.34743070491723 0.880994507947512
2.34446577632698 1.52901587758667
2.34274853830517 1.14476740950027
2.34027348995441 0.9307475034936
2.33575350025779 0.637678926212533
2.33441804245837 0.621176985874844
2.33202549536874 0.789586746013405
2.32909807330439 0.888283777185469
2.32647707176125 0.730610428653886
2.32287839673685 0.700565520925467
2.32084141171123 0.704647741392196
2.3190242772775 0.50969898563925
2.31860912836965 0.429676359930875
2.31604494740328 0.374825931722301
2.31139453630397 0.391988555446456
2.31090796615503 0.402734634474578
2.3068181034762 0.32348525233301
2.30559930239826 0.337285178017546
2.30288218433671 0.380042415181044
2.30000354456099 0.38204095394414
2.29934256177401 0.42404943871937
2.29603308147414 0.587347052213187
2.29340350339193 0.705578743332494
2.2911587670621 1.23784498673146
2.29052005798879 1.37176860350643
2.28868677134004 1.39627622111752
2.28783858795036 1.23608672647711
2.28506812955421 0.777126504450112
2.28302212267846 0.563274058067187
2.28122644340618 0.285506135455518
2.28034412138979 0.258308114813
2.27726751436948 0.255898990208844
2.27525051999309 0.270833825166839
2.27251287065744 0.29844376300226
2.27184721200136 0.412037582289431
2.27118809536344 0.511721021496093
2.2688566013688 0.523079730152713
2.26515847440115 0.360800654694669
2.26460147807484 0.205088010390818
2.26236425606479 0.278948175534798
2.26035673334473 0.316901562563548
2.25819500010089 0.340719539345524
2.25616566672556 0.315888218518399
2.25313860588646 0.312079723039083
2.25170244139651 0.399791972958028
2.25054738715092 0.43555438778028
2.24859994407365 0.498697100366584
2.24737788669538 0.525217868672731
2.24571291927162 0.560475762949327
2.24219851672732 0.552067177098991
2.23933501486717 0.369694708869609
2.23751898928409 0.330270499109935
2.23511419189564 0.295396122538607
2.2342086930339 0.283602229390095
2.23293401837469 0.349029822250473
2.23164311357916 0.387029740670964
2.23048216425138 0.397997692687567
2.22897405596773 0.50470469756942
2.2263352960441 0.570888445899349
2.22419991702283 0.496098138343359
2.22233832192242 0.495427610248691
2.2192436931485 0.472911088386896
2.21816521855158 0.473661382737864
2.21709476412164 0.414148172741075
2.21497017717439 0.40779900197684
2.21315381413268 0.377186128948612
2.21279909482355 0.375126577539359
2.21117025564064 0.434449004908734
2.2105632355152 0.41563284061899
2.20879253627566 0.371603268529456
2.20623049952155 0.303501192297616
2.20394888497939 0.274280423552224
2.20317346073814 0.271794225734803
2.20138422493741 0.274432855884064
2.19967759633142 0.319335399939682
2.19756140564564 0.325424708350315
2.19653407328147 0.336543299077023
2.19638753237506 0.352340235745082
2.19432814253325 0.380911086603181
2.19226952588195 0.393290370714259
2.19136714286983 0.386307738787983
2.18808065119202 0.294178982524595
2.18762128964142 0.463109417758994
2.18754033901935 0.485926653312377
2.18617959114083 0.54594706770183
2.18412146241103 0.579283252555727
2.18206351943438 0.561892579900306
2.18030958219981 0.540487592473986
2.17871693097362 0.502112747419901
2.17638171211673 0.482241935466518
2.17433680049404 0.378526814010409
2.17381966664007 0.365065169294232
2.17171388826048 0.363733855102247
2.17015285683604 0.374345484565131
2.16787836941516 0.392357070353821
2.16650749646411 0.48093705657355
2.16467421185516 0.549198978462212
2.16398153588814 0.616909564718248
2.16302273275886 0.668504118059021
2.16131851032335 0.477073972061357
2.15997992173452 0.420608514756494
2.15885352953317 0.391747660312434
2.15697613712743 0.394094719359332
2.15592062946651 0.444257651930597
2.15451997888543 0.464572095408951
2.15444132157373 0.438053544994746
2.15176821126759 0.403994068018699
2.15013170785947 0.400060295908965
2.14804173770581 0.38807009745938
2.14568246503178 0.342766123351889
2.14464299789141 0.331143766557439
2.14309066534124 0.373682522726283
2.14260769197758 0.418350145321207
2.1419363129675 0.439615480945857
2.13874557039513 0.441788221196933
2.13785816892836 0.297857255684968
2.13652522135843 0.281081940261254
2.13422694820212 0.259852385756827
2.13344785712546 0.259639824948047
2.13310141550112 0.29081850868699
2.13126469246077 0.319764326478782
2.13052465077575 0.36797909877659
2.1285252070424 0.376460025658736
2.12693799989736 0.36585662653809
2.12615304808308 0.359854830375235
2.12381950623573 0.387883503428065
2.12191709077801 0.38859008203674
2.12139940633526 0.303460498937088
2.12079594752881 0.191227246332468
2.11939636404118 0.173088404477301
2.11751323551144 0.161945373905786
2.11542244379802 0.160818114588088
2.11340312539569 0.165323154924873
2.11312701769775 0.180993289531752
2.11205936791162 0.241680539112028
2.1100626568819 0.282047266042941
2.10914442872631 0.304425650597476
2.10703906824847 0.338523911508023
2.10627590017415 0.339977998871755
2.10533407347326 0.329442790335643
2.10413809164161 0.319568806862225
2.10334520932164 0.321184741014978
2.10159595687327 0.318634046390511
2.10008949918435 0.29191046842194
2.09939377145541 0.28290855417377
2.09804421429701 0.272583629752431
2.09663054536202 0.270320517973579
2.09423326723417 0.292752217914847
2.09349790721794 0.296107042105252
2.09282866120885 0.280121265862893
2.09022813465243 0.231673208989576
2.08889723569502 0.213673375751853
2.08841052538596 0.195659473823477
2.08631895303964 0.182925209542126
2.08595724076073 0.176173159363595
2.0838478613292 0.183282759881906
2.08245392735697 0.196673694016924
2.08099692069238 0.203707079670782
2.0797980474535 0.203711221157617
2.07823196239328 0.20285407040738
2.07685799738338 0.20820522142871
2.07620552170565 0.225249601742333
2.07445024353451 0.196652071188612
2.07395765054216 0.180562416239288
2.07279534104346 0.167208950791736
2.07228902707771 0.202463811795578
2.06937973357424 0.24422045400796
2.06882174053274 0.261048662801236
2.06674488479393 0.264946362596028
2.06601554593014 0.26922261318449
2.06518864148898 0.268129570533338
2.06268355433248 0.268452334653733
2.06163781191947 0.297202480221157
2.06014348139728 0.304472812226995
2.05965157852655 0.314986611953824
2.05802017007308 0.310771354120108
2.05729283794705 0.279877668876528
2.05698494308055 0.249784974609975
2.05589846822582 0.244087066905417
2.05393465263551 0.215954925835707
2.05195314923137 0.207156920571176
2.05099290087748 0.190755341089804
2.04930347988444 0.172202921106217
2.04821985824066 0.144989658141662
2.04679265048219 0.139180247273124
2.04515209308404 0.144252790127005
2.04423447222186 0.153114865059474
2.04398132194214 0.200567536995392
2.04175215134711 0.245882998797999
2.04001926102346 0.26468500235222
2.03869552246733 0.263830104695212
2.03684678636484 0.241073870370044
2.03669902867235 0.221898182789196
2.03610245008695 0.208420291825575
2.0338232961707 0.199224259626738
2.03335159373532 0.186071430325521
2.03168632656066 0.162416640916689
2.03112846579806 0.162305994625774
2.02914568627312 0.162540541709016
2.02745185337061 0.166224125955556
2.0272763601113 0.215753100702671
2.02411950078684 0.226260729204888
2.02351394917512 0.250099707769819
2.022277025248 0.272608303275421
2.0212566211586 0.298945997238907
2.01911723821537 0.33575595610229
2.01845632343056 0.362821147716359
2.01704822419138 0.362355375200971
2.01643218557569 0.343180801617798
2.01587496400321 0.306981086387027
2.01438421429354 0.269711325704513
2.01318150579682 0.261991136321562
2.01283493503005 0.258550246501339
2.01067583864864 0.249844009165201
2.00840831126746 0.243142408413138
2.00704551579621 0.241899482198886
2.00698067400554 0.232306927841361
2.0060444839562 0.22631799009907
2.00487752960858 0.251199458108139
2.003968750699 0.273134361364862
2.00299235949577 0.277253526233186
2.00264690787338 0.256270348252654
2.00081450250148 0.245497287080226
1.9993095014309 0.243135346701376
1.99866231209214 0.241962150036579
1.99711479820671 0.231110994866291
1.99558829789709 0.220591220979308
1.99547750739422 0.194129754042274
1.99402607382009 0.163139333795639
1.99036057342804 0.158287817859623
1.99017926551622 0.125910762723035
1.98807115808081 0.122505153190116
1.98742784837743 0.121004980870235
1.98593686430848 0.132466255656847
1.98519847807224 0.137446057857307
1.98439528122845 0.149352596771648
1.98422612714573 0.150940712585348
1.98136406434743 0.144089305032472
1.97947932705675 0.131873071179988
1.9789862843532 0.126715958479588
1.97706275362404 0.121213218952994
1.97696366161356 0.117184890102851
1.97483884781815 0.111543663329682
1.97430626651988 0.113896428966096
1.97322095404291 0.123477825529098
1.97212890190359 0.142002626142802
1.97093077239849 0.158220051873486
1.96963247085841 0.175757521184006
1.96888256003709 0.181041648341544
1.96764634190976 0.184221857187548
1.96612269713715 0.188558892899539
1.96463397641514 0.186857626423681
1.96268887459843 0.183841262718889
1.96250105497292 0.149832641379881
1.9614405234446 0.138817652755726
1.96081092563954 0.137620645800022
1.95940330223109 0.150376519143715
1.95921186279573 0.175002649731686
1.95877535129262 0.182453969441915
1.95672876155117 0.178715673753279
1.9552119050508 0.162806376375861
1.95411766494951 0.152653888489213
1.95268618880662 0.138456908657562
1.95125385561235 0.13157926372106
1.9507162734306 0.124928371259759
1.94977629320926 0.120170920934948
1.94817806464025 0.11544914518771
1.94669143873416 0.108919485009352
1.94635244212589 0.100169073431971
1.94503039025441 0.100487134707715
1.94309832391477 0.103958921539761
1.94275509594023 0.110426540421165
1.94160071914309 0.113597616966124
1.94066666161124 0.117175804237962
1.93902196151804 0.136084265193349
1.93856712544114 0.141965404104234
1.93767672789782 0.151318897121982
1.93582856187573 0.15354619770025
1.93445060376691 0.18079057146088
1.93431022882984 0.188604708942023
1.93282559921856 0.199591551391225
1.93126108178023 0.206125106500906
1.9306651389354 0.208465372918551
1.93016683521879 0.200724359348924
1.92876293847537 0.195798670585685
1.92702830977166 0.165325702284232
1.92627330692197 0.136473794176768
1.92466919259955 0.122511594185977
1.92368570214369 0.113110160123727
1.92220109675502 0.113860201844941
1.92054269063009 0.129874840819293
1.92050641898295 0.140189287378667
1.91802706475261 0.147594111094319
1.91687342138079 0.170033225381724
1.91630778662817 0.199463742869519
1.91477339760929 0.210314374700811
1.91429831966231 0.220115735028124
1.9135271178099 0.220427086499469
1.91280036530682 0.196637181674049
1.91051340067312 0.194259934470533
1.90996155630528 0.186207267290704
1.9086925008022 0.195467929049292
1.90753343845764 0.201584453669297
1.90713519150978 0.206680690168933
1.9068717142391 0.21310206866754
1.90538038586844 0.214025466616204
1.90370913232254 0.216559843378764
1.90224133157123 0.227931296972406
1.90065888375047 0.234667567336795
1.90011217145266 0.241368127566295
1.89943886200247 0.239713787329179
1.89858034034659 0.222342860434529
1.89629780212388 0.214308959164068
1.89565100274736 0.210471130834762
1.89472304934801 0.20722840769921
1.89405077198491 0.208163099715621
1.89254049591415 0.231430756112781
1.89102918274529 0.234455256968931
1.8900165108644 0.228378796687161
1.88923785248682 0.203957769137262
1.88798470443458 0.200675845331506
1.8850986416361 0.196079452923123
1.88460342816826 0.194403256024732
1.8835801327821 0.187341063861717
1.88332184247027 0.182564439129003
1.88271368975253 0.179109707061968
1.88193159539799 0.176256158817673
1.87970232571233 0.171563095313626
1.87848288663533 0.165694949091698
1.8774377010469 0.163467987832945
1.87721769396658 0.146718059919739
1.87689018290127 0.130554159785321
1.87438601201957 0.126756814464306
1.87412581939636 0.113546064100851
1.87268994146345 0.113832377921214
1.87109106249252 0.1238331201004
1.87091555045043 0.131501199205002
1.86973716385643 0.139802175628849
1.86928695249899 0.171422559677902
1.86659199640054 0.184997672270801
1.86627788568358 0.186484494134465
1.86524999751479 0.185866448955601
1.86420653819362 0.172886889105045
1.86370750883685 0.163883494936886
1.86289633859252 0.147473780454341
1.86241554172596 0.14398284566249
1.86079299065685 0.131608501959824
1.86015823681018 0.131430090321134
1.85859711485923 0.12892995971372
1.85734996701641 0.116881831226055
1.85670397800554 0.11155894228515
1.85518106553165 0.10355986061086
1.85446023464588 0.100043651938443
1.85248336175359 0.0986978740057296
1.85180947225555 0.0895000012312398
1.85105569392977 0.0739004546149703
1.85017836799571 0.072771538119321
1.84851148593495 0.0703563399415704
1.84730204257521 0.0615990033539424
1.8466624215599 0.0605780113295197
1.8446096154607 0.0603360458851187
1.84401364833005 0.0605647420542947
1.84379828438665 0.0634359045680437
1.84312017965485 0.0673715164627029
1.84225270693038 0.0678199832586844
1.84075887485041 0.0717009753015904
1.83947726905082 0.0729645774977372
1.83917403332735 0.072978676374588
1.83801264819653 0.0729622555154472
1.83719218970563 0.083983125631934
1.83694348036768 0.0891846713321385
1.83443427296176 0.0911270999245741
1.83310145726828 0.0928264130830879
1.83269832074576 0.0976600711101482
1.8310613785777 0.100735488076112
1.8305040701942 0.105802477737621
1.82958780438477 0.109081252966167
1.82873121321532 0.1134535642874
1.82756986643706 0.120427240768968
1.82736163093397 0.119380398820983
1.8261872791783 0.114266236504275
1.82414433577929 0.110403308763485
1.82314271272742 0.106437864571331
1.82187808997614 0.103874877816202
1.82123833378062 0.100732062628837
1.82032417692985 0.0978239726787255
1.81950693812386 0.0966812744222346
1.81807551787409 0.0983112878420931
1.81684976831787 0.0998741317687668
1.8158679745804 0.101005869241049
1.81506574442127 0.101993999871603
1.81389872833602 0.105584699753099
1.81291835174249 0.117013504365916
1.81194184494045 0.117245844030744
1.81128238373088 0.125459341493439
1.81075980445349 0.127226264413374
1.80870612405222 0.1277164433435
1.80804393465444 0.141758943758997
1.80718321188899 0.149945430427757
1.80664749117093 0.155872290752746
1.8045703608743 0.169067291757528
1.80383581959152 0.170560298165132
1.8034437889203 0.173679451296563
1.80291485806491 0.178182642235935
1.8003652486307 0.18127964482518
1.79950622874075 0.181111332730772
1.7982992088607 0.171891445430677
1.7972465583436 0.145190059029431
1.79675518246346 0.120178105195504
1.79578892410039 0.116550590587816
1.79499285101674 0.111782588056118
1.79323660967455 0.11038767063895
1.7921375709216 0.107180743007652
1.79098616787407 0.10569272093122
1.79005940974783 0.101678226261947
1.7899713836577 0.0983080833570375
1.78954336770061 0.0934524053238175
1.78796160792409 0.0869207641977368
1.78713239965232 0.0861998915003625
1.78587816755401 0.0866610059957024
1.78514232057284 0.0879617872312946
1.78373537645058 0.0890932183461059
1.78245336180739 0.093232470570118
1.78156229276782 0.103307049538714
1.78124842519261 0.113724138720636
1.77974207967637 0.119064737246784
1.77955160362671 0.128657847243461
1.77843978661406 0.129328511423003
1.77660208008004 0.126824537222966
1.77595954590272 0.126556061456593
1.77569840965345 0.128173986655098
1.77469550909794 0.130881515870218
1.77283645781603 0.133500896741301
1.77227500277973 0.132739671302276
1.76907483658237 0.129820326952102
1.76878327215377 0.122387470857495
1.76799818796953 0.108381286761193
1.76778204891706 0.101117064972189
1.76611850820917 0.0943719166071114
1.76572149786677 0.0801721577869334
1.76514431254845 0.0742415194799407
1.76426083028727 0.0696635294052735
1.7636084926967 0.0682199167027024
1.76236732127102 0.0698551234964786
1.76178133819874 0.0723184327071339
1.76055539383704 0.0790758179355257
1.7601849988726 0.0820412287883613
1.75887293725598 0.0856514307393114
1.75787658023376 0.097823747482598
1.75767649794705 0.102802180088303
1.75646236582971 0.109715828482499
1.75430300143237 0.117509896651545
1.75404752133797 0.119844630275951
1.7530751495179 0.124149834946285
1.75173273013875 0.123105945081868
1.7505727670891 0.111693735284416
1.75014449385939 0.103536689940277
1.7493968658555 0.0883569057099794
1.74758350140864 0.0859034806671468
1.74704701660782 0.0793054701514527
1.74625765094345 0.0745525743685993
1.74557613499698 0.0744920946436168
1.74465544499658 0.0760073675522602
1.74423913434049 0.0828561076146224
1.74269831841912 0.0875277055101903
1.74156599689841 0.0918539081603748
1.7405344586371 0.0962276477510739
1.73944243364684 0.101625955873867
1.73887604262579 0.104239562147443
1.73828955742626 0.110042237512918
1.73609590912826 0.135649106401961
1.73574995086704 0.137702626289813
1.73469453812585 0.133924454963167
1.73361159127597 0.118321657579037
1.73198295255081 0.116999520773999
1.73077991912102 0.107449226081739
1.73068019072376 0.100696796992071
1.72942203093072 0.0992000471924654
1.72901193280503 0.0953770154855114
1.72860217040446 0.0920072934851907
1.72803383682698 0.0838625966780063
1.72688679571234 0.0804550060879564
1.72607348351233 0.074112880421456
1.72429074278697 0.064449682499063
1.72251729554625 0.0587740880774649
1.72217192177683 0.0537435986457198
1.7219019203779 0.0539761475293484
1.72052311003906 0.055427120847111
1.71911913536166 0.055924305138855
1.71862636957923 0.058688446657722
1.71816292411591 0.0652570776434307
1.71663192393604 0.0703438989938154
1.71622582595534 0.0715345222747314
1.71454591560492 0.0726861562715476
1.71316842060807 0.074970084976359
1.71241659820744 0.0758511098842416
1.71168692267537 0.0772527311102959
1.71090057976802 0.0789558223202213
1.71027993887572 0.0797382098242751
1.70809292722477 0.0797743543189164
1.70674060712609 0.0794149385027246
1.70654739758147 0.0775670518549136
1.70554268575327 0.0708456261594124
1.70437866000666 0.0672558541465484
1.70400785673089 0.0663663112213556
1.70297070457322 0.06499556469678
1.70273603491927 0.0653919089800943
1.70089629924172 0.0683315598552701
1.70050428816831 0.0691992223418605
1.70002042202428 0.0730738094162664
1.69945821400725 0.0866117898358823
1.69883796860311 0.0923328508122814
1.6979747558432 0.0935633496454836
1.69655440691845 0.0941633312556107
1.69571711206434 0.0929895681185139
1.69488318526757 0.0909134486781557
1.69265969897919 0.0867312628986054
1.69255900577847 0.0794416319414036
1.69090202741083 0.0803653918468546
1.68984300411196 0.0826426869069853
1.68970040655376 0.0853153121675478
1.68869125692385 0.0904114442023715
1.68783705496959 0.0967619722225116
1.68737810386176 0.102773309605506
1.68562912523709 0.105427026477907
1.68485503082758 0.108672251842631
1.68393547027579 0.110618897055194
1.68296463329923 0.108074407239446
1.68058805209623 0.103055548564788
1.68006293726569 0.0933944738596939
1.67945637359519 0.0914603292259927
1.67827614305828 0.088622989521228
1.67796239192632 0.0863354007434229
1.67672495296102 0.0829130658987898
1.67495288249477 0.0803311321566656
1.67448420353236 0.0853009345539348
1.67409564379798 0.086519320255034
1.67291513166179 0.0869082607959186
1.67162401223252 0.0866790376484989
1.67049846889144 0.0838789377884488
1.66956818207753 0.0817029602828473
1.66891917032232 0.08003061343729
1.66872246041029 0.0780865725792198
1.66656537720317 0.0760518547050071
1.66622309119653 0.0740264298132808
1.66387972849141 0.0736528495345669
1.66341170205772 0.0733195437546973
1.66179683731593 0.0710913238671362
1.66159883913876 0.0737754979640909
1.66060317766493 0.0782353340731878
1.65950882297663 0.0811461051006434
1.65853880233826 0.0964115965036168
1.65682384940814 0.101045087835602
1.65653179662084 0.102346075327516
1.65586667932174 0.10677439197072
1.6553920196414 0.107978658255293
1.65433320718829 0.108258299586048
1.65304212748694 0.108325730485454
1.65262082693344 0.107282942714795
1.65174514146541 0.105684673554632
1.65103652428316 0.101838669471871
1.65016241346485 0.100986096518268
1.64948796261033 0.0985365210724718
1.64741826769744 0.0949541384385456
1.64702224765562 0.0932527057686728
1.64575602419958 0.0920053201235168
1.64550041293032 0.0932628210286013
1.64500661617211 0.0935682660858051
1.64417510565974 0.0924746684421797
1.64260472075158 0.089997559884427
1.64208551506077 0.0826505306021398
1.64133875957803 0.0821118279676435
1.64105701639187 0.0789897472360069
1.64066735451265 0.0793643764515374
1.63882858390034 0.0806913405885716
1.63840503843774 0.0815829496781491
1.63753753656237 0.0812062115881933
1.63670790156557 0.0790765691200668
1.63425348960934 0.07797034487446
1.63345644047366 0.0771588345019183
1.63251767477759 0.0766130814001056
1.63230979913501 0.0761594824435842
1.63158951983759 0.073576428362214
1.62932245240576 0.0721465952424977
1.62912234064727 0.0729111824347263
1.62865624663153 0.0791244649103535
1.62810981746098 0.0827233382799957
1.62676453608557 0.0838625795056749
1.6260591992236 0.0823506937314201
1.62480185167804 0.0799026208097587
1.62354256699409 0.0765584798944114
1.6217565543068 0.0690174301201123
1.62126380973965 0.0635204594750081
1.62078212177097 0.0601481981065943
1.62055100227614 0.0594855603745099
1.61952026669634 0.0608578493631412
1.61849710390034 0.0637324754738579
1.61719634445949 0.0641508954382192
1.61647296274453 0.0648551113890799
1.61596867118746 0.0689083931280536
1.61487944958726 0.0730701968723762
1.6135605894589 0.079143833470591
1.61292334320846 0.0934998069003118
1.6123633818976 0.0959885197391391
1.61158746643218 0.100380621532705
1.61023170878472 0.102697606532141
1.60964874554567 0.104211414079065
1.60866441340695 0.102732642309181
1.60793256370978 0.0894216933459638
1.60759292829071 0.0826326595378366
1.60605946994168 0.076546485454243
1.60576861242117 0.0686624887004959
1.60386900950915 0.0643070199571748
1.60350503406572 0.055689833905441
1.60223504372493 0.0531669304006354
1.60141540638016 0.0517393634442641
1.6004458161554 0.0482177881025115
1.59844799024008 0.0457796171818433
1.59797067615492 0.0456949084372106
1.5969895370086 0.0466788745402432
1.59577081967413 0.0485777061982663
1.59570940760228 0.0525752965426473
1.59463801369004 0.0575006661707483
1.59377120977898 0.0598046170174837
1.59178625816809 0.0700012439915867
1.59166423736444 0.0741405699751547
1.59080330825474 0.0777743794553448
1.58990712398268 0.0807594435542207
1.5890729275613 0.0900639101450459
1.58872109971559 0.0953989932595788
1.58766445465267 0.0978386022665567
1.58665997851795 0.100172993234435
1.58568967106295 0.0992943634767057
1.58499498097507 0.097477933916782
1.5839759477514 0.0953432248346408
1.58267784400956 0.0877964569150255
1.58227867434345 0.0868241701455785
1.5814243713705 0.0865365554805078
1.58109049422412 0.0862769386678592
1.57931064517485 0.0850849541662757
1.57803974214602 0.0839888122932984
1.57767448172595 0.079425852191015
1.5766265051632 0.0789079283481716
1.57589082390808 0.0788224944395358
1.57479385459765 0.0831555900522489
1.57383569582837 0.0882315470180201
1.5734752364521 0.0898982820006143
1.57268560777657 0.0916768688273055
1.57176271206658 0.0919145859346575
1.57073248028891 0.0908217609926999
1.56991542033532 0.0902477551676442
1.56892941381152 0.0872337235336608
1.56863484843884 0.0844722395879568
1.5673896125942 0.0757296931224296
1.56592782032986 0.0726346016567308
1.56576621593391 0.0696161616956258
1.56481006065671 0.0697137964957851
1.5644461936708 0.0722484356769567
1.56313585084609 0.0724913365370434
1.56134006529557 0.0740155203125761
1.56123867319964 0.0776080306971642
1.56066832494847 0.0800163236322024
1.5597369241196 0.0839532546023973
1.55899722568187 0.084288326523106
1.55748497154484 0.0833466995310081
1.5565896998999 0.0822666078928628
1.55643603424039 0.07761350784883
1.55463104075629 0.0660990250088102
1.55445458394832 0.0634573897487595
1.55396880251075 0.0632015657808076
1.55262419722129 0.0640282548056735
1.55195365487439 0.0656994656748516
1.55030126048815 0.0685291095342116
1.54972562104978 0.0707823171018747
1.54960182503675 0.0734151170432884
1.54825666179362 0.0741524045719301
1.54744753595168 0.0718213439548564
1.5461681672569 0.0686074249807275
1.54551515930848 0.0652722022361895
1.54386428032021 0.062200774613249
1.5427592004218 0.0549428911685408
1.5421580424807 0.0513978245267563
1.54000229677543 0.0494398445737149
1.53949387655284 0.0470029212504711
1.53875863838363 0.0436724442538212
1.53829262738816 0.042396489629093
1.53803608653374 0.0429425809397916
1.53749195305931 0.0432925783178262
1.536390791974 0.0434083881279482
1.53488369683521 0.0435694278035157
1.53400036685981 0.0436537458170689
1.53358377034947 0.0440348054532987
1.53332641210251 0.0447593416831836
1.5326202886664 0.0457211248059369
1.53251340589369 0.0507079279835974
1.53052789751497 0.0515959132821191
1.52964298263285 0.0554624505241542
1.52893505663367 0.0556896872955474
1.52823455002638 0.07816566324999
1.527731666633 0.085311123429448
1.52700115098154 0.0899271970919136
1.5254584590239 0.0917798707414202
1.52481712132768 0.0973655028503579
1.52364442445684 0.0979197089459072
1.52284493964584 0.0985245094478774
1.52222679765466 0.0987253020550961
1.52158195691895 0.0989455590882618
1.520510779598 0.096932193190599
1.51890001683517 0.0931162384557506
1.51794241155363 0.0856190773834381
1.51684834460758 0.0837202060615473
1.51611688873688 0.0800009001663935
1.51546130597613 0.0777033880273201
1.51396458110438 0.0748023450785321
1.51377178860811 0.0716636858714884
1.51237876419422 0.0704968524905075
1.51157972970799 0.0644169550684941
1.51051549860615 0.056042708335463
1.51007767081927 0.0552854959047239
1.50967523585664 0.0545949116830589
1.50778575893106 0.0552827408852075
1.50738783961992 0.0567759665954546
1.50606494067207 0.0596419017476045
1.50553888931273 0.0616887264211403
1.50495390757725 0.0637631512440916
1.50296542637049 0.0678920060020452
1.50260354735985 0.0706811851813784
1.5023148368812 0.0711707606515821
1.50087516838955 0.0785208895669054
1.50024308883865 0.0891259809000751
1.49896006106114 0.096749891934458
1.49832737960052 0.101920096066567
1.49785901170315 0.107599138322623
1.4972185226042 0.110282202456236
1.49572849591076 0.110970744841547
1.4951559032264 0.111229844508438
1.49401302915541 0.109252658438778
1.49376664299998 0.108709982338509
1.49202975721827 0.106524475595387
1.49165944055419 0.0924861125114705
1.49085849642475 0.0907027604041527
1.4907753419683 0.0813154437197662
1.48953279996395 0.0736893044945422
1.48900947122993 0.0663296967663566
1.48802924752968 0.0619625838687418
1.48747971794601 0.0576659563367818
1.4865126498942 0.0554558559053796
1.4857709844898 0.0543260613344684
1.48545501430426 0.0544147084449463
1.484598401144 0.055298174108154
1.48309348812933 0.0560953307879626
1.48268407825251 0.056093596013028
1.48206785229301 0.0549765858618586
1.48164369032593 0.0530321615664865
1.48068074050438 0.0520422303615694
1.47931935689114 0.0502599597390102
1.47843493524372 0.0490119214317243
1.47799207537215 0.0490046284728218
1.47735893520414 0.0499770471948635
1.47645328480595 0.050913101997889
1.47567760646304 0.0533569601878065
1.47499657929732 0.055207188250429
1.47354339142384 0.0562317938457066
1.47188377294074 0.0587722021136265
1.47173466515016 0.0591160637619425
1.47093751993159 0.0602530735575248
1.47081145777634 0.0607958184457465
1.46887640422217 0.0619497302874449
1.46824556264525 0.0636838676626818
1.46731245800758 0.0648577037059824
1.46623770287851 0.0682188631778329
1.4657857445675 0.0736363622745007
1.46508885628626 0.0752720506733923
1.46424104722605 0.0776025340000143
1.46355049169228 0.0780519343797057
1.46224775735122 0.0775835658521124
1.46143203012038 0.0778155058075366
1.46092257751581 0.081514005568366
1.45964858245214 0.0824710824363799
1.45850460916105 0.0830730769647999
1.45831838379505 0.0833293403870724
1.45679572629672 0.0835281865721837
1.45606480496263 0.084084759917205
1.45523787493073 0.0844137107368206
1.45414629465163 0.0845579305358631
1.45313514184973 0.0859894337970594
1.45263991926196 0.0869672635368589
1.45206751009523 0.0882952806032587
1.45092994896595 0.0899031853841635
1.45027088096066 0.0925829134570348
1.44893377716589 0.0928698326983382
1.44861576692676 0.0916452832969745
1.44676341455399 0.0898833823365839
1.44522648395899 0.0823588535775624
1.44478165748847 0.0791555663403319
1.44374437558246 0.0704012614810036
1.44257544069522 0.0661767900579089
1.442247576658 0.0638143288447206
1.44158605877804 0.0629337681042326
1.44122928471622 0.0611000045046767
1.43939905181771 0.0599697180991318
1.43859891528607 0.0563046218999312
1.43831350419296 0.0552867626413397
1.43797851106075 0.0539893091848288
1.43735673698224 0.0505676312327891
1.43599594426758 0.0481678519803896
1.43557485580128 0.0463291034094141
1.43467378063767 0.0423745393489489
1.43373787897404 0.0415224164910761
1.43305167856542 0.0408068188276839
1.43150699356107 0.0408094048977674
1.43137418058167 0.0408507426003498
1.43082940011681 0.0411346404052623
1.42929351493588 0.0422939284963132
1.42910264420635 0.0449742942085229
1.42785708089471 0.0460653150173051
1.42719882802865 0.0499752640743869
1.42594132446568 0.051519048374251
1.4251477121593 0.0621737051662699
1.42427568306977 0.065371288102829
1.42306985096907 0.0720131696036204
1.42300241347322 0.0731066710369378
1.42173013947843 0.0738044649260099
1.42115863428711 0.0754814127584343
1.41988853150017 0.077939131996559
1.41886543399831 0.0778603488110627
1.4186494210922 0.0765370367389624
1.41803958298727 0.0741633243536364
1.41660077794914 0.0739342570448066
1.41619441736203 0.0760419545280895
1.41471172452295 0.0782551368349094
1.41416576028407 0.0796174255662741
1.41163228510824 0.0811224405909553
1.4110403257577 0.0820714422215813
1.41036637103642 0.0816110571251548
1.41018934104791 0.0798472658620208
1.40954748400942 0.075901988918993
1.40858525184963 0.0752291727922593
1.40742679078892 0.0699673542687652
1.40686493929084 0.0684311283781495
1.40612534208363 0.0675552099638103
1.405455588625 0.066994141180552
1.4042796300918 0.0662315408338239
1.40383190963278 0.0660708782027149
1.40277854593912 0.0656343229279984
1.40204420100059 0.0653955221388368
1.40160228217336 0.0640927910558803
1.40093399707841 0.0626208718035059
1.39955903004053 0.062396346979693
1.39839281306174 0.0620197676388935
1.39784631009586 0.0612701262616468
1.39621164395237 0.0621580560835481
1.39515259562208 0.064058463775509
1.3943083720552 0.0680335123829908
1.39326169631966 0.0712375042081468
1.39309793841531 0.074740208169101
1.39209991630781 0.076094755063392
1.39184290883646 0.0756110888316621
1.39095304346094 0.0742668958270511
1.39012704597003 0.0702799608249935
1.38967166804488 0.065168201806004
1.38818731215328 0.0627349870650266
1.38768420057394 0.061349886487791
1.38601030963965 0.0593327451572465
1.38575012423754 0.0600605852113511
1.38474143358758 0.0630506835321669
1.38385515380571 0.0668973327769429
1.38316632303898 0.0696384720193653
1.38203672616753 0.0711832603726903
1.38164981643562 0.0774661293268642
1.38120474275598 0.0793285846693864
1.37942129918705 0.0804388462900261
1.37934651043134 0.0810615704204794
1.37882097185619 0.082514473692463
1.37804432169432 0.0825713783546502
1.37666086373205 0.081896728966799
1.37648439117665 0.081981742944337
1.37621169353908 0.0841576117509186
1.37441623198727 0.0889141607720366
1.37406856254487 0.0916861795673852
1.37238268956998 0.0955877178514937
1.37208477615684 0.0985915694433614
1.3713253863663 0.100850913600714
1.37109781686605 0.10117370464049
1.37039806483915 0.103688769241689
1.36990116096593 0.1059254218725
1.36819698935204 0.107233758696022
1.36714058941922 0.112991051149804
1.36633121412995 0.11316122234433
1.36616254813571 0.113549347547069
1.36527778805868 0.11266840575175
1.36430321705188 0.111463429756974
1.3629476125593 0.111265675559978
1.36161173581987 0.111510317791177
1.36116616609047 0.112491338244399
1.36049984913918 0.11278047740136
1.35975347116027 0.11372788907209
1.3589920999695 0.114011236563081
1.35805937130961 0.117389870896972
1.35770638395959 0.119535843232612
1.35657426442859 0.129342038362055
1.35596039693595 0.133846118263854
1.35436267229174 0.133749518443318
1.35359213360183 0.131169695986763
1.35316185827858 0.129584432006563
1.3529609700895 0.11119464426696
1.3505809829082 0.0988100140666941
1.34976599242247 0.0910946238581109
1.34929442953041 0.0846849395382513
1.34858493350818 0.0801794774579197
1.34790034986172 0.077130962537712
1.34703030559972 0.0733392404591465
1.3462400874829 0.0742389564802782
1.34544062104668 0.0768488939340387
1.34460758527722 0.0800373141532601
1.34424142936674 0.0816599992332225
1.34383606047542 0.084446735329644
1.34328642997045 0.0872473497048444
1.34242049747499 0.0877598361053161
1.34121920327987 0.0886006326338237
1.33940445971368 0.088982059825174
1.33912203618101 0.0895160741544083
1.33883608457951 0.0896562397031023
1.33795904428954 0.0895726320713041
1.33743667027422 0.0886836415415196
1.3367451523555 0.085948142859398
1.33602050271942 0.0818711410418266
1.33391856004554 0.0810595362838183
1.33331789254819 0.0807213990580882
1.33324186719273 0.0806996491000585
1.33242366618248 0.0803018857609006
1.33141358956632 0.0801871732582512
1.33064953239163 0.0784675195958947
1.33012250396607 0.0786859158506315
1.32891805848426 0.0794067402052086
1.32847000039369 0.0796560726062282
1.32756482154751 0.0794787989753988
1.32630131551277 0.0785593639241053
1.32610722087396 0.0784881649253914
1.32431275004914 0.0775357218919889
1.32336409302378 0.0774884487173038
1.3230137724243 0.0788329421135258
1.32252254073661 0.0790642893054124
1.32164016366344 0.0819232853060623
1.32036390552853 0.0838317415330126
1.31883549860882 0.0865935249265508
1.31827877476963 0.0974681276572164
1.31765249782622 0.103480987854839
1.31703991255286 0.108457372145888
1.31639851017434 0.117222928655435
1.31546834098065 0.122326339823241
1.31480309754806 0.1302776475305
1.31426512837116 0.135967115791241
1.31278568079464 0.139637140486475
1.31195475372969 0.140502673928304
1.31144186464633 0.140589472234471
1.31092989820621 0.139484910158746
1.30909836189555 0.137901671822974
1.30856783370138 0.135690229751744
1.30764959889614 0.13395851934682
1.30686368827403 0.131501297713052
1.3064470156276 0.127483954201171
1.30571156173013 0.122906252240991
1.3049874802245 0.12176946731078
1.30411623130981 0.119503422106118
1.30324150399454 0.118619834919838
1.30266060892487 0.118101801055073
1.30209649846982 0.119697343833557
1.30096070760449 0.124162272473305
1.30043907749008 0.126054434596734
1.29923687723579 0.128812559115528
1.29856246694991 0.12913966510052
1.29705003612119 0.124855689359681
1.29704385786141 0.117115905703794
1.29637275353183 0.109703843979157
1.29508234065497 0.102236414759398
1.29473256702557 0.0964225635391714
1.29387372680911 0.0804778352584043
1.2932845140794 0.0777435677553219
1.29215193200947 0.0722043840501574
1.29210614315607 0.0711499576904464
1.29033453200422 0.0707164291927124
1.28936456967093 0.0701056820699754
1.28917009542143 0.0694890055241181
1.28805421067765 0.0678931343566883
1.28717686455542 0.066520476921154
1.28631373812844 0.0670458785112492
1.28596062108185 0.0687733401138444
1.28520188143157 0.0694922869059779
1.28466980677494 0.0760878619547755
1.28375543569659 0.079819264392807
1.2832557963653 0.0820683106793588
1.28246393529873 0.0832524303194453
1.28057455438524 0.0860913095417345
1.27991138676673 0.088689591240065
1.27958892000392 0.0951830422644533
1.27740647212626 0.0969695890044707
1.27693521939257 0.101597731613658
1.27646040088234 0.104831410295011
1.27488950875551 0.106429375011804
1.27474418304689 0.109447367497918
1.27378036692418 0.108583758598296
1.27347358046056 0.106306311374802
1.27226308040098 0.100438171433134
1.27166592974005 0.0938250574353848
1.27113142140709 0.0929516931127812
1.26982228235909 0.0884720633837007
1.26965333864714 0.0867898086722356
1.26912877470136 0.0832295296844402
1.26692835459517 0.0828912067941129
1.26639511860511 0.0830838421117628
1.2656903415728 0.0831156040720909
1.26563491414392 0.0856838829531085
1.26380994642741 0.0884543886383828
1.2636857187298 0.0959541418501989
1.26316025799127 0.101341233890621
1.26143360820912 0.10430996109749
1.26055858471267 0.105641215159204
1.26007823558292 0.105970784277865
1.25989447113008 0.10605033817775
1.2595244099047 0.108817135020334
1.25884930804246 0.111299571231545
1.25759650302951 0.113767629631887
1.25697719957811 0.113791346417716
1.25680759375043 0.112978630679614
1.25518120102906 0.109508743880412
1.25416544136725 0.0987492926299135
1.25360849910767 0.0954389025083629
1.25271032974636 0.0855236015655862
1.25204935333482 0.0824959706992725
1.25142837766373 0.0798694815828641
1.25073780732015 0.075738252666318
1.24921159513509 0.0717216298731407
1.24910585808107 0.0703948118241066
1.2479156234109 0.0701533213790865
1.2468040465561 0.0691985576121016
1.24608573231415 0.0689477771721347
1.24517792654266 0.0694675433158432
1.24419177325632 0.0699964674317584
1.24351255634897 0.0758698002159572
1.24313296931975 0.0802747356000378
1.24261646447405 0.0809857330604558
1.24115188682939 0.083278877926564
1.2409077437185 0.0831160344167595
1.23863287873263 0.0812775458453501
1.2369803812327 0.0791476077831672
1.23669288849726 0.0773729410620514
1.23633459715988 0.0754820197052529
1.23554778639197 0.0746870241180185
1.23457209913486 0.0739661153485073
1.23443811020915 0.0732180041907554
1.23375529232081 0.0724700953929607
1.23262676192859 0.0721745361761887
1.23254698107955 0.0721249577080946
1.23153116713334 0.0715832366251197
1.23080689784572 0.0730218374133234
1.23000704911172 0.0734461930265171
1.22934136151969 0.0750385744576607
1.22834710222663 0.0761703009191178
1.22752254185171 0.0772816796608249
1.22656458092869 0.0794909033530759
1.22609219802805 0.0820986489426582
1.22538886900156 0.0860678553547058
1.22524917110792 0.0894402005195904
1.22449420673034 0.0987551057026963
1.22329250472647 0.106074236462697
1.22281130518787 0.112751717733383
1.22113933051853 0.121886383967452
1.2207565702859 0.126240738477492
1.21969160397236 0.130493891965827
1.21853605291342 0.131289219564934
1.21770376441539 0.134412464873496
1.2166521601076 0.136948163883821
1.21618137096791 0.137287171872642
1.21544452898237 0.140768570543768
1.21528547616167 0.144690819079966
1.21402497565859 0.144852592038526
1.21304221086046 0.145323736595773
1.21225800956406 0.143489461403112
1.21182549460642 0.140693492295127
1.2099708202622 0.130607714121123
1.20958193884638 0.122666416816827
1.20909289385303 0.116314899325079
1.20789974413387 0.11348712865905
1.20673704831018 0.109394432834165
1.20658772587067 0.107125500710035
1.2060505609098 0.104071975266923
1.20494020700731 0.101749381663725
1.20428007203754 0.100687050405985
1.20360505539102 0.0998601104795356
1.20279590087428 0.100008924494946
1.20237340117162 0.10024980199568
1.20112496670577 0.103203866804092
1.20086119411421 0.104822126832004
1.19995214607866 0.106451800544246
1.19938001708888 0.109920308346776
1.19877975215418 0.124500808378758
1.19762229745158 0.126133281156028
1.19601178821052 0.124247066966035
1.19538154245642 0.123474607177275
1.19461454441842 0.114050304737822
1.19346534738951 0.108868779617754
1.19306834776767 0.104871328053261
1.19274241307989 0.0977589094163547
1.19115404159082 0.0946712487284906
1.19060353618245 0.0934874030521656
1.18987185517291 0.093128879269452
1.18912372883148 0.0924233765141985
1.18867737074509 0.0921772604332537
1.18792929480209 0.0897928858955869
1.18748527124133 0.0890732020368246
1.18677177330305 0.0877786491234927
1.18615979883143 0.0871313418397717
1.18569803479619 0.0871384182844424
1.1838389270208 0.0873037927161044
1.18271555405536 0.087043360492426
1.18155338459626 0.0867853621085246
1.18146192406518 0.0846491679025027
1.18067657261996 0.0815533807508439
1.17837118243023 0.081366662789197
1.17776524763145 0.0807896752384283
1.17759600254141 0.0796697027651966
1.17743929723455 0.0776417093659085
1.17623503568228 0.0763147869275943
1.17508590524166 0.0639585334815003
1.17407571035962 0.0616375170987137
1.17383317701628 0.0586605873805278
1.17332794333865 0.0574628420291819
1.17275178077676 0.0552367265506984
1.17130264343227 0.0539369098060813
1.16979688989746 0.0510008077494279
1.16909206764555 0.0503010003550125
1.16805268538864 0.0492574887459905
1.16757497391438 0.0488837667056899
1.16690638574029 0.0494961368125671
1.16592883589097 0.0500092291937803
1.16548188261398 0.0510065662894534
1.16465782831944 0.0514823735813332
1.16424422657911 0.0530524648621917
1.16360599446053 0.0536349638892549
1.16287235523786 0.0551755820359465
1.16169237949723 0.0566096814365154
1.16052642754002 0.0578969869324004
1.15988280575223 0.0591806567101847
1.15951401794378 0.0596489925956416
1.15881560849156 0.0603051260934615
1.15765831273149 0.0601375474888418
1.1569743074301 0.0596717664048376
1.15646562853669 0.0590811406318674
1.155816305379 0.0589635595917678
1.15442550440601 0.0593860835623168
1.15407530165938 0.060588925685818
1.15298773829538 0.0637125194160612
1.15176253455276 0.0668742152630073
1.15125491224794 0.0678102983524008
1.15049082837339 0.0710501040072792
1.14991412986224 0.0779657641426733
1.14941348258732 0.0865868622068127
1.14900401386516 0.0918445427263314
1.14827544691621 0.096828008135865
1.14611551591308 0.0976971293376254
1.14588723679871 0.0976519365219505
1.14563391162418 0.09560871980527
1.14504760802934 0.0943872177361353
1.14307639863045 0.0889452080224865
1.14289375741598 0.0806039510811916
1.14238129585155 0.0785847320412355
1.14018475132334 0.0762061827933969
1.13986638704872 0.0714239491697554
1.1389018223764 0.0701968353260596
1.13851036038124 0.0655484017053771
1.13743306467559 0.0647837247247393
1.13675124200715 0.0649508353331071
1.13571997526442 0.0649868529893114
1.1352312781574 0.0647719765455441
1.1342165648552 0.0645151611246671
1.13368176169139 0.0642128742468881
1.13315710800471 0.0636164698684331
1.13227510282814 0.0628005057392011
1.13128481950873 0.0617388023521274
1.13027007736082 0.0613575741323931
1.12861734509883 0.061090844661513
1.12843130939919 0.060999656275021
1.12767728717252 0.0621048295501371
1.12732151991681 0.0628974914502884
1.12642592400137 0.0645242043638749
1.12565873226084 0.0659234967743232
1.12542591023254 0.0682330159355836
1.12422622502475 0.0699336920353835
1.12381887435901 0.0707461143242315
1.12357215468966 0.0716643512048259
1.1213316060462 0.0720080245652187
1.12112920606869 0.0721402884817566
1.12072641160329 0.0725356479510744
1.12026196366251 0.0727370628990465
1.11939783502749 0.075618076314903
1.1180382632449 0.0767202515196859
1.11749930280257 0.0803863163226818
1.11708794952696 0.0823597357332548
1.11628628703101 0.083336842540747
1.1155454434597 0.0842304339985683
1.11427053405141 0.0845092401664658
1.11338304456647 0.0844731838625192
1.11262431932782 0.0844078873973511
1.11216912332246 0.084235784472063
1.11145383190094 0.0838493973995249
1.11055704257146 0.0838787913993042
1.11014919939926 0.0846507750659012
1.10946245505214 0.0863912870887831
1.10942364567687 0.0895585858204806
1.1074375376971 0.0943786162209339
1.10719825812251 0.0952740926308685
1.10553782012133 0.0959337316900852
1.10498039530575 0.0972996765212011
1.10338296675345 0.097309663040248
1.10330851315058 0.0970772289723514
1.10239455410308 0.097386751147826
1.10190774712846 0.0988235342553843
1.1017943107194 0.100355470285499
1.10051014112991 0.10440454798859
1.09936737510205 0.107110759919723
1.09920592698632 0.10866397505022
1.09801356603223 0.111090424985847
1.09738704129113 0.108595297212361
1.09665491219113 0.107742791738044
1.09532906451171 0.106356190353473
1.09380480824893 0.0914287784419407
1.09369180343662 0.0852680842545993
1.09228374194656 0.0824637506116841
1.0921291392321 0.0808198379455795
1.09133386650634 0.0786699807889905
1.09059717724049 0.0776501609373001
1.08961801836424 0.0756219345999899
1.08911833964683 0.0748405916239961
1.08855507870469 0.0718822117622555
1.08781504863432 0.0668754506989268
1.08716887106963 0.0644435324215498
1.086084213201 0.0597703074069101
1.08603227532852 0.0579337821151374
1.08467611799715 0.0536966545117312
1.08433102223386 0.0513087405447149
1.08367098058706 0.0498525449382253
1.0818735867139 0.0493914608293982
1.08128666952228 0.0491948429811629
1.07991048642641 0.0480524751799105
1.07972823589461 0.0474072345315301
1.07869055293043 0.0459912323090633
1.07831691133465 0.045863725372181
1.07777248851176 0.043518608791846
1.07681996473924 0.0429716116030562
1.07668138061736 0.0411722614394651
1.07525149920481 0.0393212121966018
1.07399764509862 0.0382927706562741
1.07331176960965 0.0376378023581635
1.07300803965351 0.0365129304503912
1.07265112145444 0.0361642866603296
1.07121409649496 0.0354829114386183
1.07089746132362 0.0350675010515061
1.06961128466917 0.0345750330389674
1.06827798834045 0.0337546546279561
1.06771330471378 0.033741544690294
1.06760148086363 0.0341173591976415
1.06595338745854 0.0354006712760987
1.0657811495677 0.0365837742314217
1.06517234629621 0.0381883940478824
1.06494608501567 0.0402527333292986
1.06390798478075 0.0414679964791422
1.06324217257155 0.0416561659556311
1.06238458073086 0.0417177143447334
1.06211860809941 0.0417085805215219
1.06131763010264 0.0415732935924126
1.05953869962681 0.0409446914506655
1.05879067176934 0.0402090016497267
1.05847485084609 0.0395960698440924
1.05787459632345 0.0398132592353239
1.05667072580198 0.0413519684487912
1.05627035668697 0.0416137056842573
1.05503342149037 0.0431044199780724
1.05462883168884 0.0438926674818238
1.05307212614205 0.0452224248252106
1.05179105357235 0.0460733533759435
1.05126357598312 0.0477926150318138
1.05049971108896 0.0505630676891819
1.04975192193674 0.052082813375056
1.04884439926628 0.0555984237755789
1.04819547222372 0.0588267058150715
1.04759917746108 0.0601164989565878
1.04689374752102 0.0626266644348908
1.04639717651677 0.0691142546822251
1.04497901840227 0.0752624708064257
1.04493503437048 0.0818738050573896
1.0438950152183 0.0866634342404567
1.04291173976052 0.0913560691648284
1.04216227670311 0.093316192024779
1.04123905990823 0.0973830508338946
1.04074684830227 0.0987039147347351
1.03985086708891 0.0997527752418978
1.03950338972351 0.102892170526229
1.03753394069831 0.102730320787901
1.03733011576209 0.099230810641906
1.03698948191819 0.0981099508108221
1.03632553564205 0.0930034952234507
1.03560908426818 0.0892549908062415
1.03491014477598 0.0802192861139428
1.03416084471979 0.0791777626174302
1.03377280144231 0.0759840044585252
1.03224951581881 0.0765522370105961
1.03189441994019 0.0776159850877729
1.03119845868352 0.0786734707711227
1.03022190855767 0.0794626508532488
1.029648634354 0.0790988285714922
1.02780181310844 0.0764625059366916
1.02756142169936 0.076213613811357
1.02619272776088 0.0742509935431071
1.02589796321398 0.0733203794426263
1.02524544563954 0.0718373618380452
1.02483037122204 0.0690552004474892
1.02409135552668 0.0673388327469558
1.02328238145822 0.0623894334006712
1.02226591105141 0.0613499240359181
1.02175793676535 0.0585638558854463
1.02085965569382 0.0581855440727656
1.01938861418379 0.0548527031467488
1.01911968740854 0.0533569304146224
1.01865186308914 0.0519830484759977
1.01749963616303 0.0512877412822816
1.0159823823621 0.0505204887461009
1.01493513987401 0.0499347571482586
1.01445333923996 0.0496952359372296
1.01358558514567 0.049470984038698
1.01314864703298 0.0491693184131389
1.01191514491107 0.0486825624833414
1.01069646627232 0.0484508672907209
1.0100876464716 0.0477714880174071
1.00988625910517 0.0474066444415968
1.00901899815775 0.0472028629380698
1.00813790004356 0.0472374686143495
1.00665079396358 0.0474275328413866
1.00542757981078 0.0478809898864446
1.00480414242102 0.0480050564337144
1.00427105247254 0.0480544309997451
1.00411889229191 0.0480902935188823
1.00309340975035 0.0481787031598363
1.00247600900648 0.0489207964718109
1.00190338502427 0.0530322187738602
1.00170656404943 0.0547326082099196
1.00065441132233 0.0565874807738167
0.999449851336173 0.0593271665124629
0.998448869805035 0.0612203272043231
0.997937666187922 0.0635231452900858
0.997301957196337 0.0670407278612449
0.997162758573489 0.069799090544574
0.995346693433401 0.0698685015522287
0.994808726017771 0.0699197684470157
0.993937357771303 0.0699478375108151
0.993528123215576 0.0695124228638864
0.992243887735053 0.0690095203423135
0.99161385129073 0.0681197894684848
0.991179314924181 0.0678743035254827
0.990711636357517 0.0660900318436222
0.990389923931223 0.0656282291360746
0.989046779728079 0.0617210487459706
0.988205798817641 0.0605156180445628
0.987555454647017 0.056598614373218
0.986505033020999 0.0540174967705496
0.985132666229729 0.0517492265909128
0.983896813696027 0.0505579164374521
0.983295757759617 0.0496556202131702
0.983230304994606 0.0484355111621875
0.982305624874753 0.0480309554387449
0.981338480113223 0.0462325674721422
0.980776105037911 0.0451127919541634
0.979975728652977 0.0439820210335004
0.979216619127491 0.0424059265896797
0.978338629529041 0.0412501580249367
0.977143304231469 0.0407927114929586
0.976213506516655 0.0407153892188433
0.975517245722502 0.0414359331839641
0.975285101195644 0.0427882747062346
0.974462138534938 0.0438128987699061
0.973167723398676 0.0444631997400095
0.972523898238339 0.0450302617353028
0.972159139559804 0.0452331681074269
0.971533675263992 0.0452565349560631
0.969604884581091 0.0452868351854588
0.968700432406571 0.0451557861371254
0.968558085234542 0.0455161053900726
0.967774123773336 0.0463187312802238
0.966863354820945 0.0464199364885001
0.966083642655942 0.0486252676341644
0.965562244608594 0.0493281679938
0.964314148207301 0.050435979839421
0.964031153415862 0.0526913891116524
0.963509368090977 0.0535659954290457
0.962917619527489 0.0570292600036732
0.962469140411422 0.0591446250792966
0.961601343289207 0.0610302444621145
0.960786771668749 0.0621833091434616
0.959052900219709 0.062993862819449
0.958344804762177 0.0638968736157155
0.957671996902713 0.0638437387390415
0.956974633492832 0.0637519858617079
0.956389898477699 0.0629119258879912
0.955394212085562 0.0626322434652099
0.954663838894022 0.060141435556848
0.954077511863167 0.0584142847481088
0.953414297779217 0.0572011315234625
0.952199130745108 0.055045706254896
0.951720720176811 0.0535864905118362
0.950258385624777 0.0520082144228258
0.949237873423996 0.0514235703313965
0.948745218618638 0.0513219674999199
0.947641054195223 0.0512193207003762
0.947234029693672 0.0508530018728103
0.947078650139711 0.0506069175779764
0.945388874049548 0.0507419814964321
0.945181630112267 0.0508781154832331
0.944253907398499 0.0520464852696542
0.943706001186559 0.05219220454726
0.942658468157777 0.0522670314135546
0.941595571945597 0.0521557845883008
0.940953166662157 0.0519607100472462
0.940140156109266 0.0496123479829348
0.939724584308716 0.0492939859970087
0.938787387997138 0.0485315151401708
0.938021654566998 0.0485439779842306
0.937512762022394 0.0492087315928828
0.936762390294697 0.0495910426308114
0.935799678093169 0.0537514264085088
0.93461637124414 0.0583586518581776
0.933172348367987 0.059163363783209
0.932193539137193 0.0602685236869912
0.932029448291954 0.0620901005503387
0.931686250618278 0.0663349032749927
0.931330518431938 0.0689168557407592
0.93069800490018 0.0693908813820562
0.929141540233425 0.0749351302978852
0.928686616280222 0.0755934193377995
0.927736676075834 0.0767082624560444
0.9269031823017 0.0778182377289732
0.926383939742356 0.078274202717649
0.925680342823469 0.0783041858166496
0.925424243378036 0.0780771649015713
0.924017610267784 0.077801051945108
0.923599887565686 0.0775585939297748
0.923203440844128 0.0774399224877646
0.921303643660756 0.0774733772704253
0.920603629272642 0.0781549136523312
0.91949392335087 0.0782058873599757
0.918560029466159 0.0783195131368707
0.918252032357714 0.0779663221668566
0.917271474947584 0.077512988303328
0.916829215079676 0.0772774811303069
0.916534404881325 0.0745004365190788
0.915483108846105 0.0737249579513122
0.914477206444245 0.0731644523183161
0.913648370777053 0.0726113700610042
0.912698500475366 0.0705466729354691
0.911891745473899 0.0702703759673098
0.911335088240514 0.0703656425923328
0.910437022890453 0.0706406414323883
0.909122408021077 0.0727215941010979
0.909039949055557 0.0739856537953567
0.908279967956065 0.0756166965873207
0.906775778464035 0.0758991222576755
0.906448861543111 0.0760791439554456
0.905874759048498 0.0761285185580682
0.905341971664171 0.0753407022555787
0.904608399056487 0.074633391280033
0.904102287698869 0.0738969491117279
0.903321028374366 0.0706928273443815
0.902353095492559 0.0697987980079138
0.901645524306245 0.0683423342738689
0.901052101408231 0.0667770478493591
0.900674918315477 0.06507960005984
0.899034406518106 0.0643649093282199
0.898353810432106 0.0637762410776146
0.897412870294047 0.0635648549988587
0.89688130506136 0.063380644788414
0.894865068343374 0.0628880474820412
0.894464264035727 0.0628299461519867
0.893728408375353 0.062860014973803
0.892680231399329 0.0630171341322673
0.892051126069483 0.0650043581699227
0.89169247023406 0.0660259585247284
0.891135934775042 0.0678102191874018
0.890642945610451 0.068867190945388
0.890281291893176 0.0702078756007799
0.888723499339396 0.0714176595142785
0.888499214188197 0.0760364102166516
0.887997310537057 0.0770895692434077
0.8868032375583 0.0806555196814588
0.885541355350985 0.0838692340186159
0.884896840885104 0.0849746522591412
0.883504669328488 0.0880360284188739
0.883155838786613 0.0887534233445308
0.882667075966876 0.0887759016162745
0.881805412263838 0.0870590135345415
0.881389271507962 0.0863690857506251
0.880005334587894 0.0846064308949539
0.879695671659935 0.0839080997612506
0.878804482348198 0.0814871972989362
0.877657144779843 0.0802857217922
0.876002987350851 0.0780419257712142
0.87528807382364 0.0740512039560023
0.873897376507383 0.0726909468921622
0.873417028272108 0.0694979821024892
0.873068673718389 0.0693644588376711
0.872421638753337 0.0700451047249623
0.872211949303479 0.070646580716005
0.87143543370095 0.0727580980414908
0.871040669800033 0.0728882005385308
0.870417015143521 0.0736249105898683
0.869037959721259 0.0737227017572918
0.868106051134945 0.0736990649914997
0.867916126997131 0.0730184220381585
0.867334590435979 0.0721882565529989
0.866146613424303 0.0710273761702714
0.86537790487757 0.0706461095360941
0.863151653511702 0.0705545444899583
0.862639421986268 0.0715207680025117
0.861666760306145 0.0763783271065884
0.861479731754535 0.0789359125149583
0.861008882748755 0.0796083025901493
0.859958027685761 0.082535055835551
0.859115864039856 0.0829101207959404
0.85866081892414 0.083095671116944
0.858073502818957 0.0831206297948168
0.857727219226944 0.0804803821965845
0.856795886001579 0.0773558184874436
0.85595500369518 0.0754762847786646
0.854350439616155 0.0716421898011417
0.852987358696879 0.0680960671293125
0.851319615387539 0.0674795078507177
0.850777858349609 0.0643853875953808
0.849788591716896 0.0637829679715822
0.849169531633126 0.0642327678220991
0.848101727466904 0.0666625126205125
0.847788174361541 0.067245325107613
0.847729446035684 0.0687651694241341
0.845674162575033 0.0708297852427756
0.84487064769907 0.0738980263552123
0.844690207421406 0.0760952434066396
0.843711944868699 0.0796409318187196
0.842821061141964 0.0794010739286828
0.84230457404215 0.077643706862428
0.841186246927939 0.0764096611319362
0.840641459334073 0.0737122647891117
0.839814370590113 0.0730078761769564
0.839001157459187 0.0699480835900669
0.838230668949023 0.0685821886502842
0.837014628497045 0.0682720199412097
0.836921283291553 0.0672281501329237
0.836465700263061 0.0661974861511201
0.836319335019863 0.0653399618679556
0.835137022615751 0.06404032091604
0.834192121953381 0.0636949859448735
0.832870748127589 0.0626970662269631
0.831985648421341 0.062207939188399
0.831569763424113 0.061158978998399
0.830813711731563 0.0601259940664682
0.83066594623634 0.0596864331340713
0.828989365476462 0.0594218368385838
0.828168241198769 0.0594694335179098
0.82686852636792 0.0601780777046088
0.82623616367263 0.0605056576895383
0.826027101053653 0.0628967709095388
0.825399806930622 0.0632751592751098
0.824165212284707 0.0637057974277916
0.822834920522051 0.0679070385231745
0.82201258647187 0.0711648319111752
0.821815206415579 0.0719539370903723
0.82089981582879 0.0745044176143867
0.820145864266377 0.0768450363806505
0.819600749445836 0.077528569792615
0.819053313129292 0.0775345584771746
0.817909186971339 0.0761960722929771
0.816988710457887 0.0754792717375299
0.816035383361409 0.0737414400504068
0.815209097885771 0.0737942938330591
0.814143113232376 0.0743843467256692
0.813429514586497 0.0752589805799516
0.813028247634228 0.0755212062406064
0.812059550625828 0.0758775854548621
0.811897164112322 0.076913316278125
0.810224253419282 0.0770310248240721
0.809634847776289 0.0782008208910374
0.808769292479138 0.0793501339434332
0.808246652826444 0.0809852668832649
0.807780962430263 0.0819256486514957
0.806402934822428 0.0832546641290382
0.805913756523399 0.0842943443492774
0.804870629110327 0.0853603492997125
0.803723435612446 0.0852947819956221
0.8034023460133 0.0850107898446987
0.802734752453195 0.083984846412421
0.802435719405467 0.0801536809796762
0.801687175528642 0.0784923355551891
0.800704716249602 0.075638293068617
0.799900534978319 0.0740569093883533
0.79918056447233 0.0689262248824171
0.79838531776783 0.0671391074465357
0.797160945758857 0.0636899758889591
0.796566427348668 0.0628962930090105
0.795244309452163 0.0617065347670719
0.794683462519152 0.0616596509242536
0.793414168945798 0.0617647595998139
0.793020052148717 0.0623649315362276
0.791816962130259 0.0624133572851382
0.791308200653038 0.0622277147344178
0.790466611249012 0.0619603284005714
0.789566688770823 0.0618914559679446
0.789113411892484 0.0613913683052886
0.788364412753633 0.0595781491508959
0.787889256218178 0.0589921569825148
0.785617084865804 0.05882452478937
0.785571041001126 0.0580534245336907
0.784805792503753 0.0588117402086495
0.78404436100566 0.0601643429489695
0.783733313439739 0.0636574833555696
0.782649854573979 0.0666100634713999
0.782020773504229 0.0689890732255202
0.781411396267544 0.070788309339378
0.780571241540601 0.0731007957433975
0.779223755266102 0.0758915539556481
0.778777444491084 0.0776971022555804
0.77795500041652 0.0786128812402732
0.77728000882946 0.0794661885299611
0.776752675901846 0.0814447215733777
0.775712529395711 0.0827627157128061
0.774813283463031 0.0839468134550436
0.774060460109231 0.0851737074107814
0.773174775930114 0.0845132292015732
0.772054114321914 0.0813160158505992
0.771437601840434 0.0786314373338628
0.770389726689088 0.0737113280828623
0.769375240271372 0.0686187765415562
0.768023893515355 0.0668781864811491
0.767280027773901 0.0650128602875459
0.76671875730412 0.0641270545611775
0.766270530051604 0.0618225637138742
0.765087412815611 0.0602823848102161
0.764637608024215 0.0587078730376312
0.763992580186521 0.0569289963629066
0.76275441981695 0.055930449698712
0.762217828098924 0.0544487239582753
0.761687372170675 0.0529333700092081
0.761379764245222 0.0523356045901396
0.760204352403541 0.0513468131219122
0.7591072676558 0.0509000056918852
0.757946137950923 0.0507454146051555
0.757673427713989 0.0504640355923464
0.756326683542507 0.0498589534264598
0.755624571452245 0.0491690898500154
0.754580949604202 0.0485237305058589
0.754049812374569 0.0462596691366684
0.753567352907733 0.0453566605051231
0.752909697397356 0.0445051834116795
0.751524017896152 0.0441735972672756
0.751086071896012 0.0441111496966624
0.750215249161256 0.0442225040088426
0.74921835156724 0.0442973733339063
0.748605007998008 0.0443260160382625
0.746937393386403 0.0443256034461165
0.745866201943824 0.0443155153564109
0.744993365337711 0.0442485993116175
0.744508290826309 0.0443714413028281
0.743562452106642 0.0447325053945154
0.743019862150278 0.0448443657240299
0.742687168984102 0.044864170934268
0.74096318960738 0.0448943193666436
0.740577022879769 0.0448273864290526
0.740183211288106 0.0446953605414064
0.739229890828907 0.0445483103122613
0.738389879802537 0.0443306364336972
0.737335448855707 0.044639974961812
0.736538460077417 0.0451745799871671
0.736073734649138 0.0457021591249743
0.734982257572051 0.0472685308215653
0.733900498630812 0.0482672733947945
0.733652892449465 0.0504476661992306
0.733026339992484 0.0518378236087989
0.732132806058973 0.0545930451768425
0.731154898623739 0.0557044891380506
0.730249586260246 0.0572054987612035
0.728899818873139 0.0593894303969171
0.727936820034475 0.0596659105036219
0.727728562197214 0.0605928460213888
0.72689768454006 0.0608485664348998
0.726536423733723 0.0610806281472892
0.725301085820195 0.0614025730071202
0.723598018566595 0.0615011266255616
0.723182931439645 0.0615171324334566
0.722405534157625 0.0615644440430338
0.721932988203368 0.0618262563896507
0.721315237062358 0.0622897859313836
0.720046938373474 0.0635687973322924
0.719074038167449 0.0640906750543153
0.718303970479961 0.0642477130692679
0.717732925785029 0.0655733622693073
0.716779884946774 0.0681508367645232
0.716331851772708 0.068886718673021
0.714474632793986 0.069218390543851
0.713487857505637 0.0700740672076292
0.712475389789475 0.0703231509784925
0.711651780120581 0.0709049096814241
0.71026878535076 0.0706541896157882
0.709541099602228 0.0699941940133756
0.70874013634566 0.0683411656316956
0.708286939465125 0.0678636345430353
0.707853053710118 0.0677296503442619
0.707522388890061 0.0681567531110258
0.706779874217634 0.0698215169897339
0.704918408731406 0.070355303459762
0.704440871289029 0.0710660903034127
0.703866828687296 0.0718305365151158
0.70280845848168 0.071853820494397
0.702424617157312 0.0718161850782978
0.701464356102879 0.0724188162640509
0.700330465914836 0.0733988296683073
0.699539651516788 0.0742725593081083
0.698797360074427 0.0780821714358139
0.697953513232306 0.0784039717680945
0.697108897332382 0.0800924073527304
0.69591242677031 0.0809518312864635
0.695294337291079 0.0819573953841184
0.694544848533835 0.0847117140775997
0.693769738888028 0.0859161806536976
0.692905888575815 0.0866539202064284
0.691745847996078 0.0884144488713722
0.691323223921013 0.0892264799965087
0.690480059969269 0.0916807856531521
0.689217912313151 0.0937961809417519
0.688511051971636 0.0951742495578304
0.687719586809759 0.0965351738419878
0.687218687609267 0.0992341909016474
0.686529678922488 0.103944938666983
0.684697199010084 0.105593625980296
0.683156892866954 0.10602877915432
0.682725092089581 0.110315601791133
0.682026365210246 0.111596246750057
0.68128933813011 0.11448425690446
0.680528424703776 0.115107623600679
0.679735682894825 0.115137583549491
0.678905190377714 0.114468212041989
0.677928883950169 0.111528824638609
0.676953041042986 0.109026243309379
0.676498128023169 0.108124746679862
0.675688727483358 0.10760046897447
0.675310463873557 0.10766870277384
0.674170932352642 0.108275969525793
0.673984718655498 0.109698630614581
0.672536248452149 0.109239872811232
0.670408956346435 0.107733070840415
0.669862658067544 0.106804371478817
0.669476577685564 0.104761002426323
0.668806618808479 0.0952252627526043
0.668183253612865 0.0826046229383061
0.667642673793394 0.0788278656801512
0.665669933013347 0.0744239022257092
0.66499323120571 0.0706153507477547
0.663963920181135 0.0686503773535381
0.663441763435723 0.0663345024024099
0.66227725363122 0.0627580414957051
0.661682963876642 0.0608697117096129
0.660662620776759 0.0599958451382561
0.659725694152932 0.0598613760271755
0.65900480567866 0.0580367685270478
0.658473362142992 0.0566755680868319
0.657775668964441 0.056023834837208
0.657375621128571 0.0560478941104433
0.656027633113765 0.0578727567509814
0.655398110096102 0.0606346522679235
0.654179577312898 0.0611120766149708
0.653342658612412 0.0632040812501047
0.652992758912892 0.0650934293285257
0.652324138618322 0.0663491483830043
0.651202168104765 0.0667718981590223
0.650770000698696 0.0667824728480313
0.649247042664249 0.0666314461730609
0.648007494464354 0.0653569186969377
0.647559061156691 0.0643548668633416
0.646049431711148 0.0642415243263906
0.645421615666497 0.0642370511915386
0.645295419881989 0.0641771828688773
0.644343461716385 0.0641281861598543
0.643083964575734 0.0639894568254904
0.642938056397304 0.063716569451932
0.64255799686817 0.063314458081896
0.641728782099066 0.0622942268557308
0.640278464150141 0.0609352188165225
0.639699600504499 0.0580637876098803
0.638443599486353 0.0573366436128643
0.636933585961521 0.0551137403241181
0.636561240374325 0.0544409549269172
0.63598935786243 0.0541907874741456
0.635550794504192 0.0541322456690997
0.633915222261732 0.0535750272101739
0.633602677945015 0.0532407511647754
0.6329905215735 0.052887064321093
0.632404921909852 0.052211244282526
0.631042646093848 0.0504740520745928
0.62944604509942 0.0496241278276048
0.628064934808453 0.0494033788670456
0.627360339718183 0.0481077387116279
0.625878071735906 0.0479615472316345
0.625281798386684 0.0484626352914507
0.624835505820415 0.0492474145063228
0.623335669008088 0.0496806228636683
0.622271800762374 0.0504111084084324
0.62175180166989 0.0581769489711944
0.620818760284289 0.0592591318892199
0.618852386713144 0.061968445943885
0.618469390021066 0.0649098065274661
0.618012635443376 0.0690662347399013
0.616939533911699 0.0724789565476038
0.615646768183476 0.0729719710074217
0.615561042551905 0.0727121958969561
0.614765166886568 0.0678025012305676
0.613557372115039 0.0653546200113202
0.613078542103558 0.0635291094299429
0.612389361776082 0.0630662869489663
0.610375353177269 0.0615259993731004
0.609914990579846 0.0604520833060086
0.609460277947108 0.0596682233132076
0.608878270109696 0.0596010779525381
0.607210483051239 0.0607478425174809
0.606588529987933 0.0631370447944536
0.605843367835309 0.0666044963542122
0.603265961153538 0.0693120301682353
0.602658338092129 0.0779340702773015
0.602262499350324 0.0981129133144508
0.601757030038074 0.109931525064293
0.600640270172091 0.116647678730556
0.600048717797703 0.120188486864552
0.599359949140869 0.12230552533416
0.597275873726187 0.122663662661052
0.596774115877928 0.120505331421029
0.595159999614902 0.117991460544372
0.594483801850147 0.112746806969525
0.59362294773008 0.105614931436869
0.593166902913323 0.0864501131007955
0.591331937651848 0.0858286829897618
0.591045812968212 0.0737467580226259
0.58950056000661 0.0708946138606602
0.588849176304368 0.0687051705999986
0.587808204651953 0.0656736701862944
0.586488805752699 0.0645187520545831
0.584866189670158 0.0631793990439284
0.584649486509256 0.0599996877637272
0.583204059826205 0.0586253326334583
0.582756157033372 0.058133238443664
0.582435441990317 0.0575400466678247
0.581580741125427 0.0565484886896866
0.580809542182472 0.0561504691710866
0.579546556098178 0.0565485280528057
0.579051715993169 0.0577189660733691
0.578531252134445 0.0591910774342256
0.577324816758075 0.0604267495491711
0.5766827887063 0.0604867604922086
0.574739052979862 0.0597584948844838
0.574309545319312 0.0568329631603634
0.573970442108503 0.0558196759928193
0.571895211669115 0.0534174230560071
0.571798905258349 0.0519741411393899
0.570074043183864 0.0492249394078203
0.569255799027817 0.0478346069233976
0.568267016181836 0.047274045857733
0.567987670699451 0.0468189739080876
0.566400772168957 0.0464151728754537
0.564595224578361 0.0460683083194342
0.563606479551528 0.0459021807882493
0.562763668891868 0.0457819738084288
0.561583078450795 0.0463470949603154
0.560898150362492 0.0470362071554224
0.560127352151745 0.0479913327071059
0.5593985557654 0.0480890316859406
0.558226540102587 0.0479539347340284
0.557660532157744 0.0476903978032074
0.556216528829631 0.0473903242115484
0.555391885562612 0.0473016140466259
0.553165353315511 0.0473553997560618
0.552965971063148 0.0477240077258662
0.552343855057988 0.0498496461426061
0.551661664361647 0.0511769467666055
0.548749480658794 0.0520218936810422
0.547971355898067 0.0561131153165308
0.547290989883757 0.0567324166868386
0.547139201592106 0.0583441988927717
0.546173040612344 0.0600464260033125
0.545146639618092 0.061027457635824
0.54408679733668 0.0616411230522049
0.542348988599049 0.0623224222295327
0.542108624727824 0.0645369694625617
0.539516188430689 0.0658976893075675
0.539122214463159 0.0658345124305296
0.537776879815205 0.0658034179723631
0.536595584269004 0.0631829040463825
0.535473034984094 0.0626744887765242
0.535208946222813 0.0594625459978398
0.534485707370735 0.0570996262194133
0.533763085310551 0.0554644172429873
0.532588442466835 0.051543635567974
0.531188579955632 0.0452738623142906
0.530804914315296 0.0445517450459598
0.529617108923576 0.0450863974684986
0.528090067338394 0.0458829380720465
0.527426450167706 0.046379046680792
0.526551213703603 0.0495591010867528
0.525239518644134 0.0516633737804667
0.52296526296494 0.0543491539001527
0.522424763115583 0.0554345423605933
0.521165416283312 0.0590332767492796
0.519655622342925 0.0599171874875253
0.518635802227854 0.0612751460865565
0.517864638064437 0.062518443686862
0.516734421803169 0.0640218580305083
0.515663335649112 0.0647865891722857
0.513899481237852 0.0653872741988269
0.513120198478657 0.0656044256922298
0.51211278624891 0.0655630328894026
0.510464597936518 0.0648784836916942
0.509660778058679 0.0647015404812825
0.509184393021526 0.0642701827603371
0.507578210586768 0.0634870799231094
0.506543987972545 0.06195373097746
0.505990949469921 0.0594358194367883
0.504669634072402 0.0559728433232081
0.504618958911503 0.0535130461747411
0.503508141732234 0.0533172532214716
0.502897729622708 0.0530613167747811
0.501101542290972 0.0549774040406182
0.500371392948501 0.0561692222936741
0.498224173815373 0.0589682589649641
0.497123170212963 0.0589511502987902
0.495453501254168 0.0584947834366247
0.493693897424076 0.0554146500913037
0.493162250609088 0.0538941454557947
0.492453378472846 0.0523546956040188
0.490605083426787 0.0521921754184085
0.488287808531464 0.0531042075916245
0.487827799170984 0.0540096951045737
0.487046558866995 0.0559740329383544
0.486939585840233 0.0562952500100038
0.484360948045279 0.0557699414475374
0.482892984270296 0.0544978666891029
0.480151528777792 0.0533694080306822
0.47974994068354 0.051539699297671
0.479126578365178 0.0485665834592337
0.477201913505335 0.045531238884759
0.475724254776702 0.0450404436495056
0.475173943619527 0.0441528407803669
0.4742602505154 0.0406545448572686
0.472309489943167 0.039389517313008
0.471488736735107 0.0387644782936893
0.469478025884146 0.0370706325573969
0.468550437823093 0.034977706626883
0.467048195799687 0.0324779737118058
0.465561129796515 0.03220300731419
0.463391415444675 0.0306926968931727
0.462048523068485 0.0284511988268719
0.459995228829635 0.0281344534453612
0.458840415532667 0.0281967084522504
0.458356964423318 0.0282416533994353
0.456713586339453 0.0283659000702331
0.455454978227546 0.0288711537085537
0.454702372684836 0.0292403395542336
0.452131968481248 0.0328385418946813
0.451292469484043 0.0340412984123015
0.450274663271797 0.0342443672192191
0.447544235075687 0.0328233034081573
0.443564843455681 0.0321801024090324
0.442225698250993 0.0311913672166674
0.440549811707715 0.0284886267384874
0.439074240014068 0.0259000999012971
0.43803613615837 0.0227792355371596
0.43541961636616 0.0198451705935245
0.4325296236855 0.0198554625890125
0.43132381707345 0.021621988399809
0.430965730757125 0.0238106198802669
0.423090202187676 0.0242857311051053
0.422607356904228 0.0232868814512124
0.420577626751326 0.0217079809841799
0.412470709453896 0.0171230719645199
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0.804291427942058
2.39726921187265 0.87185055282415
2.38841775901371 0.809663488467005
2.38733909492887 0.758103574150161
2.38286784743776 0.957060630370071
2.38071451385176 0.956916878345843
2.3763351020957 1.00410831453785
2.37322760292651 1.03348231238673
2.37169813428472 1.058551626412
2.36594590381395 0.939306511444761
2.36116153439265 0.922178242713489
2.35813192119028 0.841335600499898
2.35685736954831 0.789726486560153
2.35403935529011 0.775788604762599
2.35020642417712 0.767862259926827
2.34919945468031 0.780600377172292
2.34743070491723 0.834930094915003
2.34446577632698 0.824223487200309
2.34274853830517 0.770404594448099
2.34027348995441 0.759148966666612
2.33575350025779 0.753723673744118
2.33441804245837 0.72758181069222
2.33202549536874 0.708528194684732
2.32909807330439 0.698839116846761
2.32647707176125 0.696689586587674
2.32287839673685 0.698569566287387
2.32084141171123 0.687091441149918
2.3190242772775 0.663672740712524
2.31860912836965 0.649390414545224
2.31604494740328 0.63079302091319
2.31139453630397 0.623151930113061
2.31090796615503 0.616438618179297
2.3068181034762 0.602985775682812
2.30559930239826 0.599072529315502
2.30288218433671 0.60417126202391
2.30000354456099 0.606482972823127
2.29934256177401 0.627987852264731
2.29603308147414 0.622206801657507
2.29340350339193 0.602005295999583
2.2911587670621 0.570868494574787
2.29052005798879 0.5687527716863
2.28868677134004 0.569674168679036
2.28783858795036 0.579501966576333
2.28506812955421 0.592231421771684
2.28302212267846 0.583167103468683
2.28122644340618 0.538205746841053
2.28034412138979 0.524463753006665
2.27726751436948 0.506683811499727
2.27525051999309 0.502788570585111
2.27251287065744 0.502827081263889
2.27184721200136 0.509890365327796
2.27118809536344 0.52003577201883
2.2688566013688 0.527332543646423
2.26515847440115 0.5466212444441
2.26460147807484 0.500373345410438
2.26236425606479 0.45071158973185
2.26035673334473 0.443604270272216
2.25819500010089 0.438869907510097
2.25616566672556 0.431651740874743
2.25313860588646 0.430082588449151
2.25170244139651 0.422468807709947
2.25054738715092 0.42212548509187
2.24859994407365 0.423369081626372
2.24737788669538 0.42493493869284
2.24571291927162 0.427911716008911
2.24219851672732 0.427245784757173
2.23933501486717 0.421506079831887
2.23751898928409 0.419829942147258
2.23511419189564 0.418375202906958
2.2342086930339 0.415781672068291
2.23293401837469 0.413932464519386
2.23164311357916 0.413880388729257
2.23048216425138 0.413935873363354
2.22897405596773 0.408366717562484
2.2263352960441 0.402141139140566
2.22419991702283 0.398227594054115
2.22233832192242 0.398222008607767
2.2192436931485 0.399488734268427
2.21816521855158 0.400751221045396
2.21709476412164 0.400901378418744
2.21497017717439 0.400764260073335
2.21315381413268 0.40018395715935
2.21279909482355 0.399947812133469
2.21117025564064 0.386223830043186
2.2105632355152 0.382141459367503
2.20879253627566 0.379383138724333
2.20623049952155 0.37608066372986
2.20394888497939 0.374431638215888
2.20317346073814 0.374993014390536
2.20138422493741 0.376220616995462
2.19967759633142 0.383171620035197
2.19756140564564 0.384441760630746
2.19653407328147 0.389747266262389
2.19638753237506 0.396231975411682
2.19432814253325 0.399262998416532
2.19226952588195 0.400808454780881
2.19136714286983 0.400974675670444
2.18808065119202 0.37883489755456
2.18762128964142 0.343217654311524
2.18754033901935 0.339880468091192
2.18617959114083 0.327347223223129
2.18412146241103 0.320833320085866
2.18206351943438 0.314863829617692
2.18030958219981 0.312735868252647
2.17871693097362 0.308880682117581
2.17638171211673 0.306927040925081
2.17433680049404 0.301577400187236
2.17381966664007 0.300920620975306
2.17171388826048 0.301257848780045
2.17015285683604 0.303133224562949
2.16787836941516 0.304682803214927
2.16650749646411 0.308149729740331
2.16467421185516 0.309672986421177
2.16398153588814 0.310451524470937
2.16302273275886 0.308763518563983
2.16131851032335 0.304564036857203
2.15997992173452 0.30392312384511
2.15885352953317 0.30427590793744
2.15697613712743 0.30470181957355
2.15592062946651 0.306398084015266
2.15451997888543 0.306839503020734
2.15444132157373 0.306212110069126
2.15176821126759 0.304445725104421
2.15013170785947 0.296729956225351
2.14804173770581 0.292271111187492
2.14568246503178 0.28657090366869
2.14464299789141 0.280542889195312
2.14309066534124 0.278172650669804
2.14260769197758 0.277670141468685
2.1419363129675 0.277725403989054
2.13874557039513 0.27787939758022
2.13785816892836 0.277722694587166
2.13652522135843 0.277768948341433
2.13422694820212 0.278303607194985
2.13344785712546 0.279597646482906
2.13310141550112 0.281965685630637
2.13126469246077 0.283686243995086
2.13052465077575 0.287386706251055
2.1285252070424 0.289169590701038
2.12693799989736 0.292593692420068
2.12615304808308 0.294526079042368
2.12381950623573 0.294034901427213
2.12191709077801 0.29171564625463
2.12139940633526 0.284354599015423
2.12079594752881 0.264973568617568
2.11939636404118 0.25878440736226
2.11751323551144 0.254189775461551
2.11542244379802 0.251331513088791
2.11340312539569 0.250064742029814
2.11312701769775 0.248218567724946
2.11205936791162 0.244360462868597
2.1100626568819 0.2421022344664
2.10914442872631 0.240575699294355
2.10703906824847 0.238564353125327
2.10627590017415 0.23829097507238
2.10533407347326 0.238432830735605
2.10413809164161 0.239504712732187
2.10334520932164 0.240539138535307
2.10159595687327 0.241611361078056
2.10008949918435 0.243766741678863
2.09939377145541 0.244370011578324
2.09804421429701 0.24495732298073
2.09663054536202 0.244095988836712
2.09423326723417 0.242403931668868
2.09349790721794 0.242003925240204
2.09282866120885 0.242032363521491
2.09022813465243 0.242829277960855
2.08889723569502 0.24338740609072
2.08841052538596 0.244180087522333
2.08631895303964 0.244289274843126
2.08595724076073 0.243778648229789
2.0838478613292 0.24007133762315
2.08245392735697 0.239361196717549
2.08099692069238 0.239863021446747
2.0797980474535 0.240004188516184
2.07823196239328 0.240659298047201
2.07685799738338 0.241293575265741
2.07620552170565 0.238541185569609
2.07445024353451 0.23353038444334
2.07395765054216 0.230704994636304
2.07279534104346 0.210358984687333
2.07228902707771 0.205876039221349
2.06937973357424 0.204579617954403
2.06882174053274 0.205204343816599
2.06674488479393 0.205699195629418
2.06601554593014 0.207652877591497
2.06518864148898 0.209421648773803
2.06268355433248 0.21098094310237
2.06163781191947 0.215048140568557
2.06014348139728 0.215703314635203
2.05965157852655 0.217596252218924
2.05802017007308 0.217916829013825
2.05729283794705 0.218023216006039
2.05698494308055 0.214928169213546
2.05589846822582 0.213493190848726
2.05393465263551 0.211477293367498
2.05195314923137 0.211558998914196
2.05099290087748 0.211894103243118
2.04930347988444 0.212401399213562
2.04821985824066 0.213007678801275
2.04679265048219 0.212904846759224
2.04515209308404 0.207951397351318
2.04423447222186 0.206715579176078
2.04398132194214 0.204164320947033
2.04175215134711 0.203777842617814
2.04001926102346 0.204224564658286
2.03869552246733 0.204636347742405
2.03684678636484 0.205944452104896
2.03669902867235 0.206924604648428
2.03610245008695 0.207655282756793
2.0338232961707 0.207490063218846
2.03335159373532 0.206436088258761
2.03168632656066 0.201145283154194
2.03112846579806 0.200623402528743
2.02914568627312 0.198533488383719
2.02745185337061 0.196643471955928
2.0272763601113 0.192453513487978
2.02411950078684 0.19193180973411
2.02351394917512 0.190650594343511
2.022277025248 0.189081092951175
2.0212566211586 0.188163977938635
2.01911723821537 0.187511693104234
2.01845632343056 0.187180105806321
2.01704822419138 0.187144906727205
2.01643218557569 0.187038497131357
2.01587496400321 0.186770048511416
2.01438421429354 0.186203183786352
2.01318150579682 0.185899101859419
2.01283493503005 0.185686271204768
2.01067583864864 0.185527893366076
2.00840831126746 0.185292406706231
2.00704551579621 0.185202950511633
2.00698067400554 0.184075565972288
2.0060444839562 0.182276084676467
2.00487752960858 0.177823008628035
2.003968750699 0.176425099708697
2.00299235949577 0.176017028184567
2.00264690787338 0.175924092060746
2.00081450250148 0.176629982115126
1.9993095014309 0.177086095016863
1.99866231209214 0.177415183512391
1.99711479820671 0.178609498851978
1.99558829789709 0.178821378895607
1.99547750739422 0.178399572787367
1.99402607382009 0.175495753356952
1.99036057342804 0.174915146344186
1.99017926551622 0.172225482214602
1.98807115808081 0.171975908782831
1.98742784837743 0.171751615547184
1.98593686430848 0.172376677556615
1.98519847807224 0.172684404829861
1.98439528122845 0.17371632107098
1.98422612714573 0.174131989564885
1.98136406434743 0.175177725971562
1.97947932705675 0.175993464245129
1.9789862843532 0.176393862154148
1.97706275362404 0.176616409584546
1.97696366161356 0.176690004654356
1.97483884781815 0.176591310941306
1.97430626651988 0.176031779765638
1.97322095404291 0.175042955602239
1.97212890190359 0.173136956935604
1.97093077239849 0.171131764634009
1.96963247085841 0.169729983786506
1.96888256003709 0.169481170135053
1.96764634190976 0.169355019199978
1.96612269713715 0.169158837238796
1.96463397641514 0.168886438725954
1.96268887459843 0.168693390493702
1.96250105497292 0.1664320083439
1.9614405234446 0.164619865429893
1.96081092563954 0.164065805614399
1.95940330223109 0.160857685929989
1.95921186279573 0.158797458546586
1.95877535129262 0.157831883922112
1.95672876155117 0.157366870971073
1.9552119050508 0.156988711878835
1.95411766494951 0.15694596219626
1.95268618880662 0.157163426693424
1.95125385561235 0.157623057160786
1.9507162734306 0.158218819283291
1.94977629320926 0.158609815156455
1.94817806464025 0.158960526939457
1.94669143873416 0.15937645710665
1.94635244212589 0.159907699560714
1.94503039025441 0.159958856543012
1.94309832391477 0.160073930672106
1.94275509594023 0.160116052344403
1.94160071914309 0.160062369110849
1.94066666161124 0.159904325760989
1.93902196151804 0.158706875408317
1.93856712544114 0.158326517802233
1.93767672789782 0.157709839231338
1.93582856187573 0.157632401005945
1.93445060376691 0.157835622185361
1.93431022882984 0.158095371086663
1.93282559921856 0.158666721445606
1.93126108178023 0.159278428310343
1.9306651389354 0.160448494023912
1.93016683521879 0.161312173730655
1.92876293847537 0.161550837709718
1.92702830977166 0.162155085166936
1.92627330692197 0.161972069360685
1.92466919259955 0.161332924989276
1.92368570214369 0.158910386885012
1.92220109675502 0.158104826087462
1.92054269063009 0.152539743341675
1.92050641898295 0.148798040431597
1.91802706475261 0.147845971383782
1.91687342138079 0.14705349448736
1.91630778662817 0.147047277053238
1.91477339760929 0.147191641224282
1.91429831966231 0.147512361888028
1.9135271178099 0.14759566554875
1.91280036530682 0.147712560190059
1.91051340067312 0.147641657164505
1.90996155630528 0.147147246657392
1.9086925008022 0.144397499448992
1.90753343845764 0.143475134981405
1.90713519150978 0.142235744961413
1.9068717142391 0.140532770125209
1.90538038586844 0.140282728737013
1.90370913232254 0.139932709078504
1.90224133157123 0.140036640169729
1.90065888375047 0.140188127172202
1.90011217145266 0.140523933575276
1.89943886200247 0.140788336943078
1.89858034034659 0.14144014020445
1.89629780212388 0.141700043065852
1.89565100274736 0.141792473658251
1.89472304934801 0.141780973627385
1.89405077198491 0.141623781415792
1.89254049591415 0.140204299197274
1.89102918274529 0.139407139130667
1.8900165108644 0.138981462228414
1.88923785248682 0.138391480947918
1.88798470443458 0.138364547466788
1.8850986416361 0.138459248178796
1.88460342816826 0.138555609575554
1.8835801327821 0.138770030490421
1.88332184247027 0.138836741395041
1.88271368975253 0.138820268014973
1.88193159539799 0.138534863110908
1.87970232571233 0.138139203303538
1.87848288663533 0.137779229228689
1.8774377010469 0.137668154875199
1.87721769396658 0.136960920726739
1.87689018290127 0.13616031540624
1.87438601201957 0.135924966265874
1.87412581939636 0.134574246205518
1.87268994146345 0.133833237937597
1.87109106249252 0.133287907390119
1.87091555045043 0.133247263636368
1.86973716385643 0.133326381196253
1.86928695249899 0.134181605159841
1.86659199640054 0.135047665553685
1.86627788568358 0.135414958153653
1.86524999751479 0.135770889818502
1.86420653819362 0.13697857966505
1.86370750883685 0.137496079655322
1.86289633859252 0.138216113533349
1.86241554172596 0.138318451852782
1.86079299065685 0.138099524263795
1.86015823681018 0.137658262371926
1.85859711485923 0.137089944968588
1.85734996701641 0.136113804421496
1.85670397800554 0.135690294795433
1.85518106553165 0.134716213842799
1.85446023464588 0.132455281860282
1.85248336175359 0.132164314316424
1.85180947225555 0.131464079565202
1.85105569392977 0.131106593203226
1.85017836799571 0.13109639533356
1.84851148593495 0.131079336612713
1.84730204257521 0.131001669537476
1.8466624215599 0.13089202794173
1.8446096154607 0.130784771792685
1.84401364833005 0.130425367644789
1.84379828438665 0.129667791519348
1.84312017965485 0.128916740375375
1.84225270693038 0.128828618646415
1.84075887485041 0.127905005347052
1.83947726905082 0.127127862234827
1.83917403332735 0.126942505808984
1.83801264819653 0.125320716803079
1.83719218970563 0.124003516375733
1.83694348036768 0.123870017841043
1.83443427296176 0.123861519293213
1.83310145726828 0.123881261062612
1.83269832074576 0.124238471974643
1.8310613785777 0.124508190116409
1.8305040701942 0.124803006213006
1.82958780438477 0.124929464291592
1.82873121321532 0.125043712184113
1.82756986643706 0.125116092312007
1.82736163093397 0.125041594772531
1.8261872791783 0.124909750806159
1.82414433577929 0.124807409994412
1.82314271272742 0.124663754560747
1.82187808997614 0.124507919551606
1.82123833378062 0.124134824432034
1.82032417692985 0.123422855377097
1.81950693812386 0.122708619346912
1.81807551787409 0.121948845102137
1.81684976831787 0.121837403887117
1.8158679745804 0.121824224364171
1.81506574442127 0.121851664185079
1.81389872833602 0.122012817575377
1.81291835174249 0.122339929199397
1.81194184494045 0.1223451128167
1.81128238373088 0.122489051447942
1.81075980445349 0.122473963798246
1.80870612405222 0.122452482856906
1.80804393465444 0.121556323738149
1.80718321188899 0.121146713246913
1.80664749117093 0.120841036430462
1.8045703608743 0.119847206293886
1.80383581959152 0.118831504144586
1.8034437889203 0.118422344902676
1.80291485806491 0.118143904510973
1.8003652486307 0.117679462016624
1.79950622874075 0.117654496941289
1.7982992088607 0.117114855224198
1.7972465583436 0.115971510156868
1.79675518246346 0.114410153591696
1.79578892410039 0.114323979258169
1.79499285101674 0.114549245761913
1.79323660967455 0.114660843267149
1.7921375709216 0.114966062266576
1.79098616787407 0.115129073098847
1.79005940974783 0.115608729483744
1.7899713836577 0.11587869819831
1.78954336770061 0.116011813417131
1.78796160792409 0.116051781622773
1.78713239965232 0.116105871947575
1.78587816755401 0.116166135568144
1.78514232057284 0.116259585328364
1.78373537645058 0.116314546667886
1.78245336180739 0.116393733170573
1.78156229276782 0.1163589773863
1.78124842519261 0.116249276074633
1.77974207967637 0.116171295845472
1.77955160362671 0.115911897522387
1.77843978661406 0.115841640908782
1.77660208008004 0.115591648317012
1.77595954590272 0.115557430123779
1.77569840965345 0.115579641718606
1.77469550909794 0.115632659222704
1.77283645781603 0.115690250139436
1.77227500277973 0.115674603347227
1.76907483658237 0.115602150024292
1.76878327215377 0.115340471959128
1.76799818796953 0.114209843094405
1.76778204891706 0.113210266527421
1.76611850820917 0.112415263635397
1.76572149786677 0.111005711573142
1.76514431254845 0.110398203882991
1.76426083028727 0.109816962692196
1.7636084926967 0.109488885654362
1.76236732127102 0.10919376558599
1.76178133819874 0.109163552605372
1.76055539383704 0.109282020853119
1.7601849988726 0.109383000976136
1.75887293725598 0.109533802776588
1.75787658023376 0.110061094850104
1.75767649794705 0.110243500092973
1.75646236582971 0.110470028089795
1.75430300143237 0.110693686094652
1.75404752133797 0.110751477686483
1.7530751495179 0.110757983117916
1.75173273013875 0.110699736644288
1.7505727670891 0.11025443250364
1.75014449385939 0.109923264182545
1.7493968658555 0.10921153595281
1.74758350140864 0.10910708692057
1.74704701660782 0.108870555232542
1.74625765094345 0.108719522310114
1.74557613499698 0.108706289641537
1.74465544499658 0.10870175405474
1.74423913434049 0.108739886206806
1.74269831841912 0.108772820099261
1.74156599689841 0.108803238465194
1.7405344586371 0.108800081562172
1.73944243364684 0.108725397197841
1.73887604262579 0.10867337914314
1.73828955742626 0.108540783815411
1.73609590912826 0.107773704175886
1.73574995086704 0.107592652614117
1.73469453812585 0.107274730791985
1.73361159127597 0.106944805960392
1.73198295255081 0.106926931682527
1.73077991912102 0.106845765796567
1.73068019072376 0.106912796809776
1.72942203093072 0.106991843186453
1.72901193280503 0.107261434822297
1.72860217040446 0.107391459395924
1.72803383682698 0.107552621550766
1.72688679571234 0.107579058063796
1.72607348351233 0.107561317520084
1.72429074278697 0.107270445099735
1.72251729554625 0.106761162619203
1.72217192177683 0.10522054663872
1.7219019203779 0.103654263997641
1.72052311003906 0.102515948026723
1.71911913536166 0.102205770634901
1.71862636957923 0.101188770831804
1.71816292411591 0.100489503008023
1.71663192393604 0.100419935893879
1.71622582595534 0.100492886299902
1.71454591560492 0.100657593575077
1.71316842060807 0.10121498976522
1.71241659820744 0.10144172904686
1.71168692267537 0.101825136447506
1.71090057976802 0.102420405814877
1.71027993887572 0.102944506656811
1.70809292722477 0.103023708039394
1.70674060712609 0.103344529762354
1.70654739758147 0.103581470870548
1.70554268575327 0.103753920876828
1.70437866000666 0.103730394533961
1.70400785673089 0.103703354245992
1.70297070457322 0.103582900070904
1.70273603491927 0.10332049590293
1.70089629924172 0.10284197891631
1.70050428816831 0.102725626175667
1.70002042202428 0.102414836098793
1.69945821400725 0.102355951529699
1.69883796860311 0.102498038606649
1.6979747558432 0.102557311956659
1.69655440691845 0.102604746741163
1.69571711206434 0.102760970629952
1.69488318526757 0.102790051720071
1.69265969897919 0.102751043694702
1.69255900577847 0.102089992436363
1.69090202741083 0.101183311794524
1.68984300411196 0.100436092484795
1.68970040655376 0.0996186270534476
1.68869125692385 0.0990012127324387
1.68783705496959 0.0987631198176733
1.68737810386176 0.0986891349375034
1.68562912523709 0.0986785174098283
1.68485503082758 0.0986727829309492
1.68393547027579 0.098650685957357
1.68296463329923 0.0985809050988449
1.68058805209623 0.0984578182051168
1.68006293726569 0.0980474711958799
1.67945637359519 0.0979535882263777
1.67827614305828 0.0978343931747719
1.67796239192632 0.0977396617099155
1.67672495296102 0.09756630494012
1.67495288249477 0.0973095848865704
1.67448420353236 0.096635897539728
1.67409564379798 0.0965606619873477
1.67291513166179 0.0964990604012277
1.67162401223252 0.0964928758615172
1.67049846889144 0.0965209986399922
1.66956818207753 0.0965719802854135
1.66891917032232 0.0966199220577122
1.66872246041029 0.0966821302657151
1.66656537720317 0.0967529392222288
1.66622309119653 0.0967909112080905
1.66387972849141 0.0967929170551503
1.66341170205772 0.0967934870208073
1.66179683731593 0.0967476997679202
1.66159883913876 0.0966607624007861
1.66060317766493 0.0966557147062421
1.65950882297663 0.0966726432086598
1.65853880233826 0.0969253673484692
1.65682384940814 0.0970840786855372
1.65653179662084 0.0971451569333298
1.65586667932174 0.097497059936682
1.6553920196414 0.097705220166866
1.65433320718829 0.0977902874224693
1.65304212748694 0.0979747966733307
1.65262082693344 0.0981612280637104
1.65174514146541 0.0982778776178393
1.65103652428316 0.0984061929131524
1.65016241346485 0.0984238742678309
1.64948796261033 0.0984590041744691
1.64741826769744 0.098458471694577
1.64702224765562 0.0984140027158693
1.64575602419958 0.0982977716605233
1.64550041293032 0.0976390672673769
1.64500661617211 0.0972273626437369
1.64417510565974 0.0968117803995668
1.64260472075158 0.0964334200632935
1.64208551506077 0.0958135718343184
1.64133875957803 0.0957731658611571
1.64105701639187 0.0954981679795401
1.64066735451265 0.0952836571674953
1.63882858390034 0.0952782722027139
1.63840503843774 0.0953451185054181
1.63753753656237 0.095432072279797
1.63670790156557 0.0956366212835526
1.63425348960934 0.0957290034994372
1.63345644047366 0.0957677297425669
1.63251767477759 0.09576003341482
1.63230979913501 0.095730269823674
1.63158951983759 0.0952337661335343
1.62932245240576 0.0945376953608645
1.62912234064727 0.09382565269171
1.62865624663153 0.0928079798451455
1.62810981746098 0.0924109073605867
1.62676453608557 0.0922226002821255
1.6260591992236 0.0920278163869308
1.62480185167804 0.0919777616543642
1.62354256699409 0.0919523257728961
1.6217565543068 0.0919504370534502
1.62126380973965 0.0919848635200933
1.62078212177097 0.0920578856969726
1.62055100227614 0.092156424274724
1.61952026669634 0.0922885042823113
1.61849710390034 0.0924227220070195
1.61719634445949 0.0924369572237847
1.61647296274453 0.092457949251963
1.61596867118746 0.0924877748670022
1.61487944958726 0.0924051103584767
1.6135605894589 0.0922712813008673
1.61292334320846 0.0920393088435603
1.6123633818976 0.0920051642054346
1.61158746643218 0.0919419203764774
1.61023170878472 0.0919019786260259
1.60964874554567 0.0917257123563307
1.60866441340695 0.0916906462968829
1.60793256370978 0.0914869661654813
1.60759292829071 0.0913776229606668
1.60605946994168 0.0912562014558218
1.60576861242117 0.0910325236248295
1.60386900950915 0.0908444669733968
1.60350503406572 0.090084402161291
1.60223504372493 0.0897165758985903
1.60141540638016 0.089497247513785
1.6004458161554 0.0889055823461363
1.59844799024008 0.0882545079067235
1.59797067615492 0.0877757438085829
1.5969895370086 0.0874782265570294
1.59577081967413 0.0871984538648284
1.59570940760228 0.0868560940879255
1.59463801369004 0.0865809749114808
1.59377120977898 0.0864822460347313
1.59178625816809 0.0862529479970034
1.59166423736444 0.0862864636750144
1.59080330825474 0.0863730242249807
1.58990712398268 0.0864612707927082
1.5890729275613 0.0867622151151092
1.58872109971559 0.0869633370872958
1.58766445465267 0.0870805179348547
1.58665997851795 0.0873746948526464
1.58568967106295 0.0874439817620686
1.58499498097507 0.0874948839947474
1.5839759477514 0.0875116884058295
1.58267784400956 0.0873069197421238
1.58227867434345 0.0871547962204986
1.5814243713705 0.0869709751526147
1.58109049422412 0.0866175167748854
1.57931064517485 0.0863276600825528
1.57803974214602 0.0861638256183576
1.57767448172595 0.0854906855840054
1.5766265051632 0.0853538252179021
1.57589082390808 0.0848425910312671
1.57479385459765 0.0841736247405715
1.57383569582837 0.08371805546154
1.5734752364521 0.0835695762454443
1.57268560777657 0.0834355930793576
1.57176271206658 0.0835231721916047
1.57073248028891 0.0837028777238162
1.56991542033532 0.0837569055898376
1.56892941381152 0.0839638732207673
1.56863484843884 0.0841152659831042
1.5673896125942 0.0845924683830102
1.56592782032986 0.0848282045347395
1.56576621593391 0.085346772625733
1.56481006065671 0.0856636288279167
1.5644461936708 0.0862972085700947
1.56313585084609 0.0863397704060031
1.56134006529557 0.0865817264068294
1.56123867319964 0.0870392385915699
1.56066832494847 0.0872913268194993
1.5597369241196 0.0876938328594225
1.55899722568187 0.0877635962486582
1.55748497154484 0.0878340837928515
1.5565896998999 0.0878327814961236
1.55643603424039 0.0877308992913415
1.55463104075629 0.0870520547879402
1.55445458394832 0.0866318728761594
1.55396880251075 0.0865560862682948
1.55262419722129 0.0860630683970138
1.55195365487439 0.0859313861997209
1.55030126048815 0.0858005651338667
1.54972562104978 0.0857229374929045
1.54960182503675 0.0856365703131045
1.54825666179362 0.0855196463878848
1.54744753595168 0.0854882012962091
1.5461681672569 0.0854629835777445
1.54551515930848 0.0854347663042524
1.54386428032021 0.085398676556562
1.5427592004218 0.0852254633449979
1.5421580424807 0.0850473410042653
1.54000229677543 0.0848991185141628
1.53949387655284 0.0846406532686771
1.53875863838363 0.0840543630884393
1.53829262738816 0.083287135243531
1.53803608653374 0.0829692562649733
1.53749195305931 0.0828393054991539
1.536390791974 0.0827916621280833
1.53488369683521 0.0827041776423939
1.53400036685981 0.082700118725215
1.53358377034947 0.0827194361652433
1.53332641210251 0.0827546011130913
1.5326202886664 0.0827826728872475
1.53251340589369 0.0828262441737035
1.53052789751497 0.0828275882958718
1.52964298263285 0.0828248883596135
1.52893505663367 0.0828244363615292
1.52823455002638 0.0827623103649952
1.527731666633 0.0827596718553257
1.52700115098154 0.0827674438915883
1.5254584590239 0.082773342115272
1.52481712132768 0.0828003847293766
1.52364442445684 0.082799608399287
1.52284493964584 0.0827723792540075
1.52222679765466 0.0827395657514772
1.52158195691895 0.0826251883097485
1.520510779598 0.0824630611624228
1.51890001683517 0.082356168584232
1.51794241155363 0.0822665172461794
1.51684834460758 0.0822660328757308
1.51611688873688 0.0822979510961104
1.51546130597613 0.082327217883154
1.51396458110438 0.082354085941673
1.51377178860811 0.0823605547518426
1.51237876419422 0.0823566568531443
1.51157972970799 0.0822851640033576
1.51051549860615 0.0819842401695711
1.51007767081927 0.0819156429354662
1.50967523585664 0.0817549492741224
1.50778575893106 0.0815812627047001
1.50738783961992 0.0814329442547559
1.50606494067207 0.0812508361855522
1.50553888931273 0.0811640173286588
1.50495390757725 0.0810941149420253
1.50296542637049 0.0809696955377241
1.50260354735985 0.0808827407748595
1.5023148368812 0.0808669719842148
1.50087516838955 0.0806393144958515
1.50024308883865 0.0804546558600284
1.49896006106114 0.0804372110258149
1.49832737960052 0.080489922708126
1.49785901170315 0.0806546818379252
1.4972185226042 0.0808378663106911
1.49572849591076 0.0809363495381456
1.4951559032264 0.0810306831050751
1.49401302915541 0.0812952534959419
1.49376664299998 0.081320199211344
1.49202975721827 0.081388187118349
1.49165944055419 0.0814566055081797
1.49085849642475 0.0814437930267571
1.4907753419683 0.0813275816488803
1.48953279996395 0.081186539583557
1.48900947122993 0.0810144597514878
1.48802924752968 0.0808922265807752
1.48747971794601 0.0807484453796013
1.4865126498942 0.0806517987668522
1.4857709844898 0.0805712426698733
1.48545501430426 0.0805085633886054
1.484598401144 0.0804807886369162
1.48309348812933 0.0804740315457896
1.48268407825251 0.0804746513423635
1.48206785229301 0.0804796125205377
1.48164369032593 0.0804744875596392
1.48068074050438 0.0804671533240717
1.47931935689114 0.0804449334104256
1.47843493524372 0.0804191205891676
1.47799207537215 0.0804128317097092
1.47735893520414 0.0804593443271265
1.47645328480595 0.0805184619822302
1.47567760646304 0.0807057380122206
1.47499657929732 0.080856471616225
1.47354339142384 0.0809412160820132
1.47188377294074 0.0811598177862667
1.47173466515016 0.081190226004427
1.47093751993159 0.0812805194487623
1.47081145777634 0.0813002918719261
1.46887640422217 0.0812438965180867
1.46824556264525 0.0810352992283856
1.46731245800758 0.0808640249547083
1.46623770287851 0.0803438112728456
1.4657857445675 0.0796176646816956
1.46508885628626 0.0794099694921018
1.46424104722605 0.0790176462358121
1.46355049169228 0.0787990551793923
1.46224775735122 0.0783983502348218
1.46143203012038 0.0782580059182897
1.46092257751581 0.0780685399364004
1.45964858245214 0.0780692554373386
1.45850460916105 0.0780895801310987
1.45831838379505 0.0781197708308063
1.45679572629672 0.0781911381860278
1.45606480496263 0.0783481634319148
1.45523787493073 0.0784465878040075
1.45414629465163 0.0785141994095161
1.45313514184973 0.0787931281634872
1.45263991926196 0.0788678741649026
1.45206751009523 0.0789458956391414
1.45092994896595 0.0790241653891137
1.45027088096066 0.0791459672689328
1.44893377716589 0.0791912628399736
1.44861576692676 0.0791976849070892
1.44676341455399 0.0791845859925062
1.44522648395899 0.079070339805401
1.44478165748847 0.0790047442999186
1.44374437558246 0.0788066186992655
1.44257544069522 0.0787282975624988
1.442247576658 0.0786936345158935
1.44158605877804 0.0786813956162822
1.44122928471622 0.078652653170445
1.43939905181771 0.0786285396131314
1.43859891528607 0.0784722927005278
1.43831350419296 0.0784028285934485
1.43797851106075 0.0783019311102614
1.43735673698224 0.0779937096867043
1.43599594426758 0.0777450111918074
1.43557485580128 0.0775341208090524
1.43467378063767 0.0769891789237353
1.43373787897404 0.0768395973962295
1.43305167856542 0.0766870616245358
1.43150699356107 0.0766151727114689
1.43137418058167 0.0766146817613315
1.43082940011681 0.0766208261761888
1.42929351493588 0.0766755531776354
1.42910264420635 0.0767949860581078
1.42785708089471 0.076838116760775
1.42719882802865 0.0769809792020754
1.42594132446568 0.0770346207945498
1.4251477121593 0.0773851408805153
1.42427568306977 0.0774868886357209
1.42306985096907 0.0777026643272431
1.42300241347322 0.0777400333383781
1.42173013947843 0.0777643692211598
1.42115863428711 0.0778247203902625
1.41988853150017 0.0779087654124119
1.41886543399831 0.0778881377094756
1.4186494210922 0.0777808263356025
1.41803958298727 0.0775431086821746
1.41660077794914 0.077431654982765
1.41619441736203 0.0772322191621654
1.41471172452295 0.0771490054877924
1.41416576028407 0.0771096484563598
1.41163228510824 0.0770686779618641
1.4110403257577 0.0770272103548403
1.41036637103642 0.0769850558952667
1.41018934104791 0.076933014497251
1.40954748400942 0.076830052805288
1.40858525184963 0.0768102601368002
1.40742679078892 0.0765717244227115
1.40686493929084 0.0763936826438344
1.40612534208363 0.0761526673510255
1.405455588625 0.0759765050420468
1.4042796300918 0.0757551796707124
1.40383190963278 0.0756924969949344
1.40277854593912 0.0754426650038253
1.40204420100059 0.0754137584184044
1.40160228217336 0.0753632169353393
1.40093399707841 0.0753505511615314
1.39955903004053 0.0753497818979761
1.39839281306174 0.0753485356031651
1.39784631009586 0.0753377637358147
1.39621164395237 0.0753139318663342
1.39515259562208 0.0752881172876523
1.3943083720552 0.0752537325195255
1.39326169631966 0.0752352144747994
1.39309793841531 0.0752172680045434
1.39209991630781 0.0752050253512336
1.39184290883646 0.0751758627820836
1.39095304346094 0.0751542069277868
1.39012704597003 0.0750888738092136
1.38967166804488 0.0749644549070458
1.38818731215328 0.074867243828398
1.38768420057394 0.074785728647421
1.38601030963965 0.0744974609917052
1.38575012423754 0.0742607405141646
1.38474143358758 0.0740291790280421
1.38385515380571 0.0738718790340247
1.38316632303898 0.073790624884687
1.38203672616753 0.0737511632010316
1.38164981643562 0.0736150112851203
1.38120474275598 0.073570933928481
1.37942129918705 0.0735379610032988
1.37934651043134 0.0735149056727272
1.37882097185619 0.0734224812834307
1.37804432169432 0.0732331748078466
1.37666086373205 0.073119506723643
1.37648439117665 0.0731058551960609
1.37621169353908 0.0731394652787031
1.37441623198727 0.0732784234925216
1.37406856254487 0.0733684562725309
1.37238268956998 0.0735071708274641
1.37208477615684 0.0736303531479782
1.3713253863663 0.0737427525119137
1.37109781686605 0.0737612881590553
1.37039806483915 0.0739490072117721
1.36990116096593 0.0741142869654823
1.36819698935204 0.0741649947591162
1.36714058941922 0.074321814107111
1.36633121412995 0.0743294574205462
1.36616254813571 0.0743646994675555
1.36527778805868 0.0744196650644064
1.36430321705188 0.0744492064484667
1.3629476125593 0.0744532646125051
1.36161173581987 0.0744445732022392
1.36116616609047 0.0744017606291283
1.36049984913918 0.0743786778426947
1.35975347116027 0.074246846551358
1.3589920999695 0.0742217209512438
1.35805937130961 0.0740725101907597
1.35770638395959 0.0740143518537216
1.35657426442859 0.0738130908861519
1.35596039693595 0.073704106881392
1.35436267229174 0.0736155869078237
1.35359213360183 0.0735725809738356
1.35316185827858 0.0735560553544808
1.3529609700895 0.0734456565024665
1.3505809829082 0.0733820950724152
1.34976599242247 0.0733341532521695
1.34929442953041 0.073282522835849
1.34858493350818 0.0732341267449681
1.34790034986172 0.0731909001343996
1.34703030559972 0.0730978045847316
1.3462400874829 0.0730699929776077
1.34544062104668 0.0730978983441218
1.34460758527722 0.0731636794992871
1.34424142936674 0.0732071972769363
1.34383606047542 0.0732993721309867
1.34328642997045 0.073426709086926
1.34242049747499 0.0734566223906375
1.34121920327987 0.0735079950672057
1.33940445971368 0.0735181207104036
1.33912203618101 0.0734515998344509
1.33883608457951 0.0733787527129807
1.33795904428954 0.0732369866557928
1.33743667027422 0.0729718899134872
1.3367451523555 0.072475718368315
1.33602050271942 0.0715951599753237
1.33391856004554 0.0712156389431174
1.33331789254819 0.0707928453957336
1.33324186719273 0.0702134094847025
1.33242366618248 0.0695488943313953
1.33141358956632 0.0694734316672478
1.33064953239163 0.0686582702704919
1.33012250396607 0.0685314389380381
1.32891805848426 0.0685567623146919
1.32847000039369 0.0687078727966646
1.32756482154751 0.0688625421580552
1.32630131551277 0.0692265749142421
1.32610722087396 0.0692520130599432
1.32431275004914 0.0696838795272215
1.32336409302378 0.0699398058916479
1.3230137724243 0.0703310034652776
1.32252254073661 0.0703657266296361
1.32164016366344 0.0706514956800146
1.32036390552853 0.0707753708035076
1.31883549860882 0.0709121950908744
1.31827877476963 0.0712360897289325
1.31765249782622 0.0713517161380414
1.31703991255286 0.0714349189803293
1.31639851017434 0.0715712696389784
1.31546834098065 0.0716496391668785
1.31480309754806 0.0717843732894068
1.31426512837116 0.0719165852167721
1.31278568079464 0.072077943167712
1.31195475372969 0.0721879124517013
1.31144186464633 0.0722284898614411
1.31092989820621 0.072522407454739
1.30909836189555 0.0727755743910052
1.30856783370138 0.0730396764246964
1.30764959889614 0.0731909328997414
1.30686368827403 0.0733716096392739
1.3064470156276 0.0736407097134733
1.30571156173013 0.073954293340023
1.3049874802245 0.0740375520396691
1.30411623130981 0.0742229065224978
1.30324150399454 0.074317952324895
1.30266060892487 0.0744312514486533
1.30209649846982 0.0745797901224941
1.30096070760449 0.0746359949982709
1.30043907749008 0.0746299657470429
1.29923687723579 0.0745682656058073
1.29856246694991 0.0745160429767924
1.29705003612119 0.0742598322423592
1.29704385786141 0.0739892716126521
1.29637275353183 0.0737499695975524
1.29508234065497 0.0735055627478194
1.29473256702557 0.0733050959316089
1.29387372680911 0.0726282973744571
1.2932845140794 0.0724659431460403
1.29215193200947 0.071957873053706
1.29210614315607 0.0717891861736324
1.29033453200422 0.0717100940403887
1.28936456967093 0.0715931479452744
1.28917009542143 0.0714728473504816
1.28805421067765 0.0711571228345
1.28717686455542 0.0706350478612177
1.28631373812844 0.0705235482961026
1.28596062108185 0.070401357156843
1.28520188143157 0.0703741818462345
1.28466980677494 0.0702723991310766
1.28375543569659 0.0702564495490501
1.2832557963653 0.0702517556205839
1.28246393529873 0.0702497122318716
1.28057455438524 0.0702428121631952
1.27991138676673 0.0702312922626867
1.27958892000392 0.0701849090852481
1.27740647212626 0.0701702168782114
1.27693521939257 0.07013868777295
1.27646040088234 0.0701335072573246
1.27488950875551 0.0701403848063275
1.27474418304689 0.0703093039552148
1.27378036692418 0.0703610357971329
1.27347358046056 0.0704596442733731
1.27226308040098 0.0706778159359537
1.27166592974005 0.0709521327513043
1.27113142140709 0.0709936052348402
1.26982228235909 0.0712347824400754
1.26965333864714 0.0713413168037332
1.26912877470136 0.0716350725325476
1.26692835459517 0.0716790613717006
1.26639511860511 0.0719182830751258
1.2656903415728 0.0719205450796141
1.26563491414392 0.0720100013052445
1.26380994642741 0.0720433363614173
1.2636857187298 0.0720466948435929
1.26316025799127 0.07200074039093
1.26143360820912 0.0719405573038737
1.26055858471267 0.0718652765246279
1.26007823558292 0.0717784468978109
1.25989447113008 0.0717565732224582
1.2595244099047 0.0716045909450504
1.25884930804246 0.0715447594327379
1.25759650302951 0.0714763631155815
1.25697719957811 0.0714427444139564
1.25680759375043 0.0714188855749842
1.25518120102906 0.0713731963727399
1.25416544136725 0.0712763024059627
1.25360849910767 0.0712445866987334
1.25271032974636 0.0711226718334047
1.25204935333482 0.0710703523405509
1.25142837766373 0.071013885905179
1.25073780732015 0.0708855675792947
1.24921159513509 0.0706101210711378
1.24910585808107 0.0703800572381017
1.2479156234109 0.070323217055561
1.2468040465561 0.0700476701145987
1.24608573231415 0.0698845653799486
1.24517792654266 0.0696615029917458
1.24419177325632 0.0695838789592717
1.24351255634897 0.0692322722098586
1.24313296931975 0.0690890827724489
1.24261646447405 0.0690677097993576
1.24115188682939 0.0689700649161604
1.2409077437185 0.0689532317319076
1.23863287873263 0.0689195975383577
1.2369803812327 0.0689006582496728
1.23669288849726 0.0688855904151355
1.23633459715988 0.0688630434101729
1.23554778639197 0.0688464560226129
1.23457209913486 0.0688196852329408
1.23443811020915 0.0687907118324078
1.23375529232081 0.0687734584863004
1.23262676192859 0.0687677870578996
1.23254698107955 0.0687668422629932
1.23153116713334 0.0687539649928078
1.23080689784572 0.0687347370037591
1.23000704911172 0.0687321851399958
1.22934136151969 0.0687220156657588
1.22834710222663 0.0687129687735316
1.22752254185171 0.068701451942956
1.22656458092869 0.0686680075974399
1.22609219802805 0.0686286191129781
1.22538886900156 0.0685981367496952
1.22524917110792 0.0685862793212243
1.22449420673034 0.0685792800428965
1.22329250472647 0.0685853720068059
1.22281130518787 0.0685942018042421
1.22113933051853 0.0686057606238666
1.2207565702859 0.0686079216014471
1.21969160397236 0.0686013876909553
1.21853605291342 0.0685974903801917
1.21770376441539 0.0685417237819713
1.2166521601076 0.0684439865393933
1.21618137096791 0.0684324689370612
1.21544452898237 0.0683213072804282
1.21528547616167 0.0681698282297521
1.21402497565859 0.0681603438195541
1.21304221086046 0.0680417377955754
1.21225800956406 0.0679677378823938
1.21182549460642 0.0679148793013424
1.2099708202622 0.0678287502600249
1.20958193884638 0.0678365111795159
1.20909289385303 0.0679174436750203
1.20789974413387 0.0679830760124791
1.20673704831018 0.0681185904198296
1.20658772587067 0.0682185362091393
1.2060505609098 0.0683892611123223
1.20494020700731 0.0685611920838537
1.20428007203754 0.0686648997851406
1.20360505539102 0.0687824264055558
1.20279590087428 0.0689664658624352
1.20237340117162 0.0689873413174081
1.20112496670577 0.0690763894723176
1.20086119411421 0.06908836412268
1.19995214607866 0.0690906232965817
1.19938001708888 0.0690771954406949
1.19877975215418 0.0689017916641347
1.19762229745158 0.068828778671291
1.19601178821052 0.0687607707775784
1.19538154245642 0.0687480638943951
1.19461454441842 0.0686557791227475
1.19346534738951 0.0686189219933194
1.19306834776767 0.0685919423775462
1.19274241307989 0.06854245717142
1.19115404159082 0.0685184380268438
1.19060353618245 0.0685144458465782
1.18987185517291 0.0685168627509129
1.18912372883148 0.0685203429062803
1.18867737074509 0.0685209705764992
1.18792929480209 0.0685123805209293
1.18748527124133 0.0685030094604284
1.18677177330305 0.0684663731700295
1.18615979883143 0.0683854376205253
1.18569803479619 0.0683570675020439
1.1838389270208 0.0681856491871785
1.18271555405536 0.0681347299042359
1.18155338459626 0.0681050575852243
1.18146192406518 0.0679648404504839
1.18067657261996 0.0677822376691982
1.17837118243023 0.0677666923281124
1.17776524763145 0.0677132108773759
1.17759600254141 0.0676433842791114
1.17743929723455 0.0676037866739427
1.17623503568228 0.0675935902384354
1.17508590524166 0.067645320807887
1.17407571035962 0.0676768757732022
1.17383317701628 0.0677288262733124
1.17332794333865 0.0677534282525253
1.17275178077676 0.0678042917148912
1.17130264343227 0.0678364527279498
1.16979688989746 0.0679102634723339
1.16909206764555 0.0679259696017704
1.16805268538864 0.0679427958782478
1.16757497391438 0.0679403754904999
1.16690638574029 0.0678996981700053
1.16592883589097 0.0678811655784327
1.16548188261398 0.0678463497682436
1.16465782831944 0.0678288562215763
1.16424422657911 0.0677621811403158
1.16360599446053 0.0677326385670242
1.16287235523786 0.0676364372819271
1.16169237949723 0.0675157730839628
1.16052642754002 0.0673782352303266
1.15988280575223 0.0672101335524546
1.15951401794378 0.0671358286000568
1.15881560849156 0.06693136371468
1.15765831273149 0.0668969716509931
1.1569743074301 0.0668671448442287
1.15646562853669 0.0668599010929519
1.155816305379 0.0669433527160279
1.15442550440601 0.0669755739054179
1.15407530165938 0.0670445833670798
1.15298773829538 0.0671817004691839
1.15176253455276 0.0672975605261368
1.15125491224794 0.0673291013261664
1.15049082837339 0.0674303878420793
1.14991412986224 0.067614955200552
1.14941348258732 0.0678130340253606
1.14900401386516 0.0679357388154351
1.14827544691621 0.0680891017720027
1.14611551591308 0.0681362648450756
1.14588723679871 0.0682628576183117
1.14563391162418 0.068333892088057
1.14504760802934 0.0683594887217628
1.14307639863045 0.0684277913760309
1.14289375741598 0.0684474682524092
1.14238129585155 0.0684359306258432
1.14018475132334 0.0684123501505095
1.13986638704872 0.0683260955740198
1.1389018223764 0.0682933478370339
1.13851036038124 0.0680758551358896
1.13743306467559 0.0679477576545281
1.13675124200715 0.0678143587259628
1.13571997526442 0.0677289949285174
1.1352312781574 0.0676687547028912
1.1342165648552 0.0676247505978737
1.13368176169139 0.0675804318161431
1.13315710800471 0.0674962324642993
1.13227510282814 0.0673645093188056
1.13128481950873 0.0670924230323651
1.13027007736082 0.0669024953738408
1.12861734509883 0.0666345127938169
1.12843130939919 0.0661516522003863
1.12767728717252 0.0657799942502805
1.12732151991681 0.0657340078741398
1.12642592400137 0.0657013801874742
1.12565873226084 0.0656997560571028
1.12542591023254 0.0657230457231365
1.12422622502475 0.0657581090766549
1.12381887435901 0.0657835630846217
1.12357215468966 0.0658325872635759
1.1213316060462 0.0658874681953193
1.12112920606869 0.0659552766430241
1.12072641160329 0.0660049764751576
1.12026196366251 0.0660198509484305
1.11939783502749 0.0661466310063228
1.1180382632449 0.0661864176114294
1.11749930280257 0.0663291555348654
1.11708794952696 0.0664338598296725
1.11628628703101 0.0665093220226211
1.1155454434597 0.0666284933942598
1.11427053405141 0.0667117496546153
1.11338304456647 0.066984160126547
1.11262431932782 0.0670216618309362
1.11216912332246 0.0671029000964147
1.11145383190094 0.0673356591991221
1.11055704257146 0.0673633625328115
1.11014919939926 0.0675006878239708
1.10946245505214 0.0676106626690673
1.10942364567687 0.0677259200195954
1.1074375376971 0.0678613362354422
1.10719825812251 0.06788856373787
1.10553782012133 0.0679110656610884
1.10498039530575 0.067994211323712
1.10338296675345 0.0680059207100192
1.10330851315058 0.0680400411267854
1.10239455410308 0.0680446155654759
1.10190774712846 0.068027438667317
1.1017943107194 0.0680074814770596
1.10051014112991 0.0679496639489363
1.09936737510205 0.0679016387696472
1.09920592698632 0.0678660788668441
1.09801356603223 0.0677570053037868
1.09738704129113 0.0675638377756715
1.09665491219113 0.0675364189218661
1.09532906451171 0.0674967928841174
1.09380480824893 0.0671669335257483
1.09369180343662 0.067022503318762
1.09228374194656 0.0669416755899325
1.0921291392321 0.066883235721241
1.09133386650634 0.0667809415741743
1.09059717724049 0.066729098694912
1.08961801836424 0.0666556121089504
1.08911833964683 0.0666335103517674
1.08855507870469 0.0665593399916749
1.08781504863432 0.0664332394087513
1.08716887106963 0.0663628274021046
1.086084213201 0.0661956842950785
1.08603227532852 0.0661131513500497
1.08467611799715 0.065857316278191
1.08433102223386 0.0656239619803155
1.08367098058706 0.0653572174693391
1.0818735867139 0.0651795860278353
1.08128666952228 0.0650660122868483
1.07991048642641 0.0647781103831497
1.07972823589461 0.0647449637448473
1.07869055293043 0.0647271770448614
1.07831691133465 0.0647273849092284
1.07777248851176 0.0647593987663956
1.07681996473924 0.0647733070218169
1.07668138061736 0.064838448189705
1.07525149920481 0.0649561146235764
1.07399764509862 0.0650656077566427
1.07331176960965 0.0651557451119071
1.07300803965351 0.0653134342107993
1.07265112145444 0.0653573586692427
1.07121409649496 0.0654370462937594
1.07089746132362 0.0654834703540669
1.06961128466917 0.0655393516849953
1.06827798834045 0.0656708657247772
1.06771330471378 0.0657195381255419
1.06760148086363 0.0657860640757754
1.06595338745854 0.0658875412052972
1.0657811495677 0.0659629009679199
1.06517234629621 0.0660645605713293
1.06494608501567 0.0662140105366722
1.06390798478075 0.0663486120499455
1.06324217257155 0.0663916215143407
1.06238458073086 0.0664281129094986
1.06211860809941 0.0664478054578009
1.06131763010264 0.0664901273401348
1.05953869962681 0.0665567106327522
1.05879067176934 0.0665942423115533
1.05847485084609 0.0666125245468798
1.05787459632345 0.0666181173206981
1.05667072580198 0.0666405392312031
1.05627035668697 0.0666453969407439
1.05503342149037 0.0666757423462249
1.05462883168884 0.0666922442601522
1.05307212614205 0.0667180796627807
1.05179105357235 0.0667321310381436
1.05126357598312 0.0667523627421492
1.05049971108896 0.0667616729305273
1.04975192193674 0.0667576558613227
1.04884439926628 0.0667352573828326
1.04819547222372 0.066707673843681
1.04759917746108 0.0666965730197457
1.04689374752102 0.0666775015567189
1.04639717651677 0.0666606303203903
1.04497901840227 0.0666900245236856
1.04493503437048 0.0667577638580116
1.0438950152183 0.0668252635882183
1.04291173976052 0.0669049346381603
1.04216227670311 0.0669422318923343
1.04123905990823 0.0670279847904161
1.04074684830227 0.0670586534848141
1.03985086708891 0.0670842622506337
1.03950338972351 0.0671875483295925
1.03753394069831 0.0671924983588349
1.03733011576209 0.0671707348375861
1.03698948191819 0.0671584215172813
1.03632553564205 0.0670904348628205
1.03560908426818 0.0670283703001257
1.03491014477598 0.0668016638937249
1.03416084471979 0.0667598971654991
1.03377280144231 0.0665164995588354
1.03224951581881 0.066258765409473
1.03189441994019 0.0661355399865013
1.03119845868352 0.0660184503676297
1.03022190855767 0.0658754931139982
1.029648634354 0.0657388496758841
1.02780181310844 0.0655734825137148
1.02756142169936 0.0655645173476092
1.02619272776088 0.0655209406210109
1.02589796321398 0.065520634845778
1.02524544563954 0.0655482353471457
1.02483037122204 0.0656371056273427
1.02409135552668 0.0656945218102851
1.02328238145822 0.0658644867462778
1.02226591105141 0.0659027005321019
1.02175793676535 0.0660132110686464
1.02085965569382 0.0660293689685438
1.01938861418379 0.0661888263982913
1.01911968740854 0.0662739736693062
1.01865186308914 0.0663626169721082
1.01749963616303 0.0664117073734014
1.0159823823621 0.0664680491683394
1.01493513987401 0.0665024539607182
1.01445333923996 0.0665007517482076
1.01358558514567 0.066485407470411
1.01314864703298 0.0664527878266637
1.01191514491107 0.0663844934321561
1.01069646627232 0.0663453945578661
1.0100876464716 0.0661906193076616
1.00988625910517 0.0660535507078288
1.00901899815775 0.065781536221288
1.00813790004356 0.0657361705519805
1.00665079396358 0.0656117447989954
1.00542757981078 0.0654131906764781
1.00480414242102 0.0653401165236564
1.00427105247254 0.0652636990435483
1.00411889229191 0.0652416687210605
1.00309340975035 0.0652422675379822
1.00247600900648 0.0652903882850825
1.00190338502427 0.0655010546054078
1.00170656404943 0.0655751068752576
1.00065441132233 0.0656526797209725
0.999449851336173 0.0657651499380029
0.998448869805035 0.06584398173965
0.997937666187922 0.0659448595245505
0.997301957196337 0.0661279100652096
0.997162758573489 0.0664005357734577
0.995346693433401 0.0664198998038136
0.994808726017771 0.0664381973711867
0.993937357771303 0.0665602816582403
0.993528123215576 0.0666754900348773
0.992243887735053 0.0667048291951503
0.99161385129073 0.0667020761446068
0.991179314924181 0.0666976335009249
0.990711636357517 0.0666484353228986
0.990389923931223 0.0666326755154443
0.989046779728079 0.0664631748238916
0.988205798817641 0.0663968726450981
0.987555454647017 0.0661186045094281
0.986505033020999 0.0658567008656681
0.985132666229729 0.0655411000820699
0.983896813696027 0.0653535343366979
0.983295757759617 0.0652189169062439
0.983230304994606 0.0650526125663042
0.982305624874753 0.0650005799122194
0.981338480113223 0.0647881712391687
0.980776105037911 0.0646839234642605
0.979975728652977 0.0646067276900217
0.979216619127491 0.06453867590987
0.978338629529041 0.0645222851346969
0.977143304231469 0.0645415142840472
0.976213506516655 0.0645655436500504
0.975517245722502 0.064692680646449
0.975285101195644 0.0648371621019322
0.974462138534938 0.0649501449808683
0.973167723398676 0.0650369185767555
0.972523898238339 0.0651466500139405
0.972159139559804 0.0652230242022423
0.971533675263992 0.0652394652017263
0.969604884581091 0.0652830398278058
0.968700432406571 0.0654642036198707
0.968558085234542 0.0656106879593979
0.967774123773336 0.0657019102524389
0.966863354820945 0.0657107637145916
0.966083642655942 0.0658639493356585
0.965562244608594 0.0659048763700698
0.964314148207301 0.0659643343453057
0.964031153415862 0.0660679462092873
0.963509368090977 0.0661027379766921
0.962917619527489 0.0662214975134149
0.962469140411422 0.0662865716130168
0.961601343289207 0.0663453301263877
0.960786771668749 0.0663844455246717
0.959052900219709 0.0664157774103904
0.958344804762177 0.0664660413063464
0.957671996902713 0.0664870822627801
0.956974633492832 0.0664892776618503
0.956389898477699 0.0664873554129399
0.955394212085562 0.0664840170153058
0.954663838894022 0.0664463218235121
0.954077511863167 0.0664206071525848
0.953414297779217 0.0664027189352352
0.952199130745108 0.0663688199582201
0.951720720176811 0.0663409779897934
0.950258385624777 0.066293353485028
0.949237873423996 0.0662546222766702
0.948745218618638 0.0662448577285643
0.947641054195223 0.0662345025293428
0.947234029693672 0.0661991401710423
0.947078650139711 0.0661755662623328
0.945388874049548 0.0661204427580237
0.945181630112267 0.0661152692902072
0.944253907398499 0.0660833348312056
0.943706001186559 0.0660768012129955
0.942658468157777 0.0660698253036512
0.941595571945597 0.066052729226253
0.940953166662157 0.066042718350563
0.940140156109266 0.0659553211583346
0.939724584308716 0.0659403470663374
0.938787387997138 0.0658893220629906
0.938021654566998 0.0657934196876764
0.937512762022394 0.0657517543171103
0.936762390294697 0.0657356121581067
0.935799678093169 0.0656379852481147
0.93461637124414 0.0655766780310697
0.933172348367987 0.0655677836490686
0.932193539137193 0.0655561331959935
0.932029448291954 0.0655382748452554
0.931686250618278 0.0655078360231556
0.931330518431938 0.0655055125885683
0.93069800490018 0.0655068080081072
0.929141540233425 0.0655646353976584
0.928686616280222 0.0655788927019995
0.927736676075834 0.0656106959286774
0.9269031823017 0.0656621859522461
0.926383939742356 0.0657050221326518
0.925680342823469 0.0657511422565134
0.925424243378036 0.0657707599504767
0.924017610267784 0.0657783468935478
0.923599887565686 0.0657744801493596
0.923203440844128 0.0657624787739472
0.921303643660756 0.0657196205978438
0.920603629272642 0.0655579018422991
0.91949392335087 0.0655403771432467
0.918560029466159 0.0653595000063802
0.918252032357714 0.0652262263187734
0.917271474947584 0.0651303583391613
0.916829215079676 0.0650899967248972
0.916534404881325 0.0647566918874063
0.915483108846105 0.0647111036825063
0.914477206444245 0.0646949787913072
0.913648370777053 0.0646898153724235
0.912698500475366 0.0647644341388958
0.911891745473899 0.0648632980906674
0.911335088240514 0.0648977707838041
0.910437022890453 0.0649507559339744
0.909122408021077 0.0651673341102992
0.909039949055557 0.065278076443403
0.908279967956065 0.0654526044265868
0.906775778464035 0.0654990883849783
0.906448861543111 0.0655404622549089
0.905874759048498 0.0656784836507645
0.905341971664171 0.0658033990055082
0.904608399056487 0.0658602600328192
0.904102287698869 0.0659018619926735
0.903321028374366 0.0659971707708579
0.902353095492559 0.0660114109533733
0.901645524306245 0.0660280705101328
0.901052101408231 0.0660380579784404
0.900674918315477 0.0660364117100552
0.899034406518106 0.0660259915472358
0.898353810432106 0.0660019282045407
0.897412870294047 0.0659870242794246
0.89688130506136 0.0659714922040185
0.894865068343374 0.0659111312685015
0.894464264035727 0.0658918484340662
0.893728408375353 0.0658674200740258
0.892680231399329 0.065846255103482
0.892051126069483 0.0657850746786189
0.89169247023406 0.0657724083342387
0.891135934775042 0.0657573164673588
0.890642945610451 0.0657507353614423
0.890281291893176 0.0657441139305573
0.888723499339396 0.0657396640514129
0.888499214188197 0.0657399549215457
0.887997310537057 0.0657447258087968
0.8868032375583 0.0657749825281679
0.885541355350985 0.0658237269405872
0.884896840885104 0.0658470066221664
0.883504669328488 0.0659537404355766
0.883155838786613 0.0660278798586249
0.882667075966876 0.0660354265116737
0.881805412263838 0.0662316870379987
0.881389271507962 0.0662680355723004
0.880005334587894 0.0663424636801168
0.879695671659935 0.0663665514221529
0.878804482348198 0.0664319324991063
0.877657144779843 0.0664558565866964
0.876002987350851 0.0664893497511098
0.87528807382364 0.0665251677507896
0.873897376507383 0.0665333666598047
0.873417028272108 0.066560542958799
0.873068673718389 0.0665679968971357
0.872421638753337 0.0666074695571724
0.872211949303479 0.0666270641135614
0.87143543370095 0.0666921542118132
0.871040669800033 0.0666964859159465
0.870417015143521 0.0667254739415518
0.869037959721259 0.0667337852934746
0.868106051134945 0.0667363699878859
0.867916126997131 0.0667278365826778
0.867334590435979 0.0666999488969319
0.866146613424303 0.0666254868208745
0.86537790487757 0.0665697310179152
0.863151653511702 0.0665121818683621
0.862639421986268 0.0663630052211596
0.861666760306145 0.0661185358595688
0.861479731754535 0.0660204170035349
0.861008882748755 0.0659935246865298
0.859958027685761 0.0658371569246335
0.859115864039856 0.0657958387904206
0.85866081892414 0.0657558592470846
0.858073502818957 0.0657416490977131
0.857727219226944 0.0654803196743567
0.856795886001579 0.0653497070600796
0.85595500369518 0.0652884928782823
0.854350439616155 0.0651825714376282
0.852987358696879 0.065092953265554
0.851319615387539 0.0650769117146554
0.850777858349609 0.0649772379376485
0.849788591716896 0.06493600916652
0.849169531633126 0.0648542169182414
0.848101727466904 0.0647645162906815
0.847788174361541 0.0647474197999967
0.847729446035684 0.0647049174866862
0.845674162575033 0.0646489361018937
0.84487064769907 0.0645643487711729
0.844690207421406 0.0644991893002057
0.843711944868699 0.0643546949042944
0.842821061141964 0.0642798385529343
0.84230457404215 0.064272785318876
0.841186246927939 0.0642890595335839
0.840641459334073 0.064362231391282
0.839814370590113 0.0643880754476713
0.839001157459187 0.0645258987546204
0.838230668949023 0.0646018115290808
0.837014628497045 0.064620610260821
0.836921283291553 0.0646888424933027
0.836465700263061 0.0647635620326148
0.836319335019863 0.0648272117045331
0.835137022615751 0.0649032203960249
0.834192121953381 0.0649161395891247
0.832870748127589 0.0649379281273832
0.831985648421341 0.0649423217787494
0.831569763424113 0.0649430915730336
0.830813711731563 0.0649377540301127
0.83066594623634 0.0649375363640383
0.828989365476462 0.0649455426042903
0.828168241198769 0.0649759132042759
0.82686852636792 0.0650493427021824
0.82623616367263 0.0650768446475012
0.826027101053653 0.0652331951332992
0.825399806930622 0.0652528998481011
0.824165212284707 0.0652741436181529
0.822834920522051 0.0654386391554497
0.82201258647187 0.0655383300838097
0.821815206415579 0.065560984121524
0.82089981582879 0.0656345785960005
0.820145864266377 0.0657165640234229
0.819600749445836 0.0657628571107114
0.819053313129292 0.065800033381857
0.817909186971339 0.0658706450747859
0.816988710457887 0.0658970214726795
0.816035383361409 0.06601540680332
0.815209097885771 0.0660519692284955
0.814143113232376 0.0661276150236226
0.813429514586497 0.0662028527692466
0.813028247634228 0.0662236915835734
0.812059550625828 0.0662508885322039
0.811897164112322 0.0663137924487292
0.810224253419282 0.0663188168519981
0.809634847776289 0.0663491202522616
0.808769292479138 0.0663572560960379
0.808246652826444 0.0663482922544054
0.807780962430263 0.0663331650571284
0.806402934822428 0.0662960977391084
0.805913756523399 0.0662561541652504
0.804870629110327 0.0661912764262966
0.803723435612446 0.0661701852956792
0.8034023460133 0.0661519582587431
0.802734752453195 0.0661182715493899
0.802435719405467 0.0660375210652828
0.801687175528642 0.0660047224168555
0.800704716249602 0.0659449889989127
0.799900534978319 0.0659088839238693
0.79918056447233 0.0657688569153668
0.79838531776783 0.0657084544501499
0.797160945758857 0.0655615711670433
0.796566427348668 0.065517148749944
0.795244309452163 0.0654186831201823
0.794683462519152 0.0654005474647966
0.793414168945798 0.0653923443783543
0.793020052148717 0.0654375438600706
0.791816962130259 0.0654638352651937
0.791308200653038 0.0655105756124935
0.790466611249012 0.0655379367111024
0.789566688770823 0.0655434756835938
0.789113411892484 0.0655754622779872
0.788364412753633 0.0656456148188841
0.787889256218178 0.0656618143811887
0.785617084865804 0.0656662379721293
0.785571041001126 0.0656915526390266
0.784805792503753 0.0657185095795351
0.78404436100566 0.0657379991129366
0.783733313439739 0.0657824423168569
0.782649854573979 0.0658204518419537
0.782020773504229 0.0658520497291391
0.781411396267544 0.0658763340157606
0.780571241540601 0.0659069157506346
0.779223755266102 0.0659355792501245
0.778777444491084 0.0659362644165351
0.77795500041652 0.0659262506013746
0.77728000882946 0.0659097300341037
0.776752675901846 0.0658464602866255
0.775712529395711 0.0657844999046634
0.774813283463031 0.0657080092516056
0.774060460109231 0.0655423218671375
0.773174775930114 0.0653564268029935
0.772054114321914 0.0651417401362258
0.771437601840434 0.0650227966837184
0.770389726689088 0.0648456550004288
0.769375240271372 0.0647057950685098
0.768023893515355 0.0646808881298826
0.767280027773901 0.0646828727902192
0.76671875730412 0.0646964986979131
0.766270530051604 0.0647652286398777
0.765087412815611 0.0648298653987722
0.764637608024215 0.0649043797734247
0.763992580186521 0.0649934111089803
0.76275441981695 0.0650445719715473
0.762217828098924 0.0651225178225024
0.761687372170675 0.0652082608952296
0.761379764245222 0.0652458657679505
0.760204352403541 0.0653168181789187
0.7591072676558 0.0653414890943124
0.757946137950923 0.0653434661804982
0.757673427713989 0.0653401583421744
0.756326683542507 0.0653210441851897
0.755624571452245 0.065293870804441
0.754580949604202 0.0652669029996084
0.754049812374569 0.0651658105690163
0.753567352907733 0.0651254292172996
0.752909697397356 0.0651046720219626
0.751524017896152 0.0651304722637977
0.751086071896012 0.0651697430692905
0.750215249161256 0.0652845216055202
0.74921835156724 0.0653600296370784
0.748605007998008 0.0654434814486822
0.746937393386403 0.0654544445568998
0.745866201943824 0.0655004912686851
0.744993365337711 0.0657453604571636
0.744508290826309 0.0658695348224083
0.743562452106642 0.0660366728203418
0.743019862150278 0.0660875469252418
0.742687168984102 0.066097965787514
0.74096318960738 0.0662188695570806
0.740577022879769 0.0662404674963069
0.740183211288106 0.066265416008644
0.739229890828907 0.0662827823243367
0.738389879802537 0.066295723819671
0.737335448855707 0.0662715657810817
0.736538460077417 0.0662440064250082
0.736073734649138 0.0662209853410771
0.734982257572051 0.0661668247393918
0.733900498630812 0.0661423893109017
0.733652892449465 0.0661155321872916
0.733026339992484 0.0661136046762954
0.732132806058973 0.0661344968533686
0.731154898623739 0.0661515476824871
0.730249586260246 0.0661843622014294
0.728899818873139 0.0662677047450345
0.727936820034475 0.0662842913324211
0.727728562197214 0.0663665779211883
0.72689768454006 0.0664043282138787
0.726536423733723 0.066451998969733
0.725301085820195 0.0665653417123757
0.723598018566595 0.0666465623612866
0.723182931439645 0.0666740203192445
0.722405534157625 0.0667170445375748
0.721932988203368 0.0667565745945114
0.721315237062358 0.0667682228627427
0.720046938373474 0.0667507950942676
0.719074038167449 0.066735505759575
0.718303970479961 0.0667302463232288
0.717732925785029 0.0666744176086707
0.716779884946774 0.0664855836126917
0.716331851772708 0.0663878940700926
0.714474632793986 0.066326845043577
0.713487857505637 0.0660431205829145
0.712475389789475 0.065916644375404
0.711651780120581 0.0654791338898191
0.71026878535076 0.0653521323651077
0.709541099602228 0.0652281463424691
0.70874013634566 0.0650486036265601
0.708286939465125 0.0649934695419668
0.707853053710118 0.064968356276848
0.707522388890061 0.0649067637653205
0.706779874217634 0.0648911437120917
0.704918408731406 0.0648961558756884
0.704440871289029 0.0649122775545296
0.703866828687296 0.0649846871615311
0.70280845848168 0.0650160887431358
0.702424617157312 0.0650603785794979
0.701464356102879 0.0653430007046905
0.700330465914836 0.0654640526727877
0.699539651516788 0.0655474923389984
0.698797360074427 0.0658429737092897
0.697953513232306 0.0658666470556738
0.697108897332382 0.0659936167167458
0.69591242677031 0.0660616305659279
0.695294337291079 0.0661456605080639
0.694544848533835 0.066396643934803
0.693769738888028 0.0664983242895825
0.692905888575815 0.0665514666569864
0.691745847996078 0.0666448612710931
0.691323223921013 0.066672611673688
0.690480059969269 0.0667107059503758
0.689217912313151 0.066705870287317
0.688511051971636 0.0666902177080742
0.687719586809759 0.0666671155370441
0.687218687609267 0.0666021812480209
0.686529678922488 0.0664309320708306
0.684697199010084 0.0663501856505091
0.683156892866954 0.0663266529485873
0.682725092089581 0.0660454112278327
0.682026365210246 0.0659487503703363
0.68128933813011 0.0657026659753642
0.680528424703776 0.0656279200258518
0.679735682894825 0.0654165823183811
0.678905190377714 0.0653621912924566
0.677928883950169 0.0652405549662227
0.676953041042986 0.0651701433297186
0.676498128023169 0.0651434155940635
0.675688727483358 0.0651084397365457
0.675310463873557 0.06510406778596
0.674170932352642 0.0650901031869347
0.673984718655498 0.0650643048217874
0.672536248452149 0.0650561104215251
0.670408956346435 0.0650450577057068
0.669862658067544 0.0650402450325104
0.669476577685564 0.065031501951168
0.668806618808479 0.0650028662054693
0.668183253612865 0.0649845774408842
0.667642673793394 0.0649865341165157
0.665669933013347 0.0649977193399945
0.66499323120571 0.0650198054513943
0.663963920181135 0.0650374503294468
0.663441763435723 0.0650645042066134
0.66227725363122 0.0651181205715148
0.661682963876642 0.0651487534349542
0.660662620776759 0.0651620753462647
0.659725694152932 0.0651640316883433
0.65900480567866 0.0651871729489339
0.658473362142992 0.0651994689505429
0.657775668964441 0.0652034360154497
0.657375621128571 0.0652032690507732
0.656027633113765 0.0651960811233437
0.655398110096102 0.0651837441185911
0.654179577312898 0.0651810610837748
0.653342658612412 0.065165846964302
0.652992758912892 0.0651428335587945
0.652324138618322 0.0651115098914672
0.651202168104765 0.0650813408966171
0.650770000698696 0.065058362194974
0.649247042664249 0.0650369720085373
0.648007494464354 0.0649575372908929
0.647559061156691 0.0649168759471148
0.646049431711148 0.064942626084323
0.645421615666497 0.0649451295541781
0.645295419881989 0.0649910795491532
0.644343461716385 0.0650474492208358
0.643083964575734 0.065141080950016
0.642938056397304 0.065205052385232
0.64255799686817 0.0652563528826394
0.641728782099066 0.0653362048645235
0.640278464150141 0.06541095252167
0.639699600504499 0.0655447239661556
0.638443599486353 0.0655802290542503
0.636933585961521 0.0657198532248261
0.636561240374325 0.0657907285972054
0.63598935786243 0.0658262500178744
0.635550794504192 0.065834952409576
0.633915222261732 0.0658822056939634
0.633602677945015 0.0658837307989468
0.6329905215735 0.0658772811455841
0.632404921909852 0.0658533123373526
0.631042646093848 0.0657453322016866
0.62944604509942 0.0656629768730843
0.628064934808453 0.0656365389495442
0.627360339718183 0.0653675340835132
0.625878071735906 0.065277172056784
0.625281798386684 0.0649060871712649
0.624835505820415 0.0647329125548323
0.623335669008088 0.0646607354307651
0.622271800762374 0.0645580921658869
0.62175180166989 0.063937883262039
0.620818760284289 0.0638787065016031
0.618852386713144 0.0637438956543986
0.618469390021066 0.0636126298950795
0.618012635443376 0.0634360619625993
0.616939533911699 0.0632495844321644
0.615646768183476 0.0631534920084117
0.615561042551905 0.0631073364465098
0.614765166886568 0.0629198053377624
0.613557372115039 0.0628592600942331
0.613078542103558 0.0628105516585654
0.612389361776082 0.0627966784531346
0.610375353177269 0.0627412910017827
0.609914990579846 0.0626856293749388
0.609460277947108 0.062607543589885
0.608878270109696 0.0625846503412876
0.607210483051239 0.0624634155788088
0.606588529987933 0.0623928409967019
0.605843367835309 0.0623420450247633
0.603265961153538 0.0623200067848439
0.602658338092129 0.0622989042519721
0.602262499350324 0.0623774103546794
0.601757030038074 0.0624702030748549
0.600640270172091 0.0625429825366818
0.600048717797703 0.0625959934219525
0.599359949140869 0.0626482344868995
0.597275873726187 0.0626887456867484
0.596774115877928 0.0627385150573946
0.595159999614902 0.0627585333516991
0.594483801850147 0.0627770289687087
0.59362294773008 0.0627803178842009
0.593166902913323 0.0627147506021075
0.591331937651848 0.0627107660590542
0.591045812968212 0.0625967318734892
0.58950056000661 0.0625538783915282
0.588849176304368 0.0625133273059982
0.587808204651953 0.0624454793748156
0.586488805752699 0.0624202088160138
0.584866189670158 0.0623944208613387
0.584649486509256 0.0623394899904735
0.583204059826205 0.0623116817250864
0.582756157033372 0.0622998387184226
0.582435441990317 0.0622832752173841
0.581580741125427 0.0622442356883768
0.580809542182472 0.0621475960124183
0.579546556098178 0.0621190989090411
0.579051715993169 0.0620740899326886
0.578531252134445 0.0620398709093816
0.577324816758075 0.0620195250598403
0.5766827887063 0.0620183439207963
0.574739052979862 0.0620249845870978
0.574309545319312 0.0620516464761167
0.573970442108503 0.0620605832703541
0.571895211669115 0.0620807657056231
0.571798905258349 0.0620915600524123
0.570074043183864 0.0621036413194026
0.569255799027817 0.062094971321766
0.568267016181836 0.0620810665966655
0.567987670699451 0.0620573949270992
0.566400772168957 0.0620157285318156
0.564595224578361 0.0619516200858527
0.563606479551528 0.0619044299200005
0.562763668891868 0.0618309579657016
0.561583078450795 0.0616734695843675
0.560898150362492 0.0615990997793549
0.560127352151745 0.0614870328474936
0.5593985557654 0.0614409805387852
0.558226540102587 0.0613855975273645
0.557660532157744 0.0613310161897525
0.556216528829631 0.0612639645185838
0.555391885562612 0.061234988183731
0.553165353315511 0.0610842544221764
0.552965971063148 0.0609990118736221
0.552343855057988 0.0607291582319156
0.551661664361647 0.0605985287655493
0.548749480658794 0.0605217566626529
0.547971355898067 0.0601982028245032
0.547290989883757 0.0601529298975209
0.547139201592106 0.060032746902382
0.546173040612344 0.0598889741723393
0.545146639618092 0.059785748392755
0.54408679733668 0.059709384142181
0.542348988599049 0.0596195079027823
0.542108624727824 0.0593805852729943
0.539516188430689 0.0591640302781061
0.539122214463159 0.0591100457279709
0.537776879815205 0.0591000008472823
0.536595584269004 0.0588190689658564
0.535473034984094 0.0587812455296646
0.535208946222813 0.0585575159617256
0.534485707370735 0.0583934740909171
0.533763085310551 0.0582752351599442
0.532588442466835 0.0579613475550233
0.531188579955632 0.0571950054916844
0.530804914315296 0.0569740949555421
0.529617108923576 0.0566423703979648
0.528090067338394 0.0565541073643201
0.527426450167706 0.0565172209176094
0.526551213703603 0.0563870874461681
0.525239518644134 0.0563395726203721
0.52296526296494 0.0562918073327609
0.522424763115583 0.0562728479197804
0.521165416283312 0.0561888997884772
0.519655622342925 0.056155999348686
0.518635802227854 0.0560843417944811
0.517864638064437 0.0559854758489183
0.516734421803169 0.0558088404354395
0.515663335649112 0.0556773112855304
0.513899481237852 0.0555091537336979
0.513120198478657 0.0553681189354234
0.51211278624891 0.0551485078862538
0.510464597936518 0.054541918445329
0.509660778058679 0.0542563741094163
0.509184393021526 0.0539898146994212
0.507578210586768 0.0537839631650755
0.506543987972545 0.0535467386695539
0.505990949469921 0.0532658002811068
0.504669634072402 0.0528966256961207
0.504618958911503 0.0524998204858456
0.503508141732234 0.0524410038941088
0.502897729622708 0.052154830153015
0.501101542290972 0.0517278235385912
0.500371392948501 0.0515864647353629
0.498224173815373 0.0511663769828466
0.497123170212963 0.0511359423448054
0.495453501254168 0.0510254913076577
0.493693897424076 0.0507485128196771
0.493162250609088 0.0506188359011234
0.492453378472846 0.0503963852419528
0.490605083426787 0.0503018033229692
0.488287808531464 0.0500297286133504
0.487827799170984 0.049896666916483
0.487046558866995 0.0495674864616579
0.486939585840233 0.0494087730772614
0.484360948045279 0.0491259223524582
0.482892984270296 0.048876565540641
0.480151528777792 0.048706365656287
0.47974994068354 0.0484548791699368
0.479126578365178 0.048004012630441
0.477201913505335 0.047373400519777
0.475724254776702 0.0472689930428398
0.475173943619527 0.0470852007147398
0.4742602505154 0.0463183383630958
0.472309489943167 0.0459822091524789
0.471488736735107 0.0458038903333601
0.469478025884146 0.0452967642697089
0.468550437823093 0.044620364659775
0.467048195799687 0.0435383430203201
0.465561129796515 0.0433745438101932
0.463391415444675 0.0423047926634054
0.462048523068485 0.0407367963699423
0.459995228829635 0.0401176417541168
0.458840415532667 0.0396829802753838
0.458356964423318 0.0394891818322727
0.456713586339453 0.0390476042341296
0.455454978227546 0.0385186684803503
0.454702372684836 0.0383254641206368
0.452131968481248 0.0372808304306554
0.451292469484043 0.0368243908188117
0.450274663271797 0.0366099630840776
0.447544235075687 0.0354849946301521
0.443564843455681 0.0352095757485658
0.442225698250993 0.0348337018010445
0.440549811707715 0.0339348292059918
0.439074240014068 0.033098870422419
0.43803613615837 0.031935693369373
0.43541961636616 0.0292709841727848
0.4325296236855 0.0291622575141367
0.43132381707345 0.0271286360354957
0.430965730757125 0.0254747002378254
0.423090202187676 0.0240278406925159
0.422607356904228 0.0222449375486873
0.420577626751326 0.020523299044237
0.412470709453896 0.0150421592072312
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_im_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.4498877712996, ymax=1.07256249783719,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.0673097011563866
2.39726921187265 0.599795019009785
2.38841775901371 0.957905667421884
2.38733909492887 0.380033915932653
2.38286784743776 0.0787688265004769
2.38071451385176 0.406835328217816
2.3763351020957 0.266023711309503
2.37322760292651 0.504046450267056
2.37169813428472 0.297540613880209
2.36594590381395 -0.0303393884488574
2.36116153439265 -0.0633166273951809
2.35813192119028 -0.450271468538843
2.35685736954831 -1.25662603955302
2.35403935529011 -1.3352309408843
2.35020642417712 -0.549408716407488
2.34919945468031 -0.27271210806305
2.34743070491723 -0.141009515616823
2.34446577632698 0.0176915389786259
2.34274853830517 0.133117345360553
2.34027348995441 0.184261201212209
2.33575350025779 0.240125502475867
2.33441804245837 0.0914026389845496
2.33202549536874 0.0408016243621962
2.32909807330439 0.0847100720165468
2.32647707176125 0.0632917373238186
2.32287839673685 0.0196376923371527
2.32084141171123 -0.105735589060688
2.3190242772775 -0.15883825476822
2.31860912836965 -0.201807418869225
2.31604494740328 -0.101271037294709
2.31139453630397 -0.0100268783987245
2.31090796615503 0.0412250619277531
2.3068181034762 -0.0513903511766594
2.30559930239826 -0.126725498654856
2.30288218433671 -0.215742218033007
2.30000354456099 -0.220334977650752
2.29934256177401 -0.137854050810813
2.29603308147414 -0.19272324634307
2.29340350339193 -0.238712287142986
2.2911587670621 0.286438390117908
2.29052005798879 0.437130710554368
2.28868677134004 0.515261778524326
2.28783858795036 0.532401685920502
2.28506812955421 0.232700091922848
2.28302212267846 0.152516459944885
2.28122644340618 0.00541504548101399
2.28034412138979 -0.0311669156306558
2.27726751436948 -0.0969009651519385
2.27525051999309 -0.112404181097755
2.27251287065744 -0.110321231629404
2.27184721200136 -0.121294614817998
2.27118809536344 -0.145055045723055
2.2688566013688 -0.155147474369677
2.26515847440115 -0.106632000583619
2.26460147807484 0.0558857506878345
2.26236425606479 0.111167617079539
2.26035673334473 0.128703290473039
2.25819500010089 0.141018746718061
2.25616566672556 0.151246262868402
2.25313860588646 0.149011325209364
2.25170244139651 0.137965523418767
2.25054738715092 0.146464894919461
2.24859994407365 0.16463100730564
2.24737788669538 0.164165789272673
2.24571291927162 0.00791101859033724
2.24219851672732 -0.0244072183460999
2.23933501486717 -0.0460072084021905
2.23751898928409 -0.0488130599451666
2.23511419189564 -0.050070526251097
2.2342086930339 -0.0637767994071497
2.23293401837469 -0.0916970731504514
2.23164311357916 -0.0804294633706429
2.23048216425138 -0.0620357766165539
2.22897405596773 0.0869373871580933
2.2263352960441 0.0837664722676141
2.22419991702283 0.000161191728014841
2.22233832192242 -0.000478922038952111
2.2192436931485 -0.0568405614733749
2.21816521855158 -0.089700880389484
2.21709476412164 -0.100312271928915
2.21497017717439 -0.0972737738703763
2.21315381413268 -0.0435079160247065
2.21279909482355 -0.0329487334991096
2.21117025564064 0.152540439573619
2.2105632355152 0.153001732935825
2.20879253627566 0.132102286447016
2.20623049952155 0.095734514424916
2.20394888497939 0.0588471450047367
2.20317346073814 0.0300360336666419
2.20138422493741 0.00326860723268733
2.19967759633142 -0.0692786459539096
2.19756140564564 -0.0759438569199374
2.19653407328147 -0.0901939124571446
2.19638753237506 -0.101094952162863
2.19432814253325 -0.0741500927143576
2.19226952588195 -0.0399616587503037
2.19136714286983 -0.033840918463237
2.18808065119202 -0.0790190891687861
2.18762128964142 -0.231477168428204
2.18754033901935 -0.242780294856418
2.18617959114083 -0.224203024278986
2.18412146241103 -0.202085733311946
2.18206351943438 -0.15247387889477
2.18030958219981 -0.135910348176336
2.17871693097362 -0.122335214748598
2.17638171211673 -0.115400609456398
2.17433680049404 -0.0750952216460646
2.17381966664007 -0.0650128930510692
2.17171388826048 -0.0533081991286289
2.17015285683604 -0.021777267868851
2.16787836941516 -0.00481437528474379
2.16650749646411 0.0106638888940068
2.16467421185516 0.00326628293341168
2.16398153588814 -0.021392046318031
2.16302273275886 -0.0539217046505316
2.16131851032335 -0.0557297813548055
2.15997992173452 -0.051785837903008
2.15885352953317 -0.0391180212470687
2.15697613712743 -0.0321053962006114
2.15592062946651 -0.0138908361709307
2.15451997888543 -0.0177716240112109
2.15444132157373 -0.0131492010787354
2.15176821126759 -0.00550489967229383
2.15013170785947 -0.0319437658623439
2.14804173770581 -0.0494011689993013
2.14568246503178 -0.0248774561561881
2.14464299789141 0.0473266385396952
2.14309066534124 0.0979828175220034
2.14260769197758 0.11545578811436
2.1419363129675 0.11353573035483
2.13874557039513 0.100695701147268
2.13785816892836 0.0019384631985787
2.13652522135843 -0.0132410026652738
2.13422694820212 -0.0403664616552145
2.13344785712546 -0.058276875194325
2.13310141550112 -0.0851535146431567
2.13126469246077 -0.105411669212346
2.13052465077575 -0.138373108017121
2.1285252070424 -0.145049419379011
2.12693799989736 -0.140047639512428
2.12615304808308 -0.140011994350073
2.12381950623573 -0.17626426984593
2.12191709077801 -0.182500734832857
2.12139940633526 -0.133527347668136
2.12079594752881 -0.0313350531188424
2.11939636404118 -0.0160836641499908
2.11751323551144 -0.0176893018984181
2.11542244379802 -0.030920512147684
2.11340312539569 -0.0402790401093222
2.11312701769775 -0.0518971119279064
2.11205936791162 -0.0760829971239458
2.1100626568819 -0.0917923168842051
2.10914442872631 -0.0929282226517384
2.10703906824847 -0.0683475223113191
2.10627590017415 -0.0587341126940852
2.10533407347326 -0.045471718669553
2.10413809164161 -0.0256358247200009
2.10334520932164 -0.017442506507988
2.10159595687327 -0.0161749606427027
2.10008949918435 -0.0247434655016047
2.09939377145541 -0.0265960064897139
2.09804421429701 -0.0240752276218811
2.09663054536202 -0.00814788927603045
2.09423326723417 0.0120732795194189
2.09349790721794 0.0203710521377904
2.09282866120885 0.0243342273361545
2.09022813465243 0.0249686293402372
2.08889723569502 0.0239402728287025
2.08841052538596 0.0205790791273701
2.08631895303964 0.0158150557019664
2.08595724076073 0.0125989904646253
2.0838478613292 -0.0138400127879619
2.08245392735697 -0.0220030423297502
2.08099692069238 -0.0168497619690886
2.0797980474535 -0.0150523151840847
2.07823196239328 -0.00617230852481403
2.07685799738338 0.0115329706198696
2.07620552170565 0.0322398601601066
2.07445024353451 0.0379866378266774
2.07395765054216 0.0357419111693887
2.07279534104346 -0.00297685375558633
2.07228902707771 -0.0211041669416821
2.06937973357424 -0.0398181312191553
2.06882174053274 -0.0516430752723208
2.06674488479393 -0.0565472108279918
2.06601554593014 -0.067925178180221
2.06518864148898 -0.0705118416700742
2.06268355433248 -0.070808727539956
2.06163781191947 -0.084180843521874
2.06014348139728 -0.0877120628012261
2.05965157852655 -0.0933606048153417
2.05802017007308 -0.0913181493870196
2.05729283794705 -0.0725555121991135
2.05698494308055 -0.0363080431263195
2.05589846822582 -0.0293314640754816
2.05393465263551 -0.0220804032030392
2.05195314923137 -0.0210955506531477
2.05099290087748 -0.0195451578881428
2.04930347988444 -0.0179250022403597
2.04821985824066 -0.0158783849998921
2.04679265048219 -0.0162432230834604
2.04515209308404 -0.0279553052448933
2.04423447222186 -0.0280536087106353
2.04398132194214 -0.0225672346943409
2.04175215134711 -0.015296938241026
2.04001926102346 -0.0103370181519621
2.03869552246733 -0.00989664128230299
2.03684678636484 -0.0161238075342193
2.03669902867235 -0.0262655762196017
2.03610245008695 -0.0418506484518921
2.0338232961707 -0.0520729527160605
2.03335159373532 -0.0467726850256904
2.03168632656066 -0.0171199283046935
2.03112846579806 -0.0163986475711789
2.02914568627312 -0.0190655950702914
2.02745185337061 -0.0266129198645817
2.0272763601113 -0.0543594634249195
2.02411950078684 -0.057675793865189
2.02351394917512 -0.0570029591933431
2.022277025248 -0.0228460078941701
2.0212566211586 0.00821446015422368
2.01911723821537 0.0245653100373675
2.01845632343056 0.0256980810856822
2.01704822419138 0.0261884920759187
2.01643218557569 0.0332167712161492
2.01587496400321 0.044966506698939
2.01438421429354 0.0443689057912671
2.01318150579682 0.0355160334128313
2.01283493503005 0.0269465846056115
2.01067583864864 0.0261637306600574
2.00840831126746 0.0324789196004114
2.00704551579621 0.0339844293629839
2.00698067400554 0.0435452606971653
2.0060444839562 0.0491124271054
2.00487752960858 0.0534017525904313
2.003968750699 0.0601782410688356
2.00299235949577 0.0619423987426393
2.00264690787338 0.053360329694583
2.00081450250148 0.0472707907011049
1.9993095014309 0.0455031426503115
1.99866231209214 0.0446066066055543
1.99711479820671 0.0404392948377718
1.99558829789709 0.037863528162853
1.99547750739422 0.0350104851070114
1.99402607382009 0.0383126936514308
1.99036057342804 0.036300872066802
1.99017926551622 0.00979699748649515
1.98807115808081 0.00517418622831841
1.98742784837743 -0.0114557716503587
1.98593686430848 -0.022434035220159
1.98519847807224 -0.0249115326293123
1.98439528122845 -0.0266596362764251
1.98422612714573 -0.0247189742296048
1.98136406434743 -0.0123001318862988
1.97947932705675 0.0073717071864859
1.9789862843532 0.0193675820806712
1.97706275362404 0.0219541766311174
1.97696366161356 0.0200889427693065
1.97483884781815 0.0122569130966851
1.97430626651988 0.00513525870071693
1.97322095404291 0.000807227715864209
1.97212890190359 -0.00200146052032907
1.97093077239849 -0.00180982556594868
1.96963247085841 0.00292122189344554
1.96888256003709 0.00828247527277268
1.96764634190976 0.0146519448866727
1.96612269713715 0.0343354187154186
1.96463397641514 0.0413664328989905
1.96268887459843 0.0413965489302516
1.96250105497292 0.0193284071186869
1.9614405234446 0.0133094392290296
1.96081092563954 0.0134556765623529
1.95940330223109 0.0235194296201342
1.95921186279573 0.0333624402416402
1.95877535129262 0.0345371846902622
1.95672876155117 0.0303715480706428
1.9552119050508 0.0171834978731208
1.95411766494951 0.00916586620082132
1.95268618880662 -0.00180164824743382
1.95125385561235 -0.00542564476001751
1.9507162734306 -0.00268550166039793
1.94977629320926 0.00153503972471498
1.94817806464025 0.00601222173223971
1.94669143873416 0.0111170882218001
1.94635244212589 0.0134918866008924
1.94503039025441 0.0123240915620281
1.94309832391477 0.00837607399517512
1.94275509594023 0.00660718217367605
1.94160071914309 0.0076211403189273
1.94066666161124 0.0104721186070613
1.93902196151804 0.0258338395810287
1.93856712544114 0.0277157671364547
1.93767672789782 0.0214454046683549
1.93582856187573 0.0185171259022693
1.93445060376691 -0.000991718826287562
1.93431022882984 -0.00158835623119198
1.93282559921856 0.00160642338614244
1.93126108178023 0.00709399183214532
1.9306651389354 0.0176478413782491
1.93016683521879 0.0222454733870365
1.92876293847537 0.0223661740118762
1.92702830977166 0.0156503253931239
1.92627330692197 0.00450330594149139
1.92466919259955 -0.00236860727586359
1.92368570214369 -0.0117044299085138
1.92220109675502 -0.0136941242362113
1.92054269063009 -0.0212915119789094
1.92050641898295 -0.0138964572207151
1.91802706475261 -0.0113798409447121
1.91687342138079 -0.0100105503302903
1.91630778662817 -0.0104984613287389
1.91477339760929 -0.0115656201331612
1.91429831966231 -0.0155194414444814
1.9135271178099 -0.0169904220672262
1.91280036530682 -0.0280072753702413
1.91051340067312 -0.0280683645562582
1.90996155630528 -0.0265763101299583
1.9086925008022 -0.0224474714004582
1.90753343845764 -0.0221002431376751
1.90713519150978 -0.0184003676558219
1.9068717142391 -0.000160329551639325
1.90538038586844 0.00560771582947137
1.90370913232254 0.0232744102463348
1.90224133157123 0.0381580492117591
1.90065888375047 0.0402782020050335
1.90011217145266 0.0341073220374642
1.89943886200247 0.021902243004064
1.89858034034659 -0.0251158710239609
1.89629780212388 -0.0454291896862802
1.89565100274736 -0.0526860083872178
1.89472304934801 -0.0567293202526507
1.89405077198491 -0.0562727229613201
1.89254049591415 -0.0509146676875857
1.89102918274529 -0.0478528925115981
1.8900165108644 -0.0433518641234736
1.88923785248682 -0.0244412839544798
1.88798470443458 -0.021528066210832
1.8850986416361 -0.0213609709087536
1.88460342816826 -0.0255033941204697
1.8835801327821 -0.0401895028660219
1.88332184247027 -0.0492346617510327
1.88271368975253 -0.0572163025743577
1.88193159539799 -0.0682344038833449
1.87970232571233 -0.0737889483397282
1.87848288663533 -0.0754213717119144
1.8774377010469 -0.0749796908474673
1.87721769396658 -0.0642034070448067
1.87689018290127 -0.0511554468680671
1.87438601201957 -0.0484773953670176
1.87412581939636 -0.0412725534584011
1.87268994146345 -0.0417508313063546
1.87109106249252 -0.0469227960990722
1.87091555045043 -0.0505387196373826
1.86973716385643 -0.0542684956048158
1.86928695249899 -0.068333278673218
1.86659199640054 -0.0742190132498567
1.86627788568358 -0.0744190334078628
1.86524999751479 -0.0732915102996232
1.86420653819362 -0.0600988428693863
1.86370750883685 -0.0498741032299006
1.86289633859252 -0.028003210812255
1.86241554172596 -0.0228175895546197
1.86079299065685 0.00433274234070264
1.86015823681018 0.0116728243722505
1.85859711485923 0.015699971474549
1.85734996701641 0.0147821933547273
1.85670397800554 0.0133802298244856
1.85518106553165 0.0107190382591297
1.85446023464588 0.00930120906038127
1.85248336175359 0.0092328251617217
1.85180947225555 0.00798227979278868
1.85105569392977 0.00532156506714137
1.85017836799571 0.00519541274250155
1.84851148593495 0.00500450612622547
1.84730204257521 0.00624217818693263
1.8466624215599 0.00712308000873091
1.8446096154607 0.00759089363125269
1.84401364833005 0.00839354491031734
1.84379828438665 0.00820103586882789
1.84312017965485 0.00698685642244423
1.84225270693038 0.00694331657167465
1.84075887485041 0.00809016643904221
1.83947726905082 0.00853275902049925
1.83917403332735 0.00832998053296966
1.83801264819653 0.00261284121439995
1.83719218970563 -0.0065959037970683
1.83694348036768 -0.00812832937769804
1.83443427296176 -0.0084626114887939
1.83310145726828 -0.00863039989404601
1.83269832074576 -0.00823614022390277
1.8310613785777 -0.00826131237501249
1.8305040701942 -0.00768816150070723
1.82958780438477 -0.00622696764890778
1.82873121321532 -0.00302149078168833
1.82756986643706 0.00571659406670274
1.82736163093397 0.00981570016624738
1.8261872791783 0.0102593393262578
1.82414433577929 0.00872530100968313
1.82314271272742 0.00664752496333224
1.82187808997614 0.0055431170117518
1.82123833378062 0.00602315021668836
1.82032417692985 0.0124608113771041
1.81950693812386 0.0214956760853594
1.81807551787409 0.0330115639137355
1.81684976831787 0.0365606040817493
1.8158679745804 0.0387109317206819
1.81506574442127 0.0401796294088685
1.81389872833602 0.0423463857444138
1.81291835174249 0.0412615654429447
1.81194184494045 0.0411573256760185
1.81128238373088 0.0324544776897775
1.81075980445349 0.0265663257724078
1.80870612405222 0.024067670067333
1.80804393465444 -0.00409131367856938
1.80718321188899 -0.00754937650827351
1.80664749117093 -0.00813089195240162
1.8045703608743 -0.00230803908605496
1.80383581959152 0.0120159960714497
1.8034437889203 0.0206824156223104
1.80291485806491 0.0271518761537436
1.8003652486307 0.0342453191014456
1.79950622874075 0.0344253092905571
1.7982992088607 0.0347190989757239
1.7972465583436 0.026872282380713
1.79675518246346 0.0140363708684299
1.79578892410039 0.0102510991266082
1.79499285101674 0.00688076114299191
1.79323660967455 0.00662300846862729
1.7921375709216 0.00738550189711617
1.79098616787407 0.00840722637867986
1.79005940974783 0.0134100920292014
1.7899713836577 0.0182390625655176
1.78954336770061 0.0233499171572412
1.78796160792409 0.0306611606968366
1.78713239965232 0.0335140700014689
1.78587816755401 0.0346465501193273
1.78514232057284 0.0352678961564492
1.78373537645058 0.0352230602610712
1.78245336180739 0.0346591418490489
1.78156229276782 0.0350928493747516
1.78124842519261 0.0359378985097948
1.77974207967637 0.0359246136510574
1.77955160362671 0.0312044533594796
1.77843978661406 0.0285364672603819
1.77660208008004 0.0146891794167987
1.77595954590272 0.0116989834347885
1.77569840965345 0.0104775074565601
1.77469550909794 0.00910688465251867
1.77283645781603 0.00438518823277758
1.77227500277973 0.00318067913649418
1.76907483658237 0.00111261814436428
1.76878327215377 -0.00144677901461144
1.76799818796953 -0.000303618767568408
1.76778204891706 0.00436535683159689
1.76611850820917 0.00657146462026719
1.76572149786677 0.00612776188402941
1.76514431254845 0.00461204826601259
1.76426083028727 0.00251138133188889
1.7636084926967 0.00115339291175463
1.76236732127102 -7.58243804842863e-05
1.76178133819874 -0.000214072385830892
1.76055539383704 -0.000496701592639297
1.7601849988726 -0.00109920748764401
1.75887293725598 -0.00248276638344781
1.75787658023376 -0.00861794910584566
1.75767649794705 -0.0100584264743298
1.75646236582971 -0.0107252846844376
1.75430300143237 -0.00958831001402554
1.75404752133797 -0.00871697984357349
1.7530751495179 -0.00257656950124778
1.75173273013875 -0.00133297749049047
1.7505727670891 0.00159883360601558
1.75014449385939 0.000340861332839874
1.7493968658555 -0.00477688821637181
1.74758350140864 -0.00501202854652001
1.74704701660782 -0.00361243747903761
1.74625765094345 0.00194976315780347
1.74557613499698 0.00380932098964354
1.74465544499658 0.00814204500111779
1.74423913434049 0.0162201242960698
1.74269831841912 0.0199002050037856
1.74156599689841 0.0214468830837507
1.7405344586371 0.0190470895890411
1.73944243364684 0.013661706862421
1.73887604262579 0.0111204777034353
1.73828955742626 0.00604065444602236
1.73609590912826 -0.0102551496220424
1.73574995086704 -0.0116848639559563
1.73469453812585 -0.0110763663336665
1.73361159127597 -0.00489489282152021
1.73198295255081 -0.00430343438139066
1.73077991912102 -2.98605586846055e-05
1.73068019072376 0.00212674367038607
1.72942203093072 0.00175748229425894
1.72901193280503 -0.00277495448911434
1.72860217040446 -0.00618252583027709
1.72803383682698 -0.0118107603331927
1.72688679571234 -0.013366580245221
1.72607348351233 -0.0151664343372481
1.72429074278697 -0.0154083740287396
1.72251729554625 -0.0143301823092052
1.72217192177683 -0.0128830258684711
1.7219019203779 -0.0135636286326109
1.72052311003906 -0.015272004678316
1.71911913536166 -0.0159459857621567
1.71862636957923 -0.0190309817847681
1.71816292411591 -0.0222384699792334
1.71663192393604 -0.0197283148699317
1.71622582595534 -0.0167246702477311
1.71454591560492 -0.0112681720796712
1.71316842060807 0.00200143128380997
1.71241659820744 0.00559269646773725
1.71168692267537 0.00981766335041608
1.71090057976802 0.0134828096205464
1.71027993887572 0.0155938806963834
1.70809292722477 0.0158599464066262
1.70674060712609 0.0164796674966176
1.70654739758147 0.0154222597703392
1.70554268575327 0.00941592205992654
1.70437866000666 0.00528689666832659
1.70400785673089 0.00396176864699124
1.70297070457322 0.000675568139330442
1.70273603491927 -0.0031291848248616
1.70089629924172 -0.0081408746077371
1.70050428816831 -0.00952655489275296
1.70002042202428 -0.0150472871095648
1.69945821400725 -0.0266874555456666
1.69883796860311 -0.0302141772537285
1.6979747558432 -0.0307367592659985
1.69655440691845 -0.0308208223100958
1.69571711206434 -0.0279703419234323
1.69488318526757 -0.0252216030104645
1.69265969897919 -0.0197077908384759
1.69255900577847 -0.00542531877924142
1.69090202741083 0.00199198299315878
1.68984300411196 0.00556555790796303
1.68970040655376 0.00877798586481595
1.68869125692385 0.0122855369108796
1.68783705496959 0.0130401242053497
1.68737810386176 0.0107439447757558
1.68562912523709 0.00887316988621367
1.68485503082758 0.0056306612077864
1.68393547027579 0.000619628180239464
1.68296463329923 -0.0032055947855592
1.68058805209623 -0.00576806457843835
1.68006293726569 -0.00947690193873042
1.67945637359519 -0.0100243316973138
1.67827614305828 -0.0103928900877974
1.67796239192632 -0.0103648397857777
1.67672495296102 -0.00976648782075133
1.67495288249477 -0.00843404636391312
1.67448420353236 -0.00502381518547374
1.67409564379798 -0.00447069195902818
1.67291513166179 -0.00405813689013141
1.67162401223252 -0.00412405447595936
1.67049846889144 -0.00667657385951747
1.66956818207753 -0.0102926273583974
1.66891917032232 -0.0138169160857294
1.66872246041029 -0.0181830338501354
1.66656537720317 -0.0222350344912502
1.66622309119653 -0.0235528275171685
1.66387972849141 -0.0235485588212103
1.66341170205772 -0.0235021351876103
1.66179683731593 -0.0221898959384508
1.66159883913876 -0.0222850545682931
1.66060317766493 -0.0239606241982405
1.65950882297663 -0.0251957387287879
1.65853880233826 -0.0327233413440581
1.65682384940814 -0.0362597197362461
1.65653179662084 -0.0376386952860828
1.65586667932174 -0.0460940793160653
1.6553920196414 -0.0506698655859445
1.65433320718829 -0.0520087821903058
1.65304212748694 -0.0524030555198325
1.65262082693344 -0.0459010286504261
1.65174514146541 -0.0384650589072743
1.65103652428316 -0.0320017099286692
1.65016241346485 -0.031150146537985
1.64948796261033 -0.0289784485657908
1.64741826769744 -0.0258660010202517
1.64702224765562 -0.0240301058140589
1.64575602419958 -0.0216818898901067
1.64550041293032 -0.0133621360564413
1.64500661617211 -0.00781207482385392
1.64417510565974 -0.00196342024023135
1.64260472075158 0.00334519775164456
1.64208551506077 0.011966342242748
1.64133875957803 0.0125134312450302
1.64105701639187 0.0160974578996239
1.64066735451265 0.0190822734806207
1.63882858390034 0.0195390002755731
1.63840503843774 0.0189872057433587
1.63753753656237 0.0177440083730652
1.63670790156557 0.0138675291964016
1.63425348960934 0.0110320773737292
1.63345644047366 0.00802815477799364
1.63251767477759 0.00568218523422529
1.63230979913501 0.003709126064362
1.63158951983759 -0.00632853706170798
1.62932245240576 -0.0133083715455493
1.62912234064727 -0.0202699989027705
1.62865624663153 -0.0336729224917918
1.62810981746098 -0.0391648403079718
1.62676453608557 -0.04004632646436
1.6260591992236 -0.0353900987362841
1.62480185167804 -0.0310231629181196
1.62354256699409 -0.0263710461844607
1.6217565543068 -0.0184406106043133
1.62126380973965 -0.0135958481616871
1.62078212177097 -0.0108733370573225
1.62055100227614 -0.0107975263384279
1.61952026669634 -0.0128281337708398
1.61849710390034 -0.0162751013018609
1.61719634445949 -0.0167598996697321
1.61647296274453 -0.0175679492770854
1.61596867118746 -0.0214028625234239
1.61487944958726 -0.0228286439829802
1.6135605894589 -0.0230338088780857
1.61292334320846 -0.022230048661359
1.6123633818976 -0.0219689194514766
1.61158746643218 -0.0213476851702831
1.61023170878472 -0.0209265367332272
1.60964874554567 -0.0221168586760955
1.60866441340695 -0.0232490355620526
1.60793256370978 -0.0309682378313941
1.60759292829071 -0.0333231324606351
1.60605946994168 -0.0342542779996375
1.60576861242117 -0.0337418031780118
1.60386900950915 -0.0327242850625882
1.60350503406572 -0.0296681731150195
1.60223504372493 -0.0282187463635474
1.60141540638016 -0.0270308690157462
1.6004458161554 -0.0224663923313417
1.59844799024008 -0.0161457181149319
1.59797067615492 -0.0113551269994039
1.5969895370086 -0.00834813906013212
1.59577081967413 -0.0054603314586188
1.59570940760228 -0.0019260808551801
1.59463801369004 0.000685455468945679
1.59377120977898 0.00154933860572995
1.59178625816809 0.00500982880495816
1.59166423736444 0.00716940276836227
1.59080330825474 0.00913169009027019
1.58990712398268 0.0104725395037292
1.5890729275613 0.0129764946237469
1.58872109971559 0.0133473760302137
1.58766445465267 0.0130410665044305
1.58665997851795 0.00916322684854038
1.58568967106295 0.00661613944361926
1.58499498097507 0.00295185564041623
1.5839759477514 -0.000905033895630587
1.58267784400956 -0.0169034166845738
1.58227867434345 -0.0207493226243605
1.5814243713705 -0.0229832377985784
1.58109049422412 -0.0232720801240463
1.57931064517485 -0.0216992103517686
1.57803974214602 -0.0205537405088676
1.57767448172595 -0.0163839362610346
1.5766265051632 -0.0158833683313142
1.57589082390808 -0.0154296940927589
1.57479385459765 -0.0178689598530916
1.57383569582837 -0.0199898254546651
1.5734752364521 -0.0201109828364321
1.57268560777657 -0.0184142938884826
1.57176271206658 -0.0160483576115046
1.57073248028891 -0.013218936882101
1.56991542033532 -0.0124240249437419
1.56892941381152 -0.00944390567498062
1.56863484843884 -0.00734595571572109
1.5673896125942 -0.00162561973010659
1.56592782032986 0.000560842657418976
1.56576621593391 0.00360813137816335
1.56481006065671 0.00413273232862846
1.5644461936708 0.00241883904337453
1.56313585084609 0.00220396968004822
1.56134006529557 0.000838107183650197
1.56123867319964 -0.00206033962374692
1.56066832494847 -0.0036397102838184
1.5597369241196 -0.00620294418846162
1.55899722568187 -0.00677414022826894
1.55748497154484 -0.00781286892987938
1.5565896998999 -0.00822722466960917
1.55643603424039 -0.00950187921954815
1.55463104075629 -0.0147997393212655
1.55445458394832 -0.0181399668209312
1.55396880251075 -0.0187236205265103
1.55262419722129 -0.02266122131605
1.55195365487439 -0.0240862409463077
1.55030126048815 -0.0259245358288721
1.54972562104978 -0.0272119067017413
1.54960182503675 -0.0285935328120167
1.54825666179362 -0.0288504664040204
1.54744753595168 -0.0277097844314348
1.5461681672569 -0.0260724049205095
1.54551515930848 -0.0241713443654508
1.54386428032021 -0.0221896649275588
1.5427592004218 -0.0165236170747288
1.5421580424807 -0.0132735300381108
1.54000229677543 -0.0114103603549813
1.53949387655284 -0.00910058983423504
1.53875863838363 -0.00544104381134057
1.53829262738816 0.000253142724798833
1.53803608653374 0.00393319030410708
1.53749195305931 0.00596352319482424
1.536390791974 0.00687464475991176
1.53488369683521 0.00947924795316448
1.53400036685981 0.0100825687733369
1.53358377034947 0.010432194109385
1.53332641210251 0.00959114391240466
1.5326202886664 0.00835458321602266
1.53251340589369 0.00454514838707412
1.53052789751497 0.00408313725294048
1.52964298263285 0.00239922658250519
1.52893505663367 0.00231293959792431
1.52823455002638 -0.00273515893559798
1.527731666633 -0.00385874360624666
1.52700115098154 -0.00489192093083221
1.5254584590239 -0.00544888023389033
1.52481712132768 -0.00844147945376288
1.52364442445684 -0.00918524112044665
1.52284493964584 -0.0109166655229868
1.52222679765466 -0.0117860818670579
1.52158195691895 -0.0128254232797662
1.520510779598 -0.0113106871551847
1.51890001683517 -0.00863808707647686
1.51794241155363 -0.0045483615379434
1.51684834460758 -0.00397358094323426
1.51611688873688 -0.00402083634291621
1.51546130597613 -0.00461649467931507
1.51396458110438 -0.00516887337078949
1.51377178860811 -0.00491890818265243
1.51237876419422 -0.00457593547409694
1.51157972970799 -0.00112771935950303
1.51051549860615 0.0076679088959969
1.51007767081927 0.00934871351889873
1.50967523585664 0.0133562553556814
1.50778575893106 0.0180562560497731
1.50738783961992 0.0224491801920436
1.50606494067207 0.0281649652535578
1.50553888931273 0.0306741523969492
1.50495390757725 0.0321772099586379
1.50296542637049 0.0331185677460264
1.50260354735985 0.0327033696955929
1.5023148368812 0.0325652390104358
1.50087516838955 0.029242526417759
1.50024308883865 0.0242912457175919
1.49896006106114 0.0219874274826897
1.49832737960052 0.0216884806521289
1.49785901170315 0.0242782659707096
1.4972185226042 0.0286883480877157
1.49572849591076 0.0313871334110185
1.4951559032264 0.0341258628183173
1.49401302915541 0.0422693507120988
1.49376664299998 0.0430334709939042
1.49202975721827 0.0450379953842904
1.49165944055419 0.0451440960072556
1.49085849642475 0.0443130079965698
1.4907753419683 0.0375369144402552
1.48953279996395 0.0298072693350784
1.48900947122993 0.0213280591049156
1.48802924752968 0.0162110674061508
1.48747971794601 0.0113726438729646
1.4865126498942 0.00881005686591993
1.4857709844898 0.00696161903497419
1.48545501430426 0.00542657262881577
1.484598401144 0.00423420868956249
1.48309348812933 0.00283668257910644
1.48268407825251 0.00261162056634802
1.48206785229301 0.0014540525606558
1.48164369032593 0.000887960979893817
1.48068074050438 0.000816260013989531
1.47931935689114 0.00107941892931399
1.47843493524372 0.00177264158668859
1.47799207537215 0.00385369601453457
1.47735893520414 0.00473750009382782
1.47645328480595 0.00537586204369466
1.47567760646304 0.00682489421381224
1.47499657929732 0.00794881519552176
1.47354339142384 0.0086133321085161
1.47188377294074 0.0102850324006423
1.47173466515016 0.0104694823580899
1.47093751993159 0.0106688766386042
1.47081145777634 0.0102794551367146
1.46887640422217 0.0084095559654232
1.46824556264525 0.005287537283523
1.46731245800758 0.00332752703813928
1.46623770287851 -0.00150032344733285
1.4657857445675 -0.00666722862116187
1.46508885628626 -0.00774313060622263
1.46424104722605 -0.00894710080552013
1.46355049169228 -0.00906550497544417
1.46224775735122 -0.00868462814609267
1.46143203012038 -0.00876894318200416
1.46092257751581 -0.0105761320358384
1.45964858245214 -0.0109116154338451
1.45850460916105 -0.0108364349696513
1.45831838379505 -0.0104014891769749
1.45679572629672 -0.00900914588976367
1.45606480496263 -0.00509677793806533
1.45523787493073 -0.00169685103316288
1.45414629465163 0.00118236345329634
1.45313514184973 0.0164486502277503
1.45263991926196 0.0211150885361642
1.45206751009523 0.026218846923791
1.45092994896595 0.0316531051262991
1.45027088096066 0.0411644028351959
1.44893377716589 0.045586898903618
1.44861576692676 0.0471981823578884
1.44676341455399 0.0473359500634358
1.44522648395899 0.0441541837538185
1.44478165748847 0.0421988179146554
1.44374437558246 0.0358017569566592
1.44257544069522 0.0317177976108475
1.442247576658 0.0286664317774693
1.44158605877804 0.0272734492085138
1.44122928471622 0.023747535528438
1.43939905181771 0.0211285754132308
1.43859891528607 0.0116509319068298
1.43831350419296 0.00933977452013111
1.43797851106075 0.00690878943739446
1.43735673698224 0.00290456591566162
1.43599594426758 0.00147101951279094
1.43557485580128 0.000913642952337821
1.43467378063767 0.00118156351670173
1.43373787897404 0.00156561030912366
1.43305167856542 0.0020654463255893
1.43150699356107 0.00215861753608228
1.43137418058167 0.00212661658633491
1.43082940011681 0.0018752326255413
1.42929351493588 0.000761481193953431
1.42910264420635 -0.00126746212754098
1.42785708089471 -0.00188109579817198
1.42719882802865 -0.003417803057393
1.42594132446568 -0.00382273084313233
1.4251477121593 -0.00551262000341882
1.42427568306977 -0.00601970047771534
1.42306985096907 -0.00751654971876721
1.42300241347322 -0.00786594994701773
1.42173013947843 -0.00811523855353263
1.42115863428711 -0.00883517892488224
1.41988853150017 -0.0108118485230966
1.41886543399831 -0.0112756920688139
1.4186494210922 -0.011474008035764
1.41803958298727 -0.0112369973789527
1.41660077794914 -0.0112141489231738
1.41619441736203 -0.0112411674865759
1.41471172452295 -0.0109369268396215
1.41416576028407 -0.0104847316479082
1.41163228510824 -0.00950594509620068
1.4110403257577 -0.00791147648851734
1.41036637103642 -0.00653741445573007
1.41018934104791 -0.00562296671898391
1.40954748400942 -0.00489508510133198
1.40858525184963 -0.00482046908989643
1.40742679078892 -0.00441673359523977
1.40686493929084 -0.00447073299521034
1.40612534208363 -0.0051181842994824
1.405455588625 -0.00609987048420948
1.4042796300918 -0.00785858808247549
1.40383190963278 -0.0084091297000143
1.40277854593912 -0.0100357629269026
1.40204420100059 -0.00997535537101688
1.40160228217336 -0.00904756405201975
1.40093399707841 -0.00745962287621112
1.39955903004053 -0.00715240864965556
1.39839281306174 -0.00657068377794029
1.39784631009586 -0.00412891679187837
1.39621164395237 -0.00189633152323829
1.39515259562208 -0.000114393376612453
1.3943083720552 0.00222550892332139
1.39326169631966 0.00366097319695145
1.39309793841531 0.00507076650947319
1.39209991630781 0.00574388008389933
1.39184290883646 0.00648574335905558
1.39095304346094 0.00677950734549973
1.39012704597003 0.00730874512600036
1.38967166804488 0.00760571355635203
1.38818731215328 0.00750705032180187
1.38768420057394 0.00732991895581316
1.38601030963965 0.00678214558563182
1.38575012423754 0.00691264512103224
1.38474143358758 0.00742394003016782
1.38385515380571 0.00754567358776454
1.38316632303898 0.00730541849207899
1.38203672616753 0.00707468917213469
1.38164981643562 0.00651182596999772
1.38120474275598 0.00709901466830551
1.37942129918705 0.0078834404627861
1.37934651043134 0.0085709463023039
1.37882097185619 0.0119879061380178
1.37804432169432 0.0197250179135596
1.37666086373205 0.0249214761713354
1.37648439117665 0.026011120730582
1.37621169353908 0.0283054227541397
1.37441623198727 0.0281271671064398
1.37406856254487 0.0271760314195331
1.37238268956998 0.0248910059915003
1.37208477615684 0.0220353659966161
1.3713253863663 0.0186647883930946
1.37109781686605 0.0180296734685864
1.37039806483915 0.0100479914910316
1.36990116096593 5.21768020938099e-05
1.36819698935204 -0.0035776899981701
1.36714058941922 -0.0137063543156975
1.36633121412995 -0.0140524299615992
1.36616254813571 -0.0154310040452289
1.36527778805868 -0.0171300864187568
1.36430321705188 -0.0183476550254581
1.3629476125593 -0.0186523236034548
1.36161173581987 -0.0219543804316666
1.36116616609047 -0.0243775388747045
1.36049984913918 -0.0252458632564755
1.35975347116027 -0.0276703076905569
1.3589920999695 -0.0277971370043874
1.35805937130961 -0.0270451948709857
1.35770638395959 -0.0261831901133864
1.35657426442859 -0.0214476509121669
1.35596039693595 -0.0181366222417692
1.35436267229174 -0.0154137454908906
1.35359213360183 -0.0142374062502635
1.35316185827858 -0.0138359935965419
1.3529609700895 -0.0121695127032447
1.3505809829082 -0.0118623830262179
1.34976599242247 -0.011690775733624
1.34929442953041 -0.0114489320144456
1.34858493350818 -0.0111698407919912
1.34790034986172 -0.0109212907545644
1.34703030559972 -0.010817995240754
1.3462400874829 -0.012018134204317
1.34544062104668 -0.013897217881172
1.34460758527722 -0.0158972790178458
1.34424142936674 -0.0167276133715875
1.34383606047542 -0.0176621874646002
1.34328642997045 -0.0174486302045005
1.34242049747499 -0.0171267162857209
1.34121920327987 -0.0160221634961359
1.33940445971368 -0.0150240101620495
1.33912203618101 -0.0129155303692805
1.33883608457951 -0.0118948301537962
1.33795904428954 -0.0104699912689277
1.33743667027422 -0.00851606619708183
1.3367451523555 -0.00603425634739472
1.33602050271942 -0.00375691108070229
1.33391856004554 -0.0032375941874906
1.33331789254819 -0.00278308215693914
1.33324186719273 -0.0021663976623657
1.33242366618248 -0.00153623260220156
1.33141358956632 -0.00150742187793805
1.33064953239163 -0.0040503291535333
1.33012250396607 -0.00682849163177804
1.32891805848426 -0.0105257795780218
1.32847000039369 -0.0124376480280313
1.32756482154751 -0.012753848626771
1.32630131551277 -0.0111739703765461
1.32610722087396 -0.0109927947678779
1.32431275004914 -0.00717178861351128
1.32336409302378 -0.00449775853801425
1.3230137724243 -9.22812275826754e-05
1.32252254073661 0.000314148320385205
1.32164016366344 0.00375044236058954
1.32036390552853 0.00528864190853063
1.31883549860882 0.00701524406036797
1.31827877476963 0.0109876398360118
1.31765249782622 0.0119583497874729
1.31703991255286 0.0121496389140712
1.31639851017434 0.0113433942296631
1.31546834098065 0.0105919818824963
1.31480309754806 0.00959799659732323
1.31426512837116 0.00938336762671921
1.31278568079464 0.0102327223346404
1.31195475372969 0.0114017635360297
1.31144186464633 0.0119232289290992
1.31092989820621 0.0162129735667889
1.30909836189555 0.0189730390122008
1.30856783370138 0.0195488845076761
1.30764959889614 0.0187647199589416
1.30686368827403 0.0170055663829639
1.3064470156276 0.0135166980066801
1.30571156173013 0.00981726620244591
1.3049874802245 0.00916606379073954
1.30411623130981 0.0085594140303956
1.30324150399454 0.00882834740039208
1.30266060892487 0.00984158060015123
1.30209649846982 0.0130908820612819
1.30096070760449 0.0169805888687781
1.30043907749008 0.0182996182090907
1.29923687723579 0.0202439639683472
1.29856246694991 0.0206855125967399
1.29705003612119 0.0198613543623996
1.29704385786141 0.0175697267544944
1.29637275353183 0.015471710266243
1.29508234065497 0.0136066850005863
1.29473256702557 0.0124181846123238
1.29387372680911 0.0116480471221738
1.2932845140794 0.0123362950293374
1.29215193200947 0.0159574247331673
1.29210614315607 0.0169853765033457
1.29033453200422 0.0173163406583635
1.28936456967093 0.0176014496695654
1.28917009542143 0.0176501398490295
1.28805421067765 0.0168614048013791
1.28717686455542 0.0129415270413991
1.28631373812844 0.0112592819445002
1.28596062108185 0.00853432700411337
1.28520188143157 0.00771495384252544
1.28466980677494 0.0027234693093447
1.28375543569659 0.000716669026739289
1.2832557963653 -0.000442521667035419
1.28246393529873 -0.00106772920988198
1.28057455438524 -0.00260858633844213
1.27991138676673 -0.00393218961131295
1.27958892000392 -0.0062630522590365
1.27740647212626 -0.00670840811417619
1.27693521939257 -0.00791435363768282
1.27646040088234 -0.00921175025757959
1.27488950875551 -0.0100939283240591
1.27474418304689 -0.0147281906679508
1.27378036692418 -0.0152177737666986
1.27347358046056 -0.01575949346682
1.27226308040098 -0.0160557604791164
1.27166592974005 -0.0156122668494678
1.27113142140709 -0.0154841660475202
1.26982228235909 -0.0144167563292853
1.26965333864714 -0.0137846063246316
1.26912877470136 -0.0118355460815825
1.26692835459517 -0.0115699106517357
1.26639511860511 -0.0108406829515004
1.2656903415728 -0.0108448998253544
1.26563491414392 -0.0114913884009458
1.26380994642741 -0.0123924891904269
1.2636857187298 -0.0150407553818135
1.26316025799127 -0.0165743565051919
1.26143360820912 -0.0164046129323751
1.26055858471267 -0.0143003215145476
1.26007823558292 -0.0101145288529424
1.25989447113008 -0.00883238443687727
1.2595244099047 0.0023131654987427
1.25884930804246 0.00780971178324638
1.25759650302951 0.0143239867038522
1.25697719957811 0.0170006482854489
1.25680759375043 0.0183951558369323
1.25518120102906 0.0195941415647007
1.25416544136725 0.0176973833811342
1.25360849910767 0.0166156833853991
1.25271032974636 0.0127463241240203
1.25204935333482 0.0113945281464544
1.25142837766373 0.0101242633891895
1.25073780732015 0.00774556730128242
1.24921159513509 0.00359925494776614
1.24910585808107 0.000450614916362166
1.2479156234109 -0.000247219919310601
1.2468040465561 -0.00277157406346283
1.24608573231415 -0.00348338546857614
1.24517792654266 -0.00368822517814555
1.24419177325632 -0.00362496483315393
1.24351255634897 -0.00301908756500702
1.24313296931975 -0.00270617263839445
1.24261646447405 -0.00266503999862232
1.24115188682939 -0.00286167429607689
1.2409077437185 -0.00313570659859673
1.23863287873263 -0.00448818183998299
1.2369803812327 -0.00596411709127238
1.23669288849726 -0.00727643350963693
1.23633459715988 -0.0087873819507779
1.23554778639197 -0.00944307413077014
1.23457209913486 -0.00993715770506587
1.23443811020915 -0.0101839451899479
1.23375529232081 -0.0103887007497189
1.23262676192859 -0.0104399452192831
1.23254698107955 -0.010444224150755
1.23153116713334 -0.0101883430448236
1.23080689784572 -0.00801500587044368
1.23000704911172 -0.00772522590947294
1.22934136151969 -0.00690977317813566
1.22834710222663 -0.00650865451760729
1.22752254185171 -0.00623679062326802
1.22656458092869 -0.00611560653724905
1.22609219802805 -0.00649780081033151
1.22538886900156 -0.00704469754225447
1.22524917110792 -0.00739037080691769
1.22449420673034 -0.00811041688375039
1.22329250472647 -0.00861310959394208
1.22281130518787 -0.00913421595029678
1.22113933051853 -0.0101165206132333
1.2207565702859 -0.0107579946336052
1.21969160397236 -0.011490582623295
1.21853605291342 -0.01162081048187
1.21770376441539 -0.0113356602154325
1.2166521601076 -0.00850803489710279
1.21618137096791 -0.0080660064320669
1.21544452898237 -0.00284785983435107
1.21528547616167 0.00593123068822281
1.21402497565859 0.00648743671578312
1.21304221086046 0.012792253004159
1.21225800956406 0.0156397394811477
1.21182549460642 0.016924409635253
1.2099708202622 0.0172063224215421
1.20958193884638 0.0165381485703393
1.20909289385303 0.0163129275915272
1.20789974413387 0.016326920149974
1.20673704831018 0.0164219423168511
1.20658772587067 0.0164794595446119
1.2060505609098 0.01643819368032
1.20494020700731 0.0160696330891659
1.20428007203754 0.0156494584813817
1.20360505539102 0.0150295968403766
1.20279590087428 0.014226090695924
1.20237340117162 0.0142309609101935
1.20112496670577 0.0154642918744377
1.20086119411421 0.0164473186300398
1.19995214607866 0.0175183125052163
1.19938001708888 0.0199076800051868
1.19877975215418 0.0304894808827496
1.19762229745158 0.0327031519319809
1.19601178821052 0.033177211434547
1.19538154245642 0.0330436861779804
1.19461454441842 0.0293807961777878
1.19346534738951 0.0263693320094754
1.19306834776767 0.0234926086087911
1.19274241307989 0.0160292998682367
1.19115404159082 0.00927259853233448
1.19060353618245 0.00230694172520972
1.18987185517291 0.000245980092820848
1.18912372883148 -0.0020470958693048
1.18867737074509 -0.00257423357564099
1.18792929480209 -0.00525256238131784
1.18748527124133 -0.0056490016568186
1.18677177330305 -0.00611656000158637
1.18615979883143 -0.00624016970669905
1.18569803479619 -0.00620814386212149
1.1838389270208 -0.0050090332521473
1.18271555405536 -0.00415660953526249
1.18155338459626 -0.00352715785486769
1.18146192406518 0.000799235205243096
1.18067657261996 0.00885918716267654
1.17837118243023 0.00957703713061544
1.17776524763145 0.0119278864115309
1.17759600254141 0.0142594408163871
1.17743929723455 0.014423376797124
1.17623503568228 0.0139451734879053
1.17508590524166 0.00584938996846706
1.17407571035962 0.00413527248939208
1.17383317701628 0.00212045863656727
1.17332794333865 0.00143355989271112
1.17275178077676 0.000470911792437519
1.17130264343227 0.000153679192105366
1.16979688989746 0.000196141491737034
1.16909206764555 0.000320700123443834
1.16805268538864 0.000403189813514887
1.16757497391438 0.000149413219476103
1.16690638574029 -0.00103038092274607
1.16592883589097 -0.00132072363552164
1.16548188261398 -0.00159546367708943
1.16465782831944 -0.00165416456366483
1.16424422657911 -0.00171245316517998
1.16360599446053 -0.00171412249847183
1.16287235523786 -0.00171058336778417
1.16169237949723 -0.0016875491652164
1.16052642754002 -0.00169164064909249
1.15988280575223 -0.00205724842919784
1.15951401794378 -0.00248008873669113
1.15881560849156 -0.00526667369606511
1.15765831273149 -0.00626658360554227
1.1569743074301 -0.00778184978373067
1.15646562853669 -0.0094872966810978
1.155816305379 -0.0142712557559429
1.15442550440601 -0.0152116054756638
1.15407530165938 -0.0167168716690092
1.15298773829538 -0.0181789241717462
1.15176253455276 -0.0181817304169138
1.15125491224794 -0.0180365459844572
1.15049082837339 -0.0173020136674069
1.14991412986224 -0.0156848169430297
1.14941348258732 -0.0146226739357637
1.14900401386516 -0.014333072924654
1.14827544691621 -0.0138825609092707
1.14611551591308 -0.0136164408558212
1.14588723679871 -0.0123055540372242
1.14563391162418 -0.0109886405363438
1.14504760802934 -0.0103548822600217
1.14307639863045 -0.0078662328422034
1.14289375741598 -0.00485321367213184
1.14238129585155 -0.00442798711720209
1.14018475132334 -0.00419179421514982
1.13986638704872 -0.00482277042254215
1.1389018223764 -0.00526469251177287
1.13851036038124 -0.00861169265211047
1.13743306467559 -0.0101681242396266
1.13675124200715 -0.0106603498051545
1.13571997526442 -0.0101884371879618
1.1352312781574 -0.00969610696949001
1.1342165648552 -0.00934115765695147
1.13368176169139 -0.00900573028028397
1.13315710800471 -0.00842223521237827
1.13227510282814 -0.00759021681078859
1.13128481950873 -0.00603149353196842
1.13027007736082 -0.00505721219480696
1.12861734509883 -0.00384742512312835
1.12843130939919 -0.00215607950505182
1.12767728717252 -0.00154135795242756
1.12732151991681 -0.00168516411750057
1.12642592400137 -0.00212336008897765
1.12565873226084 -0.00254775482592691
1.12542591023254 -0.00323622044633412
1.12422622502475 -0.00365059060989408
1.12381887435901 -0.00376545849719681
1.12357215468966 -0.0036547583235523
1.1213316060462 -0.00312830705925694
1.12112920606869 -0.00226801684181615
1.12072641160329 -0.00195051684139232
1.12026196366251 -0.00195786372017489
1.11939783502749 -0.0034186603119602
1.1180382632449 -0.00403329013121451
1.11749930280257 -0.00553748185490994
1.11708794952696 -0.00565117786777227
1.11628628703101 -0.00523173037745367
1.1155454434597 -0.00390260390644267
1.11427053405141 -0.00264403957686234
1.11338304456647 0.00191457971877664
1.11262431932782 0.00247063390376987
1.11216912332246 0.00354065647762037
1.11145383190094 0.00549138510241791
1.11055704257146 0.00563210180184146
1.11014919939926 0.00620152176349496
1.10946245505214 0.00664513866214981
1.10942364567687 0.00719320569811809
1.1074375376971 0.00777378399126783
1.10719825812251 0.00782766909063487
1.10553782012133 0.00784141813994015
1.10498039530575 0.00757516493876275
1.10338296675345 0.00750472706524254
1.10330851315058 0.00752659517600033
1.10239455410308 0.00851033237682586
1.10190774712846 0.0103687435372472
1.1017943107194 0.0118455545534762
1.10051014112991 0.0150543725402689
1.09936737510205 0.0170413671945393
1.09920592698632 0.0182326151190759
1.09801356603223 0.0207647408770299
1.09738704129113 0.0223215039378629
1.09665491219113 0.0223171933889211
1.09532906451171 0.0222315635868911
1.09380480824893 0.0188945799855971
1.09369180343662 0.0163996699063751
1.09228374194656 0.0147281470846683
1.0921291392321 0.0133860789491329
1.09133386650634 0.0109299095317551
1.09059717724049 0.00983700144903848
1.08961801836424 0.00867401243656915
1.08911833964683 0.00839811943101113
1.08855507870469 0.00760311332182824
1.08781504863432 0.00646267629244338
1.08716887106963 0.00590486566446045
1.086084213201 0.00486586786555747
1.08603227532852 0.00452275270095124
1.08467611799715 0.00414614216156384
1.08433102223386 0.00449146007954122
1.08367098058706 0.00527822005507903
1.0818735867139 0.00579769438241428
1.08128666952228 0.00603129602073902
1.07991048642641 0.00569249278841647
1.07972823589461 0.00541593049106025
1.07869055293043 0.00498492693393535
1.07831691133465 0.00495430397548896
1.07777248851176 0.00453667082613192
1.07681996473924 0.00446961217275384
1.07668138061736 0.00432651593557283
1.07525149920481 0.00443187998272537
1.07399764509862 0.00482037981134034
1.07331176960965 0.00529587953887116
1.07300803965351 0.00633744094736794
1.07265112145444 0.00665394638778869
1.07121409649496 0.00724138563259055
1.07089746132362 0.00758989603656188
1.06961128466917 0.00801996438439667
1.06827798834045 0.00919037789758787
1.06771330471378 0.00975251101064232
1.06760148086363 0.0106683809758336
1.06595338745854 0.0121511374134173
1.0657811495677 0.0131074298704741
1.06517234629621 0.0141471379272716
1.06494608501567 0.0151362951509845
1.06390798478075 0.015200474462259
1.06324217257155 0.0149660515047558
1.06238458073086 0.0146340764517565
1.06211860809941 0.0143941196708604
1.06131763010264 0.0136978103202739
1.05953869962681 0.0118169018170018
1.05879067176934 0.00970035052302408
1.05847485084609 0.00703103212922199
1.05787459632345 0.00439137995520744
1.05667072580198 0.00248407528267042
1.05627035668697 0.00233565496318968
1.05503342149037 0.0018509210383881
1.05462883168884 0.00176217783792175
1.05307212614205 0.00178886162779738
1.05179105357235 0.00190112447379405
1.05126357598312 0.00231533521022315
1.05049971108896 0.00334630752692651
1.04975192193674 0.00400291781868359
1.04884439926628 0.00558314946875993
1.04819547222372 0.00705172242752647
1.04759917746108 0.00763690371588884
1.04689374752102 0.00875493196945262
1.04639717651677 0.0113744936688896
1.04497901840227 0.0136287923716308
1.04493503437048 0.016164057994038
1.0438950152183 0.018139642229007
1.04291173976052 0.0201046078423393
1.04216227670311 0.0208931447779643
1.04123905990823 0.0223471381533493
1.04074684830227 0.0227269239870761
1.03985086708891 0.0229759012020411
1.03950338972351 0.0227197957003974
1.03753394069831 0.0224254002706409
1.03733011576209 0.0201407251538269
1.03698948191819 0.0195515919756426
1.03632553564205 0.0169450865450893
1.03560908426818 0.0149679499599818
1.03491014477598 0.00913676541942334
1.03416084471979 0.00821216164587188
1.03377280144231 0.0033761155703294
1.03224951581881 -0.000951283439731807
1.03189441994019 -0.00268689983878424
1.03119845868352 -0.00403550738223035
1.03022190855767 -0.00512435013992479
1.029648634354 -0.00542672099352617
1.02780181310844 -0.00468904457323794
1.02756142169936 -0.00460444323325047
1.02619272776088 -0.00388488635271795
1.02589796321398 -0.00350389828398199
1.02524544563954 -0.00289977516748739
1.02483037122204 -0.00197491367734067
1.02409135552668 -0.0014544688779421
1.02328238145822 0.00031763430531314
1.02226591105141 0.000784178196668913
1.02175793676535 0.00227722516640887
1.02085965569382 0.00251208653789506
1.01938861418379 0.00497286162072121
1.01911968740854 0.00626272442728452
1.01865186308914 0.00733357790896115
1.01749963616303 0.00765097626603452
1.0159823823621 0.00751508475752611
1.01493513987401 0.00663647601243538
1.01445333923996 0.00605638483264292
1.01358558514567 0.00560948765627632
1.01314864703298 0.00521855454851257
1.01191514491107 0.00481195885927006
1.01069646627232 0.0046263225009165
1.0100876464716 0.00370067498720799
1.00988625910517 0.00241752454597802
1.00901899815775 -0.0014054079510213
1.00813790004356 -0.00216467528081099
1.00665079396358 -0.00434978758031108
1.00542757981078 -0.00799731753923678
1.00480414242102 -0.00935320241252151
1.00427105247254 -0.0107428264740916
1.00411889229191 -0.0110992823962814
1.00309340975035 -0.0110618851301687
1.00247600900648 -0.0103284876127796
1.00190338502427 -0.00841272100815654
1.00170656404943 -0.00798843023106273
1.00065441132233 -0.00764216819018119
0.999449851336173 -0.00730195803660816
0.998448869805035 -0.00717188679044703
0.997937666187922 -0.00713257780075823
0.997301957196337 -0.00743406908060401
0.997162758573489 -0.00901199851890021
0.995346693433401 -0.00919709002685283
0.994808726017771 -0.00938391650285459
0.993937357771303 -0.010998912795905
0.993528123215576 -0.0135832205830536
0.992243887735053 -0.0149626432425452
0.99161385129073 -0.0159476883401292
0.991179314924181 -0.0160927818851344
0.990711636357517 -0.0164957985904695
0.990389923931223 -0.0164880722170027
0.989046779728079 -0.0154228056297413
0.988205798817641 -0.0147869748916766
0.987555454647017 -0.0115522097629871
0.986505033020999 -0.00803629018488287
0.985132666229729 -0.00360472785401601
0.983896813696027 -0.00105347761745178
0.983295757759617 0.00066038225650308
0.983230304994606 0.0025601272088176
0.982305624874753 0.0030874751275214
0.981338480113223 0.00470128592349084
0.980776105037911 0.004945615490858
0.979975728652977 0.00467475064891455
0.979216619127491 0.00377487115297624
0.978338629529041 0.00286992033632087
0.977143304231469 0.00242364371729109
0.976213506516655 0.00228274381011738
0.975517245722502 0.00236543680059821
0.975285101195644 0.00269100191315576
0.974462138534938 0.00286158105826362
0.973167723398676 0.00289674711161393
0.972523898238339 0.00278137046950914
0.972159139559804 0.00257076692073476
0.971533675263992 0.00250944009420461
0.969604884581091 0.00231754615577672
0.968700432406571 0.00107485239985705
0.968558085234542 2.87313168355324e-06
0.967774123773336 -7.63896410122751e-05
0.966863354820945 -4.3575914710457e-05
0.966083642655942 0.00162761498184784
0.965562244608594 0.00232804692976781
0.964314148207301 0.00340962146204195
0.964031153415862 0.00516616810701998
0.963509368090977 0.00563601641017502
0.962917619527489 0.00636319925579595
0.962469140411422 0.00590311606120928
0.961601343289207 0.00471823460164628
0.960786771668749 0.0034143218049851
0.959052900219709 0.00201555785041077
0.958344804762177 -0.00104258899883919
0.957671996902713 -0.00289509012254223
0.956974633492832 -0.00319175043280732
0.956389898477699 -0.0041237371761637
0.955394212085562 -0.00423128166027239
0.954663838894022 -0.00460543981836045
0.954077511863167 -0.00486941811478331
0.953414297779217 -0.00509983965982707
0.952199130745108 -0.00557591357189529
0.951720720176811 -0.00592062686282589
0.950258385624777 -0.00620962628811455
0.949237873423996 -0.00606894099391727
0.948745218618638 -0.0059824635573043
0.947641054195223 -0.00587289660724887
0.947234029693672 -0.00542190629031594
0.947078650139711 -0.005144783828442
0.945388874049548 -0.00525798630719612
0.945181630112267 -0.0053679999775248
0.944253907398499 -0.006060057879837
0.943706001186559 -0.00605941678217539
0.942658468157777 -0.00598092908901486
0.941595571945597 -0.00553747346248909
0.940953166662157 -0.00517749693324613
0.940140156109266 -0.00148321305394357
0.939724584308716 -0.000857844304646306
0.938787387997138 0.00124980839366695
0.938021654566998 0.00534693853940197
0.937512762022394 0.00728776420052308
0.936762390294697 0.0080807777319051
0.935799678093169 0.0135804567390758
0.93461637124414 0.0176095477574897
0.933172348367987 0.0181697248724029
0.932193539137193 0.0188561479452997
0.932029448291954 0.0197333522471818
0.931686250618278 0.020136573283987
0.931330518431938 0.0195124648526313
0.93069800490018 0.0193846603210072
0.929141540233425 0.0181047556224046
0.928686616280222 0.0179552505750146
0.927736676075834 0.0176749253127995
0.9269031823017 0.0173357765753605
0.926383939742356 0.0171588350849106
0.925680342823469 0.0170911706115855
0.925424243378036 0.0171078238209413
0.924017610267784 0.0171235882635655
0.923599887565686 0.0171177304863006
0.923203440844128 0.0171041775752689
0.921303643660756 0.0171624874599473
0.920603629272642 0.0186418661374429
0.91949392335087 0.0188894822928415
0.918560029466159 0.0218429310179578
0.918252032357714 0.0239529498415562
0.917271474947584 0.0251819160633842
0.916829215079676 0.0256002831161784
0.916534404881325 0.0256415394358664
0.915483108846105 0.0243471617251205
0.914477206444245 0.0232596727803599
0.913648370777053 0.0221426990041529
0.912698500475366 0.0175076170724704
0.911891745473899 0.0158377118113733
0.911335088240514 0.0155319765938561
0.910437022890453 0.0152333645741785
0.909122408021077 0.0153069156378458
0.909039949055557 0.0157494753238711
0.908279967956065 0.0164991540717816
0.906775778464035 0.0166575400567792
0.906448861543111 0.0167739856806426
0.905874759048498 0.0169877439393949
0.905341971664171 0.01706627391103
0.904608399056487 0.0171677833216438
0.904102287698869 0.0173173835584154
0.903321028374366 0.0179286957088439
0.902353095492559 0.0179587349067883
0.901645524306245 0.0177578950588191
0.901052101408231 0.0170186928952425
0.900674918315477 0.0149574952720815
0.899034406518106 0.0130800377193333
0.898353810432106 0.0103559556496159
0.897412870294047 0.00912411905268145
0.89688130506136 0.00807422089681506
0.894865068343374 0.00550666749905689
0.894464264035727 0.00505911140463552
0.893728408375353 0.00469873895295541
0.892680231399329 0.00455912700091051
0.892051126069483 0.00505185265373696
0.89169247023406 0.00535107913860963
0.891135934775042 0.00583521101538685
0.890642945610451 0.00610877321149748
0.890281291893176 0.00645852483267407
0.888723499339396 0.00679542477927428
0.888499214188197 0.00859597880683561
0.887997310537057 0.00914678650673453
0.8868032375583 0.0112890506115709
0.885541355350985 0.0133980832149844
0.884896840885104 0.0141212905366045
0.883504669328488 0.0159750089354209
0.883155838786613 0.0162535351145122
0.882667075966876 0.0162477943875137
0.881805412263838 0.0148907114523974
0.881389271507962 0.0145512859628072
0.880005334587894 0.0139364267842815
0.879695671659935 0.0137698176822982
0.878804482348198 0.0133637326888237
0.877657144779843 0.0131875732106332
0.876002987350851 0.0127877959862967
0.87528807382364 0.0116552200166115
0.873897376507383 0.0111041793055207
0.873417028272108 0.00878501734815146
0.873068673718389 0.00836065426488932
0.872421638753337 0.00703253960431898
0.872211949303479 0.00664472561707916
0.87143543370095 0.00563051817678562
0.871040669800033 0.00554361684298723
0.870417015143521 0.00457329925021333
0.869037959721259 0.00388198356215208
0.868106051134945 0.00342822300929763
0.867916126997131 0.00083075108654558
0.867334590435979 -0.00138987401053796
0.866146613424303 -0.00453686769782052
0.86537790487757 -0.00588741815950459
0.863151653511702 -0.00676322337413227
0.862639421986268 -0.00751581363885171
0.861666760306145 -0.0067177207999579
0.861479731754535 -0.00638169828912779
0.861008882748755 -0.0063253929586206
0.859958027685761 -0.00645138316033176
0.859115864039856 -0.00663290028229654
0.85866081892414 -0.00686870065118249
0.858073502818957 -0.00696605295335389
0.857727219226944 -0.00939521865320915
0.856795886001579 -0.0102270047560137
0.85595500369518 -0.0103209539406026
0.854350439616155 -0.00994276148742029
0.852987358696879 -0.00917485726521048
0.851319615387539 -0.00901636915538897
0.850777858349609 -0.00817110711152702
0.849788591716896 -0.00801786444327796
0.849169531633126 -0.00824273882517076
0.848101727466904 -0.00915202177832673
0.847788174361541 -0.00937218082167453
0.847729446035684 -0.00995443718171982
0.845674162575033 -0.0107604952099606
0.84487064769907 -0.0119479040496754
0.844690207421406 -0.012713477704434
0.843711944868699 -0.0130032915168404
0.842821061141964 -0.0107013051745478
0.84230457404215 -0.00805617915288895
0.841186246927939 -0.0066282918768248
0.840641459334073 -0.00440190449036625
0.839814370590113 -0.00403175589549182
0.839001157459187 -0.00338380836429824
0.838230668949023 -0.00352869248499417
0.837014628497045 -0.0035907059631495
0.836921283291553 -0.00384818220852551
0.836465700263061 -0.00407700397589566
0.836319335019863 -0.00406413424709365
0.835137022615751 -0.00334205174771477
0.834192121953381 -0.00303254674335665
0.832870748127589 -0.00204066212135701
0.831985648421341 -0.00153177741125253
0.831569763424113 -0.000363862933372513
0.830813711731563 0.00110746898252905
0.83066594623634 0.00204825024995409
0.828989365476462 0.00307472290825407
0.828168241198769 0.00438175013788497
0.82686852636792 0.00593964678853625
0.82623616367263 0.00638243831140086
0.826027101053653 0.00843977148294768
0.825399806930622 0.00866090873036068
0.824165212284707 0.00889056144042241
0.822834920522051 0.0103070441328667
0.82201258647187 0.0107040802866299
0.821815206415579 0.010717942129913
0.82089981582879 0.0104842368744688
0.820145864266377 0.00951973789260279
0.819600749445836 0.00851608539930843
0.819053313129292 0.00742697343369645
0.817909186971339 0.0048270222846623
0.816988710457887 0.00383342671310045
0.816035383361409 0.000874297512132638
0.815209097885771 0.000515320527516431
0.814143113232376 0.00037042158519035
0.813429514586497 0.000867414381196326
0.813028247634228 0.00112035233718393
0.812059550625828 0.00154286498901196
0.811897164112322 0.00312956385699152
0.810224253419282 0.00331791127454034
0.809634847776289 0.00500535997633963
0.808769292479138 0.0063283723980096
0.808246652826444 0.00780879130336846
0.807780962430263 0.00847437269962039
0.806402934822428 0.0090764129298122
0.805913756523399 0.00915352912384211
0.804870629110327 0.00872004513467862
0.803723435612446 0.0084594429568776
0.8034023460133 0.008190609436177
0.802734752453195 0.00761347620835429
0.802435719405467 0.00613697840843559
0.801687175528642 0.00559870444918594
0.800704716249602 0.00474898116451423
0.799900534978319 0.00430129822344598
0.79918056447233 0.00271976393248168
0.79838531776783 0.00197613223197875
0.797160945758857 -0.000340452957513598
0.796566427348668 -0.00123983969304536
0.795244309452163 -0.00373953363457274
0.794683462519152 -0.00432900840064609
0.793414168945798 -0.00466493675039241
0.793020052148717 -0.00364434046310288
0.791816962130259 -0.00303457091526297
0.791308200653038 -0.00204616752508856
0.790466611249012 -0.00151619921866761
0.789566688770823 -0.00141224284704896
0.789113411892484 -0.000827038918994568
0.788364412753633 0.000401702462701005
0.787889256218178 0.000644346092206256
0.785617084865804 0.000699960790646394
0.785571041001126 0.000813371452604286
0.784805792503753 0.000438826220990787
0.78404436100566 4.25830164042003e-05
0.783733313439739 -0.00109410004914179
0.782649854573979 -0.00234396462461545
0.782020773504229 -0.00357915632799533
0.781411396267544 -0.0046597220317582
0.780571241540601 -0.00624465378999155
0.779223755266102 -0.00840260318128125
0.778777444491084 -0.00971663704165215
0.77795500041652 -0.0102259368578545
0.77728000882946 -0.0105612465330471
0.776752675901846 -0.0108366239464112
0.775712529395711 -0.0106951258703485
0.774813283463031 -0.0103563945392815
0.774060460109231 -0.0094704111353323
0.773174775930114 -0.00850745508307207
0.772054114321914 -0.00756062189706012
0.771437601840434 -0.00716665716421609
0.770389726689088 -0.00696878957160875
0.769375240271372 -0.00793997980420112
0.768023893515355 -0.00880594607579652
0.767280027773901 -0.0100463965483839
0.76671875730412 -0.0106588652623827
0.766270530051604 -0.0119066449550035
0.765087412815611 -0.0122672618776946
0.764637608024215 -0.0121707299941979
0.763992580186521 -0.0115096800450692
0.76275441981695 -0.0109022963227079
0.762217828098924 -0.00970222714525387
0.761687372170675 -0.00804126732823164
0.761379764245222 -0.00718961549658594
0.760204352403541 -0.00509783831430971
0.7591072676558 -0.00354054759526173
0.757946137950923 -0.00301269669767062
0.757673427713989 -0.0022300470886044
0.756326683542507 -0.00114267305233718
0.755624571452245 -0.000422444401672276
0.754580949604202 -5.55389578899478e-06
0.754049812374569 0.000612934105813939
0.753567352907733 0.000838649043334938
0.752909697397356 0.00159741431683154
0.751524017896152 0.00267581645264198
0.751086071896012 0.00352747610973333
0.750215249161256 0.00490133288204814
0.74921835156724 0.0052411791771942
0.748605007998008 0.00519653711550841
0.746937393386403 0.00516079772124696
0.745866201943824 0.00494068126733135
0.744993365337711 0.00222483085111126
0.744508290826309 0.000195579514674119
0.743562452106642 -0.00264262810517438
0.743019862150278 -0.00341164873715725
0.742687168984102 -0.00355789598787728
0.74096318960738 -0.00481126509590639
0.740577022879769 -0.00490472348053713
0.740183211288106 -0.00491857002017194
0.739229890828907 -0.00481867752757989
0.738389879802537 -0.00433280951472125
0.737335448855707 -0.00377574154973464
0.736538460077417 -0.0036231757951819
0.736073734649138 -0.00363656596146834
0.734982257572051 -0.00410545901930824
0.733900498630812 -0.00460255120405792
0.733652892449465 -0.00591060686562649
0.733026339992484 -0.0068033130508155
0.732132806058973 -0.00869124779537742
0.731154898623739 -0.00952015246584109
0.730249586260246 -0.0107069976273883
0.728899818873139 -0.0123259308300172
0.727936820034475 -0.0124433519752744
0.727728562197214 -0.0120868110793046
0.72689768454006 -0.0114445031736307
0.726536423733723 -0.0102766303768388
0.725301085820195 -0.00639239052189023
0.723598018566595 -0.00315763323103467
0.723182931439645 -0.00205454646981343
0.722405534157625 -0.000342999047783226
0.721932988203368 0.00129832928954649
0.721315237062358 0.00204274583174245
0.720046938373474 0.00258645067119926
0.719074038167449 0.00263065287985491
0.718303970479961 0.00263381561908205
0.717732925785029 0.00252689311541309
0.716779884946774 0.00173706044381629
0.716331851772708 0.00128292358271711
0.714474632793986 0.000999389631731332
0.713487857505637 -0.000244234097275348
0.712475389789475 -0.000735838380288942
0.711651780120581 -0.00208814484150173
0.71026878535076 -0.00242116256716077
0.709541099602228 -0.00277688117817833
0.70874013634566 -0.00348005316337838
0.708286939465125 -0.0037874483205457
0.707853053710118 -0.00395501194588622
0.707522388890061 -0.00454614136379072
0.706779874217634 -0.0050938958741752
0.704918408731406 -0.00521074637622213
0.704440871289029 -0.00531719857274011
0.703866828687296 -0.00504993901483818
0.70280845848168 -0.00479964713302547
0.702424617157312 -0.0043852880231217
0.701464356102879 -0.0014112025502174
0.700330465914836 -0.000259123530284403
0.699539651516788 0.000463489167294802
0.698797360074427 0.00255269516622152
0.697953513232306 0.00268965054875241
0.697108897332382 0.00334969566570567
0.69591242677031 0.00365017599583555
0.695294337291079 0.00396432203820984
0.694544848533835 0.00431114767926091
0.693769738888028 0.00392743872306259
0.692905888575815 0.00345987556997851
0.691745847996078 0.0016958180202898
0.691323223921013 0.000670690963201825
0.690480059969269 -0.00259945551491969
0.689217912313151 -0.0052028767756586
0.688511051971636 -0.00673530707889
0.687719586809759 -0.00813644947713036
0.687218687609267 -0.0106731836367218
0.686529678922488 -0.0148056232009857
0.684697199010084 -0.0162731557005289
0.683156892866954 -0.0166622733676757
0.682725092089581 -0.0199662796183878
0.682026365210246 -0.0204244613701461
0.68128933813011 -0.0195279437330175
0.680528424703776 -0.0186030679947704
0.679735682894825 -0.0143851195939311
0.678905190377714 -0.0129530294589413
0.677928883950169 -0.00917066765147262
0.676953041042986 -0.00623941506336826
0.676498128023169 -0.00474021977806033
0.675688727483358 -0.00193273960722141
0.675310463873557 -0.00145737099740326
0.674170932352642 0.000359621411329198
0.673984718655498 0.00432580008198666
0.672536248452149 0.00531485799766162
0.670408956346435 0.00636162644097534
0.669862658067544 0.00673031363841822
0.669476577685564 0.00728647605061114
0.668806618808479 0.00820022461854516
0.668183253612865 0.0070925658671905
0.667642673793394 0.00615998592649607
0.665669933013347 0.00462790692073556
0.66499323120571 0.00299328580172724
0.663963920181135 0.00214607893199958
0.663441763435723 0.0012914382597159
0.66227725363122 0.000588743511324055
0.661682963876642 0.000591393853806832
0.660662620776759 0.000677354681100253
0.659725694152932 0.000695245459799587
0.65900480567866 0.0010783409236232
0.658473362142992 0.00166901656357576
0.657775668964441 0.00258400974130889
0.657375621128571 0.00287062528366611
0.656027633113765 0.00465740404693279
0.655398110096102 0.00588219437302413
0.654179577312898 0.00604432443606026
0.653342658612412 0.00662058287152987
0.652992758912892 0.00689415921703712
0.652324138618322 0.00673132307418763
0.651202168104765 0.00628114323737813
0.650770000698696 0.00582611238535121
0.649247042664249 0.0053397953816852
0.648007494464354 0.00294200351588802
0.647559061156691 -0.000873358295428613
0.646049431711148 -0.00276760118228206
0.645421615666497 -0.00286270711770807
0.645295419881989 -0.00399151351664731
0.644343461716385 -0.0046503295558655
0.643083964575734 -0.00506175320744984
0.642938056397304 -0.0051283960411258
0.64255799686817 -0.00514635501109783
0.641728782099066 -0.00522713491830537
0.640278464150141 -0.00546592423368526
0.639699600504499 -0.00643528458472907
0.638443599486353 -0.00679484335771981
0.636933585961521 -0.0083508618420599
0.636561240374325 -0.0090226424583617
0.63598935786243 -0.00924817160109466
0.635550794504192 -0.00928335333180765
0.633915222261732 -0.00905034870119225
0.633602677945015 -0.00872439075012705
0.6329905215735 -0.00837758112542986
0.632404921909852 -0.00773907041139296
0.631042646093848 -0.00614448120850388
0.62944604509942 -0.00530274649607809
0.628064934808453 -0.0050653098679816
0.627360339718183 -0.00311976221429671
0.625878071735906 -0.00257090412034863
0.625281798386684 -0.000399308111573955
0.624835505820415 0.000698936253484858
0.623335669008088 0.00118469545046471
0.622271800762374 0.00190218148097304
0.62175180166989 0.00599626355076388
0.620818760284289 0.00623714287468271
0.618852386713144 0.00659994522579813
0.618469390021066 0.00668071200269566
0.618012635443376 0.0063376687996762
0.616939533911699 0.00536968118399614
0.615646768183476 0.00462166869777566
0.615561042551905 0.00421181321683414
0.614765166886568 0.00246057068895619
0.613557372115039 0.00200512816610645
0.613078542103558 0.00172045981591875
0.612389361776082 0.00164814294143722
0.610375353177269 0.00135032263318215
0.609914990579846 0.000973615229423828
0.609460277947108 0.000321688878316318
0.608878270109696 0.00012625779471541
0.607210483051239 -0.000650622279255359
0.606588529987933 -0.00071410501954386
0.605843367835309 -0.000470063115384984
0.603265961153538 -0.000239403324867848
0.602658338092129 0.000333687239184242
0.602262499350324 0.000465910208774993
0.601757030038074 2.83208356233122e-05
0.600640270172091 -0.000314309788021716
0.600048717797703 -0.000520503853863009
0.599359949140869 -0.000678093182467853
0.597275873726187 -0.00077780903456691
0.596774115877928 -0.000934830512409999
0.595159999614902 -0.00107099946076009
0.594483801850147 -0.00140688059955525
0.59362294773008 -0.00200599876925451
0.593166902913323 -0.00457971790915124
0.591331937651848 -0.00469666957944608
0.591045812968212 -0.00813673084609901
0.58950056000661 -0.00973526232860572
0.588849176304368 -0.0115329246586646
0.587808204651953 -0.0150823666717612
0.586488805752699 -0.016318888691247
0.584866189670158 -0.0172024323070823
0.584649486509256 -0.0169014149331652
0.583204059826205 -0.0157826720796593
0.582756157033372 -0.0151983760382574
0.582435441990317 -0.0143178394943632
0.581580741125427 -0.0121171098440882
0.580809542182472 -0.00725328345327287
0.579546556098178 -0.00626665666508203
0.579051715993169 -0.00544535793884167
0.578531252134445 -0.00576283422939492
0.577324816758075 -0.00685792621184265
0.5766827887063 -0.00713439287853931
0.574739052979862 -0.00725553110128997
0.574309545319312 -0.00600065614697969
0.573970442108503 -0.00545150265463809
0.571895211669115 -0.00402276386445643
0.571798905258349 -0.00305190142080351
0.570074043183864 -0.00060203348656381
0.569255799027817 0.0015432769914462
0.568267016181836 0.00292400115737434
0.567987670699451 0.00450991933621506
0.566400772168957 0.00641805172948245
0.564595224578361 0.00826765449357066
0.563606479551528 0.00911633528542573
0.562763668891868 0.00989377060259592
0.561583078450795 0.0104699467626385
0.560898150362492 0.0105789497555139
0.560127352151745 0.0105861029656357
0.5593985557654 0.0104412605281951
0.558226540102587 0.0101192754996314
0.557660532157744 0.00968629254843965
0.556216528829631 0.00908514081873815
0.555391885562612 0.00882056876740755
0.553165353315511 0.00751391080295923
0.552965971063148 0.00683124467823854
0.552343855057988 0.00465270495512837
0.551661664361647 0.00347869724192954
0.548749480658794 0.00275084619966076
0.547971355898067 -0.000278965128330091
0.547290989883757 -0.000626755350724582
0.547139201592106 -0.00128227964373198
0.546173040612344 -0.00120703549029888
0.545146639618092 -0.000308372072455059
0.54408679733668 0.000875871075159138
0.542348988599049 0.00280298022401315
0.542108624727824 0.00958916921594375
0.539516188430689 0.0152335727881773
0.539122214463159 0.0163211024889121
0.537776879815205 0.016507975718574
0.536595584269004 0.0199349302443621
0.535473034984094 0.020163233389073
0.535208946222813 0.0206527433144923
0.534485707370735 0.0202914016892201
0.533763085310551 0.0197728223725352
0.532588442466835 0.0177782226732258
0.531188579955632 0.0115734244227162
0.530804914315296 0.00949074145091334
0.529617108923576 0.00594506418067394
0.528090067338394 0.00497781506710443
0.527426450167706 0.0045842256988624
0.526551213703603 0.00318859320771327
0.525239518644134 0.00250996216452583
0.52296526296494 0.00153566462700698
0.522424763115583 0.00110213070529725
0.521165416283312 -0.000264277902514106
0.519655622342925 -0.000493345723026464
0.518635802227854 -0.000604347700094423
0.517864638064437 -0.000264872312303554
0.516734421803169 0.000921699763489493
0.515663335649112 0.0019400807345255
0.513899481237852 0.00315999070370573
0.513120198478657 0.00400451917751892
0.51211278624891 0.00489921650967126
0.510464597936518 0.0053333986036467
0.509660778058679 0.00523516604660445
0.509184393021526 0.00519234892028528
0.507578210586768 0.00510292151635314
0.506543987972545 0.00479433890527407
0.505990949469921 0.00402375023675151
0.504669634072402 0.00236702771746374
0.504618958911503 -4.37724882152797e-05
0.503508141732234 -0.00044962760674084
0.502897729622708 -0.00260927126180851
0.501101542290972 -0.00648312683515804
0.500371392948501 -0.00793003008682047
0.498224173815373 -0.0115773504654457
0.497123170212963 -0.0117052870714792
0.495453501254168 -0.0119078478028365
0.493693897424076 -0.0106780599231043
0.493162250609088 -0.00952773915709341
0.492453378472846 -0.00733702735850816
0.490605083426787 -0.00645971488042912
0.488287808531464 -0.00442983009069226
0.487827799170984 -0.00368842013478823
0.487046558866995 -0.00206366614847859
0.486939585840233 -0.00124970942052547
0.484360948045279 7.86905880600511e-05
0.482892984270296 0.000812805444220361
0.480151528777792 0.00101183498304535
0.47974994068354 0.000940924706332343
0.479126578365178 0.000396024473374751
0.477201913505335 0.000643971077533788
0.475724254776702 0.000871053799350293
0.475173943619527 0.00136049275542354
0.4742602505154 0.00350038101157393
0.472309489943167 0.00403274220195588
0.471488736735107 0.00418140440090149
0.469478025884146 0.0041608229763812
0.468550437823093 0.00339426932474909
0.467048195799687 0.00136458447393482
0.465561129796515 0.00104099773095012
0.463391415444675 -0.000635354573692617
0.462048523068485 -6.5657345615266e-05
0.459995228829635 0.00115779582463111
0.458840415532667 0.00185612713814388
0.458356964423318 0.00197330577154475
0.456713586339453 0.00160166913310235
0.455454978227546 3.20355203299204e-06
0.454702372684836 -0.00084482782353924
0.452131968481248 -0.0061481617447103
0.451292469484043 -0.00754874750368126
0.450274663271797 -0.00782418835095306
0.447544235075687 -0.00663313651690793
0.443564843455681 -0.00604413205127534
0.442225698250993 -0.0052178413790776
0.440549811707715 -0.00357646485420141
0.439074240014068 -0.00291601355792351
0.43803613615837 -0.00337251519698529
0.43541961636616 -0.00608754966180978
0.4325296236855 -0.00614208600309265
0.43132381707345 -0.00608287411405603
0.430965730757125 -0.00564685426418127
0.423090202187676 -0.00508749073159586
0.422607356904228 -0.00385159352677233
0.420577626751326 -0.00311365814464876
0.412470709453896 -0.00801629790293446
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0
2.39726921187265 0
2.38841775901371 0
2.38733909492887 0
2.38286784743776 0
2.38071451385176 0
2.3763351020957 0
2.37322760292651 0
2.37169813428472 0
2.36594590381395 0
2.36116153439265 0
2.35813192119028 0
2.35685736954831 0
2.35403935529011 0
2.35020642417712 0
2.34919945468031 0
2.34743070491723 0
2.34446577632698 0
2.34274853830517 0
2.34027348995441 0
2.33575350025779 0
2.33441804245837 0
2.33202549536874 0
2.32909807330439 0
2.32647707176125 0
2.32287839673685 0
2.32084141171123 0
2.3190242772775 0
2.31860912836965 0
2.31604494740328 0
2.31139453630397 0
2.31090796615503 0
2.3068181034762 0
2.30559930239826 0
2.30288218433671 0
2.30000354456099 0
2.29934256177401 0
2.29603308147414 0
2.29340350339193 0
2.2911587670621 0
2.29052005798879 0
2.28868677134004 0
2.28783858795036 0
2.28506812955421 0
2.28302212267846 0
2.28122644340618 0
2.28034412138979 0
2.27726751436948 0
2.27525051999309 0
2.27251287065744 0
2.27184721200136 0
2.27118809536344 0
2.2688566013688 0
2.26515847440115 0
2.26460147807484 0
2.26236425606479 0
2.26035673334473 0
2.25819500010089 0
2.25616566672556 0
2.25313860588646 0
2.25170244139651 0
2.25054738715092 0
2.24859994407365 0
2.24737788669538 0
2.24571291927162 0
2.24219851672732 0
2.23933501486717 0
2.23751898928409 0
2.23511419189564 0
2.2342086930339 0
2.23293401837469 0
2.23164311357916 0
2.23048216425138 0
2.22897405596773 0
2.2263352960441 0
2.22419991702283 0
2.22233832192242 0
2.2192436931485 0
2.21816521855158 0
2.21709476412164 0
2.21497017717439 0
2.21315381413268 0
2.21279909482355 0
2.21117025564064 0
2.2105632355152 0
2.20879253627566 0
2.20623049952155 0
2.20394888497939 0
2.20317346073814 0
2.20138422493741 0
2.19967759633142 0
2.19756140564564 0
2.19653407328147 0
2.19638753237506 0
2.19432814253325 0
2.19226952588195 0
2.19136714286983 0
2.18808065119202 0
2.18762128964142 0
2.18754033901935 0
2.18617959114083 0
2.18412146241103 0
2.18206351943438 0
2.18030958219981 0
2.17871693097362 0
2.17638171211673 0
2.17433680049404 0
2.17381966664007 0
2.17171388826048 0
2.17015285683604 0
2.16787836941516 0
2.16650749646411 0
2.16467421185516 0
2.16398153588814 0
2.16302273275886 0
2.16131851032335 0
2.15997992173452 0
2.15885352953317 0
2.15697613712743 0
2.15592062946651 0
2.15451997888543 0
2.15444132157373 0
2.15176821126759 0
2.15013170785947 0
2.14804173770581 0
2.14568246503178 0
2.14464299789141 0
2.14309066534124 0
2.14260769197758 0
2.1419363129675 0
2.13874557039513 0
2.13785816892836 0
2.13652522135843 0
2.13422694820212 0
2.13344785712546 0
2.13310141550112 0
2.13126469246077 0
2.13052465077575 0
2.1285252070424 0
2.12693799989736 0
2.12615304808308 0
2.12381950623573 0
2.12191709077801 0
2.12139940633526 0
2.12079594752881 0
2.11939636404118 0
2.11751323551144 0
2.11542244379802 0
2.11340312539569 0
2.11312701769775 0
2.11205936791162 0
2.1100626568819 0
2.10914442872631 0
2.10703906824847 0
2.10627590017415 0
2.10533407347326 0
2.10413809164161 0
2.10334520932164 0
2.10159595687327 0
2.10008949918435 0
2.09939377145541 0
2.09804421429701 0
2.09663054536202 0
2.09423326723417 0
2.09349790721794 0
2.09282866120885 0
2.09022813465243 0
2.08889723569502 0
2.08841052538596 0
2.08631895303964 0
2.08595724076073 0
2.0838478613292 0
2.08245392735697 0
2.08099692069238 0
2.0797980474535 0
2.07823196239328 0
2.07685799738338 0
2.07620552170565 0
2.07445024353451 0
2.07395765054216 0
2.07279534104346 0
2.07228902707771 0
2.06937973357424 0
2.06882174053274 0
2.06674488479393 0
2.06601554593014 0
2.06518864148898 0
2.06268355433248 0
2.06163781191947 0
2.06014348139728 0
2.05965157852655 0
2.05802017007308 0
2.05729283794705 0
2.05698494308055 0
2.05589846822582 0
2.05393465263551 0
2.05195314923137 0
2.05099290087748 0
2.04930347988444 0
2.04821985824066 0
2.04679265048219 0
2.04515209308404 0
2.04423447222186 0
2.04398132194214 0
2.04175215134711 0
2.04001926102346 0
2.03869552246733 0
2.03684678636484 0
2.03669902867235 0
2.03610245008695 0
2.0338232961707 0
2.03335159373532 0
2.03168632656066 0
2.03112846579806 0
2.02914568627312 0
2.02745185337061 0
2.0272763601113 0
2.02411950078684 0
2.02351394917512 0
2.022277025248 0
2.0212566211586 0
2.01911723821537 0
2.01845632343056 0
2.01704822419138 0
2.01643218557569 0
2.01587496400321 0
2.01438421429354 0
2.01318150579682 0
2.01283493503005 0
2.01067583864864 0
2.00840831126746 0
2.00704551579621 0
2.00698067400554 0
2.0060444839562 0
2.00487752960858 0
2.003968750699 0
2.00299235949577 0
2.00264690787338 0
2.00081450250148 0
1.9993095014309 0
1.99866231209214 0
1.99711479820671 0
1.99558829789709 0
1.99547750739422 0
1.99402607382009 0
1.99036057342804 0
1.99017926551622 0
1.98807115808081 0
1.98742784837743 0
1.98593686430848 0
1.98519847807224 0
1.98439528122845 0
1.98422612714573 0
1.98136406434743 0
1.97947932705675 0
1.9789862843532 0
1.97706275362404 0
1.97696366161356 0
1.97483884781815 0
1.97430626651988 0
1.97322095404291 0
1.97212890190359 0
1.97093077239849 0
1.96963247085841 0
1.96888256003709 0
1.96764634190976 0
1.96612269713715 0
1.96463397641514 0
1.96268887459843 0
1.96250105497292 0
1.9614405234446 0
1.96081092563954 0
1.95940330223109 0
1.95921186279573 0
1.95877535129262 0
1.95672876155117 0
1.9552119050508 0
1.95411766494951 0
1.95268618880662 0
1.95125385561235 0
1.9507162734306 0
1.94977629320926 0
1.94817806464025 0
1.94669143873416 0
1.94635244212589 0
1.94503039025441 0
1.94309832391477 0
1.94275509594023 0
1.94160071914309 0
1.94066666161124 0
1.93902196151804 0
1.93856712544114 0
1.93767672789782 0
1.93582856187573 0
1.93445060376691 0
1.93431022882984 0
1.93282559921856 0
1.93126108178023 0
1.9306651389354 0
1.93016683521879 0
1.92876293847537 0
1.92702830977166 0
1.92627330692197 0
1.92466919259955 0
1.92368570214369 0
1.92220109675502 0
1.92054269063009 0
1.92050641898295 0
1.91802706475261 0
1.91687342138079 0
1.91630778662817 0
1.91477339760929 0
1.91429831966231 0
1.9135271178099 0
1.91280036530682 0
1.91051340067312 0
1.90996155630528 0
1.9086925008022 0
1.90753343845764 0
1.90713519150978 0
1.9068717142391 0
1.90538038586844 0
1.90370913232254 0
1.90224133157123 0
1.90065888375047 0
1.90011217145266 0
1.89943886200247 0
1.89858034034659 0
1.89629780212388 0
1.89565100274736 0
1.89472304934801 0
1.89405077198491 0
1.89254049591415 0
1.89102918274529 0
1.8900165108644 0
1.88923785248682 0
1.88798470443458 0
1.8850986416361 0
1.88460342816826 0
1.8835801327821 0
1.88332184247027 0
1.88271368975253 0
1.88193159539799 0
1.87970232571233 0
1.87848288663533 0
1.8774377010469 0
1.87721769396658 0
1.87689018290127 0
1.87438601201957 0
1.87412581939636 0
1.87268994146345 0
1.87109106249252 0
1.87091555045043 0
1.86973716385643 0
1.86928695249899 0
1.86659199640054 0
1.86627788568358 0
1.86524999751479 0
1.86420653819362 0
1.86370750883685 0
1.86289633859252 0
1.86241554172596 0
1.86079299065685 0
1.86015823681018 0
1.85859711485923 0
1.85734996701641 0
1.85670397800554 0
1.85518106553165 0
1.85446023464588 0
1.85248336175359 0
1.85180947225555 0
1.85105569392977 0
1.85017836799571 0
1.84851148593495 0
1.84730204257521 0
1.8466624215599 0
1.8446096154607 0
1.84401364833005 0
1.84379828438665 0
1.84312017965485 0
1.84225270693038 0
1.84075887485041 0
1.83947726905082 0
1.83917403332735 0
1.83801264819653 0
1.83719218970563 0
1.83694348036768 0
1.83443427296176 0
1.83310145726828 0
1.83269832074576 0
1.8310613785777 0
1.8305040701942 0
1.82958780438477 0
1.82873121321532 0
1.82756986643706 0
1.82736163093397 0
1.8261872791783 0
1.82414433577929 0
1.82314271272742 0
1.82187808997614 0
1.82123833378062 0
1.82032417692985 0
1.81950693812386 0
1.81807551787409 0
1.81684976831787 0
1.8158679745804 0
1.81506574442127 0
1.81389872833602 0
1.81291835174249 0
1.81194184494045 0
1.81128238373088 0
1.81075980445349 0
1.80870612405222 0
1.80804393465444 0
1.80718321188899 0
1.80664749117093 0
1.8045703608743 0
1.80383581959152 0
1.8034437889203 0
1.80291485806491 0
1.8003652486307 0
1.79950622874075 0
1.7982992088607 0
1.7972465583436 0
1.79675518246346 0
1.79578892410039 0
1.79499285101674 0
1.79323660967455 0
1.7921375709216 0
1.79098616787407 0
1.79005940974783 0
1.7899713836577 0
1.78954336770061 0
1.78796160792409 0
1.78713239965232 0
1.78587816755401 0
1.78514232057284 0
1.78373537645058 0
1.78245336180739 0
1.78156229276782 0
1.78124842519261 0
1.77974207967637 0
1.77955160362671 0
1.77843978661406 0
1.77660208008004 0
1.77595954590272 0
1.77569840965345 0
1.77469550909794 0
1.77283645781603 0
1.77227500277973 0
1.76907483658237 0
1.76878327215377 0
1.76799818796953 0
1.76778204891706 0
1.76611850820917 0
1.76572149786677 0
1.76514431254845 0
1.76426083028727 0
1.7636084926967 0
1.76236732127102 0
1.76178133819874 0
1.76055539383704 0
1.7601849988726 0
1.75887293725598 0
1.75787658023376 0
1.75767649794705 0
1.75646236582971 0
1.75430300143237 0
1.75404752133797 0
1.7530751495179 0
1.75173273013875 0
1.7505727670891 0
1.75014449385939 0
1.7493968658555 0
1.74758350140864 0
1.74704701660782 0
1.74625765094345 0
1.74557613499698 0
1.74465544499658 0
1.74423913434049 0
1.74269831841912 0
1.74156599689841 0
1.7405344586371 0
1.73944243364684 0
1.73887604262579 0
1.73828955742626 0
1.73609590912826 0
1.73574995086704 0
1.73469453812585 0
1.73361159127597 0
1.73198295255081 0
1.73077991912102 0
1.73068019072376 0
1.72942203093072 0
1.72901193280503 0
1.72860217040446 0
1.72803383682698 0
1.72688679571234 0
1.72607348351233 0
1.72429074278697 0
1.72251729554625 0
1.72217192177683 0
1.7219019203779 0
1.72052311003906 0
1.71911913536166 0
1.71862636957923 0
1.71816292411591 0
1.71663192393604 0
1.71622582595534 0
1.71454591560492 0
1.71316842060807 0
1.71241659820744 0
1.71168692267537 0
1.71090057976802 0
1.71027993887572 0
1.70809292722477 0
1.70674060712609 0
1.70654739758147 0
1.70554268575327 0
1.70437866000666 0
1.70400785673089 0
1.70297070457322 0
1.70273603491927 0
1.70089629924172 0
1.70050428816831 0
1.70002042202428 0
1.69945821400725 0
1.69883796860311 0
1.6979747558432 0
1.69655440691845 0
1.69571711206434 0
1.69488318526757 0
1.69265969897919 0
1.69255900577847 0
1.69090202741083 0
1.68984300411196 0
1.68970040655376 0
1.68869125692385 0
1.68783705496959 0
1.68737810386176 0
1.68562912523709 0
1.68485503082758 0
1.68393547027579 0
1.68296463329923 0
1.68058805209623 0
1.68006293726569 0
1.67945637359519 0
1.67827614305828 0
1.67796239192632 0
1.67672495296102 0
1.67495288249477 0
1.67448420353236 0
1.67409564379798 0
1.67291513166179 0
1.67162401223252 0
1.67049846889144 0
1.66956818207753 0
1.66891917032232 0
1.66872246041029 0
1.66656537720317 0
1.66622309119653 0
1.66387972849141 0
1.66341170205772 0
1.66179683731593 0
1.66159883913876 0
1.66060317766493 0
1.65950882297663 0
1.65853880233826 0
1.65682384940814 0
1.65653179662084 0
1.65586667932174 0
1.6553920196414 0
1.65433320718829 0
1.65304212748694 0
1.65262082693344 0
1.65174514146541 0
1.65103652428316 0
1.65016241346485 0
1.64948796261033 0
1.64741826769744 0
1.64702224765562 0
1.64575602419958 0
1.64550041293032 0
1.64500661617211 0
1.64417510565974 0
1.64260472075158 0
1.64208551506077 0
1.64133875957803 0
1.64105701639187 0
1.64066735451265 0
1.63882858390034 0
1.63840503843774 0
1.63753753656237 0
1.63670790156557 0
1.63425348960934 0
1.63345644047366 0
1.63251767477759 0
1.63230979913501 0
1.63158951983759 0
1.62932245240576 0
1.62912234064727 0
1.62865624663153 0
1.62810981746098 0
1.62676453608557 0
1.6260591992236 0
1.62480185167804 0
1.62354256699409 0
1.6217565543068 0
1.62126380973965 0
1.62078212177097 0
1.62055100227614 0
1.61952026669634 0
1.61849710390034 0
1.61719634445949 0
1.61647296274453 0
1.61596867118746 0
1.61487944958726 0
1.6135605894589 0
1.61292334320846 0
1.6123633818976 0
1.61158746643218 0
1.61023170878472 0
1.60964874554567 0
1.60866441340695 0
1.60793256370978 0
1.60759292829071 0
1.60605946994168 0
1.60576861242117 0
1.60386900950915 0
1.60350503406572 0
1.60223504372493 0
1.60141540638016 0
1.6004458161554 0
1.59844799024008 0
1.59797067615492 0
1.5969895370086 0
1.59577081967413 0
1.59570940760228 0
1.59463801369004 0
1.59377120977898 0
1.59178625816809 0
1.59166423736444 0
1.59080330825474 0
1.58990712398268 0
1.5890729275613 0
1.58872109971559 0
1.58766445465267 0
1.58665997851795 0
1.58568967106295 0
1.58499498097507 0
1.5839759477514 0
1.58267784400956 0
1.58227867434345 0
1.5814243713705 0
1.58109049422412 0
1.57931064517485 0
1.57803974214602 0
1.57767448172595 0
1.5766265051632 0
1.57589082390808 0
1.57479385459765 0
1.57383569582837 0
1.5734752364521 0
1.57268560777657 0
1.57176271206658 0
1.57073248028891 0
1.56991542033532 0
1.56892941381152 0
1.56863484843884 0
1.5673896125942 0
1.56592782032986 0
1.56576621593391 0
1.56481006065671 0
1.5644461936708 0
1.56313585084609 0
1.56134006529557 0
1.56123867319964 0
1.56066832494847 0
1.5597369241196 0
1.55899722568187 0
1.55748497154484 0
1.5565896998999 0
1.55643603424039 0
1.55463104075629 0
1.55445458394832 0
1.55396880251075 0
1.55262419722129 0
1.55195365487439 0
1.55030126048815 0
1.54972562104978 0
1.54960182503675 0
1.54825666179362 0
1.54744753595168 0
1.5461681672569 0
1.54551515930848 0
1.54386428032021 0
1.5427592004218 0
1.5421580424807 0
1.54000229677543 0
1.53949387655284 0
1.53875863838363 0
1.53829262738816 0
1.53803608653374 0
1.53749195305931 0
1.536390791974 0
1.53488369683521 0
1.53400036685981 0
1.53358377034947 0
1.53332641210251 0
1.5326202886664 0
1.53251340589369 0
1.53052789751497 0
1.52964298263285 0
1.52893505663367 0
1.52823455002638 0
1.527731666633 0
1.52700115098154 0
1.5254584590239 0
1.52481712132768 0
1.52364442445684 0
1.52284493964584 0
1.52222679765466 0
1.52158195691895 0
1.520510779598 0
1.51890001683517 0
1.51794241155363 0
1.51684834460758 0
1.51611688873688 0
1.51546130597613 0
1.51396458110438 0
1.51377178860811 0
1.51237876419422 0
1.51157972970799 0
1.51051549860615 0
1.51007767081927 0
1.50967523585664 0
1.50778575893106 0
1.50738783961992 0
1.50606494067207 0
1.50553888931273 0
1.50495390757725 0
1.50296542637049 0
1.50260354735985 0
1.5023148368812 0
1.50087516838955 0
1.50024308883865 0
1.49896006106114 0
1.49832737960052 0
1.49785901170315 0
1.4972185226042 0
1.49572849591076 0
1.4951559032264 0
1.49401302915541 0
1.49376664299998 0
1.49202975721827 0
1.49165944055419 0
1.49085849642475 0
1.4907753419683 0
1.48953279996395 0
1.48900947122993 0
1.48802924752968 0
1.48747971794601 0
1.4865126498942 0
1.4857709844898 0
1.48545501430426 0
1.484598401144 0
1.48309348812933 0
1.48268407825251 0
1.48206785229301 0
1.48164369032593 0
1.48068074050438 0
1.47931935689114 0
1.47843493524372 0
1.47799207537215 0
1.47735893520414 0
1.47645328480595 0
1.47567760646304 0
1.47499657929732 0
1.47354339142384 0
1.47188377294074 0
1.47173466515016 0
1.47093751993159 0
1.47081145777634 0
1.46887640422217 0
1.46824556264525 0
1.46731245800758 0
1.46623770287851 0
1.4657857445675 0
1.46508885628626 0
1.46424104722605 0
1.46355049169228 0
1.46224775735122 0
1.46143203012038 0
1.46092257751581 0
1.45964858245214 0
1.45850460916105 0
1.45831838379505 0
1.45679572629672 0
1.45606480496263 0
1.45523787493073 0
1.45414629465163 0
1.45313514184973 0
1.45263991926196 0
1.45206751009523 0
1.45092994896595 0
1.45027088096066 0
1.44893377716589 0
1.44861576692676 0
1.44676341455399 0
1.44522648395899 0
1.44478165748847 0
1.44374437558246 0
1.44257544069522 0
1.442247576658 0
1.44158605877804 0
1.44122928471622 0
1.43939905181771 0
1.43859891528607 0
1.43831350419296 0
1.43797851106075 0
1.43735673698224 0
1.43599594426758 0
1.43557485580128 0
1.43467378063767 0
1.43373787897404 0
1.43305167856542 0
1.43150699356107 0
1.43137418058167 0
1.43082940011681 0
1.42929351493588 0
1.42910264420635 0
1.42785708089471 0
1.42719882802865 0
1.42594132446568 0
1.4251477121593 0
1.42427568306977 0
1.42306985096907 0
1.42300241347322 0
1.42173013947843 0
1.42115863428711 0
1.41988853150017 0
1.41886543399831 0
1.4186494210922 0
1.41803958298727 0
1.41660077794914 0
1.41619441736203 0
1.41471172452295 0
1.41416576028407 0
1.41163228510824 0
1.4110403257577 0
1.41036637103642 0
1.41018934104791 0
1.40954748400942 0
1.40858525184963 0
1.40742679078892 0
1.40686493929084 0
1.40612534208363 0
1.405455588625 0
1.4042796300918 0
1.40383190963278 0
1.40277854593912 0
1.40204420100059 0
1.40160228217336 0
1.40093399707841 0
1.39955903004053 0
1.39839281306174 0
1.39784631009586 0
1.39621164395237 0
1.39515259562208 0
1.3943083720552 0
1.39326169631966 0
1.39309793841531 0
1.39209991630781 0
1.39184290883646 0
1.39095304346094 0
1.39012704597003 0
1.38967166804488 0
1.38818731215328 0
1.38768420057394 0
1.38601030963965 0
1.38575012423754 0
1.38474143358758 0
1.38385515380571 0
1.38316632303898 0
1.38203672616753 0
1.38164981643562 0
1.38120474275598 0
1.37942129918705 0
1.37934651043134 0
1.37882097185619 0
1.37804432169432 0
1.37666086373205 0
1.37648439117665 0
1.37621169353908 0
1.37441623198727 0
1.37406856254487 0
1.37238268956998 0
1.37208477615684 0
1.3713253863663 0
1.37109781686605 0
1.37039806483915 0
1.36990116096593 0
1.36819698935204 0
1.36714058941922 0
1.36633121412995 0
1.36616254813571 0
1.36527778805868 0
1.36430321705188 0
1.3629476125593 0
1.36161173581987 0
1.36116616609047 0
1.36049984913918 0
1.35975347116027 0
1.3589920999695 0
1.35805937130961 0
1.35770638395959 0
1.35657426442859 0
1.35596039693595 0
1.35436267229174 0
1.35359213360183 0
1.35316185827858 0
1.3529609700895 0
1.3505809829082 0
1.34976599242247 0
1.34929442953041 0
1.34858493350818 0
1.34790034986172 0
1.34703030559972 0
1.3462400874829 0
1.34544062104668 0
1.34460758527722 0
1.34424142936674 0
1.34383606047542 0
1.34328642997045 0
1.34242049747499 0
1.34121920327987 0
1.33940445971368 0
1.33912203618101 0
1.33883608457951 0
1.33795904428954 0
1.33743667027422 0
1.3367451523555 0
1.33602050271942 0
1.33391856004554 0
1.33331789254819 0
1.33324186719273 0
1.33242366618248 0
1.33141358956632 0
1.33064953239163 0
1.33012250396607 0
1.32891805848426 0
1.32847000039369 0
1.32756482154751 0
1.32630131551277 0
1.32610722087396 0
1.32431275004914 0
1.32336409302378 0
1.3230137724243 0
1.32252254073661 0
1.32164016366344 0
1.32036390552853 0
1.31883549860882 0
1.31827877476963 0
1.31765249782622 0
1.31703991255286 0
1.31639851017434 0
1.31546834098065 0
1.31480309754806 0
1.31426512837116 0
1.31278568079464 0
1.31195475372969 0
1.31144186464633 0
1.31092989820621 0
1.30909836189555 0
1.30856783370138 0
1.30764959889614 0
1.30686368827403 0
1.3064470156276 0
1.30571156173013 0
1.3049874802245 0
1.30411623130981 0
1.30324150399454 0
1.30266060892487 0
1.30209649846982 0
1.30096070760449 0
1.30043907749008 0
1.29923687723579 0
1.29856246694991 0
1.29705003612119 0
1.29704385786141 0
1.29637275353183 0
1.29508234065497 0
1.29473256702557 0
1.29387372680911 0
1.2932845140794 0
1.29215193200947 0
1.29210614315607 0
1.29033453200422 0
1.28936456967093 0
1.28917009542143 0
1.28805421067765 0
1.28717686455542 0
1.28631373812844 0
1.28596062108185 0
1.28520188143157 0
1.28466980677494 0
1.28375543569659 0
1.2832557963653 0
1.28246393529873 0
1.28057455438524 0
1.27991138676673 0
1.27958892000392 0
1.27740647212626 0
1.27693521939257 0
1.27646040088234 0
1.27488950875551 0
1.27474418304689 0
1.27378036692418 0
1.27347358046056 0
1.27226308040098 0
1.27166592974005 0
1.27113142140709 0
1.26982228235909 0
1.26965333864714 0
1.26912877470136 0
1.26692835459517 0
1.26639511860511 0
1.2656903415728 0
1.26563491414392 0
1.26380994642741 0
1.2636857187298 0
1.26316025799127 0
1.26143360820912 0
1.26055858471267 0
1.26007823558292 0
1.25989447113008 0
1.2595244099047 0
1.25884930804246 0
1.25759650302951 0
1.25697719957811 0
1.25680759375043 0
1.25518120102906 0
1.25416544136725 0
1.25360849910767 0
1.25271032974636 0
1.25204935333482 0
1.25142837766373 0
1.25073780732015 0
1.24921159513509 0
1.24910585808107 0
1.2479156234109 0
1.2468040465561 0
1.24608573231415 0
1.24517792654266 0
1.24419177325632 0
1.24351255634897 0
1.24313296931975 0
1.24261646447405 0
1.24115188682939 0
1.2409077437185 0
1.23863287873263 0
1.2369803812327 0
1.23669288849726 0
1.23633459715988 0
1.23554778639197 0
1.23457209913486 0
1.23443811020915 0
1.23375529232081 0
1.23262676192859 0
1.23254698107955 0
1.23153116713334 0
1.23080689784572 0
1.23000704911172 0
1.22934136151969 0
1.22834710222663 0
1.22752254185171 0
1.22656458092869 0
1.22609219802805 0
1.22538886900156 0
1.22524917110792 0
1.22449420673034 0
1.22329250472647 0
1.22281130518787 0
1.22113933051853 0
1.2207565702859 0
1.21969160397236 0
1.21853605291342 0
1.21770376441539 0
1.2166521601076 0
1.21618137096791 0
1.21544452898237 0
1.21528547616167 0
1.21402497565859 0
1.21304221086046 0
1.21225800956406 0
1.21182549460642 0
1.2099708202622 0
1.20958193884638 0
1.20909289385303 0
1.20789974413387 0
1.20673704831018 0
1.20658772587067 0
1.2060505609098 0
1.20494020700731 0
1.20428007203754 0
1.20360505539102 0
1.20279590087428 0
1.20237340117162 0
1.20112496670577 0
1.20086119411421 0
1.19995214607866 0
1.19938001708888 0
1.19877975215418 0
1.19762229745158 0
1.19601178821052 0
1.19538154245642 0
1.19461454441842 0
1.19346534738951 0
1.19306834776767 0
1.19274241307989 0
1.19115404159082 0
1.19060353618245 0
1.18987185517291 0
1.18912372883148 0
1.18867737074509 0
1.18792929480209 0
1.18748527124133 0
1.18677177330305 0
1.18615979883143 0
1.18569803479619 0
1.1838389270208 0
1.18271555405536 0
1.18155338459626 0
1.18146192406518 0
1.18067657261996 0
1.17837118243023 0
1.17776524763145 0
1.17759600254141 0
1.17743929723455 0
1.17623503568228 0
1.17508590524166 0
1.17407571035962 0
1.17383317701628 0
1.17332794333865 0
1.17275178077676 0
1.17130264343227 0
1.16979688989746 0
1.16909206764555 0
1.16805268538864 0
1.16757497391438 0
1.16690638574029 0
1.16592883589097 0
1.16548188261398 0
1.16465782831944 0
1.16424422657911 0
1.16360599446053 0
1.16287235523786 0
1.16169237949723 0
1.16052642754002 0
1.15988280575223 0
1.15951401794378 0
1.15881560849156 0
1.15765831273149 0
1.1569743074301 0
1.15646562853669 0
1.155816305379 0
1.15442550440601 0
1.15407530165938 0
1.15298773829538 0
1.15176253455276 0
1.15125491224794 0
1.15049082837339 0
1.14991412986224 0
1.14941348258732 0
1.14900401386516 0
1.14827544691621 0
1.14611551591308 0
1.14588723679871 0
1.14563391162418 0
1.14504760802934 0
1.14307639863045 0
1.14289375741598 0
1.14238129585155 0
1.14018475132334 0
1.13986638704872 0
1.1389018223764 0
1.13851036038124 0
1.13743306467559 0
1.13675124200715 0
1.13571997526442 0
1.1352312781574 0
1.1342165648552 0
1.13368176169139 0
1.13315710800471 0
1.13227510282814 0
1.13128481950873 0
1.13027007736082 0
1.12861734509883 0
1.12843130939919 0
1.12767728717252 0
1.12732151991681 0
1.12642592400137 0
1.12565873226084 0
1.12542591023254 0
1.12422622502475 0
1.12381887435901 0
1.12357215468966 0
1.1213316060462 0
1.12112920606869 0
1.12072641160329 0
1.12026196366251 0
1.11939783502749 0
1.1180382632449 0
1.11749930280257 0
1.11708794952696 0
1.11628628703101 0
1.1155454434597 0
1.11427053405141 0
1.11338304456647 0
1.11262431932782 0
1.11216912332246 0
1.11145383190094 0
1.11055704257146 0
1.11014919939926 0
1.10946245505214 0
1.10942364567687 0
1.1074375376971 0
1.10719825812251 0
1.10553782012133 0
1.10498039530575 0
1.10338296675345 0
1.10330851315058 0
1.10239455410308 0
1.10190774712846 0
1.1017943107194 0
1.10051014112991 0
1.09936737510205 0
1.09920592698632 0
1.09801356603223 0
1.09738704129113 0
1.09665491219113 0
1.09532906451171 0
1.09380480824893 0
1.09369180343662 0
1.09228374194656 0
1.0921291392321 0
1.09133386650634 0
1.09059717724049 0
1.08961801836424 0
1.08911833964683 0
1.08855507870469 0
1.08781504863432 0
1.08716887106963 0
1.086084213201 0
1.08603227532852 0
1.08467611799715 0
1.08433102223386 0
1.08367098058706 0
1.0818735867139 0
1.08128666952228 0
1.07991048642641 0
1.07972823589461 0
1.07869055293043 0
1.07831691133465 0
1.07777248851176 0
1.07681996473924 0
1.07668138061736 0
1.07525149920481 0
1.07399764509862 0
1.07331176960965 0
1.07300803965351 0
1.07265112145444 0
1.07121409649496 0
1.07089746132362 0
1.06961128466917 0
1.06827798834045 0
1.06771330471378 0
1.06760148086363 0
1.06595338745854 0
1.0657811495677 0
1.06517234629621 0
1.06494608501567 0
1.06390798478075 0
1.06324217257155 0
1.06238458073086 0
1.06211860809941 0
1.06131763010264 0
1.05953869962681 0
1.05879067176934 0
1.05847485084609 0
1.05787459632345 0
1.05667072580198 0
1.05627035668697 0
1.05503342149037 0
1.05462883168884 0
1.05307212614205 0
1.05179105357235 0
1.05126357598312 0
1.05049971108896 0
1.04975192193674 0
1.04884439926628 0
1.04819547222372 0
1.04759917746108 0
1.04689374752102 0
1.04639717651677 0
1.04497901840227 0
1.04493503437048 0
1.0438950152183 0
1.04291173976052 0
1.04216227670311 0
1.04123905990823 0
1.04074684830227 0
1.03985086708891 0
1.03950338972351 0
1.03753394069831 0
1.03733011576209 0
1.03698948191819 0
1.03632553564205 0
1.03560908426818 0
1.03491014477598 0
1.03416084471979 0
1.03377280144231 0
1.03224951581881 0
1.03189441994019 0
1.03119845868352 0
1.03022190855767 0
1.029648634354 0
1.02780181310844 0
1.02756142169936 0
1.02619272776088 0
1.02589796321398 0
1.02524544563954 0
1.02483037122204 0
1.02409135552668 0
1.02328238145822 0
1.02226591105141 0
1.02175793676535 0
1.02085965569382 0
1.01938861418379 0
1.01911968740854 0
1.01865186308914 0
1.01749963616303 0
1.0159823823621 0
1.01493513987401 0
1.01445333923996 0
1.01358558514567 0
1.01314864703298 0
1.01191514491107 0
1.01069646627232 0
1.0100876464716 0
1.00988625910517 0
1.00901899815775 0
1.00813790004356 0
1.00665079396358 0
1.00542757981078 0
1.00480414242102 0
1.00427105247254 0
1.00411889229191 0
1.00309340975035 0
1.00247600900648 0
1.00190338502427 0
1.00170656404943 0
1.00065441132233 0
0.999449851336173 0
0.998448869805035 0
0.997937666187922 0
0.997301957196337 0
0.997162758573489 0
0.995346693433401 0
0.994808726017771 0
0.993937357771303 0
0.993528123215576 0
0.992243887735053 0
0.99161385129073 0
0.991179314924181 0
0.990711636357517 0
0.990389923931223 0
0.989046779728079 0
0.988205798817641 0
0.987555454647017 0
0.986505033020999 0
0.985132666229729 0
0.983896813696027 0
0.983295757759617 0
0.983230304994606 0
0.982305624874753 0
0.981338480113223 0
0.980776105037911 0
0.979975728652977 0
0.979216619127491 0
0.978338629529041 0
0.977143304231469 0
0.976213506516655 0
0.975517245722502 0
0.975285101195644 0
0.974462138534938 0
0.973167723398676 0
0.972523898238339 0
0.972159139559804 0
0.971533675263992 0
0.969604884581091 0
0.968700432406571 0
0.968558085234542 0
0.967774123773336 0
0.966863354820945 0
0.966083642655942 0
0.965562244608594 0
0.964314148207301 0
0.964031153415862 0
0.963509368090977 0
0.962917619527489 0
0.962469140411422 0
0.961601343289207 0
0.960786771668749 0
0.959052900219709 0
0.958344804762177 0
0.957671996902713 0
0.956974633492832 0
0.956389898477699 0
0.955394212085562 0
0.954663838894022 0
0.954077511863167 0
0.953414297779217 0
0.952199130745108 0
0.951720720176811 0
0.950258385624777 0
0.949237873423996 0
0.948745218618638 0
0.947641054195223 0
0.947234029693672 0
0.947078650139711 0
0.945388874049548 0
0.945181630112267 0
0.944253907398499 0
0.943706001186559 0
0.942658468157777 0
0.941595571945597 0
0.940953166662157 0
0.940140156109266 0
0.939724584308716 0
0.938787387997138 0
0.938021654566998 0
0.937512762022394 0
0.936762390294697 0
0.935799678093169 0
0.93461637124414 0
0.933172348367987 0
0.932193539137193 0
0.932029448291954 0
0.931686250618278 0
0.931330518431938 0
0.93069800490018 0
0.929141540233425 0
0.928686616280222 0
0.927736676075834 0
0.9269031823017 0
0.926383939742356 0
0.925680342823469 0
0.925424243378036 0
0.924017610267784 0
0.923599887565686 0
0.923203440844128 0
0.921303643660756 0
0.920603629272642 0
0.91949392335087 0
0.918560029466159 0
0.918252032357714 0
0.917271474947584 0
0.916829215079676 0
0.916534404881325 0
0.915483108846105 0
0.914477206444245 0
0.913648370777053 0
0.912698500475366 0
0.911891745473899 0
0.911335088240514 0
0.910437022890453 0
0.909122408021077 0
0.909039949055557 0
0.908279967956065 0
0.906775778464035 0
0.906448861543111 0
0.905874759048498 0
0.905341971664171 0
0.904608399056487 0
0.904102287698869 0
0.903321028374366 0
0.902353095492559 0
0.901645524306245 0
0.901052101408231 0
0.900674918315477 0
0.899034406518106 0
0.898353810432106 0
0.897412870294047 0
0.89688130506136 0
0.894865068343374 0
0.894464264035727 0
0.893728408375353 0
0.892680231399329 0
0.892051126069483 0
0.89169247023406 0
0.891135934775042 0
0.890642945610451 0
0.890281291893176 0
0.888723499339396 0
0.888499214188197 0
0.887997310537057 0
0.8868032375583 0
0.885541355350985 0
0.884896840885104 0
0.883504669328488 0
0.883155838786613 0
0.882667075966876 0
0.881805412263838 0
0.881389271507962 0
0.880005334587894 0
0.879695671659935 0
0.878804482348198 0
0.877657144779843 0
0.876002987350851 0
0.87528807382364 0
0.873897376507383 0
0.873417028272108 0
0.873068673718389 0
0.872421638753337 0
0.872211949303479 0
0.87143543370095 0
0.871040669800033 0
0.870417015143521 0
0.869037959721259 0
0.868106051134945 0
0.867916126997131 0
0.867334590435979 0
0.866146613424303 0
0.86537790487757 0
0.863151653511702 0
0.862639421986268 0
0.861666760306145 0
0.861479731754535 0
0.861008882748755 0
0.859958027685761 0
0.859115864039856 0
0.85866081892414 0
0.858073502818957 0
0.857727219226944 0
0.856795886001579 0
0.85595500369518 0
0.854350439616155 0
0.852987358696879 0
0.851319615387539 0
0.850777858349609 0
0.849788591716896 0
0.849169531633126 0
0.848101727466904 0
0.847788174361541 0
0.847729446035684 0
0.845674162575033 0
0.84487064769907 0
0.844690207421406 0
0.843711944868699 0
0.842821061141964 0
0.84230457404215 0
0.841186246927939 0
0.840641459334073 0
0.839814370590113 0
0.839001157459187 0
0.838230668949023 0
0.837014628497045 0
0.836921283291553 0
0.836465700263061 0
0.836319335019863 0
0.835137022615751 0
0.834192121953381 0
0.832870748127589 0
0.831985648421341 0
0.831569763424113 0
0.830813711731563 0
0.83066594623634 0
0.828989365476462 0
0.828168241198769 0
0.82686852636792 0
0.82623616367263 0
0.826027101053653 0
0.825399806930622 0
0.824165212284707 0
0.822834920522051 0
0.82201258647187 0
0.821815206415579 0
0.82089981582879 0
0.820145864266377 0
0.819600749445836 0
0.819053313129292 0
0.817909186971339 0
0.816988710457887 0
0.816035383361409 0
0.815209097885771 0
0.814143113232376 0
0.813429514586497 0
0.813028247634228 0
0.812059550625828 0
0.811897164112322 0
0.810224253419282 0
0.809634847776289 0
0.808769292479138 0
0.808246652826444 0
0.807780962430263 0
0.806402934822428 0
0.805913756523399 0
0.804870629110327 0
0.803723435612446 0
0.8034023460133 0
0.802734752453195 0
0.802435719405467 0
0.801687175528642 0
0.800704716249602 0
0.799900534978319 0
0.79918056447233 0
0.79838531776783 0
0.797160945758857 0
0.796566427348668 0
0.795244309452163 0
0.794683462519152 0
0.793414168945798 0
0.793020052148717 0
0.791816962130259 0
0.791308200653038 0
0.790466611249012 0
0.789566688770823 0
0.789113411892484 0
0.788364412753633 0
0.787889256218178 0
0.785617084865804 0
0.785571041001126 0
0.784805792503753 0
0.78404436100566 0
0.783733313439739 0
0.782649854573979 0
0.782020773504229 0
0.781411396267544 0
0.780571241540601 0
0.779223755266102 0
0.778777444491084 0
0.77795500041652 0
0.77728000882946 0
0.776752675901846 0
0.775712529395711 0
0.774813283463031 0
0.774060460109231 0
0.773174775930114 0
0.772054114321914 0
0.771437601840434 0
0.770389726689088 0
0.769375240271372 0
0.768023893515355 0
0.767280027773901 0
0.76671875730412 0
0.766270530051604 0
0.765087412815611 0
0.764637608024215 0
0.763992580186521 0
0.76275441981695 0
0.762217828098924 0
0.761687372170675 0
0.761379764245222 0
0.760204352403541 0
0.7591072676558 0
0.757946137950923 0
0.757673427713989 0
0.756326683542507 0
0.755624571452245 0
0.754580949604202 0
0.754049812374569 0
0.753567352907733 0
0.752909697397356 0
0.751524017896152 0
0.751086071896012 0
0.750215249161256 0
0.74921835156724 0
0.748605007998008 0
0.746937393386403 0
0.745866201943824 0
0.744993365337711 0
0.744508290826309 0
0.743562452106642 0
0.743019862150278 0
0.742687168984102 0
0.74096318960738 0
0.740577022879769 0
0.740183211288106 0
0.739229890828907 0
0.738389879802537 0
0.737335448855707 0
0.736538460077417 0
0.736073734649138 0
0.734982257572051 0
0.733900498630812 0
0.733652892449465 0
0.733026339992484 0
0.732132806058973 0
0.731154898623739 0
0.730249586260246 0
0.728899818873139 0
0.727936820034475 0
0.727728562197214 0
0.72689768454006 0
0.726536423733723 0
0.725301085820195 0
0.723598018566595 0
0.723182931439645 0
0.722405534157625 0
0.721932988203368 0
0.721315237062358 0
0.720046938373474 0
0.719074038167449 0
0.718303970479961 0
0.717732925785029 0
0.716779884946774 0
0.716331851772708 0
0.714474632793986 0
0.713487857505637 0
0.712475389789475 0
0.711651780120581 0
0.71026878535076 0
0.709541099602228 0
0.70874013634566 0
0.708286939465125 0
0.707853053710118 0
0.707522388890061 0
0.706779874217634 0
0.704918408731406 0
0.704440871289029 0
0.703866828687296 0
0.70280845848168 0
0.702424617157312 0
0.701464356102879 0
0.700330465914836 0
0.699539651516788 0
0.698797360074427 0
0.697953513232306 0
0.697108897332382 0
0.69591242677031 0
0.695294337291079 0
0.694544848533835 0
0.693769738888028 0
0.692905888575815 0
0.691745847996078 0
0.691323223921013 0
0.690480059969269 0
0.689217912313151 0
0.688511051971636 0
0.687719586809759 0
0.687218687609267 0
0.686529678922488 0
0.684697199010084 0
0.683156892866954 0
0.682725092089581 0
0.682026365210246 0
0.68128933813011 0
0.680528424703776 0
0.679735682894825 0
0.678905190377714 0
0.677928883950169 0
0.676953041042986 0
0.676498128023169 0
0.675688727483358 0
0.675310463873557 0
0.674170932352642 0
0.673984718655498 0
0.672536248452149 0
0.670408956346435 0
0.669862658067544 0
0.669476577685564 0
0.668806618808479 0
0.668183253612865 0
0.667642673793394 0
0.665669933013347 0
0.66499323120571 0
0.663963920181135 0
0.663441763435723 0
0.66227725363122 0
0.661682963876642 0
0.660662620776759 0
0.659725694152932 0
0.65900480567866 0
0.658473362142992 0
0.657775668964441 0
0.657375621128571 0
0.656027633113765 0
0.655398110096102 0
0.654179577312898 0
0.653342658612412 0
0.652992758912892 0
0.652324138618322 0
0.651202168104765 0
0.650770000698696 0
0.649247042664249 0
0.648007494464354 0
0.647559061156691 0
0.646049431711148 0
0.645421615666497 0
0.645295419881989 0
0.644343461716385 0
0.643083964575734 0
0.642938056397304 0
0.64255799686817 0
0.641728782099066 0
0.640278464150141 0
0.639699600504499 0
0.638443599486353 0
0.636933585961521 0
0.636561240374325 0
0.63598935786243 0
0.635550794504192 0
0.633915222261732 0
0.633602677945015 0
0.6329905215735 0
0.632404921909852 0
0.631042646093848 0
0.62944604509942 0
0.628064934808453 0
0.627360339718183 0
0.625878071735906 0
0.625281798386684 0
0.624835505820415 0
0.623335669008088 0
0.622271800762374 0
0.62175180166989 0
0.620818760284289 0
0.618852386713144 0
0.618469390021066 0
0.618012635443376 0
0.616939533911699 0
0.615646768183476 0
0.615561042551905 0
0.614765166886568 0
0.613557372115039 0
0.613078542103558 0
0.612389361776082 0
0.610375353177269 0
0.609914990579846 0
0.609460277947108 0
0.608878270109696 0
0.607210483051239 0
0.606588529987933 0
0.605843367835309 0
0.603265961153538 0
0.602658338092129 0
0.602262499350324 0
0.601757030038074 0
0.600640270172091 0
0.600048717797703 0
0.599359949140869 0
0.597275873726187 0
0.596774115877928 0
0.595159999614902 0
0.594483801850147 0
0.59362294773008 0
0.593166902913323 0
0.591331937651848 0
0.591045812968212 0
0.58950056000661 0
0.588849176304368 0
0.587808204651953 0
0.586488805752699 0
0.584866189670158 0
0.584649486509256 0
0.583204059826205 0
0.582756157033372 0
0.582435441990317 0
0.581580741125427 0
0.580809542182472 0
0.579546556098178 0
0.579051715993169 0
0.578531252134445 0
0.577324816758075 0
0.5766827887063 0
0.574739052979862 0
0.574309545319312 0
0.573970442108503 0
0.571895211669115 0
0.571798905258349 0
0.570074043183864 0
0.569255799027817 0
0.568267016181836 0
0.567987670699451 0
0.566400772168957 0
0.564595224578361 0
0.563606479551528 0
0.562763668891868 0
0.561583078450795 0
0.560898150362492 0
0.560127352151745 0
0.5593985557654 0
0.558226540102587 0
0.557660532157744 0
0.556216528829631 0
0.555391885562612 0
0.553165353315511 0
0.552965971063148 0
0.552343855057988 0
0.551661664361647 0
0.548749480658794 0
0.547971355898067 0
0.547290989883757 0
0.547139201592106 0
0.546173040612344 0
0.545146639618092 0
0.54408679733668 0
0.542348988599049 0
0.542108624727824 0
0.539516188430689 0
0.539122214463159 0
0.537776879815205 0
0.536595584269004 0
0.535473034984094 0
0.535208946222813 0
0.534485707370735 0
0.533763085310551 0
0.532588442466835 0
0.531188579955632 0
0.530804914315296 0
0.529617108923576 0
0.528090067338394 0
0.527426450167706 0
0.526551213703603 0
0.525239518644134 0
0.52296526296494 0
0.522424763115583 0
0.521165416283312 0
0.519655622342925 0
0.518635802227854 0
0.517864638064437 0
0.516734421803169 0
0.515663335649112 0
0.513899481237852 0
0.513120198478657 0
0.51211278624891 0
0.510464597936518 0
0.509660778058679 0
0.509184393021526 0
0.507578210586768 0
0.506543987972545 0
0.505990949469921 0
0.504669634072402 0
0.504618958911503 0
0.503508141732234 0
0.502897729622708 0
0.501101542290972 0
0.500371392948501 0
0.498224173815373 0
0.497123170212963 0
0.495453501254168 0
0.493693897424076 0
0.493162250609088 0
0.492453378472846 0
0.490605083426787 0
0.488287808531464 0
0.487827799170984 0
0.487046558866995 0
0.486939585840233 0
0.484360948045279 0
0.482892984270296 0
0.480151528777792 0
0.47974994068354 0
0.479126578365178 0
0.477201913505335 0
0.475724254776702 0
0.475173943619527 0
0.4742602505154 0
0.472309489943167 0
0.471488736735107 0
0.469478025884146 0
0.468550437823093 0
0.467048195799687 0
0.465561129796515 0
0.463391415444675 0
0.462048523068485 0
0.459995228829635 0
0.458840415532667 0
0.458356964423318 0
0.456713586339453 0
0.455454978227546 0
0.454702372684836 0
0.452131968481248 0
0.451292469484043 0
0.450274663271797 0
0.447544235075687 0
0.443564843455681 0
0.442225698250993 0
0.440549811707715 0
0.439074240014068 0
0.43803613615837 0
0.43541961636616 0
0.4325296236855 0
0.43132381707345 0
0.430965730757125 0
0.423090202187676 0
0.422607356904228 0
0.420577626751326 0
0.412470709453896 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_im_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.148861145484367, ymax=3.20464051568099,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.129081584621355
2.39726921187265 0.69119921334576
2.38841775901371 0.996346100975056
2.38733909492887 0.521206498926898
2.38286784743776 0.397694650771445
2.38071451385176 0.710148647714461
2.3763351020957 1.67014969286247
2.37322760292651 1.13653411871973
2.37169813428472 0.724724458428165
2.36594590381395 1.29408980740156
2.36116153439265 1.31887792302577
2.35813192119028 1.45985152106274
2.35685736954831 2.7889376478597
2.35403935529011 3.05220862199165
2.35020642417712 2.18786885280873
2.34919945468031 1.56563900578802
2.34743070491723 0.94424485360364
2.34446577632698 1.64804684108562
2.34274853830517 1.23758197702624
2.34027348995441 1.00887766730079
2.33575350025779 0.69632565850055
2.33441804245837 0.681619539636955
2.33202549536874 0.86114374609698
2.32909807330439 0.961707490142362
2.32647707176125 0.795320360875336
2.32287839673685 0.763486376381158
2.32084141171123 0.755211787100257
2.3190242772775 0.54678712562197
2.31860912836965 0.462822737528903
2.31604494740328 0.40118383321928
2.31139453630397 0.418707663299392
2.31090796615503 0.43126763484235
2.3068181034762 0.34637781155718
2.30559930239826 0.359226378245783
2.30288218433671 0.400361130100781
2.30000354456099 0.402129169261428
2.29934256177401 0.452326210285816
2.29603308147414 0.630024175848807
2.29340350339193 0.753962572471396
2.2911587670621 1.30388281074494
2.29052005798879 1.44270799759655
2.28868677134004 1.4676519572132
2.28783858795036 1.29922271412316
2.28506812955421 0.830237918573005
2.28302212267846 0.60547508717587
2.28122644340618 0.309471710216839
2.28034412138979 0.281982228280406
2.27726751436948 0.282975652258528
2.27525051999309 0.29925925733422
2.27251287065744 0.329557223862536
2.27184721200136 0.458076312138527
2.27118809536344 0.572620705047719
2.2688566013688 0.586234294731297
2.26515847440115 0.401972795672572
2.26460147807484 0.219941513843359
2.26236425606479 0.296531304472678
2.26035673334473 0.336118550820008
2.25819500010089 0.360603758512098
2.25616566672556 0.331673936009062
2.25313860588646 0.325803655116425
2.25170244139651 0.400728712981523
2.25054738715092 0.432438015974332
2.24859994407365 0.488519802892683
2.24737788669538 0.512923432991376
2.24571291927162 0.555055660797095
2.24219851672732 0.548045456144121
2.23933501486717 0.376428959952011
2.23751898928409 0.33975949995025
2.23511419189564 0.306979521388312
2.2342086930339 0.302115390406999
2.23293401837469 0.378574770963024
2.23164311357916 0.420854495312511
2.23048216425138 0.432841061016794
2.22897405596773 0.54718552680998
2.2263352960441 0.615196560301319
2.22419991702283 0.532922871173579
2.22233832192242 0.532230903966227
2.2192436931485 0.515894067511752
2.21816521855158 0.521850908409119
2.21709476412164 0.455018811213981
2.21497017717439 0.447382996653964
2.21315381413268 0.411615838228021
2.21279909482355 0.409105180504941
2.21117025564064 0.468699089512033
2.2105632355152 0.447730825883727
2.20879253627566 0.399443072788202
2.20623049952155 0.32289492133769
2.20394888497939 0.28467615471637
2.20317346073814 0.28028817334198
2.20138422493741 0.283158526641598
2.19967759633142 0.331842634540463
2.19756140564564 0.338509854754002
2.19653407328147 0.352368591688158
2.19638753237506 0.372133072983205
2.19432814253325 0.395083393748226
2.19226952588195 0.403173029070679
2.19136714286983 0.395549671283796
2.18808065119202 0.309015165282395
2.18762128964142 0.496018308896052
2.18754033901935 0.520755414118313
2.18617959114083 0.584287298801058
2.18412146241103 0.621634621537586
2.18206351943438 0.609627059768632
2.18030958219981 0.584066309671773
2.17871693097362 0.525123156451528
2.17638171211673 0.498197225664066
2.17433680049404 0.397456207569189
2.17381966664007 0.38687384237603
2.17171388826048 0.386888431106081
2.17015285683604 0.399202505798424
2.16787836941516 0.41928923850868
2.16650749646411 0.517882764393238
2.16467421185516 0.594898335655846
2.16398153588814 0.674524255554212
2.16302273275886 0.738973558610778
2.16131851032335 0.525090498632913
2.15997992173452 0.461043999950347
2.15885352953317 0.427060388774879
2.15697613712743 0.428687377133654
2.15592062946651 0.47822597300207
2.15451997888543 0.492798110991013
2.15444132157373 0.461669588436775
2.15176821126759 0.423766579428756
2.15013170785947 0.416786907234557
2.14804173770581 0.404366813282105
2.14568246503178 0.362793414074872
2.14464299789141 0.360288936278663
2.14309066534124 0.411404539480115
2.14260769197758 0.462502647502228
2.1419363129675 0.486619337900901
2.13874557039513 0.489342381127169
2.13785816892836 0.330225231865963
2.13652522135843 0.311681084107204
2.13422694820212 0.28801152846092
2.13344785712546 0.28663245171665
2.13310141550112 0.318069843304832
2.13126469246077 0.348362635388082
2.13052465077575 0.399585204114513
2.1285252070424 0.407968992937505
2.12693799989736 0.393338926879093
2.12615304808308 0.382921446531232
2.12381950623573 0.404903912956466
2.12191709077801 0.402864909641557
2.12139940633526 0.314029834782202
2.12079594752881 0.196663351222754
2.11939636404118 0.177797248837825
2.11751323551144 0.166397208091466
2.11542244379802 0.165015984299945
2.11340312539569 0.169920067120561
2.11312701769775 0.187610885479123
2.11205936791162 0.254922305229316
2.1100626568819 0.296321669546231
2.10914442872631 0.313569029435273
2.10703906824847 0.331387591863223
2.10627590017415 0.330517453052389
2.10533407347326 0.320607328490397
2.10413809164161 0.313138801732831
2.10334520932164 0.31611233157635
2.10159595687327 0.315413727367843
2.10008949918435 0.295510187833723
2.09939377145541 0.28936170470969
2.09804421429701 0.28408519564245
2.09663054536202 0.289231462289282
2.09423326723417 0.31684640117863
2.09349790721794 0.320776214208944
2.09282866120885 0.303356344606748
2.09022813465243 0.250449078765563
2.08889723569502 0.230658779870821
2.08841052538596 0.210396551611907
2.08631895303964 0.195460875400865
2.08595724076073 0.18746878793321
2.0838478613292 0.191228592162082
2.08245392735697 0.202722063697645
2.08099692069238 0.205636653402415
2.0797980474535 0.205158386840504
2.07823196239328 0.202643610176985
2.07685799738338 0.206359471017185
2.07620552170565 0.222453904881357
2.07445024353451 0.194328869743584
2.07395765054216 0.178770313910443
2.07279534104346 0.170084682716206
2.07228902707771 0.206687369861998
2.06937973357424 0.246722294781892
2.06882174053274 0.259424244727979
2.06674488479393 0.261244611135209
2.06601554593014 0.259852376825669
2.06518864148898 0.255759469637685
2.06268355433248 0.25421083804164
2.06163781191947 0.279457576339395
2.06014348139728 0.287085618893131
2.05965157852655 0.30260610853363
2.05802017007308 0.300386330151
2.05729283794705 0.276451831032616
2.05698494308055 0.254647039234698
2.05589846822582 0.249614682121354
2.05393465263551 0.22039857216182
2.05195314923137 0.211379291490583
2.05099290087748 0.194680041259846
2.04930347988444 0.175972841059022
2.04821985824066 0.149526412792032
2.04679265048219 0.144384664307355
2.04515209308404 0.157630969730215
2.04423447222186 0.168792404287707
2.04398132194214 0.226145597489134
2.04175215134711 0.280726619180792
2.04001926102346 0.303499386910603
2.03869552246733 0.302281032696569
2.03684678636484 0.273347558311927
2.03669902867235 0.248967253803753
2.03610245008695 0.232241591486907
2.0338232961707 0.221396719777821
2.03335159373532 0.205815303636845
2.03168632656066 0.174029249681699
2.03112846579806 0.172849784430925
2.02914568627312 0.167684281727957
2.02745185337061 0.166673385582982
2.0272763601113 0.206907180545716
2.02411950078684 0.216139388168245
2.02351394917512 0.237332809761602
2.022277025248 0.258216024492762
2.0212566211586 0.283975120376708
2.01911723821537 0.322051536712662
2.01845632343056 0.352793156944106
2.01704822419138 0.353150709489855
2.01643218557569 0.335772701101885
2.01587496400321 0.300826396731949
2.01438421429354 0.264602476369477
2.01318150579682 0.257288212597491
2.01283493503005 0.253949288111309
2.01067583864864 0.244405538533318
2.00840831126746 0.236622894648916
2.00704551579621 0.235333486397284
2.00698067400554 0.22734048120067
2.0060444839562 0.22414370499865
2.00487752960858 0.255706733074637
2.003968750699 0.279473780193253
2.00299235949577 0.284238416919236
2.00264690787338 0.266014467643612
2.00081450250148 0.257544391421939
1.9993095014309 0.256086655976225
1.99866231209214 0.255313577344136
1.99711479820671 0.243651589725247
1.99558829789709 0.231864492905098
1.99547750739422 0.2030047832543
1.99402607382009 0.171365827951542
1.99036057342804 0.16641322714129
1.99017926551622 0.132275454676475
1.98807115808081 0.128700051597743
1.98742784837743 0.12752478372844
1.98593686430848 0.14020637202962
1.98519847807224 0.145663950395648
1.98439528122845 0.158484650386916
1.98422612714573 0.159942382750944
1.98136406434743 0.150627621759448
1.97947932705675 0.13354963133442
1.9789862843532 0.125585172123903
1.97706275362404 0.119652404726629
1.97696366161356 0.116079966753317
1.97483884781815 0.112145925005722
1.97430626651988 0.116270522148282
1.97322095404291 0.127207774854903
1.97212890190359 0.146433616725752
1.97093077239849 0.160189897674637
1.96963247085841 0.171688028834745
1.96888256003709 0.175219589770731
1.96764634190976 0.177470481303167
1.96612269713715 0.18187998262869
1.96463397641514 0.181657962903081
1.96268887459843 0.179375569817718
1.96250105497292 0.148943529433996
1.9614405234446 0.138667096601191
1.96081092563954 0.13743250625841
1.95940330223109 0.14775657413788
1.95921186279573 0.168873254557637
1.95877535129262 0.175028272259832
1.95672876155117 0.171540729885223
1.9552119050508 0.15741275375869
1.95411766494951 0.148586891758366
1.95268618880662 0.136883296249846
1.95125385561235 0.131397720263044
1.9507162734306 0.125370996063369
1.94977629320926 0.120879524704527
1.94817806464025 0.116335187737904
1.94669143873416 0.109807563252631
1.94635244212589 0.100665767851885
1.94503039025441 0.101156809141422
1.94309832391477 0.105587990548505
1.94275509594023 0.113716627233508
1.94160071914309 0.11788713810589
1.94066666161124 0.12283074833498
1.93902196151804 0.146834662955594
1.93856712544114 0.153210996448381
1.93767672789782 0.160422463062714
1.93582856187573 0.161779893227178
1.93445060376691 0.18331684010845
1.93431022882984 0.190465472713373
1.93282559921856 0.201069074337146
1.93126108178023 0.207745282180477
1.9306651389354 0.210565578927958
1.93016683521879 0.202965333015316
1.92876293847537 0.19806132595885
1.92702830977166 0.167827023503236
1.92627330692197 0.139324412447204
1.92466919259955 0.125406548986206
1.92368570214369 0.115825363447584
1.92220109675502 0.116561404604849
1.92054269063009 0.13365550154663
1.92050641898295 0.147675468805037
1.91802706475261 0.157069063186636
1.91687342138079 0.182882967826159
1.91630778662817 0.213931841201244
1.91477339760929 0.224373253516958
1.91429831966231 0.232159118337871
1.9135271178099 0.231797267076378
1.91280036530682 0.203417459668159
1.91051340067312 0.200822332998461
1.90996155630528 0.192014393329427
1.9086925008022 0.200648754524683
1.90753343845764 0.207214095019506
1.90713519150978 0.213485541572621
1.9068717142391 0.222995286339962
1.90538038586844 0.224221914046223
1.90370913232254 0.225909573403148
1.90224133157123 0.235879703277032
1.90065888375047 0.24218756226301
1.90011217145266 0.247617983417161
1.89943886200247 0.244280495773816
1.89858034034659 0.221457495488689
1.89629780212388 0.211399722940525
1.89565100274736 0.206888515152408
1.89472304934801 0.203259715369673
1.89405077198491 0.20416513205443
1.89254049591415 0.229511391028042
1.89102918274529 0.235153419857867
1.8900165108644 0.230148231896252
1.88923785248682 0.204199009756202
1.88798470443458 0.199929592515309
1.8850986416361 0.191882058774687
1.88460342816826 0.188974730367165
1.8835801327821 0.181273112582975
1.88332184247027 0.177704787754981
1.88271368975253 0.176663636871362
1.88193159539799 0.179293280514684
1.87970232571233 0.177753308467281
1.87848288663533 0.173664439071689
1.8774377010469 0.171902353683998
1.87721769396658 0.15724178130596
1.87689018290127 0.141585729173253
1.87438601201957 0.137693477017267
1.87412581939636 0.123217760624361
1.87268994146345 0.122319026269787
1.87109106249252 0.129849918676986
1.87091555045043 0.136100898126293
1.86973716385643 0.143078237823193
1.86928695249899 0.171070719050802
1.86659199640054 0.183717288451326
1.86627788568358 0.185275162698132
1.86524999751479 0.184917593395394
1.86420653819362 0.173483785171082
1.86370750883685 0.165076030976184
1.86289633859252 0.148865497348157
1.86241554172596 0.145217291029119
1.86079299065685 0.130487700399166
1.86015823681018 0.129535383875154
1.85859711485923 0.127013803681971
1.85734996701641 0.116629832745426
1.85670397800554 0.112349676444917
1.85518106553165 0.106966196135521
1.85446023464588 0.109042390894702
1.85248336175359 0.108031975108133
1.85180947225555 0.0985009907388954
1.85105569392977 0.0807778492020705
1.85017836799571 0.079426568623455
1.84851148593495 0.0764779584481183
1.84730204257521 0.0642669700781607
1.8466624215599 0.0620806879218844
1.8446096154607 0.0612152374380384
1.84401364833005 0.0600811739270206
1.84379828438665 0.0609932177638078
1.84312017965485 0.0642970413604213
1.84225270693038 0.0647941855585611
1.84075887485041 0.0703214878073285
1.83947726905082 0.0728196666819551
1.83917403332735 0.0729365929598076
1.83801264819653 0.0712558102409377
1.83719218970563 0.0782213856805725
1.83694348036768 0.082400264136071
1.83443427296176 0.0840786103181937
1.83310145726828 0.0856443738124646
1.83269832074576 0.0910803831146151
1.8310613785777 0.0943931407611343
1.8305040701942 0.0993478687795104
1.82958780438477 0.102373918555666
1.82873121321532 0.106254939533038
1.82756986643706 0.112312909205109
1.82736163093397 0.111653003091089
1.8261872791783 0.107603538439573
1.82414433577929 0.104494997964008
1.82314271272742 0.101470645032189
1.82187808997614 0.0997822049696612
1.82123833378062 0.0983154724289608
1.82032417692985 0.0974566147275607
1.81950693812386 0.0969014167431483
1.81807551787409 0.0978114973745092
1.81684976831787 0.0994684858939465
1.8158679745804 0.101022321019303
1.81506574442127 0.10260145592458
1.81389872833602 0.108190047259962
1.81291835174249 0.122485171219403
1.81194184494045 0.122743043590434
1.81128238373088 0.131041013465829
1.81075980445349 0.132487531373837
1.80870612405222 0.132844822490038
1.80804393465444 0.145786431898718
1.80718321188899 0.153842706705411
1.80664749117093 0.159757560709989
1.8045703608743 0.173436757227213
1.80383581959152 0.175993996083315
1.8034437889203 0.179214571099669
1.80291485806491 0.18326270594548
1.8003652486307 0.184481028551125
1.79950622874075 0.18419386849478
1.7982992088607 0.172632764207886
1.7972465583436 0.14312950771047
1.79675518246346 0.116336483201083
1.79578892410039 0.112628496946328
1.79499285101674 0.108051248711077
1.79323660967455 0.106767118223018
1.7921375709216 0.103952571418439
1.79098616787407 0.102747574384844
1.79005940974783 0.100048314948988
1.7899713836577 0.0979931357931686
1.78954336770061 0.0943161319517415
1.78796160792409 0.0889989503497177
1.78713239965232 0.0886536036795099
1.78587816755401 0.0891954196119157
1.78514232057284 0.0904928842789105
1.78373537645058 0.0916672231553527
1.78245336180739 0.0964499374745751
1.78156229276782 0.108375612981535
1.78124842519261 0.119868408735763
1.77974207967637 0.125206381424164
1.77955160362671 0.132830326041448
1.77843978661406 0.132807492970922
1.77660208008004 0.126743345504551
1.77595954590272 0.123914686915679
1.77569840965345 0.122403519640056
1.77469550909794 0.122075789654073
1.77283645781603 0.121039161739581
1.77227500277973 0.120066770374535
1.76907483658237 0.117374665238763
1.76878327215377 0.111565936669382
1.76799818796953 0.102708819889042
1.76778204891706 0.0985960213852798
1.76611850820917 0.093593479214725
1.76572149786677 0.0806946501212156
1.76514431254845 0.0745566908174208
1.76426083028727 0.0693972422871406
1.7636084926967 0.0676228478782415
1.76236732127102 0.0693355789960838
1.76178133819874 0.0719911056579211
1.76055539383704 0.0788671640889203
1.7601849988726 0.0817015028143151
1.75887293725598 0.0850741328544612
1.75787658023376 0.0968791220621948
1.75767649794705 0.101968563406653
1.75646236582971 0.109204619246385
1.75430300143237 0.117504868494644
1.75404752133797 0.119994093292277
1.7530751495179 0.124673501552787
1.75173273013875 0.123735027896209
1.7505727670891 0.113520994883603
1.75014449385939 0.106621421155423
1.7493968658555 0.0941898382567741
1.74758350140864 0.0919138792160289
1.74704701660782 0.0851013800279888
1.74625765094345 0.0793326877461852
1.74557613499698 0.0790384268157989
1.74465544499658 0.0801539670538121
1.74423913434049 0.0865847551001667
1.74269831841912 0.0910948197011349
1.74156599689841 0.0949533983419804
1.7405344586371 0.0979227254117822
1.73944243364684 0.101156581441313
1.73887604262579 0.10280436904004
1.73828955742626 0.106703520276496
1.73609590912826 0.126437840984327
1.73574995086704 0.128270663550143
1.73469453812585 0.125853918062383
1.73361159127597 0.115158885690819
1.73198295255081 0.114306652030783
1.73077991912102 0.108612714281582
1.73068019072376 0.105671438879417
1.72942203093072 0.10532498172467
1.72901193280503 0.102580682460552
1.72860217040446 0.09897718953644
1.72803383682698 0.0898994468966462
1.72688679571234 0.086081411885616
1.72607348351233 0.0789729144585943
1.72429074278697 0.0681265799353553
1.72251729554625 0.0617040347620629
1.72217192177683 0.0555772820888406
1.7219019203779 0.0550202460740888
1.72052311003906 0.0561989007771262
1.71911913536166 0.0567172766588918
1.71862636957923 0.0600598807170768
1.71816292411591 0.0683810016126446
1.71663192393604 0.0752838973983934
1.71622582595534 0.077071716976736
1.71454591560492 0.0788669278884401
1.71316842060807 0.0816040818431702
1.71241659820744 0.0822688677468757
1.71168692267537 0.0830101669123495
1.71090057976802 0.0835769411149555
1.71027993887572 0.0837923211624072
1.70809292722477 0.0837769274541601
1.70674060712609 0.0831863593390898
1.70654739758147 0.0809156325972213
1.70554268575327 0.0729837011523928
1.70437866000666 0.0689695388767334
1.70400785673089 0.068069267996144
1.70297070457322 0.0670613352199298
1.70273603491927 0.0687049756424284
1.70089629924172 0.0738998694073028
1.70050428816831 0.0752632962683782
1.70002042202428 0.0806409780644183
1.69945821400725 0.0967425706185699
1.69883796860311 0.102688069828263
1.6979747558432 0.103677296741808
1.69655440691845 0.103949445177521
1.69571711206434 0.100363898123573
1.69488318526757 0.0968594548112106
1.69265969897919 0.0904097289494229
1.69255900577847 0.0790057682972398
1.69090202741083 0.0782492072823398
1.68984300411196 0.0796682187160958
1.68970040655376 0.0815170370308395
1.68869125692385 0.0860623160280201
1.68783705496959 0.0925559525263379
1.68737810386176 0.0990611339967657
1.68562912523709 0.101932998886634
1.68485503082758 0.105363934112859
1.68393547027579 0.10731603829175
1.68296463329923 0.104873019480242
1.68058805209623 0.100416073960424
1.68006293726569 0.0933406366976451
1.67945637359519 0.0919814223963198
1.67827614305828 0.0898053428175227
1.67796239192632 0.0879808032671405
1.67672495296102 0.0852755532258514
1.67495288249477 0.0835087531255032
1.67448420353236 0.0898873033348937
1.67409564379798 0.0912577402175078
1.67291513166179 0.0919541414162194
1.67162401223252 0.09185393782354
1.67049846889144 0.0901336503318789
1.66956818207753 0.0885581521744071
1.66891917032232 0.0868323911249859
1.66872246041029 0.0838710502762804
1.66656537720317 0.0799335632021605
1.66622309119653 0.0766612355390513
1.66387972849141 0.0761314727912737
1.66341170205772 0.0756657863949735
1.66179683731593 0.0721431695903284
1.66159883913876 0.0726727376977135
1.66060317766493 0.0757967453910398
1.65950882297663 0.0780348616943817
1.65853880233826 0.0902910578467647
1.65682384940814 0.0939405954989768
1.65653179662084 0.0949414048403254
1.65586667932174 0.098122196843465
1.6553920196414 0.0987629468763476
1.65433320718829 0.0988471617883008
1.65304212748694 0.0987476474797955
1.65262082693344 0.0986142844913325
1.65174514146541 0.0983342086429952
1.65103652428316 0.0957548846985359
1.65016241346485 0.0950978715692201
1.64948796261033 0.0932372386084722
1.64741826769744 0.0908340591738397
1.64702224765562 0.0900441022368527
1.64575602419958 0.090114150172466
1.64550041293032 0.094350876712409
1.64500661617211 0.094769604756657
1.64417510565974 0.0929038939988937
1.64260472075158 0.0892416853235811
1.64208551506077 0.0799593693851237
1.64133875957803 0.0793427780039801
1.64105701639187 0.0760488489566269
1.64066735451265 0.0769213036250467
1.63882858390034 0.0782293846148356
1.63840503843774 0.0785910072873031
1.63753753656237 0.0775378240634066
1.63670790156557 0.0738633662403396
1.63425348960934 0.072047611486133
1.63345644047366 0.0708641199754214
1.63251767477759 0.0702339518496824
1.63230979913501 0.0698041805269961
1.63158951983759 0.0676284845476651
1.62932245240576 0.0655811135943994
1.62912234064727 0.0650122093479103
1.62865624663153 0.0687792552157717
1.62810981746098 0.0716072282933345
1.62676453608557 0.0726017100923275
1.6260591992236 0.0714273576229703
1.62480185167804 0.0694010811407177
1.62354256699409 0.0666407988549502
1.6217565543068 0.0605490314802782
1.62126380973965 0.0563344767603751
1.62078212177097 0.0541708998542872
1.62055100227614 0.0544855599169001
1.61952026669634 0.0568743805209388
1.61849710390034 0.060773738012511
1.61719634445949 0.0613185298692822
1.61647296274453 0.0622277703969232
1.61596867118746 0.0671896737811083
1.61487944958726 0.0717658292871615
1.6135605894589 0.0781588503559359
1.61292334320846 0.0926799070904366
1.6123633818976 0.0950720290461516
1.61158746643218 0.0991267792992092
1.61023170878472 0.101123014072595
1.60964874554567 0.100802883589033
1.60866441340695 0.0989718016178006
1.60793256370978 0.0842414125451414
1.60759292829071 0.0772337434105112
1.60605946994168 0.0712279328247992
1.60576861242117 0.0638618586725869
1.60386900950915 0.0600033488526326
1.60350503406572 0.0530377835340731
1.60223504372493 0.0512706127239471
1.60141540638016 0.0503240360906412
1.6004458161554 0.0482233966803624
1.59844799024008 0.047509142439582
1.59797067615492 0.0487048807853361
1.5969895370086 0.0503946911339436
1.59577081967413 0.0527979097617731
1.59570940760228 0.0568518947450524
1.59463801369004 0.0605148265750618
1.59377120977898 0.061760234528007
1.59178625816809 0.0655291814631053
1.59166423736444 0.0674052258737996
1.59080330825474 0.0696552180241208
1.58990712398268 0.0718037738059362
1.5890729275613 0.0792027569331701
1.58872109971559 0.0836154415045935
1.58766445465267 0.0856332084107839
1.58665997851795 0.0874301831555838
1.58568967106295 0.0866059226248401
1.58499498097507 0.0849521539846228
1.5839759477514 0.0830026780540832
1.58267784400956 0.0758434046272251
1.58227867434345 0.0749655528614793
1.5814243713705 0.0749051697115335
1.58109049422412 0.0754467190901275
1.57931064517485 0.0754734445633855
1.57803974214602 0.0753371885794838
1.57767448172595 0.0750946548788583
1.5766265051632 0.07520794003745
1.57589082390808 0.0762480778082996
1.57479385459765 0.0796776558253487
1.57383569582837 0.0834719460294599
1.5734752364521 0.0848059941498309
1.57268560777657 0.086702648903626
1.57176271206658 0.0876140621190451
1.57073248028891 0.0872940243728861
1.56991542033532 0.08692206146881
1.56892941381152 0.0846716233736759
1.56863484843884 0.082503734246019
1.5673896125942 0.0757150882867429
1.56592782032986 0.0733654564277471
1.56576621593391 0.0711699986942521
1.56481006065671 0.0714447752899769
1.5644461936708 0.0739034986308168
1.56313585084609 0.0741124026190532
1.56134006529557 0.0753413142927148
1.56123867319964 0.0777788401379837
1.56066832494847 0.0791491542231425
1.5597369241196 0.0808088668473491
1.55899722568187 0.0806827833190852
1.55748497154484 0.0792833126355529
1.5565896998999 0.0782368387604857
1.55643603424039 0.074370928941841
1.55463104075629 0.0667247650558218
1.55445458394832 0.0655973365521389
1.55396880251075 0.0655257808905712
1.55262419722129 0.0664946592519824
1.55195365487439 0.0676710742402233
1.55030126048815 0.0696039200360207
1.54972562104978 0.0711459275230237
1.54960182503675 0.0730261855561603
1.54825666179362 0.074115580971242
1.54744753595168 0.0727922651404514
1.5461681672569 0.0706663676652351
1.54551515930848 0.0682475302646241
1.54386428032021 0.06587152735318
1.5427592004218 0.0598697528444925
1.5421580424807 0.0567409187188974
1.54000229677543 0.0548909801670299
1.53949387655284 0.052385325476067
1.53875863838363 0.0485528204336615
1.53829262738816 0.0469529799373059
1.53803608653374 0.0475380991763864
1.53749195305931 0.0477965895210196
1.536390791974 0.0477921040323543
1.53488369683521 0.0470509024363661
1.53400036685981 0.0467072785657262
1.53358377034947 0.0463680018833466
1.53332641210251 0.046631754207669
1.5326202886664 0.0473411417038055
1.53251340589369 0.0518881317953928
1.53052789751497 0.0527427270529189
1.52964298263285 0.0565209427676912
1.52893505663367 0.0567449041771593
1.52823455002638 0.0789434990324646
1.527731666633 0.0858184317922573
1.52700115098154 0.0901614284620106
1.5254584590239 0.0918675137308354
1.52481712132768 0.0963229028009044
1.52364442445684 0.096385596222934
1.52284493964584 0.0954096616825804
1.52222679765466 0.0945830334660917
1.52158195691895 0.0927489257991714
1.520510779598 0.0898462881013665
1.51890001683517 0.0863996292470136
1.51794241155363 0.07974054532126
1.51684834460758 0.0778347707859762
1.51611688873688 0.0735979819926527
1.51546130597613 0.0707957011446722
1.51396458110438 0.0673405903973312
1.51377178860811 0.0638403247607617
1.51237876419422 0.0626049059972197
1.51157972970799 0.0566251314785365
1.51051549860615 0.049172674160193
1.51007767081927 0.0484917296344818
1.50967523585664 0.0476977780714829
1.50778575893106 0.0477659453493084
1.50738783961992 0.0483008834060677
1.50606494067207 0.0495251738041307
1.50553888931273 0.0506771213248042
1.50495390757725 0.052056795167347
1.50296542637049 0.0552518047731789
1.50260354735985 0.0577141867056234
1.5023148368812 0.0581722719217843
1.50087516838955 0.0657803934089168
1.50024308883865 0.077568438775248
1.49896006106114 0.0862363456461881
1.49832737960052 0.0923655428126081
1.49785901170315 0.0996708832882475
1.4972185226042 0.103809155773458
1.49572849591076 0.105270951007661
1.4951559032264 0.106300574356807
1.49401302915541 0.10681521855523
1.49376664299998 0.106548382756688
1.49202975721827 0.105186460215041
1.49165944055419 0.0934109626159939
1.49085849642475 0.0917768484931423
1.4907753419683 0.0828959491168357
1.48953279996395 0.0754595698476347
1.48900947122993 0.0684637460575242
1.48802924752968 0.0647083614486371
1.48747971794601 0.0616980726725204
1.4865126498942 0.0607793945103072
1.4857709844898 0.0610963260425893
1.48545501430426 0.0628009863062491
1.484598401144 0.0649069091928687
1.48309348812933 0.0666365938354639
1.48268407825251 0.0667155665490028
1.48206785229301 0.0655920564025621
1.48164369032593 0.0631238222769618
1.48068074050438 0.0617522907208871
1.47931935689114 0.0589362282762745
1.47843493524372 0.0562767102587368
1.47799207537215 0.0524929856471609
1.47735893520414 0.052001025890053
1.47645328480595 0.0519989345130359
1.47567760646304 0.0527412943392748
1.47499657929732 0.0535288304220695
1.47354339142384 0.0539464401464968
1.47188377294074 0.0546308559206429
1.47173466515016 0.0546457846134701
1.47093751993159 0.0544310007930795
1.47081145777634 0.0541784552671713
1.46887640422217 0.0537289052933329
1.46824556264525 0.0534851521368037
1.46731245800758 0.0534176668617637
1.46623770287851 0.0537350772819756
1.4657857445675 0.0559826837465994
1.46508885628626 0.0568137926775738
1.46424104722605 0.0578395106262843
1.46355049169228 0.0577847449329998
1.46224775735122 0.0566638486111373
1.46143203012038 0.0564639245873974
1.46092257751581 0.0587467621592606
1.45964858245214 0.0598086193811721
1.45850460916105 0.0609059615079749
1.45831838379505 0.0618509492004569
1.45679572629672 0.0635224172414115
1.45606480496263 0.0663220547252327
1.45523787493073 0.0672836907913968
1.45414629465163 0.0675303957442275
1.45313514184973 0.0670718302564608
1.45263991926196 0.0670682185075999
1.45206751009523 0.0672383618280524
1.45092994896595 0.0676084750853074
1.45027088096066 0.0684887403903743
1.44893377716589 0.0685097530631066
1.44861576692676 0.0677851939454602
1.44676341455399 0.0667832424537303
1.44522648395899 0.0627182828415551
1.44478165748847 0.0611454571961707
1.44374437558246 0.0574686914127766
1.44257544069522 0.0560097526824675
1.442247576658 0.0553360413839306
1.44158605877804 0.0551176785851222
1.44122928471622 0.0546827215284085
1.43939905181771 0.0543748707364678
1.43859891528607 0.0527770295760076
1.43831350419296 0.0521710167420257
1.43797851106075 0.0513324452265856
1.43735673698224 0.0489534821206307
1.43599594426758 0.0472344178443616
1.43557485580128 0.0459251637747249
1.43467378063767 0.0433950700734013
1.43373787897404 0.0429580091584496
1.43305167856542 0.0425960661270908
1.43150699356107 0.0423807537941389
1.43137418058167 0.0423669398006903
1.43082940011681 0.042295405681659
1.42929351493588 0.0421948047815618
1.42910264420635 0.0428467436584224
1.42785708089471 0.0433314959469063
1.42719882802865 0.0455566041142678
1.42594132446568 0.0465417757862892
1.4251477121593 0.0533113907667357
1.42427568306977 0.0551546656112743
1.42306985096907 0.0586335329941974
1.42300241347322 0.0591487609715809
1.42173013947843 0.0594637801273836
1.42115863428711 0.0601528069786772
1.41988853150017 0.0603785139316284
1.41886543399831 0.0597059818043132
1.4186494210922 0.0578960246826828
1.41803958298727 0.0557517901835297
1.41660077794914 0.0555869818749699
1.41619441736203 0.0571658829276334
1.41471172452295 0.0588190730137142
1.41416576028407 0.0598735913968604
1.41163228510824 0.0611197791400425
1.4110403257577 0.0620808755813072
1.41036637103642 0.0620037782347589
1.41018934104791 0.0609077917492678
1.40954748400942 0.0581812966219484
1.40858525184963 0.0577033837459989
1.40742679078892 0.053914252884131
1.40686493929084 0.0528438886890796
1.40612534208363 0.0523965384737292
1.405455588625 0.0522178111101876
1.4042796300918 0.0520369551644261
1.40383190963278 0.0520453841128806
1.40277854593912 0.0522754576153289
1.40204420100059 0.0521365233977102
1.40160228217336 0.0510867712024696
1.40093399707841 0.0496933670768025
1.39955903004053 0.0494599903558289
1.39839281306174 0.0490463155229964
1.39784631009586 0.0477921090918226
1.39621164395237 0.0477210898429869
1.39515259562208 0.0487437576846692
1.3943083720552 0.0517944963405597
1.39326169631966 0.0546623103236897
1.39309793841531 0.0582041013510964
1.39209991630781 0.0599732194073011
1.39184290883646 0.0608641622354908
1.39095304346094 0.0604081677626305
1.39012704597003 0.0583630133894613
1.38967166804488 0.0553742277949297
1.38818731215328 0.0538797653036323
1.38768420057394 0.0529775706488021
1.38601030963965 0.0511099334091104
1.38575012423754 0.0505119746350072
1.38474143358758 0.0510338927126925
1.38385515380571 0.0524615247360005
1.38316632303898 0.0536779859065653
1.38203672616753 0.0544099476743256
1.38164981643562 0.0577110692492808
1.38120474275598 0.0587995381741903
1.37942129918705 0.0594774095464648
1.37934651043134 0.0598711851403476
1.37882097185619 0.0608927387850017
1.37804432169432 0.061715635716451
1.37666086373205 0.0629474631679053
1.37648439117665 0.06364668430879
1.37621169353908 0.0675886633418487
1.37441623198727 0.0731139406737417
1.37406856254487 0.0759760734157598
1.37238268956998 0.0798391328319418
1.37208477615684 0.0827295768540909
1.3713253863663 0.0848449023990497
1.37109781686605 0.0851397555756656
1.37039806483915 0.0872476184483805
1.36990116096593 0.0886613095953815
1.36819698935204 0.0895372696188935
1.36714058941922 0.0938929505634468
1.36633121412995 0.0940335715607104
1.36616254813571 0.0943627681102
1.36527778805868 0.0935468192516491
1.36430321705188 0.0922547672277496
1.3629476125593 0.0920011097127553
1.36161173581987 0.0914807412327567
1.36116616609047 0.0920329210765875
1.36049984913918 0.0921774088180889
1.35975347116027 0.0921789320882587
1.3589920999695 0.0922044803246662
1.35805937130961 0.0934273610329221
1.35770638395959 0.0944611433505229
1.35657426442859 0.0997118159718839
1.35596039693595 0.102057855892528
1.35436267229174 0.101365902328809
1.35359213360183 0.0992165140760425
1.35316185827858 0.0979555874577247
1.3529609700895 0.0836351245689801
1.3505809829082 0.0739240383899265
1.34976599242247 0.0678385189549257
1.34929442953041 0.0628149285142235
1.34858493350818 0.0593633381324008
1.34790034986172 0.0571148736727607
1.34703030559972 0.0546714298164572
1.3462400874829 0.055943776960103
1.34544062104668 0.0587021920493762
1.34460758527722 0.0622048245747786
1.34424142936674 0.0640658995678654
1.34383606047542 0.0673972147836348
1.34328642997045 0.0710454148583275
1.34242049747499 0.0718020166174926
1.34121920327987 0.0732469769669522
1.33940445971368 0.0740567860268273
1.33912203618101 0.0751883543914635
1.33883608457951 0.0754198182268782
1.33795904428954 0.0752333928635424
1.33743667027422 0.0738857939304201
1.3367451523555 0.0702739006045082
1.33602050271942 0.0647191102782566
1.33391856004554 0.0632111823787866
1.33331789254819 0.0621324225438811
1.33324186719273 0.0613187536755737
1.33242366618248 0.0603930449402732
1.33141358956632 0.0602331664621446
1.33064953239163 0.0574511707282191
1.33012250396607 0.0568638380667071
1.32891805848426 0.056682026074672
1.32847000039369 0.0567449673381149
1.32756482154751 0.056850808245069
1.32630131551277 0.0572369158614187
1.32610722087396 0.0572732588494115
1.32431275004914 0.0582003740216189
1.32336409302378 0.0591584864788805
1.3230137724243 0.0615362390231311
1.32252254073661 0.061814044913354
1.32164016366344 0.0646289707479191
1.32036390552853 0.0662077125569674
1.31883549860882 0.0682988677439127
1.31827877476963 0.0756683533023644
1.31765249782622 0.0795523545444289
1.31703991255286 0.0827471036563407
1.31639851017434 0.0884315790580561
1.31546834098065 0.0918195910442766
1.31480309754806 0.0972246964308755
1.31426512837116 0.101184316502192
1.31278568079464 0.103771933882457
1.31195475372969 0.104343159273446
1.31144186464633 0.104372649201094
1.31092989820621 0.103048954113257
1.30909836189555 0.101233680312583
1.30856783370138 0.099127860154654
1.30764959889614 0.0977787403358169
1.30686368827403 0.0960876105058463
1.3064470156276 0.0936671162703294
1.30571156173013 0.0914141192787182
1.3049874802245 0.0909809196554083
1.30411623130981 0.0904507744599081
1.30324150399454 0.0905633121159125
1.30266060892487 0.0913432814335918
1.30209649846982 0.09491494496408
1.30096070760449 0.10064725951983
1.30043907749008 0.102861058758674
1.29923687723579 0.106156841257686
1.29856246694991 0.106740255818252
1.29705003612119 0.103610975695932
1.29704385786141 0.097301648516982
1.29637275353183 0.0912582427378774
1.29508234065497 0.0851406561179542
1.29473256702557 0.0803174990344217
1.29387372680911 0.0665918405844288
1.2932845140794 0.064131491601488
1.29215193200947 0.0589262757805979
1.29210614315607 0.0578824786349986
1.29033453200422 0.057456332505229
1.28936456967093 0.0568706540737987
1.28917009542143 0.056306321694387
1.28805421067765 0.0550153379133927
1.28717686455542 0.0546506268959671
1.28631373812844 0.0554194202065607
1.28596062108185 0.0573399401374927
1.28520188143157 0.0580712426223629
1.28466980677494 0.0641979505716177
1.28375543569659 0.067296307628003
1.2832557963653 0.0689415009341385
1.28246393529873 0.0697028583030991
1.28057455438524 0.0711731873266471
1.27991138676673 0.0721881360892004
1.27958892000392 0.0744270350156417
1.27740647212626 0.07505501121836
1.27693521939257 0.0768504108367429
1.27646040088234 0.0783363433882643
1.27488950875551 0.0791211990153033
1.27474418304689 0.079428327332638
1.27378036692418 0.0784010009606809
1.27347358046056 0.0760417259465471
1.27226308040098 0.0704842768852526
1.27166592974005 0.0646484602479347
1.27113142140709 0.0639243651884571
1.26982228235909 0.0605426127818312
1.26965333864714 0.059488356806739
1.26912877470136 0.057991810152259
1.26692835459517 0.0579593209759975
1.26639511860511 0.0589842960430574
1.2656903415728 0.0590085308265256
1.26563491414392 0.0605701232697611
1.26380994642741 0.0620456819997636
1.2636857187298 0.0661718569527784
1.26316025799127 0.0695174502518954
1.26143360820912 0.0716630277280663
1.26055858471267 0.072961576799114
1.26007823558292 0.0737122450049033
1.25989447113008 0.0738940128627676
1.2595244099047 0.0763605216909023
1.25884930804246 0.0779774821685736
1.25759650302951 0.0792667007446074
1.25697719957811 0.0790365263362927
1.25680759375043 0.0783371195037172
1.25518120102906 0.0758320269450848
1.25416544136725 0.0686494125748814
1.25360849910767 0.0664882901405562
1.25271032974636 0.0600630332181201
1.25204935333482 0.0581032683732579
1.25142837766373 0.056399961511228
1.25073780732015 0.0537093768982101
1.24921159513509 0.0509647301082336
1.24910585808107 0.0496943561850803
1.2479156234109 0.0493881770618477
1.2468040465561 0.0479062446112351
1.24608573231415 0.0472567329548102
1.24517792654266 0.0470911918133732
1.24419177325632 0.0473056243306303
1.24351255634897 0.0507180495228602
1.24313296931975 0.0536035158549916
1.24261646447405 0.0541140563927829
1.24115188682939 0.0563140269678368
1.2409077437185 0.0564974347996645
1.23863287873263 0.0562344715570867
1.2369803812327 0.0556780519320535
1.23669288849726 0.0553096894253289
1.23633459715988 0.0552663666090238
1.23554778639197 0.0555397381083287
1.23457209913486 0.0561391727012405
1.23443811020915 0.0564360632185495
1.23375529232081 0.0560760159755355
1.23262676192859 0.055818304273252
1.23254698107955 0.0557677713996189
1.23153116713334 0.0548773404476711
1.23080689784572 0.0539547652753325
1.23000704911172 0.0539977749880269
1.22934136151969 0.0543229159769277
1.22834710222663 0.0546396776136946
1.22752254185171 0.0549928676198587
1.22656458092869 0.0558212509073744
1.22609219802805 0.0570518966835604
1.22538886900156 0.0591371819061854
1.22524917110792 0.0609777394539012
1.22449420673034 0.066241619235258
1.22329250472647 0.0705280960005349
1.22281130518787 0.0745595377092635
1.22113933051853 0.0802988891734115
1.2207565702859 0.0831484484464041
1.21969160397236 0.086026033087599
1.21853605291342 0.0865768919642593
1.21770376441539 0.0887302748025785
1.2166521601076 0.0900567349795864
1.21618137096791 0.0902048423435602
1.21544452898237 0.0914150463063638
1.21528547616167 0.0918455421028409
1.21402497565859 0.0918133229810681
1.21304221086046 0.0906420309790755
1.21225800956406 0.0889537532761402
1.21182549460642 0.0871006591851385
1.2099708202622 0.0816433785204457
1.20958193884638 0.0780498755627213
1.20909289385303 0.0755591994820319
1.20789974413387 0.0745288187523973
1.20673704831018 0.0731371973336906
1.20658772587067 0.0724715580342042
1.2060505609098 0.0718763204825153
1.20494020700731 0.0719793284093973
1.20428007203754 0.0724465895227955
1.20360505539102 0.0734677636508535
1.20279590087428 0.0769108130892541
1.20237340117162 0.0775760229058779
1.20112496670577 0.0826676284484603
1.20086119411421 0.0847466608148363
1.19995214607866 0.0866331763847886
1.19938001708888 0.0902271338755365
1.19877975215418 0.102345856396564
1.19762229745158 0.10301857106174
1.19601178821052 0.100698378195648
1.19538154245642 0.0999113822181445
1.19461454441842 0.0909843219111879
1.19346534738951 0.0861526077977862
1.19306834776767 0.0823477906014674
1.19274241307989 0.0749985643217545
1.19115404159082 0.0707262589155499
1.19060353618245 0.06760030604943
1.18987185517291 0.0666377275545614
1.18912372883148 0.0653339075161067
1.18867737074509 0.0649726766388682
1.18792929480209 0.0623313970772123
1.18748527124133 0.0616873447994011
1.18677177330305 0.0606476318807781
1.18615979883143 0.0602580213635549
1.18569803479619 0.0603036177075448
1.1838389270208 0.0606540878098142
1.18271555405536 0.0605275897092172
1.18155338459626 0.0603758050641894
1.18146192406518 0.0589783953096085
1.18067657261996 0.0568779530227565
1.17837118243023 0.0567554664691901
1.17776524763145 0.0563969597166606
1.17759600254141 0.055758916120745
1.17743929723455 0.0545422983692761
1.17623503568228 0.0537180373102733
1.17508590524166 0.045750470875883
1.17407571035962 0.0442060061913831
1.17383317701628 0.0421709086911961
1.17332794333865 0.0413244586816022
1.17275178077676 0.0396829474523789
1.17130264343227 0.0386633545190859
1.16979688989746 0.0360054344718397
1.16909206764555 0.0352058667534229
1.16805268538864 0.033597305258383
1.16757497391438 0.0324584607077266
1.16690638574029 0.0309214869150812
1.16592883589097 0.0308315244098939
1.16548188261398 0.0310490872031485
1.16465782831944 0.0312691024380565
1.16424422657911 0.0324039959556272
1.16360599446053 0.0329809288770934
1.16287235523786 0.0349863720736617
1.16169237949723 0.0376334912189049
1.16052642754002 0.0407099922843652
1.15988280575223 0.0443702265711295
1.15951401794378 0.0458779037723139
1.15881560849156 0.0490596011385291
1.15765831273149 0.0492143983052961
1.1569743074301 0.0489593510004806
1.15646562853669 0.0483317540767419
1.155816305379 0.0471947063803739
1.15442550440601 0.0472747786065859
1.15407530165938 0.0477692205854525
1.15298773829538 0.0495979446128894
1.15176253455276 0.051812991606736
1.15125491224794 0.0525165000457886
1.15049082837339 0.0550768941305287
1.14991412986224 0.0609580255517626
1.14941348258732 0.0686241302077459
1.14900401386516 0.0733276269067054
1.14827544691621 0.0776497244307338
1.14611551591308 0.0783210730746531
1.14588723679871 0.0777394491582768
1.14563391162418 0.075362721913138
1.14504760802934 0.0740042556723749
1.14307639863045 0.0680759648183079
1.14289375741598 0.0592497443745746
1.14238129585155 0.0572217725155622
1.14018475132334 0.0549309969985051
1.13986638704872 0.0507207785391619
1.1389018223764 0.0497335698898316
1.13851036038124 0.0465087127486903
1.13743306467559 0.0464011972343818
1.13675124200715 0.0472123175574598
1.13571997526442 0.0477320161130247
1.1352312781574 0.0478834885203927
1.1342165648552 0.0478825132681879
1.13368176169139 0.0478150607439097
1.13315710800471 0.0475888515308805
1.13227510282814 0.0471747005652697
1.13128481950873 0.0465550209143845
1.13027007736082 0.0463747255353635
1.12861734509883 0.0464127312704384
1.12843130939919 0.0471546879870357
1.12767728717252 0.0494171261687238
1.12732151991681 0.0504901059064255
1.12642592400137 0.0524692173265412
1.12565873226084 0.0540328451713432
1.12542591023254 0.0563688368607116
1.12422622502475 0.0578062391812728
1.12381887435901 0.058308928220473
1.12357215468966 0.058372421033108
1.1213316060462 0.0573249887016947
1.12112920606869 0.0550746566493961
1.12072641160329 0.0534105072790959
1.12026196366251 0.0529829470431522
1.11939783502749 0.0509056352481669
1.1180382632449 0.0506545621116624
1.11749930280257 0.0502625215903733
1.11708794952696 0.0500267122511571
1.11628628703101 0.0497868812475989
1.1155454434597 0.0493135086786253
1.11427053405141 0.0489699201681784
1.11338304456647 0.0482638230646934
1.11262431932782 0.0482431893231889
1.11216912332246 0.0482734895885024
1.11145383190094 0.0491230277384267
1.11055704257146 0.0493349818884985
1.11014919939926 0.0509459483494671
1.10946245505214 0.0531173734876342
1.10942364567687 0.0564049391642528
1.1074375376971 0.0612495595013694
1.10719825812251 0.0622217777277289
1.10553782012133 0.0629830412506472
1.10498039530575 0.0650538983695819
1.10338296675345 0.0651778320828154
1.10330851315058 0.0649204387724014
1.10239455410308 0.0641160282289766
1.10190774712846 0.0635924270479595
1.1017943107194 0.0635868858291449
1.10051014112991 0.064327154621758
1.09936737510205 0.0650887693751209
1.09920592698632 0.0655790987609781
1.09801356603223 0.0663877198410394
1.09738704129113 0.0651596268827262
1.09665491219113 0.0647523074937027
1.09532906451171 0.0640827647756585
1.09380480824893 0.0566509464283604
1.09369180343662 0.0538049186440501
1.09228374194656 0.0527834495330419
1.0921291392321 0.0524274773195679
1.09133386650634 0.0526674276969163
1.09059717724049 0.0529653034478867
1.08961801836424 0.0527743414613382
1.08911833964683 0.0524937885473853
1.08855507870469 0.0509558489424026
1.08781504863432 0.0475629950060401
1.08716887106963 0.0457358194001989
1.086084213201 0.0420219973870649
1.08603227532852 0.0404978136321968
1.08467611799715 0.036768922046326
1.08433102223386 0.0343424113165392
1.08367098058706 0.0324145144031837
1.0818735867139 0.0315511803149243
1.08128666952228 0.0311591109861186
1.07991048642641 0.0306999411440172
1.07972823589461 0.0306396225706055
1.07869055293043 0.0304007636275988
1.07831691133465 0.0303734675725874
1.07777248851176 0.0297767122348591
1.07681996473924 0.0296231180275279
1.07668138061736 0.0291121572795624
1.07525149920481 0.0285775653612218
1.07399764509862 0.0282139012787205
1.07331176960965 0.0279187030250009
1.07300803965351 0.0273796887831036
1.07265112145444 0.0272312871693065
1.07121409649496 0.0269812280962928
1.07089746132362 0.0268590776006323
1.06961128466917 0.0267560690772241
1.06827798834045 0.0269159686404629
1.06771330471378 0.0272068896118651
1.06760148086363 0.0277893625887284
1.06595338745854 0.0286294656376921
1.0657811495677 0.0289430876106539
1.06517234629621 0.0290107424650941
1.06494608501567 0.028702225876244
1.06390798478075 0.0280548165015302
1.06324217257155 0.0277350273588139
1.06238458073086 0.0274018743984335
1.06211860809941 0.0271934475966972
1.06131763010264 0.0266603085706311
1.05953869962681 0.0254614323895133
1.05879067176934 0.024337873757402
1.05847485084609 0.0231785012320429
1.05787459632345 0.0223508330382192
1.05667072580198 0.0221629736210746
1.05627035668697 0.0221876796289539
1.05503342149037 0.0224364449822391
1.05462883168884 0.0226149407481451
1.05307212614205 0.0229580081479185
1.05179105357235 0.0231957408777524
1.05126357598312 0.0237008284622996
1.05049971108896 0.0245522998210372
1.04975192193674 0.0250387293866599
1.04884439926628 0.0262586115411809
1.04819547222372 0.027564222446205
1.04759917746108 0.0281514836317331
1.04689374752102 0.0294077372296068
1.04639717651677 0.0331155420354647
1.04497901840227 0.0368180981504582
1.04493503437048 0.040902290243436
1.0438950152183 0.0439940053256783
1.04291173976052 0.0472114914724295
1.04216227670311 0.0486363388536286
1.04123905990823 0.0518239291785915
1.04074684830227 0.0529554448850641
1.03985086708891 0.0539045411543775
1.03950338972351 0.057818439141142
1.03753394069831 0.0579874305966716
1.03733011576209 0.0568078624024231
1.03698948191819 0.056239891175428
1.03632553564205 0.0533763125110309
1.03560908426818 0.0510965819695903
1.03491014477598 0.0449816634136238
1.03416084471979 0.0441750653089482
1.03377280144231 0.0410174015531295
1.03224951581881 0.0398758320908702
1.03189441994019 0.0398548806661924
1.03119845868352 0.0399921718220966
1.03022190855767 0.0401835074326149
1.029648634354 0.0402361577641087
1.02780181310844 0.0402493305785654
1.02756142169936 0.0402712193743605
1.02619272776088 0.0406139881820259
1.02589796321398 0.0408406224191296
1.02524544563954 0.0410308260804788
1.02483037122204 0.0403566656277231
1.02409135552668 0.039528510475117
1.02328238145822 0.0364888993319891
1.02226591105141 0.0357907374058744
1.02175793676535 0.0338838651558038
1.02085965569382 0.0336243195658497
1.01938861418379 0.031417499505015
1.01911968740854 0.0305582874888273
1.01865186308914 0.0299616103040149
1.01749963616303 0.0297891792867085
1.0159823823621 0.0297679608817432
1.01493513987401 0.0298629113854428
1.01445333923996 0.0297886619442321
1.01358558514567 0.029557083500003
1.01314864703298 0.0290898205220409
1.01191514491107 0.028181162638466
1.01069646627232 0.027710542129081
1.0100876464716 0.0261878620772149
1.00988625910517 0.0252204754903919
1.00901899815775 0.0241074575106316
1.00813790004356 0.0240136823919977
1.00665079396358 0.023892692911003
1.00542757981078 0.0242014178349321
1.00480414242102 0.0245481893255766
1.00427105247254 0.0252182374684265
1.00411889229191 0.0257039120721756
1.00309340975035 0.0259956508767598
1.00247600900648 0.0267768198956575
1.00190338502427 0.0287426648334022
1.00170656404943 0.0293955676903366
1.00065441132233 0.0300638564326394
0.999449851336173 0.0309859028887317
0.998448869805035 0.0315810772756706
0.997937666187922 0.0322513875761732
0.997301957196337 0.0330756374344657
0.997162758573489 0.032866711673714
0.995346693433401 0.0327705165964938
0.994808726017771 0.0326688973696614
0.993937357771303 0.0317154350818738
0.993528123215576 0.0302163869753103
0.992243887735053 0.0293771932583305
0.99161385129073 0.0285708849724952
0.991179314924181 0.0284028090652325
0.990711636357517 0.0274357372747884
0.990389923931223 0.0272254175330433
0.989046779728079 0.0257180978209741
0.988205798817641 0.0253169687995183
0.987555454647017 0.0242164887494694
0.986505033020999 0.0237875762214207
0.985132666229729 0.0238807362543576
0.983896813696027 0.0241761711391791
0.983295757759617 0.0244461898846773
0.983230304994606 0.0247783442736222
0.982305624874753 0.0248678039792511
0.981338480113223 0.0250305016273257
0.980776105037911 0.0248744948973468
0.979975728652977 0.0245609372122271
0.979216619127491 0.0239861762573299
0.978338629529041 0.0234967646890265
0.977143304231469 0.0232745418670342
0.976213506516655 0.0232202742958049
0.975517245722502 0.0234607640016061
0.975285101195644 0.0239873355747291
0.974462138534938 0.0243908770786569
0.973167723398676 0.0246498970695522
0.972523898238339 0.0248921083127273
0.972159139559804 0.0250089539655348
0.971533675263992 0.0250302694397676
0.969604884581091 0.0250838337611607
0.968700432406571 0.0254295647695876
0.968558085234542 0.0262067995940165
0.967774123773336 0.0269193278225833
0.966863354820945 0.0269904462169496
0.966083642655942 0.028060681851388
0.965562244608594 0.0282710091561151
0.964314148207301 0.0285211441692164
0.964031153415862 0.0288606593229832
0.963509368090977 0.028970186002086
0.962917619527489 0.0294390333433962
0.962469140411422 0.0297873102503173
0.961601343289207 0.0301362078834857
0.960786771668749 0.0303561784419567
0.959052900219709 0.0304964912471776
0.958344804762177 0.030504598052452
0.957671996902713 0.0301497640927658
0.956974633492832 0.0300267016483707
0.956389898477699 0.029182942074134
0.955394212085562 0.0289466241666804
0.954663838894022 0.0274381596470662
0.954077511863167 0.0268068544764037
0.953414297779217 0.0264887116690655
0.952199130745108 0.0261369989946496
0.951720720176811 0.026082396042817
0.950258385624777 0.0264015936412498
0.949237873423996 0.026863286284789
0.948745218618638 0.0269767812526738
0.947641054195223 0.0270874679700148
0.947234029693672 0.0273536085800601
0.947078650139711 0.0274291620662701
0.945388874049548 0.027577421733048
0.945181630112267 0.0276236019529041
0.944253907398499 0.0281019884504938
0.943706001186559 0.0281946248601541
0.942658468157777 0.0282729536022491
0.941595571945597 0.028380499967555
0.940953166662157 0.0284043431099631
0.940140156109266 0.0285184747042822
0.939724584308716 0.0285957551701121
0.938787387997138 0.0290428445617129
0.938021654566998 0.0307239182631221
0.937512762022394 0.0318545252216162
0.936762390294697 0.0323705148576409
0.935799678093169 0.0366287211667197
0.93461637124414 0.0403748977181899
0.933172348367987 0.0409662300037879
0.932193539137193 0.0417476774221128
0.932029448291954 0.0429499782148593
0.931686250618278 0.0452120396220304
0.931330518431938 0.0462084268896564
0.93069800490018 0.04637401070106
0.929141540233425 0.0484285001648519
0.928686616280222 0.0487435392002618
0.927736676075834 0.0493765977091446
0.9269031823017 0.0502731661672964
0.926383939742356 0.0509236717783706
0.925680342823469 0.0515062349331827
0.925424243378036 0.0517032655774396
0.924017610267784 0.0517787188632505
0.923599887565686 0.0517996889068925
0.923203440844128 0.0518097690012279
0.921303643660756 0.0518675133331923
0.920603629272642 0.0519739004019969
0.91949392335087 0.0519539014463018
0.918560029466159 0.051275174038149
0.918252032357714 0.0501671285617467
0.917271474947584 0.0490167078823711
0.916829215079676 0.048440056382516
0.916534404881325 0.0414076057704842
0.915483108846105 0.0398013717561617
0.914477206444245 0.0389115344561043
0.913648370777053 0.0382061282171114
0.912698500475366 0.0365173622707901
0.911891745473899 0.0365469600829576
0.911335088240514 0.0366816161979812
0.910437022890453 0.0369609284017607
0.909122408021077 0.0385398456390443
0.909039949055557 0.039359464276311
0.908279967956065 0.0402599317233787
0.906775778464035 0.0403666263050151
0.906448861543111 0.0404017711773668
0.905874759048498 0.0400657905813053
0.905341971664171 0.0391453388637787
0.904608399056487 0.0385449895619825
0.904102287698869 0.0380336836511512
0.903321028374366 0.0364952687809047
0.902353095492559 0.0361640029074826
0.901645524306245 0.0356667887456773
0.901052101408231 0.0351764098774187
0.900674918315477 0.0346972907712181
0.899034406518106 0.034513123719329
0.898353810432106 0.0343360478313788
0.897412870294047 0.0342409946252735
0.89688130506136 0.0341336530162734
0.894865068343374 0.033630222306578
0.894464264035727 0.0334398459656546
0.893728408375353 0.0331688912669321
0.892680231399329 0.0329020249315289
0.892051126069483 0.0320708728137191
0.89169247023406 0.0319586542822094
0.891135934775042 0.0319044244531489
0.890642945610451 0.031907925875209
0.890281291893176 0.0319159104920654
0.888723499339396 0.0319086823882892
0.888499214188197 0.0317779273822515
0.887997310537057 0.0317811583120017
0.8868032375583 0.0320324401175637
0.885541355350985 0.0326091744762313
0.884896840885104 0.0328893023803156
0.883504669328488 0.0339809488688635
0.883155838786613 0.0344716091516973
0.882667075966876 0.0345083442284945
0.881805412263838 0.0346851954424854
0.881389271507962 0.034567765606117
0.880005334587894 0.0341787907094887
0.879695671659935 0.0340039955796391
0.878804482348198 0.0333596755241085
0.877657144779843 0.0330321771143572
0.876002987350851 0.0324262941865379
0.87528807382364 0.0314246212097525
0.873897376507383 0.031132664318249
0.873417028272108 0.0309214229500587
0.873068673718389 0.03107328438403
0.872421638753337 0.0320273045225561
0.872211949303479 0.0324829803404776
0.87143543370095 0.0337944108014719
0.871040669800033 0.0338684939759373
0.870417015143521 0.034288870220533
0.869037959721259 0.0343582127163753
0.868106051134945 0.0343587220500968
0.867916126997131 0.0340927433705302
0.867334590435979 0.033747025498944
0.866146613424303 0.033257152888192
0.86537790487757 0.03308876798358
0.863151653511702 0.033034829441475
0.862639421986268 0.0333514008738496
0.861666760306145 0.0348790678214839
0.861479731754535 0.0355175003295966
0.861008882748755 0.0356561599720356
0.859958027685761 0.0359459542536125
0.859115864039856 0.0358578244341257
0.85866081892414 0.0357104792954855
0.858073502818957 0.0356444630337977
0.857727219226944 0.0335063356252267
0.856795886001579 0.031979767008473
0.85595500369518 0.0311817824550503
0.854350439616155 0.029696693746559
0.852987358696879 0.0283903874531487
0.851319615387539 0.0281623135416787
0.850777858349609 0.0269600202582769
0.849788591716896 0.0266709264346647
0.849169531633126 0.0266127787096106
0.848101727466904 0.0271153266762192
0.847788174361541 0.0272408142763352
0.847729446035684 0.0275659922834873
0.845674162575033 0.0280014510724588
0.84487064769907 0.0286414731019052
0.844690207421406 0.0291028434753268
0.843711944868699 0.0298940782407642
0.842821061141964 0.0299020196942765
0.84230457404215 0.0295231607611327
0.841186246927939 0.0292323650066296
0.840641459334073 0.0285637362856932
0.839814370590113 0.0283858439106731
0.839001157459187 0.0276165831425742
0.838230668949023 0.0272720544050108
0.837014628497045 0.0271914735440341
0.836921283291553 0.0269004022403744
0.836465700263061 0.0265404294406466
0.836319335019863 0.0261193907722034
0.835137022615751 0.0252282984294957
0.834192121953381 0.0249762445064871
0.832870748127589 0.0243249576811243
0.831985648421341 0.0240622913540522
0.831569763424113 0.0236168052904622
0.830813711731563 0.0232935872151119
0.83066594623634 0.0231678093532462
0.828989365476462 0.0230733077584003
0.828168241198769 0.023033575934844
0.82686852636792 0.0232112595301255
0.82623616367263 0.0233227461276163
0.826027101053653 0.0242497265804231
0.825399806930622 0.0243978602348528
0.824165212284707 0.0245653634421962
0.822834920522051 0.0261593319379627
0.82201258647187 0.0274040542364516
0.821815206415579 0.027714844290979
0.82089981582879 0.0287721316216194
0.820145864266377 0.0299345139741479
0.819600749445836 0.0304953814976037
0.819053313129292 0.0308564422396114
0.817909186971339 0.0313925354387579
0.816988710457887 0.0316287473324604
0.816035383361409 0.0336527738372833
0.815209097885771 0.0345463050263092
0.814143113232376 0.0365558606765412
0.813429514586497 0.0385613900496134
0.813028247634228 0.0390936181880947
0.812059550625828 0.0397675645065425
0.811897164112322 0.0412797233611344
0.810224253419282 0.0414064626281258
0.809634847776289 0.0423395868571334
0.808769292479138 0.0429320202374846
0.808246652826444 0.0434253460428624
0.807780962430263 0.0434589037218796
0.806402934822428 0.0429299229237114
0.805913756523399 0.0419732300983487
0.804870629110327 0.0400856545549612
0.803723435612446 0.0393931922072884
0.8034023460133 0.0387633005071537
0.802734752453195 0.0375510615159389
0.802435719405467 0.0347348668217394
0.801687175528642 0.0337131723593477
0.800704716249602 0.0320496915340005
0.799900534978319 0.0311507597965285
0.79918056447233 0.0281905442873401
0.79838531776783 0.0270873053152035
0.797160945758857 0.0246664651845109
0.796566427348668 0.0239922491953636
0.795244309452163 0.0225942679293636
0.794683462519152 0.0223607816539525
0.793414168945798 0.0222727454142236
0.793020052148717 0.0229450333939303
0.791816962130259 0.0232948589232812
0.791308200653038 0.0238784773510783
0.790466611249012 0.0241958975924471
0.789566688770823 0.0242576274189887
0.789113411892484 0.0245929760060992
0.788364412753633 0.0250458271392388
0.787889256218178 0.0249917579575553
0.785617084865804 0.0249526595424609
0.785571041001126 0.0244295286972068
0.784805792503753 0.0237289388635127
0.78404436100566 0.0235482964566026
0.783733313439739 0.023704181408476
0.782649854573979 0.0241401759888103
0.782020773504229 0.0246550711806643
0.781411396267544 0.0251588570168427
0.780571241540601 0.0260055064306565
0.779223755266102 0.0274912540373561
0.778777444491084 0.0288050108597325
0.77795500041652 0.0295370922759325
0.77728000882946 0.0302160053912728
0.776752675901846 0.031666402391461
0.775712529395711 0.0325126972896756
0.774813283463031 0.0332006231692082
0.774060460109231 0.0338837559074529
0.773174775930114 0.033758272648188
0.772054114321914 0.0328009342385138
0.771437601840434 0.0320255921053539
0.770389726689088 0.0307038208215481
0.769375240271372 0.029461040931678
0.768023893515355 0.0290020359792112
0.767280027773901 0.0283745358205011
0.76671875730412 0.0280023058854508
0.766270530051604 0.0268458603521025
0.765087412815611 0.0260090735491334
0.764637608024215 0.0251739297455762
0.763992580186521 0.0242926032566495
0.76275441981695 0.0238298483727407
0.762217828098924 0.0231834647568837
0.761687372170675 0.0225794423949482
0.761379764245222 0.022369420730783
0.760204352403541 0.0221507571262503
0.7591072676558 0.0222238256259087
0.757946137950923 0.0222706843496839
0.757673427713989 0.022341279012183
0.756326683542507 0.0224079862790933
0.755624571452245 0.0223956742590268
0.754580949604202 0.0223363148228722
0.754049812374569 0.0218975520184223
0.753567352907733 0.0215913006469419
0.752909697397356 0.0211005277327263
0.751524017896152 0.0207072676167695
0.751086071896012 0.0204689808419078
0.750215249161256 0.0200755427151889
0.74921835156724 0.0198707094109873
0.748605007998008 0.0196430191254925
0.746937393386403 0.0196124558984258
0.745866201943824 0.0194827446023463
0.744993365337711 0.0188466999183962
0.744508290826309 0.0186503866104352
0.743562452106642 0.0185822641643499
0.743019862150278 0.0185978790258235
0.742687168984102 0.0186023546030365
0.74096318960738 0.0186572976703148
0.740577022879769 0.0186612338443844
0.740183211288106 0.0186605705200061
0.739229890828907 0.0186583530118956
0.738389879802537 0.0187071586922173
0.737335448855707 0.0190103143305363
0.736538460077417 0.0193742234971302
0.736073734649138 0.0197222899098831
0.734982257572051 0.0207538497993114
0.733900498630812 0.0213960270134277
0.733652892449465 0.0226576892026146
0.733026339992484 0.0233425920924428
0.732132806058973 0.0244780646350629
0.731154898623739 0.0248682509039507
0.730249586260246 0.0253362150142739
0.728899818873139 0.0258564151356835
0.727936820034475 0.0259004042883194
0.727728562197214 0.0259739909428015
0.72689768454006 0.0259608385040404
0.726536423733723 0.0259261163649497
0.725301085820195 0.0257975490455127
0.723598018566595 0.0256053812730111
0.723182931439645 0.0254950596867576
0.722405534157625 0.0252419479718493
0.721932988203368 0.0248436114345285
0.721315237062358 0.024573514061724
0.720046938373474 0.024285733245866
0.719074038167449 0.0242350095109638
0.718303970479961 0.024223586163891
0.717732925785029 0.0241670996395415
0.716779884946774 0.0240117135110708
0.716331851772708 0.0238378919751481
0.714474632793986 0.0236980436980832
0.713487857505637 0.0228629046927231
0.712475389789475 0.0224594151294022
0.711651780120581 0.0211657315342653
0.71026878535076 0.0207956939602045
0.709541099602228 0.0204145958871846
0.70874013634566 0.0198847344972948
0.708286939465125 0.0197950138992737
0.707853053710118 0.0197928355844952
0.707522388890061 0.0201052400791619
0.706779874217634 0.0209545739835531
0.704918408731406 0.0212677237660581
0.704440871289029 0.0217674406787589
0.703866828687296 0.0227776639876787
0.70280845848168 0.0230194159448231
0.702424617157312 0.0232708784870165
0.701464356102879 0.0240049289964379
0.700330465914836 0.0241838549731273
0.699539651516788 0.0242953498961275
0.698797360074427 0.0246512083663679
0.697953513232306 0.0246769616131781
0.697108897332382 0.0248060717393421
0.69591242677031 0.0248696579218687
0.695294337291079 0.0249465403901219
0.694544848533835 0.025286016380843
0.693769738888028 0.0255945565823363
0.692905888575815 0.0258511247729879
0.691745847996078 0.0266376583464008
0.691323223921013 0.0270545909305318
0.690480059969269 0.0283723487504006
0.689217912313151 0.0294963570150368
0.688511051971636 0.0302124918632881
0.687719586809759 0.0309058501658111
0.687218687609267 0.0322248560910706
0.686529678922488 0.0341720212655476
0.684697199010084 0.0346533862445195
0.683156892866954 0.0347539375684235
0.682725092089581 0.0349769834671794
0.682026365210246 0.0347863534672698
0.68128933813011 0.0340571831086199
0.680528424703776 0.0337980061909479
0.679735682894825 0.0329129835729328
0.678905190377714 0.0326172922603141
0.677928883950169 0.0318416406505578
0.676953041042986 0.0314787665696932
0.676498128023169 0.0314796233669857
0.675688727483358 0.0318855348131023
0.675310463873557 0.03200119813323
0.674170932352642 0.0325280352499802
0.673984718655498 0.0335560947641365
0.672536248452149 0.0335596459135322
0.670408956346435 0.0332930839033498
0.669862658067544 0.0330995896831026
0.669476577685564 0.0326538362935796
0.668806618808479 0.0305204903855718
0.668183253612865 0.0277904844395331
0.667642673793394 0.0270256439881428
0.665669933013347 0.0262112155340429
0.66499323120571 0.0256585764311842
0.663963920181135 0.0254824440348956
0.663441763435723 0.0254254071086354
0.66227725363122 0.025708211766771
0.661682963876642 0.0259235736273646
0.660662620776759 0.0259717112602664
0.659725694152932 0.0259737597738134
0.65900480567866 0.0258011934426156
0.658473362142992 0.0253359811016931
0.657775668964441 0.0248089611509036
0.657375621128571 0.0247208845748757
0.656027633113765 0.0249965346549646
0.655398110096102 0.026023512081487
0.654179577312898 0.0262206937764434
0.653342658612412 0.0271153637850897
0.652992758912892 0.027928931921496
0.652324138618322 0.0284094023481853
0.651202168104765 0.0284706245108582
0.650770000698696 0.0283506271542143
0.649247042664249 0.0281488822651315
0.648007494464354 0.0269259468577969
0.647559061156691 0.0256817369211998
0.646049431711148 0.0253269473412331
0.645421615666497 0.0253085576076577
0.645295419881989 0.0250363635253458
0.644343461716385 0.0247371278214374
0.643083964575734 0.0241827410504467
0.642938056397304 0.0237219851992702
0.64255799686817 0.023291582427375
0.641728782099066 0.0225151073943142
0.640278464150141 0.0216998686319365
0.639699600504499 0.0202041068955582
0.638443599486353 0.0198339805913845
0.636933585961521 0.0186159686106715
0.636561240374325 0.0181680428216021
0.63598935786243 0.01798344210244
0.635550794504192 0.0179409801179682
0.633915222261732 0.0176618776297292
0.633602677945015 0.0175649519846162
0.6329905215735 0.0174775016905317
0.632404921909852 0.0173286931906329
0.631042646093848 0.0170309079251132
0.62944604509942 0.0169617388171593
0.628064934808453 0.0169594408492531
0.627360339718183 0.0173350751542208
0.625878071735906 0.0175832168612382
0.625281798386684 0.0189199489783155
0.624835505820415 0.0195763672271245
0.623335669008088 0.0198339167682948
0.622271800762374 0.0201761394291897
0.62175180166989 0.0217363751146331
0.620818760284289 0.0218750832295183
0.618852386713144 0.022208106113593
0.618469390021066 0.0225494551639596
0.618012635443376 0.0229505716511874
0.616939533911699 0.0229420578737043
0.615646768183476 0.022511524357504
0.615561042551905 0.0221437913687082
0.614765166886568 0.0193102995864181
0.613557372115039 0.0180197673527472
0.613078542103558 0.0169939425446118
0.612389361776082 0.0167201581996615
0.610375353177269 0.0157556464077223
0.609914990579846 0.0150096668629119
0.609460277947108 0.014281550199331
0.608878270109696 0.0141245443798985
0.607210483051239 0.0136283953612542
0.606588529987933 0.0135895568749159
0.605843367835309 0.013736217088873
0.603265961153538 0.0139079309488406
0.602658338092129 0.0146105393326486
0.602262499350324 0.0167926572387436
0.601757030038074 0.0183883757404152
0.600640270172091 0.0194649400349778
0.600048717797703 0.0201498679957507
0.599359949140869 0.0207121473360425
0.597275873726187 0.0210339898839175
0.596774115877928 0.0211886948501694
0.595159999614902 0.0211006857359746
0.594483801850147 0.0207687132007216
0.59362294773008 0.0202161371589174
0.593166902913323 0.0187588765568781
0.591331937651848 0.0187207861331903
0.591045812968212 0.0183916848221809
0.58950056000661 0.0185751930904938
0.588849176304368 0.0188924855056839
0.587808204651953 0.0196696555203665
0.586488805752699 0.0199546680767096
0.584866189670158 0.0201418056515073
0.584649486509256 0.0199235896944581
0.583204059826205 0.0195580537594166
0.582756157033372 0.0193789212197241
0.582435441990317 0.0191180899550605
0.581580741125427 0.0185019987675869
0.580809542182472 0.0172910203355948
0.579546556098178 0.0170756127704568
0.579051715993169 0.0169314949083125
0.578531252134445 0.0170780393453056
0.577324816758075 0.0174703203308704
0.5766827887063 0.0175903122060522
0.574739052979862 0.0177557195851807
0.574309545319312 0.0176702610269798
0.573970442108503 0.0176050892379796
0.571895211669115 0.0174549876136123
0.571798905258349 0.0173911307280331
0.570074043183864 0.0174176748709857
0.569255799027817 0.0175920745325998
0.568267016181836 0.0177166133512528
0.567987670699451 0.0178264844292468
0.566400772168957 0.017848656701901
0.564595224578361 0.017627239937432
0.563606479551528 0.0173456145398014
0.562763668891868 0.0168095474935955
0.561583078450795 0.0156599135137465
0.560898150362492 0.0152468930023354
0.560127352151745 0.0148383584803104
0.5593985557654 0.0147306991299617
0.558226540102587 0.0146398954977722
0.557660532157744 0.0145941173670802
0.556216528829631 0.0145991543684652
0.555391885562612 0.0146211230220346
0.553165353315511 0.014892688283097
0.552965971063148 0.0151351888479786
0.552343855057988 0.016140318137865
0.551661664361647 0.0166920477485139
0.548749480658794 0.0170234165224736
0.547971355898067 0.0184059689875634
0.547290989883757 0.0185899129768787
0.547139201592106 0.0190657961468863
0.546173040612344 0.0196544767730957
0.545146639618092 0.0201540904907398
0.54408679733668 0.0206030565382735
0.542348988599049 0.0212466412260483
0.542108624727824 0.0234528207353335
0.539516188430689 0.0247713818496697
0.539122214463159 0.0248185549140113
0.537776879815205 0.0248151346933529
0.536595584269004 0.0237092238975029
0.535473034984094 0.0234808222001063
0.535208946222813 0.0220773069656975
0.534485707370735 0.0210941305944172
0.533763085310551 0.0204349513979577
0.532588442466835 0.018903007861403
0.531188579955632 0.0164211109844331
0.530804914315296 0.0160345446674353
0.529617108923576 0.0159060364218502
0.528090067338394 0.0160859401614808
0.527426450167706 0.0162235800808681
0.526551213703603 0.017370846143994
0.525239518644134 0.0183423002954422
0.52296526296494 0.019794776359728
0.522424763115583 0.0204247199381197
0.521165416283312 0.0224655649697705
0.519655622342925 0.0229013812171158
0.518635802227854 0.0234555782507926
0.517864638064437 0.0238029803527382
0.516734421803169 0.0240492375701935
0.515663335649112 0.0241080982546148
0.513899481237852 0.0240551784832362
0.513120198478657 0.0238966527105158
0.51211278624891 0.0234631428861613
0.510464597936518 0.0216350927828214
0.509660778058679 0.0206811504157344
0.509184393021526 0.0197424789037912
0.507578210586768 0.0189583672948257
0.506543987972545 0.0179818734252985
0.505990949469921 0.0167727063302734
0.504669634072402 0.0152931182482778
0.504618958911503 0.0141106605885728
0.503508141732234 0.0139830650786265
0.502897729622708 0.0135602073958546
0.501101542290972 0.013595086007768
0.500371392948501 0.0137879553749667
0.498224173815373 0.0146289349790518
0.497123170212963 0.014678680786354
0.495453501254168 0.014809334752972
0.493693897424076 0.0146983225024341
0.493162250609088 0.0144508404058221
0.492453378472846 0.0139235188935879
0.490605083426787 0.0137178525185814
0.488287808531464 0.0133160488561371
0.487827799170984 0.0132267377574903
0.487046558866995 0.0132601040260035
0.486939585840233 0.0133853657715811
0.484360948045279 0.0137020012985293
0.482892984270296 0.0139552285346011
0.480151528777792 0.0140600509390643
0.47974994068354 0.0141043931286943
0.479126578365178 0.014054315628414
0.477201913505335 0.014222702083919
0.475724254776702 0.0142686348393366
0.475173943619527 0.0143400789835348
0.4742602505154 0.0143311232674347
0.472309489943167 0.0141302372756749
0.471488736735107 0.01397333252239
0.469478025884146 0.013360419170939
0.468550437823093 0.012295491067545
0.467048195799687 0.0105537131053568
0.465561129796515 0.0103193040237541
0.463391415444675 0.00907054793173904
0.462048523068485 0.00832883252147426
0.459995228829635 0.00853640925374833
0.458840415532667 0.00877719669183629
0.458356964423318 0.00886720848075459
0.456713586339453 0.00898838147480148
0.455454978227546 0.00907129767480084
0.454702372684836 0.00912484433964134
0.452131968481248 0.00981581406116042
0.451292469484043 0.0100150625295882
0.450274663271797 0.00999454219053004
0.447544235075687 0.00907721653754862
0.443564843455681 0.00879708593682015
0.442225698250993 0.00843176611092055
0.440549811707715 0.00770418929587405
0.439074240014068 0.00725598740092864
0.43803613615837 0.00695285069823849
0.43541961636616 0.00688255410408773
0.4325296236855 0.0068696539172096
0.43132381707345 0.00635749306472048
0.430965730757125 0.0059810245413066
0.423090202187676 0.00571474738353017
0.422607356904228 0.00531664647584941
0.420577626751326 0.00489830602491632
0.412470709453896 0.00450899387635858
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0.861927048554822
2.39726921187265 0.934063410805912
2.38841775901371 0.867243103114098
2.38733909492887 0.812101016871849
2.38286784743776 1.02628831701813
2.38071451385176 1.02619147037482
2.3763351020957 1.07714577677972
2.37322760292651 1.1089060240101
2.37169813428472 1.13606026973217
2.36594590381395 1.00761969873401
2.36116153439265 0.989148478929445
2.35813192119028 0.901980424711318
2.35685736954831 0.846344221284431
2.35403935529011 0.831336525795161
2.35020642417712 0.822925234403895
2.34919945468031 0.836827219072125
2.34743070491723 0.895760577664049
2.34446577632698 0.884559875791393
2.34274853830517 0.82637667312885
2.34027348995441 0.814213921797784
2.33575350025779 0.808416879912502
2.33441804245837 0.78033089667059
2.33202549536874 0.759745405548038
2.32909807330439 0.749300403936842
2.32647707176125 0.747075633227456
2.32287839673685 0.74920702170839
2.32084141171123 0.736955936221772
2.3190242772775 0.711669390300683
2.31860912836965 0.696232508020433
2.31604494740328 0.676128670303757
2.31139453630397 0.667874474485125
2.31090796615503 0.660642012031193
2.3068181034762 0.646106628136645
2.30559930239826 0.641876619780778
2.30288218433671 0.647465197863679
2.30000354456099 0.649993046361444
2.29934256177401 0.673617903005178
2.29603308147414 0.667508377566693
2.29340350339193 0.645701675354222
2.2911587670621 0.611896014512975
2.29052005798879 0.609589549216763
2.28868677134004 0.610595328097493
2.28783858795036 0.621349948200229
2.28506812955421 0.635478497313152
2.28302212267846 0.625804284855442
2.28122644340618 0.577101649621575
2.28034412138979 0.56214259764727
2.27726751436948 0.542722058538131
2.27525051999309 0.538436521939783
2.27251287065744 0.538451487827836
2.27184721200136 0.546150088268068
2.27118809536344 0.557259014353365
2.2688566013688 0.565265880392447
2.26515847440115 0.586557206157362
2.26460147807484 0.536825979014703
2.26236425606479 0.482671679660477
2.26035673334473 0.474861437776948
2.25819500010089 0.469639872948423
2.25616566672556 0.461661003523835
2.25313860588646 0.459933225614016
2.25170244139651 0.451527440602296
2.25054738715092 0.45112648955921
2.24859994407365 0.452455359080544
2.24737788669538 0.454165904395446
2.24571291927162 0.457515045935123
2.24219851672732 0.456818871334169
2.23933501486717 0.45062660486817
2.23751898928409 0.448807103510536
2.23511419189564 0.44723459700366
2.2342086930339 0.444441646787575
2.23293401837469 0.442450554925599
2.23164311357916 0.442419952726174
2.23048216425138 0.442501606615664
2.22897405596773 0.436554092756457
2.2263352960441 0.429761187895567
2.22419991702283 0.425444653379968
2.22233832192242 0.425438273294496
2.2192436931485 0.426827469102215
2.21816521855158 0.428243525661334
2.21709476412164 0.42852938191311
2.21497017717439 0.428399444823649
2.21315381413268 0.427886471787165
2.21279909482355 0.427645865999772
2.21117025564064 0.412806441075104
2.2105632355152 0.408327854587149
2.20879253627566 0.405289858780321
2.20623049952155 0.401638204727576
2.20394888497939 0.399781643348703
2.20317346073814 0.400372500296628
2.20138422493741 0.401705302412504
2.19967759633142 0.409353457241124
2.19756140564564 0.410759832537452
2.19653407328147 0.416661602687014
2.19638753237506 0.423984776439023
2.19432814253325 0.427531308717758
2.19226952588195 0.429405268785866
2.19136714286983 0.429660084336536
2.18808065119202 0.406052229202087
2.18762128964142 0.367173841866708
2.18754033901935 0.363504261520481
2.18617959114083 0.349676991604938
2.18412146241103 0.342458270451315
2.18206351943438 0.335808626799849
2.18030958219981 0.333428374809981
2.17871693097362 0.329117473746588
2.17638171211673 0.326936284204287
2.17433680049404 0.3208926205801
2.17381966664007 0.320076616108313
2.17171388826048 0.320376286324128
2.17015285683604 0.322346619434387
2.16787836941516 0.324019804640471
2.16650749646411 0.327828967170665
2.16467421185516 0.329537919124062
2.16398153588814 0.330455966491116
2.16302273275886 0.328704351835032
2.16131851032335 0.324109277482751
2.15997992173452 0.323385187679966
2.15885352953317 0.323755348803606
2.15697613712743 0.324224786122317
2.15592062946651 0.326146955259751
2.15451997888543 0.326739484642451
2.15444132157373 0.326137130647039
2.15176821126759 0.324296559755933
2.15013170785947 0.315985521795447
2.14804173770581 0.311117481431363
2.14568246503178 0.304847609608773
2.14464299789141 0.298132754184892
2.14309066534124 0.295419666214965
2.14260769197758 0.294789634123509
2.1419363129675 0.294812728733001
2.13874557039513 0.294952641659827
2.13785816892836 0.294699107261111
2.13652522135843 0.294731826653106
2.13422694820212 0.295276799297476
2.13344785712546 0.29666229176276
2.13310141550112 0.299246812582633
2.13126469246077 0.301144207964728
2.13052465077575 0.305266155103622
2.1285252070424 0.307272611646721
2.12693799989736 0.311182634578399
2.12615304808308 0.313481478597034
2.12381950623573 0.313268423018981
2.12191709077801 0.31089374713072
2.12139940633526 0.303065855974926
2.12079594752881 0.281940555480314
2.11939636404118 0.275081665064366
2.11751323551144 0.269933953664757
2.11542244379802 0.26669863614079
2.11340312539569 0.265264102280071
2.11312701769775 0.263190340794218
2.11205936791162 0.258874999717666
2.1100626568819 0.256325680536639
2.10914442872631 0.254580849945874
2.10703906824847 0.252204047221093
2.10627590017415 0.2518341242154
2.10533407347326 0.251891267133537
2.10413809164161 0.252961302033793
2.10334520932164 0.25405290048119
2.10159595687327 0.255207753833169
2.10008949918435 0.257583442681598
2.09939377145541 0.258266053334388
2.09804421429701 0.258964626211382
2.09663054536202 0.258097841915128
2.09423326723417 0.25624490867503
2.09349790721794 0.255787353087904
2.09282866120885 0.25580237832532
2.09022813465243 0.256674012971961
2.08889723569502 0.257303722775426
2.08841052538596 0.258231711353995
2.08631895303964 0.258444776931299
2.08595724076073 0.257941744817173
2.0838478613292 0.253960406042486
2.08245392735697 0.253168816817654
2.08099692069238 0.253728088814122
2.0797980474535 0.253888996737792
2.07823196239328 0.254649714197634
2.07685799738338 0.255512135714111
2.07620552170565 0.252766013105756
2.07445024353451 0.24745595824525
2.07395765054216 0.244419602390711
2.07279534104346 0.222006325534019
2.07228902707771 0.216813657315205
2.06937973357424 0.215067954000766
2.06882174053274 0.215557600453802
2.06674488479393 0.216031367499542
2.06601554593014 0.218013634218034
2.06518864148898 0.219873088054897
2.06268355433248 0.221541312237793
2.06163781191947 0.225993483911261
2.06014348139728 0.226725938494847
2.05965157852655 0.228890850833861
2.05802017007308 0.229276401565966
2.05729283794705 0.229518898832559
2.05698494308055 0.22626178370707
2.05589846822582 0.224686207368148
2.05393465263551 0.222373962242704
2.05195314923137 0.222446616176727
2.05099290087748 0.222799539363874
2.04930347988444 0.223361442342962
2.04821985824066 0.224099764992362
2.04679265048219 0.22402468868843
2.04515209308404 0.21874160931464
2.04423447222186 0.217371517793403
2.04398132194214 0.214460870303843
2.04175215134711 0.213937514683312
2.04001926102346 0.214367289593188
2.03869552246733 0.214799231166952
2.03684678636484 0.21622629947755
2.03669902867235 0.217338337067187
2.03610245008695 0.218226618979414
2.0338232961707 0.218168559188522
2.03335159373532 0.217116268521872
2.03168632656066 0.21146211409659
2.03112846579806 0.21089377915715
2.02914568627312 0.20861036744815
2.02745185337061 0.206536934384255
2.0272763601113 0.201882219251671
2.02411950078684 0.201294321998163
2.02351394917512 0.199841597608774
2.022277025248 0.198043436785782
2.0212566211586 0.196975110245464
2.01911723821537 0.196191215463825
2.01845632343056 0.195758325330271
2.01704822419138 0.195706556274655
2.01643218557569 0.195561922976851
2.01587496400321 0.195251722646916
2.01438421429354 0.194611071029255
2.01318150579682 0.194263445600212
2.01283493503005 0.194018033733538
2.01067583864864 0.193844890194768
2.00840831126746 0.193614177415181
2.00704551579621 0.193524960818904
2.00698067400554 0.19235742369079
2.0060444839562 0.190429815077876
2.00487752960858 0.185482414073962
2.003968750699 0.183847696332897
2.00299235949577 0.183342861593642
2.00264690787338 0.183041239972585
2.00081450250148 0.183732032758402
1.9993095014309 0.184206808246374
1.99866231209214 0.184556934633781
1.99711479820671 0.185883507325969
1.99558829789709 0.186148668028349
1.99547750739422 0.185770460715704
1.99402607382009 0.182654537505802
1.99036057342804 0.182010748816652
1.99017926551622 0.178916723999336
1.98807115808081 0.17860530965088
1.98742784837743 0.178196498412921
1.98593686430848 0.178770848025926
1.98519847807224 0.17908068482986
1.98439528122845 0.18016048273544
1.98422612714573 0.180607651520073
1.98136406434743 0.181760240682665
1.97947932705675 0.182697301122269
1.9789862843532 0.183183073441586
1.97706275362404 0.183474528019749
1.97696366161356 0.183589387290236
1.97483884781815 0.183565161069972
1.97430626651988 0.183041557990315
1.97322095404291 0.182033827273244
1.97212890190359 0.180009620919213
1.97093077239849 0.177811066252481
1.96963247085841 0.176220072278373
1.96888256003709 0.175927215184709
1.96764634190976 0.175776546718612
1.96612269713715 0.175563661787648
1.96463397641514 0.175295584279107
1.96268887459843 0.175101297935917
1.96250105497292 0.172727095425712
1.9614405234446 0.170768765261905
1.96081092563954 0.170163719972368
1.95940330223109 0.16660105544545
1.95921186279573 0.164232850618592
1.95877535129262 0.163071943207093
1.95672876155117 0.162480313701303
1.9552119050508 0.16193125042296
1.95411766494951 0.161809454923665
1.95268618880662 0.16191619716922
1.95125385561235 0.162326005663329
1.9507162734306 0.162913314412001
1.94977629320926 0.163314906784253
1.94817806464025 0.16368308473402
1.94669143873416 0.164128854075875
1.94635244212589 0.164714541981936
1.94503039025441 0.164772070006388
1.94309832391477 0.164905475574397
1.94275509594023 0.164971159321748
1.94160071914309 0.164926327447103
1.94066666161124 0.164771459731249
1.93902196151804 0.163485248275452
1.93856712544114 0.163056352136462
1.93767672789782 0.162326243624816
1.93582856187573 0.162225783591738
1.93445060376691 0.162324817600014
1.93431022882984 0.162583458231916
1.93282559921856 0.163178795265245
1.93126108178023 0.163838023032981
1.9306651389354 0.165144703778922
1.93016683521879 0.166154352256152
1.92876293847537 0.166444745167313
1.92702830977166 0.167262904958091
1.92627330692197 0.16724223975891
1.92466919259955 0.16667542754895
1.92368570214369 0.164253941771663
1.92220109675502 0.163417391821319
1.92054269063009 0.157439209053671
1.92050641898295 0.15322448833251
1.91802706475261 0.152097303896801
1.91687342138079 0.151076340491397
1.91630778662817 0.150941340164959
1.91477339760929 0.151058291877797
1.91429831966231 0.151365187013298
1.9135271178099 0.151450363022176
1.91280036530682 0.151617382435215
1.91051340067312 0.151548518863379
1.90996155630528 0.151048323933561
1.9086925008022 0.148101693798871
1.90753343845764 0.147078905276278
1.90713519150978 0.145676671941627
1.9068717142391 0.143657478059678
1.90538038586844 0.143337181820399
1.90370913232254 0.142818235662077
1.90224133157123 0.142801106938279
1.90065888375047 0.142917956814841
1.90011217145266 0.143218038680449
1.89943886200247 0.143471599148274
1.89858034034659 0.144136066093666
1.89629780212388 0.144420340467265
1.89565100274736 0.144530542443105
1.89472304934801 0.144543045283881
1.89405077198491 0.144394546532322
1.89254049591415 0.142887701268138
1.89102918274529 0.141991643798269
1.8900165108644 0.141495040468599
1.88923785248682 0.140738394347613
1.88798470443458 0.140683085636555
1.8850986416361 0.14071858155798
1.88460342816826 0.140801481831014
1.8835801327821 0.141008637233263
1.88332184247027 0.141079080246234
1.88271368975253 0.141066179417111
1.88193159539799 0.140770726785159
1.87970232571233 0.140347614330604
1.87848288663533 0.139959316697726
1.8774377010469 0.139839441990291
1.87721769396658 0.139075131353382
1.87689018290127 0.138200485532749
1.87438601201957 0.137940410235206
1.87412581939636 0.136410644689878
1.87268994146345 0.135524838621852
1.87109106249252 0.134784523862036
1.87091555045043 0.13466381908105
1.86973716385643 0.134680807427832
1.86928695249899 0.135420973827675
1.86659199640054 0.136283518211555
1.86627788568358 0.13666322852214
1.86524999751479 0.137037488581541
1.86420653819362 0.138351838303009
1.86370750883685 0.138940245213914
1.86289633859252 0.139813363902116
1.86241554172596 0.139953569018054
1.86079299065685 0.139923841336517
1.86015823681018 0.139516948805351
1.85859711485923 0.138962497677576
1.85734996701641 0.137975565272967
1.85670397800554 0.137538058586887
1.85518106553165 0.136513487623795
1.85446023464588 0.134032884730041
1.85248336175359 0.133699476047743
1.85180947225555 0.132867818557144
1.85105569392977 0.132390724617872
1.85017836799571 0.132373854363661
1.84851148593495 0.132343266262008
1.84730204257521 0.132225878968366
1.8466624215599 0.132112234690062
1.8446096154607 0.132002721851556
1.84401364833005 0.131632325911801
1.84379828438665 0.130833274742008
1.84312017965485 0.130026618466618
1.84225270693038 0.129931555327439
1.84075887485041 0.128933921573183
1.83947726905082 0.128089922513975
1.83917403332735 0.127887205800451
1.83801264819653 0.126071777031969
1.83719218970563 0.124454228829848
1.83694348036768 0.124228220944467
1.83443427296176 0.124183734655301
1.83310145726828 0.124169114461802
1.83269832074576 0.124416313484808
1.8310613785777 0.124658524281459
1.8305040701942 0.124941999826199
1.82958780438477 0.125068635930924
1.82873121321532 0.125186110893937
1.82756986643706 0.125264862412755
1.82736163093397 0.125187139175139
1.8261872791783 0.125046900520002
1.82414433577929 0.124940698767015
1.82314271272742 0.124795159263186
1.82187808997614 0.124637412503785
1.82123833378062 0.124252972322913
1.82032417692985 0.123493560654309
1.81950693812386 0.122698050224149
1.81807551787409 0.121778483706624
1.81684976831787 0.121608407075272
1.8158679745804 0.121558567013086
1.81506574442127 0.121560047514878
1.81389872833602 0.121681471469456
1.81291835174249 0.122003352702984
1.81194184494045 0.122008974629944
1.81128238373088 0.122185518000462
1.81075980445349 0.122188554764742
1.80870612405222 0.122173914547128
1.80804393465444 0.121311366510645
1.80718321188899 0.120888931465873
1.80664749117093 0.120568422811344
1.8045703608743 0.119500045106547
1.80383581959152 0.118364030487984
1.8034437889203 0.117893153876514
1.80291485806491 0.117573120978592
1.8003652486307 0.117054103493036
1.79950622874075 0.117026698625589
1.7982992088607 0.116437782511621
1.7972465583436 0.115170366873677
1.79675518246346 0.113253691200131
1.79578892410039 0.113048477873152
1.79499285101674 0.113152670220184
1.79323660967455 0.113239440509839
1.7921375709216 0.11350177136348
1.79098616787407 0.113650662819949
1.79005940974783 0.114110302681339
1.7899713836577 0.114378775856056
1.78954336770061 0.114507602892776
1.78796160792409 0.114514797987545
1.78713239965232 0.114545937497128
1.78587816755401 0.114595356652489
1.78514232057284 0.114681126791944
1.78373537645058 0.114734905955775
1.78245336180739 0.11481806992135
1.78156229276782 0.11478914514693
1.78124842519261 0.114677855408772
1.77974207967637 0.114596264189966
1.77955160362671 0.114315843279554
1.77843978661406 0.114237482362971
1.77660208008004 0.113942412785122
1.77595954590272 0.113891001824554
1.77569840965345 0.113905359363671
1.77469550909794 0.113962688376432
1.77283645781603 0.114059314419725
1.77227500277973 0.114056493264807
1.76907483658237 0.114008972287498
1.76878327215377 0.113785485941967
1.76799818796953 0.112682925902841
1.76778204891706 0.111645863503469
1.76611850820917 0.110794231568551
1.76572149786677 0.109224257218229
1.76514431254845 0.108515395533468
1.76426083028727 0.10780403855331
1.7636084926967 0.107372973972953
1.76236732127102 0.106911796480762
1.76178133819874 0.106809583039918
1.76055539383704 0.106808388175565
1.7601849988726 0.106870431788017
1.75887293725598 0.106981997456309
1.75787658023376 0.107443323197211
1.75767649794705 0.10761822862677
1.75646236582971 0.10784490579908
1.75430300143237 0.108082354091502
1.75404752133797 0.10814806158294
1.7530751495179 0.108197764392207
1.75173273013875 0.108145580148542
1.7505727670891 0.107702313394202
1.75014449385939 0.107351573795614
1.7493968658555 0.106549335050078
1.74758350140864 0.106423695246988
1.74704701660782 0.106122537913784
1.74625765094345 0.105890921386361
1.74557613499698 0.105859845680361
1.74465544499658 0.105822274587608
1.74423913434049 0.10581730966438
1.74269831841912 0.105833728777399
1.74156599689841 0.105853488024897
1.7405344586371 0.105847937832417
1.73944243364684 0.105776660543628
1.73887604262579 0.105725983307252
1.73828955742626 0.10559393731161
1.73609590912826 0.104780410427248
1.73574995086704 0.104577451210219
1.73469453812585 0.104207478515119
1.73361159127597 0.103786733047544
1.73198295255081 0.103761026906327
1.73077991912102 0.103617038192747
1.73068019072376 0.103625422602377
1.72942203093072 0.10368817094828
1.72901193280503 0.103948988339178
1.72860217040446 0.10409098610416
1.72803383682698 0.104293172536328
1.72688679571234 0.10433997523094
1.72607348351233 0.104364887606795
1.72429074278697 0.104150755601712
1.72251729554625 0.103689946814444
1.72217192177683 0.102160391368451
1.7219019203779 0.100501498546351
1.72052311003906 0.0992373777231089
1.71911913536166 0.0988823161894005
1.71862636957923 0.0976664048234273
1.71816292411591 0.0966963348382443
1.71663192393604 0.0964200733947584
1.71622582595534 0.0964247791839488
1.71454591560492 0.0965071346202446
1.71316842060807 0.0969236607514919
1.71241659820744 0.0971157701121131
1.71168692267537 0.097456925863483
1.71090057976802 0.098017564562314
1.71027993887572 0.0985391023189987
1.70809292722477 0.0986203929399023
1.70674060712609 0.0989582644588074
1.70654739758147 0.0992213780367367
1.70554268575327 0.0994437740084631
1.70437866000666 0.0994459441308785
1.70400785673089 0.0994266471543352
1.70297070457322 0.0993233304692551
1.70273603491927 0.0990710829027156
1.70089629924172 0.0985710553866282
1.70050428816831 0.0984425556671732
1.70002042202428 0.0980764203180231
1.69945821400725 0.0979212966757433
1.69883796860311 0.0980467191322888
1.6979747558432 0.0981057811135869
1.69655440691845 0.0981552330369182
1.69571711206434 0.0983387972159497
1.69488318526757 0.0983887369071972
1.69265969897919 0.0983894026221492
1.69255900577847 0.0978153892582996
1.69090202741083 0.0969139395771272
1.68984300411196 0.0961264444000875
1.68970040655376 0.0952163318570942
1.68869125692385 0.0944667096154194
1.68783705496959 0.0941278007829153
1.68737810386176 0.0939816373058202
1.68562912523709 0.0939432029696891
1.68485503082758 0.0939033125779522
1.68393547027579 0.093841841921965
1.68296463329923 0.0937426807020185
1.68058805209623 0.0935916289479131
1.68006293726569 0.0930954532151476
1.67945637359519 0.0929802901702396
1.67827614305828 0.0928355515965334
1.67796239192632 0.0927225531568244
1.67672495296102 0.0925194857316502
1.67495288249477 0.0922204798455496
1.67448420353236 0.0913703456824788
1.67409564379798 0.0912513709929521
1.67291513166179 0.0911217151340306
1.67162401223252 0.0910970042550334
1.67049846889144 0.0910307609914533
1.66956818207753 0.0910274349300385
1.66891917032232 0.0910343484959902
1.66872246041029 0.0910475263029835
1.66656537720317 0.0910628830488409
1.66622309119653 0.0910576456243961
1.66387972849141 0.0910530089712535
1.66341170205772 0.0910477480269611
1.66179683731593 0.0909461787258068
1.66159883913876 0.0907791497393248
1.66060317766493 0.0907232414867046
1.65950882297663 0.09071413146691
1.65853880233826 0.0908587362777339
1.65682384940814 0.0909862395610589
1.65653179662084 0.0910381252013372
1.65586667932174 0.0913574879956977
1.6553920196414 0.0915596601965507
1.65433320718829 0.0916449700061169
1.65304212748694 0.0918359544138736
1.65262082693344 0.0920390008299751
1.65174514146541 0.092172023131426
1.65103652428316 0.0923294817033531
1.65016241346485 0.092353847942511
1.64948796261033 0.0924100130471574
1.64741826769744 0.0924487906541055
1.64702224765562 0.092431209366485
1.64575602419958 0.0923497636935249
1.64550041293032 0.0917594169072119
1.64500661617211 0.0913537457281727
1.64417510565974 0.0909267861355368
1.64260472075158 0.0905236376930566
1.64208551506077 0.0898265735826459
1.64133875957803 0.0897788852494203
1.64105701639187 0.0894404470182253
1.64066735451265 0.0891216677756963
1.63882858390034 0.0890724635966214
1.63840503843774 0.0890945050057136
1.63753753656237 0.0891589692957108
1.63670790156557 0.0893505159988867
1.63425348960934 0.0894551967537671
1.63345644047366 0.0895157135260629
1.63251767477759 0.0895277289023182
1.63230979913501 0.0895153376610587
1.63158951983759 0.08910479109066
1.62932245240576 0.088438141470314
1.62912234064727 0.0877091017861469
1.62865624663153 0.0865849158075128
1.62810981746098 0.0861015383662017
1.62676453608557 0.0858511217471128
1.6260591992236 0.0855501849623512
1.62480185167804 0.0854482611694259
1.62354256699409 0.0853740919232157
1.6217565543068 0.0852877766154743
1.62126380973965 0.0852586190399906
1.62078212177097 0.0852715518374723
1.62055100227614 0.0853245742058111
1.61952026669634 0.0854195847665899
1.61849710390034 0.0855321192288176
1.61719634445949 0.0855449091270123
1.61647296274453 0.0855641462957735
1.61596867118746 0.085594952133979
1.61487944958726 0.0855150534466251
1.6135605894589 0.0853768417898937
1.61292334320846 0.0851207553919451
1.6123633818976 0.0850816452418122
1.61158746643218 0.085009087306599
1.61023170878472 0.0849637293633408
1.60964874554567 0.0847741719686748
1.60866441340695 0.0847384253223001
1.60793256370978 0.0845392835169846
1.60759292829071 0.0844360866559862
1.60605946994168 0.0843224099787918
1.60576861242117 0.084112243376943
1.60386900950915 0.083933312902188
1.60350503406572 0.0831863085077662
1.60223504372493 0.0828123609319279
1.60141540638016 0.0825858159531424
1.6004458161554 0.0819611870316409
1.59844799024008 0.0812482773197677
1.59797067615492 0.0807028773718709
1.5969895370086 0.0803528121522424
1.59577081967413 0.0800142937672481
1.59570940760228 0.0795840168834079
1.59463801369004 0.0792166376677041
1.59377120977898 0.0790753633756832
1.59178625816809 0.0786386453163776
1.59166423736444 0.0785778647145277
1.59080330825474 0.0785928185862662
1.58990712398268 0.0786344601807256
1.5890729275613 0.0788355103199819
1.58872109971559 0.0789945078065735
1.58766445465267 0.0790933121768496
1.58665997851795 0.079361361777187
1.58568967106295 0.0794306097736563
1.58499498097507 0.0794859705346518
1.5839759477514 0.0795098929281358
1.58267784400956 0.0793406340783544
1.58227867434345 0.0791969789856422
1.5814243713705 0.0790181990509708
1.58109049422412 0.0786656509677851
1.57931064517485 0.0783712705140892
1.57803974214602 0.0782032262583589
1.57767448172595 0.0774992392597574
1.5766265051632 0.077352925428769
1.57589082390808 0.0767936897838306
1.57479385459765 0.0760168097433839
1.57383569582837 0.0754239957732727
1.5734752364521 0.0751975282377442
1.57268560777657 0.0748627266874297
1.57176271206658 0.0747981680446736
1.57073248028891 0.0748514305418165
1.56991542033532 0.0748765205883585
1.56892941381152 0.0749896698687675
1.56863484843884 0.0750831402967244
1.5673896125942 0.0754097981442235
1.56592782032986 0.0755837999027847
1.56576621593391 0.0759915241617587
1.56481006065671 0.0762567372192385
1.5644461936708 0.076821575331582
1.56313585084609 0.0768611553199071
1.56134006529557 0.0770902399952569
1.56123867319964 0.0775445248823761
1.56066832494847 0.0778099434570222
1.5597369241196 0.0782774723311712
1.55899722568187 0.0783731765046559
1.55748497154484 0.0785038599798815
1.5565896998999 0.0785297956839017
1.55643603424039 0.0785035237243422
1.55463104075629 0.0779494629818592
1.55445458394832 0.0775440686304761
1.55396880251075 0.0774675032149445
1.55262419722129 0.0769401558343388
1.55195365487439 0.0767882972096872
1.55030126048815 0.0766307001470687
1.54972562104978 0.0765331196670011
1.54960182503675 0.0764197208944806
1.54825666179362 0.0762519152276287
1.54744753595168 0.0762030329626526
1.5461681672569 0.0761678681953502
1.54551515930848 0.0761364065432627
1.54386428032021 0.076101871861882
1.5427592004218 0.0759479642757574
1.5421580424807 0.0757872833656472
1.54000229677543 0.0756501361750583
1.53949387655284 0.0754041203072415
1.53875863838363 0.0748160464558247
1.53829262738816 0.0739700838718554
1.53803608653374 0.0735694565109358
1.53749195305931 0.0733811654056838
1.536390791974 0.0733029449313848
1.53488369683521 0.0731010515072999
1.53400036685981 0.0730561363773296
1.53358377034947 0.073002411508969
1.53332641210251 0.0729773794409958
1.5326202886664 0.0729661797899888
1.53251340589369 0.0729330251324359
1.53052789751497 0.07292669921473
1.52964298263285 0.0728971122372113
1.52893505663367 0.0728952997133089
1.52823455002638 0.0727280260197793
1.527731666633 0.0726906139724931
1.52700115098154 0.0726725942219376
1.5254584590239 0.0726668434324085
1.52481712132768 0.0726460459790635
1.52364442445684 0.0726363454142489
1.52284493964584 0.0725921502898284
1.52222679765466 0.0725514597664473
1.52158195691895 0.0724181492744034
1.520510779598 0.0722236002241889
1.51890001683517 0.0720815930939028
1.51794241155363 0.0719171679397614
1.51684834460758 0.0718931320762337
1.51611688873688 0.0718784632104014
1.51546130597613 0.0718855912656213
1.51396458110438 0.0718944630712099
1.51377178860811 0.071890816582667
1.51237876419422 0.0718847964586754
1.51157972970799 0.0718090472533783
1.51051549860615 0.0714977477037709
1.51007767081927 0.0714239754783597
1.50967523585664 0.0712462943198227
1.50778575893106 0.0710453950392962
1.50738783961992 0.0708646331145443
1.50606494067207 0.070627542253442
1.50553888931273 0.0705089524052215
1.50495390757725 0.070413022450011
1.50296542637049 0.0702465767033177
1.50260354735985 0.070133622191273
1.5023148368812 0.0701132702363729
1.50087516838955 0.0698130674761303
1.50024308883865 0.0695155201797551
1.49896006106114 0.0694075196633784
1.49832737960052 0.0693888725904956
1.49785901170315 0.0694557623074092
1.4972185226042 0.0695727270080628
1.49572849591076 0.0696440749834229
1.4951559032264 0.0697164818152155
1.49401302915541 0.0699383523971391
1.49376664299998 0.0699608167358294
1.49202975721827 0.0700239509808786
1.49165944055419 0.0701040893572769
1.49085849642475 0.0700937720560686
1.4907753419683 0.0699873798514696
1.48953279996395 0.0698464333020297
1.48900947122993 0.069662793074497
1.48802924752968 0.069524272702368
1.48747971794601 0.0693500991970758
1.4865126498942 0.0692225663562928
1.4857709844898 0.0691040426178004
1.48545501430426 0.0689921688009811
1.484598401144 0.0689189188093835
1.48309348812933 0.0688592701244239
1.48268407825251 0.0688512554443636
1.48206785229301 0.0688080611429075
1.48164369032593 0.068767724083496
1.48068074050438 0.0687451048758305
1.47931935689114 0.0686929918034434
1.47843493524372 0.0686349429462049
1.47799207537215 0.0685388283592264
1.47735893520414 0.0685397556119243
1.47645328480595 0.0685647169453003
1.47567760646304 0.0686870178114393
1.47499657929732 0.0688071009148689
1.47354339142384 0.0688805699482792
1.47188377294074 0.0690918513887281
1.47173466515016 0.0691248737736134
1.47093751993159 0.0692378768466758
1.47081145777634 0.0692799170983692
1.46887640422217 0.0692825212705971
1.46824556264525 0.0691466816402586
1.46731245800758 0.0690134761017393
1.46623770287851 0.0685640723926794
1.4657857445675 0.0678684067033734
1.46508885628626 0.067656704367444
1.46424104722605 0.0672393265132691
1.46355049169228 0.0669945177104788
1.46224775735122 0.0665081928025481
1.46143203012038 0.0663150556045051
1.46092257751581 0.0659467664889317
1.45964858245214 0.0658943344135241
1.45850460916105 0.0658613708518724
1.45831838379505 0.0658472890003958
1.45679572629672 0.0658472695380638
1.45606480496263 0.0658954405143673
1.45523787493073 0.0659402898069031
1.45414629465163 0.0659753868489738
1.45313514184973 0.0661491389216713
1.45263991926196 0.0662025527897659
1.45206751009523 0.0662611806845989
1.45092994896595 0.0663230535323309
1.45027088096066 0.0664269664278715
1.44893377716589 0.0664706025650172
1.44861576692676 0.0664805091179153
1.44676341455399 0.0664717371073515
1.44522648395899 0.0663693948175847
1.44478165748847 0.0663048495251344
1.44374437558246 0.0660880005581018
1.44257544069522 0.0659871738378672
1.442247576658 0.0659375866937822
1.44158605877804 0.0659199409450988
1.44122928471622 0.0658820184109598
1.43939905181771 0.0658549633227428
1.43859891528607 0.0657089192039169
1.43831350419296 0.065646268805165
1.43797851106075 0.0655545212300066
1.43735673698224 0.0652654613998324
1.43599594426758 0.0650212937647824
1.43557485580128 0.0648055659884393
1.43467378063767 0.0641940557651591
1.43373787897404 0.0640003271658346
1.43305167856542 0.0637664620441127
1.43150699356107 0.0635750247277729
1.43137418058167 0.0635650853025947
1.43082940011681 0.0635251734288963
1.42929351493588 0.0634802284344474
1.42910264420635 0.0634864981544561
1.42785708089471 0.0634984403956153
1.42719882802865 0.0635564185914044
1.42594132446568 0.0635835414205964
1.4251477121593 0.0638071763058267
1.42427568306977 0.063883785142768
1.42306985096907 0.0640622852102262
1.42300241347322 0.0640958125555541
1.42173013947843 0.0641182005682578
1.42115863428711 0.0641762027037252
1.41988853150017 0.0642796203763975
1.41886543399831 0.0642753374088725
1.4186494210922 0.0641977119683017
1.41803958298727 0.0639847873684176
1.41660077794914 0.0638740953546715
1.41619441736203 0.0636558264442709
1.41471172452295 0.0635523571346091
1.41416576028407 0.0634988384517955
1.41163228510824 0.0634392953310324
1.4110403257577 0.0633794658982574
1.41036637103642 0.0633273987977511
1.41018934104791 0.0632721449393503
1.40954748400942 0.0631719862906828
1.40858525184963 0.0631531539948695
1.40742679078892 0.0629254457540183
1.40686493929084 0.0627506728827729
1.40612534208363 0.0625045388338652
1.405455588625 0.0623159458130098
1.4042796300918 0.0620642899685382
1.40383190963278 0.0619887229265162
1.40277854593912 0.0616449485336478
1.40204420100059 0.0615940838679934
1.40160228217336 0.061474978654277
1.40093399707841 0.0614040738404581
1.39955903004053 0.0613945056768189
1.39839281306174 0.0613778802013995
1.39784631009586 0.061314224512141
1.39621164395237 0.0612508472700696
1.39515259562208 0.0611954953619196
1.3943083720552 0.0611217229330034
1.39326169631966 0.0610773494083848
1.39309793841531 0.0610304360050604
1.39209991630781 0.0610016547137443
1.39184290883646 0.0609529926442557
1.39095304346094 0.0609254287417013
1.39012704597003 0.0608544850190038
1.38967166804488 0.0607314801945567
1.38818731215328 0.0606369411289748
1.38768420057394 0.0605571643345584
1.38601030963965 0.0602662498760623
1.38575012423754 0.0600121254111787
1.38474143358758 0.0597422807453535
1.38385515380571 0.0595380826145465
1.38316632303898 0.0594209566323489
1.38203672616753 0.05935990305923
1.38164981643562 0.0591311947709696
1.38120474275598 0.0590592805357536
1.37942129918705 0.0590081890728481
1.37934651043134 0.0589736464639845
1.37882097185619 0.058840984427168
1.37804432169432 0.0585659672172578
1.37666086373205 0.0583509295723126
1.37648439117665 0.0583030431157341
1.37621169353908 0.0582057999307059
1.37441623198727 0.0582162166578684
1.37406856254487 0.0582497061179364
1.37238268956998 0.0583167931676364
1.37208477615684 0.0583859321766044
1.3713253863663 0.0584542463854003
1.37109781686605 0.058465882589364
1.37039806483915 0.0585877044267763
1.36990116096593 0.0586963771937912
1.36819698935204 0.0587286400710019
1.36714058941922 0.0588244839827258
1.36633121412995 0.0588291816412603
1.36616254813571 0.0588511363080963
1.36527778805868 0.0588865326187883
1.36430321705188 0.0589058486057955
1.3629476125593 0.0589083814985726
1.36161173581987 0.058896413502818
1.36116616609047 0.0588574121072433
1.36049984913918 0.0588363613207262
1.35975347116027 0.0587133910692063
1.3589920999695 0.0586893685540043
1.35805937130961 0.0585424332904913
1.35770638395959 0.058482963736169
1.35657426442859 0.0582648907144596
1.35596039693595 0.0581360468925255
1.35436267229174 0.0580235097411627
1.35359213360183 0.0579658500469119
1.35316185827858 0.0579431731821681
1.3529609700895 0.0577864262848372
1.3505809829082 0.0576956285467301
1.34976599242247 0.0576285414700059
1.34929442953041 0.0575574378815981
1.34858493350818 0.0574908169359255
1.34790034986172 0.0574300078489937
1.34703030559972 0.0572814543632944
1.3462400874829 0.0571919907988203
1.34544062104668 0.0571647620099658
1.34460758527722 0.05717943755682
1.34424142936674 0.0571999665177472
1.34383606047542 0.0572565052422657
1.34328642997045 0.0573566427490542
1.34242049747499 0.0573847873337573
1.34121920327987 0.0574442993141319
1.33940445971368 0.0574721689100394
1.33912203618101 0.0574651391995213
1.33883608457951 0.057428952223524
1.33795904428954 0.0573432329681369
1.33743667027422 0.05716007867666
1.3367451523555 0.0567788236729491
1.33602050271942 0.0560322995528248
1.33391856004554 0.0556895402397629
1.33331789254819 0.0552937637854427
1.33324186719273 0.0547256130702828
1.33242366618248 0.0540262949759501
1.33141358956632 0.0539423447579576
1.33064953239163 0.0528864985140709
1.33012250396607 0.052602796086811
1.32891805848426 0.0524013544317303
1.32847000039369 0.0523568092426637
1.32756482154751 0.0523790038859459
1.32630131551277 0.0525082055449551
1.32610722087396 0.0525194870224665
1.32431275004914 0.0527377478055072
1.32336409302378 0.0528848548717344
1.3230137724243 0.0531277645549607
1.32252254073661 0.0531501978408966
1.32164016366344 0.0533390667326646
1.32036390552853 0.053422738409766
1.31883549860882 0.0535156736957351
1.31827877476963 0.0537289505430518
1.31765249782622 0.0537956717983164
1.31703991255286 0.0538371411187217
1.31639851017434 0.0538941411794419
1.31546834098065 0.0539247509815801
1.31480309754806 0.0539804041347462
1.31426512837116 0.0540409227474489
1.31278568079464 0.0541222900225533
1.31195475372969 0.0541817728480566
1.31144186464633 0.0542044510631284
1.31092989820621 0.0543790568733192
1.30909836189555 0.0545425851205782
1.30856783370138 0.0547252624036604
1.30764959889614 0.0548353688497949
1.30686368827403 0.0549722080511311
1.3064470156276 0.0551873187738287
1.30571156173013 0.0554575963465374
1.3049874802245 0.0555336904718373
1.30411623130981 0.055711807808119
1.30324150399454 0.0558093083906629
1.30266060892487 0.0559339535953863
1.30209649846982 0.0561273362511815
1.30096070760449 0.0562581054124032
1.30043907749008 0.0562871783701693
1.29923687723579 0.0563067552321555
1.29856246694991 0.0562963433201438
1.29705003612119 0.0561793873592372
1.29704385786141 0.0560127595162539
1.29637275353183 0.055847435042684
1.29508234065497 0.0556664020268526
1.29473256702557 0.0555103147992907
1.29387372680911 0.0549396569182729
1.2932845140794 0.0547933397382313
1.29215193200947 0.0543145579894947
1.29210614315607 0.0541501373442975
1.29033453200422 0.0540723899130881
1.28936456967093 0.0539567171577089
1.28917009542143 0.0538367472334284
1.28805421067765 0.0535147923431063
1.28717686455542 0.0529303412781315
1.28631373812844 0.052786025779355
1.28596062108185 0.0526069951198592
1.28520188143157 0.0525616733627251
1.28466980677494 0.0523308258352665
1.28375543569659 0.0522486899790442
1.2832557963653 0.0522021168713302
1.28246393529873 0.0521771992769111
1.28057455438524 0.0521153399869968
1.27991138676673 0.052057864123926
1.27958892000392 0.0519125068882254
1.27740647212626 0.0518699571563775
1.27693521939257 0.0517565373709333
1.27646040088234 0.0516825148743112
1.27488950875551 0.0516495451763054
1.27474418304689 0.0515874083211433
1.27378036692418 0.0515971015714844
1.27347358046056 0.0516260905179207
1.27226308040098 0.0517187574980733
1.27166592974005 0.0518674555515443
1.27113142140709 0.0518921703269729
1.26982228235909 0.0520455223537176
1.26965333864714 0.052118176023291
1.26912877470136 0.052334314868737
1.26692835459517 0.0523689057962294
1.26639511860511 0.0525718460405674
1.2656903415728 0.0525739385727944
1.26563491414392 0.0526625362033469
1.26380994642741 0.0527026229751971
1.2636857187298 0.0527324216462168
1.26316025799127 0.0527110069040385
1.26143360820912 0.0526704225106439
1.26055858471267 0.0526124757883088
1.26007823558292 0.0525392928451822
1.25989447113008 0.0525199393215796
1.2595244099047 0.0523754111280543
1.25884930804246 0.0523133721343524
1.25759650302951 0.0522391676323274
1.25697719957811 0.0522021408907734
1.25680759375043 0.052176132762757
1.25518120102906 0.0521280317318325
1.25416544136725 0.0520357709115755
1.25360849910767 0.0520078246050572
1.25271032974636 0.0519051697942561
1.25204935333482 0.0518621310530566
1.25142837766373 0.0518158165854667
1.25073780732015 0.0517101111623214
1.24921159513509 0.0514775027203346
1.24910585808107 0.0512756349969293
1.2479156234109 0.0512246236289897
1.2468040465561 0.0509704603841486
1.24608573231415 0.0508139884077197
1.24517792654266 0.0505907578753959
1.24419177325632 0.0505098986626462
1.24351255634897 0.0501093081780874
1.24313296931975 0.0499137240383656
1.24261646447405 0.0498808781486083
1.24115188682939 0.0497034576420707
1.2409077437185 0.0496643667159556
1.23863287873263 0.0495699207961736
1.2369803812327 0.0495055834534801
1.23669288849726 0.0494528826572249
1.23633459715988 0.0493792531737472
1.23554778639197 0.0493289730921888
1.23457209913486 0.0492493134575703
1.23443811020915 0.0491549338371667
1.23375529232081 0.049086933285447
1.23262676192859 0.0490611793086173
1.23254698107955 0.0490566819806975
1.23153116713334 0.0489884401571078
1.23080689784572 0.0488708991936945
1.23000704911172 0.0488577034099492
1.22934136151969 0.04881459842978
1.22834710222663 0.0487847665559838
1.22752254185171 0.0487528551964004
1.22656458092869 0.0486757310532358
1.22609219802805 0.0485907337699603
1.22538886900156 0.0485147468825312
1.22524917110792 0.0484742091735964
1.22449420673034 0.0484055231725862
1.22329250472647 0.048371695496821
1.22281130518787 0.0483475005144694
1.22113933051853 0.0483159665928934
1.2207565702859 0.0482966789186368
1.21969160397236 0.0482657421758302
1.21853605291342 0.0482563111407669
1.21770376441539 0.0481699778168214
1.2166521601076 0.0480504331807666
1.21618137096791 0.0480368465381001
1.21544452898237 0.0479061869938252
1.21528547616167 0.0477235070585253
1.21402497565859 0.0477117211767936
1.21304221086046 0.0475585619468684
1.21225800956406 0.0474544117538592
1.21182549460642 0.0473720126617951
1.2099708202622 0.0471837918120321
1.20958193884638 0.0470805335639997
1.20909289385303 0.047039761146946
1.20789974413387 0.0470409147146378
1.20673704831018 0.0470712224755946
1.20658772587067 0.047106308327677
1.2060505609098 0.0471811216811536
1.20494020700731 0.0472700938287831
1.20428007203754 0.0473291934342887
1.20360505539102 0.047400823440328
1.20279590087428 0.0475239016462115
1.20237340117162 0.047538924470662
1.20112496670577 0.0476077358112909
1.20086119411421 0.0476187734162735
1.19995214607866 0.0476222233069431
1.19938001708888 0.0476143148449269
1.19877975215418 0.0474622852542738
1.19762229745158 0.0473884954454695
1.19601178821052 0.0473137315098892
1.19538154245642 0.0472990141699222
1.19461454441842 0.0471831985417298
1.19346534738951 0.0471311642111984
1.19306834776767 0.047089824426555
1.19274241307989 0.0469999154782935
1.19115404159082 0.0469325973052996
1.19060353618245 0.0468751119024167
1.18987185517291 0.0468592016889815
1.18912372883148 0.0468400068486747
1.18867737074509 0.0468349333289698
1.18792929480209 0.0467916023260659
1.18748527124133 0.0467752311842558
1.18677177330305 0.0467278674610469
1.18615979883143 0.0466410737405177
1.18569803479619 0.0466119936577117
1.1838389270208 0.0464364112425648
1.18271555405536 0.0463829549170489
1.18155338459626 0.0463513536621894
1.18146192406518 0.0461961374027701
1.18067657261996 0.0459710857933585
1.17837118243023 0.0459499774533045
1.17776524763145 0.0458734528899193
1.17759600254141 0.0457580619877407
1.17743929723455 0.0456706615335151
1.17623503568228 0.0456372000896629
1.17508590524166 0.045507835465384
1.17407571035962 0.045501709040063
1.17383317701628 0.0455016113345546
1.17332794333865 0.045504086593687
1.17275178077676 0.0455121809241675
1.17130264343227 0.0455184692371558
1.16979688989746 0.0455307427628499
1.16909206764555 0.0455303140326659
1.16805268538864 0.0455181824228837
1.16757497391438 0.0454967403715185
1.16690638574029 0.0454211443846193
1.16592883589097 0.0453940559792851
1.16548188261398 0.045348565453404
1.16465782831944 0.0453277104564259
1.16424422657911 0.0452554803083453
1.16360599446053 0.0452256061081767
1.16287235523786 0.0451318145479931
1.16169237949723 0.0450155935071822
1.16052642754002 0.0448796114879065
1.15988280575223 0.0447023503965364
1.15951401794378 0.0446177316331743
1.15881560849156 0.0443387589301611
1.15765831273149 0.0442731926026484
1.1569743074301 0.0441921198129767
1.15646562853669 0.0441235885171534
1.155816305379 0.0440260081965148
1.15442550440601 0.0440189712587836
1.15407530165938 0.044015854055841
1.15298773829538 0.0440342657268829
1.15176253455276 0.0440634630654902
1.15125491224794 0.0440728514279297
1.15049082837339 0.0441062675414255
1.14991412986224 0.0441776541865808
1.14941348258732 0.0442671645408431
1.14900401386516 0.0443291416590963
1.14827544691621 0.044414085252815
1.14611551591308 0.0444420400419253
1.14588723679871 0.0445221749649545
1.14563391162418 0.0445713681027435
1.14504760802934 0.0445901909196061
1.14307639863045 0.044645975960182
1.14289375741598 0.0446793800200024
1.14238129585155 0.0446767278634198
1.14018475132334 0.0446664233354817
1.13986638704872 0.0446157395933195
1.1389018223764 0.0445940844475118
1.13851036038124 0.0444315307153531
1.13743306467559 0.0443231217642649
1.13675124200715 0.0442027022117301
1.13571997526442 0.044126558837882
1.1352312781574 0.0440759839981711
1.1342165648552 0.0440407898745879
1.13368176169139 0.0440064707778911
1.13315710800471 0.0439431217899977
1.13227510282814 0.0438456143464505
1.13128481950873 0.043640544523926
1.13027007736082 0.0434911114423666
1.12861734509883 0.0432686622578303
1.12843130939919 0.0428179180605759
1.12767728717252 0.0423578471497261
1.12732151991681 0.0422685230771483
1.12642592400137 0.0421617039153328
1.12565873226084 0.0421031821679209
1.12542591023254 0.0420345820982235
1.12422622502475 0.0419930602386728
1.12381887435901 0.0419723159236866
1.12357215468966 0.0419402805472033
1.1213316060462 0.0419079366219085
1.12112920606869 0.0418664179293637
1.12072641160329 0.0418365725534799
1.12026196366251 0.0418284711602435
1.11939783502749 0.0417845850877937
1.1180382632449 0.041779270552034
1.11749930280257 0.0417815908936627
1.11708794952696 0.0417974822151675
1.11628628703101 0.041813909363811
1.1155454434597 0.0418461906100348
1.11427053405141 0.041872418550917
1.11338304456647 0.0419739112959776
1.11262431932782 0.041989418508216
1.11216912332246 0.0420240916037435
1.11145383190094 0.0421308378925709
1.11055704257146 0.0421442240795482
1.11014919939926 0.0422126620151902
1.10946245505214 0.0422700633416666
1.10942364567687 0.0423330150350922
1.1074375376971 0.0424115632366602
1.10719825812251 0.0424281281088741
1.10553782012133 0.0424420651414049
1.10498039530575 0.0424962122118372
1.10338296675345 0.0425043500015278
1.10330851315058 0.0425301477673464
1.10239455410308 0.0425372994330598
1.10190774712846 0.0425299930164875
1.1017943107194 0.0425192031432087
1.10051014112991 0.0424850780233641
1.09936737510205 0.0424551652367926
1.09920592698632 0.0424323822543995
1.09801356603223 0.0423597107531663
1.09738704129113 0.042221810492805
1.09665491219113 0.0422013055165101
1.09532906451171 0.042171251790943
1.09380480824893 0.0418992260897761
1.09369180343662 0.0417641367392294
1.09228374194656 0.0416823382314938
1.0921291392321 0.0416197569395142
1.09133386650634 0.0415032426452085
1.09059717724049 0.0414428141919689
1.08961801836424 0.0413614759031599
1.08911833964683 0.0413386686473996
1.08855507870469 0.0412674434689692
1.08781504863432 0.0411582364325083
1.08716887106963 0.0411003318387908
1.086084213201 0.0409654496900767
1.08603227532852 0.0408988732961591
1.08467611799715 0.0406883901926365
1.08433102223386 0.040487285840943
1.08367098058706 0.0402409812966822
1.0818735867139 0.0400621325600696
1.08128666952228 0.0399379456637133
1.07991048642641 0.0395306110159778
1.07972823589461 0.0394467506818028
1.07869055293043 0.0393376948189772
1.07831691133465 0.03933037569551
1.07777248851176 0.0392287127277797
1.07681996473924 0.039210651179008
1.07668138061736 0.0391600947384959
1.07525149920481 0.0391217300236521
1.07399764509862 0.0391116097353455
1.07331176960965 0.0391134301753502
1.07300803965351 0.039129611855116
1.07265112145444 0.039135901752563
1.07121409649496 0.0391481442423737
1.07089746132362 0.0391552999015624
1.06961128466917 0.039163337523569
1.06827798834045 0.0391753075541706
1.06771330471378 0.0391756873179384
1.06760148086363 0.0391730643915692
1.06595338745854 0.0391701567602661
1.0657811495677 0.0391743943877253
1.06517234629621 0.0391896273550451
1.06494608501567 0.0392271660091164
1.06390798478075 0.0392714286738095
1.06324217257155 0.0392869294389007
1.06238458073086 0.0393003642283902
1.06211860809941 0.0393076565968941
1.06131763010264 0.0393231753195739
1.05953869962681 0.0393448954226804
1.05879067176934 0.0393496795372021
1.05847485084609 0.0393334447663717
1.05787459632345 0.0392946750269492
1.05667072580198 0.0392519039402175
1.05627035668697 0.0392477782129124
1.05503342149037 0.0392312987047451
1.05462883168884 0.0392255880800623
1.05307212614205 0.0392179390119399
1.05179105357235 0.0392132916476182
1.05126357598312 0.0392022544855581
1.05049971108896 0.0391769268982379
1.04975192193674 0.0391595320553165
1.04884439926628 0.0391128738434242
1.04819547222372 0.0390642598800354
1.04759917746108 0.0390438971545108
1.04689374752102 0.0390044583271467
1.04639717651677 0.0389217389804902
1.04497901840227 0.038879633437866
1.04493503437048 0.038866334032559
1.0438950152183 0.0388734361128547
1.04291173976052 0.0388928290522301
1.04216227670311 0.0389046280998166
1.04123905990823 0.0389368607700284
1.04074684830227 0.0389499646495854
1.03985086708891 0.0389615417738945
1.03950338972351 0.0390165534388733
1.03753394069831 0.0390203546558541
1.03733011576209 0.0390140249657021
1.03698948191819 0.0390079909425196
1.03632553564205 0.0389710877388729
1.03560908426818 0.0389345965373939
1.03491014477598 0.038788602118682
1.03416084471979 0.0387599799205547
1.03377280144231 0.0385836981447098
1.03224951581881 0.0383787510076647
1.03189441994019 0.0382730122471634
1.03119845868352 0.0381667089694648
1.03022190855767 0.0380267711957863
1.029648634354 0.0378770494326993
1.02780181310844 0.0376448598847876
1.02756142169936 0.0376277964445721
1.02619272776088 0.0375021720200558
1.02589796321398 0.0374505972992259
1.02524544563954 0.0373901560423334
1.02483037122204 0.0373430219461029
1.02409135552668 0.0373348559441182
1.02328238145822 0.0373451997788643
1.02226591105141 0.0373516869650913
1.02175793676535 0.0373759247329035
1.02085965569382 0.0373800409764331
1.01938861418379 0.0374267334265476
1.01911968740854 0.0374553321070919
1.01865186308914 0.0374870880521395
1.01749963616303 0.0375052271801574
1.0159823823621 0.0375257735537838
1.01493513987401 0.0375350807376851
1.01445333923996 0.03752955971021
1.01358558514567 0.0375169702069877
1.01314864703298 0.0374936654733962
1.01191514491107 0.0374464791723518
1.01069646627232 0.0374193436498645
1.0100876464716 0.0373087468530424
1.00988625910517 0.0372055189376033
1.00901899815775 0.036982159901555
1.00813790004356 0.0369419060580826
1.00665079396358 0.0368255003395787
1.00542757981078 0.0366112877826055
1.00480414242102 0.0365145369914527
1.00427105247254 0.0363783563306743
1.00411889229191 0.03629734159539
1.00309340975035 0.0362552424053809
1.00247600900648 0.0361791107008883
1.00190338502427 0.036144205834219
1.00170656404943 0.0361521200137445
1.00065441132233 0.0361654075726539
0.999449851336173 0.0361913364665916
0.998448869805035 0.0362131894938354
0.997937666187922 0.0362447568486018
0.997301957196337 0.0363107087073953
0.997162758573489 0.0364272669302869
0.995346693433401 0.0364364105484857
0.994808726017771 0.036445170655769
0.993937357771303 0.0365071317815065
0.993528123215576 0.0365753419933628
0.992243887735053 0.0365993783570409
0.99161385129073 0.0366073787332
0.991179314924181 0.0366069628382109
0.990711636357517 0.0365907445450552
0.990389923931223 0.0365841222995928
0.989046779728079 0.0364997961961854
0.988205798817641 0.0364630484194784
0.987555454647017 0.0362944827625673
0.986505033020999 0.0361181741100484
0.985132666229729 0.0358834562605435
0.983896813696027 0.0357309682433902
0.983295757759617 0.0356144059726272
0.983230304994606 0.0354603415216987
0.982305624874753 0.035409360574488
0.981338480113223 0.0351814454210101
0.980776105037911 0.035050421827258
0.979975728652977 0.0349350354854058
0.979216619127491 0.034791439401131
0.978338629529041 0.0346799310441978
0.977143304231469 0.034615399941393
0.976213506516655 0.0345844464190695
0.975517245722502 0.0345254202581194
0.975285101195644 0.034514009236251
0.974462138534938 0.0345202027011711
0.973167723398676 0.0345300188428423
0.972523898238339 0.0345463630028936
0.972159139559804 0.0345592618269292
0.971533675263992 0.0345621210235517
0.969604884581091 0.0345697429120603
0.968700432406571 0.0345991176635154
0.968558085234542 0.0346151702845657
0.967774123773336 0.0346218428144679
0.966863354820945 0.034622462470431
0.966083642655942 0.0346359206756066
0.965562244608594 0.0346408970628192
0.964314148207301 0.0346493187658717
0.964031153415862 0.0346671482519802
0.963509368090977 0.0346739279688245
0.962917619527489 0.0346993602292295
0.962469140411422 0.0347142322261389
0.961601343289207 0.0347275797783446
0.960786771668749 0.0347359155644948
0.959052900219709 0.0347417476073547
0.958344804762177 0.034746298087139
0.957671996902713 0.0347397522727236
0.956974633492832 0.0347369087469079
0.956389898477699 0.0347142122809305
0.955394212085562 0.0347070265373036
0.954663838894022 0.0346503956543723
0.954077511863167 0.0346162770247528
0.953414297779217 0.034592689614074
0.952199130745108 0.0345472778384292
0.951720720176811 0.034508793467895
0.950258385624777 0.0344401717749967
0.949237873423996 0.0343822777108651
0.948745218618638 0.0343674434623042
0.947641054195223 0.0343515956527342
0.947234029693672 0.0342961697219411
0.947078650139711 0.0342572805025807
0.945388874049548 0.0341510352631251
0.945181630112267 0.034139123799369
0.944253907398499 0.0340605604113658
0.943706001186559 0.0340456301903307
0.942658468157777 0.034030803103041
0.941595571945597 0.0339989249106206
0.940953166662157 0.0339825420784364
0.940140156109266 0.0338691725895404
0.939724584308716 0.0338519430417661
0.938787387997138 0.0337944244264479
0.938021654566998 0.0336853738371773
0.937512762022394 0.0336355829322079
0.936762390294697 0.033615638796614
0.935799678093169 0.0334827431358692
0.93461637124414 0.0333803787736681
0.933172348367987 0.033363300790136
0.932193539137193 0.0333396053221046
0.932029448291954 0.0332992121485284
0.931686250618278 0.0331973069845099
0.931330518431938 0.033139541324907
0.93069800490018 0.0331301351897668
0.929141540233425 0.0330447414403779
0.928686616280222 0.0330367256740292
0.927736676075834 0.0330237323534043
0.9269031823017 0.0330109337147144
0.926383939742356 0.0330040989109053
0.925680342823469 0.0329963529898709
0.925424243378036 0.0329891268297071
0.924017610267784 0.0329791717011494
0.923599887565686 0.0329648644134077
0.923203440844128 0.0329494008584231
0.921303643660756 0.0329107592428662
0.920603629272642 0.0327889065381975
0.91949392335087 0.0327759842771403
0.918560029466159 0.0326400444593249
0.918252032357714 0.0325345204331844
0.917271474947584 0.0324543292838854
0.916829215079676 0.0324191706063411
0.916534404881325 0.0320580195129407
0.915483108846105 0.0319726297724317
0.914477206444245 0.0319228231249101
0.913648370777053 0.0318815711905433
0.912698500475366 0.0317598429049396
0.911891745473899 0.0317276696382284
0.911335088240514 0.0317226560632836
0.910437022890453 0.0317185205329134
0.909122408021077 0.0317285601821721
0.909039949055557 0.0317438722266043
0.908279967956065 0.0317763719347297
0.906775778464035 0.0317862967138518
0.906448861543111 0.0317954679306067
0.905874759048498 0.0318276532307207
0.905341971664171 0.0318571046863308
0.904608399056487 0.0318695391674062
0.904102287698869 0.0318775795810533
0.903321028374366 0.0318859880494077
0.902353095492559 0.031883749907716
0.901645524306245 0.031876555256841
0.901052101408231 0.03186263762276
0.900674918315477 0.0318325368074313
0.899034406518106 0.0318059472836781
0.898353810432106 0.0317625877629652
0.897412870294047 0.0317390951181232
0.89688130506136 0.0317157005065071
0.894865068343374 0.0316275783856161
0.894464264035727 0.0315988334013477
0.893728408375353 0.0315610129377692
0.892680231399329 0.0315262763580945
0.892051126069483 0.0314042878878313
0.89169247023406 0.0313709090232432
0.891135934775042 0.0313229949972486
0.890642945610451 0.0312974787097174
0.890281291893176 0.0312663660477866
0.888723499339396 0.0312388209844663
0.888499214188197 0.0311411374667278
0.887997310537057 0.0311222219899775
0.8868032375583 0.0310687582563608
0.885541355350985 0.0310324403091771
0.884896840885104 0.0310221729176694
0.883504669328488 0.0309994769183081
0.883155838786613 0.0309963023288757
0.882667075966876 0.0309963385945464
0.881805412263838 0.0310118119758139
0.881389271507962 0.0310166775781993
0.880005334587894 0.0310273103902574
0.879695671659935 0.0310307053851919
0.878804482348198 0.0310384541231103
0.877657144779843 0.031039983991063
0.876002987350851 0.0310390263633586
0.87528807382364 0.0310256775259578
0.873897376507383 0.031017173112424
0.873417028272108 0.0309750723910693
0.873068673718389 0.0309671193536186
0.872421638753337 0.0309442600309202
0.872211949303479 0.0309388024876455
0.87143543370095 0.0309314241909777
0.871040669800033 0.0309312138214351
0.870417015143521 0.0309291163074883
0.869037959721259 0.03092701476018
0.868106051134945 0.0309252957594338
0.867916126997131 0.0309106325806854
0.867334590435979 0.0308910929463226
0.866146613424303 0.0308455200700763
0.86537790487757 0.0308118689991011
0.863151653511702 0.0307766169375167
0.862639421986268 0.0306813622970867
0.861666760306145 0.0305105334516678
0.861479731754535 0.030436782482991
0.861008882748755 0.0304161347971447
0.859958027685761 0.0302934564186399
0.859115864039856 0.0302605102131199
0.85866081892414 0.0302284702910993
0.858073502818957 0.0302170436860849
0.857727219226944 0.0300012230119964
0.856795886001579 0.0298857773251911
0.85595500369518 0.0298286524121422
0.854350439616155 0.0297234481726995
0.852987358696879 0.0296262789953417
0.851319615387539 0.0296079574490011
0.850777858349609 0.0294878363396213
0.849788591716896 0.0294358496644365
0.849169531633126 0.029333409734102
0.848101727466904 0.0292282277122284
0.847788174361541 0.0292091678542243
0.847729446035684 0.0291628568003409
0.845674162575033 0.0291034769349283
0.84487064769907 0.0290147713192018
0.844690207421406 0.0289449466912852
0.843711944868699 0.0287693092971114
0.842821061141964 0.028626890839951
0.84230457404215 0.0285370746122853
0.841186246927939 0.028496429142452
0.840641459334073 0.0284352243996971
0.839814370590113 0.0284239867898551
0.839001157459187 0.0283914619316557
0.838230668949023 0.028383013033885
0.837014628497045 0.0283814109094205
0.836921283291553 0.0283763670016145
0.836465700263061 0.0283705304635195
0.836319335019863 0.0283625137055367
0.835137022615751 0.0283383647378223
0.834192121953381 0.0283292069430071
0.832870748127589 0.0282977139819813
0.831985648421341 0.0282798355756387
0.831569763424113 0.0282345971176751
0.830813711731563 0.0281721111504688
0.83066594623634 0.0281310165219918
0.828989365476462 0.0280867661014407
0.828168241198769 0.028034333437874
0.82686852636792 0.0279856397335765
0.82623616367263 0.0279756018851697
0.826027101053653 0.0279489004729341
0.825399806930622 0.0279476496142015
0.824165212284707 0.0279466339804343
0.822834920522051 0.0279467887457477
0.82201258647187 0.0279504097684437
0.821815206415579 0.0279512669924997
0.82089981582879 0.0279534076598051
0.820145864266377 0.0279528917480153
0.819600749445836 0.0279499767825648
0.819053313129292 0.0279456140998698
0.817909186971339 0.0279320310250844
0.816988710457887 0.0279258638829289
0.816035383361409 0.0279036195302151
0.815209097885771 0.0279000152739632
0.814143113232376 0.0278968062639789
0.813429514586497 0.0278974363717348
0.813028247634228 0.0278979334564165
0.812059550625828 0.0278985561555776
0.811897164112322 0.0278977489109463
0.810224253419282 0.0278972942215674
0.809634847776289 0.027889343895693
0.808769292479138 0.0278769520645992
0.808246652826444 0.0278513730193639
0.807780962430263 0.0278301875099156
0.806402934822428 0.0277868148004705
0.805913756523399 0.0277423571202439
0.804870629110327 0.0276701336848344
0.803723435612446 0.0276471413499075
0.8034023460133 0.0276277739906728
0.802734752453195 0.0275935310144755
0.802435719405467 0.0275193306778817
0.801687175528642 0.0274915024947291
0.800704716249602 0.0274427168547191
0.799900534978319 0.0274138983238771
0.79918056447233 0.0273023542013803
0.79838531776783 0.0272526342049386
0.797160945758857 0.0271203855670709
0.796566427348668 0.0270743978256531
0.795244309452163 0.0269415038867121
0.794683462519152 0.0268988271784544
0.793414168945798 0.0268556787818906
0.793020052148717 0.0267582810385922
0.791816962130259 0.0267392423995053
0.791308200653038 0.0267144173973417
0.790466611249012 0.0267022048766144
0.789566688770823 0.0266998098547241
0.789113411892484 0.0266858806590288
0.788364412753633 0.0266456881645164
0.787889256218178 0.0266303649962637
0.785617084865804 0.0266252917334745
0.785571041001126 0.0265853077755039
0.784805792503753 0.0265355214069019
0.78404436100566 0.0265107775030603
0.783733313439739 0.0264767735871858
0.782649854573979 0.0264591168997524
0.782020773504229 0.0264481150505378
0.781411396267544 0.0264407050954848
0.780571241540601 0.0264310513074724
0.779223755266102 0.026415116424524
0.778777444491084 0.0263972321165997
0.77795500041652 0.0263843798664753
0.77728000882946 0.0263699304203065
0.776752675901846 0.0263273345391249
0.775712529395711 0.0262903155145836
0.774813283463031 0.0262460907368325
0.774060460109231 0.026150152108548
0.773174775930114 0.026037773331885
0.772054114321914 0.0258966680395308
0.771437601840434 0.0258102267825714
0.770389726689088 0.0256608396540129
0.769375240271372 0.0254894737085523
0.768023893515355 0.0254245384133093
0.767280027773901 0.0253572432535914
0.76671875730412 0.0253289204759109
0.766270530051604 0.0252716253048904
0.765087412815611 0.0252457422205688
0.764637608024215 0.0252271663504424
0.763992580186521 0.025212908091589
0.76275441981695 0.0252069108364451
0.762217828098924 0.0251992105453935
0.761687372170675 0.0251902913771099
0.761379764245222 0.0251849475832147
0.760204352403541 0.0251650853539613
0.7591072676558 0.0251404795186517
0.757946137950923 0.0251296498075371
0.757673427713989 0.0251105455589036
0.756326683542507 0.0250746996337442
0.755624571452245 0.0250387809099119
0.754580949604202 0.0250067631467116
0.754049812374569 0.0248833986512836
0.753567352907733 0.024817078480206
0.752909697397356 0.0247281386575942
0.751524017896152 0.0246695859278272
0.751086071896012 0.0246388778538363
0.750215249161256 0.024600317693048
0.74921835156724 0.0245893237598601
0.748605007998008 0.0245834390946079
0.746937393386403 0.0245830209527737
0.745866201943824 0.0245819900600446
0.744993365337711 0.0245904924942583
0.744508290826309 0.0246006804995593
0.743562452106642 0.0246175363864347
0.743019862150278 0.0246227687561089
0.742687168984102 0.0246238041607132
0.74096318960738 0.02463254240323
0.740577022879769 0.0246324480936648
0.740183211288106 0.0246303037273322
0.739229890828907 0.0246255976357142
0.738389879802537 0.0246038550393129
0.737335448855707 0.024561369337768
0.736538460077417 0.0245282618097509
0.736073734649138 0.0245016454359178
0.734982257572051 0.0244341173796644
0.733900498630812 0.0243966020102221
0.733652892449465 0.0243298687719142
0.733026339992484 0.0242969748911682
0.732132806058973 0.0242458259022937
0.731154898623739 0.0242284471935532
0.730249586260246 0.0242066034037109
0.728899818873139 0.0241759400026498
0.727936820034475 0.0241719363236816
0.727728562197214 0.0241576827471133
0.72689768454006 0.0241534199458515
0.726536423733723 0.0241495140455809
0.725301085820195 0.0241451408366929
0.723598018566595 0.0241448100065134
0.723182931439645 0.0241448852295413
0.722405534157625 0.0241445667825028
0.721932988203368 0.0241414196879023
0.721315237062358 0.0241354641543251
0.720046938373474 0.0241165527960709
0.719074038167449 0.0241076025465761
0.718303970479961 0.0241047486442576
0.717732925785029 0.0240771120024849
0.716779884946774 0.0239908041966738
0.716331851772708 0.0239459998890973
0.714474632793986 0.0239175893954825
0.713487857505637 0.0237798502405832
0.712475389789475 0.0237147404810129
0.711651780120581 0.0234637971494486
0.71026878535076 0.0233797628614173
0.709541099602228 0.0232894168729293
0.70874013634566 0.0231322809073074
0.708286939465125 0.0230711836176544
0.707853053710118 0.0230390662446671
0.707522388890061 0.0229305559641452
0.706779874217634 0.0228296978705663
0.704918408731406 0.0228033903612648
0.704440871289029 0.0227658293221377
0.703866828687296 0.0226962566395865
0.70280845848168 0.0226795208088398
0.702424617157312 0.0226617982927447
0.701464356102879 0.0226194144518175
0.700330465914836 0.0226191445104228
0.699539651516788 0.0226223925978107
0.698797360074427 0.0226493610931282
0.697953513232306 0.0226523244730753
0.697108897332382 0.02266978986038
0.69591242677031 0.0226801195651667
0.695294337291079 0.0226936936012594
0.694544848533835 0.0227384419736817
0.693769738888028 0.0227576897575222
0.692905888575815 0.0227677332516553
0.691745847996078 0.0227843704847741
0.691323223921013 0.022788440341684
0.690480059969269 0.0227892305988195
0.689217912313151 0.0227797495707502
0.688511051971636 0.0227698223587951
0.687719586809759 0.0227574974045818
0.687218687609267 0.022726084949754
0.686529678922488 0.0226466861269257
0.684697199010084 0.0226088858683044
0.683156892866954 0.0225977591564642
0.682725092089581 0.0224594379658422
0.682026365210246 0.0224090267526598
0.68128933813011 0.0222712809647491
0.680528424703776 0.0222258997818504
0.679735682894825 0.0220831554635678
0.678905190377714 0.0220411583280237
0.677928883950169 0.0219319568830135
0.676953041042986 0.0218489985075268
0.676498128023169 0.0218084978296352
0.675688727483358 0.0217372748939912
0.675310463873557 0.0217257292161977
0.674170932352642 0.0216824108987183
0.673984718655498 0.0215857358987506
0.672536248452149 0.0215583677842303
0.670408956346435 0.0215252161446791
0.669862658067544 0.0215117396127087
0.669476577685564 0.0214881426426081
0.668806618808479 0.0214097707106966
0.668183253612865 0.0213175619774394
0.667642673793394 0.0212873392925886
0.665669933013347 0.021248782327263
0.66499323120571 0.0212117204820307
0.663963920181135 0.0211911112091291
0.663441763435723 0.0211654436074627
0.66227725363122 0.021121553183004
0.661682963876642 0.0210946077917602
0.660662620776759 0.0210807257523616
0.659725694152932 0.0210784888798954
0.65900480567866 0.0210442437286474
0.658473362142992 0.0210080635516109
0.657775668964441 0.0209653363488653
0.657375621128571 0.0209536052567226
0.656027633113765 0.0208865579404984
0.655398110096102 0.0208373135043273
0.654179577312898 0.0208296443364603
0.653342658612412 0.0207951322449055
0.652992758912892 0.0207570240499081
0.652324138618322 0.020715755905102
0.651202168104765 0.0206807086925874
0.650770000698696 0.0206552524631164
0.649247042664249 0.020631772424512
0.648007494464354 0.0205360926372439
0.647559061156691 0.0204204198442843
0.646049431711148 0.0203719669127229
0.645421615666497 0.0203695384251013
0.645295419881989 0.0203393319172232
0.644343461716385 0.0203180938377746
0.643083964575734 0.0202969362690961
0.642938056397304 0.0202875456050594
0.64255799686817 0.0202818095164765
0.641728782099066 0.0202751283975078
0.640278464150141 0.0202707469099481
0.639699600504499 0.0202663881897665
0.638443599486353 0.0202658749520316
0.636933585961521 0.0202658071240832
0.636561240374325 0.0202660505511838
0.63598935786243 0.0202655213691244
0.635550794504192 0.0202652068363602
0.633915222261732 0.0202571949230003
0.633602677945015 0.0202506938354389
0.6329905215735 0.0202435107354391
0.632404921909852 0.0202288598594342
0.631042646093848 0.0201813936696463
0.62944604509942 0.0201486100669823
0.628064934808453 0.0201382511168539
0.627360339718183 0.0200334012093777
0.625878071735906 0.0199977938796849
0.625281798386684 0.0198472477807585
0.624835505820415 0.0197740662418637
0.623335669008088 0.0197429253885498
0.622271800762374 0.019697936034866
0.62175180166989 0.0194043369351546
0.620818760284289 0.0193738883541284
0.618852386713144 0.019302478917076
0.618469390021066 0.0192298342588447
0.618012635443376 0.0191261049227922
0.616939533911699 0.0190061775890334
0.615646768183476 0.0189382036217721
0.615561042551905 0.0189034395022018
0.614765166886568 0.0187404620512936
0.613557372115039 0.0186781759853883
0.613078542103558 0.0186256985782883
0.612389361776082 0.0186106931935672
0.610375353177269 0.018552031873967
0.609914990579846 0.0184963888718308
0.609460277947108 0.0184235296933112
0.608878270109696 0.0184029017527328
0.607210483051239 0.0182936659484586
0.606588529987933 0.0182242606863503
0.605843367835309 0.0181643396063232
0.603265961153538 0.0181305920902072
0.602658338092129 0.0180575531144006
0.602262499350324 0.0179702987431474
0.601757030038074 0.0179416930160569
0.600640270172091 0.0179279837890303
0.600048717797703 0.0179198260700002
0.599359949140869 0.0179119608807146
0.597275873726187 0.0179049877416419
0.596774115877928 0.0178926786106179
0.595159999614902 0.0178843584207296
0.594483801850147 0.0178690464170516
0.59362294773008 0.0178476845997312
0.593166902913323 0.0177689563129508
0.591331937651848 0.0177654690717613
0.591045812968212 0.0176702340953642
0.58950056000661 0.0176328992269753
0.588849176304368 0.0175949779952817
0.587808204651953 0.0175219972123859
0.586488805752699 0.0174905604132637
0.584866189670158 0.017456129730606
0.584649486509256 0.0173816660877297
0.583204059826205 0.0173472619981584
0.582756157033372 0.0173334709779075
0.582435441990317 0.017314931466826
0.581580741125427 0.0172738412789859
0.580809542182472 0.017177707896077
0.579546556098178 0.017148106470584
0.579051715993169 0.0170960629682552
0.578531252134445 0.0170448468894296
0.577324816758075 0.0169871550980812
0.5766827887063 0.0169698201977666
0.574739052979862 0.0169328910145758
0.574309545319312 0.0168862408268246
0.573970442108503 0.0168747701881327
0.571895211669115 0.0168494654507921
0.571798905258349 0.0168338786761953
0.570074043183864 0.016796978420935
0.569255799027817 0.0167664719814159
0.568267016181836 0.0167468881749678
0.567987670699451 0.0167232777702713
0.566400772168957 0.0166907639932013
0.564595224578361 0.0166484425926709
0.563606479551528 0.0166196245694117
0.562763668891868 0.0165760961464268
0.561583078450795 0.0164813054916519
0.560898150362492 0.016433611278781
0.560127352151745 0.0163581356030715
0.5593985557654 0.0163274247104761
0.558226540102587 0.0162922936764882
0.557660532157744 0.0162600971973807
0.556216528829631 0.0162235532149345
0.555391885562612 0.0162085900603669
0.553165353315511 0.0161359586185702
0.552965971063148 0.0160971796907984
0.552343855057988 0.0159777177125947
0.551661664361647 0.0159196745680282
0.548749480658794 0.01588512478274
0.547971355898067 0.0157342267121794
0.547290989883757 0.0157123645371784
0.547139201592106 0.0156535261049432
0.546173040612344 0.0155818913347104
0.545146639618092 0.0155298464985345
0.54408679733668 0.0154910990163216
0.542348988599049 0.0154453067887515
0.542108624727824 0.0153243953092391
0.539516188430689 0.0152225689306174
0.539122214463159 0.0151991371440482
0.537776879815205 0.0151948634826656
0.536595584269004 0.0150840705545021
0.535473034984094 0.0150701064270815
0.535208946222813 0.0149899968243412
0.534485707370735 0.0149328102556364
0.533763085310551 0.014891896134512
0.532588442466835 0.0147829464695034
0.531188579955632 0.0145000703850826
0.530804914315296 0.0144084750238542
0.529617108923576 0.014249978384532
0.528090067338394 0.0141993926657554
0.527426450167706 0.0141762850908567
0.526551213703603 0.0140784262470508
0.525239518644134 0.0140322480787684
0.52296526296494 0.0139805099948835
0.522424763115583 0.0139605146056823
0.521165416283312 0.0138896171510806
0.519655622342925 0.0138683549038094
0.518635802227854 0.0138289156868227
0.517864638064437 0.0137830865955115
0.516734421803169 0.0137124775104771
0.515663335649112 0.0136643593885584
0.513899481237852 0.0136055329135268
0.513120198478657 0.013557478067664
0.51211278624891 0.0134837651059149
0.510464597936518 0.0132809112214984
0.509660778058679 0.013184258854999
0.509184393021526 0.0130932040981025
0.507578210586768 0.0130224545054767
0.506543987972545 0.0129405935665599
0.505990949469921 0.012843298056803
0.504669634072402 0.0127147451809636
0.504618958911503 0.0125749191647052
0.503508141732234 0.0125539622087858
0.502897729622708 0.0124507469843516
0.501101542290972 0.0122911968646334
0.500371392948501 0.012236367137091
0.498224173815373 0.0120665578868018
0.497123170212963 0.0120539202604661
0.495453501254168 0.012007874724726
0.493693897424076 0.0118927760927228
0.493162250609088 0.0118399835084037
0.492453378472846 0.0117520177333883
0.490605083426787 0.0117156772609153
0.488287808531464 0.011614510230508
0.487827799170984 0.011566721068724
0.487046558866995 0.0114527873184259
0.486939585840233 0.0113998671840942
0.484360948045279 0.011308395343733
0.482892984270296 0.0112302760580681
0.480151528777792 0.0111780253284679
0.47974994068354 0.0111020551488712
0.479126578365178 0.0109686924564168
0.477201913505335 0.010787990045963
0.475724254776702 0.0107588562470217
0.475173943619527 0.0107081801115694
0.4742602505154 0.0105047616075198
0.472309489943167 0.0104188952200691
0.471488736735107 0.0103739115516413
0.469478025884146 0.0102474721002238
0.468550437823093 0.010080693605156
0.467048195799687 0.00981411693537443
0.465561129796515 0.00977350755419207
0.463391415444675 0.0095048050309108
0.462048523068485 0.00909195689121883
0.459995228829635 0.00892015588297724
0.458840415532667 0.00879795160987032
0.458356964423318 0.00874368935985786
0.456713586339453 0.00862174458022035
0.455454978227546 0.00847945923064524
0.454702372684836 0.00842841046677613
0.452131968481248 0.00815894600751911
0.451292469484043 0.00804490431974648
0.450274663271797 0.00799232391312649
0.447544235075687 0.00772764272496327
0.443564843455681 0.00766533189225075
0.442225698250993 0.00758144614791491
0.440549811707715 0.00738464357732446
0.439074240014068 0.00720448255090494
0.43803613615837 0.00695597471739228
0.43541961636616 0.00639119986608214
0.4325296236855 0.00636830820080599
0.43132381707345 0.00594391733986897
0.430965730757125 0.00560532417921533
0.423090202187676 0.00531422742231093
0.422607356904228 0.00496105318411307
0.420577626751326 0.00462431956873607
0.412470709453896 0.00357074820496701
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_im_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.54933465353674, ymax=1.14032170489101,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.0694145919977341
2.39726921187265 0.637525309180769
2.38841775901371 1.01806459768975
2.38733909492887 0.408868044659494
2.38286784743776 0.0840994661257742
2.38071451385176 0.423483820807833
2.3763351020957 0.277811446134212
2.37322760292651 0.544512842918759
2.37169813428472 0.317590054414162
2.36594590381395 -0.0394869187769767
2.36116153439265 -0.0745911788094851
2.35813192119028 -0.480845891226363
2.35685736954831 -1.3362258343065
2.35403935529011 -1.42707754633548
2.35020642417712 -0.591484242376128
2.34919945468031 -0.293064705258238
2.34743070491723 -0.151307738290574
2.34446577632698 0.010969017046622
2.34274853830517 0.145261253354668
2.34027348995441 0.205655553507948
2.33575350025779 0.27139211788803
2.33441804245837 0.101974914003628
2.33202549536874 0.0439458563928273
2.32909807330439 0.092084564170464
2.32647707176125 0.0721073434883601
2.32287839673685 0.0256605431285086
2.32084141171123 -0.116776158286703
2.3190242772775 -0.175131776610079
2.31860912836965 -0.220438406447349
2.31604494740328 -0.109300117500163
2.31139453630397 -0.0117127795489079
2.31090796615503 0.0447214779879589
2.3068181034762 -0.0505486530016432
2.30559930239826 -0.128856342251674
2.30288218433671 -0.22260185773591
2.30000354456099 -0.227638220378906
2.29934256177401 -0.147410400690032
2.29603308147414 -0.212974581672636
2.29340350339193 -0.27253852889149
2.2911587670621 0.294511454115606
2.29052005798879 0.459127124975443
2.28868677134004 0.545541716103184
2.28783858795036 0.567399961217796
2.28506812955421 0.249776142237217
2.28302212267846 0.163764610075701
2.28122644340618 0.00885273803907887
2.28034412138979 -0.0310081473806665
2.27726751436948 -0.103153604340281
2.27525051999309 -0.119348693342093
2.27251287065744 -0.115885010272053
2.27184721200136 -0.124334898053318
2.27118809536344 -0.150331870568996
2.2688566013688 -0.162487328955335
2.26515847440115 -0.115007575726244
2.26460147807484 0.0511785270651139
2.26236425606479 0.116252029344388
2.26035673334473 0.134480877966696
2.25819500010089 0.146270043503343
2.25616566672556 0.15485062111222
2.25313860588646 0.151525153274188
2.25170244139651 0.130006498766717
2.25054738715092 0.137297653310174
2.24859994407365 0.156317303120537
2.24737788669538 0.156989315531611
2.24571291927162 -0.00145369320332276
2.24219851672732 -0.0343512176574572
2.23933501486717 -0.0539649477632697
2.23751898928409 -0.056575034082332
2.23511419189564 -0.0577370903717061
2.2342086930339 -0.0748441431984398
2.23293401837469 -0.107185887619816
2.23164311357916 -0.0922602178602482
2.23048216425138 -0.0700760158913271
2.22897405596773 0.106126893248711
2.2263352960441 0.106231402881166
2.22419991702283 0.00451254642908331
2.22233832192242 0.0036672697972954
2.2192436931485 -0.0719146864956616
2.21816521855158 -0.109224993269049
2.21709476412164 -0.109547176080839
2.21497017717439 -0.104333483679315
2.21315381413268 -0.0395510684823723
2.21279909482355 -0.0278385169773552
2.21117025564064 0.172972724261854
2.2105632355152 0.173546832185316
2.20879253627566 0.150802422255059
2.20623049952155 0.110829931697062
2.20394888497939 0.068266468985957
2.20317346073814 0.0365971454449057
2.20138422493741 0.00767525685777311
2.19967759633142 -0.0700114960313949
2.19756140564564 -0.0773989758512626
2.19653407328147 -0.0945797645021044
2.19638753237506 -0.108764931999706
2.19432814253325 -0.0816082952021109
2.19226952588195 -0.0464696936354242
2.19136714286983 -0.0401358223117403
2.18808065119202 -0.0896932606958982
2.18762128964142 -0.253708035516849
2.18754033901935 -0.265178348504819
2.18617959114083 -0.238791946972977
2.18412146241103 -0.213348171916723
2.18206351943438 -0.16029036865935
2.18030958219981 -0.141794453526226
2.17871693097362 -0.125883908089669
2.17638171211673 -0.118511767646979
2.17433680049404 -0.0787596203516397
2.17381966664007 -0.0706424191068253
2.17171388826048 -0.0604856256174588
2.17015285683604 -0.0306530796811371
2.16787836941516 -0.0145905496824073
2.16650749646411 -0.00165998477243155
2.16467421185516 -0.0101612208966609
2.16398153588814 -0.0350277225633181
2.16302273275886 -0.066445665445674
2.16131851032335 -0.0649912669572403
2.15997992173452 -0.0597835528410779
2.15885352953317 -0.0455754544778532
2.15697613712743 -0.0382673862414669
2.15592062946651 -0.0199291511239964
2.15451997888543 -0.0203347199704374
2.15444132157373 -0.0129653404089806
2.15176821126759 -0.00390774360505177
2.15013170785947 -0.0320607541392032
2.14804173770581 -0.0508242478110791
2.14568246503178 -0.0269537147919135
2.14464299789141 0.0462948583305737
2.14309066534124 0.098180159471638
2.14260769197758 0.115348253415301
2.1419363129675 0.112482891903013
2.13874557039513 0.0985642466187805
2.13785816892836 -0.000546689195201081
2.13652522135843 -0.0157617424117147
2.13422694820212 -0.043198285047144
2.13344785712546 -0.0625541682864065
2.13310141550112 -0.09490067214658
2.13126469246077 -0.118856500631104
2.13052465077575 -0.15596289576229
2.1285252070424 -0.162760313263435
2.12693799989736 -0.154667373613748
2.12615304808308 -0.151389629848416
2.12381950623573 -0.184377336377934
2.12191709077801 -0.189688413800393
2.12139940633526 -0.14010132169583
2.12079594752881 -0.032482077877681
2.11939636404118 -0.0164386851091032
2.11751323551144 -0.0183015751800249
2.11542244379802 -0.0330153593082375
2.11340312539569 -0.0437520325135351
2.11312701769775 -0.0580128178947194
2.11205936791162 -0.0879886941377619
2.1100626568819 -0.106714895271119
2.10914442872631 -0.108292971244131
2.10703906824847 -0.0798958414008749
2.10627590017415 -0.0690254896811352
2.10533407347326 -0.0543674008380941
2.10413809164161 -0.0326235233551988
2.10334520932164 -0.0235679857551313
2.10159595687327 -0.021878403179332
2.10008949918435 -0.0298812159244462
2.09939377145541 -0.0315092911898018
2.09804421429701 -0.0285445070246561
2.09663054536202 -0.0131160098836027
2.09423326723417 0.00554795829230377
2.09349790721794 0.0144111836333425
2.09282866120885 0.0196606872730543
2.09022813465243 0.0227302873232464
2.08889723569502 0.0227727086273304
2.08841052538596 0.0210505639321298
2.08631895303964 0.0175313197253232
2.08595724076073 0.014702917459137
2.0838478613292 -0.0115370636402358
2.08245392735697 -0.0196221590400424
2.08099692069238 -0.0142431306176573
2.0797980474535 -0.0123895764521303
2.07823196239328 -0.00314050437618418
2.07685799738338 0.0157226105389315
2.07620552170565 0.0357767589289386
2.07445024353451 0.0390845711573691
2.07395765054216 0.0363572246912816
2.07279534104346 0.00230071686255926
2.07228902707771 -0.0131262622595206
2.06937973357424 -0.0286171268520741
2.06882174053274 -0.0386539716387873
2.06674488479393 -0.0431424537476118
2.06601554593014 -0.0547841402653335
2.06518864148898 -0.0587565004570176
2.06268355433248 -0.0603150390663271
2.06163781191947 -0.074603571178752
2.06014348139728 -0.0779397774766847
2.05965157852655 -0.0829049727503924
2.05802017007308 -0.0809271815499659
2.05729283794705 -0.0634242002345218
2.05698494308055 -0.0296289045346518
2.05589846822582 -0.0234958304598031
2.05393465263551 -0.0173074561963273
2.05195314923137 -0.0162573128617041
2.05099290087748 -0.0145796438865553
2.04930347988444 -0.0129117585971069
2.04821985824066 -0.0113086258712069
2.04679265048219 -0.0120545864635629
2.04515209308404 -0.0277929361483286
2.04423447222186 -0.0277304163958548
2.04398132194214 -0.0192096660461656
2.04175215134711 -0.0100124551053329
2.04001926102346 -0.00493078218920805
2.03869552246733 -0.00485824179726905
2.03684678636484 -0.0127246558523253
2.03669902867235 -0.0246708420052939
2.03610245008695 -0.0426544774246304
2.0338232961707 -0.0541815105289816
2.03335159373532 -0.0480387140903537
2.03168632656066 -0.0137506999685657
2.03112846579806 -0.012680656620604
2.02914568627312 -0.0145172670175115
2.02745185337061 -0.0221037855857981
2.0272763601113 -0.0506354461988064
2.02411950078684 -0.054448260581766
2.02351394917512 -0.0560523544557868
2.022277025248 -0.0257533736597262
2.0212566211586 0.0043165792662944
2.01911723821537 0.0227889819783095
2.01845632343056 0.0302657116980483
2.01704822419138 0.0323540348987902
2.01643218557569 0.0426243184101897
2.01587496400321 0.0543812167926946
2.01438421429354 0.0511861502914025
2.01318150579682 0.0415467621455419
2.01283493503005 0.0333262234519518
2.01067583864864 0.0337429760872152
2.00840831126746 0.0400587659501962
2.00704551579621 0.0414259201475793
2.00698067400554 0.0496787464659033
2.0060444839562 0.0534993050307174
2.00487752960858 0.0540233932833159
2.003968750699 0.061015680168521
2.00299235949577 0.0633396816169555
2.00264690787338 0.0581518924055446
2.00081450250148 0.0543788916612296
1.9993095014309 0.0535665137313162
1.99866231209214 0.0531793256135727
1.99711479820671 0.0494224297948493
1.99558829789709 0.046400263959103
1.99547750739422 0.0430242028536497
1.99402607382009 0.0485973905253349
1.99036057342804 0.0469124499835573
1.99017926551622 0.0200676428145891
1.98807115808081 0.0150873803386793
1.98742784837743 -0.00298113766699504
1.98593686430848 -0.0145848721123053
1.98519847807224 -0.0173280985159197
1.98439528122845 -0.0206293676104612
1.98422612714573 -0.0196537108334133
1.98136406434743 -0.0103690077831361
1.97947932705675 0.00699249491767919
1.9789862843532 0.018981353534639
1.97706275362404 0.0222877275198328
1.97696366161356 0.0208523681121634
1.97483884781815 0.0135153380050088
1.97430626651988 0.00656827321177159
1.97322095404291 0.00251796931192121
1.97212890190359 0.000321608116284994
1.97093077239849 0.000949216922920799
1.96963247085841 0.00471477022507708
1.96888256003709 0.00920870276364689
1.96764634190976 0.0147931387687706
1.96612269713715 0.0330099830489758
1.96463397641514 0.0396784404762876
1.96268887459843 0.0396158790043783
1.96250105497292 0.0171113416358704
1.9614405234446 0.0118918520330476
1.96081092563954 0.0124712019196899
1.95940330223109 0.0257976279133237
1.95921186279573 0.0382512603734008
1.95877535129262 0.0407925070391951
1.95672876155117 0.0370643898425864
1.9552119050508 0.0238730987600467
1.95411766494951 0.0158576758748886
1.95268618880662 0.00509422217914011
1.95125385561235 0.00146202463875518
1.9507162734306 0.00359537809876398
1.94977629320926 0.00711581907605379
1.94817806464025 0.0108798749083514
1.94669143873416 0.015274481250535
1.94635244212589 0.0186947932532276
1.94503039025441 0.0180882569490827
1.94309832391477 0.0156626545993049
1.94275509594023 0.0151079111433018
1.94160071914309 0.0164137738958465
1.94066666161124 0.0193760528071607
1.93902196151804 0.0348846113982201
1.93856712544114 0.0367554292911196
1.93767672789782 0.0302584451994969
1.93582856187573 0.0273802893486546
1.93445060376691 0.00994910780741818
1.93431022882984 0.0100140220362531
1.93282559921856 0.0141748714503597
1.93126108178023 0.020216488880963
1.9306651389354 0.030529078329564
1.93016683521879 0.0338272434589153
1.92876293847537 0.0333450985765372
1.92702830977166 0.0237299496456148
1.92627330692197 0.0107663742160174
1.92466919259955 0.0035524816407109
1.92368570214369 -0.00536157438440533
1.92220109675502 -0.00716945239349007
1.92054269063009 -0.0141139734096267
1.92050641898295 -0.00803219962666916
1.91802706475261 -0.00591814446022825
1.91687342138079 -0.00409327035692569
1.91630778662817 -0.00205612591396482
1.91477339760929 -0.00157257136088145
1.91429831966231 -0.00356900073539267
1.9135271178099 -0.00486873114550487
1.91280036530682 -0.0199586126960559
1.91051340067312 -0.0204561004261109
1.90996155630528 -0.0204992339869672
1.9086925008022 -0.0179067511856588
1.90753343845764 -0.0175207666943599
1.90713519150978 -0.013848009722133
1.9068717142391 0.00272033176926122
1.90538038586844 0.00772258136100707
1.90370913232254 0.022965471558143
1.90224133157123 0.0362944746549592
1.90065888375047 0.0383621119651635
1.90011217145266 0.0327860210001097
1.89943886200247 0.0212287505874048
1.89858034034659 -0.024462498532231
1.89629780212388 -0.0445640473631274
1.89565100274736 -0.0518994034793097
1.89472304934801 -0.0563158991431462
1.89405077198491 -0.0562878263057346
1.89254049591415 -0.0528853854598298
1.89102918274529 -0.0499381890986631
1.8900165108644 -0.0446595587675479
1.88923785248682 -0.0212271228734817
1.88798470443458 -0.0172996028417682
1.8850986416361 -0.0148317343089621
1.88460342816826 -0.0182764176562068
1.8835801327821 -0.03206906844834
1.88332184247027 -0.0411491223402391
1.88271368975253 -0.0496441517374335
1.88193159539799 -0.0618993555614714
1.87970232571233 -0.0679765853206507
1.87848288663533 -0.0702634116169374
1.8774377010469 -0.0701748402521061
1.87721769396658 -0.0625576430145211
1.87689018290127 -0.0525750401022184
1.87438601201957 -0.05057832105074
1.87412581939636 -0.0459554295220046
1.87268994146345 -0.0470487218617052
1.87109106249252 -0.0515146888963698
1.87091555045043 -0.0541879810106648
1.86973716385643 -0.0568445669145246
1.86928695249899 -0.0674828203369588
1.86659199640054 -0.0723146075480741
1.86627788568358 -0.0725014702841771
1.86524999751479 -0.0715521884351204
1.86420653819362 -0.0598618762288451
1.86370750883685 -0.0505010744981698
1.86289633859252 -0.0300160228341537
1.86241554172596 -0.0250949792250841
1.86079299065685 0.000614691171055452
1.86015823681018 0.00733777511144531
1.85859711485923 0.0110440006062802
1.85734996701641 0.0103954658159585
1.85670397800554 0.00918078081370842
1.85518106553165 0.00682379228111052
1.85446023464588 0.00551111393239124
1.85248336175359 0.00536622042998389
1.85180947225555 0.00330704097053804
1.85105569392977 -0.00126079228564282
1.85017836799571 -0.00150833145470764
1.84851148593495 -0.00193062277859848
1.84730204257521 -0.000768070520432497
1.8466624215599 0.000720208516560584
1.8446096154607 0.00172533225016977
1.84401364833005 0.00398969457299432
1.84379828438665 0.00613416991569033
1.84312017965485 0.00703607330181114
1.84225270693038 0.00721816697100954
1.84075887485041 0.00994157466131086
1.83947726905082 0.00999354864830206
1.83917403332735 0.00945439898459881
1.83801264819653 -0.000629094810589396
1.83719218970563 -0.0124015713542282
1.83694348036768 -0.0144968183290955
1.83443427296176 -0.0151127993214807
1.83310145726828 -0.0156064380583243
1.83269832074576 -0.0167079459580262
1.8310613785777 -0.0168000789620201
1.8305040701942 -0.0153374326630816
1.82958780438477 -0.0131267059652866
1.82873121321532 -0.00887297865135456
1.82756986643706 0.00205921379626206
1.82736163093397 0.00724093387136995
1.8261872791783 0.00801154245610786
1.82414433577929 0.00653487269000318
1.82314271272742 0.00464574112667122
1.82187808997614 0.00372460376775516
1.82123833378062 0.00418016170797379
1.82032417692985 0.009707658922435
1.81950693812386 0.017677502571812
1.81807551787409 0.027550135711409
1.81684976831787 0.0308031615586754
1.8158679745804 0.0329668942900556
1.81506574442127 0.0345493289276728
1.81389872833602 0.0369086080619673
1.81291835174249 0.0350434803537736
1.81194184494045 0.0349181063376841
1.81128238373088 0.0255351543873432
1.81075980445349 0.0196809873603318
1.80870612405222 0.0172588005328994
1.80804393465444 -0.00854690996048561
1.80718321188899 -0.0111239880886411
1.80664749117093 -0.0110752239809286
1.8045703608743 -0.00338712240767118
1.80383581959152 0.0124488889263641
1.8034437889203 0.0216627299778058
1.80291485806491 0.0286269494442553
1.8003652486307 0.0365946906454859
1.79950622874075 0.0368088082011712
1.7982992088607 0.0373570373063187
1.7972465583436 0.027843162541958
1.79675518246346 0.00914685636741637
1.79578892410039 0.00391017198212973
1.79499285101674 -0.000757668635231463
1.79323660967455 -0.0012729805773882
1.7921375709216 -0.000949618225429784
1.79098616787407 -5.80197347686117e-05
1.79005940974783 0.00508333433226405
1.7899713836577 0.0109700518764229
1.78954336770061 0.0182440034393828
1.78796160792409 0.0296219946885833
1.78713239965232 0.0337666539960121
1.78587816755401 0.0350123059112184
1.78514232057284 0.0349749134609424
1.78373537645058 0.0341948640295519
1.78245336180739 0.0315536913647293
1.78156229276782 0.0294087603916072
1.78124842519261 0.028361330727508
1.77974207967637 0.0273737123004038
1.77955160362671 0.0206162839464137
1.77843978661406 0.0177492825898633
1.77660208008004 0.00496730296216914
1.77595954590272 0.00304401405408848
1.77569840965345 0.00294324666246576
1.77469550909794 0.0027158546899817
1.77283645781603 0.000391058413317509
1.77227500277973 -0.000240849044733788
1.76907483658237 -0.00124160359973971
1.76878327215377 -0.0020543986232922
1.76799818796953 0.00183285724067576
1.76778204891706 0.00698817894821224
1.76611850820917 0.00909752726176863
1.76572149786677 0.00812782863667794
1.76514431254845 0.00638789201733525
1.76426083028727 0.00420359028206018
1.7636084926967 0.002951348282977
1.76236732127102 0.00207910535934095
1.76178133819874 0.00204589170964217
1.76055539383704 0.0014911120234374
1.7601849988726 0.00059085219904402
1.75887293725598 -0.00121552557057149
1.75787658023376 -0.00853966065378741
1.75767649794705 -0.0104232857611232
1.75646236582971 -0.0117253872481334
1.75430300143237 -0.0111296398091967
1.75404752133797 -0.0102784905051477
1.7530751495179 -0.00267508970175226
1.75173273013875 -0.00102068634528432
1.7505727670891 0.00324910439727139
1.75014449385939 0.00240584680494731
1.7493968658555 -0.00236505399092271
1.74758350140864 -0.00261117722154832
1.74704701660782 -0.00127746268114227
1.74625765094345 0.00442112697584432
1.74557613499698 0.00638861928506153
1.74465544499658 0.0110865955978071
1.74423913434049 0.0203039910004293
1.74269831841912 0.0247107442554442
1.74156599689841 0.0267700964974261
1.7405344586371 0.0245476457210677
1.73944243364684 0.0194042385287938
1.73887604262579 0.0170736103696894
1.73828955742626 0.0126116935606717
1.73609590912826 -0.000162026861839486
1.73574995086704 -0.00117000780241428
1.73469453812585 -0.000552685337767936
1.73361159127597 0.00434652939307382
1.73198295255081 0.00479122391365282
1.73077991912102 0.0077393628569074
1.73068019072376 0.00849761489780298
1.72942203093072 0.00767199909896128
1.72901193280503 0.00260217026382539
1.72860217040446 -0.000741425723379991
1.72803383682698 -0.00603823963545787
1.72688679571234 -0.00747439701888323
1.72607348351233 -0.00911980756208169
1.72429074278697 -0.0093020842004456
1.72251729554625 -0.00825359557344271
1.72217192177683 -0.00671247513532968
1.7219019203779 -0.00688930782222932
1.72052311003906 -0.00774521489553975
1.71911913536166 -0.00813075494707865
1.71862636957923 -0.0104050852407571
1.71816292411591 -0.0134021890628818
1.71663192393604 -0.0105755566466437
1.71622582595534 -0.0074390444600572
1.71454591560492 -0.00186450640986726
1.71316842060807 0.0111971501202233
1.71241659820744 0.014535952983101
1.71168692267537 0.0182000344069101
1.71090057976802 0.0208927581007556
1.71027993887572 0.0223223292664705
1.70809292722477 0.0225162124859038
1.70674060712609 0.0229309780776878
1.70654739758147 0.0217052007250058
1.70554268575327 0.0151361639631926
1.70437866000666 0.0108701281121854
1.70400785673089 0.00958699157743927
1.70297070457322 0.00666313386705052
1.70273603491927 0.00384736703133634
1.70089629924172 0.000616584206487792
1.70050428816831 -0.000426579572102399
1.70002042202428 -0.00562565634607116
1.69945821400725 -0.0195295531756411
1.69883796860311 -0.0244864314593055
1.6979747558432 -0.0255412294223515
1.69655440691845 -0.0260649138954327
1.69571711206434 -0.0251687016679949
1.69488318526757 -0.0233927791309899
1.69265969897919 -0.019501662862306
1.69255900577847 -0.00853362356104525
1.69090202741083 -0.00171010353877044
1.68984300411196 0.00207361992094961
1.68970040655376 0.0053870124436533
1.68869125692385 0.0084432490776165
1.68783705496959 0.0090505894904367
1.68737810386176 0.00709457774702366
1.68562912523709 0.00545482915924609
1.68485503082758 0.00251327443725487
1.68393547027579 -0.00225734789136035
1.68296463329923 -0.00604907757781508
1.68058805209623 -0.00866514367939229
1.68006293726569 -0.0124707806163875
1.67945637359519 -0.0128188299234025
1.67827614305828 -0.0127315585074933
1.67796239192632 -0.0122600918768615
1.67672495296102 -0.0109212753482395
1.67495288249477 -0.00892443441294044
1.67448420353236 -0.0060277294555665
1.67409564379798 -0.00586905960772559
1.67291513166179 -0.00609027204440162
1.67162401223252 -0.0063132419475301
1.67049846889144 -0.00933269704995153
1.66956818207753 -0.0127522089512987
1.66891917032232 -0.0157580273847677
1.66872246041029 -0.0190750489167703
1.66656537720317 -0.0218288950956354
1.66622309119653 -0.0225949690414035
1.66387972849141 -0.0225579647744605
1.66341170205772 -0.0224930044428172
1.66179683731593 -0.0213038798314466
1.66159883913876 -0.0218635983876267
1.66060317766493 -0.0238337732977982
1.65950882297663 -0.0251896445630214
1.65853880233826 -0.0323226414289956
1.65682384940814 -0.0349565383629085
1.65653179662084 -0.0358986461643125
1.65586667932174 -0.0412089220722053
1.6553920196414 -0.0437829376401007
1.65433320718829 -0.0444027466709646
1.65304212748694 -0.0438791155098213
1.65262082693344 -0.0386838883795056
1.65174514146541 -0.033706043370603
1.65103652428316 -0.0298517546415298
1.65016241346485 -0.0293556275774919
1.64948796261033 -0.0280603091104929
1.64741826769744 -0.0260734736282591
1.64702224765562 -0.0248068006345769
1.64575602419958 -0.0230535516251327
1.64550041293032 -0.0152130453658936
1.64500661617211 -0.00914169030542731
1.64417510565974 -0.00272801967449776
1.64260472075158 0.00272560769724068
1.64208551506077 0.0105131322317351
1.64133875957803 0.0109881114403364
1.64105701639187 0.0142760733825221
1.64066735451265 0.0180100787388001
1.63882858390034 0.0190908403546215
1.63840503843774 0.0192090531871336
1.63753753656237 0.0182512158489904
1.63670790156557 0.0146143210266101
1.63425348960934 0.0119993764505423
1.63345644047366 0.00936090515631721
1.63251767477759 0.00735580344971885
1.63230979913501 0.00568613851731045
1.63158951983759 -0.00279725480863605
1.62932245240576 -0.00868197106962597
1.62912234064727 -0.0144218225870032
1.62865624663153 -0.0252137950688519
1.62810981746098 -0.0295899266381644
1.62676453608557 -0.0301993120025773
1.6260591992236 -0.0260706642612232
1.62480185167804 -0.022362646019901
1.62354256699409 -0.0185530084916397
1.6217565543068 -0.0125548748950751
1.62126380973965 -0.00936026449362484
1.62078212177097 -0.00793184896654594
1.62055100227614 -0.00824900498164823
1.61952026669634 -0.00980834481931947
1.61849710390034 -0.0120188484073563
1.61719634445949 -0.0123069104835078
1.61647296274453 -0.0127759891343852
1.61596867118746 -0.0148143731462172
1.61487944958726 -0.0154102423872703
1.6135605894589 -0.015253464455466
1.61292334320846 -0.0139302317773899
1.6123633818976 -0.0135517713033846
1.61158746643218 -0.0126901724718706
1.61023170878472 -0.0121118928955306
1.60964874554567 -0.0125701750999209
1.60866441340695 -0.0135410739869973
1.60793256370978 -0.0206575014679438
1.60759292829071 -0.0230975225456245
1.60605946994168 -0.0243301962524445
1.60576861242117 -0.0244134669188298
1.60386900950915 -0.0236962897961207
1.60350503406572 -0.0203403517868253
1.60223504372493 -0.0186169779541801
1.60141540638016 -0.0174167524210269
1.6004458161554 -0.0134864389463668
1.59844799024008 -0.00840208565479236
1.59797067615492 -0.00450762559480271
1.5969895370086 -0.00205717982317968
1.59577081967413 0.00028674507738449
1.59570940760228 0.00305408783754709
1.59463801369004 0.00464936069152697
1.59377120977898 0.00490105144156896
1.59178625816809 0.00422546054471252
1.59166423736444 0.00396375053647623
1.59080330825474 0.00380897357709393
1.58990712398268 0.00363437124008545
1.5890729275613 0.00263534204911914
1.58872109971559 0.00157332589268803
1.58766445465267 0.000729342466155329
1.58665997851795 -0.00317436085001048
1.58568967106295 -0.00509526540857853
1.58499498097507 -0.00757683104642669
1.5839759477514 -0.00994011070895561
1.58267784400956 -0.0178397360129149
1.58227867434345 -0.0191216430604485
1.5814243713705 -0.01927134630633
1.58109049422412 -0.0172589707081466
1.57931064517485 -0.0147131647422803
1.57803974214602 -0.0132361888461696
1.57767448172595 -0.0086681409125422
1.5766265051632 -0.00818386573093732
1.57589082390808 -0.00776379597288509
1.57479385459765 -0.00989238634881484
1.57383569582837 -0.0120796347248846
1.5734752364521 -0.0126371294055162
1.57268560777657 -0.0127266527111363
1.57176271206658 -0.0117554775913489
1.57073248028891 -0.0100764274823713
1.56991542033532 -0.00956656969492531
1.56892941381152 -0.00762716177513094
1.56863484843884 -0.00628726052474531
1.5673896125942 -0.00307145399855876
1.56592782032986 -0.0021880217667761
1.56576621593391 -0.00188109690425916
1.56481006065671 -0.002702359361052
1.5644461936708 -0.00597601624932573
1.56313585084609 -0.00624084229335705
1.56134006529557 -0.00777085786704872
1.56123867319964 -0.0104819723579968
1.56066832494847 -0.0116976131955043
1.5597369241196 -0.012993781502829
1.55899722568187 -0.0130827648239627
1.55748497154484 -0.0129839725264431
1.5565896998999 -0.0128744411725691
1.55643603424039 -0.0126525992022926
1.55463104075629 -0.0147972568974348
1.55445458394832 -0.0170524858620353
1.55396880251075 -0.0174774073563582
1.55262419722129 -0.0203836814783389
1.55195365487439 -0.0213404157279813
1.55030126048815 -0.0224516724591227
1.54972562104978 -0.0231383039282374
1.54960182503675 -0.0236966681301266
1.54825666179362 -0.0225167099935204
1.54744753595168 -0.0208532922093513
1.5461681672569 -0.0188387870022183
1.54551515930848 -0.0166993497780196
1.54386428032021 -0.0145847451011735
1.5427592004218 -0.00888568675138238
1.5421580424807 -0.00585171772260596
1.54000229677543 -0.00424465652902347
1.53949387655284 -0.00247194817074589
1.53875863838363 -0.000222877675480482
1.53829262738816 0.00331363077884652
1.53803608653374 0.00585377817236352
1.53749195305931 0.00732513347535572
1.536390791974 0.00800862946370236
1.53488369683521 0.0100667190502714
1.53400036685981 0.0105574121668858
1.53358377034947 0.0108396660230053
1.53332641210251 0.0101941528553924
1.5326202886664 0.00925558395987793
1.53251340589369 0.00643130478659823
1.53052789751497 0.0061035864565685
1.52964298263285 0.00495942178509615
1.52893505663367 0.00490336736871748
1.52823455002638 0.00251715724309247
1.527731666633 0.00212895898402493
1.52700115098154 0.00152592555637696
1.5254584590239 0.00112374248675979
1.52481712132768 -0.00166509721657799
1.52364442445684 -0.00250958600842911
1.52284493964584 -0.00463609605564044
1.52222679765466 -0.00575192220126766
1.52158195691895 -0.00725422601111152
1.520510779598 -0.00613510146270787
1.51890001683517 -0.00381642319498827
1.51794241155363 -0.000615321279955024
1.51684834460758 -0.000335310706681252
1.51611688873688 -0.000953525998947754
1.51546130597613 -0.00183754124268414
1.51396458110438 -0.00273536051623034
1.51377178860811 -0.00294072813265465
1.51237876419422 -0.00279757958151583
1.51157972970799 -0.000589573478194712
1.51051549860615 0.00602309501964462
1.51007767081927 0.0073508257047696
1.50967523585664 0.0105285808286172
1.50778575893106 0.014173647046516
1.50738783961992 0.0173627975333459
1.50606494067207 0.0209846006631948
1.50553888931273 0.0223667383924359
1.50495390757725 0.0231103048686265
1.50296542637049 0.0233278372145108
1.50260354735985 0.0228071310158132
1.5023148368812 0.0226741217878155
1.50087516838955 0.019986563638844
1.50024308883865 0.0165967640246166
1.49896006106114 0.0154866289035564
1.49832737960052 0.0160892687394561
1.49785901170315 0.020134202232602
1.4972185226042 0.0260119751287232
1.49572849591076 0.0295305227046255
1.4951559032264 0.0330725697162646
1.49401302915541 0.0434602930674955
1.49376664299998 0.0444263583734963
1.49202975721827 0.0469661071823204
1.49165944055419 0.0480665140937322
1.49085849642475 0.0473126890083459
1.4907753419683 0.0410050573429156
1.48953279996395 0.033708407723078
1.48900947122993 0.0257622713568966
1.48802924752968 0.0210692960266073
1.48747971794601 0.0167003231605811
1.4865126498942 0.0143710205833863
1.4857709844898 0.0126455949589965
1.48545501430426 0.0111125136405514
1.484598401144 0.00972088776881138
1.48309348812933 0.00771519279802464
1.48268407825251 0.00734429241648486
1.48206785229301 0.00513070500091279
1.48164369032593 0.00355585463731404
1.48068074050438 0.00299219832963638
1.47931935689114 0.00223583151579287
1.47843493524372 0.00182347174333008
1.47799207537215 0.00111614267675538
1.47735893520414 0.000783073722080325
1.47645328480595 0.000611503274830059
1.47567760646304 0.00082211334755055
1.47499657929732 0.00156757509386599
1.47354339142384 0.00216566986196939
1.47188377294074 0.00409690342386366
1.47173466515016 0.00437939428997981
1.47093751993159 0.00510686401208622
1.47081145777634 0.00511036948635552
1.46887640422217 0.0041233086352018
1.46824556264525 0.00199782912634603
1.46731245800758 0.000570977359301963
1.46623770287851 -0.0031463503593917
1.4657857445675 -0.00709859654100507
1.46508885628626 -0.00770154001193175
1.46424104722605 -0.00769062516360544
1.46355049169228 -0.00692706960165775
1.46224775735122 -0.0045394856520426
1.46143203012038 -0.00381465217722389
1.46092257751581 -0.0048761971342445
1.45964858245214 -0.00568322515200239
1.45850460916105 -0.00646646011669205
1.45831838379505 -0.00703254320421679
1.45679572629672 -0.00770542108153726
1.45606480496263 -0.00749829415269922
1.45523787493073 -0.00595810959399071
1.45414629465163 -0.00420048031641717
1.45313514184973 0.00712410865786276
1.45263991926196 0.0107933882897845
1.45206751009523 0.0148417754513706
1.45092994896595 0.019181172233588
1.45027088096066 0.0268659383471405
1.44893377716589 0.030580151811481
1.44861576692676 0.0321298291916845
1.44676341455399 0.0325328826174397
1.44522648395899 0.0314673826222275
1.44478165748847 0.0307994996855542
1.44374437558246 0.0294388844785649
1.44257544069522 0.0287065992942
1.442247576658 0.0278187744984596
1.44158605877804 0.0272645600549752
1.44122928471622 0.0254067838274732
1.43939905181771 0.023646186977038
1.43859891528607 0.0156392061993256
1.43831350419296 0.0134624806618617
1.43797851106075 0.0110860120713917
1.43735673698224 0.00679811946594139
1.43599594426758 0.00497501184100115
1.43557485580128 0.00408968724098424
1.43467378063767 0.00374901805247671
1.43373787897404 0.00408469960561016
1.43305167856542 0.00468041845205984
1.43150699356107 0.00501882684472035
1.43137418058167 0.00499998874516809
1.43082940011681 0.00478137118091591
1.42929351493588 0.00348827797150605
1.42910264420635 0.000692994849243908
1.42785708089471 -0.000250084470954157
1.42719882802865 -0.00289894504679982
1.42594132446568 -0.00369668992503196
1.4251477121593 -0.00730912982745004
1.42427568306977 -0.00814386968862597
1.42306985096907 -0.00991713635741345
1.42300241347322 -0.0102387452358735
1.42173013947843 -0.0104528468315224
1.42115863428711 -0.0110068035762892
1.41988853150017 -0.0119830039700318
1.41886543399831 -0.0119308314415349
1.4186494210922 -0.0113154663380646
1.41803958298727 -0.0103183795259108
1.41660077794914 -0.0100778586605549
1.41619441736203 -0.00972412065019836
1.41471172452295 -0.00920413430551822
1.41416576028407 -0.00865701746404011
1.41163228510824 -0.00768927024198557
1.4110403257577 -0.0064109740151278
1.41036637103642 -0.00551895063672549
1.41018934104791 -0.00505224156314558
1.40954748400942 -0.00479580823622671
1.40858525184963 -0.00477666842668806
1.40742679078892 -0.00470581511098894
1.40686493929084 -0.00483644692281432
1.40612534208363 -0.00548387429813472
1.405455588625 -0.00642475768599954
1.4042796300918 -0.00819165364735746
1.40383190963278 -0.00879023752240356
1.40277854593912 -0.0112377162909527
1.40204420100059 -0.0114349572267971
1.40160228217336 -0.0114089473390484
1.40093399707841 -0.0107357710031097
1.39955903004053 -0.0105790571617651
1.39839281306174 -0.0102634934606727
1.39784631009586 -0.00864334948146991
1.39621164395237 -0.00675226393044406
1.39515259562208 -0.00511530301324022
1.3943083720552 -0.00303041466742207
1.39326169631966 -0.00181260338322856
1.39309793841531 -0.000557389763235125
1.39209991630781 0.000187309979847554
1.39184290883646 0.00137560634772795
1.39095304346094 0.00196589957270748
1.39012704597003 0.00306932652734131
1.38967166804488 0.00380831278036784
1.38818731215328 0.00380344326461707
1.38768420057394 0.00363341815304571
1.38601030963965 0.00311700750279493
1.38575012423754 0.00368230250138252
1.38474143358758 0.0051353138783499
1.38385515380571 0.00624866470200859
1.38316632303898 0.00665843198036133
1.38203672616753 0.00676903353732544
1.38164981643562 0.00695778997693533
1.38120474275598 0.00735085324376648
1.37942129918705 0.00783439308661354
1.37934651043134 0.00825327121320974
1.37882097185619 0.0103464499523896
1.37804432169432 0.0153056134923293
1.37666086373205 0.0190455386029356
1.37648439117665 0.0199360377450251
1.37621169353908 0.0221158038989951
1.37441623198727 0.0222909546243554
1.37406856254487 0.0216003903133872
1.37238268956998 0.0198012145098939
1.37208477615684 0.0174994934582388
1.3713253863663 0.0147632458912994
1.37109781686605 0.0142464455027047
1.37039806483915 0.00773525654189229
1.36990116096593 -0.000417032704554917
1.36819698935204 -0.00337526038960294
1.36714058941922 -0.0121063373445218
1.36633121412995 -0.0124609803346962
1.36616254813571 -0.0140210803355364
1.36527778805868 -0.0165284160650708
1.36430321705188 -0.0186108197669213
1.3629476125593 -0.0191085930852718
1.36161173581987 -0.0237071699745438
1.36116616609047 -0.0264899863917692
1.36049984913918 -0.0274056259474705
1.35975347116027 -0.0297602302351636
1.3589920999695 -0.0298712959675978
1.35805937130961 -0.0291332154641036
1.35770638395959 -0.0283095615156602
1.35657426442859 -0.02367105510023
1.35596039693595 -0.0203093934993111
1.35436267229174 -0.0174392481169007
1.35359213360183 -0.0161344108888768
1.35316185827858 -0.0156702735382895
1.3529609700895 -0.013392198332884
1.3505809829082 -0.0126989335460276
1.34976599242247 -0.0123274087193788
1.34929442953041 -0.0120010494605427
1.34858493350818 -0.0117619413192492
1.34790034986172 -0.0116270691558527
1.34703030559972 -0.0119208076555571
1.3462400874829 -0.013258276009352
1.34544062104668 -0.0150251635058148
1.34460758527722 -0.0168241522221947
1.34424142936674 -0.0175586692913936
1.34383606047542 -0.0183622866803336
1.34328642997045 -0.0181227130624712
1.34242049747499 -0.0178421812913811
1.34121920327987 -0.0169717881029165
1.33940445971368 -0.0162774553053619
1.33912203618101 -0.0149188807377779
1.33883608457951 -0.0141946341431637
1.33795904428954 -0.012977840156573
1.33743667027422 -0.0108161575202739
1.3367451523555 -0.00716851372127018
1.33602050271942 -0.00266908151031083
1.33391856004554 -0.00150917057339164
1.33331789254819 -0.000677372961806121
1.33324186719273 -0.000158064266791694
1.33242366618248 -0.000406642213187583
1.33141358956632 -0.000514329204991526
1.33064953239163 -0.00424024211897378
1.33012250396607 -0.00649402426088213
1.32891805848426 -0.00885346224715375
1.32847000039369 -0.00972664719177939
1.32756482154751 -0.00963602082238316
1.32630131551277 -0.00809734012518018
1.32610722087396 -0.00794896440410599
1.32431275004914 -0.00499404501819801
1.32336409302378 -0.00303162203484303
1.3230137724243 -4.28041671035368e-06
1.32252254073661 0.000258080937375614
1.32164016366344 0.00232446831567765
1.32036390552853 0.00314647888491883
1.31883549860882 0.0039813727263414
1.31827877476963 0.00554010078243218
1.31765249782622 0.00580708353158362
1.31703991255286 0.00573526225221832
1.31639851017434 0.0049699505820568
1.31546834098065 0.00432756671375181
1.31480309754806 0.00341134250446391
1.31426512837116 0.00315907338177752
1.31278568079464 0.00395601982497233
1.31195475372969 0.00513208847451557
1.31144186464633 0.00566771770921644
1.31092989820621 0.0103018454818838
1.30909836189555 0.0138466963353619
1.30856783370138 0.0158222920905489
1.30764959889614 0.0160417560894471
1.30686368827403 0.0155438092488753
1.3064470156276 0.0137337428038069
1.30571156173013 0.0111217181052128
1.3049874802245 0.0105282969441868
1.30411623130981 0.0096116060812369
1.30324150399454 0.00944319661653538
1.30266060892487 0.00960724922307226
1.30209649846982 0.0107561910705939
1.30096070760449 0.0122054087208445
1.30043907749008 0.0125905172046109
1.29923687723579 0.0126900382846229
1.29856246694991 0.0123204461563696
1.29705003612119 0.00955390316921518
1.29704385786141 0.00689228704415834
1.29637275353183 0.00524787897951213
1.29508234065497 0.00426099825178663
1.29473256702557 0.00393267477171133
1.29387372680911 0.00570698817159952
1.2932845140794 0.00675750576742573
1.29215193200947 0.010883963029423
1.29210614315607 0.0119938662464808
1.29033453200422 0.0123697129743871
1.28936456967093 0.012733492024066
1.28917009542143 0.0128787335466732
1.28805421067765 0.0124167088264531
1.28717686455542 0.00951538787266738
1.28631373812844 0.00824268664680973
1.28596062108185 0.00616345559745909
1.28520188143157 0.00553641892930514
1.28466980677494 0.00174721952748855
1.28375543569659 0.000277729585626303
1.2832557963653 -0.000543110012502994
1.28246393529873 -0.000978712152022995
1.28057455438524 -0.0020445150406743
1.27991138676673 -0.0029541973017896
1.27958892000392 -0.00436201638735463
1.27740647212626 -0.00453311153411268
1.27693521939257 -0.00486957241182303
1.27646040088234 -0.00537333640284596
1.27488950875551 -0.00579162547925526
1.27474418304689 -0.00853923990896853
1.27378036692418 -0.0089281659469094
1.27347358046056 -0.00946897605995937
1.27226308040098 -0.0101597236067448
1.27166592974005 -0.0104350698505686
1.27113142140709 -0.0104253145397597
1.26982228235909 -0.0101119011167606
1.26965333864714 -0.00985487842702685
1.26912877470136 -0.00904127546682343
1.26692835459517 -0.00894868442143959
1.26639511860511 -0.00907978959728284
1.2656903415728 -0.00909090574518401
1.26563491414392 -0.00996532865844121
1.26380994642741 -0.0108981204146303
1.2636857187298 -0.0134400664309116
1.26316025799127 -0.0150830747778074
1.26143360820912 -0.0154238192197266
1.26055858471267 -0.0143264549159519
1.26007823558292 -0.0115964871640507
1.25989447113008 -0.0107104118687832
1.2595244099047 -0.00248941201422776
1.25884930804246 0.00184423242919513
1.25759650302951 0.00727559031874734
1.25697719957811 0.00967830002699751
1.25680759375043 0.0110323241659663
1.25518120102906 0.0124911012449694
1.25416544136725 0.0117779894415533
1.25360849910767 0.0110835251126471
1.25271032974636 0.00843207899255421
1.25204935333482 0.00748099668928986
1.25142837766373 0.00657792506511728
1.25073780732015 0.004850447436461
1.24921159513509 0.00177364119359807
1.24910585808107 -0.000438838431392535
1.2479156234109 -0.000907506931233527
1.2468040465561 -0.00261466687715685
1.24608573231415 -0.00323861827431619
1.24517792654266 -0.00386751085841414
1.24419177325632 -0.00408043729674791
1.24351255634897 -0.00542681352417578
1.24313296931975 -0.0062707097676266
1.24261646447405 -0.00641532744052984
1.24115188682939 -0.00725232666638356
1.2409077437185 -0.00749428961934845
1.23863287873263 -0.00834205779756174
1.2369803812327 -0.00918927843582198
1.23669288849726 -0.00996536891100336
1.23633459715988 -0.010899060964049
1.23554778639197 -0.0113004688143652
1.23457209913486 -0.0115179863108642
1.23443811020915 -0.0114380715633181
1.23375529232081 -0.0113677994996447
1.23262676192859 -0.0113206384153998
1.23254698107955 -0.011309009204212
1.23153116713334 -0.0109044476467469
1.23080689784572 -0.0090509774649379
1.23000704911172 -0.00882829952167997
1.22934136151969 -0.00825078180355047
1.22834710222663 -0.00803128745467376
1.22752254185171 -0.00796811558822926
1.22656458092869 -0.00835590546408713
1.22609219802805 -0.00916194028583684
1.22538886900156 -0.00993481560646145
1.22524917110792 -0.0103742027957509
1.22449420673034 -0.0113002343273459
1.22329250472647 -0.011958683540249
1.22281130518787 -0.0125848301857933
1.22113933051853 -0.0135094687494862
1.2207565702859 -0.0139181180967786
1.21969160397236 -0.0140657656208431
1.21853605291342 -0.0139985484117731
1.21770376441539 -0.0121513435687507
1.2166521601076 -0.00838851036866783
1.21618137096791 -0.00792420924613442
1.21544452898237 -0.00318670623821291
1.21528547616167 0.00344944477834112
1.21402497565859 0.00383587350474991
1.21304221086046 0.00798312439854427
1.21225800956406 0.00972358707927789
1.21182549460642 0.0104830284369804
1.2099708202622 0.010641518001239
1.20958193884638 0.010061317671571
1.20909289385303 0.00931755215689104
1.20789974413387 0.00884345880277859
1.20673704831018 0.00796560941321594
1.20658772587067 0.00739210635030033
1.2060505609098 0.00652427646048816
1.20494020700731 0.0057058764735985
1.20428007203754 0.00520351945536773
1.20360505539102 0.00463876703936405
1.20279590087428 0.00413306981370911
1.20237340117162 0.00418185228068954
1.20112496670577 0.00567219332313959
1.20086119411421 0.00675357449989592
1.19995214607866 0.0079202919433998
1.19938001708888 0.0105087911153476
1.19877975215418 0.0220027138045279
1.19762229745158 0.0247426436714242
1.19601178821052 0.0260181503168445
1.19538154245642 0.0260810283916265
1.19461454441842 0.0244232597091531
1.19346534738951 0.0225559221612697
1.19306834776767 0.0206809178553273
1.19274241307989 0.0156676191728279
1.19115404159082 0.011001108517115
1.19060353618245 0.00586213328558718
1.18987185517291 0.00420824263955058
1.18912372883148 0.00223729358356257
1.18867737074509 0.00175608861376177
1.18792929480209 -0.00104717821880881
1.18748527124133 -0.00160655217696612
1.18677177330305 -0.00262977965968891
1.18615979883143 -0.00397930187167396
1.18569803479619 -0.00441114049973838
1.1838389270208 -0.00623658520649377
1.18271555405536 -0.0062917836087318
1.18155338459626 -0.00618515812079594
1.18146192406518 -0.00427130764775863
1.18067657261996 0.000738149998604337
1.17837118243023 0.00121233996458735
1.17776524763145 0.00279452239088999
1.17759600254141 0.00449077286053704
1.17743929723455 0.00484746368282787
1.17623503568228 0.00466398238053286
1.17508590524166 0.00020984963996081
1.17407571035962 -0.000751975647852514
1.17383317701628 -0.00181054917378536
1.17332794333865 -0.00212628531746948
1.17275178077676 -0.0024430271021486
1.17130264343227 -0.00242213232322185
1.16979688989746 -0.00177175320388251
1.16909206764555 -0.00154011185002071
1.16805268538864 -0.0013139884051015
1.16757497391438 -0.00149423050149883
1.16690638574029 -0.00275339840201891
1.16592883589097 -0.0032189639346754
1.16548188261398 -0.0039357537538147
1.16465782831944 -0.00423183740736158
1.16424422657911 -0.00510625084485916
1.16360599446053 -0.00540800123622721
1.16287235523786 -0.00617990256358725
1.16169237949723 -0.00688970811115663
1.16052642754002 -0.00761315682429998
1.15988280575223 -0.00878098536715619
1.15951401794378 -0.00951363785438067
1.15881560849156 -0.0126161282788303
1.15765831273149 -0.013401605206983
1.1569743074301 -0.014378669961155
1.15646562853669 -0.0152893681569219
1.155816305379 -0.0176774534180941
1.15442550440601 -0.0181779797946383
1.15407530165938 -0.0190214262131781
1.15298773829538 -0.0199921983340133
1.15176253455276 -0.020250978505931
1.15125491224794 -0.0202597292305866
1.15049082837339 -0.0201964037026417
1.14991412986224 -0.0201422943887218
1.14941348258732 -0.0206157657740172
1.14900401386516 -0.0209834495206098
1.14827544691621 -0.0208943731702679
1.14611551591308 -0.0206199120179706
1.14588723679871 -0.0189879112534502
1.14563391162418 -0.017298125034985
1.14504760802934 -0.0164933260770228
1.14307639863045 -0.0133781352235841
1.14289375741598 -0.00930983444743103
1.14238129585155 -0.00850434747250777
1.14018475132334 -0.00770381863641183
1.13986638704872 -0.00669387637723453
1.1389018223764 -0.00657717293406112
1.13851036038124 -0.00681361264206397
1.13743306467559 -0.00709221902128092
1.13675124200715 -0.00684531434779667
1.13571997526442 -0.00618761299737573
1.1352312781574 -0.00560108632713945
1.1342165648552 -0.00517106865855061
1.13368176169139 -0.00475434479058133
1.13315710800471 -0.00401650173555321
1.13227510282814 -0.00298669745809055
1.13128481950873 -0.00124873850716183
1.13027007736082 -0.000300470558797728
1.12861734509883 0.000730060089807042
1.12843130939919 0.00185643523247006
1.12767728717252 0.001900544413654
1.12732151991681 0.00168311963752325
1.12642592400137 0.0012016601408358
1.12565873226084 0.000779944311677558
1.12542591023254 9.67598911577765e-05
1.12422622502475 -0.000368194838136182
1.12381887435901 -0.000556188653905479
1.12357215468966 -0.000666322545240138
1.1213316060462 -0.00051119149554238
1.12112920606869 -0.000299711633339955
1.12072641160329 -0.000514921767243056
1.12026196366251 -0.000666917478944825
1.11939783502749 -0.00280224160639803
1.1180382632449 -0.00347728554830047
1.11749930280257 -0.00509374011788025
1.11708794952696 -0.00541309605137503
1.11628628703101 -0.00525860924295655
1.1155454434597 -0.00454687884500217
1.11427053405141 -0.00384292298160056
1.11338304456647 -0.00146287090346187
1.11262431932782 -0.00120890377852931
1.11216912332246 -0.000759902870863526
1.11145383190094 -0.000155207843732138
1.11055704257146 -0.000121604163973791
1.11014919939926 7.65769759209869e-05
1.10946245505214 0.000360433242428037
1.10942364567687 0.000772884299854066
1.1074375376971 0.00118276847610846
1.10719825812251 0.00122572160040678
1.10553782012133 0.00125054198399298
1.10498039530575 0.00141584893934407
1.10338296675345 0.00151091994125139
1.10330851315058 0.00251849045683596
1.10239455410308 0.00448603733665067
1.10190774712846 0.00709845607885809
1.1017943107194 0.00893923724573841
1.10051014112991 0.0126846817604688
1.09936737510205 0.0149300877603937
1.09920592698632 0.0162654824627235
1.09801356603223 0.0190639103333928
1.09738704129113 0.0204050529338454
1.09665491219113 0.0202956832492761
1.09532906451171 0.0200282450985449
1.09380480824893 0.0143215924090142
1.09369180343662 0.0107782188960102
1.09228374194656 0.00867156148325857
1.0921291392321 0.00712610769703148
1.09133386650634 0.00462619365536066
1.09059717724049 0.00369542886851735
1.08961801836424 0.00296812101990958
1.08911833964683 0.00285700492954054
1.08855507870469 0.00265194848348331
1.08781504863432 0.00241859553583375
1.08716887106963 0.00226095335069452
1.086084213201 0.00188389172893067
1.08603227532852 0.00174463252313374
1.08467611799715 0.0016211591827461
1.08433102223386 0.00182401244496995
1.08367098058706 0.00213486043664684
1.0818735867139 0.00219753712446897
1.08128666952228 0.00209198561221482
1.07991048642641 0.00069288326742323
1.07972823589461 0.000244177618676824
1.07869055293043 -0.00034752090758869
1.07831691133465 -0.000385547667151872
1.07777248851176 -0.000854859113219304
1.07681996473924 -0.000922785884852456
1.07668138061736 -0.00108733528620529
1.07525149920481 -0.00121490270291723
1.07399764509862 -0.00126205827181464
1.07331176960965 -0.00122303986893202
1.07300803965351 -0.000859048086381688
1.07265112145444 -0.000660502589482726
1.07121409649496 -0.000147574215826666
1.07089746132362 0.000264011703197147
1.06961128466917 0.000898169191752733
1.06827798834045 0.00317629134091891
1.06771330471378 0.00433481466024542
1.06760148086363 0.00607640111737245
1.06595338745854 0.00845145543889486
1.0657811495677 0.00969305135182311
1.06517234629621 0.0107760472695625
1.06494608501567 0.0115532373871715
1.06390798478075 0.0114937408057149
1.06324217257155 0.0112731084308153
1.06238458073086 0.0109812860911275
1.06211860809941 0.010775555891589
1.06131763010264 0.010188530300366
1.05953869962681 0.00863007603874937
1.05879067176934 0.00691170963737367
1.05847485084609 0.00483278919393243
1.05787459632345 0.00292310051112758
1.05667072580198 0.00166447383814647
1.05627035668697 0.00157348529301253
1.05503342149037 0.00130798688075468
1.05462883168884 0.00129178652245368
1.05307212614205 0.00141146475415446
1.05179105357235 0.00157274610338285
1.05126357598312 0.00206366241427652
1.05049971108896 0.00312970131302365
1.04975192193674 0.00375727530411508
1.04884439926628 0.00516863666186646
1.04819547222372 0.00638369683102843
1.04759917746108 0.00684662034949952
1.04689374752102 0.00770288501195685
1.04639717651677 0.00959623640152027
1.04497901840227 0.0111538299615498
1.04493503437048 0.0129210346578296
1.0438950152183 0.0143702731126714
1.04291173976052 0.0159399012133723
1.04216227670311 0.0166327346638618
1.04123905990823 0.0181183639369683
1.04074684830227 0.0186098864939834
1.03985086708891 0.0190024126532338
1.03950338972351 0.0202889436533479
1.03753394069831 0.0202786817296688
1.03733011576209 0.0193028986192686
1.03698948191819 0.0189429272338507
1.03632553564205 0.0171414892238333
1.03560908426818 0.0156513122257664
1.03491014477598 0.0110908284176899
1.03416084471979 0.0103742643564587
1.03377280144231 0.00673868192826715
1.03224951581881 0.00357257717392476
1.03189441994019 0.00223184793222194
1.03119845868352 0.00105900926594549
1.03022190855767 -0.000226024951200995
1.029648634354 -0.0013275126340678
1.02780181310844 -0.00290016041933828
1.02756142169936 -0.00303182978725838
1.02619272776088 -0.00415297105320308
1.02589796321398 -0.00470157888424141
1.02524544563954 -0.00539279936460966
1.02483037122204 -0.00580068667162175
1.02409135552668 -0.00569807967000481
1.02328238145822 -0.00473254788200305
1.02226591105141 -0.00444813621926909
1.02175793676535 -0.00358930238738598
1.02085965569382 -0.0034640192066897
1.01938861418379 -0.00233815738978506
1.01911968740854 -0.00190948155356586
1.01865186308914 -0.00173168485535779
1.01749963616303 -0.00183492376138234
1.0159823823621 -0.00228255979083523
1.01493513987401 -0.00310187384682044
1.01445333923996 -0.00353230408129747
1.01358558514567 -0.00382464398813604
1.01314864703298 -0.004030578339565
1.01191514491107 -0.00413881624180468
1.01069646627232 -0.00415103720318962
1.0100876464716 -0.00421595382001973
1.00988625910517 -0.00443878857314832
1.00901899815775 -0.00538173487099868
1.00813790004356 -0.00558466568290775
1.00665079396358 -0.00617436771941838
1.00542757981078 -0.00717232787808638
1.00480414242102 -0.00756049016655416
1.00427105247254 -0.00796776557868337
1.00411889229191 -0.00804344196554601
1.00309340975035 -0.00799271475951183
1.00247600900648 -0.0076227292793476
1.00190338502427 -0.00674749673070727
1.00170656404943 -0.00652855995910677
1.00065441132233 -0.00632206313007204
0.999449851336173 -0.00605225561572988
0.998448869805035 -0.0058790089635768
0.997937666187922 -0.00567209146728422
0.997301957196337 -0.00532915440440676
0.997162758573489 -0.00489549825650073
0.995346693433401 -0.00487031990024739
0.994808726017771 -0.00484763360391231
0.993937357771303 -0.00473549841719536
0.993528123215576 -0.00476053149251043
0.992243887735053 -0.00483865573968012
0.99161385129073 -0.00489120306826964
0.991179314924181 -0.00489282469956688
0.990711636357517 -0.0048064867465011
0.990389923931223 -0.00476267301436731
0.989046779728079 -0.00411258106842755
0.988205798817641 -0.00380890974699046
0.987555454647017 -0.00239323460939632
0.986505033020999 -0.000962771711565684
0.985132666229729 0.000758697509270756
0.983896813696027 0.00172664432121449
0.983295757759617 0.0023663430550299
0.983230304994606 0.00304802263411276
0.982305624874753 0.00322588899409127
0.981338480113223 0.00367692952306815
0.980776105037911 0.00365024030260251
0.979975728652977 0.00344985108151171
0.979216619127491 0.003018909971647
0.978338629529041 0.00261920418826596
0.977143304231469 0.00239013019096538
0.976213506516655 0.00228300021761315
0.975517245722502 0.0020612527048526
0.975285101195644 0.00195886082142407
0.974462138534938 0.00191309756224744
0.973167723398676 0.00188919973189439
0.972523898238339 0.00186295505935544
0.972159139559804 0.00183798061042501
0.971533675263992 0.00183086525994824
0.969604884581091 0.00180760643066858
0.968700432406571 0.00160344778600122
0.968558085234542 0.00129080502578667
0.967774123773336 0.0010806963901356
0.966863354820945 0.00106234949260491
0.966083642655942 0.00087443986307756
0.965562244608594 0.00086802845378298
0.964314148207301 0.000871408968259287
0.964031153415862 0.000807285910643694
0.963509368090977 0.0007321277303352
0.962917619527489 0.00010446774218218
0.962469140411422 -0.000587413137638658
0.961601343289207 -0.00151491033636463
0.960786771668749 -0.00233124400852408
0.959052900219709 -0.00311632304646182
0.958344804762177 -0.00463281605369924
0.957671996902713 -0.00537255898398814
0.956974633492832 -0.00546017477802974
0.956389898477699 -0.00550288338151379
0.955394212085562 -0.00542942674185917
0.954663838894022 -0.00460457906007558
0.954077511863167 -0.00411748966132844
0.953414297779217 -0.00381215529666558
0.952199130745108 -0.00328909708661853
0.951720720176811 -0.00289623838142455
0.950258385624777 -0.00228112036166502
0.949237873423996 -0.00184917380867123
0.948745218618638 -0.00175312791998752
0.947641054195223 -0.0016579283339393
0.947234029693672 -0.0013977203466563
0.947078650139711 -0.0013074150258526
0.945388874049548 -0.00174864098389562
0.945181630112267 -0.0018798759829397
0.944253907398499 -0.00298954871797517
0.943706001186559 -0.00318063558859789
0.942658468157777 -0.00333851806886523
0.941595571945597 -0.00354184228829845
0.940953166662157 -0.00357056983241759
0.940140156109266 -0.00286207616103561
0.939724584308716 -0.00268696584876017
0.938787387997138 -0.00205071266433493
0.938021654566998 -0.000578995943944895
0.937512762022394 0.000266908971429365
0.936762390294697 0.000643949000232763
0.935799678093169 0.00373752916724722
0.93461637124414 0.00654884503910505
0.933172348367987 0.0069986713329535
0.932193539137193 0.00758955742453671
0.932029448291954 0.00847078843247044
0.931686250618278 0.00975798681355804
0.931330518431938 0.00998367223861393
0.93069800490018 0.0100050717578048
0.929141540233425 0.0104051950784927
0.928686616280222 0.0105120279090426
0.927736676075834 0.0107682883582796
0.9269031823017 0.0112380172277781
0.926383939742356 0.0116868397921587
0.925680342823469 0.0122472665042986
0.925424243378036 0.0125386567056508
0.924017610267784 0.0127189424148091
0.923599887565686 0.012812042812198
0.923203440844128 0.0128380893577496
0.921303643660756 0.0128505623663242
0.920603629272642 0.0133339957002022
0.91949392335087 0.0134221891322502
0.918560029466159 0.0144279134025233
0.918252032357714 0.0149778890900903
0.917271474947584 0.0151197993317651
0.916829215079676 0.0150986176570534
0.916534404881325 0.0123969723706123
0.915483108846105 0.0112370565268011
0.914477206444245 0.0104746270534252
0.913648370777053 0.00979324151708086
0.912698500475366 0.00750812313034429
0.911891745473899 0.00681370930450098
0.911335088240514 0.0066926648527699
0.910437022890453 0.00657627098874296
0.909122408021077 0.00658893938222258
0.909039949055557 0.00673307077335688
0.908279967956065 0.00696160948221256
0.906775778464035 0.00700467846604463
0.906448861543111 0.00703317057628266
0.905874759048498 0.00705622021716477
0.905341971664171 0.00702240666121837
0.904608399056487 0.00703398107432545
0.904102287698869 0.0070793032509631
0.903321028374366 0.00738832974656252
0.902353095492559 0.00744901933020297
0.901645524306245 0.0074839130667678
0.901052101408231 0.00739250359960169
0.900674918315477 0.00701103222849994
0.899034406518106 0.00663308288162884
0.898353810432106 0.00604676436042175
0.897412870294047 0.0057553676349238
0.89688130506136 0.00548236482779017
0.894865068343374 0.00454579218531084
0.894464264035727 0.00425168882163339
0.893728408375353 0.00386633401675632
0.892680231399329 0.00351888469947353
0.892051126069483 0.00256890099009981
0.89169247023406 0.00245278905732727
0.891135934775042 0.0024181645732589
0.890642945610451 0.00245425948086629
0.890281291893176 0.00253485659527846
0.888723499339396 0.00262778978503947
0.888499214188197 0.00300556709644557
0.887997310537057 0.00307905219990349
0.8868032375583 0.00327879107022298
0.885541355350985 0.00337915837142251
0.884896840885104 0.00338729911141003
0.883504669328488 0.0032421391235263
0.883155838786613 0.00303816050187973
0.882667075966876 0.00301535829947867
0.881805412263838 0.00256641540691968
0.881389271507962 0.00256264861704028
0.880005334587894 0.0026769432100628
0.879695671659935 0.00274929081363514
0.878804482348198 0.00300483843077916
0.877657144779843 0.00309627800622623
0.876002987350851 0.00315857678288281
0.87528807382364 0.00286911390443801
0.873897376507383 0.00263025144815439
0.873417028272108 0.0011811278981359
0.873068673718389 0.000833267940955663
0.872421638753337 -0.000473892559566129
0.872211949303479 -0.000936757287027135
0.87143543370095 -0.00212106039018297
0.871040669800033 -0.00219426693698027
0.870417015143521 -0.00275982867611725
0.869037959721259 -0.00302222245862058
0.868106051134945 -0.00316613163189154
0.867916126997131 -0.00379513033134656
0.867334590435979 -0.00419931295348932
0.866146613424303 -0.00460880658072126
0.86537790487757 -0.00468590445632916
0.863151653511702 -0.00465019130077328
0.862639421986268 -0.0042287187741737
0.861666760306145 -0.00320154987398009
0.861479731754535 -0.00288651508673192
0.861008882748755 -0.00282262309874694
0.859958027685761 -0.00267674292037366
0.859115864039856 -0.00270356529758645
0.85866081892414 -0.00275399938831067
0.858073502818957 -0.00277736629894019
0.857727219226944 -0.00347935049137255
0.856795886001579 -0.00371613988950687
0.85595500369518 -0.00372266080902347
0.854350439616155 -0.00353501206029501
0.852987358696879 -0.00320744624489474
0.851319615387539 -0.00314106683551091
0.850777858349609 -0.0027841681604946
0.849788591716896 -0.00270459807221611
0.849169531633126 -0.00268317626238892
0.848101727466904 -0.00275950270372517
0.847788174361541 -0.00277599283449647
0.847729446035684 -0.00281506225511388
0.845674162575033 -0.00285871961931048
0.84487064769907 -0.0028912124169479
0.844690207421406 -0.00285853679818354
0.843711944868699 -0.00227219852941848
0.842821061141964 -0.00093568331358677
0.84230457404215 0.000388078207587515
0.841186246927939 0.00109364361145326
0.840641459334073 0.00215125392323925
0.839814370590113 0.00230413677524539
0.839001157459187 0.00237221431548048
0.838230668949023 0.00212222062404313
0.837014628497045 0.00204495902000032
0.836921283291553 0.00174149058557212
0.836465700263061 0.00141863714233309
0.836319335019863 0.00121881479695028
0.835137022615751 0.00123870416671994
0.834192121953381 0.00130807480572691
0.832870748127589 0.00158703289050422
0.831985648421341 0.00175128893451161
0.831569763424113 0.002173330411723
0.830813711731563 0.00279364843359812
0.83066594623634 0.00323249486796156
0.828989365476462 0.00372449772208278
0.828168241198769 0.00431072865103388
0.82686852636792 0.00486022184898027
0.82623616367263 0.00498661279123324
0.826027101053653 0.00549393928631689
0.825399806930622 0.00554685171151262
0.824165212284707 0.00560278554608709
0.822834920522051 0.0060247832129407
0.82201258647187 0.00627953659749804
0.821815206415579 0.00633419902877422
0.82089981582879 0.00648398742959859
0.820145864266377 0.00653777131125513
0.819600749445836 0.00646735897170127
0.819053313129292 0.00633805403984932
0.817909186971339 0.00594782394567128
0.816988710457887 0.00579853257292561
0.816035383361409 0.00559650438868972
0.815209097885771 0.00570371384682935
0.814143113232376 0.00609598038644539
0.813429514586497 0.0066281729592729
0.813028247634228 0.00679106287751255
0.812059550625828 0.00701111000865306
0.811897164112322 0.00754717271413418
0.810224253419282 0.00759123601327605
0.809634847776289 0.0078460797853043
0.808769292479138 0.00785229496287347
0.808246652826444 0.00749715028690352
0.807780962430263 0.00702988579997775
0.806402934822428 0.00584089606282762
0.805913756523399 0.00448920754986944
0.804870629110327 0.00230071043733356
0.803723435612446 0.00164771079298625
0.8034023460133 0.00112585380051066
0.802734752453195 0.000282496594698232
0.802435719405467 -0.00112633118322068
0.801687175528642 -0.00150388690380694
0.800704716249602 -0.00199395705980296
0.799900534978319 -0.00219721597263686
0.79918056447233 -0.0025694956399996
0.79838531776783 -0.00259398214589934
0.797160945758857 -0.0024183108491819
0.796566427348668 -0.0023005542242677
0.795244309452163 -0.00187679129920427
0.794683462519152 -0.00173726700935117
0.793414168945798 -0.00160958847943264
0.793020052148717 -0.00147575613151752
0.791816962130259 -0.00151505044670008
0.791308200653038 -0.00164382886235926
0.790466611249012 -0.0017479058629065
0.789566688770823 -0.00177133082268416
0.789113411892484 -0.00192114127880499
0.788364412753633 -0.00231188844867417
0.787889256218178 -0.00239357060866437
0.785617084865804 -0.00241138573723199
0.785571041001126 -0.00241172264977279
0.784805792503753 -0.00214334288155794
0.78404436100566 -0.00192731740681488
0.783733313439739 -0.00156244448296974
0.782649854573979 -0.00134921052389014
0.782020773504229 -0.00120711179709094
0.781411396267544 -0.00110361380754257
0.780571241540601 -0.000953214006732043
0.779223755266102 -0.000678667590613719
0.778777444491084 -0.00038837691909799
0.77795500041652 -0.000204626741360105
0.77728000882946 -2.15236113898246e-05
0.776752675901846 0.000401884181063278
0.775712529395711 0.000662341268930967
0.774813283463031 0.00087574860452992
0.774060460109231 0.00106922355795651
0.773174775930114 0.000963121015595403
0.772054114321914 0.000486095297140821
0.771437601840434 5.49216502632242e-05
0.770389726689088 -0.000885535032848763
0.769375240271372 -0.00220992901583561
0.768023893515355 -0.00275144203054839
0.767280027773901 -0.00329983130219562
0.76671875730412 -0.00351717812157928
0.766270530051604 -0.00392158819472854
0.765087412815611 -0.00408624968578623
0.764637608024215 -0.00416984658922913
0.763992580186521 -0.00411922868633993
0.76275441981695 -0.00399883341863945
0.762217828098924 -0.00366215318518232
0.761687372170675 -0.00305087791124462
0.761379764245222 -0.00269091513549766
0.760204352403541 -0.00176069875496849
0.7591072676558 -0.00115225319054822
0.757946137950923 -0.000984898837476104
0.757673427713989 -0.000784974817601381
0.756326683542507 -0.000634744485304692
0.755624571452245 -0.000673096340767562
0.754580949604202 -0.00080434027951548
0.754049812374569 -0.001577803096814
0.753567352907733 -0.00188600205765802
0.752909697397356 -0.00191209246736507
0.751524017896152 -0.00155476898297304
0.751086071896012 -0.00119584857472355
0.750215249161256 -0.000549029211483146
0.74921835156724 -0.000374837610964384
0.748605007998008 -0.000388615461655285
0.746937393386403 -0.000405431183925828
0.745866201943824 -0.00051142112940898
0.744993365337711 -0.00183602383540574
0.744508290826309 -0.00279842650799227
0.743562452106642 -0.00409948494645951
0.743019862150278 -0.00444201205655607
0.742687168984102 -0.0045062354093285
0.74096318960738 -0.00499150278958045
0.740577022879769 -0.0049870487815974
0.740183211288106 -0.00489679866544345
0.739229890828907 -0.00471584196082337
0.738389879802537 -0.00400735001311407
0.737335448855707 -0.00294952526776269
0.736538460077417 -0.00233757292986819
0.736073734649138 -0.00196001935034871
0.734982257572051 -0.00141291888335349
0.733900498630812 -0.00134293671709734
0.733652892449465 -0.00159375555233312
0.733026339992484 -0.00188339567650604
0.732132806058973 -0.0025274562060133
0.731154898623739 -0.00278493292511438
0.730249586260246 -0.00310608911352905
0.728899818873139 -0.00337515616644723
0.727936820034475 -0.00336028488850485
0.727728562197214 -0.00302434274208469
0.72689768454006 -0.00275229497165494
0.726536423733723 -0.00233835135252063
0.725301085820195 -0.0012446310452706
0.723598018566595 -0.000561225518447664
0.723182931439645 -0.000375597855942206
0.722405534157625 -0.000143196815440085
0.721932988203368 -2.36996028549364e-06
0.721315237062358 1.33254153320453e-05
0.720046938373474 -7.4266549033814e-05
0.719074038167449 -0.000130066158011271
0.718303970479961 -0.000148588865887085
0.717732925785029 -0.000335348762420677
0.716779884946774 -0.000877429677032619
0.716331851772708 -0.0011026625071151
0.714474632793986 -0.00122431430234072
0.713487857505637 -0.00161372432362987
0.712475389789475 -0.00170548939799488
0.711651780120581 -0.00174227159284972
0.71026878535076 -0.00171817809682345
0.709541099602228 -0.00172771422202305
0.70874013634566 -0.00195030426211282
0.708286939465125 -0.00213707939225344
0.707853053710118 -0.00226002854996762
0.707522388890061 -0.0027820262852919
0.706779874217634 -0.00329653372852051
0.704918408731406 -0.00339821444260713
0.704440871289029 -0.00348653138914116
0.703866828687296 -0.00331714464854475
0.70280845848168 -0.0031613221278486
0.702424617157312 -0.00290912664418573
0.701464356102879 -0.00113491047717958
0.700330465914836 -0.000456850762516897
0.699539651516788 -4.67892532611014e-05
0.698797360074427 0.000921433587348981
0.697953513232306 0.000961692913351645
0.697108897332382 0.00107194564266002
0.69591242677031 0.00105399154207967
0.695294337291079 0.000952364645808595
0.694544848533835 3.73989710595849e-05
0.693769738888028 -0.000686451778274104
0.692905888575815 -0.00119497065706679
0.691745847996078 -0.00248207162212217
0.691323223921013 -0.00306252848096216
0.690480059969269 -0.0046027735867999
0.689217912313151 -0.00565419402213918
0.688511051971636 -0.00623034359076577
0.687719586809759 -0.00673390233820443
0.687218687609267 -0.00758159740082681
0.686529678922488 -0.00868015562404761
0.684697199010084 -0.0089478093512212
0.683156892866954 -0.00900554994283767
0.682725092089581 -0.00914377313691766
0.682026365210246 -0.00898404822379869
0.68128933813011 -0.00810625436680799
0.680528424703776 -0.00769925685711442
0.679735682894825 -0.00615940192837609
0.678905190377714 -0.00565593785144942
0.677928883950169 -0.00428797453342595
0.676953041042986 -0.0031973659107193
0.676498128023169 -0.00264052336745474
0.675688727483358 -0.00160070048655268
0.675310463873557 -0.00142345511063946
0.674170932352642 -0.000736243789235051
0.673984718655498 0.000868629448801721
0.672536248452149 0.00130470966250529
0.670408956346435 0.00178924013962738
0.669862658067544 0.00196709959035016
0.669476577685564 0.00224556919128288
0.668806618808479 0.00280727957031307
0.668183253612865 0.00270899561868388
0.667642673793394 0.00252491162154827
0.665669933013347 0.00221831629976887
0.66499323120571 0.00188583167094584
0.663963920181135 0.00170037061581573
0.663441763435723 0.0014772517269901
0.66227725363122 0.0011028961830393
0.661682963876642 0.000865081748103449
0.660662620776759 0.000748076997688369
0.659725694152932 0.000730271050483951
0.65900480567866 0.000528700971688832
0.658473362142992 0.000540314106292311
0.657775668964441 0.000907321939353723
0.657375621128571 0.00106895980773493
0.656027633113765 0.00235107347967763
0.655398110096102 0.00347315048834703
0.654179577312898 0.00364224909321986
0.653342658612412 0.00432757853554388
0.652992758912892 0.00486381625596852
0.652324138618322 0.00512678330179221
0.651202168104765 0.00511560724170651
0.650770000698696 0.00500380455104509
0.649247042664249 0.00484351045328588
0.648007494464354 0.00385048687369622
0.647559061156691 0.00219167461809198
0.646049431711148 0.00134790824298512
0.645421615666497 0.00130295438017284
0.645295419881989 0.000722786231787425
0.644343461716385 0.000301680309368631
0.643083964575734 -6.81157863669168e-05
0.642938056397304 -0.000154601364897068
0.64255799686817 -0.000145227040073778
0.641728782099066 -2.40715302978605e-05
0.640278464150141 0.000156937804594647
0.639699600504499 0.000463854906011836
0.638443599486353 0.000518106513836309
0.636933585961521 0.00062220887330296
0.636561240374325 0.000679134423917122
0.63598935786243 0.000746291733699701
0.635550794504192 0.000770850380406568
0.633915222261732 0.00108971675692721
0.633602677945015 0.00124297563450931
0.6329905215735 0.00137077986271946
0.632404921909852 0.00155536609868219
0.631042646093848 0.00183563782146479
0.62944604509942 0.00190727424698256
0.628064934808453 0.00192053012779295
0.627360339718183 0.0019757803485275
0.625878071735906 0.00199114601553354
0.625281798386684 0.00208053873485727
0.624835505820415 0.00210614551829271
0.623335669008088 0.00210581627464078
0.622271800762374 0.00208933952622042
0.62175180166989 0.00136484395272197
0.620818760284289 0.00122792862898546
0.618852386713144 0.00087693125057344
0.618469390021066 0.000499576401147064
0.618012635443376 -7.7550663415388e-06
0.616939533911699 -0.000436027611510522
0.615646768183476 -0.000562848304032229
0.615561042551905 -0.000589106301188817
0.614765166886568 -0.000323549178324543
0.613557372115039 -6.07954466687277e-05
0.613078542103558 0.000190465479266907
0.612389361776082 0.000259798337940564
0.610375353177269 0.000481982032705166
0.609914990579846 0.000574658203263038
0.609460277947108 0.000488570343536571
0.608878270109696 0.000426815673920183
0.607210483051239 -5.63380992597449e-05
0.606588529987933 -0.000401717989685529
0.605843367835309 -0.000677119938211242
0.603265961153538 -0.000819532254308556
0.602658338092129 -0.00110930597310049
0.602262499350324 -0.00152299156958208
0.601757030038074 -0.00173751029578603
0.600640270172091 -0.00186511068769814
0.600048717797703 -0.00194024091941762
0.599359949140869 -0.00199932324813555
0.597275873726187 -0.00203417089263629
0.596774115877928 -0.0020625138860437
0.595159999614902 -0.00206899132966956
0.594483801850147 -0.00207247379026673
0.59362294773008 -0.002074779079399
0.593166902913323 -0.00211256398238239
0.591331937651848 -0.00211591903044936
0.591045812968212 -0.00234525917002459
0.58950056000661 -0.00255168668325945
0.588849176304368 -0.00285080482621509
0.587808204651953 -0.00362591760181281
0.586488805752699 -0.00397018135195216
0.584866189670158 -0.00428239751707016
0.584649486509256 -0.00450399144556031
0.583204059826205 -0.00435915207074296
0.582756157033372 -0.00426240347085123
0.582435441990317 -0.00410420094322154
0.581580741125427 -0.0036766724291735
0.580809542182472 -0.00268278287844091
0.579546556098178 -0.00247214017154613
0.579051715993169 -0.00226426376926488
0.578531252134445 -0.00225296443778553
0.577324816758075 -0.00236232800205901
0.5766827887063 -0.00238035180306513
0.574739052979862 -0.00230042287802358
0.574309545319312 -0.00176192808809826
0.573970442108503 -0.00152897983686006
0.571895211669115 -0.000870870214644512
0.571798905258349 -0.000378502181137821
0.570074043183864 0.000948124109740746
0.569255799027817 0.00206429749192514
0.568267016181836 0.00272084472087632
0.567987670699451 0.00340823397941694
0.566400772168957 0.00412959176001958
0.564595224578361 0.00466675169932081
0.563606479551528 0.004803427239871
0.562763668891868 0.0047454354532838
0.561583078450795 0.00402053170716605
0.560898150362492 0.00354473601584137
0.560127352151745 0.00282107591193333
0.5593985557654 0.00256896256309329
0.558226540102587 0.00232538132560996
0.557660532157744 0.00214472847580337
0.556216528829631 0.00198004694083849
0.555391885562612 0.00192158070524116
0.553165353315511 0.00167123007063096
0.552965971063148 0.00154046124481183
0.552343855057988 0.00110344220593599
0.551661664361647 0.00090143955935859
0.548749480658794 0.000799947693670018
0.547971355898067 0.000605421913508375
0.547290989883757 0.000609376145219464
0.547139201592106 0.000651245869086944
0.546173040612344 0.000749097616423112
0.545146639618092 0.000833077261842011
0.54408679733668 0.000887684466199759
0.542348988599049 0.000926329112805077
0.542108624727824 0.000770202671257621
0.539516188430689 0.000319176766711138
0.539122214463159 0.000200796231605314
0.537776879815205 0.000179604407656236
0.536595584269004 -0.000249045677611988
0.535473034984094 -0.000282073484679127
0.535208946222813 -0.000386699892108834
0.534485707370735 -0.000391602878109812
0.533763085310551 -0.000369910169906829
0.532588442466835 -0.00024353117119762
0.531188579955632 0.000239383749214772
0.530804914315296 0.000320070546516351
0.529617108923576 0.000137053515376682
0.528090067338394 -5.52266901248037e-05
0.527426450167706 -0.000171309349379845
0.526551213703603 -0.00088638163337434
0.525239518644134 -0.00135113797340446
0.52296526296494 -0.00194805746410201
0.522424763115583 -0.00218949273230723
0.521165416283312 -0.00296339981913745
0.519655622342925 -0.00313104256599131
0.518635802227854 -0.00332734451566742
0.517864638064437 -0.00337222216489356
0.516734421803169 -0.0031390060828143
0.515663335649112 -0.0028416528433457
0.513899481237852 -0.00240544736886329
0.513120198478657 -0.00203664242260588
0.51211278624891 -0.0015126061295086
0.510464597936518 -0.000523587784994928
0.509660778058679 -0.000257680943761487
0.509184393021526 -0.00011317318242458
0.507578210586768 -7.37263594551467e-05
0.506543987972545 -0.000104485712060457
0.505990949469921 -0.000230576864088049
0.504669634072402 -0.000508668382613751
0.504618958911503 -0.000932893116600428
0.503508141732234 -0.00100691468479563
0.502897729622708 -0.00140318766111663
0.501101542290972 -0.00205245503659799
0.500371392948501 -0.00225645964216104
0.498224173815373 -0.00260980874755178
0.497123170212963 -0.00260787294818891
0.495453501254168 -0.00256205821676862
0.493693897424076 -0.00228042088198919
0.493162250609088 -0.00215189758065771
0.492453378472846 -0.00201066939164318
0.490605083426787 -0.00197301755128142
0.488287808531464 -0.00186069488027604
0.487827799170984 -0.0017711098325501
0.487046558866995 -0.00144235508877767
0.486939585840233 -0.00128111292690168
0.484360948045279 -0.00109554815166036
0.482892984270296 -0.00108219251567254
0.480151528777792 -0.00115213236688018
0.47974994068354 -0.00134612663590336
0.479126578365178 -0.00180939536056092
0.477201913505335 -0.00213366543536625
0.475724254776702 -0.0021100987794388
0.475173943619527 -0.00201900664545323
0.4742602505154 -0.00138701376024848
0.472309489943167 -0.00116430852350449
0.471488736735107 -0.00106737978040118
0.469478025884146 -0.000833025316539904
0.468550437823093 -0.000537100601014388
0.467048195799687 -5.84616337613296e-05
0.465561129796515 1.18238913527113e-05
0.463391415444675 0.000469861808304823
0.462048523068485 0.00140518582153825
0.459995228829635 0.00195475815526044
0.458840415532667 0.00227813194447482
0.458356964423318 0.00235914713027867
0.456713586339453 0.00235306890326234
0.455454978227546 0.00202814152716078
0.454702372684836 0.00183554231321558
0.452131968481248 0.000477943891354921
0.451292469484043 -7.53945142923374e-05
0.450274663271797 -0.000315838495163133
0.447544235075687 -0.0013921154627479
0.443564843455681 -0.0015670873956406
0.442225698250993 -0.00173864857816462
0.440549811707715 -0.00193823381172289
0.439074240014068 -0.00203346793575688
0.43803613615837 -0.00222870086291693
0.43541961636616 -0.00298852847742533
0.4325296236855 -0.0030065723068579
0.43132381707345 -0.00304813297369094
0.430965730757125 -0.00299681350321208
0.423090202187676 -0.00284150295877421
0.422607356904228 -0.00240072389192044
0.420577626751326 -0.0019473121420122
0.412470709453896 -0.00169421242943122
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0
2.39726921187265 0
2.38841775901371 0
2.38733909492887 0
2.38286784743776 0
2.38071451385176 0
2.3763351020957 0
2.37322760292651 0
2.37169813428472 0
2.36594590381395 0
2.36116153439265 0
2.35813192119028 0
2.35685736954831 0
2.35403935529011 0
2.35020642417712 0
2.34919945468031 0
2.34743070491723 0
2.34446577632698 0
2.34274853830517 0
2.34027348995441 0
2.33575350025779 0
2.33441804245837 0
2.33202549536874 0
2.32909807330439 0
2.32647707176125 0
2.32287839673685 0
2.32084141171123 0
2.3190242772775 0
2.31860912836965 0
2.31604494740328 0
2.31139453630397 0
2.31090796615503 0
2.3068181034762 0
2.30559930239826 0
2.30288218433671 0
2.30000354456099 0
2.29934256177401 0
2.29603308147414 0
2.29340350339193 0
2.2911587670621 0
2.29052005798879 0
2.28868677134004 0
2.28783858795036 0
2.28506812955421 0
2.28302212267846 0
2.28122644340618 0
2.28034412138979 0
2.27726751436948 0
2.27525051999309 0
2.27251287065744 0
2.27184721200136 0
2.27118809536344 0
2.2688566013688 0
2.26515847440115 0
2.26460147807484 0
2.26236425606479 0
2.26035673334473 0
2.25819500010089 0
2.25616566672556 0
2.25313860588646 0
2.25170244139651 0
2.25054738715092 0
2.24859994407365 0
2.24737788669538 0
2.24571291927162 0
2.24219851672732 0
2.23933501486717 0
2.23751898928409 0
2.23511419189564 0
2.2342086930339 0
2.23293401837469 0
2.23164311357916 0
2.23048216425138 0
2.22897405596773 0
2.2263352960441 0
2.22419991702283 0
2.22233832192242 0
2.2192436931485 0
2.21816521855158 0
2.21709476412164 0
2.21497017717439 0
2.21315381413268 0
2.21279909482355 0
2.21117025564064 0
2.2105632355152 0
2.20879253627566 0
2.20623049952155 0
2.20394888497939 0
2.20317346073814 0
2.20138422493741 0
2.19967759633142 0
2.19756140564564 0
2.19653407328147 0
2.19638753237506 0
2.19432814253325 0
2.19226952588195 0
2.19136714286983 0
2.18808065119202 0
2.18762128964142 0
2.18754033901935 0
2.18617959114083 0
2.18412146241103 0
2.18206351943438 0
2.18030958219981 0
2.17871693097362 0
2.17638171211673 0
2.17433680049404 0
2.17381966664007 0
2.17171388826048 0
2.17015285683604 0
2.16787836941516 0
2.16650749646411 0
2.16467421185516 0
2.16398153588814 0
2.16302273275886 0
2.16131851032335 0
2.15997992173452 0
2.15885352953317 0
2.15697613712743 0
2.15592062946651 0
2.15451997888543 0
2.15444132157373 0
2.15176821126759 0
2.15013170785947 0
2.14804173770581 0
2.14568246503178 0
2.14464299789141 0
2.14309066534124 0
2.14260769197758 0
2.1419363129675 0
2.13874557039513 0
2.13785816892836 0
2.13652522135843 0
2.13422694820212 0
2.13344785712546 0
2.13310141550112 0
2.13126469246077 0
2.13052465077575 0
2.1285252070424 0
2.12693799989736 0
2.12615304808308 0
2.12381950623573 0
2.12191709077801 0
2.12139940633526 0
2.12079594752881 0
2.11939636404118 0
2.11751323551144 0
2.11542244379802 0
2.11340312539569 0
2.11312701769775 0
2.11205936791162 0
2.1100626568819 0
2.10914442872631 0
2.10703906824847 0
2.10627590017415 0
2.10533407347326 0
2.10413809164161 0
2.10334520932164 0
2.10159595687327 0
2.10008949918435 0
2.09939377145541 0
2.09804421429701 0
2.09663054536202 0
2.09423326723417 0
2.09349790721794 0
2.09282866120885 0
2.09022813465243 0
2.08889723569502 0
2.08841052538596 0
2.08631895303964 0
2.08595724076073 0
2.0838478613292 0
2.08245392735697 0
2.08099692069238 0
2.0797980474535 0
2.07823196239328 0
2.07685799738338 0
2.07620552170565 0
2.07445024353451 0
2.07395765054216 0
2.07279534104346 0
2.07228902707771 0
2.06937973357424 0
2.06882174053274 0
2.06674488479393 0
2.06601554593014 0
2.06518864148898 0
2.06268355433248 0
2.06163781191947 0
2.06014348139728 0
2.05965157852655 0
2.05802017007308 0
2.05729283794705 0
2.05698494308055 0
2.05589846822582 0
2.05393465263551 0
2.05195314923137 0
2.05099290087748 0
2.04930347988444 0
2.04821985824066 0
2.04679265048219 0
2.04515209308404 0
2.04423447222186 0
2.04398132194214 0
2.04175215134711 0
2.04001926102346 0
2.03869552246733 0
2.03684678636484 0
2.03669902867235 0
2.03610245008695 0
2.0338232961707 0
2.03335159373532 0
2.03168632656066 0
2.03112846579806 0
2.02914568627312 0
2.02745185337061 0
2.0272763601113 0
2.02411950078684 0
2.02351394917512 0
2.022277025248 0
2.0212566211586 0
2.01911723821537 0
2.01845632343056 0
2.01704822419138 0
2.01643218557569 0
2.01587496400321 0
2.01438421429354 0
2.01318150579682 0
2.01283493503005 0
2.01067583864864 0
2.00840831126746 0
2.00704551579621 0
2.00698067400554 0
2.0060444839562 0
2.00487752960858 0
2.003968750699 0
2.00299235949577 0
2.00264690787338 0
2.00081450250148 0
1.9993095014309 0
1.99866231209214 0
1.99711479820671 0
1.99558829789709 0
1.99547750739422 0
1.99402607382009 0
1.99036057342804 0
1.99017926551622 0
1.98807115808081 0
1.98742784837743 0
1.98593686430848 0
1.98519847807224 0
1.98439528122845 0
1.98422612714573 0
1.98136406434743 0
1.97947932705675 0
1.9789862843532 0
1.97706275362404 0
1.97696366161356 0
1.97483884781815 0
1.97430626651988 0
1.97322095404291 0
1.97212890190359 0
1.97093077239849 0
1.96963247085841 0
1.96888256003709 0
1.96764634190976 0
1.96612269713715 0
1.96463397641514 0
1.96268887459843 0
1.96250105497292 0
1.9614405234446 0
1.96081092563954 0
1.95940330223109 0
1.95921186279573 0
1.95877535129262 0
1.95672876155117 0
1.9552119050508 0
1.95411766494951 0
1.95268618880662 0
1.95125385561235 0
1.9507162734306 0
1.94977629320926 0
1.94817806464025 0
1.94669143873416 0
1.94635244212589 0
1.94503039025441 0
1.94309832391477 0
1.94275509594023 0
1.94160071914309 0
1.94066666161124 0
1.93902196151804 0
1.93856712544114 0
1.93767672789782 0
1.93582856187573 0
1.93445060376691 0
1.93431022882984 0
1.93282559921856 0
1.93126108178023 0
1.9306651389354 0
1.93016683521879 0
1.92876293847537 0
1.92702830977166 0
1.92627330692197 0
1.92466919259955 0
1.92368570214369 0
1.92220109675502 0
1.92054269063009 0
1.92050641898295 0
1.91802706475261 0
1.91687342138079 0
1.91630778662817 0
1.91477339760929 0
1.91429831966231 0
1.9135271178099 0
1.91280036530682 0
1.91051340067312 0
1.90996155630528 0
1.9086925008022 0
1.90753343845764 0
1.90713519150978 0
1.9068717142391 0
1.90538038586844 0
1.90370913232254 0
1.90224133157123 0
1.90065888375047 0
1.90011217145266 0
1.89943886200247 0
1.89858034034659 0
1.89629780212388 0
1.89565100274736 0
1.89472304934801 0
1.89405077198491 0
1.89254049591415 0
1.89102918274529 0
1.8900165108644 0
1.88923785248682 0
1.88798470443458 0
1.8850986416361 0
1.88460342816826 0
1.8835801327821 0
1.88332184247027 0
1.88271368975253 0
1.88193159539799 0
1.87970232571233 0
1.87848288663533 0
1.8774377010469 0
1.87721769396658 0
1.87689018290127 0
1.87438601201957 0
1.87412581939636 0
1.87268994146345 0
1.87109106249252 0
1.87091555045043 0
1.86973716385643 0
1.86928695249899 0
1.86659199640054 0
1.86627788568358 0
1.86524999751479 0
1.86420653819362 0
1.86370750883685 0
1.86289633859252 0
1.86241554172596 0
1.86079299065685 0
1.86015823681018 0
1.85859711485923 0
1.85734996701641 0
1.85670397800554 0
1.85518106553165 0
1.85446023464588 0
1.85248336175359 0
1.85180947225555 0
1.85105569392977 0
1.85017836799571 0
1.84851148593495 0
1.84730204257521 0
1.8466624215599 0
1.8446096154607 0
1.84401364833005 0
1.84379828438665 0
1.84312017965485 0
1.84225270693038 0
1.84075887485041 0
1.83947726905082 0
1.83917403332735 0
1.83801264819653 0
1.83719218970563 0
1.83694348036768 0
1.83443427296176 0
1.83310145726828 0
1.83269832074576 0
1.8310613785777 0
1.8305040701942 0
1.82958780438477 0
1.82873121321532 0
1.82756986643706 0
1.82736163093397 0
1.8261872791783 0
1.82414433577929 0
1.82314271272742 0
1.82187808997614 0
1.82123833378062 0
1.82032417692985 0
1.81950693812386 0
1.81807551787409 0
1.81684976831787 0
1.8158679745804 0
1.81506574442127 0
1.81389872833602 0
1.81291835174249 0
1.81194184494045 0
1.81128238373088 0
1.81075980445349 0
1.80870612405222 0
1.80804393465444 0
1.80718321188899 0
1.80664749117093 0
1.8045703608743 0
1.80383581959152 0
1.8034437889203 0
1.80291485806491 0
1.8003652486307 0
1.79950622874075 0
1.7982992088607 0
1.7972465583436 0
1.79675518246346 0
1.79578892410039 0
1.79499285101674 0
1.79323660967455 0
1.7921375709216 0
1.79098616787407 0
1.79005940974783 0
1.7899713836577 0
1.78954336770061 0
1.78796160792409 0
1.78713239965232 0
1.78587816755401 0
1.78514232057284 0
1.78373537645058 0
1.78245336180739 0
1.78156229276782 0
1.78124842519261 0
1.77974207967637 0
1.77955160362671 0
1.77843978661406 0
1.77660208008004 0
1.77595954590272 0
1.77569840965345 0
1.77469550909794 0
1.77283645781603 0
1.77227500277973 0
1.76907483658237 0
1.76878327215377 0
1.76799818796953 0
1.76778204891706 0
1.76611850820917 0
1.76572149786677 0
1.76514431254845 0
1.76426083028727 0
1.7636084926967 0
1.76236732127102 0
1.76178133819874 0
1.76055539383704 0
1.7601849988726 0
1.75887293725598 0
1.75787658023376 0
1.75767649794705 0
1.75646236582971 0
1.75430300143237 0
1.75404752133797 0
1.7530751495179 0
1.75173273013875 0
1.7505727670891 0
1.75014449385939 0
1.7493968658555 0
1.74758350140864 0
1.74704701660782 0
1.74625765094345 0
1.74557613499698 0
1.74465544499658 0
1.74423913434049 0
1.74269831841912 0
1.74156599689841 0
1.7405344586371 0
1.73944243364684 0
1.73887604262579 0
1.73828955742626 0
1.73609590912826 0
1.73574995086704 0
1.73469453812585 0
1.73361159127597 0
1.73198295255081 0
1.73077991912102 0
1.73068019072376 0
1.72942203093072 0
1.72901193280503 0
1.72860217040446 0
1.72803383682698 0
1.72688679571234 0
1.72607348351233 0
1.72429074278697 0
1.72251729554625 0
1.72217192177683 0
1.7219019203779 0
1.72052311003906 0
1.71911913536166 0
1.71862636957923 0
1.71816292411591 0
1.71663192393604 0
1.71622582595534 0
1.71454591560492 0
1.71316842060807 0
1.71241659820744 0
1.71168692267537 0
1.71090057976802 0
1.71027993887572 0
1.70809292722477 0
1.70674060712609 0
1.70654739758147 0
1.70554268575327 0
1.70437866000666 0
1.70400785673089 0
1.70297070457322 0
1.70273603491927 0
1.70089629924172 0
1.70050428816831 0
1.70002042202428 0
1.69945821400725 0
1.69883796860311 0
1.6979747558432 0
1.69655440691845 0
1.69571711206434 0
1.69488318526757 0
1.69265969897919 0
1.69255900577847 0
1.69090202741083 0
1.68984300411196 0
1.68970040655376 0
1.68869125692385 0
1.68783705496959 0
1.68737810386176 0
1.68562912523709 0
1.68485503082758 0
1.68393547027579 0
1.68296463329923 0
1.68058805209623 0
1.68006293726569 0
1.67945637359519 0
1.67827614305828 0
1.67796239192632 0
1.67672495296102 0
1.67495288249477 0
1.67448420353236 0
1.67409564379798 0
1.67291513166179 0
1.67162401223252 0
1.67049846889144 0
1.66956818207753 0
1.66891917032232 0
1.66872246041029 0
1.66656537720317 0
1.66622309119653 0
1.66387972849141 0
1.66341170205772 0
1.66179683731593 0
1.66159883913876 0
1.66060317766493 0
1.65950882297663 0
1.65853880233826 0
1.65682384940814 0
1.65653179662084 0
1.65586667932174 0
1.6553920196414 0
1.65433320718829 0
1.65304212748694 0
1.65262082693344 0
1.65174514146541 0
1.65103652428316 0
1.65016241346485 0
1.64948796261033 0
1.64741826769744 0
1.64702224765562 0
1.64575602419958 0
1.64550041293032 0
1.64500661617211 0
1.64417510565974 0
1.64260472075158 0
1.64208551506077 0
1.64133875957803 0
1.64105701639187 0
1.64066735451265 0
1.63882858390034 0
1.63840503843774 0
1.63753753656237 0
1.63670790156557 0
1.63425348960934 0
1.63345644047366 0
1.63251767477759 0
1.63230979913501 0
1.63158951983759 0
1.62932245240576 0
1.62912234064727 0
1.62865624663153 0
1.62810981746098 0
1.62676453608557 0
1.6260591992236 0
1.62480185167804 0
1.62354256699409 0
1.6217565543068 0
1.62126380973965 0
1.62078212177097 0
1.62055100227614 0
1.61952026669634 0
1.61849710390034 0
1.61719634445949 0
1.61647296274453 0
1.61596867118746 0
1.61487944958726 0
1.6135605894589 0
1.61292334320846 0
1.6123633818976 0
1.61158746643218 0
1.61023170878472 0
1.60964874554567 0
1.60866441340695 0
1.60793256370978 0
1.60759292829071 0
1.60605946994168 0
1.60576861242117 0
1.60386900950915 0
1.60350503406572 0
1.60223504372493 0
1.60141540638016 0
1.6004458161554 0
1.59844799024008 0
1.59797067615492 0
1.5969895370086 0
1.59577081967413 0
1.59570940760228 0
1.59463801369004 0
1.59377120977898 0
1.59178625816809 0
1.59166423736444 0
1.59080330825474 0
1.58990712398268 0
1.5890729275613 0
1.58872109971559 0
1.58766445465267 0
1.58665997851795 0
1.58568967106295 0
1.58499498097507 0
1.5839759477514 0
1.58267784400956 0
1.58227867434345 0
1.5814243713705 0
1.58109049422412 0
1.57931064517485 0
1.57803974214602 0
1.57767448172595 0
1.5766265051632 0
1.57589082390808 0
1.57479385459765 0
1.57383569582837 0
1.5734752364521 0
1.57268560777657 0
1.57176271206658 0
1.57073248028891 0
1.56991542033532 0
1.56892941381152 0
1.56863484843884 0
1.5673896125942 0
1.56592782032986 0
1.56576621593391 0
1.56481006065671 0
1.5644461936708 0
1.56313585084609 0
1.56134006529557 0
1.56123867319964 0
1.56066832494847 0
1.5597369241196 0
1.55899722568187 0
1.55748497154484 0
1.5565896998999 0
1.55643603424039 0
1.55463104075629 0
1.55445458394832 0
1.55396880251075 0
1.55262419722129 0
1.55195365487439 0
1.55030126048815 0
1.54972562104978 0
1.54960182503675 0
1.54825666179362 0
1.54744753595168 0
1.5461681672569 0
1.54551515930848 0
1.54386428032021 0
1.5427592004218 0
1.5421580424807 0
1.54000229677543 0
1.53949387655284 0
1.53875863838363 0
1.53829262738816 0
1.53803608653374 0
1.53749195305931 0
1.536390791974 0
1.53488369683521 0
1.53400036685981 0
1.53358377034947 0
1.53332641210251 0
1.5326202886664 0
1.53251340589369 0
1.53052789751497 0
1.52964298263285 0
1.52893505663367 0
1.52823455002638 0
1.527731666633 0
1.52700115098154 0
1.5254584590239 0
1.52481712132768 0
1.52364442445684 0
1.52284493964584 0
1.52222679765466 0
1.52158195691895 0
1.520510779598 0
1.51890001683517 0
1.51794241155363 0
1.51684834460758 0
1.51611688873688 0
1.51546130597613 0
1.51396458110438 0
1.51377178860811 0
1.51237876419422 0
1.51157972970799 0
1.51051549860615 0
1.51007767081927 0
1.50967523585664 0
1.50778575893106 0
1.50738783961992 0
1.50606494067207 0
1.50553888931273 0
1.50495390757725 0
1.50296542637049 0
1.50260354735985 0
1.5023148368812 0
1.50087516838955 0
1.50024308883865 0
1.49896006106114 0
1.49832737960052 0
1.49785901170315 0
1.4972185226042 0
1.49572849591076 0
1.4951559032264 0
1.49401302915541 0
1.49376664299998 0
1.49202975721827 0
1.49165944055419 0
1.49085849642475 0
1.4907753419683 0
1.48953279996395 0
1.48900947122993 0
1.48802924752968 0
1.48747971794601 0
1.4865126498942 0
1.4857709844898 0
1.48545501430426 0
1.484598401144 0
1.48309348812933 0
1.48268407825251 0
1.48206785229301 0
1.48164369032593 0
1.48068074050438 0
1.47931935689114 0
1.47843493524372 0
1.47799207537215 0
1.47735893520414 0
1.47645328480595 0
1.47567760646304 0
1.47499657929732 0
1.47354339142384 0
1.47188377294074 0
1.47173466515016 0
1.47093751993159 0
1.47081145777634 0
1.46887640422217 0
1.46824556264525 0
1.46731245800758 0
1.46623770287851 0
1.4657857445675 0
1.46508885628626 0
1.46424104722605 0
1.46355049169228 0
1.46224775735122 0
1.46143203012038 0
1.46092257751581 0
1.45964858245214 0
1.45850460916105 0
1.45831838379505 0
1.45679572629672 0
1.45606480496263 0
1.45523787493073 0
1.45414629465163 0
1.45313514184973 0
1.45263991926196 0
1.45206751009523 0
1.45092994896595 0
1.45027088096066 0
1.44893377716589 0
1.44861576692676 0
1.44676341455399 0
1.44522648395899 0
1.44478165748847 0
1.44374437558246 0
1.44257544069522 0
1.442247576658 0
1.44158605877804 0
1.44122928471622 0
1.43939905181771 0
1.43859891528607 0
1.43831350419296 0
1.43797851106075 0
1.43735673698224 0
1.43599594426758 0
1.43557485580128 0
1.43467378063767 0
1.43373787897404 0
1.43305167856542 0
1.43150699356107 0
1.43137418058167 0
1.43082940011681 0
1.42929351493588 0
1.42910264420635 0
1.42785708089471 0
1.42719882802865 0
1.42594132446568 0
1.4251477121593 0
1.42427568306977 0
1.42306985096907 0
1.42300241347322 0
1.42173013947843 0
1.42115863428711 0
1.41988853150017 0
1.41886543399831 0
1.4186494210922 0
1.41803958298727 0
1.41660077794914 0
1.41619441736203 0
1.41471172452295 0
1.41416576028407 0
1.41163228510824 0
1.4110403257577 0
1.41036637103642 0
1.41018934104791 0
1.40954748400942 0
1.40858525184963 0
1.40742679078892 0
1.40686493929084 0
1.40612534208363 0
1.405455588625 0
1.4042796300918 0
1.40383190963278 0
1.40277854593912 0
1.40204420100059 0
1.40160228217336 0
1.40093399707841 0
1.39955903004053 0
1.39839281306174 0
1.39784631009586 0
1.39621164395237 0
1.39515259562208 0
1.3943083720552 0
1.39326169631966 0
1.39309793841531 0
1.39209991630781 0
1.39184290883646 0
1.39095304346094 0
1.39012704597003 0
1.38967166804488 0
1.38818731215328 0
1.38768420057394 0
1.38601030963965 0
1.38575012423754 0
1.38474143358758 0
1.38385515380571 0
1.38316632303898 0
1.38203672616753 0
1.38164981643562 0
1.38120474275598 0
1.37942129918705 0
1.37934651043134 0
1.37882097185619 0
1.37804432169432 0
1.37666086373205 0
1.37648439117665 0
1.37621169353908 0
1.37441623198727 0
1.37406856254487 0
1.37238268956998 0
1.37208477615684 0
1.3713253863663 0
1.37109781686605 0
1.37039806483915 0
1.36990116096593 0
1.36819698935204 0
1.36714058941922 0
1.36633121412995 0
1.36616254813571 0
1.36527778805868 0
1.36430321705188 0
1.3629476125593 0
1.36161173581987 0
1.36116616609047 0
1.36049984913918 0
1.35975347116027 0
1.3589920999695 0
1.35805937130961 0
1.35770638395959 0
1.35657426442859 0
1.35596039693595 0
1.35436267229174 0
1.35359213360183 0
1.35316185827858 0
1.3529609700895 0
1.3505809829082 0
1.34976599242247 0
1.34929442953041 0
1.34858493350818 0
1.34790034986172 0
1.34703030559972 0
1.3462400874829 0
1.34544062104668 0
1.34460758527722 0
1.34424142936674 0
1.34383606047542 0
1.34328642997045 0
1.34242049747499 0
1.34121920327987 0
1.33940445971368 0
1.33912203618101 0
1.33883608457951 0
1.33795904428954 0
1.33743667027422 0
1.3367451523555 0
1.33602050271942 0
1.33391856004554 0
1.33331789254819 0
1.33324186719273 0
1.33242366618248 0
1.33141358956632 0
1.33064953239163 0
1.33012250396607 0
1.32891805848426 0
1.32847000039369 0
1.32756482154751 0
1.32630131551277 0
1.32610722087396 0
1.32431275004914 0
1.32336409302378 0
1.3230137724243 0
1.32252254073661 0
1.32164016366344 0
1.32036390552853 0
1.31883549860882 0
1.31827877476963 0
1.31765249782622 0
1.31703991255286 0
1.31639851017434 0
1.31546834098065 0
1.31480309754806 0
1.31426512837116 0
1.31278568079464 0
1.31195475372969 0
1.31144186464633 0
1.31092989820621 0
1.30909836189555 0
1.30856783370138 0
1.30764959889614 0
1.30686368827403 0
1.3064470156276 0
1.30571156173013 0
1.3049874802245 0
1.30411623130981 0
1.30324150399454 0
1.30266060892487 0
1.30209649846982 0
1.30096070760449 0
1.30043907749008 0
1.29923687723579 0
1.29856246694991 0
1.29705003612119 0
1.29704385786141 0
1.29637275353183 0
1.29508234065497 0
1.29473256702557 0
1.29387372680911 0
1.2932845140794 0
1.29215193200947 0
1.29210614315607 0
1.29033453200422 0
1.28936456967093 0
1.28917009542143 0
1.28805421067765 0
1.28717686455542 0
1.28631373812844 0
1.28596062108185 0
1.28520188143157 0
1.28466980677494 0
1.28375543569659 0
1.2832557963653 0
1.28246393529873 0
1.28057455438524 0
1.27991138676673 0
1.27958892000392 0
1.27740647212626 0
1.27693521939257 0
1.27646040088234 0
1.27488950875551 0
1.27474418304689 0
1.27378036692418 0
1.27347358046056 0
1.27226308040098 0
1.27166592974005 0
1.27113142140709 0
1.26982228235909 0
1.26965333864714 0
1.26912877470136 0
1.26692835459517 0
1.26639511860511 0
1.2656903415728 0
1.26563491414392 0
1.26380994642741 0
1.2636857187298 0
1.26316025799127 0
1.26143360820912 0
1.26055858471267 0
1.26007823558292 0
1.25989447113008 0
1.2595244099047 0
1.25884930804246 0
1.25759650302951 0
1.25697719957811 0
1.25680759375043 0
1.25518120102906 0
1.25416544136725 0
1.25360849910767 0
1.25271032974636 0
1.25204935333482 0
1.25142837766373 0
1.25073780732015 0
1.24921159513509 0
1.24910585808107 0
1.2479156234109 0
1.2468040465561 0
1.24608573231415 0
1.24517792654266 0
1.24419177325632 0
1.24351255634897 0
1.24313296931975 0
1.24261646447405 0
1.24115188682939 0
1.2409077437185 0
1.23863287873263 0
1.2369803812327 0
1.23669288849726 0
1.23633459715988 0
1.23554778639197 0
1.23457209913486 0
1.23443811020915 0
1.23375529232081 0
1.23262676192859 0
1.23254698107955 0
1.23153116713334 0
1.23080689784572 0
1.23000704911172 0
1.22934136151969 0
1.22834710222663 0
1.22752254185171 0
1.22656458092869 0
1.22609219802805 0
1.22538886900156 0
1.22524917110792 0
1.22449420673034 0
1.22329250472647 0
1.22281130518787 0
1.22113933051853 0
1.2207565702859 0
1.21969160397236 0
1.21853605291342 0
1.21770376441539 0
1.2166521601076 0
1.21618137096791 0
1.21544452898237 0
1.21528547616167 0
1.21402497565859 0
1.21304221086046 0
1.21225800956406 0
1.21182549460642 0
1.2099708202622 0
1.20958193884638 0
1.20909289385303 0
1.20789974413387 0
1.20673704831018 0
1.20658772587067 0
1.2060505609098 0
1.20494020700731 0
1.20428007203754 0
1.20360505539102 0
1.20279590087428 0
1.20237340117162 0
1.20112496670577 0
1.20086119411421 0
1.19995214607866 0
1.19938001708888 0
1.19877975215418 0
1.19762229745158 0
1.19601178821052 0
1.19538154245642 0
1.19461454441842 0
1.19346534738951 0
1.19306834776767 0
1.19274241307989 0
1.19115404159082 0
1.19060353618245 0
1.18987185517291 0
1.18912372883148 0
1.18867737074509 0
1.18792929480209 0
1.18748527124133 0
1.18677177330305 0
1.18615979883143 0
1.18569803479619 0
1.1838389270208 0
1.18271555405536 0
1.18155338459626 0
1.18146192406518 0
1.18067657261996 0
1.17837118243023 0
1.17776524763145 0
1.17759600254141 0
1.17743929723455 0
1.17623503568228 0
1.17508590524166 0
1.17407571035962 0
1.17383317701628 0
1.17332794333865 0
1.17275178077676 0
1.17130264343227 0
1.16979688989746 0
1.16909206764555 0
1.16805268538864 0
1.16757497391438 0
1.16690638574029 0
1.16592883589097 0
1.16548188261398 0
1.16465782831944 0
1.16424422657911 0
1.16360599446053 0
1.16287235523786 0
1.16169237949723 0
1.16052642754002 0
1.15988280575223 0
1.15951401794378 0
1.15881560849156 0
1.15765831273149 0
1.1569743074301 0
1.15646562853669 0
1.155816305379 0
1.15442550440601 0
1.15407530165938 0
1.15298773829538 0
1.15176253455276 0
1.15125491224794 0
1.15049082837339 0
1.14991412986224 0
1.14941348258732 0
1.14900401386516 0
1.14827544691621 0
1.14611551591308 0
1.14588723679871 0
1.14563391162418 0
1.14504760802934 0
1.14307639863045 0
1.14289375741598 0
1.14238129585155 0
1.14018475132334 0
1.13986638704872 0
1.1389018223764 0
1.13851036038124 0
1.13743306467559 0
1.13675124200715 0
1.13571997526442 0
1.1352312781574 0
1.1342165648552 0
1.13368176169139 0
1.13315710800471 0
1.13227510282814 0
1.13128481950873 0
1.13027007736082 0
1.12861734509883 0
1.12843130939919 0
1.12767728717252 0
1.12732151991681 0
1.12642592400137 0
1.12565873226084 0
1.12542591023254 0
1.12422622502475 0
1.12381887435901 0
1.12357215468966 0
1.1213316060462 0
1.12112920606869 0
1.12072641160329 0
1.12026196366251 0
1.11939783502749 0
1.1180382632449 0
1.11749930280257 0
1.11708794952696 0
1.11628628703101 0
1.1155454434597 0
1.11427053405141 0
1.11338304456647 0
1.11262431932782 0
1.11216912332246 0
1.11145383190094 0
1.11055704257146 0
1.11014919939926 0
1.10946245505214 0
1.10942364567687 0
1.1074375376971 0
1.10719825812251 0
1.10553782012133 0
1.10498039530575 0
1.10338296675345 0
1.10330851315058 0
1.10239455410308 0
1.10190774712846 0
1.1017943107194 0
1.10051014112991 0
1.09936737510205 0
1.09920592698632 0
1.09801356603223 0
1.09738704129113 0
1.09665491219113 0
1.09532906451171 0
1.09380480824893 0
1.09369180343662 0
1.09228374194656 0
1.0921291392321 0
1.09133386650634 0
1.09059717724049 0
1.08961801836424 0
1.08911833964683 0
1.08855507870469 0
1.08781504863432 0
1.08716887106963 0
1.086084213201 0
1.08603227532852 0
1.08467611799715 0
1.08433102223386 0
1.08367098058706 0
1.0818735867139 0
1.08128666952228 0
1.07991048642641 0
1.07972823589461 0
1.07869055293043 0
1.07831691133465 0
1.07777248851176 0
1.07681996473924 0
1.07668138061736 0
1.07525149920481 0
1.07399764509862 0
1.07331176960965 0
1.07300803965351 0
1.07265112145444 0
1.07121409649496 0
1.07089746132362 0
1.06961128466917 0
1.06827798834045 0
1.06771330471378 0
1.06760148086363 0
1.06595338745854 0
1.0657811495677 0
1.06517234629621 0
1.06494608501567 0
1.06390798478075 0
1.06324217257155 0
1.06238458073086 0
1.06211860809941 0
1.06131763010264 0
1.05953869962681 0
1.05879067176934 0
1.05847485084609 0
1.05787459632345 0
1.05667072580198 0
1.05627035668697 0
1.05503342149037 0
1.05462883168884 0
1.05307212614205 0
1.05179105357235 0
1.05126357598312 0
1.05049971108896 0
1.04975192193674 0
1.04884439926628 0
1.04819547222372 0
1.04759917746108 0
1.04689374752102 0
1.04639717651677 0
1.04497901840227 0
1.04493503437048 0
1.0438950152183 0
1.04291173976052 0
1.04216227670311 0
1.04123905990823 0
1.04074684830227 0
1.03985086708891 0
1.03950338972351 0
1.03753394069831 0
1.03733011576209 0
1.03698948191819 0
1.03632553564205 0
1.03560908426818 0
1.03491014477598 0
1.03416084471979 0
1.03377280144231 0
1.03224951581881 0
1.03189441994019 0
1.03119845868352 0
1.03022190855767 0
1.029648634354 0
1.02780181310844 0
1.02756142169936 0
1.02619272776088 0
1.02589796321398 0
1.02524544563954 0
1.02483037122204 0
1.02409135552668 0
1.02328238145822 0
1.02226591105141 0
1.02175793676535 0
1.02085965569382 0
1.01938861418379 0
1.01911968740854 0
1.01865186308914 0
1.01749963616303 0
1.0159823823621 0
1.01493513987401 0
1.01445333923996 0
1.01358558514567 0
1.01314864703298 0
1.01191514491107 0
1.01069646627232 0
1.0100876464716 0
1.00988625910517 0
1.00901899815775 0
1.00813790004356 0
1.00665079396358 0
1.00542757981078 0
1.00480414242102 0
1.00427105247254 0
1.00411889229191 0
1.00309340975035 0
1.00247600900648 0
1.00190338502427 0
1.00170656404943 0
1.00065441132233 0
0.999449851336173 0
0.998448869805035 0
0.997937666187922 0
0.997301957196337 0
0.997162758573489 0
0.995346693433401 0
0.994808726017771 0
0.993937357771303 0
0.993528123215576 0
0.992243887735053 0
0.99161385129073 0
0.991179314924181 0
0.990711636357517 0
0.990389923931223 0
0.989046779728079 0
0.988205798817641 0
0.987555454647017 0
0.986505033020999 0
0.985132666229729 0
0.983896813696027 0
0.983295757759617 0
0.983230304994606 0
0.982305624874753 0
0.981338480113223 0
0.980776105037911 0
0.979975728652977 0
0.979216619127491 0
0.978338629529041 0
0.977143304231469 0
0.976213506516655 0
0.975517245722502 0
0.975285101195644 0
0.974462138534938 0
0.973167723398676 0
0.972523898238339 0
0.972159139559804 0
0.971533675263992 0
0.969604884581091 0
0.968700432406571 0
0.968558085234542 0
0.967774123773336 0
0.966863354820945 0
0.966083642655942 0
0.965562244608594 0
0.964314148207301 0
0.964031153415862 0
0.963509368090977 0
0.962917619527489 0
0.962469140411422 0
0.961601343289207 0
0.960786771668749 0
0.959052900219709 0
0.958344804762177 0
0.957671996902713 0
0.956974633492832 0
0.956389898477699 0
0.955394212085562 0
0.954663838894022 0
0.954077511863167 0
0.953414297779217 0
0.952199130745108 0
0.951720720176811 0
0.950258385624777 0
0.949237873423996 0
0.948745218618638 0
0.947641054195223 0
0.947234029693672 0
0.947078650139711 0
0.945388874049548 0
0.945181630112267 0
0.944253907398499 0
0.943706001186559 0
0.942658468157777 0
0.941595571945597 0
0.940953166662157 0
0.940140156109266 0
0.939724584308716 0
0.938787387997138 0
0.938021654566998 0
0.937512762022394 0
0.936762390294697 0
0.935799678093169 0
0.93461637124414 0
0.933172348367987 0
0.932193539137193 0
0.932029448291954 0
0.931686250618278 0
0.931330518431938 0
0.93069800490018 0
0.929141540233425 0
0.928686616280222 0
0.927736676075834 0
0.9269031823017 0
0.926383939742356 0
0.925680342823469 0
0.925424243378036 0
0.924017610267784 0
0.923599887565686 0
0.923203440844128 0
0.921303643660756 0
0.920603629272642 0
0.91949392335087 0
0.918560029466159 0
0.918252032357714 0
0.917271474947584 0
0.916829215079676 0
0.916534404881325 0
0.915483108846105 0
0.914477206444245 0
0.913648370777053 0
0.912698500475366 0
0.911891745473899 0
0.911335088240514 0
0.910437022890453 0
0.909122408021077 0
0.909039949055557 0
0.908279967956065 0
0.906775778464035 0
0.906448861543111 0
0.905874759048498 0
0.905341971664171 0
0.904608399056487 0
0.904102287698869 0
0.903321028374366 0
0.902353095492559 0
0.901645524306245 0
0.901052101408231 0
0.900674918315477 0
0.899034406518106 0
0.898353810432106 0
0.897412870294047 0
0.89688130506136 0
0.894865068343374 0
0.894464264035727 0
0.893728408375353 0
0.892680231399329 0
0.892051126069483 0
0.89169247023406 0
0.891135934775042 0
0.890642945610451 0
0.890281291893176 0
0.888723499339396 0
0.888499214188197 0
0.887997310537057 0
0.8868032375583 0
0.885541355350985 0
0.884896840885104 0
0.883504669328488 0
0.883155838786613 0
0.882667075966876 0
0.881805412263838 0
0.881389271507962 0
0.880005334587894 0
0.879695671659935 0
0.878804482348198 0
0.877657144779843 0
0.876002987350851 0
0.87528807382364 0
0.873897376507383 0
0.873417028272108 0
0.873068673718389 0
0.872421638753337 0
0.872211949303479 0
0.87143543370095 0
0.871040669800033 0
0.870417015143521 0
0.869037959721259 0
0.868106051134945 0
0.867916126997131 0
0.867334590435979 0
0.866146613424303 0
0.86537790487757 0
0.863151653511702 0
0.862639421986268 0
0.861666760306145 0
0.861479731754535 0
0.861008882748755 0
0.859958027685761 0
0.859115864039856 0
0.85866081892414 0
0.858073502818957 0
0.857727219226944 0
0.856795886001579 0
0.85595500369518 0
0.854350439616155 0
0.852987358696879 0
0.851319615387539 0
0.850777858349609 0
0.849788591716896 0
0.849169531633126 0
0.848101727466904 0
0.847788174361541 0
0.847729446035684 0
0.845674162575033 0
0.84487064769907 0
0.844690207421406 0
0.843711944868699 0
0.842821061141964 0
0.84230457404215 0
0.841186246927939 0
0.840641459334073 0
0.839814370590113 0
0.839001157459187 0
0.838230668949023 0
0.837014628497045 0
0.836921283291553 0
0.836465700263061 0
0.836319335019863 0
0.835137022615751 0
0.834192121953381 0
0.832870748127589 0
0.831985648421341 0
0.831569763424113 0
0.830813711731563 0
0.83066594623634 0
0.828989365476462 0
0.828168241198769 0
0.82686852636792 0
0.82623616367263 0
0.826027101053653 0
0.825399806930622 0
0.824165212284707 0
0.822834920522051 0
0.82201258647187 0
0.821815206415579 0
0.82089981582879 0
0.820145864266377 0
0.819600749445836 0
0.819053313129292 0
0.817909186971339 0
0.816988710457887 0
0.816035383361409 0
0.815209097885771 0
0.814143113232376 0
0.813429514586497 0
0.813028247634228 0
0.812059550625828 0
0.811897164112322 0
0.810224253419282 0
0.809634847776289 0
0.808769292479138 0
0.808246652826444 0
0.807780962430263 0
0.806402934822428 0
0.805913756523399 0
0.804870629110327 0
0.803723435612446 0
0.8034023460133 0
0.802734752453195 0
0.802435719405467 0
0.801687175528642 0
0.800704716249602 0
0.799900534978319 0
0.79918056447233 0
0.79838531776783 0
0.797160945758857 0
0.796566427348668 0
0.795244309452163 0
0.794683462519152 0
0.793414168945798 0
0.793020052148717 0
0.791816962130259 0
0.791308200653038 0
0.790466611249012 0
0.789566688770823 0
0.789113411892484 0
0.788364412753633 0
0.787889256218178 0
0.785617084865804 0
0.785571041001126 0
0.784805792503753 0
0.78404436100566 0
0.783733313439739 0
0.782649854573979 0
0.782020773504229 0
0.781411396267544 0
0.780571241540601 0
0.779223755266102 0
0.778777444491084 0
0.77795500041652 0
0.77728000882946 0
0.776752675901846 0
0.775712529395711 0
0.774813283463031 0
0.774060460109231 0
0.773174775930114 0
0.772054114321914 0
0.771437601840434 0
0.770389726689088 0
0.769375240271372 0
0.768023893515355 0
0.767280027773901 0
0.76671875730412 0
0.766270530051604 0
0.765087412815611 0
0.764637608024215 0
0.763992580186521 0
0.76275441981695 0
0.762217828098924 0
0.761687372170675 0
0.761379764245222 0
0.760204352403541 0
0.7591072676558 0
0.757946137950923 0
0.757673427713989 0
0.756326683542507 0
0.755624571452245 0
0.754580949604202 0
0.754049812374569 0
0.753567352907733 0
0.752909697397356 0
0.751524017896152 0
0.751086071896012 0
0.750215249161256 0
0.74921835156724 0
0.748605007998008 0
0.746937393386403 0
0.745866201943824 0
0.744993365337711 0
0.744508290826309 0
0.743562452106642 0
0.743019862150278 0
0.742687168984102 0
0.74096318960738 0
0.740577022879769 0
0.740183211288106 0
0.739229890828907 0
0.738389879802537 0
0.737335448855707 0
0.736538460077417 0
0.736073734649138 0
0.734982257572051 0
0.733900498630812 0
0.733652892449465 0
0.733026339992484 0
0.732132806058973 0
0.731154898623739 0
0.730249586260246 0
0.728899818873139 0
0.727936820034475 0
0.727728562197214 0
0.72689768454006 0
0.726536423733723 0
0.725301085820195 0
0.723598018566595 0
0.723182931439645 0
0.722405534157625 0
0.721932988203368 0
0.721315237062358 0
0.720046938373474 0
0.719074038167449 0
0.718303970479961 0
0.717732925785029 0
0.716779884946774 0
0.716331851772708 0
0.714474632793986 0
0.713487857505637 0
0.712475389789475 0
0.711651780120581 0
0.71026878535076 0
0.709541099602228 0
0.70874013634566 0
0.708286939465125 0
0.707853053710118 0
0.707522388890061 0
0.706779874217634 0
0.704918408731406 0
0.704440871289029 0
0.703866828687296 0
0.70280845848168 0
0.702424617157312 0
0.701464356102879 0
0.700330465914836 0
0.699539651516788 0
0.698797360074427 0
0.697953513232306 0
0.697108897332382 0
0.69591242677031 0
0.695294337291079 0
0.694544848533835 0
0.693769738888028 0
0.692905888575815 0
0.691745847996078 0
0.691323223921013 0
0.690480059969269 0
0.689217912313151 0
0.688511051971636 0
0.687719586809759 0
0.687218687609267 0
0.686529678922488 0
0.684697199010084 0
0.683156892866954 0
0.682725092089581 0
0.682026365210246 0
0.68128933813011 0
0.680528424703776 0
0.679735682894825 0
0.678905190377714 0
0.677928883950169 0
0.676953041042986 0
0.676498128023169 0
0.675688727483358 0
0.675310463873557 0
0.674170932352642 0
0.673984718655498 0
0.672536248452149 0
0.670408956346435 0
0.669862658067544 0
0.669476577685564 0
0.668806618808479 0
0.668183253612865 0
0.667642673793394 0
0.665669933013347 0
0.66499323120571 0
0.663963920181135 0
0.663441763435723 0
0.66227725363122 0
0.661682963876642 0
0.660662620776759 0
0.659725694152932 0
0.65900480567866 0
0.658473362142992 0
0.657775668964441 0
0.657375621128571 0
0.656027633113765 0
0.655398110096102 0
0.654179577312898 0
0.653342658612412 0
0.652992758912892 0
0.652324138618322 0
0.651202168104765 0
0.650770000698696 0
0.649247042664249 0
0.648007494464354 0
0.647559061156691 0
0.646049431711148 0
0.645421615666497 0
0.645295419881989 0
0.644343461716385 0
0.643083964575734 0
0.642938056397304 0
0.64255799686817 0
0.641728782099066 0
0.640278464150141 0
0.639699600504499 0
0.638443599486353 0
0.636933585961521 0
0.636561240374325 0
0.63598935786243 0
0.635550794504192 0
0.633915222261732 0
0.633602677945015 0
0.6329905215735 0
0.632404921909852 0
0.631042646093848 0
0.62944604509942 0
0.628064934808453 0
0.627360339718183 0
0.625878071735906 0
0.625281798386684 0
0.624835505820415 0
0.623335669008088 0
0.622271800762374 0
0.62175180166989 0
0.620818760284289 0
0.618852386713144 0
0.618469390021066 0
0.618012635443376 0
0.616939533911699 0
0.615646768183476 0
0.615561042551905 0
0.614765166886568 0
0.613557372115039 0
0.613078542103558 0
0.612389361776082 0
0.610375353177269 0
0.609914990579846 0
0.609460277947108 0
0.608878270109696 0
0.607210483051239 0
0.606588529987933 0
0.605843367835309 0
0.603265961153538 0
0.602658338092129 0
0.602262499350324 0
0.601757030038074 0
0.600640270172091 0
0.600048717797703 0
0.599359949140869 0
0.597275873726187 0
0.596774115877928 0
0.595159999614902 0
0.594483801850147 0
0.59362294773008 0
0.593166902913323 0
0.591331937651848 0
0.591045812968212 0
0.58950056000661 0
0.588849176304368 0
0.587808204651953 0
0.586488805752699 0
0.584866189670158 0
0.584649486509256 0
0.583204059826205 0
0.582756157033372 0
0.582435441990317 0
0.581580741125427 0
0.580809542182472 0
0.579546556098178 0
0.579051715993169 0
0.578531252134445 0
0.577324816758075 0
0.5766827887063 0
0.574739052979862 0
0.574309545319312 0
0.573970442108503 0
0.571895211669115 0
0.571798905258349 0
0.570074043183864 0
0.569255799027817 0
0.568267016181836 0
0.567987670699451 0
0.566400772168957 0
0.564595224578361 0
0.563606479551528 0
0.562763668891868 0
0.561583078450795 0
0.560898150362492 0
0.560127352151745 0
0.5593985557654 0
0.558226540102587 0
0.557660532157744 0
0.556216528829631 0
0.555391885562612 0
0.553165353315511 0
0.552965971063148 0
0.552343855057988 0
0.551661664361647 0
0.548749480658794 0
0.547971355898067 0
0.547290989883757 0
0.547139201592106 0
0.546173040612344 0
0.545146639618092 0
0.54408679733668 0
0.542348988599049 0
0.542108624727824 0
0.539516188430689 0
0.539122214463159 0
0.537776879815205 0
0.536595584269004 0
0.535473034984094 0
0.535208946222813 0
0.534485707370735 0
0.533763085310551 0
0.532588442466835 0
0.531188579955632 0
0.530804914315296 0
0.529617108923576 0
0.528090067338394 0
0.527426450167706 0
0.526551213703603 0
0.525239518644134 0
0.52296526296494 0
0.522424763115583 0
0.521165416283312 0
0.519655622342925 0
0.518635802227854 0
0.517864638064437 0
0.516734421803169 0
0.515663335649112 0
0.513899481237852 0
0.513120198478657 0
0.51211278624891 0
0.510464597936518 0
0.509660778058679 0
0.509184393021526 0
0.507578210586768 0
0.506543987972545 0
0.505990949469921 0
0.504669634072402 0
0.504618958911503 0
0.503508141732234 0
0.502897729622708 0
0.501101542290972 0
0.500371392948501 0
0.498224173815373 0
0.497123170212963 0
0.495453501254168 0
0.493693897424076 0
0.493162250609088 0
0.492453378472846 0
0.490605083426787 0
0.488287808531464 0
0.487827799170984 0
0.487046558866995 0
0.486939585840233 0
0.484360948045279 0
0.482892984270296 0
0.480151528777792 0
0.47974994068354 0
0.479126578365178 0
0.477201913505335 0
0.475724254776702 0
0.475173943619527 0
0.4742602505154 0
0.472309489943167 0
0.471488736735107 0
0.469478025884146 0
0.468550437823093 0
0.467048195799687 0
0.465561129796515 0
0.463391415444675 0
0.462048523068485 0
0.459995228829635 0
0.458840415532667 0
0.458356964423318 0
0.456713586339453 0
0.455454978227546 0
0.454702372684836 0
0.452131968481248 0
0.451292469484043 0
0.450274663271797 0
0.447544235075687 0
0.443564843455681 0
0.442225698250993 0
0.440549811707715 0
0.439074240014068 0
0.43803613615837 0
0.43541961636616 0
0.4325296236855 0
0.43132381707345 0
0.430965730757125 0
0.423090202187676 0
0.422607356904228 0
0.420577626751326 0
0.412470709453896 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_im_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.143480213846361, ymax=3.10313743931684,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.125380187827678
2.39726921187265 0.674160096530215
2.38841775901371 0.971900184735087
2.38733909492887 0.509242878646248
2.38286784743776 0.386280033305553
2.38071451385176 0.687144101954544
2.3763351020957 1.60141848784759
2.37322760292651 1.10128894298412
2.37169813428472 0.702079498169987
2.36594590381395 1.24104022623384
2.36116153439265 1.26524465866377
2.35813192119028 1.4092124643513
2.35685736954831 2.70167266171273
2.35403935529011 2.95556390962761
2.35020642417712 2.11802914808215
2.34919945468031 1.51399207120731
2.34743070491723 0.911929370953792
2.34446577632698 1.58725214285764
2.34274853830517 1.19005884913947
2.34027348995441 0.968790585100101
2.33575350025779 0.666094411751566
2.33441804245837 0.65039920188044
2.33202549536874 0.824265384625073
2.32909807330439 0.92394962603461
2.32647707176125 0.761974734806241
2.32287839673685 0.731074439063941
2.32084141171123 0.729261102570911
2.3190242772775 0.527682949192014
2.31860912836965 0.445715274882969
2.31604494740328 0.387568669845974
2.31139453630397 0.404907836368356
2.31090796615503 0.416506460568518
2.3068181034762 0.334329356644366
2.30559930239826 0.347602259974176
2.30288218433671 0.389649061768234
2.30000354456099 0.391557893732161
2.29934256177401 0.43771263507445
2.29603308147414 0.608072170831497
2.29340350339193 0.729080894185559
2.2911587670621 1.27000118444209
2.29052005798879 1.40632609941016
2.28868677134004 1.43105113959185
2.28783858795036 1.26686090614932
2.28506812955421 0.802955191452087
2.28302212267846 0.583741503621714
2.28122644340618 0.296962143553484
2.28034412138979 0.269577867837668
2.27726751436948 0.268750388385447
2.27525051999309 0.284351120874384
2.27251287065744 0.313278323080395
2.27184721200136 0.434094460378541
2.27118809536344 0.540981731918357
2.2688566013688 0.553441394388171
2.26515847440115 0.380539041550575
2.26460147807484 0.212022732621143
2.26236425606479 0.287164104084771
2.26035673334473 0.325894335297167
2.25819500010089 0.350014291379731
2.25616566672556 0.323056801086677
2.25313860588646 0.318217697351759
2.25170244139651 0.399450303557727
2.25054738715092 0.433149374268601
2.24859994407365 0.492735112738339
2.24737788669538 0.51820261474207
2.24571291927162 0.556943700578244
2.24219851672732 0.549263662715181
2.23933501486717 0.372372560775388
2.23751898928409 0.334326621786637
2.23511419189564 0.300502809098584
2.2342086930339 0.292133986465369
2.23293401837469 0.362946016009275
2.23164311357916 0.403073156374336
2.23048216425138 0.414564441442405
2.22897405596773 0.525054191040272
2.2263352960441 0.592095833451315
2.22419991702283 0.513476240423796
2.22233832192242 0.512793494233378
2.2192436931485 0.493160908190582
2.21816521855158 0.49647650656682
2.21709476412164 0.433674858455557
2.21497017717439 0.426729876200251
2.21315381413268 0.393681044449912
2.21279909482355 0.391407337192385
2.21117025564064 0.450913719216778
2.2105632355152 0.431018295675885
2.20879253627566 0.384863206441545
2.20623049952155 0.312507164904212
2.20394888497939 0.278666198096534
2.20317346073814 0.275174330564614
2.20138422493741 0.277938099698063
2.19967759633142 0.324930850570282
2.19756140564564 0.331329961501472
2.19653407328147 0.343858426333622
2.19638753237506 0.361616171349017
2.19432814253325 0.387446097522949
2.19226952588195 0.397733383677751
2.19136714286983 0.390447320347308
2.18808065119202 0.30114214586951
2.18762128964142 0.478878773260583
2.18754033901935 0.502623595288632
2.18617959114083 0.564257716413208
2.18412146241103 0.599386285525022
2.18206351943438 0.584343565304062
2.18030958219981 0.560842621135978
2.17871693097362 0.512411090394361
2.17638171211673 0.489115409092927
2.17433680049404 0.387033310393424
2.17381966664007 0.37504346232935
2.17171388826048 0.374404692457873
2.17015285683604 0.385853951738097
2.16787836941516 0.404852468794449
2.16650749646411 0.498265593179659
2.16467421185516 0.570823459173371
2.16398153588814 0.644382697803341
2.16302273275886 0.702251782096559
2.16131851032335 0.499886646724036
2.15997992173452 0.439736430745938
2.15885352953317 0.408398850337004
2.15697613712743 0.410406355826135
2.15592062946651 0.460321763115765
2.15451997888543 0.477881450015961
2.15444132157373 0.44911690716733
2.15176821126759 0.413164577563019
2.15013170785947 0.407624137653056
2.14804173770581 0.395339404774237
2.14568246503178 0.351834402597764
2.14464299789141 0.344771435187864
2.14309066534124 0.391554151756682
2.14260769197758 0.439379372009543
2.1419363129675 0.462043079729015
2.13874557039513 0.464489886965334
2.13785816892836 0.313104725671591
2.13652522135843 0.295446492110942
2.13422694820212 0.272969129124173
2.13344785712546 0.272126478776049
2.13310141550112 0.303433698583143
2.13126469246077 0.333076331632738
2.13052465077575 0.382837886156227
2.1285252070424 0.391296988732589
2.12693799989736 0.378771268744927
2.12615304808308 0.370657733825336
2.12381950623573 0.395776103051045
2.12191709077801 0.395152520806374
2.12139940633526 0.308223941041684
2.12079594752881 0.193489933144115
2.11939636404118 0.174970882566115
2.11751323551144 0.16365820811714
2.11542244379802 0.16234427372053
2.11340312539569 0.167007064872562
2.11312701769775 0.183607602549506
2.11205936791162 0.247323645641922
2.1100626568819 0.288024070172134
2.10914442872631 0.307785238405891
2.10703906824847 0.333849921401726
2.10627590017415 0.334240523372772
2.10533407347326 0.324179423790987
2.10413809164161 0.315651499260356
2.10334520932164 0.317986858133564
2.10159595687327 0.316378542572148
2.10008949918435 0.293058516907992
2.09939377145541 0.28546800928645
2.09804421429701 0.27761511971391
2.09663054536202 0.278896454841878
2.09423326723417 0.303808717702194
2.09349790721794 0.307495203521537
2.09282866120885 0.290879118816498
2.09022813465243 0.240353873474526
2.08889723569502 0.221510699523743
2.08841052538596 0.202432752369819
2.08631895303964 0.188643206086216
2.08595724076073 0.181291876506789
2.0838478613292 0.186742577461768
2.08245392735697 0.199168447832949
2.08099692069238 0.204148122901201
2.0797980474535 0.203914456152119
2.07823196239328 0.202247481045961
2.07685799738338 0.206822223284344
2.07620552170565 0.223401944196004
2.07445024353451 0.195021979057933
2.07395765054216 0.17919233189821
2.07279534104346 0.168033288199261
2.07228902707771 0.203836040388249
2.06937973357424 0.244623018602785
2.06882174053274 0.259323616776768
2.06674488479393 0.262155533188793
2.06601554593014 0.26352014886148
2.06518864148898 0.260881954835974
2.06268355433248 0.260240396064943
2.06163781191947 0.287213343694174
2.06014348139728 0.2946904629185
2.05965157852655 0.307895415748486
2.05802017007308 0.304732615780357
2.05729283794705 0.277453361210446
2.05698494308055 0.251586688960482
2.05589846822582 0.246237932956201
2.05393465263551 0.217544998103357
2.05195314923137 0.208615979743493
2.05099290087748 0.192024229290936
2.04930347988444 0.17333957792722
2.04821985824066 0.146409293061435
2.04679265048219 0.14091303158238
2.04515209308404 0.149947880797344
2.04423447222186 0.159898152111804
2.04398132194214 0.212024570500976
2.04175215134711 0.261717594664776
2.04001926102346 0.282394702600067
2.03869552246733 0.281364416996603
2.03684678636484 0.255681293610364
2.03669902867235 0.234062737836448
2.03610245008695 0.219093759444293
2.0338232961707 0.209137322094989
2.03335159373532 0.194784870602912
2.03168632656066 0.166856193556415
2.03112846579806 0.166197508629936
2.02914568627312 0.163772853912756
2.02745185337061 0.165242888938005
2.0272763601113 0.210308295567977
2.02411950078684 0.220187396276678
2.02351394917512 0.242725915441646
2.022277025248 0.264444631006087
2.0212566211586 0.29051748111746
2.01911723821537 0.328023675710295
2.01845632343056 0.357034204928065
2.01704822419138 0.357006502039702
2.01643218557569 0.338798766529113
2.01587496400321 0.303263795593429
2.01438421429354 0.266489908795366
2.01318150579682 0.258916603506147
2.01283493503005 0.255439854016335
2.01067583864864 0.246209140946298
2.00840831126746 0.238957545066632
2.00704551579621 0.23769934392366
2.00698067400554 0.228968971666095
2.0060444839562 0.224379889438326
2.00487752960858 0.252465912208577
2.003968750699 0.275279461991409
2.00299235949577 0.279715132717427
2.00264690787338 0.260085183562236
2.00081450250148 0.250459371636389
1.9993095014309 0.248563181599837
1.99866231209214 0.247606659122122
1.99711479820671 0.236462310402243
1.99558829789709 0.225356318865198
1.99547750739422 0.197755041703895
1.99402607382009 0.166359018776897
1.99036057342804 0.16141949675854
1.99017926551622 0.127881344163639
1.98807115808081 0.124350961284798
1.98742784837743 0.122897838578212
1.98593686430848 0.134929293045593
1.98519847807224 0.140151627247649
1.98439528122845 0.152567907698911
1.98422612714573 0.154122589413999
1.98136406434743 0.146138039546233
1.97947932705675 0.131602573789444
1.9789862843532 0.125155708323726
1.97706275362404 0.119545072679812
1.97696366161356 0.115803735432934
1.97483884781815 0.111103036644768
1.97430626651988 0.114372136706361
1.97322095404291 0.12461650882749
1.97212890190359 0.143411972942418
1.97093077239849 0.158283960149522
1.96963247085841 0.172745673078386
1.96888256003709 0.177164241472124
1.96764634190976 0.179900544811515
1.96612269713715 0.184363949657936
1.96463397641514 0.183477909921958
1.96268887459843 0.180859062100007
1.96250105497292 0.148727023173369
1.9614405234446 0.138061328631164
1.96081092563954 0.136835746086164
1.95940330223109 0.148322629904527
1.95921186279573 0.171187841385259
1.95877535129262 0.177997364352054
1.95672876155117 0.174393286743686
1.9552119050508 0.159378245052311
1.95411766494951 0.149874138792097
1.95268618880662 0.136862031994552
1.95125385561235 0.130616425893245
1.9507162734306 0.124235554969016
1.94977629320926 0.119601211076633
1.94817806464025 0.114967277966057
1.94669143873416 0.108438842515396
1.94635244212589 0.0994645074619264
1.94503039025441 0.099876364039764
1.94309832391477 0.103873607693592
1.94275509594023 0.111223587678638
1.94160071914309 0.114911211134751
1.94066666161124 0.11918122084571
1.93902196151804 0.140557621491951
1.93856712544114 0.146657477624336
1.93767672789782 0.15493029287623
1.93582856187573 0.156727983151551
1.93445060376691 0.181123638598804
1.93431022882984 0.18859129127957
1.93282559921856 0.199362579270157
1.93126108178023 0.205951458123243
1.9306651389354 0.208526001777645
1.93016683521879 0.200877567903896
1.92876293847537 0.195973190101506
1.92702830977166 0.165657843599293
1.92627330692197 0.13701257900003
1.92466919259955 0.123109052194421
1.92368570214369 0.113680619806642
1.92220109675502 0.114429870253188
1.92054269063009 0.130908508826268
1.92050641898295 0.142821917404812
1.91802706475261 0.151060833453185
1.91687342138079 0.174874282075673
1.91630778662817 0.204853022984689
1.91477339760929 0.215441506297176
1.91429831966231 0.224260043165106
1.9135271178099 0.224269073020424
1.91280036530682 0.198715374982209
1.91051340067312 0.196270147173224
1.90996155630528 0.187988059214946
1.9086925008022 0.197110687603452
1.90753343845764 0.203447495385642
1.90713519150978 0.209089618782297
1.9068717142391 0.216887308855863
1.90538038586844 0.217920385742956
1.90370913232254 0.21993334262748
1.90224133157123 0.230510398489233
1.90065888375047 0.236999757915615
1.90011217145266 0.243041779549981
1.89943886200247 0.240558542992647
1.89858034034659 0.220542310994918
1.89629780212388 0.211528300370108
1.89565100274736 0.207371750431855
1.89472304934801 0.203963021431984
1.89405077198491 0.204893655082739
1.89254049591415 0.229121909806199
1.89102918274529 0.233422308649504
1.8900165108644 0.227870454391899
1.88923785248682 0.202644625060149
1.88798470443458 0.198862337197239
1.8850986416361 0.192534682984933
1.88460342816826 0.190240322145888
1.8835801327821 0.182848630700246
1.88332184247027 0.178686178381976
1.88271368975253 0.176473813012638
1.88193159539799 0.176431690562115
1.87970232571233 0.173304856474703
1.87848288663533 0.168294393129213
1.8774377010469 0.166292075242925
1.87721769396658 0.150559273744167
1.87689018290127 0.134629834445522
1.87438601201957 0.130779996598208
1.87412581939636 0.116878368453338
1.87268994146345 0.116496442504095
1.87109106249252 0.125237180900951
1.87091555045043 0.132251833968779
1.86973716385643 0.139965782256473
1.86928695249899 0.16999217396997
1.86659199640054 0.183183333070676
1.86627788568358 0.184727625326597
1.86524999751479 0.184257341768869
1.86420653819362 0.172094509469029
1.86370750883685 0.163405467722683
1.86289633859252 0.147131851270203
1.86241554172596 0.14357377883109
1.86079299065685 0.130084854895352
1.86015823681018 0.129517590311711
1.85859711485923 0.126991227951841
1.85734996701641 0.115743181913012
1.85670397800554 0.110929576004039
1.85518106553165 0.104207664502743
1.85446023464588 0.103302329689349
1.85248336175359 0.102080424305625
1.85180947225555 0.0925545315454638
1.85105569392977 0.075722147693105
1.85017836799571 0.0744772312039219
1.84851148593495 0.0717913964502607
1.84730204257521 0.0614222340003513
1.8466624215599 0.059881885422495
1.8446096154607 0.0593579714678383
1.84401364833005 0.0589234852051018
1.84379828438665 0.0606796580682688
1.84312017965485 0.0640478223211299
1.84225270693038 0.0644878465645337
1.84075887485041 0.0688838914179332
1.83947726905082 0.0706257027921083
1.83917403332735 0.070674705888956
1.83801264819653 0.0698605275451144
1.83719218970563 0.0790954241441393
1.83694348036768 0.0838082796318576
1.83443427296176 0.0856162899791483
1.83310145726828 0.0872414818786428
1.83269832074576 0.0923917466558261
1.8310613785777 0.0957017179380533
1.8305040701942 0.100903755758547
1.82958780438477 0.104149715478836
1.82873121321532 0.108368337074721
1.82756986643706 0.114984721235058
1.82736163093397 0.114122364983691
1.8261872791783 0.109446621602786
1.82414433577929 0.105881140040566
1.82314271272742 0.102335585142329
1.82187808997614 0.100209533825728
1.82123833378062 0.0979545504758465
1.82032417692985 0.0961700956980236
1.81950693812386 0.0954200501086233
1.81807551787409 0.0967696025980754
1.81684976831787 0.0983804748610036
1.8158679745804 0.0997163441936742
1.81506574442127 0.100988826667589
1.81389872833602 0.105530485703172
1.81291835174249 0.118322761494051
1.81194184494045 0.118567795496487
1.81128238373088 0.126871714324488
1.81075980445349 0.128516810552282
1.80870612405222 0.128955568495256
1.80804393465444 0.142545600093606
1.80718321188899 0.150670057869793
1.80664749117093 0.156589958733902
1.8045703608743 0.169991674990841
1.80383581959152 0.171938093067163
1.8034437889203 0.175105863700969
1.80291485806491 0.179401043126328
1.8003652486307 0.181610442121097
1.79950622874075 0.181385780783748
1.7982992088607 0.171063101906143
1.7972465583436 0.1430826964248
1.79675518246346 0.117256112232533
1.79578892410039 0.113562012599841
1.79499285101674 0.108819019912104
1.79323660967455 0.107454695722429
1.7921375709216 0.104384288358068
1.79098616787407 0.103010522722329
1.79005940974783 0.0996038040295408
1.7899713836577 0.0969024933930794
1.78954336770061 0.0926643851708508
1.78796160792409 0.0866842764752016
1.78713239965232 0.0860489869033004
1.78587816755401 0.0864715981553979
1.78514232057284 0.0876589446388154
1.78373537645058 0.0887366249988198
1.78245336180739 0.0929997024002293
1.78156229276782 0.103777504552251
1.78124842519261 0.114681796060065
1.77974207967637 0.120041213658339
1.77955160362671 0.128760016945588
1.77843978661406 0.129101140675362
1.77660208008004 0.124792734690966
1.77595954590272 0.123234568598475
1.77569840965345 0.123311205600714
1.77469550909794 0.124538218614409
1.77283645781603 0.125405218645328
1.77227500277973 0.124562475087422
1.76907483658237 0.121812846273627
1.76878327215377 0.115311497706359
1.76799818796953 0.104152659982174
1.76778204891706 0.0986085646232235
1.76611850820917 0.0928179953694251
1.76572149786677 0.0793612159886236
1.76514431254845 0.0733481937822234
1.76426083028727 0.0684858888095769
1.7636084926967 0.0668719173418495
1.76236732127102 0.0685267019620184
1.76178133819874 0.0710693061825996
1.76055539383704 0.0778351935894071
1.7601849988726 0.0807086116293974
1.75887293725598 0.0841626851615441
1.75787658023376 0.0959866168380786
1.75767649794705 0.100944405072261
1.75646236582971 0.107914590894419
1.75430300143237 0.1158644730767
1.75404752133797 0.118259602461369
1.7530751495179 0.122821661491097
1.75173273013875 0.121857354280628
1.7505727670891 0.11112389933613
1.75014449385939 0.103607308008374
1.7493968658555 0.0898110532981562
1.74758350140864 0.0874522544396191
1.74704701660782 0.0807685447797678
1.74625765094345 0.0755159975533713
1.74557613499698 0.0753374318181261
1.74465544499658 0.0766562374873264
1.74423913434049 0.0833346305715403
1.74269831841912 0.0879574091010267
1.74156599689841 0.0920901984873679
1.7405344586371 0.0958161680996862
1.73944243364684 0.10017781542499
1.73887604262579 0.102320097686114
1.73828955742626 0.107180544082389
1.73609590912826 0.129763741918284
1.73574995086704 0.131682234313551
1.73469453812585 0.128557917843834
1.73361159127597 0.115418111934316
1.73198295255081 0.114333265514477
1.73077991912102 0.106729043854874
1.73068019072376 0.101886895129517
1.72942203093072 0.100969448157969
1.72901193280503 0.0977271587626519
1.72860217040446 0.0942717990532406
1.72803383682698 0.0857152692981727
1.72688679571234 0.0821201024819463
1.72607348351233 0.0754208699698697
1.72429074278697 0.0651844532634556
1.72251729554625 0.0591215002545675
1.72217192177683 0.0534250047161705
1.7219019203779 0.0530374782915682
1.72052311003906 0.0541410340099028
1.71911913536166 0.0545939190805996
1.71862636957923 0.0575140694009893
1.71816292411591 0.0648967676120768
1.71663192393604 0.0707977401629181
1.71622582595534 0.0722459144187859
1.71454591560492 0.0736724407994444
1.71316842060807 0.0761438019511968
1.71241659820744 0.0769236260124352
1.71168692267537 0.078021052935047
1.71090057976802 0.079216930086701
1.71027993887572 0.0797962982802994
1.70809292722477 0.0798230903785079
1.70674060712609 0.0794340319024489
1.70654739758147 0.0774661017370912
1.70554268575327 0.0702337621679142
1.70437866000666 0.066444648715357
1.70400785673089 0.0655498460805067
1.70297070457322 0.0643489625688187
1.70273603491927 0.0653106041062431
1.70089629924172 0.069200986646504
1.70050428816831 0.0702612249875856
1.70002042202428 0.0746823138466148
1.69945821400725 0.0890239457246116
1.69883796860311 0.0945997440364551
1.6979747558432 0.0956240745223824
1.69655440691845 0.095996665530425
1.69571711206434 0.0934338394193505
1.69488318526757 0.0906144712804434
1.69265969897919 0.0853291105732154
1.69255900577847 0.0763736556708954
1.69090202741083 0.0768843117123586
1.68984300411196 0.079014387741068
1.68970040655376 0.0814918113011324
1.68869125692385 0.0863900899198158
1.68783705496959 0.0928069197535241
1.68737810386176 0.0990587878250072
1.68562912523709 0.101824997929578
1.68485503082758 0.105178476398017
1.68393547027579 0.107178480356221
1.68296463329923 0.1047703529736
1.68058805209623 0.100151009785991
1.68006293726569 0.0920519549645924
1.67945637359519 0.0904362625179955
1.67827614305828 0.0879519197016047
1.67796239192632 0.085903466995833
1.67672495296102 0.0828408969333399
1.67495288249477 0.0806539851036502
1.67448420353236 0.0862016330421777
1.67409564379798 0.0874610240913629
1.67291513166179 0.0879606252933229
1.67162401223252 0.08778764367039
1.67049846889144 0.08550953278805
1.66956818207753 0.0836413049290517
1.66891917032232 0.0819627578542412
1.66872246041029 0.0795560182666005
1.66656537720317 0.0766270217276571
1.66622309119653 0.0740079336419199
1.66387972849141 0.0735598046579739
1.66341170205772 0.0731632316452296
1.66179683731593 0.0703031120214035
1.66159883913876 0.0718798843603179
1.66060317766493 0.0756297315486448
1.65950882297663 0.078178694379597
1.65853880233826 0.0918156390223978
1.65682384940814 0.0959195005398012
1.65653179662084 0.0970597532920227
1.65586667932174 0.100829518807558
1.6553920196414 0.101746808297789
1.65433320718829 0.101930730819431
1.65304212748694 0.101936326289228
1.65262082693344 0.101417748533305
1.65174514146541 0.100530843556794
1.65103652428316 0.0973356303687168
1.65016241346485 0.0965819082034655
1.64948796261033 0.0944313346806885
1.64741826769744 0.091449376787562
1.64702224765562 0.0902077044770568
1.64575602419958 0.0896127164258741
1.64550041293032 0.0922243019487601
1.64500661617211 0.0924649570338041
1.64417510565974 0.0908424246052505
1.64260472075158 0.0876262196231831
1.64208551506077 0.0790902326907394
1.64133875957803 0.07850383209922
1.64105701639187 0.0752718162136225
1.64066735451265 0.0759137196053208
1.63882858390034 0.0772304874759018
1.63840503843774 0.0778418428264087
1.63753753656237 0.077104091151574
1.63670790156557 0.0741468663115629
1.63425348960934 0.0726697798188921
1.63345644047366 0.0716779148487635
1.63251767477759 0.0711060451802168
1.63230979913501 0.0706832721293731
1.63158951983759 0.0684177928424754
1.62932245240576 0.0666992305282358
1.62912234064727 0.0667710702039317
1.62865624663153 0.0717503677439471
1.62810981746098 0.075016492544878
1.62676453608557 0.0761495965495995
1.6260591992236 0.0749459939132067
1.62480185167804 0.0727732571455337
1.62354256699409 0.0697721272446598
1.6217565543068 0.0630208073780882
1.62126380973965 0.0582107621327917
1.62078212177097 0.0555068820315754
1.62055100227614 0.0554032783193957
1.61952026669634 0.0573607685193955
1.61849710390034 0.0608203673420127
1.61719634445949 0.0613108825100372
1.61647296274453 0.0621322967479947
1.61596867118746 0.0667142668102073
1.61487944958726 0.0711246574256365
1.6135605894589 0.0773763435126267
1.61292334320846 0.0917709711044235
1.6123633818976 0.0941944727765412
1.61158746643218 0.0983777249124673
1.61023170878472 0.10050255800053
1.60964874554567 0.10089353049654
1.60866441340695 0.0991881934429212
1.60793256370978 0.0849176298178728
1.60759292829071 0.077959463673975
1.60605946994168 0.0719028999348838
1.60576861242117 0.0643312547602699
1.60386900950915 0.0602835886761191
1.60350503406572 0.0526139015455277
1.60223504372493 0.0504830143752072
1.60141540638016 0.0493038067571991
1.6004458161554 0.0465196314778326
1.59844799024008 0.0449345661107803
1.59797067615492 0.0454170411716645
1.5969895370086 0.0466714635093852
1.59577081967413 0.0487136835619664
1.59570940760228 0.0525676918088412
1.59463801369004 0.0567296967990692
1.59377120977898 0.0584720012847156
1.59178625816809 0.0654574345347234
1.59166423736444 0.0684980616001271
1.59080330825474 0.0714655527837115
1.58990712398268 0.0740470212763838
1.5890729275613 0.0824281625745764
1.58872109971559 0.0873236219665835
1.58766445465267 0.0895675157530716
1.58665997851795 0.0916695924426476
1.58568967106295 0.0908197289126849
1.58499498097507 0.0890741154966378
1.5839759477514 0.0870076519903836
1.58267784400956 0.079363096492006
1.58227867434345 0.0782621718184914
1.5814243713705 0.0778778840242799
1.58109049422412 0.077642826807964
1.57931064517485 0.0768424060795299
1.57803974214602 0.0761573019320876
1.57767448172595 0.0738281448300754
1.5766265051632 0.0736894371487943
1.57589082390808 0.0744688711432652
1.57479385459765 0.0787562634116099
1.57383569582837 0.0833945702467572
1.5734752364521 0.0849343584680245
1.57268560777657 0.0867362489032665
1.57176271206658 0.0872046113435807
1.57073248028891 0.0864000605488865
1.56991542033532 0.085907605212959
1.56892941381152 0.0832258208138492
1.56863484843884 0.0807403433841624
1.5673896125942 0.0729279849261442
1.56592782032986 0.0701791343950847
1.56576621593391 0.067501996336441
1.56481006065671 0.067638851921646
1.5644461936708 0.0700648892270527
1.56313585084609 0.0702892226235697
1.56134006529557 0.07166722828957
1.56123867319964 0.0747363868409098
1.56066832494847 0.0766861896541555
1.5597369241196 0.0796626197358482
1.55899722568187 0.0798296005086124
1.55748497154484 0.0788039637107096
1.5565896998999 0.0778071405247688
1.55643603424039 0.0737327423767048
1.55463104075629 0.0644294747929058
1.55445458394832 0.0625779789377967
1.55396880251075 0.0624160952127095
1.55262419722129 0.0633179326176678
1.55195365487439 0.0647542821260428
1.55030126048815 0.0671706342025958
1.54972562104978 0.0691065878333387
1.54960182503675 0.0714243076145028
1.54825666179362 0.0724324749737867
1.54744753595168 0.0706064724490561
1.5461681672569 0.0679087913094623
1.54551515930848 0.0649876224049801
1.54386428032021 0.0622143095122464
1.5427592004218 0.0554520820505817
1.5421580424807 0.0520690203415858
1.54000229677543 0.0501619287878879
1.53949387655284 0.0477246374914921
1.53875863838363 0.0442650186751075
1.53829262738816 0.0428792090455855
1.53803608653374 0.043372635658005
1.53749195305931 0.0436063412938101
1.536390791974 0.0436218292785963
1.53488369683521 0.0431664166213665
1.53400036685981 0.0429711200000937
1.53358377034947 0.0428683171839973
1.53332641210251 0.0432683705935704
1.5326202886664 0.0440608193877024
1.53251340589369 0.0488433420672817
1.53052789751497 0.0497286423510389
1.52964298263285 0.0536266584505068
1.52893505663367 0.0538571958828221
1.52823455002638 0.0766540162633307
1.527731666633 0.0837700236057183
1.52700115098154 0.0883120077458599
1.5254584590239 0.0901162132008305
1.52481712132768 0.0952167358081528
1.52364442445684 0.0955329053559338
1.52284493964584 0.0953427209956683
1.52222679765466 0.0950138017907742
1.52158195691895 0.094147860514764
1.520510779598 0.0916203298118549
1.51890001683517 0.0879561313391054
1.51794241155363 0.0808567103085321
1.51684834460758 0.0789536414821599
1.51611688873688 0.0749805772080536
1.51546130597613 0.0724346910084663
1.51396458110438 0.0692568309381778
1.51377178860811 0.0659290155690693
1.51237876419422 0.0647225000670946
1.51157972970799 0.0586445676128989
1.51051549860615 0.050567433969948
1.51007767081927 0.0498166919788683
1.50967523585664 0.0490193405991833
1.50778575893106 0.0493721942807007
1.50738783961992 0.0503777384351768
1.50606494067207 0.052376267075667
1.50553888931273 0.0539232690833592
1.50495390757725 0.0555996715373717
1.50296542637049 0.0591994670969154
1.50260354735985 0.0618269218407432
1.5023148368812 0.0623051249241027
1.50087516838955 0.0699433359164609
1.50024308883865 0.081362275534285
1.49896006106114 0.0896042498810643
1.49832737960052 0.095303696644752
1.49785901170315 0.101854555911272
1.4972185226042 0.105313853105981
1.49572849591076 0.106415628884613
1.4951559032264 0.10708714557789
1.49401302915541 0.106449656960905
1.49376664299998 0.106056165043583
1.49202975721827 0.104317658777894
1.49165944055419 0.0915094126193342
1.49085849642475 0.0898040802019873
1.4907753419683 0.0806619651322974
1.48953279996395 0.0730988927620459
1.48900947122993 0.0658732841525109
1.48802924752968 0.0617737958574527
1.48747971794601 0.0580652722313957
1.4865126498942 0.0564500519528452
1.4857709844898 0.0559821730739115
1.48545501430426 0.0567966722524343
1.484598401144 0.0582065506819007
1.48309348812933 0.0593462549996378
1.48268407825251 0.0593606223641184
1.48206785229301 0.05807493337498
1.48164369032593 0.0557226458768635
1.48068074050438 0.0544857260270384
1.47931935689114 0.0521250032502359
1.47843493524372 0.0501897393147127
1.47799207537215 0.0485107476050125
1.47735893520414 0.0488425301781188
1.47645328480595 0.0493600914404253
1.47567760646304 0.0510051597057074
1.47499657929732 0.0523186034358623
1.47354339142384 0.053024325602448
1.47188377294074 0.0545490486757914
1.47173466515016 0.0547076690635176
1.47093751993159 0.0550686144511571
1.47081145777634 0.055144487723282
1.46887640422217 0.0553448213759027
1.46824556264525 0.0559121205577765
1.46731245800758 0.0563644112320447
1.46623770287851 0.0579883547759084
1.4657857445675 0.0616655643684985
1.46508885628626 0.062867809316522
1.46424104722605 0.0644845789822921
1.46355049169228 0.0646397573797268
1.46224775735122 0.0637149797772024
1.46143203012038 0.0636441613573028
1.46092257751581 0.0664217013420801
1.45964858245214 0.0674414932895829
1.45850460916105 0.0683502710287748
1.45831838379505 0.0690341525049645
1.45679572629672 0.0701459847636595
1.45606480496263 0.0720767152456121
1.45523787493073 0.072777874552651
1.45414629465163 0.0729703903023522
1.45313514184973 0.073208084442974
1.45263991926196 0.0736010643097077
1.45206751009523 0.0742589279220742
1.45092994896595 0.075176466493332
1.45027088096066 0.0769338095726074
1.44893377716589 0.0771634576535175
1.44861576692676 0.0762857928090745
1.44676341455399 0.0749914794530174
1.44522648395899 0.069496600839408
1.44478165748847 0.0672399355610891
1.44374437558246 0.0613885360078618
1.44257544069522 0.058666554926803
1.442247576658 0.0571816736761354
1.44158605877804 0.0566371593745775
1.44122928471622 0.0554999701418115
1.43939905181771 0.05477174814668
1.43859891528607 0.0521020781793892
1.43831350419296 0.0512862909861316
1.43797851106075 0.0502206330840909
1.43735673698224 0.0473487030190081
1.43599594426758 0.0453089808573805
1.43557485580128 0.043740798447755
1.43467378063767 0.0404743298187219
1.43373787897404 0.0398247822073279
1.43305167856542 0.0392869333590804
1.43150699356107 0.0391776310795921
1.43137418058167 0.0391906851469318
1.43082940011681 0.0392922471701965
1.42929351493588 0.0398000365208544
1.42910264420635 0.0414037203668873
1.42785708089471 0.042164931314958
1.42719882802865 0.0451361759450695
1.42594132446568 0.046362432575917
1.4251477121593 0.0548289174299256
1.42427568306977 0.0572918039990325
1.42306985096907 0.0622750197107194
1.42300241347322 0.0630742999192382
1.42173013947843 0.0635790892044618
1.42115863428711 0.0647649446356607
1.41988853150017 0.0661534176679669
1.41886543399831 0.0658024749688688
1.4186494210922 0.0643010694807307
1.41803958298727 0.0622134991282499
1.41660077794914 0.0621027781964629
1.41619441736203 0.0640820778893965
1.41471172452295 0.0660610258331187
1.41416576028407 0.067291688057331
1.41163228510824 0.0686981120529561
1.4110403257577 0.0697034329829427
1.41036637103642 0.0694952485600914
1.41018934104791 0.0681255345656891
1.40954748400942 0.0648556059557037
1.40858525184963 0.0642868403951634
1.40742679078892 0.059750828882332
1.40686493929084 0.0583769777743612
1.40612534208363 0.0575838981452568
1.405455588625 0.0571075782819798
1.4042796300918 0.0564950283494571
1.40383190963278 0.0563760445696419
1.40277854593912 0.0560524380574709
1.40204420100059 0.0558267760746507
1.40160228217336 0.0545666832143369
1.40093399707841 0.053087178218852
1.39955903004053 0.0528518244237226
1.39839281306174 0.0524455966392718
1.39784631009586 0.0514120171718149
1.39621164395237 0.0518344401477651
1.39515259562208 0.053358043897769
1.3943083720552 0.0570234146627292
1.39326169631966 0.0601794164311082
1.39309793841531 0.0638385676734768
1.39209991630781 0.0654824735035919
1.39184290883646 0.0658016851825341
1.39095304346094 0.0649484351715567
1.39012704597003 0.0620058652154596
1.38967166804488 0.058012898885931
1.38818731215328 0.0560772219760784
1.38768420057394 0.0549560477084284
1.38601030963965 0.053100138309107
1.38575012423754 0.0532358818190748
1.38474143358758 0.0550385705512746
1.38385515380571 0.0576778075020161
1.38316632303898 0.0596416231043878
1.38203672616753 0.0607667005440417
1.38164981643562 0.0654700082577072
1.38120474275598 0.0669121038736371
1.37942129918705 0.0677857199076469
1.37934651043134 0.0682823552361619
1.37882097185619 0.0694918438657201
1.37804432169432 0.0699447294466316
1.37666086373205 0.0703204551025818
1.37648439117665 0.0707541732512726
1.37621169353908 0.07397670538866
1.37441623198727 0.0792550272897552
1.37406856254487 0.082120867730076
1.37238268956998 0.0860549263314652
1.37208477615684 0.0890343890208369
1.3713253863663 0.0912434111729079
1.37109781686605 0.0915551177063418
1.37039806483915 0.0938800654990656
1.36990116096593 0.0956650703545102
1.36819698935204 0.0967230516151197
1.36714058941922 0.101582519583545
1.36633121412995 0.101725625182374
1.36616254813571 0.102025170370875
1.36527778805868 0.101070655616808
1.36430321705188 0.0997431163274045
1.3629476125593 0.0995018268338745
1.36161173581987 0.0992922606823326
1.36116616609047 0.100072421707806
1.36049984913918 0.100300660754363
1.35975347116027 0.100802418303785
1.3589920999695 0.100953059131611
1.35805937130961 0.103179617818201
1.35770638395959 0.104719840658228
1.35657426442859 0.112006939540534
1.35596039693595 0.115278032277165
1.35436267229174 0.114775006448327
1.35359213360183 0.112371233822819
1.35316185827858 0.110935851067983
1.3529609700895 0.0945137261981836
1.3505809829082 0.0834205204584876
1.34976599242247 0.076497983245923
1.34929442953041 0.0707856763733419
1.34858493350818 0.0668374093117622
1.34790034986172 0.0642295886869116
1.34703030559972 0.0612005922749449
1.3462400874829 0.062295660722314
1.34544062104668 0.0649725872546021
1.34460758527722 0.0683281489369154
1.34424142936674 0.07008112079367
1.34383606047542 0.07316255989481
1.34328642997045 0.0764021244192525
1.34242049747499 0.0770358045891609
1.34121920327987 0.0781675526061813
1.33940445971368 0.0787483771145689
1.33912203618101 0.0795472349395591
1.33883608457951 0.0797211853962555
1.33795904428954 0.079581810921821
1.33743667027422 0.0784863795242492
1.3367451523555 0.0753837436117813
1.33602050271942 0.0706372891152938
1.33391856004554 0.0694810251318516
1.33331789254819 0.0687679833701844
1.33324186719273 0.068338485430272
1.33242366618248 0.0676468839437643
1.33141358956632 0.0675030470003858
1.33064953239163 0.0649829718327659
1.33012250396607 0.0645735312826386
1.32891805848426 0.064526963907425
1.32847000039369 0.0644762071513411
1.32756482154751 0.0643535318356034
1.32630131551277 0.0640408036812085
1.32610722087396 0.0640244070298997
1.32431275004914 0.0640602158358625
1.32336409302378 0.0645508036178499
1.3230137724243 0.0664551797683996
1.32252254073661 0.0667131327794051
1.32164016366344 0.0695806109433488
1.32036390552853 0.0713417355046667
1.31883549860882 0.0737923369616274
1.31827877476963 0.0829653306749173
1.31765249782622 0.0878872749679991
1.31703991255286 0.0919069111279507
1.31639851017434 0.0988994858014428
1.31546834098065 0.10295311957447
1.31480309754806 0.109275970545652
1.31426512837116 0.113798662530997
1.31278568079464 0.11667911134861
1.31195475372969 0.117300627052193
1.31144186464633 0.11733459917467
1.31092989820621 0.116052076790916
1.30909836189555 0.114370120680612
1.30856783370138 0.112287850125116
1.30764959889614 0.110815732653509
1.30686368827403 0.108837517146435
1.3064470156276 0.10576786185856
1.30571156173013 0.102509043222484
1.3049874802245 0.10176158238334
1.30411623130981 0.100443569643509
1.30324150399454 0.100098901097019
1.30266060892487 0.100280935307011
1.30209649846982 0.10295039472029
1.30096070760449 0.108155596061851
1.30043907749008 0.110267868759908
1.29923687723579 0.113467304348548
1.29856246694991 0.114028657657901
1.29705003612119 0.110726388974746
1.29704385786141 0.104022886954937
1.29637275353183 0.0975234504738532
1.29508234065497 0.0909254915892077
1.29473256702557 0.0857436499435178
1.29387372680911 0.0712539654817545
1.2932845140794 0.0687170228460078
1.29215193200947 0.0634802768238316
1.29210614315607 0.0624609047665376
1.29033453200422 0.0620435696694125
1.28936456967093 0.0614628904854379
1.28917009542143 0.060889616400331
1.28805421067765 0.0594853483799768
1.28717686455542 0.0586145263843821
1.28631373812844 0.0592316825183798
1.28596062108185 0.0609851330426998
1.28520188143157 0.0616833344544855
1.28466980677494 0.0677872799373057
1.28375543569659 0.0710179951483189
1.2832557963653 0.0728274030937282
1.28246393529873 0.0737177480743764
1.28057455438524 0.0756542611132032
1.27991138676673 0.0772596584500615
1.27958892000392 0.0811827354810003
1.27740647212626 0.082279519498361
1.27693521939257 0.0852237726158117
1.27646040088234 0.087397902430272
1.27488950875551 0.0884838998497777
1.27474418304689 0.089448064349158
1.27378036692418 0.0883660980469513
1.27347358046056 0.0858264682779907
1.27226308040098 0.0797528960321355
1.27166592974005 0.0732535548803894
1.27113142140709 0.0724277564789914
1.26982228235909 0.0684112700247717
1.26965333864714 0.067043217144572
1.26912877470136 0.0646210705625447
1.26692835459517 0.0644627892535151
1.26639511860511 0.0652736949941422
1.2656903415728 0.0653042940733439
1.26563491414392 0.0675006514012071
1.26380994642741 0.0697118013966189
1.2636857187298 0.0757121350445946
1.26316025799127 0.080247436772923
1.26143360820912 0.0829687305369534
1.26055858471267 0.0844519691389266
1.26007823558292 0.0851264097040887
1.25989447113008 0.0852785723821168
1.2595244099047 0.0878745465725635
1.25884930804246 0.0898325439743797
1.25759650302951 0.0916019260443188
1.25697719957811 0.0914871292487377
1.25680759375043 0.0907556865533615
1.25518120102906 0.0878918508328627
1.25416544136725 0.0793009328628501
1.25360849910767 0.076675598960354
1.25271032974636 0.0688181800339327
1.25204935333482 0.0664146748483717
1.25142837766373 0.0643252679533974
1.25073780732015 0.0610227481228028
1.24921159513509 0.0576815276855253
1.24910585808107 0.0562928588624647
1.2479156234109 0.0559875730969161
1.2468040465561 0.0546061596695273
1.24608573231415 0.0540646756820462
1.24517792654266 0.0541090301246173
1.24419177325632 0.054424377171274
1.24351255634897 0.0586985197428531
1.24313296931975 0.0622368642408233
1.24261646447405 0.0628547507266938
1.24115188682939 0.065377396052102
1.2409077437185 0.0655143656012317
1.23863287873263 0.0648600198122909
1.2369803812327 0.0638274952730723
1.23669288849726 0.0630057792735943
1.23633459715988 0.0623488329093867
1.23554778639197 0.0622644559769441
1.23457209913486 0.0624211387016725
1.23443811020915 0.0623568611816035
1.23375529232081 0.0618521504418314
1.23262676192859 0.0615780396054923
1.23254698107955 0.0615274449942789
1.23153116713334 0.060764107668879
1.23080689784572 0.0607557663877797
1.23000704911172 0.0609483093135686
1.22934136151969 0.0617712084773925
1.22834710222663 0.0624076822062863
1.22752254185171 0.063057334115376
1.22656458092869 0.0644286435790537
1.22609219802805 0.0662412496463532
1.22538886900156 0.0691721957047853
1.22524917110792 0.0717035065323243
1.22449420673034 0.0787669413992436
1.22329250472647 0.08437558070823
1.22281130518787 0.089548005135249
1.22113933051853 0.0967388189580223
1.2207565702859 0.100225973230532
1.21969160397236 0.103675733130833
1.21853605291342 0.104324934000804
1.21770376441539 0.106821937894501
1.2166521601076 0.10854869808839
1.21618137096791 0.108763899178808
1.21544452898237 0.110791657052364
1.21528547616167 0.112493952174034
1.21402497565859 0.112532080579441
1.21304221086046 0.111934376090481
1.21225800956406 0.11013692007781
1.21182549460642 0.107865449447531
1.2099708202622 0.100453772142242
1.20958193884638 0.0950511756542954
1.20909289385303 0.0909441912067142
1.20789974413387 0.0891480960703944
1.20673704831018 0.0865814211010183
1.20658772587067 0.0852058689475366
1.2060505609098 0.0835188351565161
1.20494020700731 0.0825617010363001
1.20428007203754 0.0823739349122643
1.20360505539102 0.0826152227786774
1.20279590087428 0.0846809074829847
1.20237340117162 0.0851683026596237
1.20112496670577 0.0893568226628262
1.20086119411421 0.0912384420603053
1.19995214607866 0.0930139352269265
1.19938001708888 0.0965523936499714
1.19877975215418 0.109815994325792
1.19762229745158 0.110990104850538
1.19601178821052 0.108956994842605
1.19538154245642 0.108195634490366
1.19461454441842 0.0991830718428423
1.19346534738951 0.0942379316317886
1.19306834776767 0.090368540257712
1.19274241307989 0.0831237608970675
1.19115404159082 0.0793228749395309
1.19060353618245 0.0769482096680521
1.18987185517291 0.0762056289558662
1.18912372883148 0.0751005624074515
1.18867737074509 0.0747725418543275
1.18792929480209 0.0721403516747465
1.18748527124133 0.0714505277935969
1.18677177330305 0.0703105225638943
1.18615979883143 0.0698821082942208
1.18569803479619 0.0699340002176483
1.1838389270208 0.0702567477897521
1.18271555405536 0.0700550392139664
1.18155338459626 0.0698398957746658
1.18146192406518 0.0679683618839717
1.18067657261996 0.0650944623399594
1.17837118243023 0.0649120359845181
1.17776524763145 0.0643528557236642
1.17759600254141 0.0633958567203182
1.17743929723455 0.0617956592706351
1.17623503568228 0.0607523411700943
1.17508590524166 0.0508699507679806
1.17407571035962 0.0489641728341372
1.17383317701628 0.0464678802006352
1.17332794333865 0.0454383354778537
1.17275178077676 0.0434643556552247
1.17130264343227 0.0422584514134007
1.16979688989746 0.0392390172762879
1.16909206764555 0.0383890206785351
1.16805268538864 0.0368140602334437
1.16757497391438 0.0358392192918785
1.16690638574029 0.0348629333866763
1.16592883589097 0.0349157085903235
1.16548188261398 0.0352816033593807
1.16465782831944 0.0355331510889237
1.16424422657911 0.0366399767692531
1.16360599446053 0.0371584451790331
1.16287235523786 0.0388615647169046
1.16169237949723 0.0409684283696244
1.16052642754002 0.0432909623323625
1.15988280575223 0.0459197251614085
1.15951401794378 0.0469615302480369
1.15881560849156 0.0490165228231665
1.15765831273149 0.0490492676504313
1.1569743074301 0.0487480980946719
1.15646562853669 0.0482008704810969
1.155816305379 0.0477506511930012
1.15442550440601 0.0480520763202516
1.15407530165938 0.0490080258847135
1.15298773829538 0.0516861878836432
1.15176253455276 0.0545175058987495
1.15125491224794 0.0553706620738746
1.15049082837339 0.0583612951695104
1.14991412986224 0.0648644504776731
1.14941348258732 0.0730600106530502
1.14900401386516 0.0780627481253661
1.14827544691621 0.0827540366982964
1.14611551591308 0.0835408557570119
1.14588723679871 0.0832847627333193
1.14563391162418 0.0811134828634631
1.14504760802934 0.079837861206837
1.14307639863045 0.0741885848917715
1.14289375741598 0.0656192619265485
1.14238129585155 0.0636004176635641
1.14018475132334 0.0612772473824869
1.13986638704872 0.0568377765605477
1.1389018223764 0.0557561188699411
1.13851036038124 0.0520489548794029
1.13743306467559 0.0518251437097047
1.13675124200715 0.0526021803225549
1.13571997526442 0.0530666875704844
1.1352312781574 0.0531466285964001
1.1342165648552 0.053085837337121
1.13368176169139 0.0529590780461397
1.13315710800471 0.0526349967023804
1.13227510282814 0.0521146371074331
1.13128481950873 0.0513854533289184
1.13027007736082 0.0511509841473941
1.12861734509883 0.051083819624515
1.12843130939919 0.0514623286345233
1.12767728717252 0.0531245735004818
1.12732151991681 0.0540428366620646
1.12642592400137 0.0558250773678191
1.12565873226084 0.0572933122401943
1.12542591023254 0.0595939800144163
1.12422622502475 0.0611363761054584
1.12381887435901 0.0617702803282561
1.12357215468966 0.0621976487046183
1.1213316060462 0.0617333463832692
1.12112920606869 0.0604519646026105
1.12072641160329 0.0595982904460277
1.12026196366251 0.0594137069597009
1.11939783502749 0.0591868855593358
1.1180382632449 0.059422766081916
1.11749930280257 0.0604409059255841
1.11708794952696 0.0609257511618831
1.11628628703101 0.0610553485788631
1.1155454434597 0.0609469734523414
1.11427053405141 0.060729015415991
1.11338304456647 0.0599112254742737
1.11262431932782 0.0598238090553643
1.11216912332246 0.0596713712577324
1.11145383190094 0.0597890399325418
1.11055704257146 0.0599074629124811
1.11014919939926 0.0611094057473807
1.10946245505214 0.0630744074808333
1.10942364567687 0.0662744772082854
1.1074375376971 0.0710054663413902
1.10719825812251 0.0719145009434652
1.10553782012133 0.0726056332095727
1.10498039530575 0.0742865383920746
1.10338296675345 0.0743557043714211
1.10330851315058 0.074120486981879
1.10239455410308 0.0738072704089919
1.10190774712846 0.0740911458989353
1.1017943107194 0.0747000964093818
1.10051014112991 0.0767394814681622
1.09936737510205 0.0782565918300932
1.09920592698632 0.0791587788536431
1.09801356603223 0.0806024708851342
1.09738704129113 0.0789643455538685
1.09665491219113 0.0784031756839372
1.09532906451171 0.0774854305631092
1.09380480824893 0.0674937824461004
1.09369180343662 0.0635692305261377
1.09228374194656 0.0619878657681143
1.0921291392321 0.06123099887948
1.09133386650634 0.0606984200419802
1.09059717724049 0.0605327438921003
1.08961801836424 0.0596394082453326
1.08911833964683 0.0591566686950348
1.08855507870469 0.057024538390886
1.08781504863432 0.0529357496523049
1.08716887106963 0.0508509011957072
1.086084213201 0.0467477948568671
1.08603227532852 0.045105564491492
1.08467611799715 0.0412035510432025
1.08433102223386 0.0388123165452312
1.08367098058706 0.0370799113901825
1.0818735867139 0.0363747641670722
1.08128666952228 0.0360568782444607
1.07991048642641 0.035274454430636
1.07972823589461 0.0349489096407595
1.07869055293043 0.0341699268384252
1.07831691133465 0.0340960663651656
1.07777248851176 0.0326614642886497
1.07681996473924 0.0323099285081763
1.07668138061736 0.0311106745588642
1.07525149920481 0.0297595848803152
1.07399764509862 0.0288751783649137
1.07331176960965 0.0282331347488252
1.07300803965351 0.0271219497420028
1.07265112145444 0.0268074323931027
1.07121409649496 0.0262460089233226
1.07089746132362 0.0259394944402144
1.06961128466917 0.0256168304481822
1.06827798834045 0.0253112383129082
1.06771330471378 0.02547444393651
1.06760148086363 0.0259754505990727
1.06595338745854 0.0270245859262468
1.0657811495677 0.0277422634728515
1.06517234629621 0.0285273831701285
1.06494608501567 0.0293209040717381
1.06390798478075 0.0295364359599163
1.06324217257155 0.0294566049496803
1.06238458073086 0.0293146000327963
1.06211860809941 0.029205364146801
1.06131763010264 0.028879419349805
1.05953869962681 0.0280197683911597
1.05879067176934 0.0271672813947213
1.05847485084609 0.0263555636971691
1.05787459632345 0.0260348098780618
1.05667072580198 0.0265447176376746
1.05627035668697 0.0266587052136918
1.05503342149037 0.0273596830392558
1.05462883168884 0.0277549025417183
1.05307212614205 0.0284498434686213
1.05179105357235 0.0289097590520602
1.05126357598312 0.0298623490942953
1.05049971108896 0.0314161105624423
1.04975192193674 0.0322683352930555
1.04884439926628 0.0342729763094368
1.04819547222372 0.036224892184614
1.04759917746108 0.0370518877055217
1.04689374752102 0.0387516297036876
1.04639717651677 0.0435733698130086
1.04497901840227 0.0483860720519511
1.04493503437048 0.0536893359009863
1.0438950152183 0.0576474757717332
1.04291173976052 0.0616766358397972
1.04216227670311 0.0634227895093017
1.04123905990823 0.0672226600567409
1.04074684830227 0.0685295761874599
1.03985086708891 0.0696053519267533
1.03950338972351 0.0736363918184542
1.03753394069831 0.0737119514515292
1.03733011576209 0.0716754277764937
1.03698948191819 0.070881344356968
1.03632553564205 0.0670686567462922
1.03560908426818 0.0641511540964085
1.03491014477598 0.0567327673675231
1.03416084471979 0.0558148937891219
1.03377280144231 0.0525775557888315
1.03224951581881 0.0521216175579246
1.03189441994019 0.0525705254106258
1.03119845868352 0.0531368672252292
1.03022190855767 0.0536816342496008
1.029648634354 0.0537213786527236
1.02780181310844 0.0529323610949232
1.02756142169936 0.0528638355619721
1.02619272776088 0.0524013666638923
1.02589796321398 0.052199721285406
1.02524544563954 0.0517360833137498
1.02483037122204 0.0501580304027082
1.02409135552668 0.048914859384632
1.02328238145822 0.0449095124643312
1.02226591105141 0.0440296847783606
1.02175793676535 0.0416506370395242
1.02085965569382 0.0413277313515549
1.01938861418379 0.038549154611701
1.01911968740854 0.0374020554502027
1.01865186308914 0.0364840508785953
1.01749963616303 0.036104540740423
1.0159823823621 0.0357856121960763
1.01493513987401 0.0355778209933233
1.01445333923996 0.035394599363371
1.01358558514567 0.0351099916809209
1.01314864703298 0.0346267165877714
1.01191514491107 0.0337473682104463
1.01069646627232 0.0333007520156194
1.0100876464716 0.0318612939166999
1.00988625910517 0.0309318211730199
1.00901899815775 0.0297911935539205
1.00813790004356 0.0296823210584266
1.00665079396358 0.0295061772470698
1.00542757981078 0.0296573972364002
1.00480414242102 0.029901737428839
1.00427105247254 0.0304059979851003
1.00411889229191 0.030802771781206
1.00309340975035 0.0310656485294324
1.00247600900648 0.0319190347773332
1.00190338502427 0.0347684650856314
1.00170656404943 0.0358372543155829
1.00065441132233 0.036975872907357
0.999449851336173 0.0386150587948242
0.998448869805035 0.0397176914024265
0.997937666187922 0.0410171039832638
0.997301957196337 0.042840524055437
0.997162758573489 0.0436096048245288
0.995346693433401 0.0435615992783408
0.994808726017771 0.0435038751909596
0.993937357771303 0.042826432909974
0.993528123215576 0.0416533561660209
0.992243887735053 0.0409375375012288
0.99161385129073 0.0401283064749291
0.991179314924181 0.0399407177863615
0.990711636357517 0.0387404444641976
0.990389923931223 0.0384549140230246
0.989046779728079 0.0361990075553496
0.988205798817641 0.0355371679077543
0.987555454647017 0.033483332575512
0.986505033020999 0.0322778734631933
0.985132666229729 0.0314698888129762
0.983896813696027 0.0311800314284367
0.983295757759617 0.0309827986676365
0.983230304994606 0.0306857101975134
0.982305624874753 0.0305707450638259
0.981338480113223 0.0298838793705515
0.980776105037911 0.0292809490712108
0.979975728652977 0.0285833903591071
0.979216619127491 0.0275653249517192
0.978338629529041 0.0268411355798243
0.977143304231469 0.0265943748345362
0.976213506516655 0.0265849004710333
0.975517245722502 0.0271915128983016
0.975285101195644 0.0281526488835165
0.974462138534938 0.028850952764181
0.973167723398676 0.0292876923071823
0.972523898238339 0.0296725029347256
0.972159139559804 0.0298245599114132
0.971533675263992 0.0298460511766479
0.969604884581091 0.0298871687848599
0.968700432406571 0.0300004262685848
0.968558085234542 0.0305285327468008
0.967774123773336 0.0312133749768361
0.966863354820945 0.0312904587713881
0.966083642655942 0.0327051422471533
0.965562244608594 0.0330759617974581
0.964314148207301 0.0336071024492783
0.964031153415862 0.0345841527917952
0.963509368090977 0.0349539087396822
0.962917619527489 0.0364784051294874
0.962469140411422 0.0374785239778749
0.961601343289207 0.0384110984446657
0.960786771668749 0.0389899757087074
0.959052900219709 0.0393840825973429
0.958344804762177 0.0396797293365326
0.957671996902713 0.0393213703577753
0.956974633492832 0.0391749609540884
0.956389898477699 0.0381211200179675
0.955394212085562 0.0378171843221232
0.954663838894022 0.035705907502054
0.954077511863167 0.0346297399678431
0.953414297779217 0.0339817580562692
0.952199130745108 0.032998383791418
0.951720720176811 0.0324630206422487
0.950258385624777 0.0321351385160147
0.949237873423996 0.0322475982827313
0.948745218618638 0.0322910907623022
0.947641054195223 0.0323325677622877
0.947234029693672 0.0323843848186691
0.947078650139711 0.0323267771820726
0.945388874049548 0.0322314884934368
0.945181630112267 0.0322649918392193
0.944253907398499 0.0326513668366679
0.943706001186559 0.032699554449193
0.942658468157777 0.0327163534265367
0.941595571945597 0.0326259179301645
0.940953166662157 0.0325145536867721
0.940140156109266 0.0314052061619015
0.939724584308716 0.0312957002887089
0.938787387997138 0.0311768690822737
0.938021654566998 0.0321320334702336
0.937512762022394 0.0331214875564499
0.936762390294697 0.0336183653221181
0.935799678093169 0.0382946681080732
0.93461637124414 0.0428977072463166
0.933172348367987 0.0436613756932903
0.932193539137193 0.0446907373251033
0.932029448291954 0.0463330380679135
0.931686250618278 0.0497967388874535
0.931330518431938 0.0516165182244094
0.93069800490018 0.0519354160876979
0.929141540233425 0.0557211056682411
0.928686616280222 0.0562242001987946
0.927736676075834 0.0571553637715245
0.9269031823017 0.0582954032949463
0.926383939742356 0.0589893712813746
0.925680342823469 0.0594650700669197
0.925424243378036 0.0595307114948807
0.924017610267784 0.0594731842846539
0.923599887565686 0.059373255467665
0.923203440844128 0.05930580325834
0.921303643660756 0.0592858199982042
0.920603629272642 0.0594647625741287
0.91949392335087 0.0594606376901886
0.918560029466159 0.0589869278607739
0.918252032357714 0.0580949188632562
0.917271474947584 0.0571472133108206
0.916829215079676 0.0566695724830006
0.916534404881325 0.0508331937737266
0.915483108846105 0.0494415983197399
0.914477206444245 0.048624290422396
0.913648370777053 0.0479365021372572
0.912698500475366 0.0459545496098878
0.911891745473899 0.0457432778830287
0.911335088240514 0.0458176638262804
0.910437022890453 0.0460234940017383
0.909122408021077 0.047485824499956
0.909039949055557 0.0483235476604934
0.908279967956065 0.0493017089759517
0.906775778464035 0.0494335794648127
0.906448861543111 0.0494919459367364
0.905874759048498 0.0492380594103655
0.905341971664171 0.0483768230505407
0.904608399056487 0.0477649402972943
0.904102287698869 0.047201123675367
0.903321028374366 0.0451675015448474
0.902353095492559 0.0446617478264132
0.901645524306245 0.0438725364262181
0.901052101408231 0.0430780848182457
0.900674918315477 0.0423381009211612
0.899034406518106 0.0421226798213914
0.898353810432106 0.0420378673576619
0.897412870294047 0.0420124761008927
0.89688130506136 0.0419735471129276
0.894865068343374 0.0417139647601296
0.894464264035727 0.0416151944401587
0.893728408375353 0.0414905189709964
0.892680231399329 0.0413942371082834
0.892051126069483 0.0415567716645455
0.89169247023406 0.0418350582694916
0.891135934775042 0.0424108198641889
0.890642945610451 0.0427710549850142
0.890281291893176 0.0432226911579306
0.888723499339396 0.043611364678238
0.888499214188197 0.0449618802841418
0.887997310537057 0.0452896028223212
0.8868032375583 0.0465815275626018
0.885541355350985 0.0480070962961793
0.884896840885104 0.0485562605646596
0.883504669328488 0.0502917772304973
0.883155838786613 0.0508483390346898
0.882667075966876 0.0508790717705072
0.881805412263838 0.0503911759471672
0.881389271507962 0.0500843536604699
0.880005334587894 0.0492640828190413
0.879695671659935 0.0489332118386685
0.878804482348198 0.0477828469987617
0.877657144779843 0.0472131256641746
0.876002987350851 0.0461534869069337
0.87528807382364 0.0443082702759539
0.873897376507383 0.0437108829335134
0.873417028272108 0.0426575364204533
0.873068673718389 0.0427328118693312
0.872421638753337 0.0436220106311933
0.872211949303479 0.0441178159881024
0.87143543370095 0.0456202955327979
0.871040669800033 0.0457060431991797
0.870417015143521 0.0461775136531091
0.869037959721259 0.0462354875509019
0.868106051134945 0.0462186816696239
0.867916126997131 0.0457931112854872
0.867334590435979 0.0452845900137269
0.866146613424303 0.0445687916379671
0.86537790487757 0.0443199465146007
0.863151653511702 0.044237730658434
0.862639421986268 0.0447124727064329
0.861666760306145 0.0472344634571627
0.861479731754535 0.0484573466212876
0.861008882748755 0.0487561084638397
0.859958027685761 0.0497796079222345
0.859115864039856 0.0497921228010916
0.85866081892414 0.0496969090964968
0.858073502818957 0.0496387079642121
0.857727219226944 0.0468125249243121
0.856795886001579 0.0444909608996343
0.85595500369518 0.0432311123063546
0.854350439616155 0.0408254683944646
0.852987358696879 0.0386696612784078
0.851319615387539 0.0382915508817006
0.850777858349609 0.0363001512568871
0.849788591716896 0.0358314103404142
0.849169531633126 0.035823027685845
0.848101727466904 0.0369182485042917
0.847788174361541 0.0371938170403302
0.847729446035684 0.0379157829036041
0.845674162575033 0.0388947688990629
0.84487064769907 0.0403330807479933
0.844690207421406 0.0413449500696728
0.843711944868699 0.0428925715854261
0.842821061141964 0.0426041044730406
0.84230457404215 0.0416186062901749
0.841186246927939 0.0409577040856185
0.840641459334073 0.0395746386175614
0.839814370590113 0.0392259690779421
0.839001157459187 0.0377496294458622
0.838230668949023 0.0370902976077972
0.837014628497045 0.036936718149651
0.836921283291553 0.0363919173580418
0.836465700263061 0.035760500729668
0.836319335019863 0.0350862429314336
0.835137022615751 0.0337562277380354
0.834192121953381 0.0333819878579524
0.832870748127589 0.0323863853744293
0.831985648421341 0.0319647595863687
0.831569763424113 0.0312083164236463
0.830813711731563 0.03063430768071
0.83066594623634 0.0304327359486902
0.828989365476462 0.030319802483752
0.828168241198769 0.030341151290627
0.82686852636792 0.0306967745486028
0.82623616367263 0.0308776363252946
0.826027101053653 0.0323139377793459
0.825399806930622 0.0325476556766776
0.824165212284707 0.0328141905628332
0.822834920522051 0.0354371717968428
0.82201258647187 0.0375251428952959
0.821815206415579 0.0380436166473087
0.82089981582879 0.0397772500702379
0.820145864266377 0.0415536792613364
0.819600749445836 0.0422697874109261
0.819053313129292 0.0425829486259514
0.817909186971339 0.0425407131659704
0.816988710457887 0.0424477187255592
0.816035383361409 0.0431306831674271
0.815209097885771 0.0437336791356049
0.814143113232376 0.0452725083632318
0.813429514586497 0.0469145302185543
0.813028247634228 0.0473603605857745
0.812059550625828 0.0479334948313182
0.811897164112322 0.0493167396257165
0.810224253419282 0.049446301800798
0.809634847776289 0.0505389626990134
0.808769292479138 0.0514165864013389
0.808246652826444 0.0524325656512671
0.807780962430263 0.0528350812809362
0.806402934822428 0.0529597395209171
0.805913756523399 0.0526077082034293
0.804870629110327 0.0514686557800491
0.803723435612446 0.0508800940333572
0.8034023460133 0.0502672359973707
0.802734752453195 0.0489256033679317
0.802435719405467 0.0453161132524695
0.801687175528642 0.0439080224827535
0.800704716249602 0.0415490003488719
0.799900534978319 0.0402501008972915
0.79918056447233 0.0359307974448917
0.79838531776783 0.0343368552280377
0.797160945758857 0.0309867604030619
0.796566427348668 0.0301303261983737
0.795244309452163 0.0287053223897054
0.794683462519152 0.0286472419065038
0.793414168945798 0.028840527504489
0.793020052148717 0.0305099917464117
0.791816962130259 0.0310686721788387
0.791308200653038 0.0318451943984332
0.790466611249012 0.0321922164030781
0.789566688770823 0.0322531694521842
0.789113411892484 0.0325413136275103
0.788364412753633 0.0326525676817995
0.787889256218178 0.0324877536522766
0.785617084865804 0.0324198279932863
0.785571041001126 0.0318218681950879
0.784805792503753 0.0314218026429825
0.78404436100566 0.0315776089813324
0.783733313439739 0.0324782084747401
0.782649854573979 0.0334808103032332
0.782020773504229 0.0344213833422188
0.781411396267544 0.0352299185177789
0.780571241540601 0.0364495137963072
0.779223755266102 0.0383873836985877
0.778777444491084 0.0400575523382393
0.77795500041652 0.0410136419259029
0.77728000882946 0.0419301735370138
0.776752675901846 0.0440154642517016
0.775712529395711 0.0453320339651943
0.774813283463031 0.0464761493870349
0.774060460109231 0.0477480543717775
0.773174775930114 0.0476572547930808
0.772054114321914 0.0459518404179568
0.771437601840434 0.0444289027888723
0.770389726689088 0.0415553853419441
0.769375240271372 0.0384278357746306
0.768023893515355 0.0372980739234187
0.767280027773901 0.0360558298665364
0.76671875730412 0.0354653478151579
0.766270530051604 0.0339778288398328
0.765087412815611 0.0330442549084049
0.764637608024215 0.0321409415374654
0.763992580186521 0.0311684885530195
0.76275441981695 0.030639407326731
0.762217828098924 0.0298766849989246
0.761687372170675 0.0291473149663642
0.761379764245222 0.0288945079463254
0.760204352403541 0.02863551699411
0.7591072676558 0.0286903185353531
0.757946137950923 0.0287177823942568
0.757673427713989 0.0287356323930507
0.756326683542507 0.0286532801807166
0.755624571452245 0.0284516090000539
0.754580949604202 0.0282094165182645
0.754049812374569 0.0271298356404613
0.753567352907733 0.0265801516124933
0.752909697397356 0.025862681098932
0.751524017896152 0.0253568575190393
0.751086071896012 0.0250705066325074
0.750215249161256 0.0246499515772712
0.74921835156724 0.0244618591643468
0.748605007998008 0.0242697301036757
0.746937393386403 0.0242449591560765
0.745866201943824 0.0241422820487363
0.744993365337711 0.0237250413310029
0.744508290826309 0.0236849408582336
0.743562452106642 0.0238359194146838
0.743019862150278 0.0239040900759297
0.742687168984102 0.0239174522803763
0.74096318960738 0.0239878425074359
0.740577022879769 0.0239654443618104
0.740183211288106 0.0239120663479977
0.739229890828907 0.0238483444886106
0.738389879802537 0.0237735103207251
0.737335448855707 0.0240662715785574
0.736538460077417 0.0245065784853071
0.736073734649138 0.0249414478949127
0.734982257572051 0.0262422341589
0.733900498630812 0.0270597654419383
0.733652892449465 0.0287379166064903
0.733026339992484 0.0297204789715803
0.732132806058973 0.0314999425497734
0.731154898623739 0.0321610171503602
0.730249586260246 0.0329967687778779
0.728899818873139 0.0340313719076542
0.727936820034475 0.0341337718475625
0.727728562197214 0.03435264351885
0.72689768454006 0.0343401154463191
0.726536423733723 0.0342575594156728
0.725301085820195 0.0338363725086504
0.723598018566595 0.0333248764746977
0.723182931439645 0.0331013207524728
0.722405534157625 0.0326965595054096
0.721932988203368 0.0322840419850211
0.721315237062358 0.0321817873661489
0.720046938373474 0.0324431355559667
0.719074038167449 0.0326201357587719
0.718303970479961 0.0326772087895154
0.717732925785029 0.0331985071124904
0.716779884946774 0.0341918306962806
0.716331851772708 0.0343704293411648
0.714474632793986 0.0343981651136672
0.713487857505637 0.0340158385678926
0.712475389789475 0.033717134947121
0.711651780120581 0.0325483015169684
0.71026878535076 0.0321152312670418
0.709541099602228 0.0316134241086377
0.70874013634566 0.0308874462003926
0.708286939465125 0.0307980541832416
0.707853053710118 0.0308271266437492
0.707522388890061 0.0314384917574493
0.706779874217634 0.0327855751931113
0.704918408731406 0.0332293533009326
0.704440871289029 0.0338806022573958
0.703866828687296 0.0349417325595578
0.70280845848168 0.0351298652626132
0.702424617157312 0.0352921256995943
0.701464356102879 0.0358149220864418
0.700330465914836 0.0361609608593893
0.699539651516788 0.0364578877333628
0.698797360074427 0.0377246861826677
0.697953513232306 0.0378295931774806
0.697108897332382 0.0383716709419163
0.69591242677031 0.0386416356651149
0.695294337291079 0.0389537075349956
0.694544848533835 0.039878097029112
0.693769738888028 0.0404154689588167
0.692905888575815 0.0408098712240552
0.691745847996078 0.041932297874959
0.691323223921013 0.0425105094631018
0.690480059969269 0.0443403388790802
0.689217912313151 0.0459219216352917
0.688511051971636 0.0469368227819716
0.687719586809759 0.0479228823667086
0.687218687609267 0.0498124939121508
0.686529678922488 0.0527385604193202
0.684697199010084 0.0535678648696596
0.683156892866954 0.0537617409749618
0.682725092089581 0.0549700845544818
0.682026365210246 0.0551078578918743
0.68128933813011 0.0552159757738075
0.680528424703776 0.0551790156147167
0.679735682894825 0.0545754837710153
0.678905190377714 0.0541996686731363
0.677928883950169 0.0528827609736286
0.676953041042986 0.0519693360512839
0.676498128023169 0.051747381035855
0.675688727483358 0.0519582044168235
0.675310463873557 0.0520713378431277
0.674170932352642 0.052652834943849
0.673984718655498 0.0537269119711387
0.672536248452149 0.0535252508455942
0.670408956346435 0.0527783113480305
0.669862658067544 0.0523118853317595
0.669476577685564 0.0512840473820592
0.668806618808479 0.0464949995966543
0.668183253612865 0.0401450233084544
0.667642673793394 0.038252893409632
0.665669933013347 0.0360974504796974
0.66499323120571 0.0343675875124476
0.663963920181135 0.0335798009022449
0.663441763435723 0.0327981727572288
0.66227725363122 0.0319618881117108
0.661682963876642 0.03162080793421
0.660662620776759 0.0314381132520071
0.659725694152932 0.0314068880557014
0.65900480567866 0.0308658824405445
0.658473362142992 0.0302920322406146
0.657775668964441 0.029962733911712
0.657375621128571 0.0299814402397738
0.656027633113765 0.0311929545562528
0.655398110096102 0.0331101395208716
0.654179577312898 0.0334466769623506
0.653342658612412 0.0349275659133889
0.652992758912892 0.0362543417819071
0.652324138618322 0.0370898447186148
0.651202168104765 0.0373016260966508
0.650770000698696 0.0372227936184033
0.649247042664249 0.0370211768308554
0.648007494464354 0.0356073585692403
0.647559061156691 0.0340637807008877
0.646049431711148 0.0335428923577975
0.645421615666497 0.0335136140892814
0.645295419881989 0.0330712283203431
0.644343461716385 0.0325978996096764
0.643083964575734 0.031773931265848
0.642938056397304 0.0311011445588406
0.64255799686817 0.0304606879995906
0.641728782099066 0.0292606386172976
0.640278464150141 0.0279411010501275
0.639699600504499 0.0254060415874328
0.638443599486353 0.0247658821584377
0.636933585961521 0.0226695067802129
0.636561240374325 0.0219182616171344
0.63598935786243 0.0216055830391929
0.635550794504192 0.0215309694093454
0.633915222261732 0.020929624146279
0.633602677945015 0.0206493172598475
0.6329905215735 0.0203757701153119
0.632404921909852 0.0198855367355518
0.631042646093848 0.0187628820672462
0.62944604509942 0.0183109980951331
0.628064934808453 0.0182107146465315
0.627360339718183 0.0179771168873396
0.625878071735906 0.0181202660153569
0.625281798386684 0.0193889168833764
0.624835505820415 0.0202462479345937
0.623335669008088 0.0206425280962946
0.622271800762374 0.0212435126511643
0.62175180166989 0.0259328982787893
0.620818760284289 0.0264980385974613
0.618852386713144 0.027878569345297
0.618469390021066 0.0293352531076861
0.618012635443376 0.0313204888649685
0.616939533911699 0.0327883960448863
0.615646768183476 0.0328210235038253
0.615561042551905 0.0325550747287392
0.614765166886568 0.0291553034759153
0.613557372115039 0.0274316120070621
0.613078542103558 0.0260687997452
0.612389361776082 0.0257090479231404
0.610375353177269 0.0244592585385396
0.609914990579846 0.0235140106565338
0.609460277947108 0.0226342451492105
0.608878270109696 0.0224622267167303
0.607210483051239 0.0221821401549189
0.606588529987933 0.0226281594342069
0.605843367835309 0.0234966300947401
0.603265961153538 0.0242377607639568
0.602658338092129 0.0267673301253099
0.602262499350324 0.0332997060305547
0.601757030038074 0.0375304063290209
0.600640270172091 0.0401657719103654
0.600048717797703 0.0417177167547866
0.599359949140869 0.042858122627963
0.597275873726187 0.0433662221709371
0.596774115877928 0.0432126316350213
0.595159999614902 0.0426584730903572
0.594483801850147 0.0412881700458067
0.59362294773008 0.0392652796733631
0.593166902913323 0.0337030893555271
0.591331937651848 0.0335290220472231
0.591045812968212 0.03051440748824
0.58950056000661 0.0300454613249994
0.588849176304368 0.029848931885804
0.587808204651953 0.0298710526287542
0.586488805752699 0.0298530308769351
0.584866189670158 0.0296889988293202
0.584649486509256 0.0286787964894471
0.583204059826205 0.028001532102791
0.582756157033372 0.0277179716140181
0.582435441990317 0.0273383923323751
0.581580741125427 0.0265525348183961
0.580809542182472 0.0254142809690904
0.579546556098178 0.0253315968156019
0.579051715993169 0.0255082191315446
0.578531252134445 0.0260112939547326
0.577324816758075 0.026649242280116
0.5766827887063 0.0267529490930223
0.574739052979862 0.0266415290078466
0.574309545319312 0.0256016414134191
0.573970442108503 0.0251980179197906
0.571895211669115 0.024202914721415
0.571798905258349 0.0235896205591469
0.570074043183864 0.0224160990814435
0.569255799027817 0.021836141825161
0.568267016181836 0.0216033057883084
0.567987670699451 0.0213974469168328
0.566400772168957 0.0211470126389862
0.564595224578361 0.0207585748284366
0.563606479551528 0.0204340310547822
0.562763668891868 0.019885211132463
0.561583078450795 0.0187455458261283
0.560898150362492 0.018277523489273
0.560127352151745 0.0175556182401021
0.5593985557654 0.0172360724120546
0.558226540102587 0.0168840652160011
0.557660532157744 0.0166228487673889
0.556216528829631 0.016445063336254
0.555391885562612 0.0164134030641409
0.553165353315511 0.0165613872254223
0.552965971063148 0.0167901712083455
0.552343855057988 0.0177533144867886
0.551661664361647 0.0182584221056777
0.548749480658794 0.0185667596792183
0.547971355898067 0.0201853402205813
0.547290989883757 0.0204807397319808
0.547139201592106 0.0213654688585353
0.546173040612344 0.0225972773731908
0.545146639618092 0.023581804691548
0.54408679733668 0.0243702682662256
0.542348988599049 0.0253845082281636
0.542108624727824 0.0284606581569841
0.539516188430689 0.0302551495614222
0.539122214463159 0.0303401216784714
0.537776879815205 0.0303403018314019
0.536595584269004 0.0290435947081988
0.535473034984094 0.0287657708116005
0.535208946222813 0.0270547975330324
0.534485707370735 0.0258653356396497
0.533763085310551 0.0250768188197707
0.532588442466835 0.0232830625947979
0.531188579955632 0.0205945758125713
0.530804914315296 0.0202886723786399
0.529617108923576 0.0206097814611825
0.528090067338394 0.0210759550013669
0.527426450167706 0.0213784172992178
0.526551213703603 0.0235151847910575
0.525239518644134 0.0251215120024722
0.52296526296494 0.0273721383038184
0.522424763115583 0.0283193444609656
0.521165416283312 0.0313972532331084
0.519655622342925 0.0320899941697805
0.518635802227854 0.0330466535328587
0.517864638064437 0.033768568031358
0.516734421803169 0.0344606327442162
0.515663335649112 0.0347418791811794
0.513899481237852 0.0348669974708341
0.513120198478657 0.0347811174001222
0.51211278624891 0.0343621911659103
0.510464597936518 0.0324550926830946
0.509660778058679 0.0315302708064308
0.509184393021526 0.0305537171941174
0.507578210586768 0.0296106940326858
0.506543987972545 0.0282576927213524
0.505990949469921 0.0263604769766726
0.504669634072402 0.0237994927210735
0.504618958911503 0.0215487738339287
0.503508141732234 0.0212824890257078
0.502897729622708 0.0202698777799218
0.501101542290972 0.0197341205388606
0.500371392948501 0.0198174511460837
0.498224173815373 0.0199864611463067
0.497123170212963 0.0199250097324967
0.495453501254168 0.0195579729656534
0.493693897424076 0.0179183699870389
0.493162250609088 0.0171271171280895
0.492453378472846 0.0162208460366518
0.490605083426787 0.0160552587962058
0.488287808531464 0.016258393519121
0.487827799170984 0.0166337431090421
0.487046558866995 0.0178637523553362
0.486939585840233 0.0184374048967762
0.484360948045279 0.0192134834225019
0.482892984270296 0.0195133316976545
0.480151528777792 0.0194814865236528
0.47974994068354 0.0191363548862274
0.479126578365178 0.0181263752032589
0.477201913505335 0.017083447238206
0.475724254776702 0.0169812572860085
0.475173943619527 0.0168370233393313
0.4742602505154 0.0164417844886457
0.472309489943167 0.0162074680815974
0.471488736735107 0.0160397026454172
0.469478025884146 0.0153896836465944
0.468550437823093 0.0142681660198365
0.467048195799687 0.0125635443697147
0.465561129796515 0.0123485649268492
0.463391415444675 0.0111958632992185
0.462048523068485 0.0103141276353183
0.459995228829635 0.0105940252963493
0.458840415532667 0.0109544780628311
0.458356964423318 0.0110907193048841
0.456713586339453 0.0112817561125102
0.455454978227546 0.0114583130143525
0.454702372684836 0.0115678996483458
0.452131968481248 0.0127286571781407
0.451292469484043 0.0130176457745915
0.450274663271797 0.0129734861589281
0.447544235075687 0.0114531231989141
0.443564843455681 0.0109403698009072
0.442225698250993 0.0102198632112075
0.440549811707715 0.00860796706190717
0.439074240014068 0.00752013907506285
0.43803613615837 0.00680716953923764
0.43541961636616 0.00723319340584872
0.4325296236855 0.00726815077503592
0.43132381707345 0.00795339702919212
0.430965730757125 0.00853747433447411
0.423090202187676 0.00861826621289709
0.422607356904228 0.00814039675146718
0.420577626751326 0.00750915731899476
0.412470709453896 0.00693821552651101
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0.832453108219864
2.39726921187265 0.902216750178676
2.38841775901371 0.837745277579116
2.38733909492887 0.784428318029338
2.38286784743776 0.99085891529148
2.38071451385176 0.990727667925455
2.3763351020957 1.03975913803618
2.37322760292651 1.07029361187825
2.37169813428472 1.09638377074351
2.36594590381395 0.972578616350555
2.36116153439265 0.954787286878151
2.35813192119028 0.870819204296105
2.35685736954831 0.817218375444136
2.35403935529011 0.802751480962621
2.35020642417712 0.794586316109105
2.34919945468031 0.807900758528089
2.34743070491723 0.864504169707794
2.34446577632698 0.853539798366001
2.34274853830517 0.797561968565083
2.34027348995441 0.785856595056905
2.33575350025779 0.780245190822932
2.33441804245837 0.753139187449887
2.33202549536874 0.733325998605906
2.32909807330439 0.723260903339487
2.32647707176125 0.721071728723886
2.32287839673685 0.723074929112381
2.32084141171123 0.711213398210326
2.3190242772775 0.686869017703541
2.31860912836965 0.672013631601821
2.31604494740328 0.652667360612445
2.31139453630397 0.644720730655679
2.31090796615503 0.637748217850021
2.3068181034762 0.623755512430823
2.30559930239826 0.619682898982823
2.30288218433671 0.625021913703628
2.30000354456099 0.62744040705862
2.29934256177401 0.649995298087421
2.29603308147414 0.644052790759067
2.29340350339193 0.623057077729513
2.2911587670621 0.590593304237717
2.29052005798879 0.588380906569349
2.28868677134004 0.589342705835805
2.28783858795036 0.599627922556098
2.28506812955421 0.613053304985995
2.28302212267846 0.60369034362227
2.28122644340618 0.556878351685528
2.28034412138979 0.542530932841344
2.27726751436948 0.52393020632281
2.27525051999309 0.519836802548278
2.27251287065744 0.519859923914165
2.27184721200136 0.527233723537318
2.27118809536344 0.537855644562755
2.2688566013688 0.54550469153679
2.26515847440115 0.565791181477742
2.26460147807484 0.517839070696954
2.26236425606479 0.465944049889085
2.26035673334473 0.458483546697837
2.25819500010089 0.453503011739712
2.25616566672556 0.445897618074941
2.25313860588646 0.444247746915636
2.25170244139651 0.436230268100016
2.25054738715092 0.435855855363942
2.24859994407365 0.437138164200446
2.24737788669538 0.438774375857819
2.24571291927162 0.44193464663676
2.24219851672732 0.441253599143643
2.23933501486717 0.435287123910593
2.23751898928409 0.43353850966496
2.23511419189564 0.432023799949798
2.2342086930339 0.429328953198884
2.23293401837469 0.427406899048889
2.23164311357916 0.427364583721569
2.23048216425138 0.427432893401273
2.22897405596773 0.421676247847562
2.2263352960441 0.415166498729289
2.22419991702283 0.411047379696097
2.22233832192242 0.411041354585568
2.2192436931485 0.412365609594272
2.21816521855158 0.413703771266064
2.21709476412164 0.413921242625839
2.21497017717439 0.41378765958763
2.21315381413268 0.413241803547271
2.21279909482355 0.413003730931803
2.21117025564064 0.398726991454521
2.2105632355152 0.394445594552747
2.20879253627566 0.391545856964009
2.20623049952155 0.388065209724095
2.20394888497939 0.386307258976518
2.20317346073814 0.386880489058996
2.20138422493741 0.388158429696065
2.19967759633142 0.395452906914812
2.19756140564564 0.396790733042281
2.19653407328147 0.402393608423904
2.19638753237506 0.409299622113089
2.19432814253325 0.412592275619819
2.19226952588195 0.414305999535151
2.19136714286983 0.414518509601312
2.18808065119202 0.391674865232451
2.18762128964142 0.354442450498261
2.18754033901935 0.350938990387042
2.18617959114083 0.337755250453563
2.18412146241103 0.330884766724758
2.18206351943438 0.324568888128747
2.18030958219981 0.322311713295555
2.17871693097362 0.318222824550948
2.17638171211673 0.316152676492476
2.17433680049404 0.310444924715966
2.17381966664007 0.309702632011358
2.17171388826048 0.310016526824112
2.17015285683604 0.311932925953102
2.16787836941516 0.313541520555995
2.16650749646411 0.317176247876182
2.16467421185516 0.318792021184615
2.16398153588814 0.319641061371759
2.16302273275886 0.317923147036831
2.16131851032335 0.313523894234358
2.15997992173452 0.312839247233707
2.15885352953317 0.313198018987232
2.15697613712743 0.313644897913796
2.15592062946651 0.315453444867629
2.15451997888543 0.315972344236371
2.15444132157373 0.315359690760035
2.15176821126759 0.313559245147328
2.15013170785947 0.305551524440573
2.14804173770581 0.300888893432211
2.14568246503178 0.294902647125432
2.14464299789141 0.288525361804536
2.14309066534124 0.285976975174918
2.14260769197758 0.285405572761041
2.1419363129675 0.285441993950642
2.13874557039513 0.285586483590019
2.13785816892836 0.285373489612161
2.13652522135843 0.285411434358294
2.13422694820212 0.285947560832622
2.13344785712546 0.28728360276516
2.13310141550112 0.289756464368241
2.13126469246077 0.291564160858302
2.13052465077575 0.295474731746819
2.1285252070424 0.297369996726306
2.12693799989736 0.301040327456343
2.12615304808308 0.303161002058935
2.12381950623573 0.302820257923896
2.12191709077801 0.300480323606216
2.12139940633526 0.292898059617526
2.12079594752881 0.272655848553675
2.11939636404118 0.266129238119621
2.11751323551144 0.261252560720047
2.11542244379802 0.258199853001054
2.11340312539569 0.2568462405261
2.11312701769775 0.254882788267675
2.11205936791162 0.250790276051718
2.1100626568819 0.248381896415925
2.10914442872631 0.246741804279397
2.10703906824847 0.244537048110753
2.10627590017415 0.244210943111616
2.10533407347326 0.244304012225984
2.10413809164161 0.245367549070718
2.10334520932164 0.246427031673116
2.10159595687327 0.24753821995259
2.10008949918435 0.249801573571684
2.09939377145541 0.250444545799524
2.09804421429701 0.251088386439533
2.09663054536202 0.250225817219965
2.09423326723417 0.248451505640709
2.09349790721794 0.24802072052221
2.09282866120885 0.248040551893913
2.09022813465243 0.248872446868165
2.08889723569502 0.249466029470246
2.08841052538596 0.250327211334437
2.08631895303964 0.250490902603301
2.08595724076073 0.249985898123116
2.0838478613292 0.246143367564837
2.08245392735697 0.245390716284664
2.08099692069238 0.245919626286761
2.0797980474535 0.2460706689633
2.07823196239328 0.246779349830804
2.07685799738338 0.247533340084178
2.07620552170565 0.244796010257159
2.07445024353451 0.239645353216107
2.07395765054216 0.236718264388627
2.07279534104346 0.215337853276579
2.07228902707771 0.210484691446527
2.06937973357424 0.208944433296763
2.06882174053274 0.209489715584866
2.06674488479393 0.209969762003845
2.06601554593014 0.211927546229172
2.06518864148898 0.213736161017728
2.06268355433248 0.215346636205921
2.06163781191947 0.219602633291572
2.06014348139728 0.220296531456744
2.05965157852655 0.222327697614143
2.05802017007308 0.222681878902597
2.05729283794705 0.222860919324416
2.05698494308055 0.219689862325835
2.05589846822582 0.218183905377341
2.05393465263551 0.216012303840805
2.05195314923137 0.216088064849069
2.05099290087748 0.216430420438615
2.04930347988444 0.216964271843148
2.04821985824066 0.217638432507426
2.04679265048219 0.21755085239708
2.04515209308404 0.212438205527087
2.04423447222186 0.211134153296389
2.04398132194214 0.208395873899478
2.04175215134711 0.207934322430087
2.04001926102346 0.208368165297696
2.03869552246733 0.208788323107223
2.03684678636484 0.210153740145401
2.03669902867235 0.211200363137635
2.03610245008695 0.21201274016633
2.0338232961707 0.211906034587772
2.03335159373532 0.210857410566448
2.03168632656066 0.205391363655816
2.03112846579806 0.204846339016065
2.02914568627312 0.202659533058611
2.02745185337061 0.200677181365692
2.0272763601113 0.196250041740463
2.02411950078684 0.195694095898708
2.02351394917512 0.194323651281254
2.022277025248 0.192634146514543
2.0212566211586 0.191636809259568
2.01911723821537 0.190913611017566
2.01845632343056 0.190525900322295
2.01704822419138 0.190481269328716
2.01643218557569 0.19035292984564
2.01587496400321 0.19006136448745
2.01438421429354 0.189454837868205
2.01318150579682 0.189127177108151
2.01283493503005 0.188896306289117
2.01067583864864 0.188729126379413
2.00840831126746 0.188496265727572
2.00704551579621 0.188407174879209
2.00698067400554 0.187262165804394
2.0060444839562 0.185400268522043
2.00487752960858 0.180694584777676
2.003968750699 0.179171364016313
2.00299235949577 0.178711048225313
2.00264690787338 0.178500221530736
2.00081450250148 0.179192641868051
1.9993095014309 0.179656089979629
1.99866231209214 0.179994711942477
1.99711479820671 0.181254499615755
1.99558829789709 0.181494191135992
1.99547750739422 0.181097610842713
1.99402607382009 0.178089522281966
1.99036057342804 0.177476561425589
1.99017926551622 0.174574066044923
1.98807115808081 0.174290963408848
1.98742784837743 0.1739632910478
1.98593686430848 0.174555367763415
1.98519847807224 0.174862197097448
1.98439528122845 0.17591407189862
1.98422612714573 0.176344603008868
1.98136406434743 0.177442938275552
1.97947932705675 0.178320279306507
1.9789862843532 0.178764761320401
1.97706275362404 0.179023398953778
1.97696366161356 0.179118925836777
1.97483884781815 0.179060924614406
1.97430626651988 0.178523256412863
1.97322095404291 0.177528292556243
1.97212890190359 0.175565628365393
1.97093077239849 0.173462399175241
1.96963247085841 0.171961260608805
1.96888256003709 0.171688635827866
1.96764634190976 0.171548966518733
1.96612269713715 0.171343096091872
1.96463397641514 0.171073709095031
1.96268887459843 0.170880681752423
1.96250105497292 0.168567000788155
1.9614405234446 0.166682392333598
1.96081092563954 0.166102679743922
1.95940330223109 0.162712697326041
1.95921186279573 0.160490158014157
1.95877535129262 0.159419425617253
1.95672876155117 0.15888516724024
1.9552119050508 0.15841183609139
1.95411766494951 0.15832416043296
1.95268618880662 0.158476795065129
1.95125385561235 0.158904739770839
1.9507162734306 0.159491422620852
1.94977629320926 0.159885590567589
1.94817806464025 0.160243593446706
1.94669143873416 0.160673158112365
1.94635244212589 0.16122990200884
1.94503039025441 0.161283947322824
1.94309832391477 0.1614076193193
1.94275509594023 0.161461598087624
1.94160071914309 0.161412636262634
1.94066666161124 0.161256609172704
1.93902196151804 0.160013907428004
1.93856712544114 0.159607844124064
1.93767672789782 0.158929646282985
1.93582856187573 0.158839436304321
1.93445060376691 0.158981094143402
1.93431022882984 0.159238325680646
1.93282559921856 0.159819245324716
1.93126108178023 0.160453594477485
1.9306651389354 0.161692654450435
1.93016683521879 0.162632381321684
1.92876293847537 0.162898369667127
1.92702830977166 0.163617626354895
1.92627330692197 0.163525205312892
1.92466919259955 0.162929292271711
1.92368570214369 0.160519766359434
1.92220109675502 0.159701192309342
1.92054269063009 0.153935143624507
1.92050641898295 0.14994777872813
1.91802706475261 0.148901882127937
1.91687342138079 0.147983866335979
1.91630778662817 0.147903727803177
1.91477339760929 0.148031243511235
1.91429831966231 0.148341414450203
1.9135271178099 0.148425061775488
1.91280036530682 0.148567608220809
1.91051340067312 0.148498111081654
1.90996155630528 0.14800264739667
1.9086925008022 0.145155988555027
1.90753343845764 0.1441817320366
1.90713519150978 0.142856673621486
1.9068717142391 0.140982852934473
1.90538038586844 0.14069400268911
1.90370913232254 0.140248961449105
1.90224133157123 0.140282334187093
1.90065888375047 0.140412760083635
1.90011217145266 0.140725502839763
1.89943886200247 0.140981653004225
1.89858034034659 0.141635452895088
1.89629780212388 0.141906921728225
1.89565100274736 0.142008428694937
1.89472304934801 0.142009886836429
1.89405077198491 0.14185800066397
1.89254049591415 0.14039535157688
1.89102918274529 0.139545804566771
1.8900165108644 0.139081743473637
1.88923785248682 0.138398963314967
1.88798470443458 0.138355719131762
1.8850986416361 0.138415201468294
1.88460342816826 0.138502901775007
1.8835801327821 0.138710951898742
1.88332184247027 0.138778796720103
1.88271368975253 0.138763801833985
1.88193159539799 0.138473086772762
1.87970232571233 0.138063069098547
1.87848288663533 0.137688259679536
1.8774377010469 0.137572593671152
1.87721769396658 0.136835766404981
1.87689018290127 0.135996635374514
1.87438601201957 0.135748310185642
1.87412581939636 0.134301992399727
1.87268994146345 0.133481786172817
1.87109106249252 0.132827118321809
1.87091555045043 0.132740461806125
1.86973716385643 0.132783193560828
1.86928695249899 0.133566650207536
1.86659199640054 0.134425214080082
1.86627788568358 0.134797312421525
1.86524999751479 0.135161500071775
1.86420653819362 0.13642249128098
1.86370750883685 0.136977077170589
1.86289633859252 0.13777928724847
1.86241554172596 0.137902334087666
1.86079299065685 0.137790342610918
1.86015823681018 0.137370351251641
1.85859711485923 0.136812387995822
1.85734996701641 0.13583464232064
1.85670397800554 0.135405214754725
1.85518106553165 0.134407216805426
1.85446023464588 0.132032375203431
1.85248336175359 0.131718582326427
1.85180947225555 0.130946382410775
1.85105569392977 0.130521343159526
1.85017836799571 0.130507285450349
1.84851148593495 0.130482350951407
1.84730204257521 0.130380924390914
1.8466624215599 0.130269000157499
1.8446096154607 0.130160697108666
1.84401364833005 0.129796261551443
1.84379828438665 0.129018181339259
1.84312017965485 0.128238676659045
1.84225270693038 0.12814698155227
1.84075887485041 0.127185274658715
1.83947726905082 0.126373605118564
1.83917403332735 0.126179217911883
1.83801264819653 0.124454461688167
1.83719218970563 0.122970576113866
1.83694348036768 0.122784001437551
1.83443427296176 0.122754568275215
1.83310145726828 0.122754133905525
1.83269832074576 0.123044693918752
1.8310613785777 0.123296401495857
1.8305040701942 0.123582300827417
1.82958780438477 0.123707774099577
1.82873121321532 0.123822778026042
1.82756986643706 0.12389742868556
1.82736163093397 0.123820700123229
1.8261872791783 0.123683906724436
1.82414433577929 0.123579359503663
1.82314271272742 0.123434848644628
1.82187808997614 0.123278356445687
1.82123833378062 0.122900141047424
1.82032417692985 0.122163975814868
1.81950693812386 0.121406137451885
1.81807551787409 0.120557218841697
1.81684976831787 0.120412040315943
1.8158679745804 0.120377382838538
1.81506574442127 0.120389346978341
1.81389872833602 0.120525868682524
1.81291835174249 0.120846953461201
1.81194184494045 0.120852340579949
1.81128238373088 0.121013388031994
1.81075980445349 0.121008460205771
1.80870612405222 0.120990900608622
1.80804393465444 0.120117521179787
1.80718321188899 0.11970237983563
1.80664749117093 0.119389565969201
1.8045703608743 0.118357360053741
1.80383581959152 0.117276720247625
1.8034437889203 0.116833550730907
1.80291485806491 0.116532125909441
1.8003652486307 0.116037957664979
1.79950622874075 0.116011686071285
1.7982992088607 0.115445924866743
1.7972465583436 0.114236117077324
1.79675518246346 0.11247519175578
1.79578892410039 0.112319560247295
1.79499285101674 0.112472301829221
1.79323660967455 0.112568630943757
1.7921375709216 0.112846774539935
1.79098616787407 0.113000471998108
1.79005940974783 0.113465241756744
1.7899713836577 0.11373234888466
1.78954336770061 0.11386164260569
1.78796160792409 0.113881281313963
1.78713239965232 0.113921152681293
1.78587816755401 0.11397443116996
1.78514232057284 0.114062460047542
1.78373537645058 0.114116159965262
1.78245336180739 0.114196581694824
1.78156229276782 0.114164588229535
1.78124842519261 0.114053934855889
1.77974207967637 0.11397394830993
1.77955160362671 0.113702804669548
1.77843978661406 0.113627971977327
1.77660208008004 0.11335198953363
1.77595954590272 0.113307455444372
1.77569840965345 0.113324505717567
1.77469550909794 0.113379312098675
1.77283645781603 0.113458514573486
1.77227500277973 0.113450235130493
1.76907483658237 0.113392347642042
1.76878327215377 0.113153760891722
1.76799818796953 0.112044490232254
1.76778204891706 0.111027845021003
1.76611850820917 0.110203652388112
1.76572149786677 0.108707094013262
1.76514431254845 0.108043051462068
1.76426083028727 0.107388066268125
1.7636084926967 0.107000830489838
1.76236732127102 0.106608926508499
1.76178133819874 0.106536173863846
1.76055539383704 0.106582962911683
1.7601849988726 0.106660257238099
1.75887293725598 0.106786902854126
1.75787658023376 0.107271914183185
1.75767649794705 0.107448732098031
1.75646236582971 0.107673860982629
1.75430300143237 0.107904048383537
1.75404752133797 0.10796602572251
1.7530751495179 0.107996948271756
1.75173273013875 0.107942366168884
1.7505727670891 0.107499679703227
1.75014449385939 0.107158234721021
1.7493968658555 0.106395892636138
1.74758350140864 0.10627932170862
1.74704701660782 0.106005410386841
1.74625765094345 0.105806968511667
1.74557613499698 0.105783111561149
1.74465544499658 0.105758760678286
1.74423913434049 0.10577065267042
1.74269831841912 0.105793303207388
1.74156599689841 0.105816843406327
1.7405344586371 0.105811775202726
1.73944243364684 0.105738977741392
1.73887604262579 0.105687821065868
1.73828955742626 0.105555862345713
1.73609590912826 0.10476396792232
1.73574995086704 0.104570627658078
1.73469453812585 0.104223050493003
1.73361159127597 0.103840349570985
1.73198295255081 0.103817871262097
1.73077991912102 0.103699442315316
1.73068019072376 0.103730879317338
1.72942203093072 0.103799664778644
1.72901193280503 0.10406220715146
1.72860217040446 0.104198424886123
1.72803383682698 0.104382597196438
1.72688679571234 0.104420760886878
1.72607348351233 0.104427956216966
1.72429074278697 0.104183193644907
1.72251729554625 0.103704539992982
1.72217192177683 0.102177269752222
1.7219019203779 0.100563365344761
1.72052311003906 0.0993556066096507
1.71911913536166 0.0990201548854201
1.71862636957923 0.0978891916477129
1.71816292411591 0.0970309723231967
1.71663192393604 0.0968376210376075
1.71622582595534 0.0968692295525634
1.71454591560492 0.0969836931896927
1.71316842060807 0.0974539161932048
1.71241659820744 0.0976588320441953
1.71168692267537 0.0980151376162343
1.71090057976802 0.0985869016328304
1.71027993887572 0.0991069728742603
1.70809292722477 0.0991870350285692
1.70674060712609 0.0995164103503268
1.70654739758147 0.0997676382782076
1.70554268575327 0.0999684798388551
1.70437866000666 0.0999599567980271
1.70400785673089 0.0999375024685093
1.70297070457322 0.0998273813523984
1.70273603491927 0.099571621967513
1.70089629924172 0.0990816189710713
1.70050428816831 0.0989583547382302
1.70002042202428 0.0986153546487151
1.69945821400725 0.0984985336324902
1.69883796860311 0.0986297986032024
1.6979747558432 0.0986886014009987
1.69655440691845 0.0987369635790916
1.69571711206434 0.0989085043223634
1.69488318526757 0.098949732550035
1.69265969897919 0.0989342472388206
1.69255900577847 0.0983270780511724
1.69090202741083 0.0974268195838495
1.68984300411196 0.096658341448217
1.68970040655376 0.0957884549844208
1.68869125692385 0.0950938780793073
1.68783705496959 0.0947958678180389
1.68737810386176 0.094678507121868
1.68562912523709 0.0946510714002563
1.68485503082758 0.0946246199476256
1.68393547027579 0.0945786202637124
1.68296463329923 0.0944911396140568
1.68058805209623 0.0943514107733547
1.68006293726569 0.0938902403933869
1.67945637359519 0.0937837280814145
1.67827614305828 0.093649385977771
1.67796239192632 0.0935438504372272
1.67672495296102 0.0933529915673777
1.67495288249477 0.0930714301941816
1.67448420353236 0.092292876016223
1.67409564379798 0.092191310964624
1.67291513166179 0.0920885251606753
1.67162401223252 0.092071086632604
1.67049846889144 0.0920416361591563
1.66956818207753 0.0920593259006757
1.66891917032232 0.0920820624923633
1.66872246041029 0.092114106633865
1.66656537720317 0.0921507567945169
1.66622309119653 0.0921621215092829
1.66387972849141 0.092160045772575
1.66341170205772 0.0921570362002542
1.66179683731593 0.09207718434984
1.66159883913876 0.0919415464018643
1.66060317766493 0.0919054765464135
1.65950882297663 0.0919064739765984
1.65853880233826 0.0920925533867646
1.65682384940814 0.0922317835399809
1.65653179662084 0.0922870803642415
1.65586667932174 0.0926180838155708
1.6553920196414 0.0928219095970756
1.65433320718829 0.0929068249172922
1.65304212748694 0.0930945646326498
1.65262082693344 0.0932902306488587
1.65174514146541 0.0934161703124536
1.65103652428316 0.093561381813953
1.65016241346485 0.0935829923276749
1.64948796261033 0.0936305652549546
1.64741826769744 0.09365350905427
1.64702224765562 0.0936252276123806
1.64575602419958 0.0935300964279317
1.64550041293032 0.0929139132604871
1.64500661617211 0.0925067683010158
1.64417510565974 0.0920852545730511
1.64260472075158 0.0916927549598218
1.64208551506077 0.0910274666449429
1.64133875957803 0.0909827264228334
1.64105701639187 0.0906697500049765
1.64066735451265 0.0903921211946422
1.63882858390034 0.0903599578841063
1.63840503843774 0.0903992009007758
1.63753753656237 0.090472123933267
1.63670790156557 0.0906679816778256
1.63425348960934 0.0907674424714919
1.63345644047366 0.0908191566299784
1.63251767477759 0.09082334440589
1.63230979913501 0.0908041215960422
1.63158951983759 0.0903607183562546
1.62932245240576 0.0896841615234761
1.62912234064727 0.0889635476629054
1.62865624663153 0.0878834238505575
1.62810981746098 0.0874345121433797
1.62676453608557 0.0872085892993455
1.6260591992236 0.086949100387868
1.62480185167804 0.0868672802858716
1.62354256699409 0.0868119276564722
1.6217565543068 0.0867580717785416
1.62126380973965 0.0867532512730513
1.62078212177097 0.086789076094686
1.62055100227614 0.0868593288123719
1.61952026669634 0.0869682304226849
1.61849710390034 0.0870886958383888
1.61719634445949 0.0871019914850665
1.61647296274453 0.0871218234782603
1.61596867118746 0.0871519462279748
1.61487944958726 0.0870709509154253
1.6135605894589 0.0869345181264763
1.61292334320846 0.0866879087727341
1.6123633818976 0.0866507320185073
1.61158746643218 0.0865817915997936
1.61023170878472 0.0865385338337178
1.60964874554567 0.0863541583170965
1.60866441340695 0.0863186916475862
1.60793256370978 0.0861179504055843
1.60759292829071 0.0860124971537147
1.60605946994168 0.0858959825758579
1.60576861242117 0.0856809240531923
1.60386900950915 0.0854987716013161
1.60350503406572 0.0847480581812921
1.60223504372493 0.0843771365118273
1.60141540638016 0.0841537677622209
1.6004458161554 0.0835428677874183
1.59844799024008 0.0828547703096082
1.59797067615492 0.082335591693073
1.5969895370086 0.082005995247598
1.59577081967413 0.0816902089854287
1.59570940760228 0.0812937233328995
1.59463801369004 0.0809615582222043
1.59377120977898 0.0808364465353307
1.59178625816809 0.0804779429205655
1.59166423736444 0.0804524623104944
1.59080330825474 0.0804941405877262
1.58990712398268 0.080553142807254
1.5890729275613 0.0807913184590717
1.58872109971559 0.0809659220721256
1.58766445465267 0.0810715131005817
1.58665997851795 0.0813490917184398
1.58568967106295 0.0814182769148102
1.58499498097507 0.0814718891870709
1.5839759477514 0.0814930869231422
1.58267784400956 0.081310467904585
1.58227867434345 0.0811636927252371
1.5814243713705 0.0809831105638193
1.58109049422412 0.0806304225922067
1.57931064517485 0.0803379194607926
1.57803974214602 0.0801715589172295
1.57767448172595 0.0794795592954673
1.5766265051632 0.079336866840951
1.57589082390808 0.0787958530433271
1.57479385459765 0.078059420428488
1.57383569582837 0.0775175359850473
1.5734752364521 0.0773198606945476
1.57268560777657 0.077058930413039
1.57176271206658 0.0770502330373032
1.57073248028891 0.0771499506581854
1.56991542033532 0.077185683417
1.56892941381152 0.0773333800314464
1.56863484843884 0.0774482203772671
1.5673896125942 0.0778306165526333
1.56592782032986 0.0780275834009494
1.56576621593391 0.0784767971984257
1.56481006065671 0.078761529508944
1.5644461936708 0.0793528289810168
1.56313585084609 0.079393588729865
1.56134006529557 0.0796278831153221
1.56123867319964 0.0800842425993113
1.56066832494847 0.0803452114086382
1.5597369241196 0.0807893671264203
1.55899722568187 0.0808755565409051
1.55748497154484 0.0809839756572787
1.5565896998999 0.0809997747544238
1.55643603424039 0.080945209985653
1.55463104075629 0.0803438884918262
1.55445458394832 0.0799325584113214
1.55396880251075 0.0798562052077932
1.55262419722129 0.0793410876846337
1.55195365487439 0.0791965663987084
1.55030126048815 0.079048744136184
1.54972562104978 0.078958464219367
1.54960182503675 0.0788549725138791
1.54825666179362 0.0787058663425918
1.54744753595168 0.0786634125194415
1.5461681672569 0.0786319200682437
1.54551515930848 0.0786016520259382
1.54386428032021 0.0785665273208123
1.5427592004218 0.078405355095151
1.5421580424807 0.0782380652778243
1.54000229677543 0.0780966815781292
1.53949387655284 0.0778458041350979
1.53875863838363 0.077257731544546
1.53829262738816 0.0764396500707665
1.53803608653374 0.0760687629031671
1.53749195305931 0.0759015138470307
1.536390791974 0.0758343395348168
1.53488369683521 0.0756738739590813
1.53400036685981 0.0756437896136879
1.53358377034947 0.0756166278946426
1.53332641210251 0.075613533832664
1.5326202886664 0.0756166655009216
1.53251340589369 0.0756115146341496
1.53052789751497 0.0756079833558426
1.52964298263285 0.0755881763756165
1.52893505663367 0.0755868579663602
1.52823455002638 0.0754576587452524
1.527731666633 0.0754328700512358
1.52700115098154 0.0754242428827943
1.5254584590239 0.0754227435913994
1.52481712132768 0.0754194570080486
1.52364442445684 0.0754130212235928
1.52284493964584 0.0753749823425744
1.52222679765466 0.0753370998172826
1.52158195691895 0.0752104096623768
1.520510779598 0.0750271811086981
1.51890001683517 0.0748975648104965
1.51794241155363 0.0747598680471665
1.51684834460758 0.0747443354501959
1.51611688873688 0.0747466182662579
1.51546130597613 0.0747618780661376
1.51396458110438 0.0747774104480182
1.51377178860811 0.0747775287707585
1.51237876419422 0.0747722962833011
1.51157972970799 0.0746980183648669
1.51051549860615 0.0743896903167001
1.51007767081927 0.0743175796719958
1.50967523585664 0.0741455160197688
1.50778575893106 0.0739538322641657
1.50738783961992 0.0737842119327389
1.50606494067207 0.0735661880970381
1.50553888931273 0.0734586632459817
1.50495390757725 0.0733717954818536
1.50296542637049 0.0732199215171711
1.50260354735985 0.0731159243504681
1.5023148368812 0.0730971474503673
1.50087516838955 0.0728218644252064
1.50024308883865 0.072563536184739
1.49896006106114 0.0724874655617167
1.49832737960052 0.0724942734621281
1.49785901170315 0.0725965638431448
1.4972185226042 0.072737919081828
1.49572849591076 0.0728194190763701
1.4951559032264 0.0729001336328125
1.49401302915541 0.0731387888512644
1.49376664299998 0.0731623040457136
1.49202975721827 0.0732276526141305
1.49165944055419 0.0733045988163489
1.49085849642475 0.073293394053379
1.4907753419683 0.0731832225798769
1.48953279996395 0.0730417256396624
1.48900947122993 0.0728614747803718
1.48802924752968 0.0727281884594455
1.48747971794601 0.0725641155797552
1.4865126498942 0.0724470503586025
1.4857709844898 0.0723415592162022
1.48545501430426 0.0722467656842694
1.484598401144 0.072189461215372
1.48309348812933 0.0721485152453725
1.48268407825251 0.0721435667628168
1.48206785229301 0.0721175068716645
1.48164369032593 0.0720896743465693
1.48068074050438 0.0720724550567476
1.47931935689114 0.0720308432412569
1.47843493524372 0.0719840727365502
1.47799207537215 0.0719196369094884
1.47735893520414 0.0719369277919022
1.47645328480595 0.0719743194485002
1.47567760646304 0.0721208570560838
1.47499657929732 0.0722529112314715
1.47354339142384 0.0723310487270229
1.47188377294074 0.0725468754397303
1.47173466515016 0.0725792831161465
1.47093751993159 0.0726853503403783
1.47081145777634 0.0727199741521228
1.46887640422217 0.0727020253516864
1.46824556264525 0.0725398224357724
1.46731245800758 0.0723924255263521
1.46623770287851 0.0719154516830513
1.4657857445675 0.0712050528404598
1.46508885628626 0.0709935425057211
1.46424104722605 0.0705825458634873
1.46355049169228 0.0703454963763685
1.46224775735122 0.0698862372207751
1.46143203012038 0.0697103745588914
1.46092257751581 0.0694022589640172
1.45964858245214 0.0693680767207025
1.45850460916105 0.0693535545756078
1.45831838379505 0.0693548986800309
1.45679572629672 0.0693799468149048
1.45606480496263 0.0694668035819262
1.45523787493073 0.0695309166029981
1.45414629465163 0.0695777926156338
1.45313514184973 0.0697903484995853
1.45263991926196 0.0698518558878883
1.45206751009523 0.0699179745800423
1.45092994896595 0.0699863527402426
1.45027088096066 0.0700979339109254
1.44893377716589 0.0701429092471658
1.44861576692676 0.0701519865432876
1.44676341455399 0.0701418542405849
1.44522648395899 0.0700351094192911
1.44478165748847 0.0699698812282448
1.44374437558246 0.069758400987506
1.44257544069522 0.0696649681772309
1.442247576658 0.0696204482587036
1.44158605877804 0.0696046630668008
1.44122928471622 0.0695699217571892
1.43939905181771 0.0695438746205402
1.43859891528607 0.0693937698276589
1.43831350419296 0.0693284059414212
1.43797851106075 0.0692329154248561
1.43735673698224 0.0689352042660401
1.43599594426758 0.0686876450516088
1.43557485580128 0.0684719247914386
1.43467378063767 0.0678784600020162
1.43373787897404 0.0676983231983157
1.43305167856542 0.0674904668890854
1.43150699356107 0.0673385299281825
1.43137418058167 0.0673317587845895
1.43082940011681 0.0673073720270932
1.42929351493588 0.0672964433912197
1.42910264420635 0.0673419671303635
1.42785708089471 0.0673648495753739
1.42719882802865 0.0674529222713518
1.42594132446568 0.0674895631308466
1.4251477121593 0.0677600295745997
1.42427568306977 0.0678463870930884
1.42306985096907 0.0680403564293283
1.42300241347322 0.0680757232207436
1.42173013947843 0.0680991330207275
1.42115863428711 0.0681588857256648
1.41988853150017 0.0682577548237816
1.41886543399831 0.0682482025387753
1.4186494210922 0.0681601680260295
1.41803958298727 0.067937197220724
1.41660077794914 0.0678253580920109
1.41619441736203 0.0676118102161024
1.41471172452295 0.0675145340884307
1.41416576028407 0.0674655330459092
1.41163228510824 0.0674120589782893
1.4110403257577 0.06735833392699
1.41036637103642 0.0673095337674651
1.41018934104791 0.0672551812832187
1.40954748400942 0.0671535134421356
1.40858525184963 0.0671342294663512
1.40742679078892 0.0669010709370202
1.40686493929084 0.0667236602646372
1.40612534208363 0.0664769969202221
1.405455588625 0.0662908267240831
1.4042796300918 0.0660470071214799
1.40383190963278 0.0659750634083448
1.40277854593912 0.0656597353224952
1.40204420100059 0.0656158248633077
1.40160228217336 0.0655188980661149
1.40093399707841 0.0654672472005651
1.39955903004053 0.0654606106987088
1.39839281306174 0.0654491180571612
1.39784631009586 0.0654031191947684
1.39621164395237 0.0653528319079205
1.39515259562208 0.0653071745560361
1.3943083720552 0.0652463269940849
1.39326169631966 0.0652105004920946
1.39309793841531 0.065173252902063
1.39209991630781 0.0651500288983106
1.39184290883646 0.0651079000513616
1.39095304346094 0.0650822583377878
1.39012704597003 0.0650128645151729
1.38967166804488 0.0648884611633959
1.38818731215328 0.0647921668182329
1.38768420057394 0.064711025004268
1.38601030963965 0.0644178907324269
1.38575012423754 0.064166683987683
1.38474143358758 0.0639064311979685
1.38385515380571 0.0637154211615253
1.38316632303898 0.0636088464123173
1.38203672616753 0.0635542611144386
1.38164981643562 0.063353729209325
1.38120474275598 0.0632902579659584
1.37942129918705 0.063244602749887
1.37934651043134 0.0632134747191211
1.37882097185619 0.0630925718110694
1.37804432169432 0.0628423608566945
1.37666086373205 0.0626578004033363
1.37648439117665 0.0626205192160704
1.37621169353908 0.0625650313389261
1.37441623198727 0.0626181547975709
1.37406856254487 0.0626709545600029
1.37238268956998 0.0627630026474702
1.37208477615684 0.0628513858121894
1.3713253863663 0.0629356940175483
1.37109781686605 0.0629498592551454
1.37039806483915 0.0630962017349452
1.36990116096593 0.0632263594259527
1.36819698935204 0.0632656472519468
1.36714058941922 0.0633847931218849
1.36633121412995 0.0633906329514318
1.36616254813571 0.0634177892189928
1.36527778805868 0.0634611029648734
1.36430321705188 0.0634848583677008
1.3629476125593 0.0634881048304534
1.36161173581987 0.0634783973987412
1.36116616609047 0.0634382870436633
1.36049984913918 0.0634165058164876
1.35975347116027 0.0632897009933518
1.3589920999695 0.0632650806780739
1.35805937130961 0.0631157793151499
1.35770638395959 0.0630560290475052
1.35657426442859 0.0628407384851789
1.35596039693595 0.0627167683539493
1.35436267229174 0.062610702403252
1.35359213360183 0.0625571476334795
1.35316185827858 0.0625362168909767
1.3529609700895 0.0623928607594826
1.3505809829082 0.0623099709761935
1.34976599242247 0.062248389996502
1.34929442953041 0.0621828220953171
1.34858493350818 0.0621213450972093
1.34790034986172 0.0620655123473813
1.34703030559972 0.0619331394630445
1.3462400874829 0.0618627561929364
1.34544062104668 0.0618535158711344
1.34460758527722 0.0618856951415331
1.34424142936674 0.0619144283239967
1.34383606047542 0.0619843481374974
1.34328642997045 0.0620964378927163
1.34242049747499 0.0621260702812356
1.34121920327987 0.0621850509906734
1.33940445971368 0.0622084380509823
1.33912203618101 0.0621833840540148
1.33883608457951 0.0621352437837257
1.33795904428954 0.062030536833507
1.33743667027422 0.0618183912743474
1.3367451523555 0.0613940827876101
1.33602050271942 0.0605918994508138
1.33391856004554 0.0602314035730946
1.33331789254819 0.0598199829824845
1.33324186719273 0.0592379082780982
1.33242366618248 0.0585363661166363
1.33141358956632 0.0584534577231041
1.33064953239163 0.0574511544834283
1.33012250396607 0.0572097300259179
1.32891805848426 0.0570734559068756
1.32847000039369 0.0570878829621311
1.32756482154751 0.0571512376807871
1.32630131551277 0.0573557493728138
1.32610722087396 0.0573716687372456
1.32431275004914 0.0576613682912718
1.32336409302378 0.0578460244774564
1.3230137724243 0.0581415900611379
1.32252254073661 0.0581684733527403
1.32164016366344 0.0583929271311873
1.32036390552853 0.0584916171478167
1.31883549860882 0.0586010833978984
1.31827877476963 0.0588559236187137
1.31765249782622 0.0589404052856723
1.31703991255286 0.0589965936283502
1.31639851017434 0.0590808561701249
1.31546834098065 0.0591276983451483
1.31480309754806 0.0592102928987951
1.31426512837116 0.0592954847358552
1.31278568079464 0.059404780203472
1.31195475372969 0.0594821415862968
1.31144186464633 0.0595112093283078
1.31092989820621 0.0597291808433409
1.30909836189555 0.059926386320312
1.30856783370138 0.0601408401070399
1.30764959889614 0.0602676322675232
1.30686368827403 0.0604229422833911
1.3064470156276 0.0606624705640816
1.30571156173013 0.0609558558537855
1.3049874802245 0.0610369066642091
1.30411623130981 0.061223694759041
1.30324150399454 0.0613239720410589
1.30266060892487 0.0614496542964919
1.30209649846982 0.061636345607408
1.30096070760449 0.0617492134057157
1.30043907749008 0.0617687404100305
1.29923687723579 0.0617646400834499
1.29856246694991 0.0617413984196836
1.29705003612119 0.0615792706759524
1.29704385786141 0.0613767386646788
1.29637275353183 0.0611846580538786
1.29508234065497 0.0609797349947861
1.29473256702557 0.0608062154660935
1.29387372680911 0.060189254288278
1.2932845140794 0.0600345557152858
1.29215193200947 0.0595356318491608
1.29210614315607 0.0593661083214521
1.29033453200422 0.0592861535769793
1.28936456967093 0.0591674133909341
1.28917009542143 0.0590445519560741
1.28805421067765 0.0587169190857391
1.28717686455542 0.0581374075072836
1.28631373812844 0.0579995843804489
1.28596062108185 0.0578335417451181
1.28520188143157 0.057792663157583
1.28466980677494 0.0575958126396212
1.28375543569659 0.0575321256238521
1.2832557963653 0.0574974045386392
1.28246393529873 0.0574789865386886
1.28057455438524 0.0574327199580399
1.27991138676673 0.0573881414135622
1.27958892000392 0.0572698503184637
1.27740647212626 0.0572348104687276
1.27693521939257 0.0571436159050001
1.27646040088234 0.0570887246922066
1.27488950875551 0.057067070695903
1.27474418304689 0.0570741774674473
1.27378036692418 0.0570971214470371
1.27347358046056 0.0571484980351689
1.27226308040098 0.0572829949250359
1.27166592974005 0.0574757616364183
1.27113142140709 0.0575065584670803
1.26982228235909 0.0576928261621216
1.26965333864714 0.0577787842209334
1.26912877470136 0.0580277384657197
1.26692835459517 0.0580667108371103
1.26639511860511 0.0582900916218586
1.2656903415728 0.0582923391485633
1.26563491414392 0.0583858510174115
1.26380994642741 0.0584263648898277
1.2636857187298 0.058451437089022
1.26316025799127 0.0584235139383015
1.26143360820912 0.0583769488104185
1.26055858471267 0.0583131312012587
1.26007823558292 0.0582347318374467
1.25989447113008 0.0582143031521581
1.2595244099047 0.0580651218347276
1.25884930804246 0.058002791358574
1.25759650302951 0.057929357717162
1.25697719957811 0.0578929584095451
1.25680759375043 0.0578673528248446
1.25518120102906 0.0578195782359257
1.25416544136725 0.0577251053158205
1.25360849910767 0.0576957092192737
1.25271032974636 0.057585758607495
1.25204935333482 0.0575391590974472
1.25142837766373 0.0574888917272098
1.25073780732015 0.0573741210285326
1.24921159513509 0.0571230086673971
1.24910585808107 0.0569073828912308
1.2479156234109 0.0568532455945159
1.2468040465561 0.0565856280061137
1.24608573231415 0.0564227057612096
1.24517792654266 0.0561930143857413
1.24419177325632 0.056110726851088
1.24351255634897 0.0557126641822599
1.24313296931975 0.0555267328406381
1.24261646447405 0.0554963088597452
1.24115188682939 0.0553373704742202
1.2409077437185 0.0553037864501382
1.23863287873263 0.0552248454087256
1.2369803812327 0.0551723491582905
1.23669288849726 0.0551295270182948
1.23633459715988 0.0550692836102979
1.23554778639197 0.0550277887703107
1.23457209913486 0.0549618871415848
1.23443811020915 0.0548846290237464
1.23375529232081 0.0548300805541558
1.23262676192859 0.0548096920733675
1.23254698107955 0.0548061461735088
1.23153116713334 0.0547528113729663
1.23080689784572 0.0546619988339467
1.23000704911172 0.054651697183559
1.22934136151969 0.0546174952315244
1.22834710222663 0.0545932093456095
1.22752254185171 0.0545666558636596
1.22656458092869 0.0545006747357102
1.22609219802805 0.0544270139534301
1.22538886900156 0.0543624764635793
1.22524917110792 0.0543293596518342
1.22449420673034 0.0542772669031156
1.22329250472647 0.0542546132485245
1.22281130518787 0.0542398803825352
1.22113933051853 0.0542208860794858
1.2207565702859 0.0542078365612131
1.21969160397236 0.05418383241464
1.21853605291342 0.0541759174803828
1.21770376441539 0.0540969887312801
1.2166521601076 0.0539807648843047
1.21618137096791 0.053967398288375
1.21544452898237 0.0538384883740051
1.21528547616167 0.0536588549638828
1.21402497565859 0.0536473320664854
1.21304221086046 0.053498767275071
1.21225800956406 0.0533994947852845
1.21182549460642 0.0533225014525628
1.2099708202622 0.0531562873171337
1.20958193884638 0.0530807527387239
1.20909289385303 0.0530733704888813
1.20789974413387 0.0530932406997204
1.20673704831018 0.0531554810417381
1.20658772587067 0.0532111139386938
1.2060505609098 0.0533176153639872
1.20494020700731 0.0534354935310265
1.20428007203754 0.0535108926164206
1.20360505539102 0.0536000844756087
1.20279590087428 0.053748820390509
1.20237340117162 0.0537666141569372
1.20112496670577 0.0538470782922443
1.20086119411421 0.0538598576330632
1.19995214607866 0.0538639515226819
1.19938001708888 0.0538555557219348
1.19877975215418 0.0536945687085328
1.19762229745158 0.0536189489700428
1.19601178821052 0.0535439138403649
1.19538154245642 0.0535293303987529
1.19461454441842 0.0534167481013077
1.19346534738951 0.0533674890296726
1.19306834776767 0.0533290253626493
1.19274241307989 0.0532480990234084
1.19115404159082 0.0531914792324188
1.19060353618245 0.0531483938650016
1.18987185517291 0.0531376684704116
1.18912372883148 0.053125033684499
1.18867737074509 0.0531216298542264
1.18792929480209 0.0530884655076001
1.18748527124133 0.0530740351356267
1.18677177330305 0.0530291556268025
1.18615979883143 0.0529420739636557
1.18569803479619 0.052912392722857
1.1838389270208 0.0527323387314652
1.18271555405536 0.0526777030261863
1.18155338459626 0.0526454989842852
1.18146192406518 0.0524886526586155
1.18067657261996 0.0522665775912704
1.17837118243023 0.0522461703312042
1.17776524763145 0.0521729675204173
1.17759600254141 0.0520655519708819
1.17743929723455 0.0519878901395649
1.17623503568228 0.0519595552054173
1.17508590524166 0.0518762669455635
1.17407571035962 0.0518808364709099
1.17383317701628 0.0518960599755417
1.17332794333865 0.051905236759015
1.17275178077676 0.0519265974669178
1.17130264343227 0.0519411059649807
1.16979688989746 0.0519734126292872
1.16909206764555 0.0519782758197572
1.16805268538864 0.0519754346757789
1.16757497391438 0.051959712652653
1.16690638574029 0.0518933097148124
1.16592883589097 0.0518681845471475
1.16548188261398 0.0518248109940033
1.16465782831944 0.0518044368717334
1.16424422657911 0.0517318725963546
1.16360599446053 0.0517011863743304
1.16287235523786 0.0516035090669018
1.16169237949723 0.0514814982934297
1.16052642754002 0.0513392282056572
1.15988280575223 0.0511562883423379
1.15951401794378 0.0510704192691888
1.15881560849156 0.0507977824253227
1.15765831273149 0.0507373114519536
1.1569743074301 0.0506659443421844
1.15646562853669 0.0506104770906257
1.155816305379 0.0505571765758078
1.15442550440601 0.05056056076219
1.15407530165938 0.0505772029746285
1.15298773829538 0.0506296958678876
1.15176253455276 0.050684901783997
1.15125491224794 0.050701085028922
1.15049082837339 0.0507556897792145
1.14991412986224 0.0508637109181455
1.14941348258732 0.0509901874295181
1.14900401386516 0.0510739176136236
1.14827544691621 0.0511848162740946
1.14611551591308 0.0512204728999714
1.14588723679871 0.051320599162351
1.14563391162418 0.051380540286384
1.14504760802934 0.0514031426490529
1.14307639863045 0.0514687238450035
1.14289375741598 0.0515049928493071
1.14238129585155 0.0515009632415342
1.14018475132334 0.0514878932400934
1.13986638704872 0.0514276529164839
1.1389018223764 0.0514025723628211
1.13851036038124 0.0512199725960946
1.13743306467559 0.0511021900025942
1.13675124200715 0.050973924493198
1.13571997526442 0.0508928018809134
1.1352312781574 0.0508380211461029
1.1342165648552 0.0507993108093927
1.13368176169139 0.0507611329980635
1.13315710800471 0.0506898502672209
1.13227510282814 0.0505791476372506
1.13128481950873 0.0503464931595961
1.13027007736082 0.0501785679053444
1.12861734509883 0.0499319106747154
1.12843130939919 0.0494465086817133
1.12767728717252 0.0489811665881638
1.12732151991681 0.0488974638619425
1.12642592400137 0.048803139362126
1.12565873226084 0.0487556982464348
1.12542591023254 0.048706728072693
1.12422622502475 0.0486826777973277
1.12381887435901 0.0486728046298846
1.12357215468966 0.0486602265296995
1.1213316060462 0.0486490794260206
1.12112920606869 0.0486341464413306
1.12072641160329 0.0486236406786474
1.12026196366251 0.0486211477090544
1.11939783502749 0.0486198347296277
1.1180382632449 0.0486261614866914
1.11749930280257 0.0486660370823695
1.11708794952696 0.0487067628014848
1.11628628703101 0.0487401722024221
1.1155454434597 0.0487981466473272
1.11427053405141 0.0488416966528934
1.11338304456647 0.0489973859188197
1.11262431932782 0.0490201306837525
1.11216912332246 0.0490703409696363
1.11145383190094 0.0492207477474289
1.11055704257146 0.0492392631374988
1.11014919939926 0.04933296481286
1.10946245505214 0.0494104372982426
1.10942364567687 0.0494943166038833
1.1074375376971 0.0495974548617498
1.10719825812251 0.0496190041750139
1.10553782012133 0.0496370875151596
1.10498039530575 0.0497070840109534
1.10338296675345 0.0497176140230122
1.10330851315058 0.0497514466373854
1.10239455410308 0.0497621373165719
1.10190774712846 0.049755085293151
1.1017943107194 0.0497431252692077
1.10051014112991 0.0497040761430885
1.09936737510205 0.0496694723069091
1.09920592698632 0.0496430718147961
1.09801356603223 0.0495590238859358
1.09738704129113 0.0494011430456815
1.09665491219113 0.0493778824968805
1.09532906451171 0.0493438963649799
1.09380480824893 0.0490424234489424
1.09369180343662 0.0488973163250675
1.09228374194656 0.0488111801672881
1.0921291392321 0.048746221299999
1.09133386650634 0.0486272721989412
1.09059717724049 0.0485661327907161
1.08961801836424 0.0484831433952409
1.08911833964683 0.0484595187587202
1.08855507870469 0.0483843941844772
1.08781504863432 0.0482656970641548
1.08716887106963 0.0482016324975755
1.086084213201 0.0480510715005547
1.08603227532852 0.0479765198514517
1.08467611799715 0.0477413768733669
1.08433102223386 0.0475187169727524
1.08367098058706 0.0472499951913858
1.0818735867139 0.0470584011465499
1.08128666952228 0.0469275684377699
1.07991048642641 0.0465180305847293
1.07972823589461 0.0464398832221652
1.07869055293043 0.0463443377535024
1.07831691133465 0.0463382642413237
1.07777248851176 0.0462610025780337
1.07681996473924 0.046249289699553
1.07668138061736 0.0462229634490035
1.07525149920481 0.046219894098383
1.07399764509862 0.0462386306702947
1.07331176960965 0.0462626978385405
1.07300803965351 0.0463160520467177
1.07265112145444 0.046332503972219
1.07121409649496 0.0463631759825636
1.07089746132362 0.0463811503366367
1.06961128466917 0.0464023991062247
1.06827798834045 0.0464470409577493
1.06771330471378 0.0464603084405144
1.06760148086363 0.0464758269420959
1.06595338745854 0.0465001908055317
1.0657811495677 0.0465234477919648
1.06517234629621 0.0465627045224162
1.06494608501567 0.0466332803671258
1.06390798478075 0.0467061340325185
1.06324217257155 0.0467307344715344
1.06238458073086 0.0467519486050212
1.06211860809941 0.0467634828149738
1.06131763010264 0.0467883033181242
1.05953869962681 0.0468258696297649
1.05879067176934 0.0468419591616997
1.05847485084609 0.0468361935145008
1.05787459632345 0.0468085093440582
1.05667072580198 0.0467816258857189
1.05627035668697 0.0467797840142856
1.05503342149037 0.0467756427950331
1.05462883168884 0.0467760285092756
1.05307212614205 0.0467778246151609
1.05179105357235 0.0467785541552066
1.05126357598312 0.0467765523177195
1.05049971108896 0.0467608059097612
1.04975192193674 0.0467466949957836
1.04884439926628 0.046704808806377
1.04819547222372 0.0466592354074405
1.04759917746108 0.0466401078092277
1.04689374752102 0.0466034974526716
1.04639717651677 0.04653209610845
1.04497901840227 0.0465054766592123
1.04493503437048 0.0465126553613502
1.0438950152183 0.0465367590324169
1.04291173976052 0.0465746268274697
1.04216227670311 0.0465947520891535
1.04123905990823 0.0466457325446808
1.04074684830227 0.0466654941684355
1.03985086708891 0.0466826527955523
1.03950338972351 0.0467622135518041
1.03753394069831 0.0467679170787565
1.03733011576209 0.0467632874891219
1.03698948191819 0.0467562771391452
1.03632553564205 0.0467124316218829
1.03560908426818 0.0466688528063518
1.03491014477598 0.0464958285144767
1.03416084471979 0.0464622120372448
1.03377280144231 0.0462573153741416
1.03224951581881 0.0460235703479132
1.03189441994019 0.045904863141482
1.03119845868352 0.0457868973527875
1.03022190855767 0.0456339287876447
1.029648634354 0.0454737339881817
1.02780181310844 0.0452354969892768
1.02756142169936 0.0452187015878671
1.02619272776088 0.0451001665612721
1.02589796321398 0.0450555656881575
1.02524544563954 0.0450098627992431
1.02483037122204 0.0449902830427739
1.02409135552668 0.0449970185503182
1.02328238145822 0.0450473469350188
1.02226591105141 0.0450623785650068
1.02175793676535 0.0451108585172963
1.02085965569382 0.0451184790003603
1.01938861418379 0.0451995614107043
1.01911968740854 0.045246644115907
1.01865186308914 0.0452981241627812
1.01749963616303 0.0453276752626046
1.0159823823621 0.0453624799277881
1.01493513987401 0.045383770342152
1.01445333923996 0.0453816017454779
1.01358558514567 0.0453697553361479
1.01314864703298 0.0453448156553568
1.01191514491107 0.045291603693101
1.01069646627232 0.0452604779892794
1.0100876464716 0.0451328129161418
1.00988625910517 0.0450139494604478
1.00901899815775 0.0447601372989057
1.00813790004356 0.0447150109333833
1.00665079396358 0.0445857667994031
1.00542757981078 0.044353861792664
1.00480414242102 0.0442524966564418
1.00427105247254 0.0441153799144504
1.00411889229191 0.0440388455595648
1.00309340975035 0.044001709967555
1.00247600900648 0.0439450198375173
1.00190338502427 0.0439618976985966
1.00170656404943 0.0439859619668044
1.00065441132233 0.0440157291635379
0.999449851336173 0.04406503270101
0.998448869805035 0.0441030257370573
0.997937666187922 0.0441550608268798
0.997301957196337 0.0442578901822407
0.997162758573489 0.0444296347227699
0.995346693433401 0.0444427549304156
0.994808726017771 0.0444552854507428
0.993937357771303 0.0445428898852456
0.993528123215576 0.0446374271058711
0.992243887735053 0.044670393896315
0.99161385129073 0.0446817414929455
0.991179314924181 0.0446813571484935
0.990711636357517 0.0446612762769426
0.990389923931223 0.0446529654385512
0.989046779728079 0.0445476597871958
0.988205798817641 0.0445021827907907
0.987555454647017 0.0442962995589656
0.986505033020999 0.0440849633723277
0.985132666229729 0.0438090763036104
0.983896813696027 0.0436329651731472
0.983295757759617 0.0434999666934728
0.983230304994606 0.0433263573101365
0.982305624874753 0.0432694734459092
0.981338480113223 0.0430189883962297
0.980776105037911 0.0428783901373164
0.979975728652977 0.0427573941502502
0.979216619127491 0.0426123340509949
0.978338629529041 0.0425070322145264
0.977143304231469 0.0424520028313424
0.976213506516655 0.0424287008309746
0.975517245722502 0.0424015451047936
0.975285101195644 0.0424221535950627
0.974462138534938 0.0424524829132481
0.973167723398676 0.0424806447802008
0.972523898238339 0.0425201789698148
0.972159139559804 0.0425493263545643
0.971533675263992 0.0425557041819725
0.969604884581091 0.0425726987407087
0.968700432406571 0.0426421076699852
0.968558085234542 0.0426922086651547
0.967774123773336 0.0427206375118664
0.966863354820945 0.0427233744683075
0.966083642655942 0.0427732466138653
0.965562244608594 0.0427878517936739
0.964314148207301 0.0428102030836754
0.964031153415862 0.0428522498708635
0.963509368090977 0.0428671833147257
0.962917619527489 0.0429207800768128
0.962469140411422 0.0429515189769271
0.961601343289207 0.0429797198314756
0.960786771668749 0.0429984246075019
0.959052900219709 0.0430130464443147
0.958344804762177 0.0430338031234165
0.957671996902713 0.043037184261323
0.956974633492832 0.043036130437569
0.956389898477699 0.0430204005364634
0.955394212085562 0.0430143507293724
0.954663838894022 0.0429616112368439
0.954077511863167 0.0429281317073412
0.953414297779217 0.0429047311218591
0.952199130745108 0.0428594564718145
0.951720720176811 0.0428210473148092
0.950258385624777 0.0427526669492553
0.949237873423996 0.0426950412132569
0.948745218618638 0.0426802756816088
0.947641054195223 0.0426645022809962
0.947234029693672 0.0426094016405319
0.947078650139711 0.0425709181820615
0.945388874049548 0.042467773632166
0.945181630112267 0.0424564654967014
0.944253907398499 0.0423827645545351
0.943706001186559 0.0423687292306653
0.942658468157777 0.0423546940364586
0.941595571945597 0.0423240502416391
0.940953166662157 0.0423080068525553
0.940140156109266 0.0421919794222992
0.939724584308716 0.042173803303325
0.938787387997138 0.0421126113953138
0.938021654566998 0.0419958014064541
0.937512762022394 0.0419426047481461
0.936762390294697 0.0419213699851845
0.935799678093169 0.0417815160188404
0.93461637124414 0.0416763555580753
0.933172348367987 0.0416590706907944
0.932193539137193 0.0416352245759624
0.932029448291954 0.0415949729390695
0.931686250618278 0.0414963975995084
0.931330518431938 0.0414436791596951
0.93069800490018 0.0414354620146949
0.929141540233425 0.0413715209480235
0.928686616280222 0.0413676468968538
0.927736676075834 0.041363561038346
0.9269031823017 0.0413648460515151
0.926383939742356 0.0413699443471331
0.925680342823469 0.0413762632455188
0.925424243378036 0.0413765532823
0.924017610267784 0.0413717251536303
0.923599887565686 0.0413605309447725
0.923203440844128 0.0413460215506955
0.921303643660756 0.0413054041675321
0.920603629272642 0.041165888782784
0.91949392335087 0.0411507548972372
0.918560029466159 0.040990644907548
0.918252032357714 0.0408663769028915
0.917271474947584 0.0407724330656635
0.916829215079676 0.0407314400961279
0.916534404881325 0.0403223423547699
0.915483108846105 0.0402310978828939
0.914477206444245 0.0401797206532124
0.913648370777053 0.0401386435693864
0.912698500475366 0.040034160079356
0.911891745473899 0.0400217328890388
0.911335088240514 0.0400235164427174
0.910437022890453 0.0400298054212053
0.909122408021077 0.040082627241623
0.909039949055557 0.0401201189522517
0.908279967956065 0.0401882677515032
0.906775778464035 0.040207875186236
0.906448861543111 0.0402257476395703
0.905874759048498 0.0402876747335201
0.905341971664171 0.0403454465777182
0.904608399056487 0.0403715078272457
0.904102287698869 0.0403899937032047
0.903321028374366 0.0404255823225565
0.902353095492559 0.0404283704973325
0.901645524306245 0.0404282077761586
0.901052101408231 0.0404208249186466
0.900674918315477 0.0403972396193456
0.899034406518106 0.0403733174375952
0.898353810432106 0.0403316547020514
0.897412870294047 0.0403082977874851
0.89688130506136 0.0402846923555811
0.894865068343374 0.0401940686135
0.894464264035727 0.0401642485416124
0.893728408375353 0.0401250118616662
0.892680231399329 0.0400890695572789
0.892051126069483 0.0399646202009577
0.89169247023406 0.039931218490148
0.891135934775042 0.0398837916759337
0.890642945610451 0.0398587760881528
0.890281291893176 0.0398285003296987
0.888723499339396 0.0398019217183922
0.888499214188197 0.0397103650751861
0.887997310537057 0.0396934825598059
0.8868032375583 0.0396490001784795
0.885541355350985 0.039624468807605
0.884896840885104 0.0396195096019428
0.883504669328488 0.0396203625228545
0.883155838786613 0.0396333660651591
0.882667075966876 0.0396350529811267
0.881805412263838 0.0396943757310669
0.881389271507962 0.0397076890371967
0.880005334587894 0.039736191335234
0.879695671659935 0.039745596213224
0.878804482348198 0.0397705770589709
0.877657144779843 0.039778945621524
0.876002987350851 0.0397884990734249
0.87528807382364 0.0397893240835421
0.873897376507383 0.0397851385093898
0.873417028272108 0.0397585904098754
0.873068673718389 0.0397539845873247
0.872421638753337 0.0397456687420643
0.872211949303479 0.0397466879339536
0.87143543370095 0.039760922272943
0.871040669800033 0.0397622621939567
0.870417015143521 0.0397719416228616
0.869037959721259 0.0397746364100737
0.868106051134945 0.0397752298632504
0.867916126997131 0.0397673619249565
0.867334590435979 0.0397487128381345
0.866146613424303 0.0396981495648005
0.86537790487757 0.0396588034526387
0.863151653511702 0.0396169003365398
0.862639421986268 0.0395024907114675
0.861666760306145 0.0392976357441986
0.861479731754535 0.0392098752943018
0.861008882748755 0.0391853704981748
0.859958027685761 0.039040086461015
0.859115864039856 0.0390010945238548
0.85866081892414 0.038963165264338
0.858073502818957 0.0389496351508137
0.857727219226944 0.0386940542303896
0.856795886001579 0.0385580129360479
0.85595500369518 0.0384911108478996
0.854350439616155 0.038368879361281
0.852987358696879 0.0382573021903028
0.851319615387539 0.0382364132446784
0.850777858349609 0.0381005119442821
0.849788591716896 0.0380421045793128
0.849169531633126 0.0379270219341451
0.848101727466904 0.0378077520758326
0.847788174361541 0.0377859465258885
0.847729446035684 0.0377327058002252
0.845674162575033 0.0376639585976882
0.84487064769907 0.0375605519610748
0.844690207421406 0.0374789161791325
0.843711944868699 0.0372750005017665
0.842821061141964 0.0371148930227904
0.84230457404215 0.0370198235169808
0.841186246927939 0.0369798823684904
0.840641459334073 0.0369278894683003
0.839814370590113 0.0369204975852916
0.839001157459187 0.0369105838564559
0.838230668949023 0.0369156500237985
0.837014628497045 0.0369174949216852
0.836921283291553 0.036925300660679
0.836465700263061 0.0369342044653973
0.836319335019863 0.0369394514735247
0.835137022615751 0.0369326496699208
0.834192121953381 0.0369267903340615
0.832870748127589 0.0369016632989688
0.831985648421341 0.0368855444575111
0.831569763424113 0.0368420240203201
0.830813711731563 0.0367793230262702
0.83066594623634 0.036737991989686
0.828989365476462 0.0366944455027097
0.828168241198769 0.0366459387967464
0.82686852636792 0.0366084022372058
0.82623616367263 0.0366028300226411
0.826027101053653 0.0366032675775289
0.825399806930622 0.0366056090188563
0.824165212284707 0.0366085047559193
0.822834920522051 0.0366402620987874
0.82201258647187 0.0366642104234295
0.821815206415579 0.0366698232431886
0.82089981582879 0.0366878019945489
0.820145864266377 0.0367057140955631
0.819600749445836 0.0367136028325654
0.819053313129292 0.0367181090009379
0.817909186971339 0.0367216108013387
0.816988710457887 0.0367217927987242
0.816035383361409 0.0367273380274633
0.815209097885771 0.0367322405860478
0.814143113232376 0.0367469355943238
0.813429514586497 0.0367662451262672
0.813028247634228 0.0367721709294541
0.812059550625828 0.0367801266432622
0.811897164112322 0.0367981568201024
0.810224253419282 0.0367994151664838
0.809634847776289 0.036803879163264
0.808769292479138 0.0367984096744474
0.808246652826444 0.0367780988234965
0.807780962430263 0.0367581990283719
0.806402934822428 0.0367143101895044
0.805913756523399 0.0366675528008463
0.804870629110327 0.0365903126651946
0.803723435612446 0.0365654817458416
0.8034023460133 0.0365444369294238
0.802734752453195 0.0365068474151745
0.802435719405467 0.036423258310001
0.801687175528642 0.0363911196191181
0.800704716249602 0.036333882676066
0.799900534978319 0.0362996313899691
0.79918056447233 0.0361651202189376
0.79838531776783 0.0361046572335472
0.797160945758857 0.0359440751599478
0.796566427348668 0.0358887313988617
0.795244309452163 0.035732268015917
0.794683462519152 0.0356838581333354
0.793414168945798 0.0356364612307286
0.793020052148717 0.0355403856448923
0.791816962130259 0.0355249305312376
0.791308200653038 0.0355075218900528
0.790466611249012 0.0355000961677579
0.789566688770823 0.0354987053559052
0.789113411892484 0.0354908024184465
0.788364412753633 0.0354653631893099
0.787889256218178 0.0354538494980055
0.785617084865804 0.0354498512593679
0.785571041001126 0.0354162428372133
0.784805792503753 0.035372836735784
0.78404436100566 0.035352313066442
0.783733313439739 0.0353279302913267
0.782649854573979 0.0353189570916319
0.782020773504229 0.035315685778472
0.781411396267544 0.035314678881354
0.780571241540601 0.0353140717810358
0.779223755266102 0.0353098625992309
0.778777444491084 0.0352981637984432
0.77795500041652 0.0352869405628416
0.77728000882946 0.0352727111303934
0.776752675901846 0.0352255438699233
0.775712529395711 0.035181360587569
0.774813283463031 0.035126680511141
0.774060460109231 0.0350046404494521
0.773174775930114 0.034859227235177
0.772054114321914 0.0346758340351015
0.771437601840434 0.0345638482738471
0.770389726689088 0.0343722313523658
0.769375240271372 0.0341583843780195
0.768023893515355 0.0340805199327184
0.767280027773901 0.03400333912967
0.76671875730412 0.0339725760564975
0.766270530051604 0.0339162803344242
0.765087412815611 0.0338960036679796
0.764637608024215 0.0338860714326437
0.763992580186521 0.0338840527660409
0.76275441981695 0.0338858234862363
0.762217828098924 0.0338908840404597
0.761687372170675 0.0338973422722477
0.761379764245222 0.033899275350435
0.760204352403541 0.0338946476072676
0.7591072676558 0.0338768718510987
0.757946137950923 0.0338671753719902
0.757673427713989 0.0338485124980627
0.756326683542507 0.0338102490317286
0.755624571452245 0.0337695240865124
0.754580949604202 0.0337320887616053
0.754049812374569 0.0335838500397319
0.753567352907733 0.0335039978983343
0.752909697397356 0.0333997078974535
0.751524017896152 0.0333354665970666
0.751086071896012 0.0333050553799666
0.750215249161256 0.0332759472666566
0.74921835156724 0.0332738918441801
0.748605007998008 0.0332792779846522
0.746937393386403 0.0332804277042413
0.745866201943824 0.033286176070806
0.744993365337711 0.0333352233473579
0.744508290826309 0.0333686220341999
0.743562452106642 0.0334198872525586
0.743019862150278 0.0334365185421686
0.742687168984102 0.0334399575910697
0.74096318960738 0.0334791677482264
0.740577022879769 0.0334853573952327
0.740183211288106 0.0334912222451751
0.739229890828907 0.0334931137488397
0.738389879802537 0.0334811720757544
0.737335448855707 0.0334406972037081
0.736538460077417 0.0334049772780952
0.736073734649138 0.0333751735110897
0.734982257572051 0.0332977916988913
0.733900498630812 0.0332546166189398
0.733652892449465 0.0331791032069995
0.733026339992484 0.0331432052672213
0.732132806058973 0.0330908831509842
0.731154898623739 0.0330747267642427
0.730249586260246 0.0330564327653099
0.728899818873139 0.0330378653765745
0.727936820034475 0.0330365938836086
0.727728562197214 0.033037056103264
0.72689768454006 0.0330401274661565
0.726536423733723 0.0330459858185694
0.725301085820195 0.0330672815118275
0.723598018566595 0.0330881754345846
0.723182931439645 0.0330962736899125
0.722405534157625 0.0331100700043967
0.721932988203368 0.0331240584988185
0.721315237062358 0.0331283388307577
0.720046938373474 0.0331197174776344
0.719074038167449 0.0331122377397521
0.718303970479961 0.0331096330921393
0.717732925785029 0.0330811342001453
0.716779884946774 0.0329765098663823
0.716331851772708 0.0329185408473832
0.714474632793986 0.0328811463662263
0.713487857505637 0.0326960274849225
0.712475389789475 0.0326073196028462
0.711651780120581 0.0322635342418043
0.71026878535076 0.0321486354572575
0.709541099602228 0.0320256529092543
0.70874013634566 0.0318139333010564
0.708286939465125 0.0317326774430988
0.707853053710118 0.0316902742775927
0.707522388890061 0.0315490079267128
0.706779874217634 0.0314214968726253
0.704918408731406 0.0313891012425384
0.704440871289029 0.031343723346644
0.703866828687296 0.0312639576930345
0.70280845848168 0.0312462265177814
0.702424617157312 0.0312286384212759
0.701464356102879 0.0312067178160366
0.700330465914836 0.0312207530832698
0.699539651516788 0.0312351185072252
0.698797360074427 0.0313082261938677
0.697953513232306 0.0313153054528545
0.697108897332382 0.0313558858974152
0.69591242677031 0.031379336687698
0.695294337291079 0.0314098774230028
0.694544848533835 0.0315112761117271
0.693769738888028 0.031557060258427
0.692905888575815 0.0315823322764395
0.691745847996078 0.0316299582023371
0.691323223921013 0.0316454389094149
0.690480059969269 0.0316705983988429
0.689217912313151 0.0316729402928451
0.688511051971636 0.0316674950100639
0.687719586809759 0.0316576031010239
0.687218687609267 0.0316260326713885
0.686529678922488 0.0315318022938008
0.684697199010084 0.0314838640943786
0.683156892866954 0.0314695364330408
0.682725092089581 0.0312865154440027
0.682026365210246 0.0312184466589872
0.68128933813011 0.0310308752423691
0.680528424703776 0.0309688729092487
0.679735682894825 0.0307742950425203
0.678905190377714 0.0307174064370667
0.677928883950169 0.0305709882335679
0.676953041042986 0.0304619464863525
0.676498128023169 0.0304096634429476
0.675688727483358 0.0303195472441194
0.675310463873557 0.0303051683633021
0.674170932352642 0.0302517554601151
0.673984718655498 0.030134595617409
0.672536248452149 0.030101554701602
0.670408956346435 0.0300614123925713
0.669862658067544 0.0300450416965097
0.669476577685564 0.0300162977991158
0.668806618808479 0.0299202867343663
0.668183253612865 0.0298078542185949
0.667642673793394 0.0297717670432434
0.665669933013347 0.0297268391438129
0.66499323120571 0.0296853684865322
0.663963920181135 0.0296632647858855
0.663441763435723 0.0296368434309354
0.66227725363122 0.029594266043545
0.661682963876642 0.0295689189707873
0.660662620776759 0.0295557775133279
0.659725694152932 0.0295536456603585
0.65900480567866 0.0295203040127012
0.658473362142992 0.0294834961534118
0.657775668964441 0.0294383210003497
0.657375621128571 0.0294256903469292
0.656027633113765 0.0293524253290474
0.655398110096102 0.0292976592724454
0.654179577312898 0.0292890285818014
0.653342658612412 0.0292497050797288
0.652992758912892 0.0292051674091449
0.652324138618322 0.0291554855633668
0.651202168104765 0.0291121873467483
0.650770000698696 0.0290801955055094
0.649247042664249 0.0290503528744818
0.648007494464354 0.0289267042609615
0.647559061156691 0.0287781182766117
0.646049431711148 0.028719573750156
0.645421615666497 0.0287167755565931
0.645295419881989 0.0286838455678723
0.644343461716385 0.0286640227575424
0.643083964575734 0.0286501239733433
0.642938056397304 0.0286478124539386
0.64255799686817 0.0286486766351936
0.641728782099066 0.0286536695568687
0.640278464150141 0.0286616378512381
0.639699600504499 0.0286828221445654
0.638443599486353 0.0286899032246524
0.636933585961521 0.0287241186941653
0.636561240374325 0.0287459778116147
0.63598935786243 0.0287584641233655
0.635550794504192 0.0287617345224788
0.633915222261732 0.028782814535704
0.633602677945015 0.0287854677228486
0.6329905215735 0.0287846835749736
0.632404921909852 0.0287775506898552
0.631042646093848 0.0287353799534191
0.62944604509942 0.0286992944793907
0.628064934808453 0.0286872603587835
0.627360339718183 0.0285558751587794
0.625878071735906 0.0285087640721714
0.625281798386684 0.0283023685628972
0.624835505820415 0.0281993221822987
0.623335669008088 0.0281551095088668
0.622271800762374 0.0280909217513161
0.62175180166989 0.027666227260365
0.620818760284289 0.0276218427393379
0.618852386713144 0.0275176344367038
0.618469390021066 0.0274115208704761
0.618012635443376 0.0272599704440071
0.616939533911699 0.0270850115692164
0.615646768183476 0.0269861716964717
0.615561042551905 0.0269357760500532
0.614765166886568 0.0267018770103732
0.613557372115039 0.0266139015806966
0.613078542103558 0.0265404031453207
0.612389361776082 0.0265194678632434
0.610375353177269 0.0264377933180811
0.609914990579846 0.0263602542195183
0.609460277947108 0.0262580455160784
0.608878270109696 0.026228908186591
0.607210483051239 0.0260730017614134
0.606588529987933 0.025972724364978
0.605843367835309 0.0258857072505758
0.603265961153538 0.0258366794702553
0.602658338092129 0.0257313134603888
0.602262499350324 0.0256121216382847
0.601757030038074 0.0255799258501903
0.600640270172091 0.0255686887910548
0.600048717797703 0.0255641699797475
0.599359949140869 0.0255611565606082
0.597275873726187 0.0255587792329992
0.596774115877928 0.0255532299287123
0.595159999614902 0.0255480960437828
0.594483801850147 0.0255362348480615
0.59362294773008 0.0255161358292032
0.593166902913323 0.025425681884089
0.591331937651848 0.0254213557347128
0.591045812968212 0.025298561878207
0.58950056000661 0.0252490653055949
0.588849176304368 0.0251985526887506
0.587808204651953 0.0251016045080612
0.586488805752699 0.0250602289034497
0.584866189670158 0.0250152728916749
0.584649486509256 0.0249190138896419
0.583204059826205 0.0248745951053429
0.582756157033372 0.0248567278532645
0.582435441990317 0.0248326238087974
0.581580741125427 0.0247787705172388
0.580809542182472 0.024650325194198
0.579546556098178 0.0246102462551656
0.579051715993169 0.0245395861077487
0.578531252134445 0.0244703831301999
0.577324816758075 0.0243940561186276
0.5766827887063 0.0243717578701685
0.574739052979862 0.0243258411735471
0.574309545319312 0.0242723210229394
0.573970442108503 0.0242601310488546
0.571895211669115 0.0242346049998093
0.571798905258349 0.0242196384989217
0.570074043183864 0.02418500033409
0.569255799027817 0.0241554653544121
0.568267016181836 0.0241355624854725
0.567987670699451 0.024110483525226
0.566400772168957 0.0240741368468936
0.564595224578361 0.0240242208560956
0.563606479551528 0.0239889250715815
0.562763668891868 0.0239341756816713
0.561583078450795 0.0238118432922033
0.560898150362492 0.0237501610369365
0.560127352151745 0.0236543431447894
0.5593985557654 0.0236161596703588
0.558226540102587 0.0235728409062941
0.557660532157744 0.0235331644335205
0.556216528829631 0.0234877555842889
0.555391885562612 0.0234689695373859
0.553165353315511 0.0233757297971547
0.552965971063148 0.0233245142425126
0.552343855057988 0.0231615872321784
0.551661664361647 0.0230804007989503
0.548749480658794 0.0230316734464261
0.547971355898067 0.0228172424764573
0.547290989883757 0.0227861371702289
0.547139201592106 0.0227025561630027
0.546173040612344 0.0226011915427172
0.545146639618092 0.0225278974052254
0.54408679733668 0.022473568137037
0.542348988599049 0.0224096965166237
0.542108624727824 0.0222436374999494
0.539516188430689 0.0221070888524664
0.539122214463159 0.0220758359074363
0.537776879815205 0.0220701306713679
0.536595584269004 0.0219203199519117
0.535473034984094 0.0219010507422192
0.535208946222813 0.0217884276302291
0.534485707370735 0.0217058719442121
0.533763085310551 0.0216457717028412
0.532588442466835 0.021481987815349
0.531188579955632 0.0210373863420301
0.530804914315296 0.0208892452098826
0.529617108923576 0.0206309028341078
0.528090067338394 0.0205487410104002
0.527426450167706 0.0205114328402143
0.526551213703603 0.0203566696414598
0.525239518644134 0.0202867921980339
0.52296526296494 0.020212303439738
0.522424763115583 0.0201847489871409
0.521165416283312 0.0200918867935235
0.519655622342925 0.0200649887763301
0.518635802227854 0.0200153674127874
0.517864638064437 0.0199572604153054
0.516734421803169 0.0198653813842034
0.515663335649112 0.0198008400677194
0.513899481237852 0.019719903632168
0.513120198478657 0.0196522993680712
0.51211278624891 0.0195463792302628
0.510464597936518 0.0192447793925856
0.509660778058679 0.0190976348376944
0.509184393021526 0.0189577552753089
0.507578210586768 0.0188484188743114
0.506543987972545 0.0187212867999114
0.505990949469921 0.018569315688794
0.504669634072402 0.0183669551888886
0.504618958911503 0.0181446523216601
0.503508141732234 0.0181111335671462
0.502897729622708 0.0179453353416223
0.501101542290972 0.0176872477649445
0.500371392948501 0.0175983658954032
0.498224173815373 0.0173247470335607
0.497123170212963 0.0173045926074823
0.495453501254168 0.0172315222607117
0.493693897424076 0.0170517064346412
0.493162250609088 0.0169706275118764
0.492453378472846 0.0168372582032383
0.490605083426787 0.0167826999496423
0.488287808531464 0.0166321459167587
0.487827799170984 0.0165616006040577
0.487046558866995 0.0163945792803016
0.486939585840233 0.0163174153260002
0.484360948045279 0.0161843171609565
0.482892984270296 0.0160706168961187
0.480151528777792 0.0159944344169024
0.47974994068354 0.0158834315739414
0.479126578365178 0.0156882017380919
0.477201913505335 0.0154247441061694
0.475724254776702 0.0153825025111646
0.475173943619527 0.0153091570015133
0.4742602505154 0.0150146714107009
0.472309489943167 0.0148891657258131
0.471488736735107 0.0148229034645741
0.469478025884146 0.0146343977715847
0.468550437823093 0.0143801728852056
0.467048195799687 0.0139604798014161
0.465561129796515 0.0138951538275715
0.463391415444675 0.0134541531409394
0.462048523068485 0.0127506792534971
0.459995228829635 0.0124534652558755
0.458840415532667 0.0122440656126137
0.458356964423318 0.0121521878800736
0.456713586339453 0.0119485446896608
0.455454978227546 0.0117151392159561
0.454702372684836 0.011632215894607
0.452131968481248 0.0112008023524773
0.451292469484043 0.0110225366298595
0.450274663271797 0.0109414592318671
0.447544235075687 0.0105423107886273
0.443564843455681 0.0104495690216719
0.442225698250993 0.010324770477554
0.440549811707715 0.0100304886011548
0.439074240014068 0.00975774430564534
0.43803613615837 0.00937560755369561
0.43541961636616 0.0084893819120418
0.4325296236855 0.00845323050816719
0.43132381707345 0.00778427912979077
0.430965730757125 0.00725470019143943
0.423090202187676 0.00680256575006842
0.422607356904228 0.00625587578569477
0.420577626751326 0.00573418971859315
0.412470709453896 0.0040933158428755
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_im_entry6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.49925022073505, ymax=1.10574884664961,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.068564753785986
2.39726921187265 0.616934338401768
2.38841775901371 0.98733979813213
2.38733909492887 0.390242266570215
2.38286784743776 0.0789065001723659
2.38071451385176 0.415569150337277
2.3763351020957 0.27111707013096
2.37322760292651 0.532551744406365
2.37169813428472 0.310961633268261
2.36594590381395 -0.0409744303562582
2.36116153439265 -0.0748179733784663
2.35813192119028 -0.466318330029198
2.35685736954831 -1.29439357742415
2.35403935529011 -1.38084117221756
2.35020642417712 -0.570728967282938
2.34919945468031 -0.282717255867436
2.34743070491723 -0.146899429218872
2.34446577632698 0.00271839031971995
2.34274853830517 0.125518035840202
2.34027348995441 0.180667442153309
2.33575350025779 0.241911888743534
2.33441804245837 0.0918164179836494
2.33202549536874 0.042133474227094
2.32909807330439 0.0901585259706773
2.32647707176125 0.0689049477910993
2.32287839673685 0.0236596518805586
2.32084141171123 -0.111862429707871
2.3190242772775 -0.164626618196648
2.31860912836965 -0.207737762265579
2.31604494740328 -0.104225503933194
2.31139453630397 -0.0111148756708191
2.31090796615503 0.0418339916863603
2.3068181034762 -0.0540393524737388
2.30559930239826 -0.132771462440056
2.30288218433671 -0.226144988139405
2.30000354456099 -0.230892023608297
2.29934256177401 -0.144060407860011
2.29603308147414 -0.202429015438618
2.29340350339193 -0.255227748229778
2.2911587670621 0.28810886630853
2.29052005798879 0.445456768805476
2.28868677134004 0.528241076712157
2.28783858795036 0.550936461837809
2.28506812955421 0.242351213549631
2.28302212267846 0.157768012144533
2.28122644340618 0.0069989532439492
2.28034412138979 -0.0301243962569911
2.27726751436948 -0.0976890859940718
2.27525051999309 -0.114528480591066
2.27251287065744 -0.112613348883084
2.27184721200136 -0.121541768420776
2.27118809536344 -0.144061401107941
2.2688566013688 -0.154020887667101
2.26515847440115 -0.1060879124577
2.26460147807484 0.056570219004294
2.26236425606479 0.113181211070477
2.26035673334473 0.130251013526241
2.25819500010089 0.142157867912419
2.25616566672556 0.154813331881801
2.25313860588646 0.153522721935339
2.25170244139651 0.147008869857682
2.25054738715092 0.156755486537422
2.24859994407365 0.176669809932542
2.24737788669538 0.175766132565486
2.24571291927162 0.00540752289025483
2.24219851672732 -0.0294263724017527
2.23933501486717 -0.0501785092734192
2.23751898928409 -0.0519212044204403
2.23511419189564 -0.0516103376842988
2.2342086930339 -0.0630637480129116
2.23293401837469 -0.0890724605136703
2.23164311357916 -0.0759104528544639
2.23048216425138 -0.0562231547002653
2.22897405596773 0.104689165830666
2.2263352960441 0.104409931706725
2.22419991702283 0.0102447726050498
2.22233832192242 0.00949788198518364
2.2192436931485 -0.0557090147211523
2.21816521855158 -0.091186255219928
2.21709476412164 -0.0994393717301054
2.21497017717439 -0.0956169752478137
2.21315381413268 -0.037385607497092
2.21279909482355 -0.0263000566498898
2.21117025564064 0.167880337907189
2.2105632355152 0.168709880843325
2.20879253627566 0.147036090130332
2.20623049952155 0.109246675804464
2.20394888497939 0.0697100194395712
2.20317346073814 0.0390227296958234
2.20138422493741 0.010463137052589
2.19967759633142 -0.0670826607459704
2.19756140564564 -0.0742928435731078
2.19653407328147 -0.090010441988507
2.19638753237506 -0.10063503778263
2.19432814253325 -0.072008239014959
2.19226952588195 -0.0372100731328441
2.19136714286983 -0.0312828548337444
2.18808065119202 -0.0822845844294946
2.18762128964142 -0.241543896667877
2.18754033901935 -0.252972236353112
2.18617959114083 -0.230731206080212
2.18412146241103 -0.208183698465746
2.18206351943438 -0.157582636053867
2.18030958219981 -0.140079196964318
2.17871693097362 -0.126407373423646
2.17638171211673 -0.119697837609943
2.17433680049404 -0.0784317393079907
2.17381966664007 -0.0684514099200784
2.17171388826048 -0.05691919487588
2.17015285683604 -0.025771686042451
2.16787836941516 -0.00934466860050875
2.16650749646411 0.00389402697311081
2.16467421185516 -0.00457006523231711
2.16398153588814 -0.0293908299353506
2.16302273275886 -0.0617352578044165
2.16131851032335 -0.0635151398999021
2.15997992173452 -0.0599605395303324
2.15885352953317 -0.0481921718746775
2.15697613712743 -0.0416863580214488
2.15592062946651 -0.0241311330140878
2.15451997888543 -0.0235512116617014
2.15444132157373 -0.0158476417311713
2.15176821126759 -0.00741451747195865
2.15013170785947 -0.0401616344860831
2.14804173770581 -0.0602434389653784
2.14568246503178 -0.0358342855454452
2.14464299789141 0.037367406871875
2.14309066534124 0.0877982966472375
2.14260769197758 0.104690217137852
2.1419363129675 0.102327597805259
2.13874557039513 0.0894265169798599
2.13785816892836 -0.00491240379068117
2.13652522135843 -0.0196067347078921
2.13422694820212 -0.0464780414704594
2.13344785712546 -0.065842534830254
2.13310141550112 -0.0966164959901956
2.13126469246077 -0.118898435454251
2.13052465077575 -0.153016256281084
2.1285252070424 -0.1590356526347
2.12693799989736 -0.150496301799965
2.12615304808308 -0.146574135112188
2.12381950623573 -0.177331041098591
2.12191709077801 -0.181949681790234
2.12139940633526 -0.132171052378771
2.12079594752881 -0.0273440361084742
2.11939636404118 -0.0122484505293232
2.11751323551144 -0.0154326279922756
2.11542244379802 -0.0311122537403808
2.11340312539569 -0.0418312355529939
2.11312701769775 -0.0547945307846614
2.11205936791162 -0.0798755826225816
2.1100626568819 -0.0957940776968161
2.10914442872631 -0.096932155133109
2.10703906824847 -0.072173572648317
2.10627590017415 -0.0626480633091109
2.10533407347326 -0.0491826499388428
2.10413809164161 -0.0280778266914795
2.10334520932164 -0.0193177261138648
2.10159595687327 -0.0178953404356387
2.10008949918435 -0.026260197626313
2.09939377145541 -0.0279501807301639
2.09804421429701 -0.0250060645897326
2.09663054536202 -0.00898472353154549
2.09423326723417 0.0100568337852329
2.09349790721794 0.0180037206325925
2.09282866120885 0.0220607072914881
2.09022813465243 0.0232240217558346
2.08889723569502 0.0224637345928507
2.08841052538596 0.0194549203082269
2.08631895303964 0.0149041022468798
2.08595724076073 0.0119377240576805
2.0838478613292 -0.0124259029947183
2.08245392735697 -0.0201313546730335
2.08099692069238 -0.0149252781711883
2.0797980474535 -0.0131046725350954
2.07823196239328 -0.0039642136240963
2.07685799738338 0.0152173298919319
2.07620552170565 0.0380155916646118
2.07445024353451 0.0431848874473642
2.07395765054216 0.0404551598451639
2.07279534104346 0.00189225955707485
2.07228902707771 -0.0147875809332317
2.06937973357424 -0.0317385319779542
2.06882174053274 -0.043070598412856
2.06674488479393 -0.0480693940733484
2.06601554593014 -0.0607319713796836
2.06518864148898 -0.0649328971203418
2.06268355433248 -0.0665520223488711
2.06163781191947 -0.0810500585069393
2.06014348139728 -0.084233288765867
2.05965157852655 -0.087956427472952
2.05802017007308 -0.085561744050924
2.05729283794705 -0.0668651167532937
2.05698494308055 -0.032436020872132
2.05589846822582 -0.0264151702038894
2.05393465263551 -0.0213727576535257
2.05195314923137 -0.0206192234061925
2.05099290087748 -0.0193940234214186
2.04930347988444 -0.0181477769511715
2.04821985824066 -0.0168159864924156
2.04679265048219 -0.0173514457843437
2.04515209308404 -0.029535655119598
2.04423447222186 -0.0295011406693856
2.04398132194214 -0.0233249597664383
2.04175215134711 -0.0159650095396567
2.04001926102346 -0.0112341762563676
2.03869552246733 -0.0108973981014586
2.03684678636484 -0.0171447553571814
2.03669902867235 -0.0272506547475509
2.03610245008695 -0.042906279683378
2.0338232961707 -0.05289854251372
2.03335159373532 -0.0469648653020892
2.03168632656066 -0.015912595114062
2.03112846579806 -0.0150505998235166
2.02914568627312 -0.017200339115013
2.02745185337061 -0.0245896940571285
2.0272763601113 -0.0526824031307984
2.02411950078684 -0.0562285599969608
2.02351394917512 -0.0562890933371452
2.022277025248 -0.0222272676051036
2.0212566211586 0.00949959117179425
2.01911723821537 0.0278084204455487
2.01845632343056 0.0338442151378846
2.01704822419138 0.0355614296819191
2.01643218557569 0.0449299108628206
2.01587496400321 0.0560994658915349
2.01438421429354 0.0519540696112388
2.01318150579682 0.0410951368212994
2.01283493503005 0.0312549363944448
2.01067583864864 0.0303125617981805
2.00840831126746 0.0372613973238203
2.00704551579621 0.0389219780011329
2.00698067400554 0.0492254750484056
2.0060444839562 0.0542547176176308
2.00487752960858 0.0545121591116499
2.003968750699 0.0606445527954789
2.00299235949577 0.0627118150362377
2.00264690787338 0.057743668792131
2.00081450250148 0.0541373803026933
1.9993095014309 0.0532143726308951
1.99866231209214 0.0526627910161424
1.99711479820671 0.047721198931314
1.99558829789709 0.0441902188189489
1.99547750739422 0.0399376270344463
1.99402607382009 0.0437462276331654
1.99036057342804 0.0416882431711479
1.99017926551622 0.0134024132923816
1.98807115808081 0.00857098811858409
1.98742784837743 -0.00812343297188576
1.98593686430848 -0.0187745723708308
1.98519847807224 -0.0211845459254346
1.98439528122845 -0.022978092339551
1.98422612714573 -0.0211452997497917
1.98136406434743 -0.00911251145917615
1.97947932705675 0.0103897278772208
1.9789862843532 0.0225189564701511
1.97706275362404 0.0251571675038252
1.97696366161356 0.0231874573794898
1.97483884781815 0.0148275041740208
1.97430626651988 0.00703845866062591
1.97322095404291 0.00213855386838168
1.97212890190359 -0.00150220098978352
1.97093077239849 -0.00263531402423661
1.96963247085841 0.000369047804280332
1.96888256003709 0.00534645984524964
1.96764634190976 0.0116422046260123
1.96612269713715 0.0320258479975378
1.96463397641514 0.0394956819610189
1.96268887459843 0.0395946021956803
1.96250105497292 0.0172503353127115
1.9614405234446 0.0119176642455381
1.96081092563954 0.0124312939663315
1.95940330223109 0.0253900339674038
1.95921186279573 0.03780980356491
1.95877535129262 0.0400167629016466
1.95672876155117 0.0357088490202444
1.9552119050508 0.021197685478482
1.95411766494951 0.0123910065195478
1.95268618880662 0.000366997118534231
1.95125385561235 -0.00395095276213657
1.9507162734306 -0.00188881253254098
1.94977629320926 0.00201617781483421
1.94817806464025 0.00643556673084239
1.94669143873416 0.012072692635298
1.94635244212589 0.0179435263122382
1.94503039025441 0.0173484672316295
1.94309832391477 0.0143898805084476
1.94275509594023 0.013055668030365
1.94160071914309 0.0140588902379912
1.94066666161124 0.0167169006253476
1.93902196151804 0.0314288710196513
1.93856712544114 0.0333876051272556
1.93767672789782 0.0278657425750608
1.93582856187573 0.0252435662773369
1.93445060376691 0.00913592168801176
1.93431022882984 0.00938507257937198
1.93282559921856 0.0136275878848377
1.93126108178023 0.0194859276461867
1.9306651389354 0.0293489094769611
1.93016683521879 0.032718559891419
1.92876293847537 0.032366292600904
1.92702830977166 0.0234946993106546
1.92627330692197 0.0106831150995543
1.92466919259955 0.00293489653369636
1.92368570214369 -0.00750911352458209
1.92220109675502 -0.00959624221693908
1.92054269063009 -0.0174016039680408
1.92050641898295 -0.0119311294006424
1.91802706475261 -0.0102697699881153
1.91687342138079 -0.00998875353585474
1.91630778662817 -0.0108307882984386
1.91477339760929 -0.011738386871554
1.91429831966231 -0.0151972964016931
1.9135271178099 -0.0165556498622603
1.91280036530682 -0.0275157166993564
1.91051340067312 -0.0275508950645978
1.90996155630528 -0.0257125692423913
1.9086925008022 -0.0192484114153393
1.90753343845764 -0.0182458383948123
1.90713519150978 -0.0139483528445894
1.9068717142391 0.00385649385672739
1.90538038586844 0.00921778556583094
1.90370913232254 0.0253387680702559
1.90224133157123 0.0385106930822183
1.90065888375047 0.0399846202590278
1.90011217145266 0.0330649162876889
1.89943886200247 0.0205964610172331
1.89858034034659 -0.026890422001428
1.89629780212388 -0.0474668871821876
1.89565100274736 -0.0548609336841744
1.89472304934801 -0.05916619988357
1.89405077198491 -0.0590478225029246
1.89254049591415 -0.0558939484602769
1.89102918274529 -0.0534882268780113
1.8900165108644 -0.0488646933792894
1.88923785248682 -0.0277291739230681
1.88798470443458 -0.0241218802670148
1.8850986416361 -0.0219183172136845
1.88460342816826 -0.0253662426814396
1.8835801327821 -0.0392432737673491
1.88332184247027 -0.0480620469625572
1.88271368975253 -0.0557461716275287
1.88193159539799 -0.0660280574058817
1.87970232571233 -0.0713361929185882
1.87848288663533 -0.0730429743577896
1.8774377010469 -0.072655661206377
1.87721769396658 -0.0624505560843092
1.87689018290127 -0.0501498597609884
1.87438601201957 -0.0476469658872762
1.87412581939636 -0.040844618297835
1.87268994146345 -0.0408860060851485
1.87109106249252 -0.0446211578799276
1.87091555045043 -0.0474103912656767
1.86973716385643 -0.0503823767431555
1.86928695249899 -0.0622488069461228
1.86659199640054 -0.0675343555515114
1.86627788568358 -0.0678204135567483
1.86524999751479 -0.066941467117054
1.86420653819362 -0.0554810007100628
1.86370750883685 -0.046278118624677
1.86289633859252 -0.0260408879322066
1.86241554172596 -0.0211245625594683
1.86079299065685 0.00532060935270969
1.86015823681018 0.0122791066897955
1.85859711485923 0.0158320296808309
1.85734996701641 0.0145140358862976
1.85670397800554 0.013032208915957
1.85518106553165 0.0102062618485623
1.85446023464588 0.00874101941615597
1.85248336175359 0.0088107471655305
1.85180947225555 0.00806750176766183
1.85105569392977 0.00536260893647156
1.85017836799571 0.00519309170240898
1.84851148593495 0.0048858308800839
1.84730204257521 0.00514425849470293
1.8466624215599 0.00574556986068435
1.8446096154607 0.00617254274428462
1.84401364833005 0.00725405822887279
1.84379828438665 0.0080203012160095
1.84312017965485 0.00777790117063039
1.84225270693038 0.00783727244599725
1.84075887485041 0.00981125048841337
1.83947726905082 0.010461594670016
1.83917403332735 0.010229517173227
1.83801264819653 0.00340386904534889
1.83719218970563 -0.00746288716295152
1.83694348036768 -0.00946635221150543
1.83443427296176 -0.0100065012358688
1.83310145726828 -0.0103981712625382
1.83269832074576 -0.0110182657361599
1.8310613785777 -0.0111360594148489
1.8305040701942 -0.00992661564643021
1.82958780438477 -0.00789264339900209
1.82873121321532 -0.00390467747074311
1.82756986643706 0.00617273237342337
1.82736163093397 0.0105028169901901
1.8261872791783 0.0106625632932439
1.82414433577929 0.00915686754263443
1.82314271272742 0.00751766426130395
1.82187808997614 0.00690223510379379
1.82123833378062 0.00793300894956001
1.82032417692985 0.0139538828030006
1.81950693812386 0.0217663750396237
1.81807551787409 0.0310385110841948
1.81684976831787 0.0339905343857076
1.8158679745804 0.0359290381002828
1.81506574442127 0.0373474752193905
1.81389872833602 0.0394917208323924
1.81291835174249 0.0377773510292524
1.81194184494045 0.0376614069237757
1.81128238373088 0.0287298055738002
1.81075980445349 0.0228938111867487
1.80870612405222 0.0204238579668524
1.80804393465444 -0.00760760490225274
1.80718321188899 -0.0109725082828585
1.80664749117093 -0.011433761935372
1.8045703608743 -0.00514317343679686
1.80383581959152 0.00950708686287177
1.8034437889203 0.0185106802872891
1.80291485806491 0.0255309547023179
1.8003652486307 0.0339832267721376
1.79950622874075 0.034230916256389
1.7982992088607 0.0354435588528125
1.7972465583436 0.0265992231909425
1.79675518246346 0.00823555019190053
1.79578892410039 0.00305757700561925
1.79499285101674 -0.00147230708324751
1.79323660967455 -0.00192810265202506
1.7921375709216 -0.0014352974756169
1.79098616787407 -0.000453540767756068
1.79005940974783 0.00485372388775327
1.7899713836577 0.0105480470441947
1.78954336770061 0.0172386199843541
1.78796160792409 0.0272837751039611
1.78713239965232 0.0309531739462508
1.78587816755401 0.0322242454361421
1.78514232057284 0.0326482066169692
1.78373537645058 0.032321333532673
1.78245336180739 0.0307933495661026
1.78156229276782 0.0295015831519272
1.78124842519261 0.0287284893383742
1.77974207967637 0.0278975128206248
1.77955160362671 0.0219072346876153
1.77843978661406 0.01927891688262
1.77660208008004 0.00696526358549467
1.77595954590272 0.00459434341107201
1.77569840965345 0.00370044385081444
1.77469550909794 0.00252452285802222
1.77283645781603 -0.00180699176254152
1.77227500277973 -0.00291207070285553
1.76907483658237 -0.00478213645168713
1.76878327215377 -0.00695572379254304
1.76799818796953 -0.00482094738416516
1.76778204891706 0.000716335065050226
1.76611850820917 0.00373004106903845
1.76572149786677 0.0047684109545765
1.76514431254845 0.00395361647681063
1.76426083028727 0.00267064323934238
1.7636084926967 0.0019245682220119
1.76236732127102 0.00165077566660356
1.76178133819874 0.001894409396595
1.76055539383704 0.00202801907547198
1.7601849988726 0.0014504233587797
1.75887293725598 3.39507173068282e-05
1.75787658023376 -0.00616230385391647
1.75767649794705 -0.00759176336648437
1.75646236582971 -0.00822893460963177
1.75430300143237 -0.00690785122879583
1.75404752133797 -0.00588295363873063
1.7530751495179 0.00155578070048888
1.75173273013875 0.00303092618628096
1.7505727670891 0.00641695960105782
1.75014449385939 0.00520268855293886
1.7493968658555 4.09257258001743e-05
1.74758350140864 -0.000293813133691483
1.74704701660782 0.000596637089175757
1.74625765094345 0.00533921934465657
1.74557613499698 0.00702813429590392
1.74465544499658 0.011080065013457
1.74423913434049 0.0187817241419536
1.74269831841912 0.0221198412007876
1.74156599689841 0.0231227553714616
1.7405344586371 0.0202378701659692
1.73944243364684 0.0149823378922473
1.73887604262579 0.0127005239245328
1.73828955742626 0.00840936391600415
1.73609590912826 -0.00352222463095596
1.73574995086704 -0.00432162753060105
1.73469453812585 -0.00330498277183198
1.73361159127597 0.00177904426669566
1.73198295255081 0.00220457193673924
1.73077991912102 0.00482698670102107
1.73068019072376 0.00516525803497167
1.72942203093072 0.00429216001987414
1.72901193280503 -0.000507404532939683
1.72860217040446 -0.0036488557150486
1.72803383682698 -0.00867547603303616
1.72688679571234 -0.0100555979414954
1.72607348351233 -0.0116678034517127
1.72429074278697 -0.0119742164998378
1.72251729554625 -0.0111344623767155
1.72217192177683 -0.010277791869911
1.7219019203779 -0.0115666116949476
1.72052311003906 -0.0135687771046418
1.71911913536166 -0.0142847061770901
1.71862636957923 -0.0173487067631958
1.71816292411591 -0.0201101940187305
1.71663192393604 -0.0173018631829988
1.71622582595534 -0.0143383999936383
1.71454591560492 -0.00905689239008692
1.71316842060807 0.00376793445443313
1.71241659820744 0.00731700485072152
1.71168692267537 0.0116430631771324
1.71090057976802 0.0157693824525553
1.71027993887572 0.0184654323781217
1.70809292722477 0.0188305390979546
1.70674060712609 0.0198622818938719
1.70654739758147 0.0190356111433082
1.70554268575327 0.0128151937345717
1.70437866000666 0.00847973536890176
1.70400785673089 0.00711195900937565
1.70297070457322 0.00380745144427714
1.70273603491927 0.000193771050324958
1.70089629924172 -0.00437672295983336
1.70050428816831 -0.00568219661253504
1.70002042202428 -0.0109990885216009
1.69945821400725 -0.022076630526874
1.69883796860311 -0.0255306417138767
1.6979747558432 -0.0261164258650703
1.69655440691845 -0.0262908987054123
1.69571711206434 -0.0241686784768813
1.69488318526757 -0.021902643712156
1.69265969897919 -0.0172683432385974
1.69255900577847 -0.00522155543896658
1.69090202741083 0.000936273481970113
1.68984300411196 0.00384113873721647
1.68970040655376 0.00638000891825504
1.68869125692385 0.00914247082711694
1.68783705496959 0.0094414084955349
1.68737810386176 0.00688660078067696
1.68562912523709 0.00489446786818055
1.68485503082758 0.00143234738473235
1.68393547027579 -0.00398272354289183
1.68296463329923 -0.00813169799399469
1.68058805209623 -0.0108945387392233
1.68006293726569 -0.0149934472612856
1.67945637359519 -0.0154509936589056
1.67827614305828 -0.0154617875299374
1.67796239192632 -0.014999452642391
1.67672495296102 -0.0135134208224009
1.67495288249477 -0.0110461008522599
1.67448420353236 -0.00608351935780566
1.67409564379798 -0.00554411740324978
1.67291513166179 -0.00528816593254372
1.67162401223252 -0.00540683773316893
1.67049846889144 -0.00807309671126272
1.66956818207753 -0.0114680498068594
1.66891917032232 -0.0146242749415283
1.66872246041029 -0.0183750693266509
1.66656537720317 -0.0217655797512072
1.66622309119653 -0.0227761204375053
1.66387972849141 -0.0227359416673742
1.66341170205772 -0.0226585935980981
1.66179683731593 -0.0210514101566416
1.66159883913876 -0.0208738804558369
1.66060317766493 -0.0224614557222711
1.65950882297663 -0.0236531088078634
1.65853880233826 -0.030648338468992
1.65682384940814 -0.033694833551083
1.65653179662084 -0.0348587495695115
1.65586667932174 -0.0419721390054364
1.6553920196414 -0.0459058688557169
1.65433320718829 -0.0470961826435064
1.65304212748694 -0.0476523404125867
1.65262082693344 -0.0427778991834835
1.65174514146541 -0.0374107297136194
1.65103652428316 -0.0329647398819284
1.65016241346485 -0.0323551021870682
1.64948796261033 -0.0307185719874529
1.64741826769744 -0.0281265029487263
1.64702224765562 -0.0264561316860145
1.64575602419958 -0.0241798001667634
1.64550041293032 -0.0152229569204656
1.64500661617211 -0.00886048717242801
1.64417510565974 -0.00213868230400803
1.64260472075158 0.00372093867937448
1.64208551506077 0.0123457541814655
1.64133875957803 0.0128681242874132
1.64105701639187 0.0163671694269326
1.64066735451265 0.0198648255151912
1.63882858390034 0.0207047259305797
1.63840503843774 0.0205426823732211
1.63753753656237 0.0194432862214191
1.63670790156557 0.0156059681070709
1.63425348960934 0.0128279411972685
1.63345644047366 0.00999996622278292
1.63251767477759 0.00786015044162145
1.63230979913501 0.00609484780497059
1.63158951983759 -0.00264333429923386
1.62932245240576 -0.0087888392486241
1.62912234064727 -0.0151454838702916
1.62865624663153 -0.0274629568334008
1.62810981746098 -0.032258433869967
1.62676453608557 -0.0327252160536043
1.6260591992236 -0.0276809298268161
1.62480185167804 -0.0233501022463086
1.62354256699409 -0.0189180308532775
1.6217565543068 -0.0117977775944244
1.62126380973965 -0.00770916143246848
1.62078212177097 -0.00555071767159734
1.62055100227614 -0.00571721997833625
1.61952026669634 -0.00777841002933587
1.61849710390034 -0.0110318422552627
1.61719634445949 -0.0114771973223219
1.61647296274453 -0.0122154428057481
1.61596867118746 -0.0157661941703837
1.61487944958726 -0.0173030723815863
1.6135605894589 -0.0177375020999039
1.61292334320846 -0.0171545303607182
1.6123633818976 -0.0169424828481566
1.61158746643218 -0.0164913110042385
1.61023170878472 -0.0162542158595324
1.60964874554567 -0.0186812586245734
1.60866441340695 -0.0200393508638038
1.60793256370978 -0.0287082196959828
1.60759292829071 -0.0314335789934754
1.60605946994168 -0.0327303520659027
1.60576861242117 -0.032791634894286
1.60386900950915 -0.0321582222703681
1.60350503406572 -0.0299120094854159
1.60223504372493 -0.0285094394255209
1.60141540638016 -0.0272618005622971
1.6004458161554 -0.022314340660655
1.59844799024008 -0.015460550061341
1.59797067615492 -0.0104594240945576
1.5969895370086 -0.0075140969390427
1.59577081967413 -0.00485359967331969
1.59570940760228 -0.00182237739641222
1.59463801369004 0.000130088476566737
1.59377120977898 0.00064130032697642
1.59178625816809 0.00197774651941426
1.59166423736444 0.0029746498336765
1.59080330825474 0.00394197215311992
1.58990712398268 0.00456783258516775
1.5890729275613 0.00530152746407772
1.58872109971559 0.00480042484939916
1.58766445465267 0.004089191227926
1.58665997851795 -0.000272842304185019
1.58568967106295 -0.00265390293725717
1.58499498097507 -0.00585861510504204
1.5839759477514 -0.00903929937515791
1.58267784400956 -0.0207081401671652
1.58227867434345 -0.0229680139535286
1.5814243713705 -0.0237839305525451
1.58109049422412 -0.022452421051711
1.57931064517485 -0.0203738486475198
1.57803974214602 -0.0191513556685674
1.57767448172595 -0.0151916587194868
1.5766265051632 -0.0147200764713925
1.57589082390808 -0.0141062001410887
1.57479385459765 -0.0157225486997345
1.57383569582837 -0.0172813381069603
1.5734752364521 -0.0173615066177312
1.57268560777657 -0.0158216504243057
1.57176271206658 -0.0134293667053088
1.57073248028891 -0.0105833009371868
1.56991542033532 -0.00981598220644173
1.56892941381152 -0.00706834876006697
1.56863484843884 -0.00523975712864554
1.5673896125942 -0.000633882136515045
1.56592782032986 0.000958506631647338
1.56576621593391 0.00282110574451004
1.56481006065671 0.00279481644179653
1.5644461936708 0.000448750519292056
1.56313585084609 0.000210282522555364
1.56134006529557 -0.0012622683109852
1.56123867319964 -0.00432830875052118
1.56066832494847 -0.00604204396239103
1.5597369241196 -0.00884147292576425
1.55899722568187 -0.00939466476535166
1.55748497154484 -0.010202085586577
1.5565896998999 -0.0104385518157283
1.55643603424039 -0.0110157409485831
1.55463104075629 -0.0142021084324727
1.55445458394832 -0.0166541472978014
1.55396880251075 -0.0170974949763561
1.55262419722129 -0.0201326831431397
1.55195365487439 -0.0212398132309727
1.55030126048815 -0.022662229577433
1.54972562104978 -0.0236308065782042
1.54960182503675 -0.0245569657875226
1.54825666179362 -0.0237774180509689
1.54744753595168 -0.0222046543931059
1.5461681672569 -0.0203313545299095
1.54551515930848 -0.0184050749352762
1.54386428032021 -0.0165453882337546
1.5427592004218 -0.0115807739512877
1.5421580424807 -0.00886161818663845
1.54000229677543 -0.0073583139351042
1.53949387655284 -0.00560499143590034
1.53875863838363 -0.00325085970318386
1.53829262738816 -1.49334662564344e-06
1.53803608653374 0.00217821067995244
1.53749195305931 0.00344653259815604
1.536390791974 0.00404753829023688
1.53488369683521 0.00598916637318865
1.53400036685981 0.00652601199285787
1.53358377034947 0.00700179474062214
1.53332641210251 0.00660289775700826
1.5326202886664 0.00588051155067478
1.53251340589369 0.00359175604497091
1.53052789751497 0.00330664801294879
1.52964298263285 0.00224233180205848
1.52893505663367 0.00218673172982463
1.52823455002638 -0.00107408293420373
1.527731666633 -0.00184957821814485
1.52700115098154 -0.00267214311870105
1.5254584590239 -0.00314866787513681
1.52481712132768 -0.0061239528530779
1.52364442445684 -0.00701468955916215
1.52284493964584 -0.00932851872168103
1.52222679765466 -0.0105949085723491
1.52158195691895 -0.0124388180333705
1.520510779598 -0.0113556280870684
1.51890001683517 -0.00861237699507867
1.51794241155363 -0.00389892501639019
1.51684834460758 -0.00304829948479342
1.51611688873688 -0.00241271366358537
1.51546130597613 -0.00261087129230411
1.51396458110438 -0.00282484730704052
1.51377178860811 -0.00244919022007881
1.51237876419422 -0.00211641209978931
1.51157972970799 0.000936097572432103
1.51051549860615 0.00858517717716005
1.51007767081927 0.0100860253979198
1.50967523585664 0.0137129179351685
1.50778575893106 0.0179479183723918
1.50738783961992 0.0217168793667456
1.50606494067207 0.0260527612447744
1.50553888931273 0.0276695984256379
1.50495390757725 0.0284750502165535
1.50296542637049 0.0284894173344764
1.50260354735985 0.0276498358896439
1.5023148368812 0.0274470553299215
1.50087516838955 0.0233648806403076
1.50024308883865 0.0178518479951328
1.49896006106114 0.0154608990228385
1.49832737960052 0.0153082249790883
1.49785901170315 0.0185845447643233
1.4972185226042 0.0240165727764904
1.49572849591076 0.0273439603172813
1.4951559032264 0.0307186947720861
1.49401302915541 0.0407014144134888
1.49376664299998 0.041635585659235
1.49202975721827 0.0440983320045064
1.49165944055419 0.0451465334714643
1.49085849642475 0.044393065745681
1.4907753419683 0.0380766359915043
1.48953279996395 0.0307638490707563
1.48900947122993 0.022738163503508
1.48802924752968 0.0179377606096506
1.48747971794601 0.0134715334983348
1.4865126498942 0.0111937398147942
1.4857709844898 0.0096859108824371
1.48545501430426 0.00862938778883155
1.484598401144 0.00787601881735227
1.48309348812933 0.00684262819408816
1.48268407825251 0.00664916688711617
1.48206785229301 0.00546434162707152
1.48164369032593 0.00457621376906055
1.48068074050438 0.00425020503494199
1.47931935689114 0.00382317605131496
1.47843493524372 0.00363876894087465
1.47799207537215 0.00361278813339904
1.47735893520414 0.00372129603329965
1.47645328480595 0.00389524171018372
1.47567760646304 0.00471047117081836
1.47499657929732 0.0056643961869972
1.47354339142384 0.00631033178187062
1.47188377294074 0.00817454198639836
1.47173466515016 0.00842081607425993
1.47093751993159 0.00893548939578976
1.47081145777634 0.00877242219972535
1.46887640422217 0.00743655570046818
1.46824556264525 0.00505223473604152
1.46731245800758 0.00356338271794831
1.46623770287851 -0.000207111917008356
1.4657857445675 -0.00472480793814343
1.46508885628626 -0.00570972833155676
1.46424104722605 -0.00671790988505744
1.46355049169228 -0.00667171877677571
1.46224775735122 -0.00584536673948042
1.46143203012038 -0.00573541299989543
1.46092257751581 -0.00753124111017905
1.45964858245214 -0.00814942131820426
1.45850460916105 -0.00852181346256978
1.45831838379505 -0.00857831295278403
1.45679572629672 -0.00816147942938592
1.45606480496263 -0.00595819407088983
1.45523787493073 -0.00341114211996673
1.45414629465163 -0.00104611107145588
1.45313514184973 0.0124431337250599
1.45263991926196 0.0166968923331499
1.45206751009523 0.0214039638992664
1.45092994896595 0.0264888037887038
1.45027088096066 0.0356427218592462
1.44893377716589 0.0401400467017914
1.44861576692676 0.0420039729101489
1.44676341455399 0.0424312679095435
1.44522648395899 0.0404227125976735
1.44478165748847 0.0390363604208228
1.44374437558246 0.0348777256999265
1.44257544069522 0.0325025507774682
1.442247576658 0.0306951093587482
1.44158605877804 0.0298288072988792
1.44122928471622 0.0274763195157343
1.43939905181771 0.0255757936289566
1.43859891528607 0.0178013837725503
1.43831350419296 0.0156878427141418
1.43797851106075 0.0133080484474045
1.43735673698224 0.00865348791479234
1.43599594426758 0.0064006523715554
1.43557485580128 0.00513371938773156
1.43467378063767 0.00369708026088938
1.43373787897404 0.00360521688817708
1.43305167856542 0.00353971973771027
1.43150699356107 0.00315354611073262
1.43137418058167 0.00309321478330234
1.43082940011681 0.0027132107820768
1.42929351493588 0.00133905185532366
1.42910264420635 -0.00102734032268333
1.42785708089471 -0.00175709962039665
1.42719882802865 -0.00371207225712474
1.42594132446568 -0.00428817295624366
1.4251477121593 -0.00708094682402869
1.42427568306977 -0.00784159131100952
1.42306985096907 -0.00967387765485258
1.42300241347322 -0.0100412769479266
1.42173013947843 -0.0102930608805602
1.42115863428711 -0.0109776036620189
1.41988853150017 -0.0125542669609549
1.41886543399831 -0.0128116758166248
1.4186494210922 -0.0127348877498044
1.41803958298727 -0.0123603456781722
1.41660077794914 -0.0123401466388302
1.41619441736203 -0.012329468120593
1.41471172452295 -0.0118712421846519
1.41416576028407 -0.0112730456318745
1.41163228510824 -0.0101056234328602
1.4110403257577 -0.00840606536924544
1.41036637103642 -0.00705616253433379
1.41018934104791 -0.00618054473824527
1.40954748400942 -0.00542435373432008
1.40858525184963 -0.00533416007823559
1.40742679078892 -0.00467598757268926
1.40686493929084 -0.00453450716887116
1.40612534208363 -0.0049074270933194
1.405455588625 -0.00564269624755252
1.4042796300918 -0.00699282236667142
1.40383190963278 -0.00740925282200025
1.40277854593912 -0.00868763952352875
1.40204420100059 -0.00870757451812777
1.40160228217336 -0.00837976041477462
1.40093399707841 -0.00760105328181052
1.39955903004053 -0.00742872931893239
1.39839281306174 -0.00708572849252912
1.39784631009586 -0.00546870947831064
1.39621164395237 -0.00391161487737365
1.39515259562208 -0.00275996263977069
1.3943083720552 -0.0014690309071684
1.39326169631966 -0.000801146189381931
1.39309793841531 -0.00021401457687477
1.39209991630781 8.62358655129625e-05
1.39184290883646 0.000612326318872444
1.39095304346094 0.000934566842975875
1.39012704597003 0.00164947973967098
1.38967166804488 0.00227182450944802
1.38818731215328 0.00241158126008155
1.38768420057394 0.00244172864159077
1.38601030963965 0.00277185713056655
1.38575012423754 0.00387186070215826
1.38474143358758 0.0056144362341184
1.38385515380571 0.00675429331233532
1.38316632303898 0.00707082562641949
1.38203672616753 0.00709299901740767
1.38164981643562 0.00688353946467974
1.38120474275598 0.00729251268590685
1.37942129918705 0.007869240504499
1.37934651043134 0.00838728653397489
1.37882097185619 0.0110448395350751
1.37804432169432 0.0172659927265287
1.37666086373205 0.0214313474372371
1.37648439117665 0.0222891886278514
1.37621169353908 0.0240262852305788
1.37441623198727 0.0236620889627008
1.37406856254487 0.022735451783363
1.37238268956998 0.0206109897396994
1.37208477615684 0.0180168446820244
1.3713253863663 0.014991129078985
1.37109781686605 0.0144235424183834
1.37039806483915 0.00732056255734047
1.36990116096593 -0.0015784521913118
1.36819698935204 -0.00484205263202898
1.36714058941922 -0.014649878757584
1.36633121412995 -0.0150520024236821
1.36616254813571 -0.016814109157785
1.36527778805868 -0.0195690169145413
1.36430321705188 -0.0217167954369108
1.3629476125593 -0.0222097328111234
1.36161173581987 -0.0264846099342698
1.36116616609047 -0.0288698126378277
1.36049984913918 -0.0296118721632692
1.35975347116027 -0.0312021788474822
1.3589920999695 -0.0311967293900207
1.35805937130961 -0.0299044932315476
1.35770638395959 -0.0289208235139499
1.35657426442859 -0.0238821159086453
1.35596039693595 -0.0203069335389873
1.35436267229174 -0.0172076020018485
1.35359213360183 -0.0157713033702664
1.35316185827858 -0.0152542357860208
1.3529609700895 -0.0126343685261771
1.3505809829082 -0.0118227142183305
1.34976599242247 -0.011432244754368
1.34929442953041 -0.0111379674097386
1.34858493350818 -0.010948955342253
1.34790034986172 -0.0108575054559402
1.34703030559972 -0.0112297539360967
1.3462400874829 -0.0126759313755833
1.34544062104668 -0.0146212709976718
1.34460758527722 -0.0166158126340603
1.34424142936674 -0.017418752405456
1.34383606047542 -0.0182367443095359
1.34328642997045 -0.0176917975071279
1.34242049747499 -0.0172518168984896
1.34121920327987 -0.0158575417080474
1.33940445971368 -0.0146771324629817
1.33912203618101 -0.012324937856099
1.33883608457951 -0.0112152970093553
1.33795904428954 -0.00965215767109024
1.33743667027422 -0.00741442021392193
1.3367451523555 -0.00424902181246921
1.33602050271942 -0.000602653056538046
1.33391856004554 0.00038141641102145
1.33331789254819 0.00112198042429457
1.33324186719273 0.00154906524051539
1.33242366618248 0.000884088960958791
1.33141358956632 0.000682270234268268
1.33064953239163 -0.00553070182767828
1.33012250396607 -0.00909780849080145
1.32891805848426 -0.0127965017037466
1.32847000039369 -0.0141514965017022
1.32756482154751 -0.0140115404293838
1.32630131551277 -0.0117989878369988
1.32610722087396 -0.0115935326035506
1.32431275004914 -0.00766978450949599
1.32336409302378 -0.00516093049756917
1.3230137724243 -0.00126993002838018
1.32252254073661 -0.000923901113694736
1.32164016366344 0.00191777423610232
1.32036390552853 0.00314030727444801
1.31883549860882 0.00447668692708393
1.31827877476963 0.00748536011420298
1.31765249782622 0.00830063669972734
1.31703991255286 0.00857929339314022
1.31639851017434 0.00828383277578395
1.31546834098065 0.00788141628099926
1.31480309754806 0.00734298253411523
1.31426512837116 0.00736805194097489
1.31278568079464 0.00830840920952039
1.31195475372969 0.00945918708077448
1.31144186464633 0.00996444888624785
1.31092989820621 0.0141319170456107
1.30909836189555 0.0169620389024291
1.30856783370138 0.0178514799492811
1.30764959889614 0.0173273204560668
1.30686368827403 0.0159098251239126
1.3064470156276 0.0128879290906831
1.30571156173013 0.00946550289092226
1.3049874802245 0.00880644356887145
1.30411623130981 0.00801109684499208
1.30324150399454 0.00806924562302109
1.30266060892487 0.00869079583173176
1.30209649846982 0.0109673300181351
1.30096070760449 0.0135916885368912
1.30043907749008 0.0143538095880703
1.29923687723579 0.0150515129600259
1.29856246694991 0.0148922446323007
1.29705003612119 0.0126163419516949
1.29704385786141 0.010195432228249
1.29637275353183 0.0086138960905931
1.29508234065497 0.00756583217815067
1.29473256702557 0.00712359887020559
1.29387372680911 0.00855725334792131
1.2932845140794 0.00962026039928372
1.29215193200947 0.0139872006579511
1.29210614315607 0.0151254793225176
1.29033453200422 0.0154841796262965
1.28936456967093 0.0157829506532361
1.28917009542143 0.0158152444846291
1.28805421067765 0.0148948595921635
1.28717686455542 0.0107989858528134
1.28631373812844 0.00912852138732205
1.28596062108185 0.00646911376840803
1.28520188143157 0.00567807086119901
1.28466980677494 0.000938835740337882
1.28375543569659 -0.000883534914570876
1.2832557963653 -0.00186783041123721
1.28246393529873 -0.00236657290032976
1.28057455438524 -0.00348350088155866
1.27991138676673 -0.00430010686670554
1.27958892000392 -0.00511762404685383
1.27740647212626 -0.00508892092335186
1.27693521939257 -0.00500337408107481
1.27646040088234 -0.00542098391988528
1.27488950875551 -0.00587909823171507
1.27474418304689 -0.00931774380833053
1.27378036692418 -0.00985506907197582
1.27347358046056 -0.0106544974826685
1.27226308040098 -0.0118796848617489
1.27166592974005 -0.0127463276508106
1.27113142140709 -0.0128086524934686
1.26982228235909 -0.0127680128957726
1.26965333864714 -0.0125408572182397
1.26912877470136 -0.0115507833363514
1.26692835459517 -0.0114080631607315
1.26639511860511 -0.0112126021794196
1.2656903415728 -0.0112203146666507
1.26563491414392 -0.0119662886727662
1.26380994642741 -0.0128844850801742
1.2636857187298 -0.0156441308007326
1.26316025799127 -0.0174798984863228
1.26143360820912 -0.0177148229360181
1.26055858471267 -0.0160829729696415
1.26007823558292 -0.0123141813691391
1.25989447113008 -0.0111084017506997
1.2595244099047 -0.000172430167161875
1.25884930804246 0.00537024096707196
1.25759650302951 0.0120203382656904
1.25697719957811 0.0147922236304425
1.25680759375043 0.0162538887280463
1.25518120102906 0.0175407205163793
1.25416544136725 0.0155899310872574
1.25360849910767 0.01445243381899
1.25271032974636 0.0103489425888851
1.25204935333482 0.00890419791435302
1.25142837766373 0.00754250087789636
1.25073780732015 0.00499814420855391
1.24921159513509 0.000797874752931222
1.24910585808107 -0.00199952630250723
1.2479156234109 -0.00256580945811764
1.2468040465561 -0.00438409163013236
1.24608573231415 -0.00475443366053122
1.24517792654266 -0.00471152191291599
1.24419177325632 -0.00463054069917194
1.24351255634897 -0.00456028284155257
1.24313296931975 -0.00504999076883915
1.24261646447405 -0.00518580084096171
1.24115188682939 -0.00633127948331795
1.2409077437185 -0.00672306352170248
1.23863287873263 -0.00799766112034997
1.2369803812327 -0.00910390872451333
1.23669288849726 -0.0100071888459062
1.23633459715988 -0.0109558010394819
1.23554778639197 -0.0112836730610459
1.23457209913486 -0.0113202597914261
1.23443811020915 -0.0109907436229177
1.23375529232081 -0.0107270145927891
1.23262676192859 -0.0106037597220976
1.23254698107955 -0.0105787228075152
1.23153116713334 -0.00997142749008552
1.23080689784572 -0.00786922111819235
1.23000704911172 -0.00763307389971535
1.22934136151969 -0.00702104631703959
1.22834710222663 -0.00677683481262454
1.22752254185171 -0.00668198049702984
1.22656458092869 -0.00699597804774354
1.22609219802805 -0.00781008443445639
1.22538886900156 -0.00871468791848581
1.22524917110792 -0.00926552028904333
1.22449420673034 -0.0104101026937835
1.22329250472647 -0.0111805235787633
1.22281130518787 -0.0119034295665347
1.22113933051853 -0.0130252536899641
1.2207565702859 -0.0135938151132194
1.21969160397236 -0.0139923649615003
1.21853605291342 -0.0139918337432006
1.21770376441539 -0.0125119256843475
1.2166521601076 -0.00873610825156948
1.21618137096791 -0.00824077163345608
1.21544452898237 -0.00294298717894532
1.21528547616167 0.00506746499852385
1.21402497565859 0.00555442237100929
1.21304221086046 0.0109501892477794
1.21225800956406 0.0133378799071736
1.21182549460642 0.0144311579052395
1.2099708202622 0.0147865231294605
1.20958193884638 0.0141000803795116
1.20909289385303 0.0133498973726305
1.20789974413387 0.0129280080316231
1.20673704831018 0.0121849386115204
1.20658772587067 0.0116987583772537
1.2060505609098 0.0109055030948545
1.20494020700731 0.010029416889873
1.20428007203754 0.0094229588095931
1.20360505539102 0.0086832183141818
1.20279590087428 0.0078079418234878
1.20237340117162 0.00780919913228518
1.20112496670577 0.0090913849127545
1.20086119411421 0.0101503386103141
1.19995214607866 0.0113229466963703
1.19938001708888 0.0139832250026831
1.19877975215418 0.0261248259212234
1.19762229745158 0.0289477811537371
1.19601178821052 0.0300975732231646
1.19538154245642 0.0301091975728161
1.19461454441842 0.0277719035370327
1.19346534738951 0.0254723053624365
1.19306834776767 0.0232158757273804
1.19274241307989 0.0172975629002533
1.19115404159082 0.0119335260703995
1.19060353618245 0.00628109498379676
1.18987185517291 0.00453744448751784
1.18912372883148 0.00252531253549901
1.18867737074509 0.00204785115212375
1.18792929480209 -0.00056122633661718
1.18748527124133 -0.00102842124601754
1.18677177330305 -0.00183509131509388
1.18615979883143 -0.00294373393969623
1.18569803479619 -0.00331448951292487
1.1838389270208 -0.00462791225257183
1.18271555405536 -0.00441089863991175
1.18155338459626 -0.00410988064776211
1.18146192406518 -0.000898094531988339
1.18067657261996 0.00653772947336975
1.17837118243023 0.00723120411852475
1.17776524763145 0.00953459646464521
1.17759600254141 0.0119443398111168
1.17743929723455 0.0123402801601314
1.17623503568228 0.0120064763408575
1.17508590524166 0.00521633974043839
1.17407571035962 0.00376261298552919
1.17383317701628 0.00206845346983235
1.17332794333865 0.0014975956527593
1.17275178077676 0.000713000103362043
1.17130264343227 0.00046861462209507
1.16979688989746 0.000559739985174018
1.16909206764555 0.000663037436213615
1.16805268538864 0.000651097340024172
1.16757497391438 0.000255838389559627
1.16690638574029 -0.00165862023690653
1.16592883589097 -0.00231416706639492
1.16548188261398 -0.00326699503288266
1.16465782831944 -0.00363907082888443
1.16424422657911 -0.00466677417655706
1.16360599446053 -0.0049971155649374
1.16287235523786 -0.0057706030657158
1.16169237949723 -0.00633928031420674
1.16052642754002 -0.00675722113834369
1.15988280575223 -0.00740889773012701
1.15951401794378 -0.00788032163673989
1.15881560849156 -0.0102337206943586
1.15765831273149 -0.0109073049047656
1.1569743074301 -0.0118050613536595
1.15646562853669 -0.012718685437065
1.155816305379 -0.0154042999218272
1.15442550440601 -0.0159933009690114
1.15407530165938 -0.0169804855902066
1.15298773829538 -0.0180138147495899
1.15176253455276 -0.0180884162547784
1.15125491224794 -0.01801450752312
1.15049082837339 -0.0176146518113311
1.14991412986224 -0.0167956572000997
1.14941348258732 -0.0164834282785522
1.14900401386516 -0.016518299969572
1.14827544691621 -0.0163239416474358
1.14611551591308 -0.0161027624603927
1.14588723679871 -0.0148148698861987
1.14563391162418 -0.0134282164727799
1.14504760802934 -0.0127488501904055
1.14307639863045 -0.0100411259089581
1.14289375741598 -0.00660409489457066
1.14238129585155 -0.0060406267223311
1.14018475132334 -0.00561168342357838
1.13986638704872 -0.00571972077389217
1.1389018223764 -0.00598622933676885
1.13851036038124 -0.00824198147109117
1.13743306467559 -0.00915839347595443
1.13675124200715 -0.00896124888177819
1.13571997526442 -0.00797637791093902
1.1352312781574 -0.00706562756822392
1.1342165648552 -0.00639208868830388
1.13368176169139 -0.00574123609607455
1.13315710800471 -0.00460681940402282
1.13227510282814 -0.00307796219893716
1.13128481950873 -0.000619159682096554
1.13027007736082 0.000681793333932246
1.12861734509883 0.00207341246020756
1.12843130939919 0.00357533856603546
1.12767728717252 0.00370168418199107
1.12732151991681 0.00344284831326878
1.12642592400137 0.00285638972019549
1.12565873226084 0.0023414300816209
1.12542591023254 0.00151247766279653
1.12422622502475 0.000949403088676477
1.12381887435901 0.00071754727874258
1.12357215468966 0.000562402102422191
1.1213316060462 0.000712365510862554
1.12112920606869 0.000938979076325665
1.12072641160329 0.000685116266573785
1.12026196366251 0.00050628536745145
1.11939783502749 -0.00203968990006466
1.1180382632449 -0.00285268829590744
1.11749930280257 -0.00479408299108368
1.11708794952696 -0.00512510371956485
1.11628628703101 -0.0048529202313041
1.1155454434597 -0.00375852045112343
1.11427053405141 -0.00266772340318019
1.11338304456647 0.00132759381517999
1.11262431932782 0.00180706233350522
1.11216912332246 0.00271738830778079
1.11145383190094 0.00434334993987569
1.11055704257146 0.00446900770937525
1.11014919939926 0.00507165570393263
1.10946245505214 0.00567837979860795
1.10942364567687 0.00651369791043287
1.1074375376971 0.00756424107870573
1.10719825812251 0.00773521355408432
1.10553782012133 0.0078553601068561
1.10498039530575 0.00813287715318381
1.10338296675345 0.00817721405424619
1.10330851315058 0.0087227228364728
1.10239455410308 0.0101309652142516
1.10190774712846 0.0122993889356356
1.1017943107194 0.0139292611413927
1.10051014112991 0.0173665040074673
1.09936737510205 0.0194497244197985
1.09920592698632 0.0206795396544247
1.09801356603223 0.0231807940079161
1.09738704129113 0.0241381960850299
1.09665491219113 0.0239941371815461
1.09532906451171 0.0236841340074883
1.09380480824893 0.0176127235644708
1.09369180343662 0.0135441467316554
1.09228374194656 0.010930896626073
1.0921291392321 0.00890895305119294
1.09133386650634 0.005423492879113
1.09059717724049 0.00401488658977989
1.08961801836424 0.00274503362765666
1.08911833964683 0.00249887583106172
1.08855507870469 0.00189851181498853
1.08781504863432 0.00114353490654473
1.08716887106963 0.000777793774130255
1.086084213201 0.000137026088275129
1.08603227532852 -3.42645980590016e-05
1.08467611799715 -9.97833451468728e-06
1.08433102223386 0.000481350546419303
1.08367098058706 0.00116462662503974
1.0818735867139 0.00145101606740952
1.08128666952228 0.00145030802973476
1.07991048642641 -5.00090068199417e-05
1.07972823589461 -0.00059006482686117
1.07869055293043 -0.00128732808776769
1.07831691133465 -0.00133028714822251
1.07777248851176 -0.00179929276726844
1.07681996473924 -0.00184450044452394
1.07668138061736 -0.00185263646567549
1.07525149920481 -0.00154066884108052
1.07399764509862 -0.00105360340199016
1.07331176960965 -0.00054628723928663
1.07300803965351 0.00053062202126137
1.07265112145444 0.000868247314701218
1.07121409649496 0.00151946993401072
1.07089746132362 0.00192250264604707
1.06961128466917 0.00243457472825542
1.06827798834045 0.00382488337144959
1.06771330471378 0.00444331723339197
1.06760148086363 0.0053783339872537
1.06595338745854 0.00678699062335842
1.0657811495677 0.00766946062918949
1.06517234629621 0.0086362543193641
1.06494608501567 0.00964851651509013
1.06390798478075 0.00999582591347646
1.06324217257155 0.00993739308871332
1.06238458073086 0.00979999732625925
1.06211860809941 0.00968577769188341
1.06131763010264 0.00932126865439718
1.05953869962681 0.00822984522963514
1.05879067176934 0.00692395726026407
1.05847485084609 0.00525897698938389
1.05787459632345 0.00375185776165617
1.05667072580198 0.00308840472839781
1.05627035668697 0.0030885600659729
1.05503342149037 0.00331030817838368
1.05462883168884 0.0035134579473835
1.05307212614205 0.00391083385234584
1.05179105357235 0.00418205985733307
1.05126357598312 0.0047516621079494
1.05049971108896 0.00571345906624351
1.04975192193674 0.00624698645007299
1.04884439926628 0.00744623270875491
1.04819547222372 0.00848607175459716
1.04759917746108 0.00888366293768903
1.04689374752102 0.00962625065340252
1.04639717651677 0.0114189771003487
1.04497901840227 0.0132275283577887
1.04493503437048 0.015583859853283
1.0438950152183 0.0176059952492365
1.04291173976052 0.0197969811527354
1.04216227670311 0.0207520405313186
1.04123905990823 0.0227559367538398
1.04074684830227 0.023400724245859
1.03985086708891 0.0239065338389201
1.03950338972351 0.0254019385356582
1.03753394069831 0.0253476933616694
1.03733011576209 0.0238887450173158
1.03698948191819 0.0233914705335263
1.03632553564205 0.0209743553083984
1.03560908426818 0.0190197473831099
1.03491014477598 0.0131066482509264
1.03416084471979 0.0121745867146336
1.03377280144231 0.0073962300198144
1.03224951581881 0.00320652365344034
1.03189441994019 0.00146595529862223
1.03119845868352 -8.27802126144449e-06
1.03022190855767 -0.00152098065643449
1.029648634354 -0.00265815821610656
1.02780181310844 -0.00401107555966437
1.02756142169936 -0.0041210339156832
1.02619272776088 -0.00506863703327746
1.02589796321398 -0.00552604333182213
1.02524544563954 -0.00605370737298707
1.02483037122204 -0.00613604117300867
1.02409135552668 -0.00582360046915126
1.02328238145822 -0.00413935820111369
1.02226591105141 -0.00366985032558433
1.02175793676535 -0.00222413933976392
1.02085965569382 -0.00200664348670399
1.01938861418379 0.000104655478137945
1.01911968740854 0.00108841178023772
1.01865186308914 0.00180406534156155
1.01749963616303 0.0019398320714016
1.0159823823621 0.001643321416407
1.01493513987401 0.000709395617139761
1.01445333923996 0.000130351276726108
1.01358558514567 -0.000304087239706553
1.01314864703298 -0.000655319245812752
1.01191514491107 -0.000920329363349761
1.01069646627232 -0.00099417099069583
1.0100876464716 -0.00131793240073108
1.00988625910517 -0.00192053572907472
1.00901899815775 -0.00416070561560178
1.00813790004356 -0.00463989773114869
1.00665079396358 -0.00605064462997503
1.00542757981078 -0.00848387949735449
1.00480414242102 -0.00941507798587284
1.00427105247254 -0.0103929544975545
1.00411889229191 -0.0106543411492696
1.00309340975035 -0.0106356004082644
1.00247600900648 -0.010155885632126
1.00190338502427 -0.00901723335257044
1.00170656404943 -0.00879182558805303
1.00065441132233 -0.0086100819310425
0.999449851336173 -0.00841869426953104
0.998448869805035 -0.0083227109340078
0.997937666187922 -0.00823491972022424
0.997301957196337 -0.0081584161685915
0.997162758573489 -0.00830950809794207
0.995346693433401 -0.00834227358014075
0.994808726017771 -0.00837759460214919
0.993937357771303 -0.00876694730789297
0.993528123215576 -0.00966338189413961
0.992243887735053 -0.0102526401939332
0.99161385129073 -0.0106855779671783
0.991179314924181 -0.010743777075268
0.990711636357517 -0.0108136580163383
0.990389923931223 -0.010766894703795
0.989046779728079 -0.00974636310239071
0.988205798817641 -0.00923820823769812
0.987555454647017 -0.00688411168149474
0.986505033020999 -0.00453961567501605
0.985132666229729 -0.00176316730133991
0.983896813696027 -0.00023308427514434
0.983295757759617 0.000771606596902276
0.983230304994606 0.00186853556299203
0.982305624874753 0.00217131806436127
0.981338480113223 0.00311591573530104
0.980776105037911 0.00330748611889548
0.979975728652977 0.00324195318776742
0.979216619127491 0.00289639620378459
0.978338629529041 0.00250156124385045
0.977143304231469 0.00224963062806149
0.976213506516655 0.00212339924910341
0.975517245722502 0.00183356481166156
0.975285101195644 0.0016592551380925
0.974462138534938 0.00153286216456654
0.973167723398676 0.00141842979705375
0.972523898238339 0.00122024101979073
0.972159139559804 0.00101974105660291
0.971533675263992 0.000967068667639279
0.969604884581091 0.000807471315935495
0.968700432406571 -0.000251140320271349
0.968558085234542 -0.00144256396351203
0.967774123773336 -0.00193307532805263
0.966863354820945 -0.00195611067263716
0.966083642655942 -0.0015450854721179
0.965562244608594 -0.00121174544993539
0.964314148207301 -0.000624465527155021
0.964031153415862 0.000496071479893787
0.963509368090977 0.000841136978735947
0.962917619527489 0.00156105949508183
0.962469140411422 0.0014114219958112
0.961601343289207 0.000734390256607399
0.960786771668749 -9.069020075798e-05
0.959052900219709 -0.00100883217781429
0.958344804762177 -0.00303987290861287
0.957671996902713 -0.00421615449257546
0.956974633492832 -0.00438973800293987
0.956389898477699 -0.00481417918360032
0.955394212085562 -0.00482074514849475
0.954663838894022 -0.00448867300408778
0.954077511863167 -0.0042694815380391
0.953414297779217 -0.00414678222244595
0.952199130745108 -0.00396800666788825
0.951720720176811 -0.00385483920725724
0.950258385624777 -0.00369589823824941
0.949237873423996 -0.00359555008048962
0.948745218618638 -0.0035777265228693
0.947641054195223 -0.00356442206669544
0.947234029693672 -0.00359364802237843
0.947078650139711 -0.0037280807675223
0.945388874049548 -0.00487764384043923
0.945181630112267 -0.00507740899249787
0.944253907398499 -0.00622678308926159
0.943706001186559 -0.00629441254768258
0.942658468157777 -0.00627921338787129
0.941595571945597 -0.00595541993080372
0.940953166662157 -0.00564804144407663
0.940140156109266 -0.00229223678900656
0.939724584308716 -0.00174131754355479
0.938787387997138 3.274237779841e-05
0.938021654566998 0.00314179294264505
0.937512762022394 0.00450838532443324
0.936762390294697 0.00505536675820375
0.935799678093169 0.00878187804341049
0.93461637124414 0.0115716952715441
0.933172348367987 0.0119745675135853
0.932193539137193 0.0124777549090806
0.932029448291954 0.0131466256561545
0.931686250618278 0.0135555034350648
0.931330518431938 0.0131038214651613
0.93069800490018 0.0130053636423274
0.929141540233425 0.0122202657690998
0.928686616280222 0.0122101852807382
0.927736676075834 0.0122784485211094
0.9269031823017 0.0125658906134079
0.926383939742356 0.0129113268978641
0.925680342823469 0.0133377155894481
0.925424243378036 0.013515643491087
0.924017610267784 0.0135724296778333
0.923599887565686 0.0135338352855653
0.923203440844128 0.0134575294074947
0.921303643660756 0.01332892881997
0.920603629272642 0.01394000677772
0.91949392335087 0.014073173702125
0.918560029466159 0.0157475898012994
0.918252032357714 0.0169512391723397
0.917271474947584 0.0176136711019555
0.916829215079676 0.0178200483898862
0.916534404881325 0.0168272554787465
0.915483108846105 0.0156106919648421
0.914477206444245 0.0146404539979496
0.913648370777053 0.0136591424314439
0.912698500475366 0.00944774687687615
0.911891745473899 0.00761452316177647
0.911335088240514 0.00718827010613995
0.910437022890453 0.00666009270537468
0.909122408021077 0.00544230584824366
0.909039949055557 0.00513497320123433
0.908279967956065 0.00481286120562592
0.906775778464035 0.00473982665026199
0.906448861543111 0.00467699551165041
0.905874759048498 0.00450286154340129
0.905341971664171 0.00453020038929157
0.904608399056487 0.00471003028080098
0.904102287698869 0.00497182557188549
0.903321028374366 0.00634036876600561
0.902353095492559 0.00669121013426712
0.901645524306245 0.00717975740616911
0.901052101408231 0.00754403422362955
0.900674918315477 0.00760196029209202
0.899034406518106 0.00736798714546131
0.898353810432106 0.00682612013097349
0.897412870294047 0.00651599075056994
0.89688130506136 0.00621301472038287
0.894865068343374 0.00517856236577004
0.894464264035727 0.00488012092615061
0.893728408375353 0.00451617751537339
0.892680231399329 0.00421238897605083
0.892051126069483 0.00345631303570408
0.89169247023406 0.00335255599513085
0.891135934775042 0.00327073122753905
0.890642945610451 0.00324963987326621
0.890281291893176 0.00323627120032253
0.888723499339396 0.0032325322627181
0.888499214188197 0.00333783830556614
0.887997310537057 0.00340032005377213
0.8868032375583 0.00367929104611514
0.885541355350985 0.00391899492326734
0.884896840885104 0.00397333684188203
0.883504669328488 0.00389617475321032
0.883155838786613 0.00364248022718022
0.882667075966876 0.00361189062452179
0.881805412263838 0.00296030898329086
0.881389271507962 0.00295418495767549
0.880005334587894 0.00314445835707983
0.879695671659935 0.00327028438419806
0.878804482348198 0.00375416561272357
0.877657144779843 0.00395934763309956
0.876002987350851 0.00420095468011344
0.87528807382364 0.00409866564218475
0.873897376507383 0.00389204463733405
0.873417028272108 0.00250226342382341
0.873068673718389 0.00216929424181736
0.872421638753337 0.000977466766488643
0.872211949303479 0.00059381995980135
0.87143543370095 -0.000278004050024607
0.871040669800033 -0.000332455516503133
0.870417015143521 -0.000835355243777489
0.869037959721259 -0.00115004760367219
0.868106051134945 -0.0013510827235744
0.867916126997131 -0.00248104474919832
0.867334590435979 -0.00344379859599176
0.866146613424303 -0.00482968076293344
0.86537790487757 -0.00545907196598639
0.863151653511702 -0.00591421193369724
0.862639421986268 -0.0065900455453338
0.861666760306145 -0.00721228256268346
0.861479731754535 -0.00748195501667537
0.861008882748755 -0.00755805467866542
0.859958027685761 -0.00797465920581444
0.859115864039856 -0.00807640373095928
0.85866081892414 -0.00817545744146007
0.858073502818957 -0.00821133408412984
0.857727219226944 -0.00888404179233714
0.856795886001579 -0.00889552267335657
0.85595500369518 -0.00869964072895895
0.854350439616155 -0.00795572899516325
0.852987358696879 -0.00692215329150245
0.851319615387539 -0.00670628342870072
0.850777858349609 -0.00529329378439521
0.849788591716896 -0.00474675590819678
0.849169531633126 -0.00391135004245646
0.848101727466904 -0.00350729322394571
0.847788174361541 -0.00348910443093207
0.847729446035684 -0.00351132105917834
0.845674162575033 -0.00365609181387006
0.84487064769907 -0.00400534884526609
0.844690207421406 -0.00425608081492833
0.843711944868699 -0.00392755768744975
0.842821061141964 -0.00189641601910756
0.84230457404215 0.000264723355634801
0.841186246927939 0.00139794361464134
0.840641459334073 0.00303593205357336
0.839814370590113 0.0032624709507795
0.839001157459187 0.00332337221611636
0.838230668949023 0.00291241119858704
0.837014628497045 0.0027845184409427
0.836921283291553 0.00226777608751661
0.836465700263061 0.00166255372013637
0.836319335019863 0.00117823699031585
0.835137022615751 0.000763042822085839
0.834192121953381 0.000732005525142678
0.832870748127589 0.000765057679208054
0.831985648421341 0.000829591144765532
0.831569763424113 0.00108444218921085
0.830813711731563 0.00166923170037421
0.83066594623634 0.00223041332651303
0.828989365476462 0.00301276430271293
0.828168241198769 0.00421773434836422
0.82686852636792 0.00580636991226088
0.82623616367263 0.00626807790550043
0.826027101053653 0.0085194509087656
0.825399806930622 0.00878267255570447
0.824165212284707 0.00906347321347708
0.822834920522051 0.011114883523477
0.82201258647187 0.0121490086481735
0.821815206415579 0.0123402746416973
0.82089981582879 0.0127802483605577
0.820145864266377 0.0127690380810062
0.819600749445836 0.0124132729220473
0.819053313129292 0.0119047228756729
0.817909186971339 0.010510898742588
0.816988710457887 0.00996484185613471
0.816035383361409 0.00849747966515406
0.815209097885771 0.0083763612218566
0.814143113232376 0.0083892865405069
0.813429514586497 0.00854682040041845
0.813028247634228 0.00859440700498414
0.812059550625828 0.00865340127843083
0.811897164112322 0.00876457822397793
0.810224253419282 0.00877117881983954
0.809634847776289 0.0087815699363273
0.808769292479138 0.00869127530321013
0.808246652826444 0.00830023343927818
0.807780962430263 0.00782987805102511
0.806402934822428 0.00662251051395538
0.805913756523399 0.00523731183580543
0.804870629110327 0.00300605231670887
0.803723435612446 0.00233626711398135
0.8034023460133 0.00179272243357961
0.802734752453195 0.000885604233355491
0.802435719405467 -0.00076598099066223
0.801687175528642 -0.00124845829940928
0.800704716249602 -0.00190711184955613
0.799900534978319 -0.00219573977335073
0.79918056447233 -0.0028443663895271
0.79838531776783 -0.00300953485289007
0.797160945758857 -0.00343047448698714
0.796566427348668 -0.00361356820371159
0.795244309452163 -0.00421569647725949
0.794683462519152 -0.00436488493837643
0.793414168945798 -0.00442974791996018
0.793020052148717 -0.00395029932783557
0.791816962130259 -0.00372246492470867
0.791308200653038 -0.00337843913519766
0.790466611249012 -0.00320436778575672
0.789566688770823 -0.00317081287877625
0.789113411892484 -0.00298266291799704
0.788364412753633 -0.00250856055768082
0.787889256218178 -0.00234345251702288
0.785617084865804 -0.00228944058572444
0.785571041001126 -0.00185885798012813
0.784805792503753 -0.00126214062911373
0.78404436100566 -0.000922606494253355
0.783733313439739 -0.000399506391287006
0.782649854573979 -9.93689592480984e-05
0.782020773504229 0.000102784001601348
0.781411396267544 0.000249887406643845
0.780571241540601 0.000456747415749594
0.779223755266102 0.000801516052278365
0.778777444491084 0.00114404820205331
0.77795500041652 0.00136401550298384
0.77728000882946 0.00159223761307858
0.776752675901846 0.00217665205534375
0.775712529395711 0.00259584929087489
0.774813283463031 0.00300181619418366
0.774060460109231 0.00357574440143958
0.773174775930114 0.00382218899661826
0.772054114321914 0.003670552452321
0.771437601840434 0.00339560390092079
0.770389726689088 0.00266736441017529
0.769375240271372 0.00138850831546028
0.768023893515355 0.00069919169224942
0.767280027773901 -0.000225240790149949
0.76671875730412 -0.000706471395967964
0.766270530051604 -0.00193813453538957
0.765087412815611 -0.00265595564174638
0.764637608024215 -0.00323083158986133
0.763992580186521 -0.00361442183097401
0.76275441981695 -0.00368322709230687
0.762217828098924 -0.00356962311741913
0.761687372170675 -0.00314272545473116
0.761379764245222 -0.00285216900047596
0.760204352403541 -0.0020238059572401
0.7591072676558 -0.00137986409099476
0.757946137950923 -0.00117244527772084
0.757673427713989 -0.000886929364834844
0.756326683542507 -0.000564489491895865
0.755624571452245 -0.000445339389509303
0.754580949604202 -0.000457362679187971
0.754049812374569 -0.000944196621452605
0.753567352907733 -0.0011845674169458
0.752909697397356 -0.00118376640206951
0.751524017896152 -0.000849568050988493
0.751086071896012 -0.000525022991005671
0.750215249161256 4.85202965861774e-05
0.74921835156724 0.000210235403800973
0.748605007998008 0.000220132250236764
0.746937393386403 0.000209117713742394
0.745866201943824 0.000133188422485115
0.744993365337711 -0.00098569696353816
0.744508290826309 -0.00191429772445374
0.743562452106642 -0.00329876195722803
0.743019862150278 -0.00368017922558435
0.742687168984102 -0.00375184932007783
0.74096318960738 -0.00426919766488458
0.740577022879769 -0.00425095876671574
0.740183211288106 -0.00413283101923787
0.739229890828907 -0.00392532677416629
0.738389879802537 -0.0032385349093542
0.737335448855707 -0.00250022500325209
0.736538460077417 -0.00225111302796602
0.736073734649138 -0.0021941625099395
0.734982257572051 -0.00246368988819782
0.733900498630812 -0.00280657155808314
0.733652892449465 -0.00366224637293897
0.733026339992484 -0.00417978646776965
0.732132806058973 -0.00508487850686938
0.731154898623739 -0.00540040611213125
0.730249586260246 -0.00575325613269818
0.728899818873139 -0.0058502945853822
0.727936820034475 -0.00576744707121541
0.727728562197214 -0.00496666802255568
0.72689768454006 -0.00443044761840092
0.726536423733723 -0.00366334853297195
0.725301085820195 -0.00178743470001888
0.723598018566595 -0.000743277480986009
0.723182931439645 -0.000505510610974388
0.722405534157625 -0.00030814816791296
0.721932988203368 -0.000461280406270877
0.721315237062358 -0.000796664869721469
0.720046938373474 -0.00153594176319586
0.719074038167449 -0.00179627928786668
0.718303970479961 -0.00187184097402664
0.717732925785029 -0.00247636077951782
0.716779884946774 -0.00359404025335937
0.716331851772708 -0.00392451176551618
0.714474632793986 -0.00407590040059839
0.713487857505637 -0.00437320103770274
0.712475389789475 -0.0043454298843476
0.711651780120581 -0.00385650413950346
0.71026878535076 -0.00371202935995443
0.709541099602228 -0.00365234865824775
0.70874013634566 -0.0039010451351548
0.708286939465125 -0.00413494131959634
0.707853053710118 -0.00428702342952676
0.707522388890061 -0.00490220245894244
0.706779874217634 -0.00539519721928664
0.704918408731406 -0.00544323992984264
0.704440871289029 -0.00539302130738518
0.703866828687296 -0.0046664298766756
0.70280845848168 -0.00428979517273108
0.702424617157312 -0.00374857185004757
0.701464356102879 -0.000676800268043708
0.700330465914836 0.000341300116313485
0.699539651516788 0.000934654028575457
0.698797360074427 0.00230860493192257
0.697953513232306 0.00236773293526711
0.697108897332382 0.00254812319740885
0.69591242677031 0.00254652564040291
0.695294337291079 0.00244475663116351
0.694544848533835 0.00138902850031924
0.693769738888028 0.00053221643197563
0.692905888575815 -7.68881899836403e-05
0.691745847996078 -0.00165948619695208
0.691323223921013 -0.00239944022256319
0.690480059969269 -0.00446790083748903
0.689217912313151 -0.00598296935603679
0.688511051971636 -0.00685451102689481
0.687719586809759 -0.00764569042673974
0.687218687609267 -0.00907212346151274
0.686529678922488 -0.0113927368760355
0.684697199010084 -0.0122272155221958
0.683156892866954 -0.0124513972254622
0.682725092089581 -0.0145256565986669
0.682026365210246 -0.0149370693105013
0.68128933813011 -0.0149635082954448
0.680528424703776 -0.0146070732321685
0.679735682894825 -0.012473155076366
0.678905190377714 -0.0116240227327829
0.677928883950169 -0.00914486885082457
0.676953041042986 -0.00707115903151561
0.676498128023169 -0.00598755316358396
0.675688727483358 -0.00391234475897243
0.675310463873557 -0.00355177777758962
0.674170932352642 -0.00213912329863561
0.673984718655498 0.00116191218214237
0.672536248452149 0.00202982231745981
0.670408956346435 0.0029663098204418
0.669862658067544 0.00330122800326152
0.669476577685564 0.00381425135770533
0.668806618808479 0.0047752039795834
0.668183253612865 0.00436841420773026
0.667642673793394 0.00387870724652044
0.665669933013347 0.00305288234975152
0.66499323120571 0.00217712932473925
0.663963920181135 0.00174137273763807
0.663441763435723 0.00134212598604655
0.66227725363122 0.00116565059335906
0.661682963876642 0.0012946716860667
0.660662620776759 0.00138532992245094
0.659725694152932 0.00140029627091148
0.65900480567866 0.00162541703760828
0.658473362142992 0.00187215859891868
0.657775668964441 0.00225380381251534
0.657375621128571 0.00238401070942962
0.656027633113765 0.00335286840004306
0.655398110096102 0.00425609772412187
0.654179577312898 0.00440118327139365
0.653342658612412 0.00501622909274739
0.652992758912892 0.00552210439109658
0.652324138618322 0.0057507201999693
0.651202168104765 0.00567426015662246
0.650770000698696 0.00548679532665512
0.649247042664249 0.00523521610019176
0.648007494464354 0.00368220371318638
0.647559061156691 0.000964459307108284
0.646049431711148 -0.000527574920377513
0.645421615666497 -0.000610930595881627
0.645295419881989 -0.00174275551641519
0.644343461716385 -0.00266844833407817
0.643083964575734 -0.00368807961370329
0.642938056397304 -0.0041136530426532
0.64255799686817 -0.00431580884480037
0.641728782099066 -0.00441488533997439
0.640278464150141 -0.00432045909124848
0.639699600504499 -0.00390497544108547
0.638443599486353 -0.0037760184535815
0.636933585961521 -0.00331675569775321
0.636561240374325 -0.00315555000794173
0.63598935786243 -0.00310643537523357
0.635550794504192 -0.00309893038382168
0.633915222261732 -0.0031207882381851
0.633602677945015 -0.00314873514890441
0.6329905215735 -0.00316763166361426
0.632404921909852 -0.00317498157052108
0.631042646093848 -0.00303771881640724
0.62944604509942 -0.00287702862822208
0.628064934808453 -0.00282192203185456
0.627360339718183 -0.00226240156361935
0.625878071735906 -0.00208541118719678
0.625281798386684 -0.0013478637399465
0.624835505820415 -0.000962735064844594
0.623335669008088 -0.000794968405354629
0.622271800762374 -0.000554347552256129
0.62175180166989 0.000296565747130653
0.620818760284289 0.000249644690395867
0.618852386713144 1.66284584377715e-05
0.618469390021066 -0.000379012999223953
0.618012635443376 -0.00112524630524881
0.616939533911699 -0.00199301589619808
0.615646768183476 -0.00233558035448712
0.615561042551905 -0.00243604173992181
0.614765166886568 -0.00200599881390738
0.613557372115039 -0.00143678915051344
0.613078542103558 -0.000839621156376312
0.612389361776082 -0.000660743956079357
0.610375353177269 9.63616884407433e-06
0.609914990579846 0.000520578542643923
0.609460277947108 0.00094311134169941
0.608878270109696 0.00102171886537899
0.607210483051239 0.00133448639392194
0.606588529987933 0.00157249262406276
0.605843367835309 0.00183114346388804
0.603265961153538 0.00198413780456142
0.602658338092129 0.00223771618434153
0.602262499350324 0.00188768183902569
0.601757030038074 0.00125179437501822
0.600640270172091 0.000723389132073054
0.600048717797703 0.000335287321883544
0.599359949140869 -4.82739579047581e-05
0.597275873726187 -0.000351250509387597
0.596774115877928 -0.000756308263908384
0.595159999614902 -0.000955629466724949
0.594483801850147 -0.00123334941324016
0.59362294773008 -0.00152431846490326
0.593166902913323 -0.00232861974855067
0.591331937651848 -0.00236206594243044
0.591045812968212 -0.00340070475701867
0.58950056000661 -0.00392880990231946
0.588849176304368 -0.00454504045782205
0.587808204651953 -0.00576832513656205
0.586488805752699 -0.00616051058159936
0.584866189670158 -0.00637545358573749
0.584649486509256 -0.00584232955456804
0.583204059826205 -0.0051697840268937
0.582756157033372 -0.00484615736438509
0.582435441990317 -0.00437702636757332
0.581580741125427 -0.00326614371847633
0.580809542182472 -0.000966148648684764
0.579546556098178 -0.000501545096853342
0.579051715993169 -8.37241972870725e-05
0.578531252134445 -0.000194564085630506
0.577324816758075 -0.00082148782603407
0.5766827887063 -0.00106052331816677
0.574739052979862 -0.00151406729711776
0.574309545319312 -0.00165958902871267
0.573970442108503 -0.00157476708548597
0.571895211669115 -0.00118850396481421
0.571798905258349 -0.000816547368599027
0.570074043183864 0.000392478006266828
0.569255799027817 0.00158494473336627
0.568267016181836 0.00235564335523667
0.567987670699451 0.00322373820293627
0.566400772168957 0.00422654574820814
0.564595224578361 0.00511524814732067
0.563606479551528 0.00545785744899516
0.562763668891868 0.00565657233303405
0.561583078450795 0.00538845408400909
0.560898150362492 0.0051643337271308
0.560127352151745 0.00491691877833036
0.5593985557654 0.00488527016902065
0.558226540102587 0.00491596194240957
0.557660532157744 0.00501230208786659
0.556216528829631 0.00519446089201613
0.555391885562612 0.00528696194703355
0.553165353315511 0.00580477588468903
0.552965971063148 0.00607216397214929
0.552343855057988 0.00653682849830375
0.551661664361647 0.00650646714504176
0.548749480658794 0.00641729532950307
0.547971355898067 0.00569962830053126
0.547290989883757 0.00558393588554631
0.547139201592106 0.00529383449426186
0.546173040612344 0.00502072798541221
0.545146639618092 0.00490627638026457
0.54408679733668 0.00487814850550983
0.542348988599049 0.00491306006392987
0.542108624727824 0.00531110181623341
0.539516188430689 0.00580500328416833
0.539122214463159 0.00592122390737049
0.537776879815205 0.00594222915389598
0.536595584269004 0.00638962417592499
0.535473034984094 0.00642080394447393
0.535208946222813 0.0064300447164742
0.534485707370735 0.00625825844867258
0.533763085310551 0.00605985522557488
0.532588442466835 0.00534217506293286
0.531188579955632 0.00318219603107192
0.530804914315296 0.00241848087981783
0.529617108923576 0.000814600646251637
0.528090067338394 0.000187216624687106
0.527426450167706 -0.000125238332420153
0.526551213703603 -0.00168497902074975
0.525239518644134 -0.00257744780834621
0.52296526296494 -0.00368871946714662
0.522424763115583 -0.00413857456181133
0.521165416283312 -0.00565954251585859
0.519655622342925 -0.00603478502228228
0.518635802227854 -0.00656371964484363
0.517864638064437 -0.00687815619045015
0.516734421803169 -0.00677580268934423
0.515663335649112 -0.00638582448161888
0.513899481237852 -0.00569185378293108
0.513120198478657 -0.00504154369818259
0.51211278624891 -0.00404211803675608
0.510464597936518 -0.00193111777928762
0.509660778058679 -0.0013175835254305
0.509184393021526 -0.000967775233967065
0.507578210586768 -0.000849745290080752
0.506543987972545 -0.000872299660171474
0.505990949469921 -0.00109382187454719
0.504669634072402 -0.00167219745656344
0.504618958911503 -0.00269879565968158
0.503508141732234 -0.00289194613708917
0.502897729622708 -0.00398277685687703
0.501101542290972 -0.0059530847137151
0.500371392948501 -0.00661517439465317
0.498224173815373 -0.00780963171227761
0.497123170212963 -0.0078029637633137
0.495453501254168 -0.0076322419097145
0.493693897424076 -0.00634113474869643
0.493162250609088 -0.00549479586919856
0.492453378472846 -0.00393296214657422
0.490605083426787 -0.0032548873156601
0.488287808531464 -0.00138621447488535
0.487827799170984 -0.000594240520356076
0.487046558866995 0.000784929764517314
0.486939585840233 0.00112701974514825
0.484360948045279 0.00127378386969679
0.482892984270296 0.00101896531512167
0.480151528777792 0.000702792112935465
0.47974994068354 0.000115227063641297
0.479126578365178 -0.000975490066365824
0.477201913505335 -0.00174381689595309
0.475724254776702 -0.00174997573648799
0.475173943619527 -0.00169870901212908
0.4742602505154 -0.00126938685205418
0.472309489943167 -0.00117515295896753
0.471488736735107 -0.00114613645433334
0.469478025884146 -0.00107117177598913
0.468550437823093 -0.000865908684261289
0.467048195799687 -0.00027549486992901
0.465561129796515 -0.000169981804349944
0.463391415444675 0.00057604837237307
0.462048523068485 0.00203316380553732
0.459995228829635 0.00279038464169308
0.458840415532667 0.00313108951626207
0.458356964423318 0.00313481558318225
0.456713586339453 0.00267819726998516
0.455454978227546 0.00131209308077375
0.454702372684836 0.00062475451297112
0.452131968481248 -0.00380897967613563
0.451292469484043 -0.00537022708491227
0.450274663271797 -0.00590020764611927
0.447544235075687 -0.00687939684211948
0.443564843455681 -0.00678733851201759
0.442225698250993 -0.00652495625810427
0.440549811707715 -0.0055859310500028
0.439074240014068 -0.00477580310368109
0.43803613615837 -0.00418618897462456
0.43541961636616 -0.00448476334193074
0.4325296236855 -0.00451078212477085
0.43132381707345 -0.00500491530617728
0.430965730757125 -0.00527224697392014
0.423090202187676 -0.00476439657882059
0.422607356904228 -0.00321704775904081
0.420577626751326 -0.00192193604919621
0.412470709453896 -0.00258373836813733
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0
2.39726921187265 0
2.38841775901371 0
2.38733909492887 0
2.38286784743776 0
2.38071451385176 0
2.3763351020957 0
2.37322760292651 0
2.37169813428472 0
2.36594590381395 0
2.36116153439265 0
2.35813192119028 0
2.35685736954831 0
2.35403935529011 0
2.35020642417712 0
2.34919945468031 0
2.34743070491723 0
2.34446577632698 0
2.34274853830517 0
2.34027348995441 0
2.33575350025779 0
2.33441804245837 0
2.33202549536874 0
2.32909807330439 0
2.32647707176125 0
2.32287839673685 0
2.32084141171123 0
2.3190242772775 0
2.31860912836965 0
2.31604494740328 0
2.31139453630397 0
2.31090796615503 0
2.3068181034762 0
2.30559930239826 0
2.30288218433671 0
2.30000354456099 0
2.29934256177401 0
2.29603308147414 0
2.29340350339193 0
2.2911587670621 0
2.29052005798879 0
2.28868677134004 0
2.28783858795036 0
2.28506812955421 0
2.28302212267846 0
2.28122644340618 0
2.28034412138979 0
2.27726751436948 0
2.27525051999309 0
2.27251287065744 0
2.27184721200136 0
2.27118809536344 0
2.2688566013688 0
2.26515847440115 0
2.26460147807484 0
2.26236425606479 0
2.26035673334473 0
2.25819500010089 0
2.25616566672556 0
2.25313860588646 0
2.25170244139651 0
2.25054738715092 0
2.24859994407365 0
2.24737788669538 0
2.24571291927162 0
2.24219851672732 0
2.23933501486717 0
2.23751898928409 0
2.23511419189564 0
2.2342086930339 0
2.23293401837469 0
2.23164311357916 0
2.23048216425138 0
2.22897405596773 0
2.2263352960441 0
2.22419991702283 0
2.22233832192242 0
2.2192436931485 0
2.21816521855158 0
2.21709476412164 0
2.21497017717439 0
2.21315381413268 0
2.21279909482355 0
2.21117025564064 0
2.2105632355152 0
2.20879253627566 0
2.20623049952155 0
2.20394888497939 0
2.20317346073814 0
2.20138422493741 0
2.19967759633142 0
2.19756140564564 0
2.19653407328147 0
2.19638753237506 0
2.19432814253325 0
2.19226952588195 0
2.19136714286983 0
2.18808065119202 0
2.18762128964142 0
2.18754033901935 0
2.18617959114083 0
2.18412146241103 0
2.18206351943438 0
2.18030958219981 0
2.17871693097362 0
2.17638171211673 0
2.17433680049404 0
2.17381966664007 0
2.17171388826048 0
2.17015285683604 0
2.16787836941516 0
2.16650749646411 0
2.16467421185516 0
2.16398153588814 0
2.16302273275886 0
2.16131851032335 0
2.15997992173452 0
2.15885352953317 0
2.15697613712743 0
2.15592062946651 0
2.15451997888543 0
2.15444132157373 0
2.15176821126759 0
2.15013170785947 0
2.14804173770581 0
2.14568246503178 0
2.14464299789141 0
2.14309066534124 0
2.14260769197758 0
2.1419363129675 0
2.13874557039513 0
2.13785816892836 0
2.13652522135843 0
2.13422694820212 0
2.13344785712546 0
2.13310141550112 0
2.13126469246077 0
2.13052465077575 0
2.1285252070424 0
2.12693799989736 0
2.12615304808308 0
2.12381950623573 0
2.12191709077801 0
2.12139940633526 0
2.12079594752881 0
2.11939636404118 0
2.11751323551144 0
2.11542244379802 0
2.11340312539569 0
2.11312701769775 0
2.11205936791162 0
2.1100626568819 0
2.10914442872631 0
2.10703906824847 0
2.10627590017415 0
2.10533407347326 0
2.10413809164161 0
2.10334520932164 0
2.10159595687327 0
2.10008949918435 0
2.09939377145541 0
2.09804421429701 0
2.09663054536202 0
2.09423326723417 0
2.09349790721794 0
2.09282866120885 0
2.09022813465243 0
2.08889723569502 0
2.08841052538596 0
2.08631895303964 0
2.08595724076073 0
2.0838478613292 0
2.08245392735697 0
2.08099692069238 0
2.0797980474535 0
2.07823196239328 0
2.07685799738338 0
2.07620552170565 0
2.07445024353451 0
2.07395765054216 0
2.07279534104346 0
2.07228902707771 0
2.06937973357424 0
2.06882174053274 0
2.06674488479393 0
2.06601554593014 0
2.06518864148898 0
2.06268355433248 0
2.06163781191947 0
2.06014348139728 0
2.05965157852655 0
2.05802017007308 0
2.05729283794705 0
2.05698494308055 0
2.05589846822582 0
2.05393465263551 0
2.05195314923137 0
2.05099290087748 0
2.04930347988444 0
2.04821985824066 0
2.04679265048219 0
2.04515209308404 0
2.04423447222186 0
2.04398132194214 0
2.04175215134711 0
2.04001926102346 0
2.03869552246733 0
2.03684678636484 0
2.03669902867235 0
2.03610245008695 0
2.0338232961707 0
2.03335159373532 0
2.03168632656066 0
2.03112846579806 0
2.02914568627312 0
2.02745185337061 0
2.0272763601113 0
2.02411950078684 0
2.02351394917512 0
2.022277025248 0
2.0212566211586 0
2.01911723821537 0
2.01845632343056 0
2.01704822419138 0
2.01643218557569 0
2.01587496400321 0
2.01438421429354 0
2.01318150579682 0
2.01283493503005 0
2.01067583864864 0
2.00840831126746 0
2.00704551579621 0
2.00698067400554 0
2.0060444839562 0
2.00487752960858 0
2.003968750699 0
2.00299235949577 0
2.00264690787338 0
2.00081450250148 0
1.9993095014309 0
1.99866231209214 0
1.99711479820671 0
1.99558829789709 0
1.99547750739422 0
1.99402607382009 0
1.99036057342804 0
1.99017926551622 0
1.98807115808081 0
1.98742784837743 0
1.98593686430848 0
1.98519847807224 0
1.98439528122845 0
1.98422612714573 0
1.98136406434743 0
1.97947932705675 0
1.9789862843532 0
1.97706275362404 0
1.97696366161356 0
1.97483884781815 0
1.97430626651988 0
1.97322095404291 0
1.97212890190359 0
1.97093077239849 0
1.96963247085841 0
1.96888256003709 0
1.96764634190976 0
1.96612269713715 0
1.96463397641514 0
1.96268887459843 0
1.96250105497292 0
1.9614405234446 0
1.96081092563954 0
1.95940330223109 0
1.95921186279573 0
1.95877535129262 0
1.95672876155117 0
1.9552119050508 0
1.95411766494951 0
1.95268618880662 0
1.95125385561235 0
1.9507162734306 0
1.94977629320926 0
1.94817806464025 0
1.94669143873416 0
1.94635244212589 0
1.94503039025441 0
1.94309832391477 0
1.94275509594023 0
1.94160071914309 0
1.94066666161124 0
1.93902196151804 0
1.93856712544114 0
1.93767672789782 0
1.93582856187573 0
1.93445060376691 0
1.93431022882984 0
1.93282559921856 0
1.93126108178023 0
1.9306651389354 0
1.93016683521879 0
1.92876293847537 0
1.92702830977166 0
1.92627330692197 0
1.92466919259955 0
1.92368570214369 0
1.92220109675502 0
1.92054269063009 0
1.92050641898295 0
1.91802706475261 0
1.91687342138079 0
1.91630778662817 0
1.91477339760929 0
1.91429831966231 0
1.9135271178099 0
1.91280036530682 0
1.91051340067312 0
1.90996155630528 0
1.9086925008022 0
1.90753343845764 0
1.90713519150978 0
1.9068717142391 0
1.90538038586844 0
1.90370913232254 0
1.90224133157123 0
1.90065888375047 0
1.90011217145266 0
1.89943886200247 0
1.89858034034659 0
1.89629780212388 0
1.89565100274736 0
1.89472304934801 0
1.89405077198491 0
1.89254049591415 0
1.89102918274529 0
1.8900165108644 0
1.88923785248682 0
1.88798470443458 0
1.8850986416361 0
1.88460342816826 0
1.8835801327821 0
1.88332184247027 0
1.88271368975253 0
1.88193159539799 0
1.87970232571233 0
1.87848288663533 0
1.8774377010469 0
1.87721769396658 0
1.87689018290127 0
1.87438601201957 0
1.87412581939636 0
1.87268994146345 0
1.87109106249252 0
1.87091555045043 0
1.86973716385643 0
1.86928695249899 0
1.86659199640054 0
1.86627788568358 0
1.86524999751479 0
1.86420653819362 0
1.86370750883685 0
1.86289633859252 0
1.86241554172596 0
1.86079299065685 0
1.86015823681018 0
1.85859711485923 0
1.85734996701641 0
1.85670397800554 0
1.85518106553165 0
1.85446023464588 0
1.85248336175359 0
1.85180947225555 0
1.85105569392977 0
1.85017836799571 0
1.84851148593495 0
1.84730204257521 0
1.8466624215599 0
1.8446096154607 0
1.84401364833005 0
1.84379828438665 0
1.84312017965485 0
1.84225270693038 0
1.84075887485041 0
1.83947726905082 0
1.83917403332735 0
1.83801264819653 0
1.83719218970563 0
1.83694348036768 0
1.83443427296176 0
1.83310145726828 0
1.83269832074576 0
1.8310613785777 0
1.8305040701942 0
1.82958780438477 0
1.82873121321532 0
1.82756986643706 0
1.82736163093397 0
1.8261872791783 0
1.82414433577929 0
1.82314271272742 0
1.82187808997614 0
1.82123833378062 0
1.82032417692985 0
1.81950693812386 0
1.81807551787409 0
1.81684976831787 0
1.8158679745804 0
1.81506574442127 0
1.81389872833602 0
1.81291835174249 0
1.81194184494045 0
1.81128238373088 0
1.81075980445349 0
1.80870612405222 0
1.80804393465444 0
1.80718321188899 0
1.80664749117093 0
1.8045703608743 0
1.80383581959152 0
1.8034437889203 0
1.80291485806491 0
1.8003652486307 0
1.79950622874075 0
1.7982992088607 0
1.7972465583436 0
1.79675518246346 0
1.79578892410039 0
1.79499285101674 0
1.79323660967455 0
1.7921375709216 0
1.79098616787407 0
1.79005940974783 0
1.7899713836577 0
1.78954336770061 0
1.78796160792409 0
1.78713239965232 0
1.78587816755401 0
1.78514232057284 0
1.78373537645058 0
1.78245336180739 0
1.78156229276782 0
1.78124842519261 0
1.77974207967637 0
1.77955160362671 0
1.77843978661406 0
1.77660208008004 0
1.77595954590272 0
1.77569840965345 0
1.77469550909794 0
1.77283645781603 0
1.77227500277973 0
1.76907483658237 0
1.76878327215377 0
1.76799818796953 0
1.76778204891706 0
1.76611850820917 0
1.76572149786677 0
1.76514431254845 0
1.76426083028727 0
1.7636084926967 0
1.76236732127102 0
1.76178133819874 0
1.76055539383704 0
1.7601849988726 0
1.75887293725598 0
1.75787658023376 0
1.75767649794705 0
1.75646236582971 0
1.75430300143237 0
1.75404752133797 0
1.7530751495179 0
1.75173273013875 0
1.7505727670891 0
1.75014449385939 0
1.7493968658555 0
1.74758350140864 0
1.74704701660782 0
1.74625765094345 0
1.74557613499698 0
1.74465544499658 0
1.74423913434049 0
1.74269831841912 0
1.74156599689841 0
1.7405344586371 0
1.73944243364684 0
1.73887604262579 0
1.73828955742626 0
1.73609590912826 0
1.73574995086704 0
1.73469453812585 0
1.73361159127597 0
1.73198295255081 0
1.73077991912102 0
1.73068019072376 0
1.72942203093072 0
1.72901193280503 0
1.72860217040446 0
1.72803383682698 0
1.72688679571234 0
1.72607348351233 0
1.72429074278697 0
1.72251729554625 0
1.72217192177683 0
1.7219019203779 0
1.72052311003906 0
1.71911913536166 0
1.71862636957923 0
1.71816292411591 0
1.71663192393604 0
1.71622582595534 0
1.71454591560492 0
1.71316842060807 0
1.71241659820744 0
1.71168692267537 0
1.71090057976802 0
1.71027993887572 0
1.70809292722477 0
1.70674060712609 0
1.70654739758147 0
1.70554268575327 0
1.70437866000666 0
1.70400785673089 0
1.70297070457322 0
1.70273603491927 0
1.70089629924172 0
1.70050428816831 0
1.70002042202428 0
1.69945821400725 0
1.69883796860311 0
1.6979747558432 0
1.69655440691845 0
1.69571711206434 0
1.69488318526757 0
1.69265969897919 0
1.69255900577847 0
1.69090202741083 0
1.68984300411196 0
1.68970040655376 0
1.68869125692385 0
1.68783705496959 0
1.68737810386176 0
1.68562912523709 0
1.68485503082758 0
1.68393547027579 0
1.68296463329923 0
1.68058805209623 0
1.68006293726569 0
1.67945637359519 0
1.67827614305828 0
1.67796239192632 0
1.67672495296102 0
1.67495288249477 0
1.67448420353236 0
1.67409564379798 0
1.67291513166179 0
1.67162401223252 0
1.67049846889144 0
1.66956818207753 0
1.66891917032232 0
1.66872246041029 0
1.66656537720317 0
1.66622309119653 0
1.66387972849141 0
1.66341170205772 0
1.66179683731593 0
1.66159883913876 0
1.66060317766493 0
1.65950882297663 0
1.65853880233826 0
1.65682384940814 0
1.65653179662084 0
1.65586667932174 0
1.6553920196414 0
1.65433320718829 0
1.65304212748694 0
1.65262082693344 0
1.65174514146541 0
1.65103652428316 0
1.65016241346485 0
1.64948796261033 0
1.64741826769744 0
1.64702224765562 0
1.64575602419958 0
1.64550041293032 0
1.64500661617211 0
1.64417510565974 0
1.64260472075158 0
1.64208551506077 0
1.64133875957803 0
1.64105701639187 0
1.64066735451265 0
1.63882858390034 0
1.63840503843774 0
1.63753753656237 0
1.63670790156557 0
1.63425348960934 0
1.63345644047366 0
1.63251767477759 0
1.63230979913501 0
1.63158951983759 0
1.62932245240576 0
1.62912234064727 0
1.62865624663153 0
1.62810981746098 0
1.62676453608557 0
1.6260591992236 0
1.62480185167804 0
1.62354256699409 0
1.6217565543068 0
1.62126380973965 0
1.62078212177097 0
1.62055100227614 0
1.61952026669634 0
1.61849710390034 0
1.61719634445949 0
1.61647296274453 0
1.61596867118746 0
1.61487944958726 0
1.6135605894589 0
1.61292334320846 0
1.6123633818976 0
1.61158746643218 0
1.61023170878472 0
1.60964874554567 0
1.60866441340695 0
1.60793256370978 0
1.60759292829071 0
1.60605946994168 0
1.60576861242117 0
1.60386900950915 0
1.60350503406572 0
1.60223504372493 0
1.60141540638016 0
1.6004458161554 0
1.59844799024008 0
1.59797067615492 0
1.5969895370086 0
1.59577081967413 0
1.59570940760228 0
1.59463801369004 0
1.59377120977898 0
1.59178625816809 0
1.59166423736444 0
1.59080330825474 0
1.58990712398268 0
1.5890729275613 0
1.58872109971559 0
1.58766445465267 0
1.58665997851795 0
1.58568967106295 0
1.58499498097507 0
1.5839759477514 0
1.58267784400956 0
1.58227867434345 0
1.5814243713705 0
1.58109049422412 0
1.57931064517485 0
1.57803974214602 0
1.57767448172595 0
1.5766265051632 0
1.57589082390808 0
1.57479385459765 0
1.57383569582837 0
1.5734752364521 0
1.57268560777657 0
1.57176271206658 0
1.57073248028891 0
1.56991542033532 0
1.56892941381152 0
1.56863484843884 0
1.5673896125942 0
1.56592782032986 0
1.56576621593391 0
1.56481006065671 0
1.5644461936708 0
1.56313585084609 0
1.56134006529557 0
1.56123867319964 0
1.56066832494847 0
1.5597369241196 0
1.55899722568187 0
1.55748497154484 0
1.5565896998999 0
1.55643603424039 0
1.55463104075629 0
1.55445458394832 0
1.55396880251075 0
1.55262419722129 0
1.55195365487439 0
1.55030126048815 0
1.54972562104978 0
1.54960182503675 0
1.54825666179362 0
1.54744753595168 0
1.5461681672569 0
1.54551515930848 0
1.54386428032021 0
1.5427592004218 0
1.5421580424807 0
1.54000229677543 0
1.53949387655284 0
1.53875863838363 0
1.53829262738816 0
1.53803608653374 0
1.53749195305931 0
1.536390791974 0
1.53488369683521 0
1.53400036685981 0
1.53358377034947 0
1.53332641210251 0
1.5326202886664 0
1.53251340589369 0
1.53052789751497 0
1.52964298263285 0
1.52893505663367 0
1.52823455002638 0
1.527731666633 0
1.52700115098154 0
1.5254584590239 0
1.52481712132768 0
1.52364442445684 0
1.52284493964584 0
1.52222679765466 0
1.52158195691895 0
1.520510779598 0
1.51890001683517 0
1.51794241155363 0
1.51684834460758 0
1.51611688873688 0
1.51546130597613 0
1.51396458110438 0
1.51377178860811 0
1.51237876419422 0
1.51157972970799 0
1.51051549860615 0
1.51007767081927 0
1.50967523585664 0
1.50778575893106 0
1.50738783961992 0
1.50606494067207 0
1.50553888931273 0
1.50495390757725 0
1.50296542637049 0
1.50260354735985 0
1.5023148368812 0
1.50087516838955 0
1.50024308883865 0
1.49896006106114 0
1.49832737960052 0
1.49785901170315 0
1.4972185226042 0
1.49572849591076 0
1.4951559032264 0
1.49401302915541 0
1.49376664299998 0
1.49202975721827 0
1.49165944055419 0
1.49085849642475 0
1.4907753419683 0
1.48953279996395 0
1.48900947122993 0
1.48802924752968 0
1.48747971794601 0
1.4865126498942 0
1.4857709844898 0
1.48545501430426 0
1.484598401144 0
1.48309348812933 0
1.48268407825251 0
1.48206785229301 0
1.48164369032593 0
1.48068074050438 0
1.47931935689114 0
1.47843493524372 0
1.47799207537215 0
1.47735893520414 0
1.47645328480595 0
1.47567760646304 0
1.47499657929732 0
1.47354339142384 0
1.47188377294074 0
1.47173466515016 0
1.47093751993159 0
1.47081145777634 0
1.46887640422217 0
1.46824556264525 0
1.46731245800758 0
1.46623770287851 0
1.4657857445675 0
1.46508885628626 0
1.46424104722605 0
1.46355049169228 0
1.46224775735122 0
1.46143203012038 0
1.46092257751581 0
1.45964858245214 0
1.45850460916105 0
1.45831838379505 0
1.45679572629672 0
1.45606480496263 0
1.45523787493073 0
1.45414629465163 0
1.45313514184973 0
1.45263991926196 0
1.45206751009523 0
1.45092994896595 0
1.45027088096066 0
1.44893377716589 0
1.44861576692676 0
1.44676341455399 0
1.44522648395899 0
1.44478165748847 0
1.44374437558246 0
1.44257544069522 0
1.442247576658 0
1.44158605877804 0
1.44122928471622 0
1.43939905181771 0
1.43859891528607 0
1.43831350419296 0
1.43797851106075 0
1.43735673698224 0
1.43599594426758 0
1.43557485580128 0
1.43467378063767 0
1.43373787897404 0
1.43305167856542 0
1.43150699356107 0
1.43137418058167 0
1.43082940011681 0
1.42929351493588 0
1.42910264420635 0
1.42785708089471 0
1.42719882802865 0
1.42594132446568 0
1.4251477121593 0
1.42427568306977 0
1.42306985096907 0
1.42300241347322 0
1.42173013947843 0
1.42115863428711 0
1.41988853150017 0
1.41886543399831 0
1.4186494210922 0
1.41803958298727 0
1.41660077794914 0
1.41619441736203 0
1.41471172452295 0
1.41416576028407 0
1.41163228510824 0
1.4110403257577 0
1.41036637103642 0
1.41018934104791 0
1.40954748400942 0
1.40858525184963 0
1.40742679078892 0
1.40686493929084 0
1.40612534208363 0
1.405455588625 0
1.4042796300918 0
1.40383190963278 0
1.40277854593912 0
1.40204420100059 0
1.40160228217336 0
1.40093399707841 0
1.39955903004053 0
1.39839281306174 0
1.39784631009586 0
1.39621164395237 0
1.39515259562208 0
1.3943083720552 0
1.39326169631966 0
1.39309793841531 0
1.39209991630781 0
1.39184290883646 0
1.39095304346094 0
1.39012704597003 0
1.38967166804488 0
1.38818731215328 0
1.38768420057394 0
1.38601030963965 0
1.38575012423754 0
1.38474143358758 0
1.38385515380571 0
1.38316632303898 0
1.38203672616753 0
1.38164981643562 0
1.38120474275598 0
1.37942129918705 0
1.37934651043134 0
1.37882097185619 0
1.37804432169432 0
1.37666086373205 0
1.37648439117665 0
1.37621169353908 0
1.37441623198727 0
1.37406856254487 0
1.37238268956998 0
1.37208477615684 0
1.3713253863663 0
1.37109781686605 0
1.37039806483915 0
1.36990116096593 0
1.36819698935204 0
1.36714058941922 0
1.36633121412995 0
1.36616254813571 0
1.36527778805868 0
1.36430321705188 0
1.3629476125593 0
1.36161173581987 0
1.36116616609047 0
1.36049984913918 0
1.35975347116027 0
1.3589920999695 0
1.35805937130961 0
1.35770638395959 0
1.35657426442859 0
1.35596039693595 0
1.35436267229174 0
1.35359213360183 0
1.35316185827858 0
1.3529609700895 0
1.3505809829082 0
1.34976599242247 0
1.34929442953041 0
1.34858493350818 0
1.34790034986172 0
1.34703030559972 0
1.3462400874829 0
1.34544062104668 0
1.34460758527722 0
1.34424142936674 0
1.34383606047542 0
1.34328642997045 0
1.34242049747499 0
1.34121920327987 0
1.33940445971368 0
1.33912203618101 0
1.33883608457951 0
1.33795904428954 0
1.33743667027422 0
1.3367451523555 0
1.33602050271942 0
1.33391856004554 0
1.33331789254819 0
1.33324186719273 0
1.33242366618248 0
1.33141358956632 0
1.33064953239163 0
1.33012250396607 0
1.32891805848426 0
1.32847000039369 0
1.32756482154751 0
1.32630131551277 0
1.32610722087396 0
1.32431275004914 0
1.32336409302378 0
1.3230137724243 0
1.32252254073661 0
1.32164016366344 0
1.32036390552853 0
1.31883549860882 0
1.31827877476963 0
1.31765249782622 0
1.31703991255286 0
1.31639851017434 0
1.31546834098065 0
1.31480309754806 0
1.31426512837116 0
1.31278568079464 0
1.31195475372969 0
1.31144186464633 0
1.31092989820621 0
1.30909836189555 0
1.30856783370138 0
1.30764959889614 0
1.30686368827403 0
1.3064470156276 0
1.30571156173013 0
1.3049874802245 0
1.30411623130981 0
1.30324150399454 0
1.30266060892487 0
1.30209649846982 0
1.30096070760449 0
1.30043907749008 0
1.29923687723579 0
1.29856246694991 0
1.29705003612119 0
1.29704385786141 0
1.29637275353183 0
1.29508234065497 0
1.29473256702557 0
1.29387372680911 0
1.2932845140794 0
1.29215193200947 0
1.29210614315607 0
1.29033453200422 0
1.28936456967093 0
1.28917009542143 0
1.28805421067765 0
1.28717686455542 0
1.28631373812844 0
1.28596062108185 0
1.28520188143157 0
1.28466980677494 0
1.28375543569659 0
1.2832557963653 0
1.28246393529873 0
1.28057455438524 0
1.27991138676673 0
1.27958892000392 0
1.27740647212626 0
1.27693521939257 0
1.27646040088234 0
1.27488950875551 0
1.27474418304689 0
1.27378036692418 0
1.27347358046056 0
1.27226308040098 0
1.27166592974005 0
1.27113142140709 0
1.26982228235909 0
1.26965333864714 0
1.26912877470136 0
1.26692835459517 0
1.26639511860511 0
1.2656903415728 0
1.26563491414392 0
1.26380994642741 0
1.2636857187298 0
1.26316025799127 0
1.26143360820912 0
1.26055858471267 0
1.26007823558292 0
1.25989447113008 0
1.2595244099047 0
1.25884930804246 0
1.25759650302951 0
1.25697719957811 0
1.25680759375043 0
1.25518120102906 0
1.25416544136725 0
1.25360849910767 0
1.25271032974636 0
1.25204935333482 0
1.25142837766373 0
1.25073780732015 0
1.24921159513509 0
1.24910585808107 0
1.2479156234109 0
1.2468040465561 0
1.24608573231415 0
1.24517792654266 0
1.24419177325632 0
1.24351255634897 0
1.24313296931975 0
1.24261646447405 0
1.24115188682939 0
1.2409077437185 0
1.23863287873263 0
1.2369803812327 0
1.23669288849726 0
1.23633459715988 0
1.23554778639197 0
1.23457209913486 0
1.23443811020915 0
1.23375529232081 0
1.23262676192859 0
1.23254698107955 0
1.23153116713334 0
1.23080689784572 0
1.23000704911172 0
1.22934136151969 0
1.22834710222663 0
1.22752254185171 0
1.22656458092869 0
1.22609219802805 0
1.22538886900156 0
1.22524917110792 0
1.22449420673034 0
1.22329250472647 0
1.22281130518787 0
1.22113933051853 0
1.2207565702859 0
1.21969160397236 0
1.21853605291342 0
1.21770376441539 0
1.2166521601076 0
1.21618137096791 0
1.21544452898237 0
1.21528547616167 0
1.21402497565859 0
1.21304221086046 0
1.21225800956406 0
1.21182549460642 0
1.2099708202622 0
1.20958193884638 0
1.20909289385303 0
1.20789974413387 0
1.20673704831018 0
1.20658772587067 0
1.2060505609098 0
1.20494020700731 0
1.20428007203754 0
1.20360505539102 0
1.20279590087428 0
1.20237340117162 0
1.20112496670577 0
1.20086119411421 0
1.19995214607866 0
1.19938001708888 0
1.19877975215418 0
1.19762229745158 0
1.19601178821052 0
1.19538154245642 0
1.19461454441842 0
1.19346534738951 0
1.19306834776767 0
1.19274241307989 0
1.19115404159082 0
1.19060353618245 0
1.18987185517291 0
1.18912372883148 0
1.18867737074509 0
1.18792929480209 0
1.18748527124133 0
1.18677177330305 0
1.18615979883143 0
1.18569803479619 0
1.1838389270208 0
1.18271555405536 0
1.18155338459626 0
1.18146192406518 0
1.18067657261996 0
1.17837118243023 0
1.17776524763145 0
1.17759600254141 0
1.17743929723455 0
1.17623503568228 0
1.17508590524166 0
1.17407571035962 0
1.17383317701628 0
1.17332794333865 0
1.17275178077676 0
1.17130264343227 0
1.16979688989746 0
1.16909206764555 0
1.16805268538864 0
1.16757497391438 0
1.16690638574029 0
1.16592883589097 0
1.16548188261398 0
1.16465782831944 0
1.16424422657911 0
1.16360599446053 0
1.16287235523786 0
1.16169237949723 0
1.16052642754002 0
1.15988280575223 0
1.15951401794378 0
1.15881560849156 0
1.15765831273149 0
1.1569743074301 0
1.15646562853669 0
1.155816305379 0
1.15442550440601 0
1.15407530165938 0
1.15298773829538 0
1.15176253455276 0
1.15125491224794 0
1.15049082837339 0
1.14991412986224 0
1.14941348258732 0
1.14900401386516 0
1.14827544691621 0
1.14611551591308 0
1.14588723679871 0
1.14563391162418 0
1.14504760802934 0
1.14307639863045 0
1.14289375741598 0
1.14238129585155 0
1.14018475132334 0
1.13986638704872 0
1.1389018223764 0
1.13851036038124 0
1.13743306467559 0
1.13675124200715 0
1.13571997526442 0
1.1352312781574 0
1.1342165648552 0
1.13368176169139 0
1.13315710800471 0
1.13227510282814 0
1.13128481950873 0
1.13027007736082 0
1.12861734509883 0
1.12843130939919 0
1.12767728717252 0
1.12732151991681 0
1.12642592400137 0
1.12565873226084 0
1.12542591023254 0
1.12422622502475 0
1.12381887435901 0
1.12357215468966 0
1.1213316060462 0
1.12112920606869 0
1.12072641160329 0
1.12026196366251 0
1.11939783502749 0
1.1180382632449 0
1.11749930280257 0
1.11708794952696 0
1.11628628703101 0
1.1155454434597 0
1.11427053405141 0
1.11338304456647 0
1.11262431932782 0
1.11216912332246 0
1.11145383190094 0
1.11055704257146 0
1.11014919939926 0
1.10946245505214 0
1.10942364567687 0
1.1074375376971 0
1.10719825812251 0
1.10553782012133 0
1.10498039530575 0
1.10338296675345 0
1.10330851315058 0
1.10239455410308 0
1.10190774712846 0
1.1017943107194 0
1.10051014112991 0
1.09936737510205 0
1.09920592698632 0
1.09801356603223 0
1.09738704129113 0
1.09665491219113 0
1.09532906451171 0
1.09380480824893 0
1.09369180343662 0
1.09228374194656 0
1.0921291392321 0
1.09133386650634 0
1.09059717724049 0
1.08961801836424 0
1.08911833964683 0
1.08855507870469 0
1.08781504863432 0
1.08716887106963 0
1.086084213201 0
1.08603227532852 0
1.08467611799715 0
1.08433102223386 0
1.08367098058706 0
1.0818735867139 0
1.08128666952228 0
1.07991048642641 0
1.07972823589461 0
1.07869055293043 0
1.07831691133465 0
1.07777248851176 0
1.07681996473924 0
1.07668138061736 0
1.07525149920481 0
1.07399764509862 0
1.07331176960965 0
1.07300803965351 0
1.07265112145444 0
1.07121409649496 0
1.07089746132362 0
1.06961128466917 0
1.06827798834045 0
1.06771330471378 0
1.06760148086363 0
1.06595338745854 0
1.0657811495677 0
1.06517234629621 0
1.06494608501567 0
1.06390798478075 0
1.06324217257155 0
1.06238458073086 0
1.06211860809941 0
1.06131763010264 0
1.05953869962681 0
1.05879067176934 0
1.05847485084609 0
1.05787459632345 0
1.05667072580198 0
1.05627035668697 0
1.05503342149037 0
1.05462883168884 0
1.05307212614205 0
1.05179105357235 0
1.05126357598312 0
1.05049971108896 0
1.04975192193674 0
1.04884439926628 0
1.04819547222372 0
1.04759917746108 0
1.04689374752102 0
1.04639717651677 0
1.04497901840227 0
1.04493503437048 0
1.0438950152183 0
1.04291173976052 0
1.04216227670311 0
1.04123905990823 0
1.04074684830227 0
1.03985086708891 0
1.03950338972351 0
1.03753394069831 0
1.03733011576209 0
1.03698948191819 0
1.03632553564205 0
1.03560908426818 0
1.03491014477598 0
1.03416084471979 0
1.03377280144231 0
1.03224951581881 0
1.03189441994019 0
1.03119845868352 0
1.03022190855767 0
1.029648634354 0
1.02780181310844 0
1.02756142169936 0
1.02619272776088 0
1.02589796321398 0
1.02524544563954 0
1.02483037122204 0
1.02409135552668 0
1.02328238145822 0
1.02226591105141 0
1.02175793676535 0
1.02085965569382 0
1.01938861418379 0
1.01911968740854 0
1.01865186308914 0
1.01749963616303 0
1.0159823823621 0
1.01493513987401 0
1.01445333923996 0
1.01358558514567 0
1.01314864703298 0
1.01191514491107 0
1.01069646627232 0
1.0100876464716 0
1.00988625910517 0
1.00901899815775 0
1.00813790004356 0
1.00665079396358 0
1.00542757981078 0
1.00480414242102 0
1.00427105247254 0
1.00411889229191 0
1.00309340975035 0
1.00247600900648 0
1.00190338502427 0
1.00170656404943 0
1.00065441132233 0
0.999449851336173 0
0.998448869805035 0
0.997937666187922 0
0.997301957196337 0
0.997162758573489 0
0.995346693433401 0
0.994808726017771 0
0.993937357771303 0
0.993528123215576 0
0.992243887735053 0
0.99161385129073 0
0.991179314924181 0
0.990711636357517 0
0.990389923931223 0
0.989046779728079 0
0.988205798817641 0
0.987555454647017 0
0.986505033020999 0
0.985132666229729 0
0.983896813696027 0
0.983295757759617 0
0.983230304994606 0
0.982305624874753 0
0.981338480113223 0
0.980776105037911 0
0.979975728652977 0
0.979216619127491 0
0.978338629529041 0
0.977143304231469 0
0.976213506516655 0
0.975517245722502 0
0.975285101195644 0
0.974462138534938 0
0.973167723398676 0
0.972523898238339 0
0.972159139559804 0
0.971533675263992 0
0.969604884581091 0
0.968700432406571 0
0.968558085234542 0
0.967774123773336 0
0.966863354820945 0
0.966083642655942 0
0.965562244608594 0
0.964314148207301 0
0.964031153415862 0
0.963509368090977 0
0.962917619527489 0
0.962469140411422 0
0.961601343289207 0
0.960786771668749 0
0.959052900219709 0
0.958344804762177 0
0.957671996902713 0
0.956974633492832 0
0.956389898477699 0
0.955394212085562 0
0.954663838894022 0
0.954077511863167 0
0.953414297779217 0
0.952199130745108 0
0.951720720176811 0
0.950258385624777 0
0.949237873423996 0
0.948745218618638 0
0.947641054195223 0
0.947234029693672 0
0.947078650139711 0
0.945388874049548 0
0.945181630112267 0
0.944253907398499 0
0.943706001186559 0
0.942658468157777 0
0.941595571945597 0
0.940953166662157 0
0.940140156109266 0
0.939724584308716 0
0.938787387997138 0
0.938021654566998 0
0.937512762022394 0
0.936762390294697 0
0.935799678093169 0
0.93461637124414 0
0.933172348367987 0
0.932193539137193 0
0.932029448291954 0
0.931686250618278 0
0.931330518431938 0
0.93069800490018 0
0.929141540233425 0
0.928686616280222 0
0.927736676075834 0
0.9269031823017 0
0.926383939742356 0
0.925680342823469 0
0.925424243378036 0
0.924017610267784 0
0.923599887565686 0
0.923203440844128 0
0.921303643660756 0
0.920603629272642 0
0.91949392335087 0
0.918560029466159 0
0.918252032357714 0
0.917271474947584 0
0.916829215079676 0
0.916534404881325 0
0.915483108846105 0
0.914477206444245 0
0.913648370777053 0
0.912698500475366 0
0.911891745473899 0
0.911335088240514 0
0.910437022890453 0
0.909122408021077 0
0.909039949055557 0
0.908279967956065 0
0.906775778464035 0
0.906448861543111 0
0.905874759048498 0
0.905341971664171 0
0.904608399056487 0
0.904102287698869 0
0.903321028374366 0
0.902353095492559 0
0.901645524306245 0
0.901052101408231 0
0.900674918315477 0
0.899034406518106 0
0.898353810432106 0
0.897412870294047 0
0.89688130506136 0
0.894865068343374 0
0.894464264035727 0
0.893728408375353 0
0.892680231399329 0
0.892051126069483 0
0.89169247023406 0
0.891135934775042 0
0.890642945610451 0
0.890281291893176 0
0.888723499339396 0
0.888499214188197 0
0.887997310537057 0
0.8868032375583 0
0.885541355350985 0
0.884896840885104 0
0.883504669328488 0
0.883155838786613 0
0.882667075966876 0
0.881805412263838 0
0.881389271507962 0
0.880005334587894 0
0.879695671659935 0
0.878804482348198 0
0.877657144779843 0
0.876002987350851 0
0.87528807382364 0
0.873897376507383 0
0.873417028272108 0
0.873068673718389 0
0.872421638753337 0
0.872211949303479 0
0.87143543370095 0
0.871040669800033 0
0.870417015143521 0
0.869037959721259 0
0.868106051134945 0
0.867916126997131 0
0.867334590435979 0
0.866146613424303 0
0.86537790487757 0
0.863151653511702 0
0.862639421986268 0
0.861666760306145 0
0.861479731754535 0
0.861008882748755 0
0.859958027685761 0
0.859115864039856 0
0.85866081892414 0
0.858073502818957 0
0.857727219226944 0
0.856795886001579 0
0.85595500369518 0
0.854350439616155 0
0.852987358696879 0
0.851319615387539 0
0.850777858349609 0
0.849788591716896 0
0.849169531633126 0
0.848101727466904 0
0.847788174361541 0
0.847729446035684 0
0.845674162575033 0
0.84487064769907 0
0.844690207421406 0
0.843711944868699 0
0.842821061141964 0
0.84230457404215 0
0.841186246927939 0
0.840641459334073 0
0.839814370590113 0
0.839001157459187 0
0.838230668949023 0
0.837014628497045 0
0.836921283291553 0
0.836465700263061 0
0.836319335019863 0
0.835137022615751 0
0.834192121953381 0
0.832870748127589 0
0.831985648421341 0
0.831569763424113 0
0.830813711731563 0
0.83066594623634 0
0.828989365476462 0
0.828168241198769 0
0.82686852636792 0
0.82623616367263 0
0.826027101053653 0
0.825399806930622 0
0.824165212284707 0
0.822834920522051 0
0.82201258647187 0
0.821815206415579 0
0.82089981582879 0
0.820145864266377 0
0.819600749445836 0
0.819053313129292 0
0.817909186971339 0
0.816988710457887 0
0.816035383361409 0
0.815209097885771 0
0.814143113232376 0
0.813429514586497 0
0.813028247634228 0
0.812059550625828 0
0.811897164112322 0
0.810224253419282 0
0.809634847776289 0
0.808769292479138 0
0.808246652826444 0
0.807780962430263 0
0.806402934822428 0
0.805913756523399 0
0.804870629110327 0
0.803723435612446 0
0.8034023460133 0
0.802734752453195 0
0.802435719405467 0
0.801687175528642 0
0.800704716249602 0
0.799900534978319 0
0.79918056447233 0
0.79838531776783 0
0.797160945758857 0
0.796566427348668 0
0.795244309452163 0
0.794683462519152 0
0.793414168945798 0
0.793020052148717 0
0.791816962130259 0
0.791308200653038 0
0.790466611249012 0
0.789566688770823 0
0.789113411892484 0
0.788364412753633 0
0.787889256218178 0
0.785617084865804 0
0.785571041001126 0
0.784805792503753 0
0.78404436100566 0
0.783733313439739 0
0.782649854573979 0
0.782020773504229 0
0.781411396267544 0
0.780571241540601 0
0.779223755266102 0
0.778777444491084 0
0.77795500041652 0
0.77728000882946 0
0.776752675901846 0
0.775712529395711 0
0.774813283463031 0
0.774060460109231 0
0.773174775930114 0
0.772054114321914 0
0.771437601840434 0
0.770389726689088 0
0.769375240271372 0
0.768023893515355 0
0.767280027773901 0
0.76671875730412 0
0.766270530051604 0
0.765087412815611 0
0.764637608024215 0
0.763992580186521 0
0.76275441981695 0
0.762217828098924 0
0.761687372170675 0
0.761379764245222 0
0.760204352403541 0
0.7591072676558 0
0.757946137950923 0
0.757673427713989 0
0.756326683542507 0
0.755624571452245 0
0.754580949604202 0
0.754049812374569 0
0.753567352907733 0
0.752909697397356 0
0.751524017896152 0
0.751086071896012 0
0.750215249161256 0
0.74921835156724 0
0.748605007998008 0
0.746937393386403 0
0.745866201943824 0
0.744993365337711 0
0.744508290826309 0
0.743562452106642 0
0.743019862150278 0
0.742687168984102 0
0.74096318960738 0
0.740577022879769 0
0.740183211288106 0
0.739229890828907 0
0.738389879802537 0
0.737335448855707 0
0.736538460077417 0
0.736073734649138 0
0.734982257572051 0
0.733900498630812 0
0.733652892449465 0
0.733026339992484 0
0.732132806058973 0
0.731154898623739 0
0.730249586260246 0
0.728899818873139 0
0.727936820034475 0
0.727728562197214 0
0.72689768454006 0
0.726536423733723 0
0.725301085820195 0
0.723598018566595 0
0.723182931439645 0
0.722405534157625 0
0.721932988203368 0
0.721315237062358 0
0.720046938373474 0
0.719074038167449 0
0.718303970479961 0
0.717732925785029 0
0.716779884946774 0
0.716331851772708 0
0.714474632793986 0
0.713487857505637 0
0.712475389789475 0
0.711651780120581 0
0.71026878535076 0
0.709541099602228 0
0.70874013634566 0
0.708286939465125 0
0.707853053710118 0
0.707522388890061 0
0.706779874217634 0
0.704918408731406 0
0.704440871289029 0
0.703866828687296 0
0.70280845848168 0
0.702424617157312 0
0.701464356102879 0
0.700330465914836 0
0.699539651516788 0
0.698797360074427 0
0.697953513232306 0
0.697108897332382 0
0.69591242677031 0
0.695294337291079 0
0.694544848533835 0
0.693769738888028 0
0.692905888575815 0
0.691745847996078 0
0.691323223921013 0
0.690480059969269 0
0.689217912313151 0
0.688511051971636 0
0.687719586809759 0
0.687218687609267 0
0.686529678922488 0
0.684697199010084 0
0.683156892866954 0
0.682725092089581 0
0.682026365210246 0
0.68128933813011 0
0.680528424703776 0
0.679735682894825 0
0.678905190377714 0
0.677928883950169 0
0.676953041042986 0
0.676498128023169 0
0.675688727483358 0
0.675310463873557 0
0.674170932352642 0
0.673984718655498 0
0.672536248452149 0
0.670408956346435 0
0.669862658067544 0
0.669476577685564 0
0.668806618808479 0
0.668183253612865 0
0.667642673793394 0
0.665669933013347 0
0.66499323120571 0
0.663963920181135 0
0.663441763435723 0
0.66227725363122 0
0.661682963876642 0
0.660662620776759 0
0.659725694152932 0
0.65900480567866 0
0.658473362142992 0
0.657775668964441 0
0.657375621128571 0
0.656027633113765 0
0.655398110096102 0
0.654179577312898 0
0.653342658612412 0
0.652992758912892 0
0.652324138618322 0
0.651202168104765 0
0.650770000698696 0
0.649247042664249 0
0.648007494464354 0
0.647559061156691 0
0.646049431711148 0
0.645421615666497 0
0.645295419881989 0
0.644343461716385 0
0.643083964575734 0
0.642938056397304 0
0.64255799686817 0
0.641728782099066 0
0.640278464150141 0
0.639699600504499 0
0.638443599486353 0
0.636933585961521 0
0.636561240374325 0
0.63598935786243 0
0.635550794504192 0
0.633915222261732 0
0.633602677945015 0
0.6329905215735 0
0.632404921909852 0
0.631042646093848 0
0.62944604509942 0
0.628064934808453 0
0.627360339718183 0
0.625878071735906 0
0.625281798386684 0
0.624835505820415 0
0.623335669008088 0
0.622271800762374 0
0.62175180166989 0
0.620818760284289 0
0.618852386713144 0
0.618469390021066 0
0.618012635443376 0
0.616939533911699 0
0.615646768183476 0
0.615561042551905 0
0.614765166886568 0
0.613557372115039 0
0.613078542103558 0
0.612389361776082 0
0.610375353177269 0
0.609914990579846 0
0.609460277947108 0
0.608878270109696 0
0.607210483051239 0
0.606588529987933 0
0.605843367835309 0
0.603265961153538 0
0.602658338092129 0
0.602262499350324 0
0.601757030038074 0
0.600640270172091 0
0.600048717797703 0
0.599359949140869 0
0.597275873726187 0
0.596774115877928 0
0.595159999614902 0
0.594483801850147 0
0.59362294773008 0
0.593166902913323 0
0.591331937651848 0
0.591045812968212 0
0.58950056000661 0
0.588849176304368 0
0.587808204651953 0
0.586488805752699 0
0.584866189670158 0
0.584649486509256 0
0.583204059826205 0
0.582756157033372 0
0.582435441990317 0
0.581580741125427 0
0.580809542182472 0
0.579546556098178 0
0.579051715993169 0
0.578531252134445 0
0.577324816758075 0
0.5766827887063 0
0.574739052979862 0
0.574309545319312 0
0.573970442108503 0
0.571895211669115 0
0.571798905258349 0
0.570074043183864 0
0.569255799027817 0
0.568267016181836 0
0.567987670699451 0
0.566400772168957 0
0.564595224578361 0
0.563606479551528 0
0.562763668891868 0
0.561583078450795 0
0.560898150362492 0
0.560127352151745 0
0.5593985557654 0
0.558226540102587 0
0.557660532157744 0
0.556216528829631 0
0.555391885562612 0
0.553165353315511 0
0.552965971063148 0
0.552343855057988 0
0.551661664361647 0
0.548749480658794 0
0.547971355898067 0
0.547290989883757 0
0.547139201592106 0
0.546173040612344 0
0.545146639618092 0
0.54408679733668 0
0.542348988599049 0
0.542108624727824 0
0.539516188430689 0
0.539122214463159 0
0.537776879815205 0
0.536595584269004 0
0.535473034984094 0
0.535208946222813 0
0.534485707370735 0
0.533763085310551 0
0.532588442466835 0
0.531188579955632 0
0.530804914315296 0
0.529617108923576 0
0.528090067338394 0
0.527426450167706 0
0.526551213703603 0
0.525239518644134 0
0.52296526296494 0
0.522424763115583 0
0.521165416283312 0
0.519655622342925 0
0.518635802227854 0
0.517864638064437 0
0.516734421803169 0
0.515663335649112 0
0.513899481237852 0
0.513120198478657 0
0.51211278624891 0
0.510464597936518 0
0.509660778058679 0
0.509184393021526 0
0.507578210586768 0
0.506543987972545 0
0.505990949469921 0
0.504669634072402 0
0.504618958911503 0
0.503508141732234 0
0.502897729622708 0
0.501101542290972 0
0.500371392948501 0
0.498224173815373 0
0.497123170212963 0
0.495453501254168 0
0.493693897424076 0
0.493162250609088 0
0.492453378472846 0
0.490605083426787 0
0.488287808531464 0
0.487827799170984 0
0.487046558866995 0
0.486939585840233 0
0.484360948045279 0
0.482892984270296 0
0.480151528777792 0
0.47974994068354 0
0.479126578365178 0
0.477201913505335 0
0.475724254776702 0
0.475173943619527 0
0.4742602505154 0
0.472309489943167 0
0.471488736735107 0
0.469478025884146 0
0.468550437823093 0
0.467048195799687 0
0.465561129796515 0
0.463391415444675 0
0.462048523068485 0
0.459995228829635 0
0.458840415532667 0
0.458356964423318 0
0.456713586339453 0
0.455454978227546 0
0.454702372684836 0
0.452131968481248 0
0.451292469484043 0
0.450274663271797 0
0.447544235075687 0
0.443564843455681 0
0.442225698250993 0
0.440549811707715 0
0.439074240014068 0
0.43803613615837 0
0.43541961636616 0
0.4325296236855 0
0.43132381707345 0
0.430965730757125 0
0.423090202187676 0
0.422607356904228 0
0.420577626751326 0
0.412470709453896 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_real_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.00361021782344, ymax=1.48057050358764,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 1.02936060352937
2.39726921187265 1.3039673043412
2.38841775901371 0.940981526528289
2.38733909492887 0.593352864207474
2.38286784743776 1.16589733283243
2.38071451385176 1.36765319806895
2.3763351020957 0.995810977549261
2.37322760292651 0.430070298755607
2.37169813428472 0.435591493992024
2.36594590381395 1.15616525809199
2.36116153439265 1.11576418873441
2.35813192119028 1.31176812871591
2.35685736954831 1.05064685821393
2.35403935529011 0.26471100921931
2.35020642417712 -0.792469449699212
2.34919945468031 -0.89069291230475
2.34743070491723 -0.616463248428827
2.34446577632698 -0.193955696048264
2.34274853830517 -0.666726878323347
2.34027348995441 -0.668885287891602
2.33575350025779 -0.49640999687626
2.33441804245837 -0.0471718669434966
2.33202549536874 -0.0183560234680351
2.32909807330439 -0.170415038150164
2.32647707176125 -0.275826077585973
2.32287839673685 -0.248338007258861
2.32084141171123 -0.323504868150096
2.3190242772775 -0.366520193274386
2.31860912836965 -0.298525337019393
2.31604494740328 -0.17417826787075
2.31139453630397 -0.121848385035331
2.31090796615503 -0.116487372237706
2.3068181034762 -0.0353959879627766
2.30559930239826 0.0403157550126891
2.30288218433671 0.0830396544120027
2.30000354456099 0.0866637909325571
2.29934256177401 0.263176153879319
2.29603308147414 0.319840808947701
2.29340350339193 0.36022688576096
2.2911587670621 0.313130067475313
2.29052005798879 0.105937222699182
2.28868677134004 -0.0805169187235713
2.28783858795036 -0.463730322044179
2.28506812955421 -0.64536204589607
2.28302212267846 -0.649503364674668
2.28122644340618 -0.440395787462069
2.28034412138979 -0.361554044180269
2.27726751436948 -0.23085459738669
2.27525051999309 -0.171497970037948
2.27251287065744 -0.119446447454455
2.27184721200136 -0.0646869633895384
2.27118809536344 -0.13077286462819
2.2688566013688 -0.209238492460483
2.26515847440115 -0.319447483188821
2.26460147807484 -0.122414766960823
2.26236425606479 0.00353802349729123
2.26035673334473 0.00618737785800311
2.25819500010089 -0.0110315600355677
2.25616566672556 -0.0177451081026445
2.25313860588646 -0.00063048629844405
2.25170244139651 0.0890463489941548
2.25054738715092 0.0895035923781282
2.24859994407365 0.0627736261456558
2.24737788669538 0.0278101188555289
2.24571291927162 -0.0919376703104987
2.24219851672732 -0.146380576152462
2.23933501486717 -0.201323595897979
2.23751898928409 -0.172798057660987
2.23511419189564 -0.129750113329051
2.2342086930339 -0.0260093539060625
2.23293401837469 0.0397748779138728
2.23164311357916 0.0398140324690943
2.23048216425138 0.037032533037003
2.22897405596773 0.0539720816035098
2.2263352960441 -0.0444705847344538
2.22419991702283 -0.131590313644142
2.22233832192242 -0.131587075790563
2.2192436931485 -0.120485127423661
2.21816521855158 -0.140479774846685
2.21709476412164 -0.156280066251848
2.21497017717439 -0.154953552362272
2.21315381413268 -0.135774520144354
2.21279909482355 -0.13189668544721
2.21117025564064 -0.13240651969486
2.2105632355152 -0.178676042756056
2.20879253627566 -0.197319015587702
2.20623049952155 -0.169701446340977
2.20394888497939 -0.112349115518659
2.20317346073814 -0.0853252448935996
2.20138422493741 -0.0628476110118625
2.19967759633142 -0.0207520316291203
2.19756140564564 -0.021273649181887
2.19653407328147 -0.0245666104017671
2.19638753237506 -0.0142796538035475
2.19432814253325 -0.0156908498344062
2.19226952588195 -0.0464082843014678
2.19136714286983 -0.0602039518121107
2.18808065119202 0.0300379351482267
2.18762128964142 0.117049694130107
2.18754033901935 0.103702954945968
2.18617959114083 0.0380324260558923
2.18412146241103 -0.0239047595556916
2.18206351943438 -0.10703118862676
2.18030958219981 -0.132288347805981
2.17871693097362 -0.159242760432993
2.17638171211673 -0.177660231989243
2.17433680049404 -0.153199192473897
2.17381966664007 -0.116564927175682
2.17171388826048 -0.0895220532735974
2.17015285683604 -0.0428432123490902
2.16787836941516 -0.0133953564107747
2.16650749646411 0.0301622464222291
2.16467421185516 0.0160343869006858
2.16398153588814 -0.0329910480256664
2.16302273275886 -0.203524997302592
2.16131851032335 -0.320561052828286
2.15997992173452 -0.289287549061521
2.15885352953317 -0.231771787177691
2.15697613712743 -0.209992555486556
2.15592062946651 -0.181657495402304
2.15451997888543 -0.229456226701497
2.15444132157373 -0.257151297708647
2.15176821126759 -0.254896506559052
2.15013170785947 -0.238716108701268
2.14804173770581 -0.257920655178517
2.14568246503178 -0.252840324657623
2.14464299789141 -0.191420856464314
2.14309066534124 -0.164964803696752
2.14260769197758 -0.179708104256583
2.1419363129675 -0.209920933844034
2.13874557039513 -0.255917272457151
2.13785816892836 -0.301107697080162
2.13652522135843 -0.285320461306596
2.13422694820212 -0.243808892485174
2.13344785712546 -0.197728992947406
2.13310141550112 -0.154509887604253
2.13126469246077 -0.145104208709763
2.13052465077575 -0.165894216149152
2.1285252070424 -0.186523520647847
2.12693799989736 -0.21599177479918
2.12615304808308 -0.21913303053508
2.12381950623573 -0.243502348380407
2.12191709077801 -0.294828052981521
2.12139940633526 -0.352484431782153
2.12079594752881 -0.286169025669966
2.11939636404118 -0.253486852061485
2.11751323551144 -0.215649803619278
2.11542244379802 -0.176296974218605
2.11340312539569 -0.152764130338975
2.11312701769775 -0.118481122444384
2.11205936791162 -0.078927641281536
2.1100626568819 -0.0845179436640098
2.10914442872631 -0.0971666178417843
2.10703906824847 -0.1358426617221
2.10627590017415 -0.156748073775689
2.10533407347326 -0.177977075092558
2.10413809164161 -0.186190602204091
2.10334520932164 -0.194022315340694
2.10159595687327 -0.207370570093197
2.10008949918435 -0.222993802418941
2.09939377145541 -0.221104521765952
2.09804421429701 -0.214354353890712
2.09663054536202 -0.201088402061336
2.09423326723417 -0.207886360919814
2.09349790721794 -0.232956171290447
2.09282866120885 -0.256678770002028
2.09022813465243 -0.264553529802188
2.08889723569502 -0.255554361380189
2.08841052538596 -0.237395555300013
2.08631895303964 -0.219831277548119
2.08595724076073 -0.208171421988159
2.0838478613292 -0.16046756096195
2.08245392735697 -0.155518688326035
2.08099692069238 -0.158492050927362
2.0797980474535 -0.158688132457874
2.07823196239328 -0.157753710485835
2.07685799738338 -0.148552806807398
2.07620552170565 -0.167517850317474
2.07445024353451 -0.18570976895532
2.07395765054216 -0.181115995950344
2.07279534104346 -0.0886834581691582
2.07228902707771 -0.0638418155425048
2.06937973357424 -0.0679158369259274
2.06882174053274 -0.0823855186066756
2.06674488479393 -0.0885570849112456
2.06601554593014 -0.103997317102635
2.06518864148898 -0.11029484085817
2.06268355433248 -0.110723216525589
2.06163781191947 -0.116420974826464
2.06014348139728 -0.12361211952688
2.05965157852655 -0.166058907839158
2.05802017007308 -0.179104565697794
2.05729283794705 -0.205047452675327
2.05698494308055 -0.203880554997782
2.05589846822582 -0.208003817421649
2.05393465263551 -0.223011649523038
2.05195314923137 -0.225366589391134
2.05099290087748 -0.22556347051869
2.04930347988444 -0.219451480994962
2.04821985824066 -0.193573398946714
2.04679265048219 -0.182344233922098
2.04515209308404 -0.106168760817788
2.04423447222186 -0.0929610211073103
2.04398132194214 -0.065540014448411
2.04175215134711 -0.0785608030689966
2.04001926102346 -0.111599496036666
2.03869552246733 -0.129941955270525
2.03684678636484 -0.158660717162055
2.03669902867235 -0.162103900567809
2.03610245008695 -0.158058623049114
2.0338232961707 -0.157008937524976
2.03335159373532 -0.155572756219379
2.03168632656066 -0.116954230329122
2.03112846579806 -0.112840906376701
2.02914568627312 -0.0950716197508194
2.02745185337061 -0.074436004145648
2.0272763601113 -0.0326514799886735
2.02411950078684 -0.0321599789473764
2.02351394917512 -0.0383660019567358
2.022277025248 -0.0447065254304188
2.0212566211586 -0.0467067992187603
2.01911723821537 -0.066128605685369
2.01845632343056 -0.121562052446969
2.01704822419138 -0.138198671199286
2.01643218557569 -0.181379372773652
2.01587496400321 -0.204997419212835
2.01438421429354 -0.201088451092149
2.01318150579682 -0.19399245482793
2.01283493503005 -0.192888133982628
2.01067583864864 -0.193738987716998
2.00840831126746 -0.192011115980661
2.00704551579621 -0.191824115176174
2.00698067400554 -0.188596366218971
2.0060444839562 -0.179201729928995
2.00487752960858 -0.158178404973389
2.003968750699 -0.174016014125691
2.00299235949577 -0.188121735539235
2.00264690787338 -0.222258483662329
2.00081450250148 -0.22544245825645
1.9993095014309 -0.227285236585859
1.99866231209214 -0.229448494808489
1.99711479820671 -0.246582911703855
1.99558829789709 -0.253687929763961
1.99547750739422 -0.257101616571204
1.99402607382009 -0.245843680309714
1.99036057342804 -0.244562057379106
1.99017926551622 -0.221859621824184
1.98807115808081 -0.21501557383257
1.98742784837743 -0.186416112366051
1.98593686430848 -0.171007246190786
1.98519847807224 -0.16892647370931
1.98439528122845 -0.172151072823604
1.98422612714573 -0.176048917677987
1.98136406434743 -0.184366163742129
1.97947932705675 -0.179574866255795
1.9789862843532 -0.173289382107887
1.97706275362404 -0.168313906657573
1.97696366161356 -0.163661048134929
1.97483884781815 -0.148732095008384
1.97430626651988 -0.131225414836166
1.97322095404291 -0.117429627816307
1.97212890190359 -0.108813428609536
1.97093077239849 -0.108484798702709
1.96963247085841 -0.114260814410581
1.96888256003709 -0.119452353097463
1.96764634190976 -0.124658226270503
1.96612269713715 -0.140037356400195
1.96463397641514 -0.152912951595934
1.96268887459843 -0.158368554091013
1.96250105497292 -0.164491167714793
1.9614405234446 -0.150891095065555
1.96081092563954 -0.146149302857783
1.95940330223109 -0.121840030547488
1.95921186279573 -0.126121898592016
1.95877535129262 -0.14363987695665
1.95672876155117 -0.157028645221902
1.9552119050508 -0.169426351804511
1.95411766494951 -0.170696626144709
1.95268618880662 -0.165940592892868
1.95125385561235 -0.161619704223307
1.9507162734306 -0.158731318565829
1.94977629320926 -0.156362176888146
1.94817806464025 -0.153241658753315
1.94669143873416 -0.1469776517707
1.94635244212589 -0.122074293439721
1.94503039025441 -0.116927538157544
1.94309832391477 -0.104587623096136
1.94275509594023 -0.0943814219879758
1.94160071914309 -0.0905306257211795
1.94066666161124 -0.086023389456576
1.93902196151804 -0.072612332234122
1.93856712544114 -0.0719844143535849
1.93767672789782 -0.0702391354269182
1.93582856187573 -0.0692306560625504
1.93445060376691 -0.0677524793044441
1.93431022882984 -0.0715822737532702
1.93282559921856 -0.0816682497137678
1.93126108178023 -0.0937028175692538
1.9306651389354 -0.118369694983859
1.93016683521879 -0.139065526372954
1.92876293847537 -0.145267443196557
1.92702830977166 -0.15940425832201
1.92627330692197 -0.151857536190266
1.92466919259955 -0.138664544852535
1.92368570214369 -0.108286619464295
1.92220109675502 -0.101308977867647
1.92054269063009 -0.0747921898768534
1.92050641898295 -0.0595536920741371
1.91802706475261 -0.0508503502741235
1.91687342138079 -0.0396744934198658
1.91630778662817 -0.0445706908056295
1.91477339760929 -0.0532024378533889
1.91429831966231 -0.0738828958099596
1.9135271178099 -0.0797196459593051
1.91280036530682 -0.106852072894023
1.91051340067312 -0.106628057549359
1.90996155630528 -0.10208653626088
1.9086925008022 -0.0844941783809907
1.90753343845764 -0.0860714071191518
1.90713519150978 -0.0903584373034326
1.9068717142391 -0.0967531036413101
1.90538038586844 -0.0984383028631739
1.90370913232254 -0.0996229950790777
1.90224133157123 -0.100888644135293
1.90065888375047 -0.105766006177106
1.90011217145266 -0.120737174321852
1.89943886200247 -0.132586964391706
1.89858034034659 -0.14783857889792
1.89629780212388 -0.148183105002585
1.89565100274736 -0.146819050165551
1.89472304934801 -0.142434568152871
1.89405077198491 -0.13829117307616
1.89254049591415 -0.1443328150293
1.89102918274529 -0.164334749019688
1.8900165108644 -0.176554394321777
1.88923785248682 -0.185844833167356
1.88798470443458 -0.184890666583366
1.8850986416361 -0.183902049079842
1.88460342816826 -0.185381526433638
1.8835801327821 -0.18888785202477
1.88332184247027 -0.188908104037921
1.88271368975253 -0.187852179928819
1.88193159539799 -0.189232410047778
1.87970232571233 -0.193926874808963
1.87848288663533 -0.198194993302971
1.8774377010469 -0.199455748178072
1.87721769396658 -0.202545894824059
1.87689018290127 -0.196949736029465
1.87438601201957 -0.194240623665814
1.87412581939636 -0.172452603283504
1.87268994146345 -0.156367962947357
1.87109106249252 -0.138290365535358
1.87091555045043 -0.132256719927062
1.86973716385643 -0.128473669054825
1.86928695249899 -0.13288524260129
1.86659199640054 -0.15152200238732
1.86627788568358 -0.160325649184282
1.86524999751479 -0.168516317984969
1.86420653819362 -0.189855644707816
1.86370750883685 -0.195085552693998
1.86289633859252 -0.197476066520032
1.86241554172596 -0.196915256642298
1.86079299065685 -0.188625678947186
1.86015823681018 -0.1887849411884
1.85859711485923 -0.193066824160933
1.85734996701641 -0.197195328652222
1.85670397800554 -0.196046371133929
1.85518106553165 -0.190157350338168
1.85446023464588 -0.183593574974167
1.85248336175359 -0.184513847354502
1.85180947225555 -0.186346094448175
1.85105569392977 -0.17973986018583
1.85017836799571 -0.17875126995391
1.84851148593495 -0.176297474561245
1.84730204257521 -0.15839647751225
1.8466624215599 -0.151286402988984
1.8446096154607 -0.147290331714624
1.84401364833005 -0.138832227709406
1.84379828438665 -0.127861652062932
1.84312017965485 -0.120971681745991
1.84225270693038 -0.120338788140564
1.84075887485041 -0.11550081841435
1.83947726905082 -0.113089314046764
1.83917403332735 -0.112490869888795
1.83801264819653 -0.103222538067359
1.83719218970563 -0.0907694243909979
1.83694348036768 -0.0898216083528641
1.83443427296176 -0.0899349670539061
1.83310145726828 -0.0902277771026969
1.83269832074576 -0.0900859703872961
1.8310613785777 -0.0886931758707969
1.8305040701942 -0.0875528558853013
1.82958780438477 -0.0876350750465845
1.82873121321532 -0.0889038049340273
1.82756986643706 -0.0972496448476661
1.82736163093397 -0.105454065283819
1.8261872791783 -0.110380222237309
1.82414433577929 -0.111543033249788
1.82314271272742 -0.111180841446437
1.82187808997614 -0.110002300640708
1.82123833378062 -0.107277144610657
1.82032417692985 -0.102617626736768
1.81950693812386 -0.0974417717623768
1.81807551787409 -0.0890058151585293
1.81684976831787 -0.0861322271205978
1.8158679745804 -0.0840930668599605
1.81506574442127 -0.0821663932363245
1.81389872833602 -0.0766294806801514
1.81291835174249 -0.0706803516140598
1.81194184494045 -0.0706610222813084
1.81128238373088 -0.0723296027050553
1.81075980445349 -0.0731883196977028
1.80870612405222 -0.0732843995757406
1.80804393465444 -0.0671152005008157
1.80718321188899 -0.0677731544678472
1.80664749117093 -0.0699805631405102
1.8045703608743 -0.0850862743669081
1.80383581959152 -0.100564030762472
1.8034437889203 -0.105708252411092
1.80291485806491 -0.112562525403476
1.8003652486307 -0.131851334668689
1.79950622874075 -0.132924337806573
1.7982992088607 -0.15129172761581
1.7972465583436 -0.16292621531117
1.79675518246346 -0.152633549095633
1.79578892410039 -0.15019562975622
1.79499285101674 -0.147952720066327
1.79323660967455 -0.147295807262035
1.7921375709216 -0.145470361683405
1.79098616787407 -0.14440930713879
1.79005940974783 -0.140981950495755
1.7899713836577 -0.138640061101105
1.78954336770061 -0.135298279477621
1.78796160792409 -0.124567238351978
1.78713239965232 -0.117441837858457
1.78587816755401 -0.113197453020068
1.78514232057284 -0.107995565035125
1.78373537645058 -0.104843686629212
1.78245336180739 -0.0973468006589481
1.78156229276782 -0.0897817474827757
1.78124842519261 -0.0887007584872416
1.77974207967637 -0.090285806798519
1.77955160362671 -0.100585735480119
1.77843978661406 -0.103723151093781
1.77660208008004 -0.112408293638092
1.77595954590272 -0.113358230814965
1.77569840965345 -0.11446274119642
1.77469550909794 -0.117183824404669
1.77283645781603 -0.128479337304693
1.77227500277973 -0.131652422226867
1.76907483658237 -0.137033760934884
1.76878327215377 -0.142847480046885
1.76799818796953 -0.145237221749526
1.76778204891706 -0.146017021508972
1.76611850820917 -0.146075422232098
1.76572149786677 -0.14034806137496
1.76514431254845 -0.134215336688884
1.76426083028727 -0.125075334705786
1.7636084926967 -0.117413212879806
1.76236732127102 -0.104869840501571
1.76178133819874 -0.0996241189734961
1.76055539383704 -0.091911537338809
1.7601849988726 -0.0896986772416598
1.75887293725598 -0.0874412126999103
1.75787658023376 -0.0830388127357395
1.75767649794705 -0.0829507852435401
1.75646236582971 -0.0846636037039362
1.75430300143237 -0.0900333528167907
1.75404752133797 -0.0928529507326847
1.7530751495179 -0.11120698200495
1.75173273013875 -0.115125071226694
1.7505727670891 -0.127544306424151
1.75014449385939 -0.129625357986722
1.7493968658555 -0.126473377818308
1.74758350140864 -0.125165840790814
1.74704701660782 -0.119512592800827
1.74625765094345 -0.107894848810324
1.74557613499698 -0.104598686750275
1.74465544499658 -0.0979510750732222
1.74423913434049 -0.0894936600169918
1.74269831841912 -0.087169841307557
1.74156599689841 -0.085740644583071
1.7405344586371 -0.0836958160020832
1.73944243364684 -0.0813147496067603
1.73887604262579 -0.080552772246112
1.73828955742626 -0.0797825320384863
1.73609590912826 -0.0964484687802944
1.73574995086704 -0.105014930738362
1.73469453812585 -0.12125304677879
1.73361159127597 -0.133871859682555
1.73198295255081 -0.134288718250966
1.73077991912102 -0.135409869507635
1.73068019072376 -0.134278025479652
1.72942203093072 -0.134310737827125
1.72901193280503 -0.137818920732997
1.72860217040446 -0.140203045882235
1.72803383682698 -0.142642126454635
1.72688679571234 -0.142700885291033
1.72607348351233 -0.141524496892496
1.72429074278697 -0.136141453161268
1.72251729554625 -0.129773300734747
1.72217192177683 -0.11635360708138
1.7219019203779 -0.106319848580608
1.72052311003906 -0.100106306019136
1.71911913536166 -0.0983878648412655
1.71862636957923 -0.0917316225024307
1.71816292411591 -0.0859227599195345
1.71663192393604 -0.0853188426397468
1.71622582595534 -0.0855364350183535
1.71454591560492 -0.0857191697150023
1.71316842060807 -0.0855668407832871
1.71241659820744 -0.0856083710535503
1.71168692267537 -0.0859942040116942
1.71090057976802 -0.0873483486126645
1.71027993887572 -0.0892768954288543
1.70809292722477 -0.0896542380741511
1.70674060712609 -0.0916445285839424
1.70654739758147 -0.0938053196412771
1.70554268575327 -0.094014667818012
1.70437866000666 -0.0910647679226043
1.70400785673089 -0.0896970488712986
1.70297070457322 -0.0855393754433264
1.70273603491927 -0.0799472810583867
1.70089629924172 -0.0737736500367148
1.70050428816831 -0.0724365631255058
1.70002042202428 -0.0677810581773028
1.69945821400725 -0.0648713767361383
1.69883796860311 -0.0691101962442546
1.6979747558432 -0.0712872272741344
1.69655440691845 -0.0731602202425274
1.69571711206434 -0.0804333331705021
1.69488318526757 -0.0827183750481925
1.69265969897919 -0.0843166662074139
1.69255900577847 -0.0791797233877084
1.69090202741083 -0.0735404031748181
1.68984300411196 -0.0710493234884372
1.68970040655376 -0.0685742153160392
1.68869125692385 -0.0654469872809628
1.68783705496959 -0.0649746033039957
1.68737810386176 -0.0671552063480154
1.68562912523709 -0.0691358723190036
1.68485503082758 -0.0732361564414904
1.68393547027579 -0.0815099334031877
1.68296463329923 -0.0890765817014708
1.68058805209623 -0.0935039430695816
1.68006293726569 -0.0958169742859317
1.67945637359519 -0.0962216157065312
1.67827614305828 -0.0963774463233334
1.67796239192632 -0.0959545805216863
1.67672495296102 -0.0940517379375647
1.67495288249477 -0.0900056469536934
1.67448420353236 -0.0829435836274354
1.67409564379798 -0.0838257249921976
1.67291513166179 -0.0859375847895472
1.67162401223252 -0.0865077976940421
1.67049846889144 -0.0882108742695306
1.66956818207753 -0.0879815325392371
1.66891917032232 -0.0872745894961435
1.66872246041029 -0.0858267353212756
1.66656537720317 -0.083521341062171
1.66622309119653 -0.0810322728206631
1.66387972849141 -0.080512890898113
1.66341170205772 -0.0800134142866338
1.66179683731593 -0.0733830326610622
1.66159883913876 -0.0632218962803721
1.66060317766493 -0.0584221984869001
1.65950882297663 -0.0566180429340722
1.65853880233826 -0.0560429129753408
1.65682384940814 -0.0588810923951766
1.65653179662084 -0.0600918565786176
1.65586667932174 -0.0670788007421224
1.6553920196414 -0.071178027470544
1.65433320718829 -0.0729444394602235
1.65304212748694 -0.0771941981110873
1.65262082693344 -0.0825470304015875
1.65174514146541 -0.0868938566381291
1.65103652428316 -0.0916573978796339
1.65016241346485 -0.0922232718281729
1.64948796261033 -0.0932511832895509
1.64741826769744 -0.0933197985223954
1.64702224765562 -0.0925926330365165
1.64575602419958 -0.0912150251791528
1.64550041293032 -0.0901136935775139
1.64500661617211 -0.092082895287239
1.64417510565974 -0.0945967162903712
1.64260472075158 -0.0967538784923606
1.64208551506077 -0.0969906184823918
1.64133875957803 -0.0967161401942748
1.64105701639187 -0.0934314476642004
1.64066735451265 -0.0884128482807558
1.63882858390034 -0.0878224710906615
1.63840503843774 -0.0886608013644083
1.63753753656237 -0.089570682232013
1.63670790156557 -0.0900725849190164
1.63425348960934 -0.0896656123756256
1.63345644047366 -0.0892262725625749
1.63251767477759 -0.088931076701004
1.63230979913501 -0.0886876338742139
1.63158951983759 -0.0866733677061417
1.62932245240576 -0.083490418935369
1.62912234064727 -0.0797541408863288
1.62865624663153 -0.0771328579903805
1.62810981746098 -0.0796203344688153
1.62676453608557 -0.0826230283162033
1.6260591992236 -0.0884097315652733
1.62480185167804 -0.0908629573586007
1.62354256699409 -0.0924619713546213
1.6217565543068 -0.0921750531428051
1.62126380973965 -0.08852058580684
1.62078212177097 -0.0826324540783017
1.62055100227614 -0.076949949307618
1.61952026669634 -0.0713987866397755
1.61849710390034 -0.0668699033208079
1.61719634445949 -0.0663771994014753
1.61647296274453 -0.0655888356447623
1.61596867118746 -0.0614395912164692
1.61487944958726 -0.0581079560440716
1.6135605894589 -0.0555598374129261
1.61292334320846 -0.0578064735332137
1.6123633818976 -0.0594683497733806
1.61158746643218 -0.0639240661364452
1.61023170878472 -0.0676429961969068
1.60964874554567 -0.0874195242107927
1.60866441340695 -0.0909421356343408
1.60793256370978 -0.102994501681734
1.60759292829071 -0.10475886359183
1.60605946994168 -0.1048366466355
1.60576861242117 -0.102787100116321
1.60386900950915 -0.100383873571919
1.60350503406572 -0.0917826655195924
1.60223504372493 -0.0885429436380027
1.60141540638016 -0.0866394890689821
1.6004458161554 -0.080845947016518
1.59844799024008 -0.0727526554720857
1.59797067615492 -0.0656226788440913
1.5969895370086 -0.0607412373323373
1.59577081967413 -0.0559301257206477
1.59570940760228 -0.0500804159903268
1.59463801369004 -0.0458051977237371
1.59377120977898 -0.0444137480648605
1.59178625816809 -0.0411293457767223
1.59166423736444 -0.0403722213469004
1.59080330825474 -0.0397291396384636
1.58990712398268 -0.0394434671941123
1.5890729275613 -0.0412328829301137
1.58872109971559 -0.0450465628898326
1.58766445465267 -0.0482327102833717
1.58665997851795 -0.0592592819436013
1.58568967106295 -0.0627533987467291
1.58499498097507 -0.0660973934793821
1.5839759477514 -0.0683344022897461
1.58267784400956 -0.0701249165507417
1.58227867434345 -0.0696061830985279
1.5814243713705 -0.0694242922900084
1.58109049422412 -0.0704951565702186
1.57931064517485 -0.0718490093113204
1.57803974214602 -0.0723393109546486
1.57767448172595 -0.0706916683071648
1.5766265051632 -0.069811387444139
1.57589082390808 -0.0660646361871865
1.57479385459765 -0.0626326060528228
1.57383569582837 -0.064012878055087
1.5734752364521 -0.0658343588248267
1.57268560777657 -0.0707091851150608
1.57176271206658 -0.074763533735425
1.57073248028891 -0.0790376603866118
1.56991542033532 -0.0801016681711515
1.56892941381152 -0.0833449366058292
1.56863484843884 -0.0847993091511708
1.5673896125942 -0.0844308188144001
1.56592782032986 -0.0823131010602664
1.56576621593391 -0.0765278220180449
1.56481006065671 -0.0733917165183188
1.5644461936708 -0.0690463229007932
1.56313585084609 -0.06884508938582
1.56134006529557 -0.0679133758440395
1.56123867319964 -0.0673193775151343
1.56066832494847 -0.0680128258076735
1.5597369241196 -0.0728107550370303
1.55899722568187 -0.0748549107983021
1.55748497154484 -0.0792936054022381
1.5565896998999 -0.0810248550730578
1.55643603424039 -0.0843800261624352
1.55463104075629 -0.0817009247700397
1.55445458394832 -0.077473424979349
1.55396880251075 -0.0766245837688526
1.55262419722129 -0.0701902607800099
1.55195365487439 -0.0684557836397486
1.55030126048815 -0.0674741220983674
1.54972562104978 -0.0678126886312113
1.54960182503675 -0.0697925846542683
1.54825666179362 -0.0774159922467183
1.54744753595168 -0.0808683302943568
1.5461681672569 -0.0831367573312579
1.54551515930848 -0.0842638569478816
1.54386428032021 -0.084554651598674
1.5427592004218 -0.0827780914946917
1.5421580424807 -0.0805474703393121
1.54000229677543 -0.0788426015600232
1.53949387655284 -0.076106006604139
1.53875863838363 -0.0701858800650568
1.53829262738816 -0.0617563219745999
1.53803608653374 -0.0576378282178567
1.53749195305931 -0.0554905043118586
1.536390791974 -0.0544441308669921
1.53488369683521 -0.0501928086234418
1.53400036685981 -0.048365438500185
1.53358377034947 -0.0444798387155194
1.53332641210251 -0.040335926462678
1.5326202886664 -0.0368731990472596
1.53251340589369 -0.0278217756894655
1.53052789751497 -0.0267870173206317
1.52964298263285 -0.0232147742621592
1.52893505663367 -0.0230424139156908
1.52823455002638 -0.0181468677563078
1.527731666633 -0.0209718602739785
1.52700115098154 -0.0243697022676019
1.5254584590239 -0.0262625331929157
1.52481712132768 -0.0367164756914506
1.52364442445684 -0.0392405192799246
1.52284493964584 -0.0445876630044939
1.52222679765466 -0.0472560769212616
1.52158195691895 -0.0534650089796218
1.520510779598 -0.0612667631121574
1.51890001683517 -0.066027769524822
1.51794241155363 -0.0696587968001097
1.51684834460758 -0.0700927739276002
1.51611688873688 -0.0709473818706895
1.51546130597613 -0.0714965958499055
1.51396458110438 -0.072015656412686
1.51377178860811 -0.0722084970602547
1.51237876419422 -0.0721610002739335
1.51157972970799 -0.0706162740588349
1.51051549860615 -0.0619628049674267
1.51007767081927 -0.0598474164219673
1.50967523585664 -0.0549195956932099
1.50778575893106 -0.0498380303683885
1.50738783961992 -0.0457611886269609
1.50606494067207 -0.0405864623379242
1.50553888931273 -0.0378689017393397
1.50495390757725 -0.0357510539738315
1.50296542637049 -0.0328078061129903
1.50260354735985 -0.0314076383221544
1.5023148368812 -0.0311925214728391
1.50087516838955 -0.0287267485726776
1.50024308883865 -0.0283820865862505
1.49896006106114 -0.0311627168055304
1.49832737960052 -0.0350032563758083
1.49785901170315 -0.0425788563773132
1.4972185226042 -0.0497429010327206
1.49572849591076 -0.0535026124979547
1.4951559032264 -0.0571775767280121
1.49401302915541 -0.0690046044323215
1.49376664299998 -0.0703577686023188
1.49202975721827 -0.0744930909719133
1.49165944055419 -0.0861687387546545
1.49085849642475 -0.0868733809768652
1.4907753419683 -0.088827471094217
1.48953279996395 -0.0882753172078184
1.48900947122993 -0.0856333092583609
1.48802924752968 -0.0827439485788544
1.48747971794601 -0.0781847278880521
1.4865126498942 -0.0742091506489701
1.4857709844898 -0.0700774724227744
1.48545501430426 -0.0659497164737083
1.484598401144 -0.0634892153898507
1.48309348812933 -0.0623029618064064
1.48268407825251 -0.0622361009229218
1.48206785229301 -0.0618632445440707
1.48164369032593 -0.0608116061725255
1.48068074050438 -0.0599814096023991
1.47931935689114 -0.0577405853495197
1.47843493524372 -0.054852609145722
1.47799207537215 -0.0477501383496412
1.47735893520414 -0.0450462818105726
1.47645328480595 -0.0432676454639647
1.47567760646304 -0.0401106331778896
1.47499657929732 -0.0386128213069841
1.47354339142384 -0.0380213147282576
1.47188377294074 -0.0370805872795991
1.47173466515016 -0.0369835518364711
1.47093751993159 -0.0365441186346794
1.47081145777634 -0.0361455922333983
1.46887640422217 -0.0349594725286636
1.46824556264525 -0.0334559443618921
1.46731245800758 -0.0326968763111762
1.46623770287851 -0.0312656514067171
1.4657857445675 -0.0311318960276538
1.46508885628626 -0.0318218182827444
1.46424104722605 -0.0342150093103608
1.46355049169228 -0.0358020599206084
1.46224775735122 -0.0372815240867764
1.46143203012038 -0.0369809935754975
1.46092257751581 -0.0374622134925468
1.45964858245214 -0.0384479687093395
1.45850460916105 -0.0395753687114813
1.45831838379505 -0.040466193874085
1.45679572629672 -0.0416296921716376
1.45606480496263 -0.0430817330409527
1.45523787493073 -0.0439297479495937
1.45414629465163 -0.044430431876921
1.45313514184973 -0.04540226227168
1.45263991926196 -0.0457606480934274
1.45206751009523 -0.0464945920682962
1.45092994896595 -0.047870876806064
1.45027088096066 -0.0528409189631902
1.44893377716589 -0.0578550216716868
1.44861576692676 -0.0620270066064794
1.44676341455399 -0.064913270657271
1.44522648395899 -0.0703604210023274
1.44478165748847 -0.0712453951980551
1.44374437558246 -0.0711121358989714
1.44257544069522 -0.069777932161846
1.442247576658 -0.0685844660830083
1.44158605877804 -0.0680579220643693
1.44122928471622 -0.0668719522198745
1.43939905181771 -0.0661275154801378
1.43859891528607 -0.0638631802258878
1.43831350419296 -0.0632978012881534
1.43797851106075 -0.0626079717332684
1.43735673698224 -0.0605941746878255
1.43599594426758 -0.0586935880377746
1.43557485580128 -0.0567988429073674
1.43467378063767 -0.0499741603594376
1.43373787897404 -0.0471491601190683
1.43305167856542 -0.0427894397077537
1.43150699356107 -0.0370597067762604
1.43137418058167 -0.0366161049884777
1.43082940011681 -0.034443960943515
1.42929351493588 -0.0295689459273128
1.42910264420635 -0.0236692163096603
1.42785708089471 -0.0220295818256355
1.42719882802865 -0.0177620826064261
1.42594132446568 -0.0165359708194662
1.4251477121593 -0.0124683364364981
1.42427568306977 -0.0125242672422255
1.42306985096907 -0.0148351178994397
1.42300241347322 -0.0156130217554311
1.42173013947843 -0.0161995880568986
1.42115863428711 -0.0180102408508295
1.41988853150017 -0.024064904691656
1.41886543399831 -0.0263159213549754
1.4186494210922 -0.0291263715910408
1.41803958298727 -0.0296307311044278
1.41660077794914 -0.0288353129840669
1.41619441736203 -0.0274745650125942
1.41471172452295 -0.0279877318509632
1.41416576028407 -0.0289455230053566
1.41163228510824 -0.0309270401038178
1.4110403257577 -0.0342360434102676
1.41036637103642 -0.0376848941310077
1.41018934104791 -0.0405556688683115
1.40954748400942 -0.0428082793168894
1.40858525184963 -0.0429290633223024
1.40742679078892 -0.0415661575880835
1.40686493929084 -0.0398697959446138
1.40612534208363 -0.0382730609333441
1.405455588625 -0.0374473602224835
1.4042796300918 -0.03623119850901
1.40383190963278 -0.035813841656774
1.40277854593912 -0.0343332114200732
1.40204420100059 -0.0341983578293521
1.40160228217336 -0.0334594018442866
1.40093399707841 -0.031899883419658
1.39955903004053 -0.0315506227129488
1.39839281306174 -0.0308466501009838
1.39784631009586 -0.0273118420108716
1.39621164395237 -0.0237092282884745
1.39515259562208 -0.0211728966176846
1.3943083720552 -0.0190950422269724
1.39326169631966 -0.0191115772745691
1.39309793841531 -0.0211542454524979
1.39209991630781 -0.0236272469841438
1.39184290883646 -0.0281097483961564
1.39095304346094 -0.0298537024359518
1.39012704597003 -0.0316366176925425
1.38967166804488 -0.0305562445452095
1.38818731215328 -0.0286606753490814
1.38768420057394 -0.0268809648098155
1.38601030963965 -0.0203292944437976
1.38575012423754 -0.0148949806140284
1.38474143358758 -0.00966617087363558
1.38385515380571 -0.0065797846327474
1.38316632303898 -0.00537449006482501
1.38203672616753 -0.00493189136687984
1.38164981643562 -0.00452394516000398
1.38120474275598 -0.00498889973694028
1.37942129918705 -0.00549334534223158
1.37934651043134 -0.00588497700697415
1.37882097185619 -0.00741426493346649
1.37804432169432 -0.00894716451947959
1.37666086373205 -0.00739511277534583
1.37648439117665 -0.0064638378053793
1.37621169353908 -0.00257240090681548
1.37441623198727 0.000261374449356854
1.37406856254487 0.000775351933890724
1.37238268956998 0.000450264768159565
1.37208477615684 -0.000695594280681261
1.3713253863663 -0.00224953628313244
1.37109781686605 -0.00253784361671277
1.37039806483915 -0.00554133076221439
1.36990116096593 -0.00747958506472137
1.36819698935204 -0.00805380454214729
1.36714058941922 -0.0138074624833095
1.36633121412995 -0.0143055876035633
1.36616254813571 -0.0167288784231376
1.36527778805868 -0.0203524841457882
1.36430321705188 -0.0217834694743517
1.3629476125593 -0.0219288718958636
1.36161173581987 -0.0224819716001321
1.36116616609047 -0.0234184447232245
1.36049984913918 -0.0238650874598736
1.35975347116027 -0.0248755861378806
1.3589920999695 -0.0248418778832218
1.35805937130961 -0.024525700844115
1.35770638395959 -0.0248245019085319
1.35657426442859 -0.0313618780735993
1.35596039693595 -0.04098311254496
1.35436267229174 -0.053106545067095
1.35359213360183 -0.0600101736460073
1.35316185827858 -0.0626685651075381
1.3529609700895 -0.0753164859388563
1.3505809829082 -0.0757553002440692
1.34976599242247 -0.0735111197797824
1.34929442953041 -0.0698372833678408
1.34858493350818 -0.0657918116259923
1.34790034986172 -0.061823262592431
1.34703030559972 -0.0511827445332563
1.3462400874829 -0.0431784315771034
1.34544062104668 -0.0385269140343745
1.34460758527722 -0.0358276374336638
1.34424142936674 -0.0350900058457981
1.34383606047542 -0.0346433323519632
1.34328642997045 -0.0354333191047872
1.34242049747499 -0.035796272452324
1.34121920327987 -0.0366918842597982
1.33940445971368 -0.0372793410369128
1.33912203618101 -0.0384003694337761
1.33883608457951 -0.0390527398629902
1.33795904428954 -0.0401160625069558
1.33743667027422 -0.0416245164635491
1.3367451523555 -0.0427657883286795
1.33602050271942 -0.040837868645167
1.33391856004554 -0.0394047821764377
1.33331789254819 -0.0379290707252634
1.33324186719273 -0.0364497177091155
1.33242366618248 -0.0353219354899871
1.33141358956632 -0.0351780536301102
1.33064953239163 -0.031188788983258
1.33012250396607 -0.0291194229545876
1.32891805848426 -0.0272315125614284
1.32847000039369 -0.0262035026020097
1.32756482154751 -0.0254941636832292
1.32630131551277 -0.0235066368639115
1.32610722087396 -0.0233360502924083
1.32431275004914 -0.0196553203757723
1.32336409302378 -0.0167519879574984
1.3230137724243 -0.0113657053843614
1.32252254073661 -0.0108395097891401
1.32164016366344 -0.00627929370964244
1.32036390552853 -0.00421169688087583
1.31883549860882 -0.00191916328247828
1.31827877476963 0.0026627515836799
1.31765249782622 0.00322294702864808
1.31703991255286 0.0029644211159012
1.31639851017434 0.00140807888119444
1.31546834098065 -0.000240109734465564
1.31480309754806 -0.00481396354977305
1.31426512837116 -0.0109870655082577
1.31278568079464 -0.0190730236369425
1.31195475372969 -0.0241174501712272
1.31144186464633 -0.0258159419468437
1.31092989820621 -0.0355144853369959
1.30909836189555 -0.0416026167551483
1.30856783370138 -0.0471348276294528
1.30764959889614 -0.0498948777555638
1.30686368827403 -0.0526067781281513
1.3064470156276 -0.0553101104231209
1.30571156173013 -0.0566047207329893
1.3049874802245 -0.0566241605718115
1.30411623130981 -0.0560908142909606
1.30324150399454 -0.0554580010843016
1.30266060892487 -0.0543601471860295
1.30209649846982 -0.0527169438225566
1.30096070760449 -0.0540531257672094
1.30043907749008 -0.0558897398563203
1.29923687723579 -0.0620401246462805
1.29856246694991 -0.0657923838105446
1.29705003612119 -0.078292951783991
1.29704385786141 -0.085651514338291
1.29637275353183 -0.08908455416683
1.29508234065497 -0.090406032209239
1.29473256702557 -0.0901589870085136
1.29387372680911 -0.0828067108329589
1.2932845140794 -0.0799998007875335
1.29215193200947 -0.0704500000173306
1.29210614315607 -0.0675032186730025
1.29033453200422 -0.066204155394735
1.28936456967093 -0.0643661533299617
1.28917009542143 -0.0625439642350716
1.28805421067765 -0.057719873309889
1.28717686455542 -0.0471004562627896
1.28631373812844 -0.0437641886607883
1.28596062108185 -0.039115285144628
1.28520188143157 -0.0378577033982155
1.28466980677494 -0.0316435846164818
1.28375543569659 -0.0301563793301849
1.2832557963653 -0.0296212523788979
1.28246393529873 -0.0293960937184308
1.28057455438524 -0.0288937965016763
1.27991138676673 -0.0285030074569005
1.27958892000392 -0.0288151799697629
1.27740647212626 -0.0293211862752652
1.27693521939257 -0.0315207519967729
1.27646040088234 -0.0340112098067757
1.27488950875551 -0.0357360533908349
1.27474418304689 -0.0488244242607786
1.27378036692418 -0.0511970383271891
1.27347358046056 -0.0545948977024722
1.27226308040098 -0.058366478511237
1.27166592974005 -0.0588343125923469
1.27113142140709 -0.0586574709082018
1.26982228235909 -0.0567521661157381
1.26965333864714 -0.0554745408158398
1.26912877470136 -0.050348361013096
1.26692835459517 -0.0493258711046275
1.26639511860511 -0.041900704149359
1.2656903415728 -0.0418086968261596
1.26563491414392 -0.0375055425829739
1.26380994642741 -0.0352344000379384
1.2636857187298 -0.0335326667911333
1.26316025799127 -0.0354981792073527
1.26143360820912 -0.0385911632343505
1.26055858471267 -0.041893080004902
1.26007823558292 -0.0443846706504153
1.25989447113008 -0.0448062806638475
1.2595244099047 -0.0473829310772406
1.25884930804246 -0.0499942052524025
1.25759650302951 -0.0562529454346271
1.25697719957811 -0.0607397485666251
1.25680759375043 -0.0641883682613615
1.25518120102906 -0.0702956237855648
1.25416544136725 -0.0772340436395527
1.25360849910767 -0.0779388950458196
1.25271032974636 -0.0771220078822725
1.25204935333482 -0.0759199004978067
1.25142837766373 -0.0744074487958805
1.25073780732015 -0.0707573893318706
1.24921159513509 -0.0639263205689831
1.24910585808107 -0.0596630281181798
1.2479156234109 -0.058738612274733
1.2468040465561 -0.0543826042114194
1.24608573231415 -0.0516183304530188
1.24517792654266 -0.0474956521747087
1.24419177325632 -0.0460128850830027
1.24351255634897 -0.0404279129737056
1.24313296931975 -0.0405088333447528
1.24261646447405 -0.0408476531436811
1.24115188682939 -0.0445008111721222
1.2409077437185 -0.0455727011210521
1.23863287873263 -0.0476824613782719
1.2369803812327 -0.0480468720457745
1.23669288849726 -0.0474971294230877
1.23633459715988 -0.0458274900336966
1.23554778639197 -0.0444557663943845
1.23457209913486 -0.0423668771810209
1.23443811020915 -0.0400199866566764
1.23375529232081 -0.0379421446219248
1.23262676192859 -0.0369660172685888
1.23254698107955 -0.0367825290188615
1.23153116713334 -0.033476133315724
1.23080689784572 -0.0259210228976856
1.23000704911172 -0.025076957254445
1.22934136151969 -0.0225985961927693
1.22834710222663 -0.0211559964131421
1.22752254185171 -0.019791592439485
1.22656458092869 -0.0166008679561001
1.22609219802805 -0.0122883434119644
1.22538886900156 -0.00751518293030835
1.22524917110792 -0.00476793880647841
1.22449420673034 -0.000601618727907735
1.22329250472647 0.000265011617003487
1.22281130518787 -0.000537738348466207
1.22113933051853 -0.00447350775651395
1.2207565702859 -0.00802987949813898
1.21969160397236 -0.0135776378889902
1.21853605291342 -0.0150462283022813
1.21770376441539 -0.0238206249635584
1.2166521601076 -0.0296812484124838
1.21618137096791 -0.0302305683075795
1.21544452898237 -0.0357491877561063
1.21528547616167 -0.0453534223848042
1.21402497565859 -0.0460574291855536
1.21304221086046 -0.0558909164770111
1.21225800956406 -0.0627597591782355
1.21182549460642 -0.0677618691144917
1.2099708202622 -0.0761037010218366
1.20958193884638 -0.0785904375890782
1.20909289385303 -0.0790318396129855
1.20789974413387 -0.0787704195910474
1.20673704831018 -0.0777702360621463
1.20658772587067 -0.0768140807933922
1.2060505609098 -0.0748594713793297
1.20494020700731 -0.0724568499353977
1.20428007203754 -0.0707419459984134
1.20360505539102 -0.068469291102055
1.20279590087428 -0.0637836475126018
1.20237340117162 -0.0631063365116127
1.20112496670577 -0.0592571864887923
1.20086119411421 -0.0582307343802411
1.19995214607866 -0.0575483832909156
1.19938001708888 -0.0569337058800308
1.19877975215418 -0.066589894497979
1.19762229745158 -0.074478994662482
1.19601178821052 -0.0826145043968182
1.19538154245642 -0.0840897998812999
1.19461454441842 -0.0924819833531651
1.19346534738951 -0.0938916805249614
1.19306834776767 -0.0939390827067694
1.19274241307989 -0.0914045255484879
1.19115404159082 -0.0882874974323007
1.19060353618245 -0.0863635100378103
1.18987185517291 -0.0862214849047981
1.18912372883148 -0.086272071099238
1.18867737074509 -0.0863014602131507
1.18792929480209 -0.0861365571520972
1.18748527124133 -0.0858704726160473
1.18677177330305 -0.0849725548453559
1.18615979883143 -0.0838468542232975
1.18569803479619 -0.0836859792540536
1.1838389270208 -0.0846144875018285
1.18271555405536 -0.0852969009585989
1.18155338459626 -0.0857166120188327
1.18146192406518 -0.0873247892500787
1.18067657261996 -0.0878137500067078
1.17837118243023 -0.0878575505286692
1.17776524763145 -0.0882352483651932
1.17759600254141 -0.0898133161402921
1.17743929723455 -0.0918710548189001
1.17623503568228 -0.0927421049093667
1.17508590524166 -0.0931755840681376
1.17407571035962 -0.0921114376494157
1.17383317701628 -0.0901799471934733
1.17332794333865 -0.0891957590505047
1.17275178077676 -0.0869724495233146
1.17130264343227 -0.0853713306526008
1.16979688989746 -0.0803247623621283
1.16909206764555 -0.0785501697786338
1.16805268538864 -0.0746164411559485
1.16757497391438 -0.0714293017278865
1.16690638574029 -0.0647745542107419
1.16592883589097 -0.0630420904383473
1.16548188261398 -0.0606582351603776
1.16465782831944 -0.0597628559714453
1.16424422657911 -0.0574369877363176
1.16360599446053 -0.0567475594191427
1.16287235523786 -0.0552205632226985
1.16169237949723 -0.0540624335546748
1.16052642754002 -0.0531904498884574
1.15988280575223 -0.0524975834342485
1.15951401794378 -0.0522828919040147
1.15881560849156 -0.0517404586699069
1.15765831273149 -0.0514914600508482
1.1569743074301 -0.0508506248774863
1.15646562853669 -0.0496648526286007
1.155816305379 -0.0443753729854106
1.15442550440601 -0.043089187459041
1.15407530165938 -0.040759153637651
1.15298773829538 -0.0372372314155512
1.15176253455276 -0.0350497740069811
1.15125491224794 -0.0345560815574585
1.15049082837339 -0.0332566716391739
1.14991412986224 -0.0322440612913599
1.14941348258732 -0.0342154546643623
1.14900401386516 -0.0377736258542898
1.14827544691621 -0.0451379682666211
1.14611551591308 -0.0480065799494301
1.14588723679871 -0.0566960932084136
1.14563391162418 -0.0618862351673608
1.14504760802934 -0.0637552714867999
1.14307639863045 -0.0687270326791717
1.14289375741598 -0.0715423812115886
1.14238129585155 -0.071658547533487
1.14018475132334 -0.0715291615732684
1.13986638704872 -0.0702369179138559
1.1389018223764 -0.0696106125874489
1.13851036038124 -0.0647300677134892
1.13743306467559 -0.0618553628179907
1.13675124200715 -0.0596499924133613
1.13571997526442 -0.0589381611036195
1.1352312781574 -0.058642844186291
1.1342165648552 -0.0584497141492418
1.13368176169139 -0.0582423438731347
1.13315710800471 -0.0577865889582697
1.13227510282814 -0.0569462538658959
1.13128481950873 -0.0550795420567639
1.13027007736082 -0.0538310400635039
1.12861734509883 -0.0521653108780027
1.12843130939919 -0.0489413503177794
1.12767728717252 -0.0442388695309644
1.12732151991681 -0.0429726881232637
1.12642592400137 -0.0413593190841864
1.12565873226084 -0.0405483921579593
1.12542591023254 -0.0400016462462035
1.12422622502475 -0.0401979736851533
1.12381887435901 -0.040521505559304
1.12357215468966 -0.0412028081136955
1.1213316060462 -0.0416423691919754
1.12112920606869 -0.0412352648477148
1.12072641160329 -0.0403356421590402
1.12026196366251 -0.0400206689182924
1.11939783502749 -0.0378221643648317
1.1180382632449 -0.0375017803284289
1.11749930280257 -0.0377478481442705
1.11708794952696 -0.0388371666952571
1.11628628703101 -0.0398137756465931
1.1155454434597 -0.0413495698276295
1.11427053405141 -0.0422889323770395
1.11338304456647 -0.0443195255543535
1.11262431932782 -0.0444798913083441
1.11216912332246 -0.0447171223220975
1.11145383190094 -0.0442591372254967
1.11055704257146 -0.0440682414900401
1.11014919939926 -0.042759767031994
1.10946245505214 -0.0416174097201267
1.10942364567687 -0.0411636154512915
1.1074375376971 -0.0432665725494747
1.10719825812251 -0.0441893545175971
1.10553782012133 -0.0450880384646897
1.10498039530575 -0.0493356680877745
1.10338296675345 -0.0500220911120649
1.10330851315058 -0.0521655843283406
1.10239455410308 -0.0529466675950192
1.10190774712846 -0.0532810837457044
1.1017943107194 -0.05367798115053
1.10051014112991 -0.0558029475306391
1.09936737510205 -0.0584266236203328
1.09920592698632 -0.060685538451183
1.09801356603223 -0.068294659909939
1.09738704129113 -0.0806860651770358
1.09665491219113 -0.0821397362951015
1.09532906451171 -0.0840741689283008
1.09380480824893 -0.0920970679843926
1.09369180343662 -0.0915675368277909
1.09228374194656 -0.090616086933686
1.0921291392321 -0.0898610307132206
1.09133386650634 -0.0892074756781754
1.09059717724049 -0.0896508396614772
1.08961801836424 -0.0911467577964399
1.08911833964683 -0.0916531167916902
1.08855507870469 -0.0930372638897913
1.08781504863432 -0.0938603802303749
1.08716887106963 -0.0937000944370216
1.086084213201 -0.0924176702440608
1.08603227532852 -0.0915270434250399
1.08467611799715 -0.0883002849518999
1.08433102223386 -0.08516601393383
1.08367098058706 -0.0817980821432109
1.0818735867139 -0.0798583385360127
1.08128666952228 -0.0787802351880134
1.07991048642641 -0.0765351788285139
1.07972823589461 -0.0762305525722695
1.07869055293043 -0.0756934099077752
1.07831691133465 -0.0756407418101105
1.07777248851176 -0.0743545332922916
1.07681996473924 -0.0739462389990809
1.07668138061736 -0.0722124252056489
1.07525149920481 -0.0695314100653786
1.07399764509862 -0.0674652760755208
1.07331176960965 -0.0659952474619812
1.07300803965351 -0.0636212730953446
1.07265112145444 -0.062930696793155
1.07121409649496 -0.0615442250744645
1.07089746132362 -0.0606132759053739
1.06961128466917 -0.0593220174648234
1.06827798834045 -0.055296745698826
1.06771330471378 -0.0534504618056015
1.06760148086363 -0.0508334771502225
1.06595338745854 -0.0474035934234146
1.0657811495677 -0.0455755102004089
1.06517234629621 -0.0439353586682071
1.06494608501567 -0.0427736615955942
1.06390798478075 -0.0425606195827236
1.06324217257155 -0.0425662275890276
1.06238458073086 -0.0425610562160746
1.06211860809941 -0.0425438458894494
1.06131763010264 -0.0424347306262673
1.05953869962681 -0.0417705130806057
1.05879067176934 -0.0404647200250104
1.05847485084609 -0.0379700083632324
1.05787459632345 -0.0343057878794549
1.05667072580198 -0.0301069795557855
1.05627035668697 -0.0296187602714943
1.05503342149037 -0.0272560804991328
1.05462883168884 -0.0261863059681476
1.05307212614205 -0.0245466049884315
1.05179105357235 -0.023575416773715
1.05126357598312 -0.0217540203638126
1.05049971108896 -0.0192116753488822
1.04975192193674 -0.0180472122166928
1.04884439926628 -0.0159435980211238
1.04819547222372 -0.0145604361348776
1.04759917746108 -0.014101644051221
1.04689374752102 -0.0133011480883527
1.04639717651677 -0.0117557708158749
1.04497901840227 -0.0113919455924728
1.04493503437048 -0.0125021280918089
1.0438950152183 -0.0144110549910127
1.04291173976052 -0.0174090231067859
1.04216227670311 -0.0190915022488267
1.04123905990823 -0.0237850675893916
1.04074684830227 -0.0258357264867046
1.03985086708891 -0.0277673157886563
1.03950338972351 -0.0415506562533929
1.03753394069831 -0.0438115690087145
1.03733011576209 -0.0537994522638538
1.03698948191819 -0.0553787976083332
1.03632553564205 -0.0599851346270432
1.03560908426818 -0.0617232497714752
1.03491014477598 -0.0616546679486749
1.03416084471979 -0.0611678354234537
1.03377280144231 -0.0577162620575558
1.03224951581881 -0.0551221958583665
1.03189441994019 -0.0549323888434727
1.03119845868352 -0.0555747657171666
1.03022190855767 -0.0574215023518011
1.029648634354 -0.0599532771616966
1.02780181310844 -0.0632970840946402
1.02756142169936 -0.0634946162133508
1.02619272776088 -0.0649240858596931
1.02589796321398 -0.0656455435861121
1.02524544563954 -0.0669163353430128
1.02483037122204 -0.0689224669426515
1.02409135552668 -0.0697029378164472
1.02328238145822 -0.0703462091710696
1.02226591105141 -0.070214389127135
1.02175793676535 -0.0694036728471023
1.02085965569382 -0.0692387597207167
1.01938861418379 -0.0670909384382707
1.01911968740854 -0.0655882572549208
1.01865186308914 -0.0637232663358862
1.01749963616303 -0.0624919107586338
1.0159823823621 -0.0607019808109359
1.01493513987401 -0.0586936500605413
1.01445333923996 -0.0577378885498016
1.01358558514567 -0.0569922863077237
1.01314864703298 -0.0562233777047628
1.01191514491107 -0.0551938400456875
1.01069646627232 -0.0547069766993201
1.0100876464716 -0.0530058242422534
1.00988625910517 -0.0516239351478509
1.00901899815775 -0.0489625551811182
1.00813790004356 -0.0485234131142992
1.00665079396358 -0.0473381400418885
1.00542757981078 -0.045459991524458
1.00480414242102 -0.0446215253208744
1.00427105247254 -0.043125342292024
1.00411889229191 -0.0417968958833654
1.00309340975035 -0.0408397455881694
1.00247600900648 -0.038031438404283
1.00190338502427 -0.0332015834599625
1.00170656404943 -0.0323297110357008
1.00065441132233 -0.0317596319372017
0.999449851336173 -0.0315230622478841
0.998448869805035 -0.031758602236345
0.997937666187922 -0.0325203720785405
0.997301957196337 -0.0350783120845199
0.997162758573489 -0.0407458885914914
0.995346693433401 -0.0411884489994107
0.994808726017771 -0.0416088874283431
0.993937357771303 -0.0445005083245732
0.993528123215576 -0.0480750991966706
0.992243887735053 -0.0502457658394523
0.99161385129073 -0.0524054341104133
0.991179314924181 -0.0528386366054732
0.990711636357517 -0.0550586667812912
0.990389923931223 -0.0554657236543616
0.989046779728079 -0.0574637713584429
0.988205798817641 -0.0577050139670916
0.987555454647017 -0.0575347286220218
0.986505033020999 -0.0566166569811349
0.985132666229729 -0.0552936640698617
0.983896813696027 -0.054548552047564
0.983295757759617 -0.0540016132338609
0.983230304994606 -0.0532117312459868
0.982305624874753 -0.0529228675728471
0.981338480113223 -0.0514855926529709
0.980776105037911 -0.0505373740957508
0.979975728652977 -0.0494996748856233
0.979216619127491 -0.0475965659716902
0.978338629529041 -0.0452534577738261
0.977143304231469 -0.0432920796437419
0.976213506516655 -0.0420811041142755
0.975517245722502 -0.0385778461009086
0.975285101195644 -0.0365456972304343
0.974462138534938 -0.0356895108365988
0.973167723398676 -0.0353106265263464
0.972523898238339 -0.0350134399085423
0.972159139559804 -0.0348177851943477
0.971533675263992 -0.0347671569185198
0.969604884581091 -0.0346062392367592
0.968700432406571 -0.0331922546531666
0.968558085234542 -0.0308866293041998
0.967774123773336 -0.0291943104336014
0.966863354820945 -0.0290333882773194
0.966083642655942 -0.0265514950249112
0.965562244608594 -0.0259930519473436
0.964314148207301 -0.02525541168344
0.964031153415862 -0.0242163704722313
0.963509368090977 -0.0239699264713461
0.962917619527489 -0.023835703941762
0.962469140411422 -0.024472908417362
0.961601343289207 -0.0256628985748567
0.960786771668749 -0.0268532880942672
0.959052900219709 -0.0280965366764775
0.958344804762177 -0.0309958892061383
0.957671996902713 -0.0332843607328127
0.956974633492832 -0.0337627478307082
0.956389898477699 -0.0360254009260662
0.955394212085562 -0.0365095478476344
0.954663838894022 -0.0389875027241108
0.954077511863167 -0.039667683323409
0.953414297779217 -0.0398099801944433
0.952199130745108 -0.0394193272922435
0.951720720176811 -0.0385837057767315
0.950258385624777 -0.0366515573279648
0.949237873423996 -0.0351707345051024
0.948745218618638 -0.0348419780265895
0.947641054195223 -0.0345087038151145
0.947234029693672 -0.0333940292478204
0.947078650139711 -0.0325468412878035
0.945388874049548 -0.02980041307364
0.945181630112267 -0.0295127731812109
0.944253907398499 -0.0284254908325159
0.943706001186559 -0.0284082928296857
0.942658468157777 -0.0284319500448783
0.941595571945597 -0.0285235852400678
0.940953166662157 -0.0285388396582594
0.940140156109266 -0.0269183967775475
0.939724584308716 -0.026421505625296
0.938787387997138 -0.0244657975537346
0.938021654566998 -0.0201093928077175
0.937512762022394 -0.0180655513428618
0.936762390294697 -0.0172648695583595
0.935799678093169 -0.0126843281077238
0.93461637124414 -0.0108166337509347
0.933172348367987 -0.0106861267896463
0.932193539137193 -0.0105849390139612
0.932029448291954 -0.0105943774468501
0.931686250618278 -0.0111748602064247
0.931330518431938 -0.0117038523213366
0.93069800490018 -0.0118246583277547
0.929141540233425 -0.0147191794241057
0.928686616280222 -0.0153798016337583
0.927736676075834 -0.0168246662509707
0.9269031823017 -0.0190944361940012
0.926383939742356 -0.0209736946085114
0.925680342823469 -0.0231452095155331
0.925424243378036 -0.0243009733479291
0.924017610267784 -0.0251227474846283
0.923599887565686 -0.0257254718398238
0.923203440844128 -0.026095321941665
0.921303643660756 -0.0266642269386404
0.920603629272642 -0.0283057488385811
0.91949392335087 -0.028495216293764
0.918560029466159 -0.0304606048920493
0.918252032357714 -0.0318097044291051
0.917271474947584 -0.0326778934519036
0.916829215079676 -0.0330099588506776
0.916534404881325 -0.0349859287438027
0.915483108846105 -0.035273277777395
0.914477206444245 -0.0353925082407761
0.913648370777053 -0.0354176873536194
0.912698500475366 -0.0342224870571101
0.911891745473899 -0.032844157493738
0.911335088240514 -0.0324321082684799
0.910437022890453 -0.0318802373287836
0.909122408021077 -0.0308110796778699
0.909039949055557 -0.0310683348815861
0.908279967956065 -0.032522106942745
0.906775778464035 -0.033087785429097
0.906448861543111 -0.0336382439890146
0.905874759048498 -0.0356869504507433
0.905341971664171 -0.0376848939802254
0.904608399056487 -0.0386284967777553
0.904102287698869 -0.0393316961377846
0.903321028374366 -0.0407287482229284
0.902353095492559 -0.040778809660935
0.901645524306245 -0.0405739186784997
0.901052101408231 -0.039902052587075
0.900674918315477 -0.0383542172854836
0.899034406518106 -0.0371731981191546
0.898353810432106 -0.0356597483523525
0.897412870294047 -0.0349797030185858
0.89688130506136 -0.0343475523970947
0.894865068343374 -0.0319762004026902
0.894464264035727 -0.0311496240689377
0.893728408375353 -0.0300080728489285
0.892680231399329 -0.0289031672118238
0.892051126069483 -0.0248117164278967
0.89169247023406 -0.0237980865348298
0.891135934775042 -0.0226078795413
0.890642945610451 -0.0221334138589888
0.890281291893176 -0.0217072342297187
0.888723499339396 -0.0214519347856583
0.888499214188197 -0.0212062241441768
0.887997310537057 -0.0213005197457123
0.8868032375583 -0.0221833396043131
0.885541355350985 -0.023971549629026
0.884896840885104 -0.0249083677256386
0.883504669328488 -0.029516175948488
0.883155838786613 -0.0327133911764261
0.882667075966876 -0.0330283268638521
0.881805412263838 -0.0401371269019449
0.881389271507962 -0.0412293136869053
0.880005334587894 -0.0433104157668402
0.879695671659935 -0.0439490742839004
0.878804482348198 -0.0455984172814997
0.877657144779843 -0.0461450614797058
0.876002987350851 -0.0467413028972294
0.87528807382364 -0.0464283228819236
0.873897376507383 -0.0458332915172236
0.873417028272108 -0.0418025400712069
0.873068673718389 -0.0409260804618659
0.872421638753337 -0.0382451741528444
0.872211949303479 -0.0375814643846037
0.87143543370095 -0.0370686977200924
0.871040669800033 -0.0371171377579518
0.870417015143521 -0.0378157909474517
0.869037959721259 -0.0382587782741273
0.868106051134945 -0.0385022155435221
0.867916126997131 -0.0393022661885175
0.867334590435979 -0.0393669080236347
0.866146613424303 -0.0385486236202752
0.86537790487757 -0.0377017667254318
0.863151653511702 -0.0367661891326586
0.862639421986268 -0.0344023557948083
0.861666760306145 -0.0325595557946984
0.861479731754535 -0.0333349807240267
0.861008882748755 -0.033738682470303
0.859958027685761 -0.0374551715174748
0.859115864039856 -0.0386886214179964
0.85866081892414 -0.0399124026020394
0.858073502818957 -0.0403484398734818
0.857727219226944 -0.0474068277506014
0.856795886001579 -0.0498266370749959
0.85595500369518 -0.0505556511119134
0.854350439616155 -0.0508323400708209
0.852987358696879 -0.0496245692731102
0.851319615387539 -0.0492290475270438
0.850777858349609 -0.0454456969308153
0.849788591716896 -0.0433399273010183
0.849169531633126 -0.0391024274091351
0.848101727466904 -0.0357102715827406
0.847788174361541 -0.0352694148130768
0.847729446035684 -0.0344433872169533
0.845674162575033 -0.0338883631710454
0.84487064769907 -0.0340603749119448
0.844690207421406 -0.0349722741266768
0.843711944868699 -0.0396444273323191
0.842821061141964 -0.0445479272779951
0.84230457404215 -0.0473518994819926
0.841186246927939 -0.0484525318554993
0.840641459334073 -0.0498614389539127
0.839814370590113 -0.0500643708980769
0.839001157459187 -0.050231323856121
0.838230668949023 -0.0499088430420206
0.837014628497045 -0.0497975198040635
0.836921283291553 -0.0493108796990252
0.836465700263061 -0.0486583044164582
0.836319335019863 -0.048011557866066
0.835137022615751 -0.0469997702409273
0.834192121953381 -0.0467395883220322
0.832870748127589 -0.0459618176748451
0.831985648421341 -0.0455313028484393
0.831569763424113 -0.0443648564154948
0.830813711731563 -0.0425399477715122
0.83066594623634 -0.0412078231197823
0.828989365476462 -0.039617980428229
0.828168241198769 -0.0373927872204814
0.82686852636792 -0.034623034995529
0.82623616367263 -0.0338536611689701
0.826027101053653 -0.0304268906878733
0.825399806930622 -0.0300720759233845
0.824165212284707 -0.0297079906829983
0.822834920522051 -0.0277372250742511
0.82201258647187 -0.0276877223992929
0.821815206415579 -0.0278593599059272
0.82089981582879 -0.0290256674690403
0.820145864266377 -0.0316054669844503
0.819600749445836 -0.0336123750601102
0.819053313129292 -0.0353240049509719
0.817909186971339 -0.0378345537448317
0.816988710457887 -0.0382616172551824
0.816035383361409 -0.0376739317827598
0.815209097885771 -0.0372817789573099
0.814143113232376 -0.0367186505323369
0.813429514586497 -0.0365542303379003
0.813028247634228 -0.0365649766445468
0.812059550625828 -0.0366033138756096
0.811897164112322 -0.0367494225836453
0.810224253419282 -0.0367648296619135
0.809634847776289 -0.0369642408889382
0.808769292479138 -0.0373505387805474
0.808246652826444 -0.0384014464545849
0.807780962430263 -0.0393728246955027
0.806402934822428 -0.0413755394872342
0.805913756523399 -0.0435126036800811
0.804870629110327 -0.0480074986976415
0.803723435612446 -0.0497443278531302
0.8034023460133 -0.0512489941068405
0.802734752453195 -0.0538162667549343
0.802435719405467 -0.0579747600729427
0.801687175528642 -0.0589179676671054
0.800704716249602 -0.0598787128338292
0.799900534978319 -0.060114216246797
0.79918056447233 -0.0595301406872282
0.79838531776783 -0.058784272676059
0.797160945758857 -0.0560513368724361
0.796566427348668 -0.0549503133750169
0.795244309452163 -0.0516568569909495
0.794683462519152 -0.0506441136507708
0.793414168945798 -0.0496916945579962
0.793020052148717 -0.048101142978101
0.791816962130259 -0.0479566269554684
0.791308200653038 -0.0478507060396004
0.790466611249012 -0.0477847193660563
0.789566688770823 -0.0477654691173295
0.789113411892484 -0.0475819381469658
0.788364412753633 -0.0461331333724608
0.787889256218178 -0.0452718396930024
0.785617084865804 -0.0449591580942912
0.785571041001126 -0.0421212512032152
0.784805792503753 -0.0379568373753982
0.78404436100566 -0.0357977426185069
0.783733313439739 -0.0331199157280233
0.782649854573979 -0.032242487523027
0.782020773504229 -0.0321639492158965
0.781411396267544 -0.0324508158353612
0.780571241540601 -0.0332787321158272
0.779223755266102 -0.0350346846862324
0.778777444491084 -0.0365695108760775
0.77795500041652 -0.0374125530948141
0.77728000882946 -0.0382232497841029
0.776752675901846 -0.0403026358938161
0.775712529395711 -0.0420476101125273
0.774813283463031 -0.0441862392244625
0.774060460109231 -0.0489763246972563
0.773174775930114 -0.0543169910063641
0.772054114321914 -0.0595688986818387
0.771437601840434 -0.061706265810303
0.770389726689088 -0.063548092337901
0.769375240271372 -0.0636181147492527
0.768023893515355 -0.063379314166537
0.767280027773901 -0.0631241859576543
0.76671875730412 -0.0630252122841367
0.766270530051604 -0.0627801606073032
0.765087412815611 -0.062553126330312
0.764637608024215 -0.0622127233124735
0.763992580186521 -0.0616335473839905
0.76275441981695 -0.0611824358910898
0.762217828098924 -0.0602740566476053
0.761687372170675 -0.0588837457779322
0.761379764245222 -0.0581146141042008
0.760204352403541 -0.0562756751017486
0.7591072676558 -0.0552499358361686
0.757946137950923 -0.0549919065613741
0.757673427713989 -0.0546731379275564
0.756326683542507 -0.0542786389215758
0.755624571452245 -0.0539301605127626
0.754580949604202 -0.0535737628702466
0.754049812374569 -0.0515628841090693
0.753567352907733 -0.0501385713797537
0.752909697397356 -0.0479206102930754
0.751524017896152 -0.0461525743252235
0.751086071896012 -0.0450343212940442
0.750215249161256 -0.043215789552961
0.74921835156724 -0.0424330297273045
0.748605007998008 -0.0417094738699112
0.746937393386403 -0.0416195777995121
0.745866201943824 -0.0412466906279794
0.744993365337711 -0.0391705937472548
0.744508290826309 -0.0380454691751339
0.743562452106642 -0.0365999135017631
0.743019862150278 -0.036182616052262
0.742687168984102 -0.0360968629504659
0.74096318960738 -0.034921661231064
0.740577022879769 -0.0345949455851646
0.740183211288106 -0.0340597925125333
0.739229890828907 -0.0334371690375279
0.738389879802537 -0.0316135713158794
0.737335448855707 -0.0291319727694553
0.736538460077417 -0.0276224623651713
0.736073734649138 -0.0265807248555702
0.734982257572051 -0.0243742782630822
0.733900498630812 -0.0233027382104045
0.733652892449465 -0.0215392429534928
0.733026339992484 -0.0207832683099882
0.732132806058973 -0.0200365055834109
0.731154898623739 -0.0200030998101482
0.730249586260246 -0.0202142835505819
0.728899818873139 -0.0211776427379924
0.727936820034475 -0.0213773360853957
0.727728562197214 -0.0222596088011802
0.72689768454006 -0.0225821830850483
0.726536423733723 -0.0229094859230327
0.725301085820195 -0.0233657802935468
0.723598018566595 -0.0234052932016508
0.723182931439645 -0.0233291170012357
0.722405534157625 -0.023032051776036
0.721932988203368 -0.0223142804970144
0.721315237062358 -0.021648817496148
0.720046938373474 -0.0206893915613148
0.719074038167449 -0.0204732986761827
0.718303970479961 -0.0204223686226963
0.717732925785029 -0.0202154282361803
0.716779884946774 -0.020924561425285
0.716331851772708 -0.0214961746520712
0.714474632793986 -0.0218480150585274
0.713487857505637 -0.023175627936904
0.712475389789475 -0.0236262342203323
0.711651780120581 -0.0255012648330313
0.71026878535076 -0.0262161311476968
0.709541099602228 -0.0267697500778941
0.70874013634566 -0.0264215563434132
0.708286939465125 -0.0257076917572502
0.707853053710118 -0.0252189408337144
0.707522388890061 -0.0233051211710188
0.706779874217634 -0.0220217598073536
0.704918408731406 -0.021903232192183
0.704440871289029 -0.021908569678873
0.703866828687296 -0.0221605775580301
0.70280845848168 -0.0221316978631391
0.702424617157312 -0.0219572602132877
0.701464356102879 -0.0191899278616141
0.700330465914836 -0.0179349281540565
0.699539651516788 -0.0171990268536725
0.698797360074427 -0.015783940994579
0.697953513232306 -0.0157552725649355
0.697108897332382 -0.0157902666579907
0.69591242677031 -0.0159192404562398
0.695294337291079 -0.0161528864916014
0.694544848533835 -0.0170104562514476
0.693769738888028 -0.0173128088535991
0.692905888575815 -0.0174502166511392
0.691745847996078 -0.0176543322313534
0.691323223921013 -0.0177060696666525
0.690480059969269 -0.0178343381351249
0.689217912313151 -0.018060030979375
0.688511051971636 -0.0183088218911733
0.687719586809759 -0.0186451423542424
0.687218687609267 -0.0196062857530173
0.686529678922488 -0.0224358303273146
0.684697199010084 -0.02386733708659
0.683156892866954 -0.0242896735888964
0.682725092089581 -0.029464659908633
0.682026365210246 -0.0313990494623308
0.68128933813011 -0.0374272713911813
0.680528424703776 -0.0397318440633691
0.679735682894825 -0.0476730099109102
0.678905190377714 -0.0499721791109884
0.677928883950169 -0.0549736064605085
0.676953041042986 -0.0573898327376108
0.676498128023169 -0.0582046287904171
0.675688727483358 -0.0596421383456483
0.675310463873557 -0.0599544116750537
0.674170932352642 -0.0615946340436833
0.673984718655498 -0.0695568361372448
0.672536248452149 -0.0728901977678192
0.670408956346435 -0.0771499785886404
0.669862658067544 -0.0788532613102162
0.669476577685564 -0.0816707264458623
0.668806618808479 -0.0882434341677072
0.668183253612865 -0.0894420586569191
0.667642673793394 -0.0885729324620443
0.665669933013347 -0.0868270780420968
0.66499323120571 -0.0846431690758297
0.663963920181135 -0.0832603419179478
0.663441763435723 -0.0813889628885992
0.66227725363122 -0.0778741096730321
0.661682963876642 -0.0756269920654414
0.660662620776759 -0.0744672944545101
0.659725694152932 -0.0742803020030673
0.65900480567866 -0.0713902986877405
0.658473362142992 -0.0682277571375054
0.657775668964441 -0.0643968624962352
0.657375621128571 -0.063359193385543
0.656027633113765 -0.05812108181036
0.655398110096102 -0.055786971910701
0.654179577312898 -0.0555845624281955
0.653342658612412 -0.0552239973956357
0.652992758912892 -0.0557060907166011
0.652324138618322 -0.0568215906952392
0.651202168104765 -0.057882459817138
0.650770000698696 -0.0585828299983888
0.649247042664249 -0.059128772865377
0.648007494464354 -0.0601805548237698
0.647559061156691 -0.059930362473909
0.646049431711148 -0.0599139568591272
0.645421615666497 -0.059919724739613
0.645295419881989 -0.0600678522257996
0.644343461716385 -0.0603239733575733
0.643083964575734 -0.0609865638502862
0.642938056397304 -0.0616174894370052
0.64255799686817 -0.062181611818139
0.641728782099066 -0.063006384882789
0.640278464150141 -0.063508323756266
0.639699600504499 -0.063263762576474
0.638443599486353 -0.0629372475619576
0.636933585961521 -0.0609017936723769
0.636561240374325 -0.0596247791261089
0.63598935786243 -0.0589628672672274
0.635550794504192 -0.0587976726239677
0.633915222261732 -0.0577109577457108
0.633602677945015 -0.0574124942575146
0.6329905215735 -0.0571669840756635
0.632404921909852 -0.0567211427321138
0.631042646093848 -0.055187016352488
0.62944604509942 -0.0540451745181898
0.628064934808453 -0.053679082980269
0.627360339718183 -0.0500031253331028
0.625878071735906 -0.0487965981605565
0.625281798386684 -0.0440068714541039
0.624835505820415 -0.0418620627787332
0.623335669008088 -0.0409880576724815
0.622271800762374 -0.0397712283392958
0.62175180166989 -0.033946440619534
0.620818760284289 -0.0336558446857325
0.618852386713144 -0.033320424386832
0.618469390021066 -0.0335988180301118
0.618012635443376 -0.0354256308873463
0.616939533911699 -0.0398583695329033
0.615646768183476 -0.0430671136680366
0.615561042551905 -0.0446888546485463
0.614765166886568 -0.0493726357644282
0.613557372115039 -0.0492677686186044
0.613078542103558 -0.0484429036172469
0.612389361776082 -0.0481077676780124
0.610375353177269 -0.0464617867977405
0.609914990579846 -0.0444719827063191
0.609460277947108 -0.0412661308264163
0.608878270109696 -0.0402385496239012
0.607210483051239 -0.034078426454431
0.606588529987933 -0.0297460745204449
0.605843367835309 -0.0259331584510317
0.603265961153538 -0.023839451980989
0.602658338092129 -0.0199345883766693
0.602262499350324 -0.0209122681020814
0.601757030038074 -0.0279663968346145
0.600640270172091 -0.0358307294542367
0.600048717797703 -0.0428594225026936
0.599359949140869 -0.0510108641559969
0.597275873726187 -0.0583755423659101
0.596774115877928 -0.0693500545546093
0.595159999614902 -0.0749336522536368
0.594483801850147 -0.0821885264971225
0.59362294773008 -0.088114723872081
0.593166902913323 -0.0933015803061273
0.591331937651848 -0.0932658738786339
0.591045812968212 -0.0897286437418946
0.58950056000661 -0.0878859786873265
0.588849176304368 -0.0861195345512254
0.587808204651953 -0.0834484612506489
0.586488805752699 -0.0826213549524057
0.584866189670158 -0.0818353403340884
0.584649486509256 -0.0798987700929353
0.583204059826205 -0.0787063327848416
0.582756157033372 -0.0781760052086046
0.582435441990317 -0.0774254873025822
0.581580741125427 -0.0756631065074077
0.580809542182472 -0.0716832406556975
0.579546556098178 -0.0707107683864899
0.579051715993169 -0.0695704555152897
0.578531252134445 -0.0694628860678547
0.577324816758075 -0.0709420781075795
0.5766827887063 -0.0717149635451097
0.574739052979862 -0.0736287755510728
0.574309545319312 -0.0755763723723949
0.573970442108503 -0.0757802759203262
0.571895211669115 -0.0756725899698496
0.571798905258349 -0.0752259065848921
0.570074043183864 -0.0733844503997343
0.569255799027817 -0.0716200223899774
0.568267016181836 -0.0705734673131582
0.567987670699451 -0.06945599343812
0.566400772168957 -0.0681520363482562
0.564595224578361 -0.0667171967712744
0.563606479551528 -0.0658167080524064
0.562763668891868 -0.0644850122802677
0.561583078450795 -0.0617865422020435
0.560898150362492 -0.0608102355422104
0.560127352151745 -0.06011149247308
0.5593985557654 -0.0599904599625722
0.558226540102587 -0.0597644792328333
0.557660532157744 -0.0593661276315128
0.556216528829631 -0.0586607531706095
0.555391885562612 -0.0583069140738716
0.553165353315511 -0.0563347416252337
0.552965971063148 -0.0552838473964569
0.552343855057988 -0.0527514499458993
0.551661664361647 -0.0519530779344695
0.548749480658794 -0.0515977856889301
0.547971355898067 -0.0511627040652705
0.547290989883757 -0.0512793136016165
0.547139201592106 -0.0518455446415832
0.546173040612344 -0.0529663406476417
0.545146639618092 -0.0539477729836714
0.54408679733668 -0.0546903159460245
0.542348988599049 -0.0555451528109731
0.542108624727824 -0.0583268496076445
0.539516188430689 -0.0627990898172451
0.539122214463159 -0.0640561545944373
0.537776879815205 -0.0642868280804638
0.536595584269004 -0.0695379331982063
0.535473034984094 -0.0700320202314835
0.535208946222813 -0.0720314882368158
0.534485707370735 -0.0726771968909705
0.533763085310551 -0.0728080496608904
0.532588442466835 -0.0721073912614337
0.531188579955632 -0.066025664448446
0.530804914315296 -0.0633372456964717
0.529617108923576 -0.0582145218322504
0.528090067338394 -0.0565171724840764
0.527426450167706 -0.055753770632829
0.526551213703603 -0.0529104217195891
0.525239518644134 -0.052031934209038
0.52296526296494 -0.0516177319718351
0.522424763115583 -0.0516505204696097
0.521165416283312 -0.0526794409960235
0.519655622342925 -0.0531913018285283
0.518635802227854 -0.0542098258700247
0.517864638064437 -0.0553803953089279
0.516734421803169 -0.0571815832653437
0.515663335649112 -0.0584761600687685
0.513899481237852 -0.0601021677495101
0.513120198478657 -0.0613906120569126
0.51211278624891 -0.0631531533835634
0.510464597936518 -0.0665907338782294
0.509660778058679 -0.0682265577893579
0.509184393021526 -0.0701315889343298
0.507578210586768 -0.0717474508183486
0.506543987972545 -0.0734431875926101
0.505990949469921 -0.0746891800398298
0.504669634072402 -0.0745341491117953
0.504618958911503 -0.0725712638342763
0.503508141732234 -0.0721957580571893
0.502897729622708 -0.0703111235516786
0.501101542290972 -0.0683020424393641
0.500371392948501 -0.0682974927657385
0.498224173815373 -0.0720256592861387
0.497123170212963 -0.072475492499551
0.495453501254168 -0.0740844227104861
0.493693897424076 -0.0764654428369914
0.493162250609088 -0.0764316381263989
0.492453378472846 -0.0753362581535159
0.490605083426787 -0.0747514553590391
0.488287808531464 -0.0736374899925019
0.487827799170984 -0.0736961819167461
0.487046558866995 -0.0757663704947771
0.486939585840233 -0.077358487435306
0.484360948045279 -0.0802196741496375
0.482892984270296 -0.0823322728888
0.480151528777792 -0.0834610395638116
0.47974994068354 -0.0846197273935845
0.479126578365178 -0.0854968515388775
0.477201913505335 -0.0861973390455009
0.475724254776702 -0.0863329950757124
0.475173943619527 -0.0865406812543619
0.4742602505154 -0.0867024231469795
0.472309489943167 -0.0865727113666289
0.471488736735107 -0.0864915186362333
0.469478025884146 -0.0861925840844164
0.468550437823093 -0.0854809940265786
0.467048195799687 -0.0836658528732699
0.465561129796515 -0.0833751473799461
0.463391415444675 -0.0816601154061222
0.462048523068485 -0.0784017280713219
0.459995228829635 -0.0765488696638722
0.458840415532667 -0.075365068888626
0.458356964423318 -0.074889136445753
0.456713586339453 -0.0738037442607067
0.455454978227546 -0.072417569573809
0.454702372684836 -0.0719433835758129
0.452131968481248 -0.0715821276426992
0.451292469484043 -0.0731604292022442
0.450274663271797 -0.0740769814449987
0.447544235075687 -0.0780413225055492
0.443564843455681 -0.0787335330798312
0.442225698250993 -0.0795251672649273
0.440549811707715 -0.0806402527625898
0.439074240014068 -0.0806992772152852
0.43803613615837 -0.0794734400679543
0.43541961636616 -0.0740621012038555
0.4325296236855 -0.0738426674039372
0.43132381707345 -0.0708769838425113
0.430965730757125 -0.0712679909585215
0.423090202187676 -0.072987612391029
0.422607356904228 -0.0747488930125425
0.420577626751326 -0.0757603217218509
0.412470709453896 -0.0767704452128224
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 1.03048728718591
2.39726921187265 0.707305192042949
2.38841775901371 0.6694895294115
2.38733909492887 0.702076601928126
2.38286784743776 0.648022455833016
2.38071451385176 0.583030744927997
2.3763351020957 0.518241632365783
2.37322760292651 0.420715597265634
2.37169813428472 0.38639688346434
2.36594590381395 0.0353057453558916
2.36116153439265 0.0368934287745811
2.35813192119028 0.0601780875868226
2.35685736954831 0.0860993561082348
2.35403935529011 0.102360350082679
2.35020642417712 0.142298412220326
2.34919945468031 0.16862874315493
2.34743070491723 0.193302339094218
2.34446577632698 -0.0677513542375951
2.34274853830517 -0.0521033720399837
2.34027348995441 -0.0416018199336771
2.33575350025779 -0.028264657097741
2.33441804245837 -0.0541872502679893
2.33202549536874 -0.0518296610958267
2.32909807330439 -0.0452967146230482
2.32647707176125 -0.0419287212235258
2.32287839673685 -0.0476593415983853
2.32084141171123 -0.0743648284941879
2.3190242772775 -0.0855145925005184
2.31860912836965 -0.0868104643717097
2.31604494740328 -0.0848308871182181
2.31139453630397 -0.0820257935751908
2.31090796615503 -0.080137385529193
2.3068181034762 -0.0759916062831534
2.30559930239826 -0.0684726555191359
2.30288218433671 -0.0590809296204742
2.30000354456099 -0.0581404995262747
2.29934256177401 -0.078680562046045
2.29603308147414 -0.102267661323029
2.29340350339193 -0.120364884546438
2.2911587670621 -0.114588154193927
2.29052005798879 -0.108354145718253
2.28868677134004 -0.104042198507609
2.28783858795036 -0.100026532546011
2.28506812955421 -0.126627849678292
2.28302212267846 -0.149032656791777
2.28122644340618 -0.169180762570678
2.28034412138979 -0.165447863857342
2.27726751436948 -0.151024576754341
2.27525051999309 -0.141633794627036
2.27251287065744 -0.133787567795205
2.27184721200136 -0.123683577981348
2.27118809536344 -0.121234371703404
2.2688566013688 -0.122834058643993
2.26515847440115 -0.145467987283918
2.26460147807484 -0.212342627848571
2.26236425606479 -0.199864468135609
2.26035673334473 -0.192620445215442
2.25819500010089 -0.185883662187946
2.25616566672556 -0.172522233627473
2.25313860588646 -0.170073009316996
2.25170244139651 -0.15713961226366
2.25054738715092 -0.153887450598905
2.24859994407365 -0.149102249772006
2.24737788669538 -0.147320671423307
2.24571291927162 -0.148527375298117
2.24219851672732 -0.149544460909536
2.23933501486717 -0.150845210108417
2.23751898928409 -0.150203141176151
2.23511419189564 -0.149506699292049
2.2342086930339 -0.149000208775028
2.23293401837469 -0.147961868189163
2.23164311357916 -0.147917767614402
2.23048216425138 -0.14838665810819
2.22897405596773 -0.153864040856932
2.2263352960441 -0.153073989487634
2.22419991702283 -0.148057786675028
2.22233832192242 -0.148013154891798
2.2192436931485 -0.145075785799981
2.21816521855158 -0.145319865115142
2.21709476412164 -0.148711912563991
2.21497017717439 -0.149282434425774
2.21315381413268 -0.153682635334909
2.21279909482355 -0.154459250126999
2.21117025564064 -0.162032430138481
2.2105632355152 -0.16056054087243
2.20879253627566 -0.158600634409542
2.20623049952155 -0.154774194894221
2.20394888497939 -0.149674486918357
2.20317346073814 -0.147013596409485
2.20138422493741 -0.145116224451272
2.19967759633142 -0.142467159512278
2.19756140564564 -0.142596501145112
2.19653407328147 -0.144801161857921
2.19638753237506 -0.153471166656046
2.19432814253325 -0.163796407534846
2.19226952588195 -0.172750585790773
2.19136714286983 -0.176565498534352
2.18808065119202 -0.210710606695007
2.18762128964142 -0.211628822585221
2.18754033901935 -0.210169128891267
2.18617959114083 -0.202387890966131
2.18412146241103 -0.196868069814236
2.18206351943438 -0.190302641363105
2.18030958219981 -0.187511171200916
2.17871693097362 -0.182555616334824
2.17638171211673 -0.180304752034217
2.17433680049404 -0.171647678449174
2.17381966664007 -0.167457656017891
2.17171388826048 -0.164390424693383
2.17015285683604 -0.160344445228787
2.16787836941516 -0.158804587204434
2.16650749646411 -0.157699327263992
2.16467421185516 -0.158346590763259
2.16398153588814 -0.159940733452488
2.16302273275886 -0.162639091311988
2.16131851032335 -0.16194139790981
2.15997992173452 -0.160692919940637
2.15885352953317 -0.159342818271985
2.15697613712743 -0.159087022679022
2.15592062946651 -0.160041966431103
2.15451997888543 -0.162911265605608
2.15444132157373 -0.165427779704106
2.15176821126759 -0.168396294990127
2.15013170785947 -0.172872618031209
2.14804173770581 -0.173192681458941
2.14568246503178 -0.171953341189528
2.14464299789141 -0.167764412610116
2.14309066534124 -0.163588868731804
2.14260769197758 -0.16066807697885
2.1419363129675 -0.159202691160608
2.13874557039513 -0.157975643031564
2.13785816892836 -0.154270189296878
2.13652522135843 -0.15351334211458
2.13422694820212 -0.151715686074781
2.13344785712546 -0.149987453165855
2.13310141550112 -0.148604401009254
2.13126469246077 -0.148267198661114
2.13052465077575 -0.148878809438776
2.1285252070424 -0.149823041927184
2.12693799989736 -0.153400167453769
2.12615304808308 -0.15824362080797
2.12381950623573 -0.168057816726991
2.12191709077801 -0.173455875160359
2.12139940633526 -0.181368185807365
2.12079594752881 -0.184486014388709
2.11939636404118 -0.181662479616535
2.11751323551144 -0.177816566039075
2.11542244379802 -0.174383975411583
2.11340312539569 -0.172813663600319
2.11312701769775 -0.171031616494298
2.11205936791162 -0.168054957228987
2.1100626568819 -0.165760570132989
2.10914442872631 -0.163657904742563
2.10703906824847 -0.158851977280511
2.10627590017415 -0.156944329011285
2.10533407347326 -0.154278302702188
2.10413809164161 -0.151345913138229
2.10334520932164 -0.150046113297986
2.10159595687327 -0.149272168207939
2.10008949918435 -0.148962274696854
2.09939377145541 -0.149255421693273
2.09804421429701 -0.150213689287028
2.09663054536202 -0.151682334425804
2.09423326723417 -0.151417124510544
2.09349790721794 -0.150771368375501
2.09282866120885 -0.150175592936522
2.09022813465243 -0.149660850269352
2.08889723569502 -0.149829605113267
2.08841052538596 -0.150814844167723
2.08631895303964 -0.152674541823065
2.08595724076073 -0.153879610468393
2.0838478613292 -0.155512856627581
2.08245392735697 -0.154997221684383
2.08099692069238 -0.154810769673585
2.0797980474535 -0.154897224175356
2.07823196239328 -0.155641996927385
2.07685799738338 -0.159139814655462
2.07620552170565 -0.165365837453873
2.07445024353451 -0.169628781575481
2.07395765054216 -0.170989527213937
2.07279534104346 -0.166964172928147
2.07228902707771 -0.160417042063907
2.06937973357424 -0.153500551572597
2.06882174053274 -0.149550875218496
2.06674488479393 -0.14817996547558
2.06601554593014 -0.144991212890368
2.06518864148898 -0.143345782679015
2.06268355433248 -0.142426001461736
2.06163781191947 -0.141820377971547
2.06014348139728 -0.141995665003178
2.05965157852655 -0.143392282807808
2.05802017007308 -0.143974930774178
2.05729283794705 -0.1462360122112
2.05698494308055 -0.148721832282122
2.05589846822582 -0.148598119375002
2.05393465263551 -0.146327729895377
2.05195314923137 -0.145937064180266
2.05099290087748 -0.145548158220137
2.04930347988444 -0.145527312486055
2.04821985824066 -0.146703402809874
2.04679265048219 -0.147363070431182
2.04515209308404 -0.149904908371615
2.04423447222186 -0.149545672782632
2.04398132194214 -0.147195501880509
2.04175215134711 -0.145208102771152
2.04001926102346 -0.143989440237425
2.03869552246733 -0.143565411005788
2.03684678636484 -0.143241883457094
2.03669902867235 -0.143762029550653
2.03610245008695 -0.145177012880881
2.0338232961707 -0.147293738138725
2.03335159373532 -0.149109026973685
2.03168632656066 -0.151508335308987
2.03112846579806 -0.151538974668803
2.02914568627312 -0.151504346990058
2.02745185337061 -0.151301155642246
2.0272763601113 -0.149761743000628
2.02411950078684 -0.149415663606128
2.02351394917512 -0.148401254870342
2.022277025248 -0.146825901716747
2.0212566211586 -0.145596622201205
2.01911723821537 -0.144293680550992
2.01845632343056 -0.142996376451648
2.01704822419138 -0.142745492942121
2.01643218557569 -0.142184568828809
2.01587496400321 -0.141808616715151
2.01438421429354 -0.141341377062233
2.01318150579682 -0.141021904345467
2.01283493503005 -0.14073978670413
2.01067583864864 -0.140637245875093
2.00840831126746 -0.140973178201276
2.00704551579621 -0.14109255984441
2.00698067400554 -0.142025041400842
2.0060444839562 -0.142561320142802
2.00487752960858 -0.141054724772982
2.003968750699 -0.139296419695793
2.00299235949577 -0.138356982167958
2.00264690787338 -0.135257068226002
2.00081450250148 -0.134024023393366
1.9993095014309 -0.133653383125449
1.99866231209214 -0.133496684935446
1.99711479820671 -0.133725350282449
1.99558829789709 -0.134182808787719
1.99547750739422 -0.135335707819066
1.99402607382009 -0.136050365308592
1.99036057342804 -0.135885600692379
1.99017926551622 -0.133485539070678
1.98807115808081 -0.132912571166343
1.98742784837743 -0.13054688847891
1.98593686430848 -0.129007699473178
1.98519847807224 -0.128632746693972
1.98439528122845 -0.127936962902587
1.98422612714573 -0.127821454994819
1.98136406434743 -0.127895327896018
1.97947932705675 -0.128447168667453
1.9789862843532 -0.12905296826195
1.97706275362404 -0.129673195511452
1.97696366161356 -0.130123727324275
1.97483884781815 -0.131238639189687
1.97430626651988 -0.132429951763701
1.97322095404291 -0.133420825688404
1.97212890190359 -0.134187649758107
1.97093077239849 -0.134002129797362
1.96963247085841 -0.133091118486434
1.96888256003709 -0.132774638693752
1.96764634190976 -0.132576778465744
1.96612269713715 -0.132540116483306
1.96463397641514 -0.132903624687748
1.96268887459843 -0.133112553712408
1.96250105497292 -0.134280747229755
1.9614405234446 -0.134450303356014
1.96081092563954 -0.13441321411887
1.95940330223109 -0.133368875400005
1.95921186279573 -0.13161484129641
1.95877535129262 -0.130132185362476
1.95672876155117 -0.129004855806249
1.9552119050508 -0.127232480729148
1.95411766494951 -0.126280884484002
1.95268618880662 -0.124666180869886
1.95125385561235 -0.123560835970777
1.9507162734306 -0.122819663029223
1.94977629320926 -0.122528372205865
1.94817806464025 -0.122361780241476
1.94669143873416 -0.122271234703082
1.94635244212589 -0.122339129148387
1.94503039025441 -0.122357133558376
1.94309832391477 -0.122444059989215
1.94275509594023 -0.122670798414633
1.94160071914309 -0.122829278664532
1.94066666161124 -0.123030422602066
1.93902196151804 -0.12322253140647
1.93856712544114 -0.123039977471357
1.93767672789782 -0.122331316773902
1.93582856187573 -0.122138667018692
1.93445060376691 -0.120699989276732
1.93431022882984 -0.120417448748577
1.93282559921856 -0.120101756504578
1.93126108178023 -0.120013478446937
1.9306651389354 -0.120364039839565
1.93016683521879 -0.121140895622028
1.92876293847537 -0.121488313821161
1.92702830977166 -0.123346718007753
1.92627330692197 -0.125474570114259
1.92466919259955 -0.127041609855423
1.92368570214369 -0.129688994648641
1.92220109675502 -0.13017947234251
1.92054269063009 -0.130978015964747
1.92050641898295 -0.129005012779318
1.91802706475261 -0.127841970369883
1.91687342138079 -0.12591177804683
1.91630778662817 -0.12442805473904
1.91477339760929 -0.123979476731858
1.91429831966231 -0.123523606182933
1.9135271178099 -0.123467559391278
1.91280036530682 -0.123933105540242
1.91051340067312 -0.124023221751642
1.90996155630528 -0.124422075809079
1.9086925008022 -0.124724156194239
1.90753343845764 -0.124422008516651
1.90713519150978 -0.123695390314631
1.9068717142391 -0.12167476599263
1.90538038586844 -0.121121924948607
1.90370913232254 -0.119599469746356
1.90224133157123 -0.118239151978417
1.90065888375047 -0.117757050647586
1.90011217145266 -0.117121346597118
1.89943886200247 -0.116802371967752
1.89858034034659 -0.116428235144213
1.89629780212388 -0.116482946501501
1.89565100274736 -0.116600694840074
1.89472304934801 -0.116873753835921
1.89405077198491 -0.117104213609764
1.89254049591415 -0.117393084868331
1.89102918274529 -0.117028459545708
1.8900165108644 -0.116648375585785
1.88923785248682 -0.115442836483579
1.88798470443458 -0.115184193864551
1.8850986416361 -0.114539002995224
1.88460342816826 -0.114341219660502
1.8835801327821 -0.114129596905842
1.88332184247027 -0.114131514448335
1.88271368975253 -0.114197261872823
1.88193159539799 -0.114350704477074
1.87970232571233 -0.114409287931933
1.87848288663533 -0.114424954702978
1.8774377010469 -0.114428467543174
1.87721769396658 -0.11443204542823
1.87689018290127 -0.114328849552063
1.87438601201957 -0.114267362266983
1.87412581939636 -0.113541547866254
1.87268994146345 -0.112692967030597
1.87109106249252 -0.111243359465377
1.87091555045043 -0.110530553548583
1.86973716385643 -0.109907790843842
1.86928695249899 -0.108303424535349
1.86659199640054 -0.107708859244426
1.86627788568358 -0.107581408990065
1.86524999751479 -0.107514049040599
1.86420653819362 -0.107683841996644
1.86370750883685 -0.107985806150811
1.86289633859252 -0.108915976320358
1.86241554172596 -0.10920164537207
1.86079299065685 -0.111191115863069
1.86015823681018 -0.111864295686279
1.85859711485923 -0.112437191997371
1.85734996701641 -0.113081011072181
1.85670397800554 -0.113267456258803
1.85518106553165 -0.113513126689178
1.85446023464588 -0.113075624749943
1.85248336175359 -0.112884744759608
1.85180947225555 -0.112160078349602
1.85105569392977 -0.111333529406083
1.85017836799571 -0.111282640822754
1.84851148593495 -0.111178373066604
1.84730204257521 -0.110925246073491
1.8466624215599 -0.110987068493973
1.8446096154607 -0.11105275118961
1.84401364833005 -0.111222283284492
1.84379828438665 -0.111383896822332
1.84312017965485 -0.111399295287233
1.84225270693038 -0.111396795041292
1.84075887485041 -0.111351397842319
1.83947726905082 -0.111258965947929
1.83917403332735 -0.111222444570042
1.83801264819653 -0.110506784106024
1.83719218970563 -0.10865700787841
1.83694348036768 -0.107942064621419
1.83443427296176 -0.107642789402477
1.83310145726828 -0.107343873759832
1.83269832074576 -0.106253126165838
1.8310613785777 -0.105901722856534
1.8305040701942 -0.105681630626239
1.82958780438477 -0.105634341051309
1.82873121321532 -0.105624736799949
1.82756986643706 -0.105695950480867
1.82736163093397 -0.105755908147472
1.8261872791783 -0.105807667770695
1.82414433577929 -0.105864262518466
1.82314271272742 -0.105961740761645
1.82187808997614 -0.106057180470157
1.82123833378062 -0.106207165593394
1.82032417692985 -0.106245577950205
1.81950693812386 -0.105987515506142
1.81807551787409 -0.105114629012595
1.81684976831787 -0.104712795416988
1.8158679745804 -0.104437774027239
1.81506574442127 -0.104228885031649
1.81389872833602 -0.10386858421975
1.81291835174249 -0.10373658189123
1.81194184494045 -0.103738905967891
1.81128238373088 -0.103993247973407
1.81075980445349 -0.10417530285786
1.80870612405222 -0.104252242345418
1.80804393465444 -0.105097712138408
1.80718321188899 -0.10522909703117
1.80664749117093 -0.105280814066709
1.8045703608743 -0.105221428818266
1.80383581959152 -0.10479570078923
1.8034437889203 -0.104523153880168
1.80291485806491 -0.104345287816597
1.8003652486307 -0.104166508482227
1.79950622874075 -0.104160544133903
1.7982992088607 -0.104050470494641
1.7972465583436 -0.103622972190489
1.79675518246346 -0.101549047566243
1.79578892410039 -0.100680729374844
1.79499285101674 -0.099692634277181
1.79323660967455 -0.0994690847981059
1.7921375709216 -0.0990481477273618
1.79098616787407 -0.0988908025312846
1.79005940974783 -0.0985990929292891
1.7899713836577 -0.0985254730154401
1.78954336770061 -0.0984911656607593
1.78796160792409 -0.0983139484050271
1.78713239965232 -0.0981674963243554
1.78587816755401 -0.0980920969122046
1.78514232057284 -0.0980366845229266
1.78373537645058 -0.0980305680758646
1.78245336180739 -0.0980864900906236
1.78156229276782 -0.0982146822471548
1.78124842519261 -0.0982988863289039
1.77974207967637 -0.0983301473648998
1.77955160362671 -0.0983512757157602
1.77843978661406 -0.0983381344834584
1.77660208008004 -0.0981918240446648
1.77595954590272 -0.0981197881529646
1.77569840965345 -0.0980948659653165
1.77469550909794 -0.0981464204401271
1.77283645781603 -0.0984881069814572
1.77227500277973 -0.0986061938448018
1.76907483658237 -0.0988504510113771
1.76878327215377 -0.0992868863976387
1.76799818796953 -0.100035831774692
1.76778204891706 -0.100193733684162
1.76611850820917 -0.100105740229683
1.76572149786677 -0.099484885821788
1.76514431254845 -0.09897705667327
1.76426083028727 -0.0982539170815682
1.7636084926967 -0.0976397481345399
1.76236732127102 -0.0965861781269356
1.76178133819874 -0.0961063174956911
1.76055539383704 -0.0952744280146796
1.7601849988726 -0.0949921520795929
1.75887293725598 -0.0946992529600326
1.75787658023376 -0.0941636361764159
1.75767649794705 -0.0940854980424007
1.75646236582971 -0.094057765192506
1.75430300143237 -0.0941370126363555
1.75404752133797 -0.0941940085284804
1.7530751495179 -0.0945930393432709
1.75173273013875 -0.0946732407044136
1.7505727670891 -0.0949098737227109
1.75014449385939 -0.0949197431278011
1.7493968658555 -0.0945995599211923
1.74758350140864 -0.0945007231466912
1.74704701660782 -0.0941745216053221
1.74625765094345 -0.0937358766365761
1.74557613499698 -0.0936364417510982
1.74465544499658 -0.0934527605120857
1.74423913434049 -0.093222870835228
1.74269831841912 -0.0931467325545286
1.74156599689841 -0.0931184845655916
1.7405344586371 -0.0931636813541702
1.73944243364684 -0.0932637307603768
1.73887604262579 -0.0933081563194401
1.73828955742626 -0.0933865011171916
1.73609590912826 -0.0934105644622079
1.73574995086704 -0.0933374803889938
1.73469453812585 -0.0931218116453939
1.73361159127597 -0.0926767649802251
1.73198295255081 -0.0926358631591771
1.73077991912102 -0.092297051328673
1.73068019072376 -0.0919647503611234
1.72942203093072 -0.0918696900272871
1.72901193280503 -0.0918243262454066
1.72860217040446 -0.091907866748804
1.72803383682698 -0.0922009202837355
1.72688679571234 -0.0923520592410434
1.72607348351233 -0.0926823964566256
1.72429074278697 -0.0933425813077666
1.72251729554625 -0.0938563809982406
1.72217192177683 -0.0944166760815137
1.7219019203779 -0.0942307467826309
1.72052311003906 -0.0936787901605428
1.71911913536166 -0.0934548962551336
1.71862636957923 -0.0923742863877035
1.71816292411591 -0.0907690328850196
1.71663192393604 -0.0894848886001407
1.71622582595534 -0.0890528860546208
1.71454591560492 -0.0885266200491736
1.71316842060807 -0.0876111606789035
1.71241659820744 -0.0873815691834935
1.71168692267537 -0.0870963926692629
1.71090057976802 -0.0868508747778725
1.71027993887572 -0.0868170475543407
1.70809292722477 -0.0868287095173854
1.70674060712609 -0.0869370241981313
1.70654739758147 -0.0871191822880961
1.70554268575327 -0.0875056631963532
1.70437866000666 -0.0877307032086678
1.70400785673089 -0.0878043682098009
1.70297070457322 -0.0879877903172097
1.70273603491927 -0.0881699573541517
1.70089629924172 -0.0882146859843365
1.70050428816831 -0.0881812035359552
1.70002042202428 -0.0879608696978869
1.69945821400725 -0.0874934287334268
1.69883796860311 -0.0874207056496557
1.6979747558432 -0.0874287258848744
1.69655440691845 -0.0874487345073198
1.69571711206434 -0.087655641360588
1.69488318526757 -0.0878092299027803
1.69265969897919 -0.0881089641244368
1.69255900577847 -0.0888786244760401
1.69090202741083 -0.0891388891839942
1.68984300411196 -0.0890570620778526
1.68970040655376 -0.0886593018751234
1.68869125692385 -0.0879878172653401
1.68783705496959 -0.0874496090832182
1.68737810386176 -0.0870643216700032
1.68562912523709 -0.0869190225041051
1.68485503082758 -0.0867467746055656
1.68393547027579 -0.0865654161369784
1.68296463329923 -0.0864492437164327
1.68058805209623 -0.0863468959085803
1.68006293726569 -0.0860047640489285
1.67945637359519 -0.0859170155305035
1.67827614305828 -0.085813681463602
1.67796239192632 -0.0857414811992431
1.67672495296102 -0.0856247625775342
1.67495288249477 -0.0854498007451958
1.67448420353236 -0.0845963990225638
1.67409564379798 -0.0843716962353093
1.67291513166179 -0.0840206189798325
1.67162401223252 -0.0839253082477417
1.67049846889144 -0.0834467887872658
1.66956818207753 -0.0831804397954659
1.66891917032232 -0.0829854112039883
1.66872246041029 -0.0827603433055951
1.66656537720317 -0.0825186433911525
1.66622309119653 -0.0823434498604862
1.66387972849141 -0.0823175505877738
1.66341170205772 -0.0822949580325514
1.66179683731593 -0.0820757578042584
1.66159883913876 -0.0817265123643129
1.66060317766493 -0.0814905063567128
1.65950882297663 -0.0813677945589137
1.65853880233826 -0.0808600603595187
1.65682384940814 -0.0807206561960571
1.65653179662084 -0.080681521329734
1.65586667932174 -0.0805667188760558
1.6553920196414 -0.0805760942041063
1.65433320718829 -0.0805972792451435
1.65304212748694 -0.080686118235903
1.65262082693344 -0.0808616048050517
1.65174514146541 -0.0810294638097835
1.65103652428316 -0.0812866666285
1.65016241346485 -0.08133948580801
1.64948796261033 -0.0814987490053666
1.64741826769744 -0.0817836329418219
1.64702224765562 -0.0819762684646908
1.64575602419958 -0.0822288330868448
1.64550041293032 -0.0827908286149108
1.64500661617211 -0.082909886199864
1.64417510565974 -0.082926468298571
1.64260472075158 -0.0828596073278326
1.64208551506077 -0.082553755551373
1.64133875957803 -0.0825222783141903
1.64105701639187 -0.082239982504309
1.64066735451265 -0.0817637113105525
1.63882858390034 -0.0815666618619766
1.63840503843774 -0.0813759535896276
1.63753753656237 -0.0812935329420455
1.63670790156557 -0.0813060000876839
1.63425348960934 -0.0814234566612973
1.63345644047366 -0.0815895719389039
1.63251767477759 -0.0817311307272531
1.63230979913501 -0.0818535347953885
1.63158951983759 -0.0824673061551429
1.62932245240576 -0.0827317799420528
1.62912234064727 -0.0827155389083236
1.62865624663153 -0.082223164823622
1.62810981746098 -0.0817927704341738
1.62676453608557 -0.0814819936398025
1.6260591992236 -0.0809576733396318
1.62480185167804 -0.0807070385489631
1.62354256699409 -0.0804760116089105
1.6217565543068 -0.0800876247097005
1.62126380973965 -0.0798061524023087
1.62078212177097 -0.0795515673903518
1.62055100227614 -0.0793721343809252
1.61952026669634 -0.0792482035158501
1.61849710390034 -0.0792160327563798
1.61719634445949 -0.079219550774897
1.61647296274453 -0.0792290750035029
1.61596867118746 -0.079338901166332
1.61487944958726 -0.0794295353206189
1.6135605894589 -0.0794760504351557
1.61292334320846 -0.0794646640332792
1.6123633818976 -0.0794590481831546
1.61158746643218 -0.079451769959791
1.61023170878472 -0.0794516324557425
1.60964874554567 -0.0795039645080691
1.60866441340695 -0.0795219680546967
1.60793256370978 -0.0796511050846253
1.60759292829071 -0.0797267097504061
1.60605946994168 -0.0798067035994742
1.60576861242117 -0.0799330120665836
1.60386900950915 -0.0800163287756389
1.60350503406572 -0.0801774418081597
1.60223504372493 -0.0801742517873728
1.60141540638016 -0.0801505308997873
1.6004458161554 -0.0800069055751845
1.59844799024008 -0.079704597870154
1.59797067615492 -0.079368861123869
1.5969895370086 -0.0791027782218647
1.59577081967413 -0.0788054627129177
1.59570940760228 -0.0783616153433783
1.59463801369004 -0.0778982322121326
1.59377120977898 -0.0776859729408777
1.59178625816809 -0.0766767939554766
1.59166423736444 -0.0762400634143939
1.59080330825474 -0.0759223037275586
1.58990712398268 -0.0757240613660141
1.5890729275613 -0.0753351654161911
1.58872109971559 -0.0751998566283432
1.58766445465267 -0.0751543419097301
1.58665997851795 -0.0751618350956408
1.58568967106295 -0.0752073968517287
1.58499498097507 -0.0752794738039973
1.5839759477514 -0.0753569624679666
1.58267784400956 -0.0756670733751323
1.58227867434345 -0.075743469213349
1.5814243713705 -0.0757983029219662
1.58109049422412 -0.0758416177316963
1.57931064517485 -0.0758385932427541
1.57803974214602 -0.075824602682359
1.57767448172595 -0.0756743982520866
1.5766265051632 -0.0756238626360601
1.57589082390808 -0.0753623473496233
1.57479385459765 -0.074779430093807
1.57383569582837 -0.0740650441226286
1.5734752364521 -0.0736731572252862
1.57268560777657 -0.0727110130770651
1.57176271206658 -0.0720287419987194
1.57073248028891 -0.071494685032294
1.56991542033532 -0.071376939388517
1.56892941381152 -0.0710072380785798
1.56863484843884 -0.0707884221684981
1.5673896125942 -0.0702545315328623
1.56592782032986 -0.0700513814965301
1.56576621593391 -0.0697198193222552
1.56481006065671 -0.0695906515206208
1.5644461936708 -0.0694916283387376
1.56313585084609 -0.0694926504030676
1.56134006529557 -0.0695179925570218
1.56123867319964 -0.0696692563586555
1.56066832494847 -0.069829100950816
1.5597369241196 -0.0703179036704507
1.55899722568187 -0.070484002678155
1.55748497154484 -0.070845517952497
1.5565896998999 -0.0710017587922991
1.55643603424039 -0.0714194492594324
1.55463104075629 -0.0720725879432175
1.55445458394832 -0.0721532710100586
1.55396880251075 -0.0721517181645925
1.55262419722129 -0.0720190405366287
1.55195365487439 -0.0719424186326919
1.55030126048815 -0.0718450115625416
1.54972562104978 -0.0717759311435943
1.54960182503675 -0.0716877221986888
1.54825666179362 -0.0715471874291939
1.54744753595168 -0.0715177194533535
1.5461681672569 -0.0715200445276499
1.54551515930848 -0.0715472672667416
1.54386428032021 -0.0715896769919359
1.5427592004218 -0.0717519083522582
1.5421580424807 -0.0718601019461896
1.54000229677543 -0.071921320397709
1.53949387655284 -0.0719819430730803
1.53875863838363 -0.0719464410036623
1.53829262738816 -0.0715191096598539
1.53803608653374 -0.0711185608035103
1.53749195305931 -0.0708527083330927
1.536390791974 -0.070718124865703
1.53488369683521 -0.0702421878180579
1.53400036685981 -0.0700828681798269
1.53358377034947 -0.06981287480623
1.53332641210251 -0.069606036246081
1.5326202886664 -0.0694797102463538
1.53251340589369 -0.0692537423891135
1.53052789751497 -0.0692323501734007
1.52964298263285 -0.0691575847402071
1.52893505663367 -0.0691537798432964
1.52823455002638 -0.0688426274274681
1.527731666633 -0.0687404159464964
1.52700115098154 -0.0686695815898792
1.5254584590239 -0.0686397390407691
1.52481712132768 -0.0685414902175583
1.52364442445684 -0.0685300421964448
1.52284493964584 -0.0685161717267736
1.52222679765466 -0.0685104778607094
1.52158195691895 -0.0684785130966918
1.520510779598 -0.0683783841811826
1.51890001683517 -0.0682549402932499
1.51794241155363 -0.0680001220044313
1.51684834460758 -0.0679270999949835
1.51611688873688 -0.0678016598521178
1.51546130597613 -0.0677577682649843
1.51396458110438 -0.0677399235542747
1.51377178860811 -0.0677501177017764
1.51237876419422 -0.0677580903067212
1.51157972970799 -0.0678092949971324
1.51051549860615 -0.0678301832581492
1.51007767081927 -0.067814505862966
1.50967523585664 -0.0677537840702577
1.50778575893106 -0.0676495969936578
1.50738783961992 -0.0675249071333412
1.50606494067207 -0.0673195466631843
1.50553888931273 -0.0672050261297732
1.50495390757725 -0.0671128419662683
1.50296542637049 -0.0669632723554511
1.50260354735985 -0.0668669866981275
1.5023148368812 -0.0668495643469972
1.50087516838955 -0.0665601901236733
1.50024308883865 -0.0661074763537912
1.49896006106114 -0.065768673905127
1.49832737960052 -0.065522277030705
1.49785901170315 -0.0652223473475232
1.4972185226042 -0.0650562939188223
1.49572849591076 -0.0650026886525348
1.4951559032264 -0.0649697389086111
1.49401302915541 -0.0649743234952273
1.49376664299998 -0.0649841448736856
1.49202975721827 -0.0650252845304931
1.49165944055419 -0.0652655453465449
1.49085849642475 -0.0652906697226712
1.4907753419683 -0.065390100036579
1.48953279996395 -0.0654217750962416
1.48900947122993 -0.065397760952841
1.48802924752968 -0.0653452929332752
1.48747971794601 -0.0652408957688247
1.4865126498942 -0.0651346730871928
1.4857709844898 -0.0650071867792176
1.48545501430426 -0.0648493371257722
1.484598401144 -0.0647125768442757
1.48309348812933 -0.0645670288562112
1.48268407825251 -0.0645448285711787
1.48206785229301 -0.0644292791491054
1.48164369032593 -0.0643511372749273
1.48068074050438 -0.0643170229167543
1.47931935689114 -0.0642462723607687
1.47843493524372 -0.0641623925425665
1.47799207537215 -0.063914027340214
1.47735893520414 -0.0637958933850629
1.47645328480595 -0.0637162591885043
1.47567760646304 -0.0636034594599197
1.47499657929732 -0.0635912000792141
1.47354339142384 -0.0636089166961668
1.47188377294074 -0.0637575333840955
1.47173466515016 -0.0637970720589503
1.47093751993159 -0.0639993061585828
1.47081145777634 -0.0641459264450376
1.46887640422217 -0.0644671872721884
1.46824556264525 -0.0647986444117162
1.46731245800758 -0.0649508505949626
1.46623770287851 -0.0651819965194488
1.4657857445675 -0.0651773241453473
1.46508885628626 -0.065118963296161
1.46424104722605 -0.0649342073444962
1.46355049169228 -0.0647806175758853
1.46224775735122 -0.0643505269442923
1.46143203012038 -0.0641130119316895
1.46092257751581 -0.0634019855635581
1.45964858245214 -0.0632135607989997
1.45850460916105 -0.0630343243948275
1.45831838379505 -0.0628927147346763
1.45679572629672 -0.0626783912465009
1.45606480496263 -0.0623859692007213
1.45523787493073 -0.0622587922727086
1.45414629465163 -0.0621880613641157
1.45313514184973 -0.0620111681021333
1.45263991926196 -0.061992809587922
1.45206751009523 -0.0619875778257805
1.45092994896595 -0.0619991423446813
1.45027088096066 -0.0620716467960086
1.44893377716589 -0.0621528837585088
1.44861576692676 -0.0622253405738958
1.44676341455399 -0.062280020028839
1.44522648395899 -0.0624045454540664
1.44478165748847 -0.0624296153330492
1.44374437558246 -0.0624161968560443
1.44257544069522 -0.0623780191635729
1.442247576658 -0.0623618999535396
1.44158605877804 -0.0623601726802967
1.44122928471622 -0.0623708205697489
1.43939905181771 -0.0623900684347943
1.43859891528607 -0.0625093104630439
1.43831350419296 -0.0625465456060356
1.43797851106075 -0.0625874557732865
1.43735673698224 -0.0626406431238318
1.43599594426758 -0.0626200350553512
1.43557485580128 -0.062560797844016
1.43467378063767 -0.0621829607875918
1.43373787897404 -0.0619816427132939
1.43305167856542 -0.0616488009637461
1.43150699356107 -0.061218035312674
1.43137418058167 -0.0611863702446457
1.43082940011681 -0.0610364670021687
1.42929351493588 -0.0607356578421108
1.42910264420635 -0.0604306212804058
1.42785708089471 -0.060353386423523
1.42719882802865 -0.0601602729978485
1.42594132446568 -0.0601060489380474
1.4251477121593 -0.0599165235817423
1.42427568306977 -0.0599063555815834
1.42306985096907 -0.0599576464078838
1.42300241347322 -0.0599800047120481
1.42173013947843 -0.0599977501093335
1.42115863428711 -0.0600570024724834
1.41988853150017 -0.0603049238996619
1.41886543399831 -0.0604169329546183
1.4186494210922 -0.0605821881152886
1.41803958298727 -0.0606994654670657
1.41660077794914 -0.0607057892743485
1.41619441736203 -0.0606523910592227
1.41471172452295 -0.0606014388656903
1.41416576028407 -0.0605710503614927
1.41163228510824 -0.0605397780367886
1.4110403257577 -0.0605253485131011
1.41036637103642 -0.0605370910410742
1.41018934104791 -0.0605639954122561
1.40954748400942 -0.0606132800517384
1.40858525184963 -0.060621119478246
1.40742679078892 -0.060676150345734
1.40686493929084 -0.0606765910245893
1.40612534208363 -0.0606279763714716
1.405455588625 -0.0605551706529238
1.4042796300918 -0.0604085135496696
1.40383190963278 -0.0603520979429317
1.40277854593912 -0.0599945956342829
1.40204420100059 -0.0599211397062266
1.40160228217336 -0.0597123224354235
1.40093399707841 -0.0595588478347032
1.39955903004053 -0.0595375681219499
1.39839281306174 -0.0595015481098928
1.39784631009586 -0.0593876597816601
1.39621164395237 -0.0593081223729304
1.39515259562208 -0.0592487113298038
1.3943083720552 -0.0591706845609195
1.39326169631966 -0.0591234990331686
1.39309793841531 -0.0590793480255751
1.39209991630781 -0.0590615761245162
1.39184290883646 -0.0590558030640101
1.39095304346094 -0.0590620682840213
1.39012704597003 -0.0590865109451353
1.38967166804488 -0.0591209236879893
1.38818731215328 -0.0591339018919141
1.38768420057394 -0.0591361941349176
1.38601030963965 -0.0590862636835261
1.38575012423754 -0.0589752883597219
1.38474143358758 -0.0587884810090367
1.38385515380571 -0.0585940068707846
1.38316632303898 -0.0584593161451475
1.38203672616753 -0.0583825422929929
1.38164981643562 -0.0580779049966261
1.38120474275598 -0.0579894695959552
1.37942129918705 -0.0579309546358705
1.37934651043134 -0.0578930704978645
1.37882097185619 -0.0577535293943493
1.37804432169432 -0.0574331557854148
1.37666086373205 -0.0570704245708641
1.37648439117665 -0.0569564341578193
1.37621169353908 -0.0565610670621459
1.37441623198727 -0.0562347339793111
1.37406856254487 -0.0561121237119921
1.37238268956998 -0.0559781545311592
1.37208477615684 -0.0558958569749749
1.3713253863663 -0.0558434927984518
1.37109781686605 -0.0558366940281643
1.37039806483915 -0.0557943985413981
1.36990116096593 -0.0557936429323681
1.36819698935204 -0.0557992794363403
1.36714058941922 -0.0558375281461234
1.36633121412995 -0.0558408875699875
1.36616254813571 -0.0558600121030781
1.36527778805868 -0.0559101434055112
1.36430321705188 -0.0559659939993192
1.3629476125593 -0.055980006224749
1.36161173581987 -0.0561067287121911
1.36116616609047 -0.0561823763135458
1.36049984913918 -0.0562087839145814
1.35975347116027 -0.0562970925784549
1.3589920999695 -0.0563068511787481
1.35805937130961 -0.056335304896791
1.35770638395959 -0.0563347179913714
1.35657426442859 -0.0562863624257143
1.35596039693595 -0.0562284763048762
1.35436267229174 -0.0561633880516303
1.35359213360183 -0.0561261185089375
1.35316185827858 -0.0561109717640218
1.3529609700895 -0.0560045828314803
1.3505809829082 -0.0559460832203172
1.34976599242247 -0.0559047603255527
1.34929442953041 -0.0558608106423912
1.34858493350818 -0.0558169479661479
1.34790034986172 -0.0557722897125024
1.34703030559972 -0.0556273833862052
1.3462400874829 -0.0554798462311232
1.34544062104668 -0.0553708553582107
1.34460758527722 -0.0552974570536265
1.34424142936674 -0.0552773561971113
1.34383606047542 -0.0552755724174615
1.34328642997045 -0.0553610053150113
1.34242049747499 -0.0554043320769656
1.34121920327987 -0.0555454478572594
1.33940445971368 -0.0556772501925328
1.33912203618101 -0.0559717305524645
1.33883608457951 -0.0561151454378872
1.33795904428954 -0.0563052009442587
1.33743667027422 -0.0565359976807306
1.3367451523555 -0.0567741267992133
1.33602050271942 -0.0568700803449365
1.33391856004554 -0.0568176235607601
1.33331789254819 -0.0566984305095827
1.33324186719273 -0.0564248027257797
1.33242366618248 -0.0559124843254727
1.33141358956632 -0.0558359781609518
1.33064953239163 -0.0544385834082659
1.33012250396607 -0.0537814094726621
1.32891805848426 -0.0529805976246265
1.32847000039369 -0.0523908708239622
1.32756482154751 -0.052035907002723
1.32630131551277 -0.0514881994422858
1.32610722087396 -0.0514584967505965
1.32431275004914 -0.0510586867682646
1.32336409302378 -0.050893149644916
1.3230137724243 -0.0507177701428896
1.32252254073661 -0.0507062438231752
1.32164016366344 -0.050634163437964
1.32036390552853 -0.0506147206143473
1.31883549860882 -0.0506004232940861
1.31827877476963 -0.0505795350075165
1.31765249782622 -0.0505590409500338
1.31703991255286 -0.0505288631782361
1.31639851017434 -0.0504453543187676
1.31546834098065 -0.0503861290993288
1.31480309754806 -0.0502846932268579
1.31426512837116 -0.050195725680793
1.31278568079464 -0.050104604865677
1.31195475372969 -0.0500528751289042
1.31144186464633 -0.050035756593826
1.31092989820621 -0.0499407562469215
1.30909836189555 -0.0498972040062898
1.30856783370138 -0.0498889975808443
1.30764959889614 -0.0499020722507953
1.30686368827403 -0.0499357727989088
1.3064470156276 -0.0500263812704153
1.30571156173013 -0.050206806059797
1.3049874802245 -0.05027218775706
1.30411623130981 -0.050454668494141
1.30324150399454 -0.0505752402334723
1.30266060892487 -0.0507571512556197
1.30209649846982 -0.0511367123182715
1.30096070760449 -0.0515610409797692
1.30043907749008 -0.0517280522455
1.29923687723579 -0.0520704684487635
1.29856246694991 -0.0522288285603986
1.29705003612119 -0.0526919525305693
1.29704385786141 -0.0529820761834747
1.29637275353183 -0.0531595433755601
1.29508234065497 -0.0532891842115682
1.29473256702557 -0.0533644832567691
1.29387372680911 -0.0534519934912118
1.2932845140794 -0.0534396786380521
1.29215193200947 -0.0533351025089051
1.29210614315607 -0.0532836445701339
1.29033453200422 -0.0532572699551858
1.28936456967093 -0.0532154817874683
1.28917009542143 -0.0531683838048936
1.28805421067765 -0.0530153952430377
1.28717686455542 -0.052576937661701
1.28631373812844 -0.0524214905621989
1.28596062108185 -0.0521900635316259
1.28520188143157 -0.052123016723309
1.28466980677494 -0.0517074028383977
1.28375543569659 -0.0515240589222349
1.2832557963653 -0.0514151406460766
1.28246393529873 -0.0513573366464889
1.28057455438524 -0.0512211575001504
1.27991138676673 -0.0511072327877415
1.27958892000392 -0.0508491386349772
1.27740647212626 -0.0507731070471459
1.27693521939257 -0.0505480407872649
1.27646040088234 -0.0503640051446324
1.27488950875551 -0.0502615435977329
1.27474418304689 -0.0497420319128539
1.27378036692418 -0.0496622833597684
1.27347358046056 -0.0495409434027707
1.27226308040098 -0.0493590183719565
1.27166592974005 -0.0492344646622652
1.27113142140709 -0.0492233669465662
1.26982228235909 -0.0491946431993826
1.26965333864714 -0.0492012781466792
1.26912877470136 -0.0492889480735437
1.26692835459517 -0.0493127736229871
1.26639511860511 -0.0495260461954907
1.2656903415728 -0.0495291440914386
1.26563491414392 -0.0496932230812212
1.26380994642741 -0.0498091252199182
1.2636857187298 -0.0500425126959662
1.26316025799127 -0.0501957342861855
1.26143360820912 -0.0503021129453183
1.26055858471267 -0.0503907115729428
1.26007823558292 -0.0504619270120342
1.25989447113008 -0.050476291963958
1.2595244099047 -0.0505498843299754
1.25884930804246 -0.0505719454155414
1.25759650302951 -0.0506004121321533
1.25697719957811 -0.050618863991015
1.25680759375043 -0.0506346597326261
1.25518120102906 -0.0506711310355834
1.25416544136725 -0.0507613656362064
1.25360849910767 -0.050790441524253
1.25271032974636 -0.0508893766738964
1.25204935333482 -0.0509250516228832
1.25142837766373 -0.0509592671928042
1.25073780732015 -0.0510222825507041
1.24921159513509 -0.0511015918034449
1.24910585808107 -0.0511212382870516
1.2479156234109 -0.0511203835693835
1.2468040465561 -0.0510855734366805
1.24608573231415 -0.0510402623201317
1.24517792654266 -0.0509442196433086
1.24419177325632 -0.0508999058044018
1.24351255634897 -0.0505942591277517
1.24313296931975 -0.0503808467793946
1.24261646447405 -0.0503397940235364
1.24115188682939 -0.0500881837739538
1.2409077437185 -0.050025963864904
1.23863287873263 -0.0498686649314612
1.2369803812327 -0.0497605881621983
1.23669288849726 -0.049675133441913
1.23633459715988 -0.0495625942163523
1.23554778639197 -0.0494894164317034
1.23457209913486 -0.0493756620631116
1.23443811020915 -0.0492386750684224
1.23375529232081 -0.0491370497466458
1.23262676192859 -0.0490981429306614
1.23254698107955 -0.0490913393243348
1.23153116713334 -0.0489883780492534
1.23080689784572 -0.0488200997306608
1.23000704911172 -0.048802952159136
1.22934136151969 -0.0487506779659536
1.22834710222663 -0.0487177671935413
1.22752254185171 -0.048684871865996
1.22656458092869 -0.0486096389098095
1.22609219802805 -0.0485227996747966
1.22538886900156 -0.0484331329352116
1.22524917110792 -0.0483782197498001
1.22449420673034 -0.0482700688511326
1.22329250472647 -0.048209717665219
1.22281130518787 -0.0481667285103648
1.22113933051853 -0.0481217101818468
1.2207565702859 -0.0481046229911904
1.21969160397236 -0.0480896243016479
1.21853605291342 -0.0480867676591621
1.21770376441539 -0.0480691558312726
1.2166521601076 -0.0480366709300256
1.21618137096791 -0.0480318413725259
1.21544452898237 -0.047973612025699
1.21528547616167 -0.0478579382709516
1.21402497565859 -0.0478491020524776
1.21304221086046 -0.0477176751829568
1.21225800956406 -0.0476080106873891
1.21182549460642 -0.0475063710489758
1.2099708202622 -0.0471959913652254
1.20958193884638 -0.0469158149376681
1.20909289385303 -0.0466620774591123
1.20789974413387 -0.0465476631389305
1.20673704831018 -0.046389959281479
1.20658772587067 -0.0463114724364743
1.2060505609098 -0.0462253785505014
1.20494020700731 -0.0461874207909078
1.20428007203754 -0.0461867079658059
1.20360505539102 -0.0462080405233829
1.20279590087428 -0.0463080298002865
1.20237340117162 -0.0463279132355228
1.20112496670577 -0.0464738672306075
1.20086119411421 -0.0465285639599569
1.19995214607866 -0.0465748731995413
1.19938001708888 -0.0466529143930425
1.19877975215418 -0.0468219630745057
1.19762229745158 -0.0468321315170715
1.19601178821052 -0.0468245837019704
1.19538154245642 -0.0468214279427399
1.19461454441842 -0.0467809128829976
1.19346534738951 -0.0467545481413139
1.19306834776767 -0.0467300960488154
1.19274241307989 -0.0466653544021942
1.19115404159082 -0.0466056437017368
1.19060353618245 -0.0465514373403257
1.18987185517291 -0.0465395066481215
1.18912372883148 -0.0465311777868164
1.18867737074509 -0.0465304726985894
1.18792929480209 -0.0465452349841261
1.18748527124133 -0.0465548988031875
1.18677177330305 -0.0465806749614114
1.18615979883143 -0.0466100922236761
1.18569803479619 -0.046615208218526
1.1838389270208 -0.0466081108350693
1.18271555405536 -0.0465952691497087
1.18155338459626 -0.0465856407661301
1.18146192406518 -0.0465178200540939
1.18067657261996 -0.0463607907886958
1.17837118243023 -0.0463423248703992
1.17776524763145 -0.0462692956891735
1.17759600254141 -0.0461378917831877
1.17743929723455 -0.0460146957695373
1.17623503568228 -0.0459594380566414
1.17508590524166 -0.045621311806122
1.17407571035962 -0.0455708609884606
1.17383317701628 -0.0455134191016182
1.17332794333865 -0.0454937052337051
1.17275178077676 -0.0454646941511128
1.17130264343227 -0.0454538207690912
1.16979688989746 -0.0454540689018441
1.16909206764555 -0.0454617133870806
1.16805268538864 -0.0454841940539162
1.16757497391438 -0.0455032191236288
1.16690638574029 -0.0455373557650326
1.16592883589097 -0.0455464924620631
1.16548188261398 -0.0455617273490204
1.16465782831944 -0.0455686456427111
1.16424422657911 -0.0455898290435357
1.16360599446053 -0.045596424412199
1.16287235523786 -0.0456064462668073
1.16169237949723 -0.0455961329121834
1.16052642754002 -0.0455546623761005
1.15988280575223 -0.0454564867717027
1.15951401794378 -0.0453920234347341
1.15881560849156 -0.0450849260900706
1.15765831273149 -0.0449849309169365
1.1569743074301 -0.0448380643396299
1.15646562853669 -0.0446828767260074
1.155816305379 -0.0443122913402036
1.15442550440601 -0.0442455856445159
1.15407530165938 -0.0441339933389606
1.15298773829538 -0.043979525103222
1.15176253455276 -0.043888907763369
1.15125491224794 -0.0438687338578084
1.15049082837339 -0.0438146458899631
1.14991412986224 -0.0437519811982454
1.14941348258732 -0.0437310679233153
1.14900401386516 -0.0437430301247309
1.14827544691621 -0.0437898315670274
1.14611551591308 -0.043812964141437
1.14588723679871 -0.0439036253432015
1.14563391162418 -0.0439823315496134
1.14504760802934 -0.0440191484995711
1.14307639863045 -0.0441681820056467
1.14289375741598 -0.0444095545806735
1.14238129585155 -0.0444727819626434
1.14018475132334 -0.0445485971549344
1.13986638704872 -0.0447012893005994
1.1389018223764 -0.0447401534474935
1.13851036038124 -0.0448961817062613
1.13743306467559 -0.0449442573368895
1.13675124200715 -0.0449879845576928
1.13571997526442 -0.04502773600285
1.1352312781574 -0.0450626345708812
1.1342165648552 -0.0450894083557268
1.13368176169139 -0.0451158758762395
1.13315710800471 -0.0451619116492059
1.13227510282814 -0.045219012749019
1.13128481950873 -0.0452803042034373
1.13027007736082 -0.0452826812288246
1.12861734509883 -0.0452326133534419
1.12843130939919 -0.0449572112148127
1.12767728717252 -0.0443981051720346
1.12732151991681 -0.0442389194078307
1.12642592400137 -0.0440101389861985
1.12565873226084 -0.0438587047114379
1.12542591023254 -0.0436439523610496
1.12422622502475 -0.0434857509283899
1.12381887435901 -0.0433972665990608
1.12357215468966 -0.0432514619789983
1.1213316060462 -0.04310348787468
1.12112920606869 -0.0429237335803871
1.12072641160329 -0.0427944825232642
1.12026196366251 -0.0427574711424364
1.11939783502749 -0.0424938282120556
1.1180382632449 -0.0424292794685798
1.11749930280257 -0.0422472253694643
1.11708794952696 -0.0421487040662815
1.11628628703101 -0.0420909602459506
1.1155454434597 -0.0420178795387576
1.11427053405141 -0.0419780383044275
1.11338304456647 -0.0419014095532276
1.11262431932782 -0.0418967206889313
1.11216912332246 -0.0418912007823134
1.11145383190094 -0.0419108613113636
1.11055704257146 -0.0419168528769528
1.11014919939926 -0.041959274545483
1.10946245505214 -0.0420105776867275
1.10942364567687 -0.0420854968269203
1.1074375376971 -0.0422151050411691
1.10719825812251 -0.0422496741838292
1.10553782012133 -0.0422814984978506
1.10498039530575 -0.0424429207734101
1.10338296675345 -0.042476283047749
1.10330851315058 -0.0426320303757635
1.10239455410308 -0.0427779037431991
1.10190774712846 -0.0429106416597779
1.1017943107194 -0.0429894722700077
1.10051014112991 -0.0431345789401717
1.09936737510205 -0.0432182495210131
1.09920592698632 -0.0432689071993938
1.09801356603223 -0.0433875316633645
1.09738704129113 -0.0435163920236092
1.09665491219113 -0.0435288146060419
1.09532906451171 -0.0435446334159561
1.09380480824893 -0.0435915686779646
1.09369180343662 -0.0435687425732493
1.09228374194656 -0.0435452834076802
1.0921291392321 -0.043524542938619
1.09133386650634 -0.043487830963817
1.09059717724049 -0.0434759989666423
1.08961801836424 -0.0434755458921717
1.08911833964683 -0.043478878604991
1.08855507870469 -0.043496433956834
1.08781504863432 -0.043530373178964
1.08716887106963 -0.0435458935113481
1.086084213201 -0.0435674180021809
1.08603227532852 -0.0435696869630457
1.08467611799715 -0.04354149160812
1.08433102223386 -0.0434678243170624
1.08367098058706 -0.0433187844564702
1.0818735867139 -0.0431691171869214
1.08128666952228 -0.0430428552716764
1.07991048642641 -0.0424620463267613
1.07972823589461 -0.0422968364079741
1.07869055293043 -0.042042403662151
1.07831691133465 -0.0420232266831381
1.07777248851176 -0.0417153499704268
1.07681996473924 -0.041649274923956
1.07668138061736 -0.041429273737671
1.07525149920481 -0.0411733556785239
1.07399764509862 -0.0410060067695219
1.07331176960965 -0.0408982342721318
1.07300803965351 -0.0407536363181748
1.07265112145444 -0.0407209127000312
1.07121409649496 -0.0406678931009724
1.07089746132362 -0.0406400142383895
1.06961128466917 -0.040608424045526
1.06827798834045 -0.0405342663913955
1.06771330471378 -0.0405028267485192
1.06760148086363 -0.0404539562114324
1.06595338745854 -0.0403752534079899
1.0657811495677 -0.0403244615980076
1.06517234629621 -0.0402732520616197
1.06494608501567 -0.0402350110406799
1.06390798478075 -0.0402386984888108
1.06324217257155 -0.0402484421798701
1.06238458073086 -0.0402606003532487
1.06211860809941 -0.0402688556935176
1.06131763010264 -0.0402914112778146
1.05953869962681 -0.0403463005174309
1.05879067176934 -0.0403996605608626
1.05847485084609 -0.0404512639367377
1.05787459632345 -0.0404768843471717
1.05667072580198 -0.0404741476584712
1.05627035668697 -0.0404733572893563
1.05503342149037 -0.040473317853246
1.05462883168884 -0.0404769689565716
1.05307212614205 -0.0404887777325878
1.05179105357235 -0.0404994186861239
1.05126357598312 -0.0405251794075299
1.05049971108896 -0.0405664287566957
1.04975192193674 -0.0405844330391209
1.04884439926628 -0.0406100394723428
1.04819547222372 -0.0406142497210634
1.04759917746108 -0.040610849155882
1.04689374752102 -0.0405964780154668
1.04639717651677 -0.0405304752209305
1.04497901840227 -0.0404652364930762
1.04493503437048 -0.0404145865034625
1.0438950152183 -0.0403969246009089
1.04291173976052 -0.0404010848463748
1.04216227670311 -0.0404113030621973
1.04123905990823 -0.0404566190853496
1.04074684830227 -0.0404818468476213
1.03985086708891 -0.0405078134878659
1.03950338972351 -0.040730739208532
1.03753394069831 -0.0407716049547849
1.03733011576209 -0.0409720324819185
1.03698948191819 -0.0410091735948081
1.03632553564205 -0.0411421487222001
1.03560908426818 -0.0412213561026548
1.03491014477598 -0.0413884033993984
1.03416084471979 -0.0414068613242929
1.03377280144231 -0.0414644015281507
1.03224951581881 -0.041447229474106
1.03189441994019 -0.0414116547038049
1.03119845868352 -0.0413595678712126
1.03022190855767 -0.0412666569804721
1.029648634354 -0.041135348804911
1.02780181310844 -0.0408532029324683
1.02756142169936 -0.0408276479877726
1.02619272776088 -0.0406091696892139
1.02589796321398 -0.0404972807049629
1.02524544563954 -0.0403338331180197
1.02483037122204 -0.0401348644083513
1.02409135552668 -0.0400584360703088
1.02328238145822 -0.0399219724029868
1.02226591105141 -0.0399034413831238
1.02175793676535 -0.0398689610522686
1.02085965569382 -0.0398661490072095
1.01938861418379 -0.0398685257394326
1.01911968740854 -0.0398946746170784
1.01865186308914 -0.0399472802508742
1.01749963616303 -0.0399937274587858
1.0159823823621 -0.0400790237756523
1.01493513987401 -0.0402072222303887
1.01445333923996 -0.0402858225065527
1.01358558514567 -0.0403560219557651
1.01314864703298 -0.0404321074386296
1.01191514491107 -0.0405250355729867
1.01069646627232 -0.0405617222793403
1.0100876464716 -0.0406506553571372
1.00988625910517 -0.0406825935246472
1.00901899815775 -0.040653366624447
1.00813790004356 -0.0406369707948475
1.00665079396358 -0.0405727195671476
1.00542757981078 -0.040389490149061
1.00480414242102 -0.0402763085126116
1.00427105247254 -0.0400751209098128
1.00411889229191 -0.0399219393351727
1.00309340975035 -0.0398264677841575
1.00247600900648 -0.0395964926601717
1.00190338502427 -0.0392828409158184
1.00170656404943 -0.0392240537923534
1.00065441132233 -0.0391767743605845
0.999449851336173 -0.0391287925187207
0.998448869805035 -0.0391075080130591
0.997937666187922 -0.0390936119289503
0.997301957196337 -0.0391050533492634
0.997162758573489 -0.0392208230490847
0.995346693433401 -0.0392349012029991
0.994808726017771 -0.0392491541006002
0.993937357771303 -0.0393751823210552
0.993528123215576 -0.0396019693297458
0.992243887735053 -0.0397552722764972
0.99161385129073 -0.0399091325267691
0.991179314924181 -0.0399406922975963
0.990711636357517 -0.0401141430482454
0.990389923931223 -0.0401498775921353
0.989046779728079 -0.0403879720839242
0.988205798817641 -0.040446796765729
0.987555454647017 -0.0405980945237845
0.986505033020999 -0.0406483220464298
0.985132666229729 -0.0406192991993466
0.983896813696027 -0.0405576568990909
0.983295757759617 -0.0404913595427424
0.983230304994606 -0.0403799434799238
0.982305624874753 -0.0403371860948867
0.981338480113223 -0.0401082914043787
0.980776105037911 -0.039945094401916
0.979975728652977 -0.0397773678970323
0.979216619127491 -0.0395261556479857
0.978338629529041 -0.0392806018782479
0.977143304231469 -0.0391020082951172
0.976213506516655 -0.0389986476287992
0.975517245722502 -0.0387108838551114
0.975285101195644 -0.0385299871619642
0.974462138534938 -0.0384335945995422
0.973167723398676 -0.0383772875115019
0.972523898238339 -0.0383233126942282
0.972159139559804 -0.0382952794289012
0.971533675263992 -0.0382901487254899
0.969604884581091 -0.0382779678548317
0.968700432406571 -0.0382451299635554
0.968558085234542 -0.0382293251045415
0.967774123773336 -0.038219845128072
0.966863354820945 -0.0382189643393088
0.966083642655942 -0.0382096744383027
0.965562244608594 -0.0382103957381847
0.964314148207301 -0.0382148517014965
0.964031153415862 -0.038234038969396
0.963509368090977 -0.0382442337418822
0.962917619527489 -0.0382965267192468
0.962469140411422 -0.0383397611696845
0.961601343289207 -0.0383916161492601
0.960786771668749 -0.0384359718371016
0.959052900219709 -0.0384802475721425
0.958344804762177 -0.0385848699439884
0.957671996902713 -0.0386737945654426
0.956974633492832 -0.0386933722713957
0.956389898477699 -0.0387899080789774
0.955394212085562 -0.0388110275636413
0.954663838894022 -0.038923091936515
0.954077511863167 -0.0389670390812834
0.953414297779217 -0.0389917777500728
0.952199130745108 -0.0390305239720953
0.951720720176811 -0.0390568698161755
0.950258385624777 -0.0390941689362725
0.949237873423996 -0.0391186083008443
0.948745218618638 -0.0391239444323485
0.947641054195223 -0.0391292262958205
0.947234029693672 -0.0391442725884157
0.947078650139711 -0.0391517936018402
0.945388874049548 -0.0391652859973442
0.945181630112267 -0.0391670154466638
0.944253907398499 -0.0391875359017892
0.943706001186559 -0.0391937631944542
0.942658468157777 -0.0392006232947092
0.941595571945597 -0.0392169456043778
0.940953166662157 -0.0392257002426477
0.940140156109266 -0.0392757234315664
0.939724584308716 -0.0392805185620001
0.938787387997138 -0.0392905062675442
0.938021654566998 -0.0392858714943097
0.937512762022394 -0.0392746953305753
0.936762390294697 -0.0392687958875643
0.935799678093169 -0.0392111965701378
0.93461637124414 -0.039148171308228
0.933172348367987 -0.039136233026077
0.932193539137193 -0.0391189911642695
0.932029448291954 -0.0390877086818524
0.931686250618278 -0.0389964309503128
0.931330518431938 -0.0389346777256753
0.93069800490018 -0.0389237796857495
0.929141540233425 -0.0388139942700021
0.928686616280222 -0.0388035429553326
0.927736676075834 -0.038788732142944
0.9269031823017 -0.0387842544816486
0.926383939742356 -0.0387983834852755
0.925680342823469 -0.0388413572379148
0.925424243378036 -0.0388832966209062
0.924017610267784 -0.0389289978532337
0.923599887565686 -0.0389788001429099
0.923203440844128 -0.0390205068674706
0.921303643660756 -0.0390954502110402
0.920603629272642 -0.0392137248039633
0.91949392335087 -0.0392204002931422
0.918560029466159 -0.0392493293664545
0.918252032357714 -0.0392316980428981
0.917271474947584 -0.0391994310895676
0.916829215079676 -0.0391805460518233
0.916534404881325 -0.0388205046032787
0.915483108846105 -0.0386832968949209
0.914477206444245 -0.0385900001379029
0.913648370777053 -0.0385031556851687
0.912698500475366 -0.0381545628427372
0.911891745473899 -0.037990862297448
0.911335088240514 -0.037949345547153
0.910437022890453 -0.0378950355914317
0.909122408021077 -0.0377514841662668
0.909039949055557 -0.0377124839986122
0.908279967956065 -0.0376884803334831
0.906775778464035 -0.0376895265274161
0.906448861543111 -0.0376931527179652
0.905874759048498 -0.0377250480954407
0.905341971664171 -0.0377856822379876
0.904608399056487 -0.0378271163473891
0.904102287698869 -0.0378653365126431
0.903321028374366 -0.0380002546685458
0.902353095492559 -0.0380332400269623
0.901645524306245 -0.0380861675913803
0.901052101408231 -0.0381458520201591
0.900674918315477 -0.0382253026577798
0.899034406518106 -0.0382730855505004
0.898353810432106 -0.0383286456965375
0.897412870294047 -0.0383510515785021
0.89688130506136 -0.0383693122621483
0.894865068343374 -0.0384105563797137
0.894464264035727 -0.0384165021175492
0.893728408375353 -0.0384197439088467
0.892680231399329 -0.0384186375636234
0.892051126069483 -0.0383898321264728
0.89169247023406 -0.0383765330731307
0.891135934775042 -0.0383540604558491
0.890642945610451 -0.0383404610631398
0.890281291893176 -0.0383222008074133
0.888723499339396 -0.0383042909933169
0.888499214188197 -0.0382231420205179
0.887997310537057 -0.0382032617004903
0.8868032375583 -0.0381365786700048
0.885541355350985 -0.038078555758859
0.884896840885104 -0.0380590627848691
0.883504669328488 -0.0380042975128986
0.883155838786613 -0.0379886653403805
0.882667075966876 -0.037987894313419
0.881805412263838 -0.0380166652932566
0.881389271507962 -0.0380328668559993
0.880005334587894 -0.0380794136732109
0.879695671659935 -0.0380991724782939
0.878804482348198 -0.0381694057916198
0.877657144779843 -0.0382038726331682
0.876002987350851 -0.0382660276679416
0.87528807382364 -0.038371124679503
0.873897376507383 -0.0384075932416577
0.873417028272108 -0.0385286455277449
0.873068673718389 -0.0385492792919004
0.872421638753337 -0.0386275605742122
0.872211949303479 -0.0386617402466725
0.87143543370095 -0.0387970172719896
0.871040669800033 -0.0388088725500233
0.870417015143521 -0.0389162828996977
0.869037959721259 -0.0389740601979683
0.868106051134945 -0.0390072745369308
0.867916126997131 -0.0391627615035724
0.867334590435979 -0.0392762245018281
0.866146613424303 -0.0394368901212089
0.86537790487757 -0.0395169867068602
0.863151653511702 -0.0395824648760651
0.862639421986268 -0.0397047571879413
0.861666760306145 -0.039822778207073
0.861479731754535 -0.0398534629179293
0.861008882748755 -0.0398607558912732
0.859958027685761 -0.039895069635337
0.859115864039856 -0.0399017835078528
0.85866081892414 -0.039907218068033
0.858073502818957 -0.039908880170631
0.857727219226944 -0.0399085798906607
0.856795886001579 -0.0398820005260174
0.85595500369518 -0.0398624837506437
0.854350439616155 -0.0398172469790573
0.852987358696879 -0.0397674948636731
0.851319615387539 -0.0397575699673699
0.850777858349609 -0.0396914799737855
0.849788591716896 -0.0396638140520791
0.849169531633126 -0.0396136170018619
0.848101727466904 -0.0395665458195978
0.847788174361541 -0.0395579420289893
0.847729446035684 -0.0395361739278601
0.845674162575033 -0.0395053319426421
0.84487064769907 -0.0394499858435447
0.844690207421406 -0.0393963657708689
0.843711944868699 -0.0392124987141394
0.842821061141964 -0.0389982669867361
0.84230457404215 -0.0388203006186153
0.841186246927939 -0.038723483822683
0.840641459334073 -0.0385458615331458
0.839814370590113 -0.0385066111235946
0.839001157459187 -0.0383698152578044
0.838230668949023 -0.0383261749416591
0.837014628497045 -0.038317926097609
0.836921283291553 -0.0382957199899728
0.836465700263061 -0.0382849230555746
0.836319335019863 -0.0382875482641513
0.835137022615751 -0.0383090978851108
0.834192121953381 -0.0383157094266199
0.832870748127589 -0.0383302487822593
0.831985648421341 -0.0383337027447954
0.831569763424113 -0.0383301098310641
0.830813711731563 -0.0383011691373546
0.83066594623634 -0.0382686533297443
0.828989365476462 -0.0382217046505618
0.828168241198769 -0.0381480625125082
0.82686852636792 -0.0380557900652851
0.82623616367263 -0.0380323052943141
0.826027101053653 -0.0379524090570251
0.825399806930622 -0.0379469899252071
0.824165212284707 -0.0379420902293791
0.822834920522051 -0.0379341534821785
0.82201258647187 -0.037953896023731
0.821815206415579 -0.037961023467175
0.82089981582879 -0.0379913534116798
0.820145864266377 -0.0380389276941959
0.819600749445836 -0.038072354468341
0.819053313129292 -0.0381021177396766
0.817909186971339 -0.0381614243705366
0.816988710457887 -0.0381826752484101
0.816035383361409 -0.0382674172389492
0.815209097885771 -0.0382934321448787
0.814143113232376 -0.0383543917405586
0.813429514586497 -0.0384324997001398
0.813028247634228 -0.0384589775800632
0.812059550625828 -0.0384981397272689
0.811897164112322 -0.0386230228538866
0.810224253419282 -0.0386367716104153
0.809634847776289 -0.0387571005054835
0.808769292479138 -0.0388535953079775
0.808246652826444 -0.0389773699971356
0.807780962430263 -0.0390503123976137
0.806402934822428 -0.0391631095541669
0.805913756523399 -0.0392530299692585
0.804870629110327 -0.0393758428790165
0.803723435612446 -0.0394121668422448
0.8034023460133 -0.0394420706734517
0.802734752453195 -0.0394931852228862
0.802435719405467 -0.0395922678188748
0.801687175528642 -0.0396238327857797
0.800704716249602 -0.039670644903923
0.799900534978319 -0.0396931207611223
0.79918056447233 -0.0397458613266411
0.79838531776783 -0.039753344545925
0.797160945758857 -0.0397312777543081
0.796566427348668 -0.0397104127511068
0.795244309452163 -0.0396142720939327
0.794683462519152 -0.0395724349338769
0.793414168945798 -0.0395250908347105
0.793020052148717 -0.0394083642823798
0.791816962130259 -0.0393890228747242
0.791308200653038 -0.0393731551320298
0.790466611249012 -0.0393719460126265
0.789566688770823 -0.0393723552133819
0.789113411892484 -0.0393790476980591
0.788364412753633 -0.0394249976782845
0.787889256218178 -0.0394447324604824
0.785617084865804 -0.0394510212966383
0.785571041001126 -0.0394946086192729
0.784805792503753 -0.0395373207530247
0.78404436100566 -0.0395584252458532
0.783733313439739 -0.0396000324466338
0.782649854573979 -0.0396402423844977
0.782020773504229 -0.0396816210471909
0.781411396267544 -0.0397213202803942
0.780571241540601 -0.0397889975207484
0.779223755266102 -0.0399129792595189
0.778777444491084 -0.040028083182475
0.77795500041652 -0.0400941125070529
0.77728000882946 -0.0401564311967434
0.776752675901846 -0.0402937035142488
0.775712529395711 -0.040378477915359
0.774813283463031 -0.0404539047071081
0.774060460109231 -0.0405559636662038
0.773174775930114 -0.0406059876504198
0.772054114321914 -0.0405961364346892
0.771437601840434 -0.040557978792253
0.770389726689088 -0.0404405772124187
0.769375240271372 -0.0402248484314018
0.768023893515355 -0.0401175756443214
0.767280027773901 -0.0399883743858052
0.76671875730412 -0.0399275923351717
0.766270530051604 -0.0397910528295841
0.765087412815611 -0.0397236534194328
0.764637608024215 -0.0396756844317434
0.763992580186521 -0.0396457873934008
0.76275441981695 -0.0396397745765452
0.762217828098924 -0.0396457610038608
0.761687372170675 -0.0396764836742824
0.761379764245222 -0.039700725348141
0.760204352403541 -0.0397825667696601
0.7591072676558 -0.0398557713071787
0.757946137950923 -0.0398809313380117
0.757673427713989 -0.039917801395541
0.756326683542507 -0.0399678834504523
0.755624571452245 -0.0400000685146714
0.754580949604202 -0.0400173322091319
0.754049812374569 -0.0400106314341994
0.753567352907733 -0.0399682301100227
0.752909697397356 -0.0398717914861729
0.751524017896152 -0.0397804164648497
0.751086071896012 -0.0397210264254167
0.750215249161256 -0.0396293376351416
0.74921835156724 -0.0395969669831499
0.748605007998008 -0.0395766137835907
0.746937393386403 -0.0395749442041308
0.745866201943824 -0.0395702299780583
0.744993365337711 -0.0396012626020663
0.744508290826309 -0.0396526303316445
0.743562452106642 -0.0397690653753409
0.743019862150278 -0.0398194403763735
0.742687168984102 -0.0398309373485739
0.74096318960738 -0.0400112967731712
0.740577022879769 -0.0400597253149101
0.740183211288106 -0.0401310116642043
0.739229890828907 -0.0402022339475153
0.738389879802537 -0.0403630320319793
0.737335448855707 -0.0405221342337221
0.736538460077417 -0.0406001127458744
0.736073734649138 -0.040647400517989
0.734982257572051 -0.0407287027948966
0.733900498630812 -0.0407573302448491
0.733652892449465 -0.0407893820197406
0.733026339992484 -0.040799621176581
0.732132806058973 -0.0408152270731522
0.731154898623739 -0.0408230375337521
0.730249586260246 -0.0408382703976517
0.728899818873139 -0.0408855760601118
0.727936820034475 -0.04089672734989
0.727728562197214 -0.0409612552468833
0.72689768454006 -0.0409963304150326
0.726536423733723 -0.0410461071423027
0.725301085820195 -0.0411949034235024
0.723598018566595 -0.0413414411898169
0.723182931439645 -0.0414040717355554
0.722405534157625 -0.0415274615273175
0.721932988203368 -0.0417121652564517
0.721315237062358 -0.0418581957982288
0.720046938373474 -0.0420977025967686
0.719074038167449 -0.0421737399903266
0.718303970479961 -0.0421954087360878
0.717732925785029 -0.042364839458072
0.716779884946774 -0.0426800541616683
0.716331851772708 -0.0427846333739905
0.714474632793986 -0.042838640100777
0.713487857505637 -0.0430099574051543
0.712475389789475 -0.0430534728213009
0.711651780120581 -0.0430741282898151
0.71026878535076 -0.0430401910244998
0.709541099602228 -0.0429846746946107
0.70874013634566 -0.0428451549850089
0.708286939465125 -0.0427770098470781
0.707853053710118 -0.04273814827128
0.707522388890061 -0.0425912247132257
0.706779874217634 -0.0424313226590054
0.704918408731406 -0.0423852309767734
0.704440871289029 -0.0423154824096568
0.703866828687296 -0.0421693340511385
0.70280845848168 -0.0421292029245844
0.702424617157312 -0.0420832578699939
0.701464356102879 -0.0419324120456843
0.700330465914836 -0.0419114379240894
0.699539651516788 -0.04190795058229
0.698797360074427 -0.0419603077720012
0.697953513232306 -0.0419688145011568
0.697108897332382 -0.0420260072055008
0.69591242677031 -0.0420651808576376
0.695294337291079 -0.0421227344986658
0.694544848533835 -0.0423724440381941
0.693769738888028 -0.0425239966723988
0.692905888575815 -0.0426235268765989
0.691745847996078 -0.0428643903057414
0.691323223921013 -0.0429713529475658
0.690480059969269 -0.0432619743190299
0.689217912313151 -0.0434748158439593
0.688511051971636 -0.0435994515485494
0.687719586809759 -0.0437142245732433
0.687218687609267 -0.0439228516650492
0.686529678922488 -0.044246615269661
0.684697199010084 -0.0443527383261593
0.683156892866954 -0.044380231260277
0.682725092089581 -0.044625391102914
0.682026365210246 -0.0446825821930513
0.68128933813011 -0.0447801798997706
0.680528424703776 -0.0447972128068223
0.679735682894825 -0.0448136128230277
0.678905190377714 -0.0448097372638468
0.677928883950169 -0.0447873646468262
0.676953041042986 -0.0447653116614487
0.676498128023169 -0.0447559521387058
0.675688727483358 -0.0447472484428039
0.675310463873557 -0.0447472270077975
0.674170932352642 -0.0447515763736901
0.673984718655498 -0.0447869360536954
0.672536248452149 -0.0448015668708468
0.670408956346435 -0.0448201474028158
0.669862658067544 -0.0448276800673253
0.669476577685564 -0.044840514998689
0.668806618808479 -0.0448768828583035
0.668183253612865 -0.0449066072256032
0.667642673793394 -0.0449157037867845
0.665669933013347 -0.0449304443759805
0.66499323120571 -0.0449526149977652
0.663963920181135 -0.0449709250460996
0.663441763435723 -0.0450024854250891
0.66227725363122 -0.0450847776989365
0.661682963876642 -0.0451518440374302
0.660662620776759 -0.0451894649462451
0.659725694152932 -0.0451956417957891
0.65900480567866 -0.0452913979581311
0.658473362142992 -0.0453899020265583
0.657775668964441 -0.0454993151096296
0.657375621128571 -0.0455282455454429
0.656027633113765 -0.0456894588786633
0.655398110096102 -0.0458067692305423
0.654179577312898 -0.0458248683719422
0.653342658612412 -0.0459045145348545
0.652992758912892 -0.0459864961163794
0.652324138618322 -0.0460647850985062
0.651202168104765 -0.0461212778760004
0.650770000698696 -0.0461564122205013
0.649247042664249 -0.0461845375954948
0.648007494464354 -0.0462609583666633
0.647559061156691 -0.0462930516312918
0.646049431711148 -0.0463019590881295
0.645421615666497 -0.0463027199804872
0.645295419881989 -0.0463190222979277
0.644343461716385 -0.0463455616731453
0.643083964575734 -0.0464046996135754
0.642938056397304 -0.046455481422534
0.64255799686817 -0.0465022578372922
0.641728782099066 -0.0465859960565841
0.640278464150141 -0.0466769608141293
0.639699600504499 -0.0468739093702873
0.638443599486353 -0.046934914610715
0.636933585961521 -0.0472280507461331
0.636561240374325 -0.0474339836632228
0.63598935786243 -0.0475700765682835
0.635550794504192 -0.0476096701107911
0.633915222261732 -0.0479842566002307
0.633602677945015 -0.0481362482623166
0.6329905215735 -0.0482634151257618
0.632404921909852 -0.0484604071539789
0.631042646093848 -0.0488747691953344
0.62944604509942 -0.049074879867483
0.628064934808453 -0.0491299038540437
0.627360339718183 -0.0495556565729029
0.625878071735906 -0.0496642155813891
0.625281798386684 -0.050007673948201
0.624835505820415 -0.0501269387264116
0.623335669008088 -0.0501705860516838
0.622271800762374 -0.0502271046391597
0.62175180166989 -0.0504515965588637
0.620818760284289 -0.0504638717106221
0.618852386713144 -0.0504864896513825
0.618469390021066 -0.0505015211231286
0.618012635443376 -0.0505109584201222
0.616939533911699 -0.0505075226593324
0.615646768183476 -0.0505008045049043
0.615561042551905 -0.050496722172301
0.614765166886568 -0.0504851136347138
0.613557372115039 -0.0504918189026127
0.613078542103558 -0.0505054816655521
0.612389361776082 -0.0505107717847017
0.610375353177269 -0.0505363656626533
0.609914990579846 -0.0505649070510211
0.609460277947108 -0.0506008918653197
0.608878270109696 -0.0506096318697074
0.607210483051239 -0.0506374247578415
0.606588529987933 -0.0506353666286242
0.605843367835309 -0.0506202487328046
0.603265961153538 -0.0506064567871432
0.602658338092129 -0.0505659832248811
0.602262499350324 -0.0505264307950594
0.601757030038074 -0.0505534497409073
0.600640270172091 -0.050600737174235
0.600048717797703 -0.0506506847813479
0.599359949140869 -0.0507164667082854
0.597275873726187 -0.0507838106028175
0.596774115877928 -0.0509026353386233
0.595159999614902 -0.0509755951664196
0.594483801850147 -0.0510924902274946
0.59362294773008 -0.0512263326180558
0.593166902913323 -0.0515641602209444
0.591331937651848 -0.0515757652001422
0.591045812968212 -0.0518366592799766
0.58950056000661 -0.0519205445722677
0.588849176304368 -0.0520010781516902
0.587808204651953 -0.0521544916096301
0.586488805752699 -0.0522239306470166
0.584866189670158 -0.0523042505609631
0.584649486509256 -0.0524932945982178
0.583204059826205 -0.0525844483037701
0.582756157033372 -0.0526208801524231
0.582435441990317 -0.05266937458845
0.581580741125427 -0.0527735403849378
0.580809542182472 -0.0529925662487048
0.579546556098178 -0.0530534338778048
0.579051715993169 -0.0531561537805529
0.578531252134445 -0.0532574927630247
0.577324816758075 -0.0533849916072431
0.5766827887063 -0.0534294469379372
0.574739052979862 -0.0535408884893973
0.574309545319312 -0.0537326242005341
0.573970442108503 -0.053791590105946
0.571895211669115 -0.0539398726794254
0.571798905258349 -0.0540423680042296
0.570074043183864 -0.054303623823159
0.569255799027817 -0.054518731978781
0.568267016181836 -0.0546493084134469
0.567987670699451 -0.05479657881372
0.566400772168957 -0.0549810849646543
0.564595224578361 -0.0551932828413875
0.563606479551528 -0.0553230823981518
0.562763668891868 -0.0555022670415443
0.561583078450795 -0.0558536823015035
0.560898150362492 -0.056027939102655
0.560127352151745 -0.0563264867320141
0.5593985557654 -0.0564593802821887
0.558226540102587 -0.0566178358115972
0.557660532157744 -0.056765563553218
0.556216528829631 -0.0569311736252514
0.555391885562612 -0.0569973040634526
0.553165353315511 -0.0572972511736951
0.552965971063148 -0.0574415791455361
0.552343855057988 -0.0578252000731556
0.551661664361647 -0.0579865700485673
0.548749480658794 -0.0580774723403278
0.547971355898067 -0.0584533458712704
0.547290989883757 -0.0585073333765014
0.547139201592106 -0.0586546318427944
0.546173040612344 -0.0588399537600417
0.545146639618092 -0.0589799965524876
0.54408679733668 -0.0590879063851396
0.542348988599049 -0.0592204683735928
0.542108624727824 -0.0596087528608129
0.539516188430689 -0.0599873221640452
0.539122214463159 -0.0600782590392374
0.537776879815205 -0.0600948496446507
0.536595584269004 -0.0605072584947534
0.535473034984094 -0.0605550230435336
0.535208946222813 -0.0608043496654198
0.534485707370735 -0.0609558721192822
0.533763085310551 -0.0610512388999932
0.532588442466835 -0.0612570289802381
0.531188579955632 -0.0615360695887677
0.530804914315296 -0.061571056579783
0.529617108923576 -0.0616082245130098
0.528090067338394 -0.0616258389318536
0.527426450167706 -0.0616373390702378
0.526551213703603 -0.0617335127954111
0.525239518644134 -0.0618238164911583
0.52296526296494 -0.0619778175639137
0.522424763115583 -0.0620542444175078
0.521165416283312 -0.0623906560247222
0.519655622342925 -0.0625043085656419
0.518635802227854 -0.0627187572040867
0.517864638064437 -0.0629621571099183
0.516734421803169 -0.0633066003883833
0.515663335649112 -0.0635164186002171
0.513899481237852 -0.0637468348934603
0.513120198478657 -0.0639160497297948
0.51211278624891 -0.0641474531009771
0.510464597936518 -0.0646582006720916
0.509660778058679 -0.0648601709738442
0.509184393021526 -0.0650363636581115
0.507578210586768 -0.065166373155973
0.506543987972545 -0.0653103933274694
0.505990949469921 -0.0654726876273587
0.504669634072402 -0.0656710616947467
0.504618958911503 -0.0658649327788732
0.503508141732234 -0.0658921110512329
0.502897729622708 -0.0660200769125823
0.501101542290972 -0.0662087896621314
0.500371392948501 -0.066276311988059
0.498224173815373 -0.0665272386457325
0.497123170212963 -0.0665498812407274
0.495453501254168 -0.0666384187070181
0.493693897424076 -0.0669038360825741
0.493162250609088 -0.0670459425270711
0.492453378472846 -0.0673063343832824
0.490605083426787 -0.0674209816312111
0.488287808531464 -0.0677567416239258
0.487827799170984 -0.0679222005233035
0.487046558866995 -0.0683293774152709
0.486939585840233 -0.0685223637300281
0.484360948045279 -0.0688568525679468
0.482892984270296 -0.0691394667518984
0.480151528777792 -0.0693256371666684
0.47974994068354 -0.0695920818067756
0.479126578365178 -0.070053019568989
0.477201913505335 -0.0706867103471398
0.475724254776702 -0.0707908513924429
0.475173943619527 -0.0709725845647503
0.4742602505154 -0.0716834172548483
0.472309489943167 -0.0719590120148871
0.471488736735107 -0.0720948625151057
0.469478025884146 -0.0724416179854795
0.468550437823093 -0.072816683198804
0.467048195799687 -0.0732298083597734
0.465561129796515 -0.0732740719177377
0.463391415444675 -0.0734564950181354
0.462048523068485 -0.0734607832840174
0.459995228829635 -0.0734544749326072
0.458840415532667 -0.0734971115185417
0.458356964423318 -0.0735339529531012
0.456713586339453 -0.0736556419994633
0.455454978227546 -0.0738482982942039
0.454702372684836 -0.0739264034985588
0.452131968481248 -0.0744114442323392
0.451292469484043 -0.0746665454758324
0.450274663271797 -0.0747956082185884
0.447544235075687 -0.0755098345417122
0.443564843455681 -0.0756787347296368
0.442225698250993 -0.0758978380752341
0.440549811707715 -0.076357028410374
0.439074240014068 -0.0766989839974915
0.43803613615837 -0.0770529199237373
0.43541961636616 -0.0774974022029681
0.4325296236855 -0.0775089825488603
0.43132381707345 -0.0776833241815974
0.430965730757125 -0.0777803685193548
0.423090202187676 -0.0778166522993082
0.422607356904228 -0.0777525597653563
0.420577626751326 -0.0775293688905766
0.412470709453896 -0.0754582361619895
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_real_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.960896932567726, ymax=0.692288633657797,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.260549814768126
2.39726921187265 0.484770271114471
2.38841775901371 0.0373031357268987
2.38733909492887 -0.440720476979354
2.38286784743776 0.0036185840816741
2.38071451385176 -0.0442134987749915
2.3763351020957 -0.171422316106301
2.37322760292651 -0.328905485607241
2.37169813428472 -0.581182421135607
2.36594590381395 -0.723488956343048
2.36116153439265 -0.752395816941608
2.35813192119028 -0.88575213410293
2.35685736954831 -0.495745478535393
2.35403935529011 0.0807423071505095
2.35020642417712 0.617143835193
2.34919945468031 0.476988368282801
2.34743070491723 0.33840985974324
2.34446577632698 0.248429093744508
2.34274853830517 0.23749623495889
2.34027348995441 0.19895350534792
2.33575350025779 0.0535812643169274
2.33441804245837 -0.0997398477833081
2.33202549536874 -0.0668019495778991
2.32909807330439 -0.0586581917473788
2.32647707176125 -0.13711027728306
2.32287839673685 -0.169579428318922
2.32084141171123 -0.154229050885003
2.3190242772775 -0.105050344341153
2.31860912836965 -0.0243578759011584
2.31604494740328 0.0999692737669686
2.31139453630397 0.0876023647096491
2.31090796615503 -0.0059446661537485
2.3068181034762 -0.108838718715794
2.30559930239826 -0.11077347887754
2.30288218433671 -0.0297440433150491
2.30000354456099 -0.00349522485653804
2.29934256177401 0.0866042402107998
2.29603308147414 0.105876768113126
2.29340350339193 0.344013895880172
2.2911587670621 0.524213287824614
2.29052005798879 0.422808378465256
2.28868677134004 0.30840739711989
2.28783858795036 -0.014209565047106
2.28506812955421 -0.218908955226821
2.28302212267846 -0.226389040432275
2.28122644340618 -0.220700794363458
2.28034412138979 -0.204280060007899
2.27726751436948 -0.152782404972836
2.27525051999309 -0.109707642899148
2.27251287065744 -0.0818186030360904
2.27184721200136 -0.0559723385053376
2.27118809536344 -0.0245310216521558
2.2688566013688 0.00890591082754497
2.26515847440115 0.108069643416
2.26460147807484 0.115192256972031
2.26236425606479 0.0780855011130558
2.26035673334473 0.0622028457044839
2.25819500010089 0.0411573256667899
2.25616566672556 -0.0149225526599095
2.25313860588646 -0.0299511715360086
2.25170244139651 -0.0611275673014829
2.25054738715092 -0.0701635276103732
2.24859994407365 -0.10627939671222
2.24737788669538 -0.148358346543071
2.24571291927162 -0.216722546026341
2.24219851672732 -0.191984225438349
2.23933501486717 -0.120541325846356
2.23751898928409 -0.109110022007852
2.23511419189564 -0.0973155474598569
2.2342086930339 -0.0866881798626515
2.23293401837469 -0.0406554702421826
2.23164311357916 0.00491224509204243
2.23048216425138 0.0262338038399707
2.22897405596773 -0.00663285735180713
2.2263352960441 -0.10042018212143
2.22419991702283 -0.142271709957253
2.22233832192242 -0.142208868579809
2.2192436931485 -0.128861899330757
2.21816521855158 -0.102476530373002
2.21709476412164 -0.0143077969072083
2.21497017717439 0.00101562929474939
2.21315381413268 0.0706961425844446
2.21279909482355 0.0765787711350244
2.21117025564064 0.00179915590307179
2.2105632355152 -0.0613968204629676
2.20879253627566 -0.101827240694426
2.20623049952155 -0.139909543840184
2.20394888497939 -0.179468534533306
2.20317346073814 -0.195538350702912
2.20138422493741 -0.201141285297075
2.19967759633142 -0.178744062514714
2.19756140564564 -0.171511707834415
2.19653407328147 -0.143779700918989
2.19638753237506 -0.104520594784622
2.19432814253325 -0.0671321644177857
2.19226952588195 -0.0779396404367889
2.19136714286983 -0.0891010835074305
2.18808065119202 -0.169324704959544
2.18762128964142 -0.133063072741002
2.18754033901935 -0.107305794925507
2.18617959114083 -0.010637148830849
2.18412146241103 0.0310246465427904
2.18206351943438 0.0594595231227726
2.18030958219981 0.0582822541310582
2.17871693097362 0.0603725648417188
2.17638171211673 0.0692526166151754
2.17433680049404 0.0782345398977322
2.17381966664007 0.0796744542751665
2.17171388826048 0.083990275373894
2.17015285683604 0.0806430876926096
2.16787836941516 0.0675846871425766
2.16650749646411 0.0259438794452062
2.16467421185516 -4.40316096125337e-05
2.16398153588814 -0.0169485978449333
2.16302273275886 -0.00338079521146192
2.16131851032335 0.0223316664245868
2.15997992173452 0.0312852519367426
2.15885352953317 0.0404173151606408
2.15697613712743 0.041338641538071
2.15592062946651 0.0277313847602661
2.15451997888543 0.0203568199019969
2.15444132157373 0.0220681294103509
2.15176821126759 0.013971153493366
2.15013170785947 -0.00375397847391107
2.14804173770581 0.0213901178737692
2.14568246503178 0.0655039390896383
2.14464299789141 0.0712793871282266
2.14309066534124 0.0319944925316155
2.14260769197758 -0.0185061352342372
2.1419363129675 -0.0524816334515543
2.13874557039513 -0.0865153420345985
2.13785816892836 -0.142177818177116
2.13652522135843 -0.140721214375435
2.13422694820212 -0.131350776470398
2.13344785712546 -0.124129193934256
2.13310141550112 -0.123129439586468
2.13126469246077 -0.117574515939712
2.13052465077575 -0.089234492573667
2.1285252070424 -0.0706913110829672
2.12693799989736 -0.0425141763196847
2.12615304808308 -0.0374190891171451
2.12381950623573 -0.00791947690138064
2.12191709077801 0.0374108218428351
2.12139940633526 0.0996319012115796
2.12079594752881 0.0836881033211578
2.11939636404118 0.0553339092343159
2.11751323551144 0.027332469861284
2.11542244379802 0.00985594326704113
2.11340312539569 0.00555018001696375
2.11312701769775 0.00390313529079223
2.11205936791162 0.00690949029011514
2.1100626568819 0.0243727466874156
2.10914442872631 0.0458403127860184
2.10703906824847 0.0722827027997831
2.10627590017415 0.0753350895965854
2.10533407347326 0.0781946822755226
2.10413809164161 0.0745805358030945
2.10334520932164 0.0656350795774367
2.10159595687327 0.0566418746654816
2.10008949918435 0.0510884206836246
2.09939377145541 0.054070243071882
2.09804421429701 0.061799734166404
2.09663054536202 0.0683760214952961
2.09423326723417 0.0627621794114097
2.09349790721794 0.0543526399856089
2.09282866120885 0.0449390025821576
2.09022813465243 0.0301717036249592
2.08889723569502 0.0241033812547042
2.08841052538596 0.0151654105093895
2.08631895303964 0.00763648411570743
2.08595724076073 0.00287047680024839
2.0838478613292 -0.00167526104311885
2.08245392735697 0.00975245713110121
2.08099692069238 0.0279558019855972
2.0797980474535 0.0295535759180365
2.07823196239328 0.0336370403381159
2.07685799738338 0.0320722310076736
2.07620552170565 0.016396144441659
2.07445024353451 -0.00737079851342968
2.07395765054216 -0.0180357742403546
2.07279534104346 -0.0509713360557952
2.07228902707771 -0.0550679899377278
2.06937973357424 -0.0526747314930434
2.06882174053274 -0.0486985840378068
2.06674488479393 -0.046167502673483
2.06601554593014 -0.0341213857836381
2.06518864148898 -0.024211044093106
2.06268355433248 -0.0191008024172158
2.06163781191947 -0.00735597760704098
2.06014348139728 -0.00239444967416439
2.05965157852655 0.0244353339061479
2.05802017007308 0.033131196421796
2.05729283794705 0.0553972717476201
2.05698494308055 0.0566503257737744
2.05589846822582 0.051485817028253
2.05393465263551 0.0411050706757959
2.05195314923137 0.039996460463889
2.05099290087748 0.038201648757268
2.04930347988444 0.0360461076013093
2.04821985824066 0.0302242181052278
2.04679265048219 0.027811566143004
2.04515209308404 0.0268405234164855
2.04423447222186 0.0296763461638193
2.04398132194214 0.0350268242729948
2.04175215134711 0.0343586126947817
2.04001926102346 0.028126219445687
2.03869552246733 0.0234340088403676
2.03684678636484 0.0126668187720149
2.03669902867235 0.0084352040269999
2.03610245008695 0.0121247321262793
2.0338232961707 0.0297319312366454
2.03335159373532 0.0463104807095891
2.03168632656066 0.0459556141008331
2.03112846579806 0.0435659417735492
2.02914568627312 0.0347812966496105
2.02745185337061 0.0309347021180247
2.0272763601113 0.0457024122175617
2.02411950078684 0.0530143268386057
2.02351394917512 0.0795618112194368
2.022277025248 0.108804063262868
2.0212566211586 0.104608217809738
2.01911723821537 0.0863839606581518
2.01845632343056 0.0738246209950222
2.01704822419138 0.0732834167614931
2.01643218557569 0.0723428455295162
2.01587496400321 0.0623288767434344
2.01438421429354 0.0406593849587603
2.01318150579682 0.0340337400078336
2.01283493503005 0.0359751115752834
2.01067583864864 0.0441281409538315
2.00840831126746 0.0475225180588445
2.00704551579621 0.0476224664541101
2.00698067400554 0.0446895186806985
2.0060444839562 0.0376786773349673
2.00487752960858 0.0291354917733385
2.003968750699 0.0220847497959348
2.00299235949577 0.015993114736629
2.00264690787338 -0.00176031821603466
2.00081450250148 -0.00440491477576589
1.9993095014309 -0.00510073832003201
1.99866231209214 -0.00570666646136781
1.99711479820671 -0.00981727725119549
1.99558829789709 -0.0109877688239538
1.99547750739422 -0.0105188701265208
1.99402607382009 -0.0231628657173769
1.99036057342804 -0.0274526878658712
1.99017926551622 -0.0381860454238882
1.98807115808081 -0.0373427208995181
1.98742784837743 -0.0298973192824762
1.98593686430848 -0.0184480049684257
1.98519847807224 -0.0134436756627585
1.98439528122845 0.00330777476151254
1.98422612714573 0.00985057552022223
1.98136406434743 0.0236957250023078
1.97947932705675 0.0262720491062724
1.9789862843532 0.0176871180951937
1.97706275362404 0.00701114210792115
1.97696366161356 0.00142244757114879
1.97483884781815 -0.00440363592757617
1.97430626651988 -0.00370347543635215
1.97322095404291 -0.000408614653689075
1.97212890190359 0.0059037531661892
1.97093077239849 0.0130432299911658
1.96963247085841 0.0241470424946548
1.96888256003709 0.0282313712949487
1.96764634190976 0.0302757152795657
1.96612269713715 0.0238711915286281
1.96463397641514 0.0104098580086942
1.96268887459843 0.0040427267279848
1.96250105497292 -0.0112715864508639
1.9614405234446 -0.0036605116863948
1.96081092563954 -0.00133455955165061
1.95940330223109 0.00446835434121181
1.95921186279573 -0.00354224166560919
1.95877535129262 -0.0148148892767989
1.95672876155117 -0.023096261490983
1.9552119050508 -0.0300166723796381
1.95411766494951 -0.029327500451659
1.95268618880662 -0.0218337721120196
1.95125385561235 -0.0121664638412235
1.9507162734306 -0.00322514273455148
1.94977629320926 0.000118598237902262
1.94817806464025 0.00103546108927838
1.94669143873416 -0.000678725332228968
1.94635244212589 -0.00951230796232882
1.94503039025441 -0.0106694753533274
1.94309832391477 -0.0107560095124559
1.94275509594023 -0.00660322386634151
1.94160071914309 -0.00413255281460924
1.94066666161124 -0.00179034697377765
1.93902196151804 -0.00787959125003705
1.93856712544114 -0.0143210790438726
1.93767672789782 -0.0282888074743224
1.93582856187573 -0.030153106774827
1.93445060376691 -0.0235033681045777
1.93431022882984 -0.0186607165175784
1.93282559921856 -0.0121471572535343
1.93126108178023 -0.0093954272530812
1.9306651389354 -0.0126850496851263
1.93016683521879 -0.0216488659368939
1.92876293847537 -0.0251786357882597
1.92702830977166 -0.0378153943587507
1.92627330692197 -0.0420993734882714
1.92466919259955 -0.0413877436623345
1.92368570214369 -0.0374363986073177
1.92220109675502 -0.0362567629755409
1.92054269063009 -0.0229623062028673
1.92050641898295 -0.0157971840704393
1.91802706475261 -0.0167294835967967
1.91687342138079 -0.0193463579234299
1.91630778662817 -0.0223108841278507
1.91477339760929 -0.0239347998139284
1.91429831966231 -0.0261306845320419
1.9135271178099 -0.0263180908773565
1.91280036530682 -0.0164181166004662
1.91051340067312 -0.015008109704801
1.90996155630528 -0.00976629612075896
1.9086925008022 -0.00329794576598457
1.90753343845764 0.000123225625634246
1.90713519150978 0.00678495546469981
1.9068717142391 0.0136838376927059
1.90538038586844 0.0132340201405097
1.90370913232254 0.00558942867680617
1.90224133157123 -0.0159936198093402
1.90065888375047 -0.029519367449065
1.90011217145266 -0.0540155676511343
1.89943886200247 -0.0688220399048811
1.89858034034659 -0.0788230379493488
1.89629780212388 -0.0665506149960526
1.89565100274736 -0.0561871308402631
1.89472304934801 -0.0411230388356949
1.89405077198491 -0.0323225994809144
1.89254049591415 -0.014746237617053
1.89102918274529 -0.00716328478986209
1.8900165108644 -0.00236213900562158
1.88923785248682 -0.00388242399663264
1.88798470443458 -0.00782914002770511
1.8850986416361 -0.0227539545064775
1.88460342816826 -0.0286096071964834
1.8835801327821 -0.0346209566010068
1.88332184247027 -0.0331645419797458
1.88271368975253 -0.0290362132068859
1.88193159539799 -0.0174925235815159
1.87970232571233 -0.00539651402823838
1.87848288663533 0.00640197536712728
1.8774377010469 0.0100952433896239
1.87721769396658 0.0262724986006857
1.87689018290127 0.0292603994702735
1.87438601201957 0.0286305482812852
1.87412581939636 0.0219512154574205
1.87268994146345 0.0177827396604666
1.87109106249252 0.0146253638343606
1.87091555045043 0.0145871369806489
1.86973716385643 0.0153665025936895
1.86928695249899 0.0254012393924588
1.86659199640054 0.0402355518617937
1.86627788568358 0.0472176270760256
1.86524999751479 0.0540182887911503
1.86420653819362 0.0746976613660666
1.86370750883685 0.0812183985759565
1.86289633859252 0.0852766245209513
1.86241554172596 0.0846863272145923
1.86079299065685 0.0717525409659333
1.86015823681018 0.0633694598183456
1.85859711485923 0.0535155647843286
1.85734996701641 0.0416522180810485
1.85670397800554 0.0387663342136993
1.85518106553165 0.0352208373225315
1.85446023464588 0.030828874030659
1.85248336175359 0.0298949301201655
1.85180947225555 0.026887386317836
1.85105569392977 0.0257515734845519
1.85017836799571 0.0258096177605911
1.84851148593495 0.0259804239058402
1.84730204257521 0.0262563382520749
1.8466624215599 0.0255407056026744
1.8446096154607 0.0249443610112258
1.84401364833005 0.0232586934078164
1.84379828438665 0.0202643943646078
1.84312017965485 0.0191641528066255
1.84225270693038 0.0191530084333296
1.84075887485041 0.0180773194899393
1.83947726905082 0.0150370438348068
1.83917403332735 0.0142279302047675
1.83801264819653 0.00929542468208839
1.83719218970563 0.0125061110776417
1.83694348036768 0.0153654973093204
1.83443427296176 0.0166420351134851
1.83310145726828 0.0179383677029888
1.83269832074576 0.022812163380422
1.8310613785777 0.0252852721516822
1.8305040701942 0.0296287238298397
1.82958780438477 0.032329812661416
1.82873121321532 0.0350582983550479
1.82756986643706 0.0354339974326147
1.82736163093397 0.0317484937514417
1.8261872791783 0.0276117649606648
1.82414433577929 0.0262438280480961
1.82314271272742 0.0268328144144417
1.82187808997614 0.0286696489616611
1.82123833378062 0.0334044898210073
1.82032417692985 0.0392116960301814
1.81950693812386 0.0397756731345271
1.81807551787409 0.033371155913072
1.81684976831787 0.0293659614446462
1.8158679745804 0.0259190188525471
1.81506574442127 0.0226963252540643
1.81389872833602 0.0143709970872113
1.81291835174249 -0.000897265412546864
1.81194184494045 -0.00119252989299623
1.81128238373088 -0.0130814891559381
1.81075980445349 -0.0164810186373556
1.80870612405222 -0.0173763795196648
1.80804393465444 -0.0079164155125848
1.80718321188899 -8.60391775176292e-05
1.80664749117093 0.00557776490426437
1.8045703608743 0.0202501945665401
1.80383581959152 0.027860019263407
1.8034437889203 0.0273429352227123
1.80291485806491 0.0243815249272631
1.8003652486307 0.0152907616225554
1.79950622874075 0.0147688767721038
1.7982992088607 0.00507724471369129
1.7972465583436 -0.00448425620802019
1.79675518246346 -0.00523387975971511
1.79578892410039 -0.00324739856415593
1.79499285101674 0.0020654859774417
1.79323660967455 0.00391212401871331
1.7921375709216 0.00817560028745086
1.79098616787407 0.0100612252292558
1.79005940974783 0.0141066652700758
1.7899713836577 0.0151782390311173
1.78954336770061 0.0145587399347729
1.78796160792409 0.0102423169096006
1.78713239965232 0.00637181909138389
1.78587816755401 0.00363032117025179
1.78514232057284 3.06218050482974e-05
1.78373537645058 -0.00201780900350326
1.78245336180739 -0.0057520806134416
1.78156229276782 -0.00959856310611267
1.78124842519261 -0.0139905095704734
1.77974207967637 -0.0171075642932145
1.77955160362671 -0.0271561770381369
1.77843978661406 -0.0292714218362108
1.77660208008004 -0.0298420136194872
1.77595954590272 -0.0271780231790061
1.77569840965345 -0.0257839375255875
1.77469550909794 -0.0257171800792039
1.77283645781603 -0.0252537670004257
1.77227500277973 -0.0247344375401706
1.76907483658237 -0.0233449661812981
1.76878327215377 -0.0200036306107853
1.76799818796953 -0.0114837242602066
1.76778204891706 -0.0102461777487855
1.76611850820917 -0.0120454826494032
1.76572149786677 -0.0159180442133214
1.76514431254845 -0.0170205380347952
1.76426083028727 -0.0172513040252357
1.7636084926967 -0.0167697748923203
1.76236732127102 -0.0155558250634783
1.76178133819874 -0.0151925524848549
1.76055539383704 -0.0157102223678446
1.7601849988726 -0.016322640658058
1.75887293725598 -0.0169910308384652
1.75787658023376 -0.0149591607993091
1.75767649794705 -0.0127290434841426
1.75646236582971 -0.00923715889889311
1.75430300143237 -0.00512742674561446
1.75404752133797 -0.00386990656626291
1.7530751495179 -0.00109430762342329
1.75173273013875 -0.0013398047094104
1.7505727670891 -0.00510538393715134
1.75014449385939 -0.00729270672775048
1.7493968658555 -0.00481083953389288
1.74758350140864 -0.00339697939438842
1.74704701660782 0.00088739139113958
1.74625765094345 0.00467191080979106
1.74557613499698 0.00509524829650371
1.74465544499658 0.00509239463670997
1.74423913434049 0.00118509106705246
1.74269831841912 -0.00386905172472617
1.74156599689841 -0.0113723398229583
1.7405344586371 -0.0199086969576527
1.73944243364684 -0.0259053018856061
1.73887604262579 -0.0274555630981593
1.73828955742626 -0.029169091505665
1.73609590912826 -0.0226193417432539
1.73574995086704 -0.0191311635934604
1.73469453812585 -0.0125534942617957
1.73361159127597 -0.00788026109324554
1.73198295255081 -0.00784634861543253
1.73077991912102 -0.00944031898286495
1.73068019072376 -0.0143015620103186
1.72942203093072 -0.0168262844462225
1.72901193280503 -0.0219517877139027
1.72860217040446 -0.0228367832721787
1.72803383682698 -0.0213313926948962
1.72688679571234 -0.0200187467277585
1.72607348351233 -0.0171161588267595
1.72429074278697 -0.0125801824003325
1.72251729554625 -0.0104302313692619
1.72217192177683 -0.00933398524247506
1.7219019203779 -0.0093299100468794
1.72052311003906 -0.00880263188986589
1.71911913536166 -0.00845011171415239
1.71862636957923 -0.00576384854179297
1.71816292411591 0.00198741069561328
1.71663192393604 0.0120600833427921
1.71622582595534 0.0154950266374693
1.71454591560492 0.0187090951251179
1.71316842060807 0.0184119792045873
1.71241659820744 0.0164459526845697
1.71168692267537 0.0124424092631312
1.71090057976802 0.00616483910027931
1.71027993887572 0.000359680910472861
1.70809292722477 -0.000676688416812065
1.70674060712609 -0.0058991421303161
1.70654739758147 -0.0116771192603253
1.70554268575327 -0.0192135058560973
1.70437866000666 -0.021250880282613
1.70400785673089 -0.0216622000248401
1.70297070457322 -0.0223181412703972
1.70273603491927 -0.0226625653593465
1.70089629924172 -0.0230724189395967
1.70050428816831 -0.0231614067902728
1.70002042202428 -0.0228469643193073
1.69945821400725 -0.016064726329203
1.69883796860311 -0.00909891521609969
1.6979747558432 -0.00619282208584213
1.69655440691845 -0.00378215465290406
1.69571711206434 0.00572225455315169
1.69488318526757 0.0092372781456148
1.69265969897919 0.0132070529691253
1.69255900577847 0.0145202207501769
1.69090202741083 0.0107046117911066
1.68984300411196 0.00710540533667332
1.68970040655376 0.00289871212333968
1.68869125692385 -0.00300747089376904
1.68783705496959 -0.00981731581112447
1.68737810386176 -0.01562302357284
1.68562912523709 -0.0177558746049972
1.68485503082758 -0.0199307068911058
1.68393547027579 -0.0210708986389942
1.68296463329923 -0.0204248337178987
1.68058805209623 -0.0191617722865967
1.68006293726569 -0.0159643152316326
1.67945637359519 -0.0150773264419105
1.67827614305828 -0.013844470599995
1.67796239192632 -0.0129202307282552
1.67672495296102 -0.0116777871830873
1.67495288249477 -0.0109590270015176
1.67448420353236 -0.0130235557808707
1.67409564379798 -0.0141296568046703
1.67291513166179 -0.0165762573057391
1.67162401223252 -0.0174063068881217
1.67049846889144 -0.0222010133378016
1.66956818207753 -0.0243242053122016
1.66891917032232 -0.0248400213917046
1.66872246041029 -0.0238709105903545
1.66656537720317 -0.0206721903899624
1.66622309119653 -0.0171647991703799
1.66387972849141 -0.0166654168247441
1.66341170205772 -0.0162596820468609
1.66179683731593 -0.0146299003744252
1.66159883913876 -0.0166164613701501
1.66060317766493 -0.0181478789200316
1.65950882297663 -0.0187696322226087
1.65853880233826 -0.0194808157325597
1.65682384940814 -0.0189019569582927
1.65653179662084 -0.0185431386510309
1.65586667932174 -0.013821909948662
1.6553920196414 -0.00763980374686622
1.65433320718829 -0.00410583035914219
1.65304212748694 0.0058054037432749
1.65262082693344 0.0174255775528884
1.65174514146541 0.0220122891237666
1.65103652428316 0.0243744362865098
1.65016241346485 0.0247180616628738
1.64948796261033 0.025638296610163
1.64741826769744 0.0269552445699507
1.64702224765562 0.0277309775056641
1.64575602419958 0.0287923967410099
1.64550041293032 0.0323188341667429
1.64500661617211 0.033017438509989
1.64417510565974 0.032182317864511
1.64260472075158 0.0300913544275348
1.64208551506077 0.0232258655918755
1.64133875957803 0.0225573354025052
1.64105701639187 0.0167302883760805
1.64066735451265 0.00709767370806793
1.63882858390034 0.00243238743245292
1.63840503843774 -0.00353965807326802
1.63753753656237 -0.00766223339820028
1.63670790156557 -0.0147134625057974
1.63425348960934 -0.0182029190308319
1.63345644047366 -0.0209911906430033
1.63251767477759 -0.0226429718143052
1.63230979913501 -0.0237370695919606
1.63158951983759 -0.0263783700432834
1.62932245240576 -0.0267695938870202
1.62912234064727 -0.0264350516564997
1.62865624663153 -0.0201386489461433
1.62810981746098 -0.0113473102896202
1.62676453608557 -0.00399402863889101
1.6260591992236 0.00720448911646181
1.62480185167804 0.0107825799726002
1.62354256699409 0.0126408962125093
1.6217565543068 0.0124603964946695
1.62126380973965 0.00973391076234018
1.62078212177097 0.00538221379554925
1.62055100227614 0.00128754283415678
1.61952026669634 -0.00213951893847356
1.61849710390034 -0.00382763855048248
1.61719634445949 -0.00388794076920146
1.61647296274453 -0.00390656520038073
1.61596867118746 -0.00234018756925696
1.61487944958726 -8.7269435398793e-05
1.6135605894589 0.00186829780556574
1.61292334320846 0.00398235707078342
1.6123633818976 0.0041848107451443
1.61158746643218 0.00430937853103859
1.61023170878472 0.00409959739853888
1.60964874554567 0.00059533224470821
1.60866441340695 2.16132148312082e-05
1.60793256370978 0.00192475443249638
1.60759292829071 0.00517865965208012
1.60605946994168 0.00870649820627265
1.60576861242117 0.0134551234145612
1.60386900950915 0.0159906773171399
1.60350503406572 0.021952802155541
1.60223504372493 0.0247091798532148
1.60141540638016 0.0263662886530386
1.6004458161554 0.0300536252888311
1.59844799024008 0.0318201108387783
1.59797067615492 0.0316522737623506
1.5969895370086 0.0310261797622959
1.59577081967413 0.0300199891772406
1.59570940760228 0.0280289479849594
1.59463801369004 0.0256627850514251
1.59377120977898 0.0246451154581795
1.59178625816809 0.0210754465979975
1.59166423736444 0.0194045933882393
1.59080330825474 0.0174769144761168
1.58990712398268 0.015700081478677
1.5890729275613 0.00951670098007052
1.58872109971559 0.00498279559190538
1.58766445465267 0.00209188649739882
1.58665997851795 -0.00669546385359128
1.58568967106295 -0.00942191739746833
1.58499498097507 -0.0119823605623991
1.5839759477514 -0.0135601863022906
1.58267784400956 -0.0110174435623531
1.58227867434345 -0.00720897878207471
1.5814243713705 -0.0026939883263938
1.58109049422412 0.00424060005913647
1.57931064517485 0.00790750874738789
1.57803974214602 0.00925480246228253
1.57767448172595 0.0107572012904772
1.5766265051632 0.0105460677090565
1.57589082390808 0.00931879540204146
1.57479385459765 0.00913824292311113
1.57383569582837 0.0122291545207415
1.5734752364521 0.0143046100354123
1.57268560777657 0.0187613064089674
1.57176271206658 0.0214384163843592
1.57073248028891 0.0232897176542031
1.56991542033532 0.0236279865783043
1.56892941381152 0.0243228580771431
1.56863484843884 0.0243240284591032
1.5673896125942 0.0223069287837597
1.56592782032986 0.0205392124748169
1.56576621593391 0.0156149332350695
1.56481006065671 0.0123378543100296
1.5644461936708 0.00669368466012658
1.56313585084609 0.0063961774911422
1.56134006529557 0.00494558488806533
1.56123867319964 0.00330325509671318
1.56066832494847 0.00290320455621246
1.5597369241196 0.0026487308426438
1.55899722568187 0.00260706746536738
1.55748497154484 0.00245412455880185
1.5565896998999 0.0023352610809498
1.55643603424039 0.00178209019477278
1.55463104075629 0.000817105531403931
1.55445458394832 0.00189466255054587
1.55396880251075 0.00222289802964511
1.55262419722129 0.00528041666873986
1.55195365487439 0.00658235068781907
1.55030126048815 0.00858014612809005
1.54972562104978 0.0104582448540928
1.54960182503675 0.0136644749855384
1.54825666179362 0.0216555103923394
1.54744753595168 0.0253162990558604
1.5461681672569 0.0283982148097792
1.54551515930848 0.0308265318281696
1.54386428032021 0.0326309255286807
1.5427592004218 0.0354016715350688
1.5421580424807 0.0358690602076019
1.54000229677543 0.0358406391998321
1.53949387655284 0.0355921161735582
1.53875863838363 0.035271886216842
1.53829262738816 0.0346153610592608
1.53803608653374 0.0329527726470663
1.53749195305931 0.0313448447147277
1.536390791974 0.0303888071766315
1.53488369683521 0.0261582807199911
1.53400036685981 0.0243370717786135
1.53358377034947 0.0205708780547415
1.53332641210251 0.0171817125338207
1.5326202886664 0.015101457479764
1.53251340589369 0.0120401897904073
1.53052789751497 0.011836224806767
1.52964298263285 0.0113216542638863
1.52893505663367 0.0113047990058719
1.52823455002638 0.0119449826565517
1.527731666633 0.0121877673566616
1.52700115098154 0.0123670821667591
1.5254584590239 0.0125057286657626
1.52481712132768 0.0140810539698552
1.52364442445684 0.0147068884672276
1.52284493964584 0.0166238096826215
1.52222679765466 0.0180324113033547
1.52158195691895 0.0221667603017716
1.520510779598 0.0271739611082117
1.51890001683517 0.029584754688992
1.51794241155363 0.0301530852775944
1.51684834460758 0.0298588778525777
1.51611688873688 0.0296197645977901
1.51546130597613 0.0302901045245038
1.51396458110438 0.0321045842124848
1.51377178860811 0.0346743787806057
1.51237876419422 0.0356442174667421
1.51157972970799 0.0398712653048891
1.51051549860615 0.0430854605767534
1.51007767081927 0.0432689109905275
1.50967523585664 0.043294158462358
1.50778575893106 0.0424757780728264
1.50738783961992 0.0406949332219272
1.50606494067207 0.0363179212908155
1.50553888931273 0.0330140411799858
1.50495390757725 0.0298567862100356
1.50296542637049 0.0242823072597842
1.50260354735985 0.0210708180768632
1.5023148368812 0.0205595248735071
1.50087516838955 0.0151806804086576
1.50024308883865 0.0136646299822965
1.49896006106114 0.015440598872038
1.49832737960052 0.0178612567110552
1.49785901170315 0.0214854728191316
1.4972185226042 0.0230157129765913
1.49572849591076 0.0229894943758442
1.4951559032264 0.0223826250586015
1.49401302915541 0.0164948150142126
1.49376664299998 0.0154415130135655
1.49202975721827 0.0116971465535065
1.49165944055419 -0.00642701563730108
1.49085849642475 -0.00838845064218508
1.4907753419683 -0.0170083339995674
1.48953279996395 -0.0211093529898808
1.48900947122993 -0.0219633003988149
1.48802924752968 -0.0207541246435924
1.48747971794601 -0.0180537299944751
1.4865126498942 -0.0157304433438736
1.4857709844898 -0.0135093405910067
1.48545501430426 -0.0113874885597867
1.484598401144 -0.00983330513748421
1.48309348812933 -0.00799957946147226
1.48268407825251 -0.00766524819334301
1.48206785229301 -0.00549568424847789
1.48164369032593 -0.00348466760084664
1.48068074050438 -0.00252625557157244
1.47931935689114 -0.000754292990297246
1.47843493524372 0.000679111924688389
1.47799207537215 0.0024531090010731
1.47735893520414 0.00278227806944801
1.47645328480595 0.00292709731499557
1.47567760646304 0.0030022259743565
1.47499657929732 0.00275027189560578
1.47354339142384 0.00242558070472116
1.47188377294074 0.000492125085172902
1.47173466515016 1.00274998853017e-05
1.47093751993159 -0.00230157205584041
1.47081145777634 -0.00378885259056048
1.46887640422217 -0.00642849908006207
1.46824556264525 -0.00822626930532632
1.46731245800758 -0.00866875451010262
1.46623770287851 -0.00817790730092009
1.4657857445675 -0.00472147375575678
1.46508885628626 -0.00318997213608051
1.46424104722605 0.000192576132605078
1.46355049169228 0.00214884156378298
1.46224775735122 0.00532846023247591
1.46143203012038 0.00642825401202505
1.46092257751581 0.0111166614340466
1.45964858245214 0.0133129845074282
1.45850460916105 0.0158375138569095
1.45831838379505 0.0180868570512559
1.45679572629672 0.0218730190817617
1.45606480496263 0.0283573886548531
1.45523787493073 0.0320270776614771
1.45414629465163 0.0342493486999735
1.45313514184973 0.0387258616594084
1.45263991926196 0.0383962739935301
1.45206751009523 0.037219806636357
1.45092994896595 0.0349235454953648
1.45027088096066 0.0270241870000324
1.44893377716589 0.0192264773076665
1.44861576692676 0.012543183275359
1.44676341455399 0.00761361427215263
1.44522648395899 -0.00425630482930877
1.44478165748847 -0.00780201665742868
1.44374437558246 -0.0161965595422589
1.44257544069522 -0.0202387556659397
1.442247576658 -0.0226715285426686
1.44158605877804 -0.0236169310031378
1.44122928471622 -0.0255436710925625
1.43939905181771 -0.026539802493684
1.43859891528607 -0.0269938227517359
1.43831350419296 -0.0262739802216064
1.43797851106075 -0.0250526833337363
1.43735673698224 -0.0213905156244851
1.43599594426758 -0.0188710009555276
1.43557485580128 -0.0170312890310295
1.43467378063767 -0.0135209302969653
1.43373787897404 -0.0129403499555797
1.43305167856542 -0.0127092684947652
1.43150699356107 -0.01328651284163
1.43137418058167 -0.0133577125659877
1.43082940011681 -0.01372834235372
1.42929351493588 -0.0144830689333508
1.42910264420635 -0.0147354596969594
1.42785708089471 -0.0146262897170049
1.42719882802865 -0.0139701201731051
1.42594132446568 -0.0136964467428137
1.4251477121593 -0.0125413330517737
1.42427568306977 -0.0123685966962368
1.42306985096907 -0.0118668872805265
1.42300241347322 -0.0117093801092829
1.42173013947843 -0.0115830346680043
1.42115863428711 -0.0111401295845322
1.41988853150017 -0.00885243435998349
1.41886543399831 -0.00761530274734757
1.4186494210922 -0.00557593767246521
1.41803958298727 -0.00348099171194829
1.41660077794914 -0.00269844961168312
1.41619441736203 -0.000712117703270963
1.41471172452295 0.000769653641552953
1.41416576028407 0.0017347415319342
1.41163228510824 0.00288787667463399
1.4110403257577 0.00371738274485525
1.41036637103642 0.00378241706270067
1.41018934104791 0.00347579914695245
1.40954748400942 0.00291218470698313
1.40858525184963 0.00282652831539278
1.40742679078892 0.00201674681035443
1.40686493929084 0.0014437889652743
1.40612534208363 0.000708187404410348
1.405455588625 0.000437007140977954
1.4042796300918 0.000935739214737654
1.40383190963278 0.00134889375225658
1.40277854593912 0.00525006754819038
1.40204420100059 0.00617617809763741
1.40160228217336 0.0088627414983737
1.40093399707841 0.0108551573956652
1.39955903004053 0.0111268660795195
1.39839281306174 0.0115783918491332
1.39784631009586 0.0128463833044157
1.39621164395237 0.0133903803048324
1.39515259562208 0.0134714387089282
1.3943083720552 0.0130673139560776
1.39326169631966 0.012437479602034
1.39309793841531 0.0113451078106597
1.39209991630781 0.0105393279296289
1.39184290883646 0.00937268725830588
1.39095304346094 0.00887741962451172
1.39012704597003 0.00786764216449753
1.38967166804488 0.0065437178440173
1.38818731215328 0.00584031919445285
1.38768420057394 0.00544057111245204
1.38601030963965 0.00500707127694115
1.38575012423754 0.00507299348925777
1.38474143358758 0.00476674479052675
1.38385515380571 0.00419042931092073
1.38316632303898 0.00393006946460657
1.38203672616753 0.00392528845280474
1.38164981643562 0.00589698958483688
1.38120474275598 0.00718509496011638
1.37942129918705 0.00809424149927565
1.37934651043134 0.00864421253916695
1.37882097185619 0.00989584623087844
1.37804432169432 0.00785890214279952
1.37666086373205 0.0024638160244844
1.37648439117665 0.000542502449283045
1.37621169353908 -0.00697762487173058
1.37441623198727 -0.0148623831059439
1.37406856254487 -0.0185818116419679
1.37238268956998 -0.0235532069801344
1.37208477615684 -0.0274495558576869
1.3713253863663 -0.0306036168551395
1.37109781686605 -0.0310819047454306
1.37039806483915 -0.0349748643583453
1.36990116096593 -0.0357309156321422
1.36819698935204 -0.0349604075151056
1.36714058941922 -0.0283311638461007
1.36633121412995 -0.0278924938588048
1.36616254813571 -0.0258543881732367
1.36527778805868 -0.0227406805821088
1.36430321705188 -0.0208837765094516
1.3629476125593 -0.020528021290954
1.36161173581987 -0.0175601199436756
1.36116616609047 -0.0150101568705107
1.36049984913918 -0.0138030662955548
1.35975347116027 -0.00748296545275221
1.3589920999695 -0.00636739460639101
1.35805937130961 -0.000400513129139188
1.35770638395959 0.00157751294555838
1.35657426442859 0.00654502449876202
1.35596039693595 0.00775157852528969
1.35436267229174 0.00775671144339404
1.35359213360183 0.00742723945536696
1.35316185827858 0.00725218450462831
1.3529609700895 0.00589731696996126
1.3505809829082 0.0054577031531001
1.34976599242247 0.00534738143384223
1.34929442953041 0.00530152365600413
1.34858493350818 0.00520583789650786
1.34790034986172 0.00500789869906832
1.34703030559972 0.00393320669772265
1.3462400874829 0.0029074907207203
1.34544062104668 0.00283022907482364
1.34460758527722 0.00389781337035478
1.34424142936674 0.00485015691678357
1.34383606047542 0.00713153675569152
1.34328642997045 0.0105459020885209
1.34242049747499 0.0114173489656556
1.34121920327987 0.0132870250381504
1.33940445971368 0.0144090679230561
1.33912203618101 0.0160083944075983
1.33883608457951 0.0165386804596778
1.33795904428954 0.0170574132711331
1.33743667027422 0.0173393261432069
1.3367451523555 0.0168883364596126
1.33602050271942 0.015303411572533
1.33391856004554 0.0146724686594331
1.33331789254819 0.0140632074776106
1.33324186719273 0.0132405261680845
1.33242366618248 0.0117580694285783
1.33141358956632 0.0115200032848351
1.33064953239163 0.007880979900808
1.33012250396607 0.00765074534042278
1.32891805848426 0.00973157230242865
1.32847000039369 0.0132231631583462
1.32756482154751 0.0160729966824144
1.32630131551277 0.0211897009868773
1.32610722087396 0.0214772369129996
1.32431275004914 0.0251791170464922
1.32336409302378 0.0264409657044338
1.3230137724243 0.0271845324596134
1.32252254073661 0.0271811451755708
1.32164016366344 0.0266688030061337
1.32036390552853 0.0261349422287811
1.31883549860882 0.0252639859485559
1.31827877476963 0.0213893908135291
1.31765249782622 0.0190699077657029
1.31703991255286 0.0171939859536985
1.31639851017434 0.0147467238041972
1.31546834098065 0.0140967823160703
1.31480309754806 0.0141159105644078
1.31426512837116 0.0149119293202579
1.31278568079464 0.0160840624207849
1.31195475372969 0.0166511295837107
1.31144186464633 0.0167716326000753
1.31092989820621 0.0157777446732207
1.30909836189555 0.0125059044459081
1.30856783370138 0.00808150709753479
1.30764959889614 0.00574446136709716
1.30686368827403 0.00359423358745728
1.3064470156276 0.00219860260286332
1.30571156173013 0.00350288517934598
1.3049874802245 0.00431009877046616
1.30411623130981 0.00658229651803639
1.30324150399454 0.00789061351541955
1.30266060892487 0.00942516611766445
1.30209649846982 0.0108528113193975
1.30096070760449 0.00990419406498671
1.30043907749008 0.00890435177068989
1.29923687723579 0.00598209528088226
1.29856246694991 0.00433952606975423
1.29705003612119 -0.000737947200349868
1.29704385786141 -0.00335094879717231
1.29637275353183 -0.00429304357314928
1.29508234065497 -0.00435873759343142
1.29473256702557 -0.00392735676163996
1.29387372680911 -0.00109191618966914
1.2932845140794 -0.000575016257686633
1.29215193200947 -0.00156808077586099
1.29210614315607 -0.00303387548181951
1.29033453200422 -0.00386366419025811
1.28936456967093 -0.00518105766560942
1.28917009542143 -0.00657376913772887
1.28805421067765 -0.0100860694812323
1.28717686455542 -0.0156598884992376
1.28631373812844 -0.0168713929793095
1.28596062108185 -0.0180560317268489
1.28520188143157 -0.0182590830353215
1.28466980677494 -0.0182010700868998
1.28375543569659 -0.0176391596720509
1.2832557963653 -0.0172393372854736
1.28246393529873 -0.0170138681252956
1.28057455438524 -0.0164132630457541
1.27991138676673 -0.0157674998393066
1.27958892000392 -0.0139884519823742
1.27740647212626 -0.0135716505021298
1.27693521939257 -0.0128915909806682
1.27646040088234 -0.0126027396360213
1.27488950875551 -0.0123619368048673
1.27474418304689 -0.00859527346227726
1.27378036692418 -0.0076203184699743
1.27347358046056 -0.00597225299443152
1.27226308040098 -0.00304969473195845
1.27166592974005 -0.000154830739623705
1.27113142140709 0.000235016441517526
1.26982228235909 0.0022326409591135
1.26965333864714 0.00292389614692412
1.26912877470136 0.00394520451542168
1.26692835459517 0.00396974197929179
1.26639511860511 0.00357036550241791
1.2656903415728 0.00356375566495263
1.26563491414392 0.00338156767167122
1.26380994642741 0.00358474884051165
1.2636857187298 0.00575715696970486
1.26316025799127 0.00958446206775753
1.26143360820912 0.0139309873179595
1.26055858471267 0.0186044729266303
1.26007823558292 0.0227007844470075
1.25989447113008 0.0234945216049881
1.2595244099047 0.025906413628887
1.25884930804246 0.0246985255351085
1.25759650302951 0.0205748436694469
1.25697719957811 0.0172471099283401
1.25680759375043 0.0144918098656829
1.25518120102906 0.0090285395125188
1.25416544136725 0.000423716803581546
1.25360849910767 -0.00132363190035115
1.25271032974636 -0.00514669410990731
1.25204935333482 -0.00600173694421853
1.25142837766373 -0.00666620048196452
1.25073780732015 -0.00764470102548116
1.24921159513509 -0.00859561132137757
1.24910585808107 -0.00827509795380464
1.2479156234109 -0.00802032109896478
1.2468040465561 -0.00607061496501157
1.24608573231415 -0.00471252867167251
1.24517792654266 -0.00312744201955443
1.24419177325632 -0.00270097489510242
1.24351255634897 -0.00161061555520615
1.24313296931975 -0.00167095671025461
1.24261646447405 -0.0017448157496061
1.24115188682939 -0.00269559065266744
1.2409077437185 -0.00303170650855642
1.23863287873263 -0.00375665337613088
1.2369803812327 -0.00379814352859747
1.23669288849726 -0.00334870765123906
1.23633459715988 -0.00207871511117811
1.23554778639197 -0.00100312813809673
1.23457209913486 0.000641867847558837
1.23443811020915 0.00230065666429154
1.23375529232081 0.00356566503215236
1.23262676192859 0.00413372153913529
1.23254698107955 0.00423911900395058
1.23153116713334 0.00600543299253142
1.23080689784572 0.00828080353031253
1.23000704911172 0.00836271370214391
1.22934136151969 0.0084023214774629
1.22834710222663 0.00828923243826131
1.22752254185171 0.00811212324824696
1.22656458092869 0.00771115136188262
1.22609219802805 0.00757397400761621
1.22538886900156 0.00778493634679151
1.22524917110792 0.00803650832373399
1.22449420673034 0.00877014447600572
1.22329250472647 0.00936318768819791
1.22281130518787 0.00996898088557392
1.22113933051853 0.0111960594529033
1.2207565702859 0.0122503382523439
1.21969160397236 0.014208080654118
1.21853605291342 0.0148205785616654
1.21770376441539 0.0199415476039012
1.2166521601076 0.0254507529339515
1.21618137096791 0.0259757377199483
1.21544452898237 0.0298623831153537
1.21528547616167 0.031123554699636
1.21402497565859 0.0310287401135009
1.21304221086046 0.0281525043323365
1.21225800956406 0.0249815675774912
1.21182549460642 0.0222376436958416
1.2099708202622 0.016659385741204
1.20958193884638 0.014313185518127
1.20909289385303 0.0129728225911103
1.20789974413387 0.0123820737471864
1.20673704831018 0.0114244595397498
1.20658772587067 0.0107891141894355
1.2060505609098 0.00972740349315761
1.20494020700731 0.00874707121020825
1.20428007203754 0.00831104939592668
1.20360505539102 0.00811485435166715
1.20279590087428 0.00901083862644651
1.20237340117162 0.00926636968295787
1.20112496670577 0.0111836146395926
1.20086119411421 0.0117884142807426
1.19995214607866 0.0121891544059391
1.19938001708888 0.0124865644736752
1.19877975215418 0.00611637679512965
1.19762229745158 0.00104449396725661
1.19601178821052 -0.00478867533729427
1.19538154245642 -0.00597045741806755
1.19461454441842 -0.0148107799341487
1.19346534738951 -0.0180976177314109
1.19306834776767 -0.02023518364592
1.19274241307989 -0.0231642531828042
1.19115404159082 -0.0234386199034509
1.19060353618245 -0.0212455412854562
1.18987185517291 -0.0199097304982605
1.18912372883148 -0.0178063071407575
1.18867737074509 -0.0171889332936137
1.18792929480209 -0.0123090499223555
1.18748527124133 -0.0109281488997694
1.18677177330305 -0.00802789436958236
1.18615979883143 -0.0046118483734274
1.18569803479619 -0.00367077095351391
1.1838389270208 0.00154893989587202
1.18271555405536 0.00301421930660399
1.18155338459626 0.00382347601582619
1.18146192406518 0.00672490907571192
1.18067657261996 0.00604918080972531
1.17837118243023 0.0056368141802331
1.17776524763145 0.00363515980216017
1.17759600254141 -0.000801398546586898
1.17743929723455 -0.00509540185222883
1.17623503568228 -0.00687419993139914
1.17508590524166 -0.0129990886607636
1.17407571035962 -0.0128419660821517
1.17383317701628 -0.0120324235959034
1.17332794333865 -0.0115196537533086
1.17275178077676 -0.0103429356749688
1.17130264343227 -0.00958476711542028
1.16979688989746 -0.00813093181769228
1.16909206764555 -0.0079606586651345
1.16805268538864 -0.00800233268539113
1.16757497391438 -0.00820504425983806
1.16690638574029 -0.00815357801595545
1.16592883589097 -0.0079619133654039
1.16548188261398 -0.00763760091053109
1.16465782831944 -0.00752097746129452
1.16424422657911 -0.00731315178978649
1.16360599446053 -0.00729422768419581
1.16287235523786 -0.00736247912322961
1.16169237949723 -0.00761488248185113
1.16052642754002 -0.00816498017655648
1.15988280575223 -0.00928018047766968
1.15951401794378 -0.00989386381400566
1.15881560849156 -0.0115997272794133
1.15765831273149 -0.0118321054301735
1.1569743074301 -0.0119802192354606
1.15646562853669 -0.0119022409894201
1.155816305379 -0.0101360509512833
1.15442550440601 -0.00940101869293741
1.15407530165938 -0.00770627253559829
1.15298773829538 -0.00414600463273427
1.15176253455276 -0.00136741795031611
1.15125491224794 -0.000699677789499517
1.15049082837339 0.00110916296110174
1.14991412986224 0.00310869644293762
1.14941348258732 0.00425811862336243
1.14900401386516 0.00507539577778389
1.14827544691621 0.00658531142290771
1.14611551591308 0.0071601197933246
1.14588723679871 0.00882689421601933
1.14563391162418 0.00969476465117632
1.14504760802934 0.00995053200000297
1.14307639863045 0.0101766464136781
1.14289375741598 0.00838652402746337
1.14238129585155 0.00759975749948156
1.14018475132334 0.00655766491306512
1.13986638704872 0.00443643641005254
1.1389018223764 0.00397825982815537
1.13851036038124 0.00362103073429834
1.13743306467559 0.00509126602050548
1.13675124200715 0.00758763853788255
1.13571997526442 0.00912863249676639
1.1352312781574 0.00994154723985243
1.1342165648552 0.0104024912737161
1.13368176169139 0.0107851585485177
1.13315710800471 0.011360262464666
1.13227510282814 0.0119998311721371
1.13128481950873 0.0126826004771244
1.13027007736082 0.0128136433486915
1.12861734509883 0.012668184045949
1.12843130939919 0.0116627876867472
1.12767728717252 0.00992036913536016
1.12732151991681 0.00950561714342705
1.12642592400137 0.00906001738934711
1.12565873226084 0.00893187533215468
1.12542591023254 0.00911619073323988
1.12422622502475 0.00960245785493688
1.12381887435901 0.00999725544649028
1.12357215468966 0.0107335039509209
1.1213316060462 0.0113302828440168
1.12112920606869 0.0114113461886649
1.12072641160329 0.0109911621681543
1.12026196366251 0.0108323674797574
1.11939783502749 0.0103003936083327
1.1180382632449 0.0105718708258647
1.11749930280257 0.0127061094921803
1.11708794952696 0.0147599177707614
1.11628628703101 0.0161980328004087
1.1155454434597 0.0181062278634831
1.11427053405141 0.0190663809002008
1.11338304456647 0.0198357217387045
1.11262431932782 0.0196938606198832
1.11216912332246 0.01924934551638
1.11145383190094 0.0175750687433333
1.11055704257146 0.0173908324544079
1.11014919939926 0.0166284854368186
1.10946245505214 0.0161654493707525
1.10942364567687 0.015673580583229
1.1074375376971 0.0148485793457096
1.10719825812251 0.0146510626809065
1.10553782012133 0.0144914473622175
1.10498039530575 0.0142115826048234
1.10338296675345 0.0142885799774269
1.10330851315058 0.0152175455973817
1.10239455410308 0.0165336924164876
1.10190774712846 0.0175162763770853
1.1017943107194 0.0178002238393151
1.10051014112991 0.0174331721027349
1.09936737510205 0.0165601286185624
1.09920592698632 0.0157504582160706
1.09801356603223 0.0128646590224263
1.09738704129113 0.00751998220059263
1.09665491219113 0.0068028453311631
1.09532906451171 0.00579797795007552
1.09380480824893 -0.000749972020251682
1.09369180343662 -0.00255673349127604
1.09228374194656 -0.00324976554613394
1.0921291392321 -0.00354751689979523
1.09133386650634 -0.0034847460654729
1.09059717724049 -0.00318980896604138
1.08961801836424 -0.00274956691101725
1.08911833964683 -0.00264833596512639
1.08855507870469 -0.00240358558780577
1.08781504863432 -0.00205977803914105
1.08716887106963 -0.0018083021204206
1.086084213201 -0.00098939223269771
1.08603227532852 -0.000507246470051415
1.08467611799715 0.00100357049211953
1.08433102223386 0.00207460289195807
1.08367098058706 0.00267538772312448
1.0818735867139 0.00266292791081909
1.08128666952228 0.00249479615106363
1.07991048642641 0.00183678035301703
1.07972823589461 0.00185039810031352
1.07869055293043 0.00206438932899846
1.07831691133465 0.00208953684906272
1.07777248851176 0.00265100354109285
1.07681996473924 0.00280923066291006
1.07668138061736 0.00344353185575784
1.07525149920481 0.00442954814820978
1.07399764509862 0.00520694797212299
1.07331176960965 0.00571740211045266
1.07300803965351 0.00628675223490885
1.07265112145444 0.00637268416015744
1.07121409649496 0.00645783407136005
1.07089746132362 0.00647235890072837
1.06961128466917 0.00646530517747422
1.06827798834045 0.00639102624697577
1.06771330471378 0.00632989000862294
1.06760148086363 0.00613908058863106
1.06595338745854 0.00547346345544284
1.0657811495677 0.00474039964543582
1.06517234629621 0.00353657748260761
1.06494608501567 0.00129764749031518
1.06390798478075 -0.00125242552508583
1.06324217257155 -0.00216272380705816
1.06238458073086 -0.00296293159594923
1.06211860809941 -0.00340318425581683
1.06131763010264 -0.00436250338221407
1.05953869962681 -0.00586321124226066
1.05879067176934 -0.00659458013704631
1.05847485084609 -0.00653488233745018
1.05787459632345 -0.00533044056792062
1.05667072580198 -0.00306846459266902
1.05627035668697 -0.00275738043723232
1.05503342149037 -0.00115140332387988
1.05462883168884 -0.000385059399070129
1.05307212614205 0.000814002656178128
1.05179105357235 0.00152773667653347
1.05126357598312 0.00283769408588191
1.05049971108896 0.00450042998300925
1.04975192193674 0.00517329687467755
1.04884439926628 0.00623862717396634
1.04819547222372 0.00679915597958745
1.04759917746108 0.00694165164571806
1.04689374752102 0.0071147898522276
1.04639717651677 0.00716158424220527
1.04497901840227 0.00691189981701583
1.04493503437048 0.00620924664380562
1.0438950152183 0.00518041159957298
1.04291173976052 0.00350290544881342
1.04216227670311 0.00253991617266378
1.04123905990823 -0.000140223564144778
1.04074684830227 -0.00128362450074528
1.03985086708891 -0.00233626581288265
1.03950338972351 -0.00909401506561884
1.03753394069831 -0.0101109706169857
1.03733011576209 -0.0146307007473326
1.03698948191819 -0.0153911793190068
1.03632553564205 -0.0178692996912038
1.03560908426818 -0.0191120433379944
1.03491014477598 -0.0208250242688882
1.03416084471979 -0.0208843256866247
1.03377280144231 -0.0203144574415496
1.03224951581881 -0.0182652780308316
1.03189441994019 -0.0167513998854291
1.03119845868352 -0.0149869991118113
1.03022190855767 -0.0124593002632874
1.029648634354 -0.00980941796349943
1.02780181310844 -0.00641580708588351
1.02756142169936 -0.00619928115782683
1.02619272776088 -0.00462081402462332
1.02589796321398 -0.00392277873063637
1.02524544563954 -0.00295640094481126
1.02483037122204 -0.00170243327795221
1.02409135552668 -0.00112871890352144
1.02328238145822 0.000109297004479041
1.02226591105141 0.000291241386120197
1.02175793676535 0.000565263846846271
1.02085965569382 0.00056877493123055
1.01938861418379 -6.44319196474353e-05
1.01911968740854 -0.0010514412645466
1.01865186308914 -0.00273300689328254
1.01749963616303 -0.0040126121670334
1.0159823823621 -0.00588715184066956
1.01493513987401 -0.00770246477936072
1.01445333923996 -0.00840062894153623
1.01358558514567 -0.00888742775734474
1.01314864703298 -0.00938840154076162
1.01191514491107 -0.0101624622251728
1.01069646627232 -0.0105846485021864
1.0100876464716 -0.0122531926553582
1.00988625910517 -0.0136060363784835
1.00901899815775 -0.015186566207185
1.00813790004356 -0.0152416658120999
1.00665079396358 -0.0150135310961921
1.00542757981078 -0.0132137540442141
1.00480414242102 -0.0118487176322929
1.00427105247254 -0.00931190135012727
1.00411889229191 -0.00743348667754781
1.00309340975035 -0.00634578670615829
1.00247600900648 -0.00416246664971164
1.00190338502427 -0.00252907218680669
1.00170656404943 -0.00245560408599358
1.00065441132233 -0.00248706145042816
0.999449851336173 -0.0026621262116917
0.998448869805035 -0.00284461200857712
0.997937666187922 -0.00312058495477251
0.997301957196337 -0.00366782042489672
0.997162758573489 -0.00430214586767674
0.995346693433401 -0.00431700026627087
0.994808726017771 -0.00432364512659508
0.993937357771303 -0.00407434162885473
0.993528123215576 -0.00255462405983108
0.992243887735053 -0.000925773995997857
0.99161385129073 0.00109568263315951
0.991179314924181 0.00155123787189875
0.990711636357517 0.00426576103350644
0.990389923931223 0.00486556369896045
0.989046779728079 0.00921478299002455
0.988205798817641 0.0104058332470351
0.987555454647017 0.0139065024559443
0.986505033020999 0.0156388408894277
0.985132666229729 0.0160529415067549
0.983896813696027 0.0154685610911677
0.983295757759617 0.0146712755579944
0.983230304994606 0.0132431534448382
0.982305624874753 0.012690603264306
0.981338480113223 0.00984235216895167
0.980776105037911 0.00806602934109704
0.979975728652977 0.00660903117397162
0.979216619127491 0.00525194237273719
0.978338629529041 0.0047741254334784
0.977143304231469 0.00477691166146357
0.976213506516655 0.004845835248885
0.975517245722502 0.00498408200534626
0.975285101195644 0.00474613211162836
0.974462138534938 0.00437578940998462
0.973167723398676 0.00402066896506644
0.972523898238339 0.00352594638968409
0.972159139559804 0.00318507057067992
0.971533675263992 0.00311585874439047
0.969604884581091 0.00294567661456993
0.968700432406571 0.0027036273429546
0.968558085234542 0.00365035900332481
0.967774123773336 0.00480162899251143
0.966863354820945 0.00492105952502838
0.966083642655942 0.0064943218713939
0.965562244608594 0.00661658062556189
0.964314148207301 0.0064942175131037
0.964031153415862 0.00540298576808303
0.963509368090977 0.0047971140157114
0.962917619527489 0.00197320404362955
0.962469140411422 9.51995553575233e-05
0.961601343289207 -0.00157514291723012
0.960786771668749 -0.00250144816246535
0.959052900219709 -0.0029914584459524
0.958344804762177 -0.00274115385327164
0.957671996902713 -0.00153579308142883
0.956974633492832 -0.00121102787972155
0.956389898477699 0.000435635920470519
0.955394212085562 0.000774284072684949
0.954663838894022 0.0022718037764612
0.954077511863167 0.00279488979103661
0.953414297779217 0.00314722955866649
0.952199130745108 0.00392614520840933
0.951720720176811 0.00471855905074644
0.950258385624777 0.0063248149464389
0.949237873423996 0.00766944827404915
0.948745218618638 0.00798479096843723
0.947641054195223 0.00830140295150775
0.947234029693672 0.00921119440135968
0.947078650139711 0.00966766289196445
0.945388874049548 0.0108145081094832
0.945181630112267 0.0110304613873437
0.944253907398499 0.0135943726599663
0.943706001186559 0.0143030380251177
0.942658468157777 0.0150459404897167
0.941595571945597 0.0166734813007728
0.940953166662157 0.0174766846460326
0.940140156109266 0.0215609835866357
0.939724584308716 0.0219738982752594
0.938787387997138 0.0230765216474166
0.938021654566998 0.0242543265953051
0.937512762022394 0.0244372065254431
0.936762390294697 0.0244459803830176
0.935799678093169 0.023349906501604
0.93461637124414 0.0206166797514566
0.933172348367987 0.0199752461360007
0.932193539137193 0.0190107501195817
0.932029448291954 0.017220707197648
0.931686250618278 0.0127281430275376
0.931330518431938 0.0107429603545881
0.93069800490018 0.0104690913723158
0.929141540233425 0.00831555500697841
0.928686616280222 0.00811133077415522
0.927736676075834 0.00776814707072819
0.9269031823017 0.00742015892588022
0.926383939742356 0.00724115539039137
0.925680342823469 0.00706843485112687
0.925424243378036 0.0069488639372524
0.924017610267784 0.00684088464578815
0.923599887565686 0.00677317170250156
0.923203440844128 0.00678412100299815
0.921303643660756 0.00703844260718514
0.920603629272642 0.00817961313957923
0.91949392335087 0.00825170775904837
0.918560029466159 0.00801572123386709
0.918252032357714 0.00668493927192764
0.917271474947584 0.00521146146830795
0.916829215079676 0.00448253150786451
0.916534404881325 -0.00405087968825508
0.915483108846105 -0.00604807209372011
0.914477206444245 -0.00709786942387842
0.913648370777053 -0.00783957859523212
0.912698500475366 -0.00844955024405743
0.911891745473899 -0.00750850098503385
0.911335088240514 -0.00716448046602584
0.910437022890453 -0.00666130320479634
0.909122408021077 -0.00520292495415232
0.909039949055557 -0.0049227721657728
0.908279967956065 -0.00511786046725444
0.906775778464035 -0.0052771117449398
0.906448861543111 -0.00544554658343972
0.905874759048498 -0.00610652825292963
0.905341971664171 -0.00672761030287163
0.904608399056487 -0.0070467480057601
0.904102287698869 -0.00736162703760217
0.903321028374366 -0.00922161830656828
0.902353095492559 -0.00991489571172126
0.901645524306245 -0.0112017305120774
0.901052101408231 -0.0127993426327166
0.900674918315477 -0.0147591420232103
0.899034406518106 -0.0155346864688291
0.898353810432106 -0.0156706121926501
0.897412870294047 -0.015378896524844
0.89688130506136 -0.0149323630910661
0.894865068343374 -0.0125990067576244
0.894464264035727 -0.0117705005673613
0.893728408375353 -0.0107046988440279
0.892680231399329 -0.00977837619524458
0.892051126069483 -0.00711508812681964
0.89169247023406 -0.00655741239729976
0.891135934775042 -0.00586436554314416
0.890642945610451 -0.00553080661169272
0.890281291893176 -0.00513724382048937
0.888723499339396 -0.00478630389759405
0.888499214188197 -0.0034995773163211
0.887997310537057 -0.0032934797383424
0.8868032375583 -0.00311633439735627
0.885541355350985 -0.00385038300262139
0.884896840885104 -0.0043596476883749
0.883504669328488 -0.00709736710180683
0.883155838786613 -0.00897031150427031
0.882667075966876 -0.00914867342881437
0.881805412263838 -0.0125849196193986
0.881389271507962 -0.0129758041964871
0.880005334587894 -0.0136593755662138
0.879695671659935 -0.0138819074077975
0.878804482348198 -0.014658925675203
0.877657144779843 -0.0150774851653721
0.876002987350851 -0.0159017270812601
0.87528807382364 -0.0173452038812005
0.873897376507383 -0.017804857271364
0.873417028272108 -0.0189725352908388
0.873068673718389 -0.0190991577152278
0.872421638753337 -0.0194173036696163
0.872211949303479 -0.0195467853460705
0.87143543370095 -0.0204518722925141
0.871040669800033 -0.0205585471220885
0.870417015143521 -0.0216001643407482
0.869037959721259 -0.022147484711755
0.868106051134945 -0.0224359998064056
0.867916126997131 -0.0233249042476171
0.867334590435979 -0.0232956714088065
0.866146613424303 -0.0220153378691294
0.86537790487757 -0.0207938808042547
0.863151653511702 -0.0195170757625812
0.862639421986268 -0.0166187304135299
0.861666760306145 -0.0139737743038877
0.861479731754535 -0.0136223398234719
0.861008882748755 -0.0135797143266306
0.859958027685761 -0.0136038929812771
0.859115864039856 -0.0136352839243494
0.85866081892414 -0.0136496242230509
0.858073502818957 -0.013648207471614
0.857727219226944 -0.0123439191232175
0.856795886001579 -0.010619573619901
0.85595500369518 -0.00966975024659257
0.854350439616155 -0.00808570167707003
0.852987358696879 -0.00711082412237179
0.851319615387539 -0.00699561242991233
0.850777858349609 -0.00674890172825927
0.849788591716896 -0.006845207571481
0.849169531633126 -0.00712789161763664
0.848101727466904 -0.00718558636146691
0.847788174361541 -0.00714396408808234
0.847729446035684 -0.00695868737256812
0.845674162575033 -0.00652653236357914
0.84487064769907 -0.00542478228853726
0.844690207421406 -0.00416009551561054
0.843711944868699 0.000164356067498362
0.842821061141964 0.00359989144427754
0.84230457404215 0.00481927891522878
0.841186246927939 0.0049131175616215
0.840641459334073 0.00417357873390281
0.839814370590113 0.00387030164771226
0.839001157459187 0.00257797719497544
0.838230668949023 0.00222924085060589
0.837014628497045 0.00219135244407692
0.836921283291553 0.00223240848170773
0.836465700263061 0.00263003624468765
0.836319335019863 0.00329584685589235
0.835137022615751 0.00456162366259241
0.834192121953381 0.00485076609387035
0.832870748127589 0.00548322273604828
0.831985648421341 0.0057010386600581
0.831569763424113 0.00602599694950726
0.830813711731563 0.00616467927753833
0.83066594623634 0.00611168511406031
0.828989365476462 0.0059325431096275
0.828168241198769 0.00553756327476087
0.82686852636792 0.00487073410668709
0.82623616367263 0.00464104460669586
0.826027101053653 0.00315018765101943
0.825399806930622 0.00292586615247404
0.824165212284707 0.00267283521479893
0.822834920522051 0.000259790473793333
0.82201258647187 -0.00166358725783924
0.821815206415579 -0.00215396771791287
0.82089981582879 -0.00387370316029568
0.820145864266377 -0.00593094783582187
0.819600749445836 -0.00703937544600452
0.819053313129292 -0.00778736537800048
0.817909186971339 -0.00843940229124624
0.816988710457887 -0.00833377829542495
0.816035383361409 -0.00624996646217304
0.815209097885771 -0.00542728179224646
0.814143113232376 -0.00379447612295074
0.813429514586497 -0.00231918841954772
0.813028247634228 -0.00193843040695979
0.812059550625828 -0.00146378948301875
0.811897164112322 -0.0005393245901575
0.810224253419282 -0.000486423767632444
0.809634847776289 -0.000403419518624685
0.808769292479138 -0.000816796351476807
0.808246652826444 -0.00195195951836194
0.807780962430263 -0.00290979501446522
0.806402934822428 -0.00470381494945331
0.805913756523399 -0.00628787947143717
0.804870629110327 -0.00853545652237038
0.803723435612446 -0.00920020933026666
0.8034023460133 -0.0097344285044557
0.802734752453195 -0.0105911946549837
0.802435719405467 -0.0119100332274981
0.801687175528642 -0.0122226981143146
0.800704716249602 -0.0126215228467667
0.799900534978319 -0.0128073963478288
0.79918056447233 -0.0134286038579295
0.79838531776783 -0.013661978486385
0.797160945758857 -0.0138485060581564
0.796566427348668 -0.0136635633694673
0.795244309452163 -0.0120018158642074
0.794683462519152 -0.011034408000922
0.793414168945798 -0.00983594023011745
0.793020052148717 -0.00680334783276021
0.791816962130259 -0.00635836404541606
0.791308200653038 -0.00603498073437373
0.790466611249012 -0.00602100548269291
0.789566688770823 -0.00603078912470181
0.789113411892484 -0.00616780203376803
0.788364412753633 -0.00713776487415855
0.787889256218178 -0.00761408844088233
0.785617084865804 -0.00777422874387983
0.785571041001126 -0.00899956877617573
0.784805792503753 -0.0104545214164422
0.78404436100566 -0.0112687020715873
0.783733313439739 -0.0126609793790718
0.782649854573979 -0.0134764089799511
0.782020773504229 -0.0138832206630794
0.781411396267544 -0.0139963813383045
0.780571241540601 -0.0137951579663091
0.779223755266102 -0.0127372006280182
0.778777444491084 -0.0113867896051149
0.77795500041652 -0.0105396129828382
0.77728000882946 -0.00971653914734471
0.776752675901846 -0.007885330243634
0.775712529395711 -0.00677998371147216
0.774813283463031 -0.00583549315124684
0.774060460109231 -0.00463074285420563
0.773174775930114 -0.00402612853706136
0.772054114321914 -0.00393605753568206
0.771437601840434 -0.00413341727148941
0.770389726689088 -0.00478350397012003
0.769375240271372 -0.00558336221333152
0.768023893515355 -0.00561986505801349
0.767280027773901 -0.0051682186949115
0.76671875730412 -0.00471114951974026
0.766270530051604 -0.00286550876271909
0.765087412815611 -0.00129320016627513
0.764637608024215 0.000395407028051028
0.763992580186521 0.00220715832466246
0.76275441981695 0.0031197820162228
0.762217828098924 0.00428732612270001
0.761687372170675 0.00521747967297925
0.761379764245222 0.00550451779235584
0.760204352403541 0.00584360175198008
0.7591072676558 0.00579529643942962
0.757946137950923 0.00570588959806231
0.757673427713989 0.00548312716082735
0.756326683542507 0.00493091345712329
0.755624571452245 0.00431805725360095
0.754580949604202 0.00379397411728024
0.754049812374569 0.00241581115265802
0.753567352907733 0.00211166950324352
0.752909697397356 0.00190218817558267
0.751524017896152 0.00149758891949019
0.751086071896012 0.000908941376828807
0.750215249161256 -0.00107525643434511
0.74921835156724 -0.00248451688517227
0.748605007998008 -0.00402925842763973
0.746937393386403 -0.00422660841000874
0.745866201943824 -0.00503270118407908
0.744993365337711 -0.00828994638840047
0.744508290826309 -0.00898598768362823
0.743562452106642 -0.00859449475845937
0.743019862150278 -0.00814450181479703
0.742687168984102 -0.00803283456827625
0.74096318960738 -0.00623636766443515
0.740577022879769 -0.00580513210465816
0.740183211288106 -0.00524167812131713
0.739229890828907 -0.00477487597012772
0.738389879802537 -0.00412527112718503
0.737335448855707 -0.00412936802629512
0.736538460077417 -0.00441261898864473
0.736073734649138 -0.00469195721404492
0.734982257572051 -0.00540669955930013
0.733900498630812 -0.00574099831945522
0.733652892449465 -0.00610791784753835
0.733026339992484 -0.00611374272362188
0.732132806058973 -0.00561417372041864
0.731154898623739 -0.0051561940648637
0.730249586260246 -0.00414616599779206
0.728899818873139 -0.00102633128725308
0.727936820034475 -0.000350563099110155
0.727728562197214 0.00297216617116075
0.72689768454006 0.00435946661967309
0.726536423733723 0.00587554037410047
0.725301085820195 0.00803641971139534
0.723598018566595 0.00808076284404782
0.723182931439645 0.00776987528140872
0.722405534157625 0.00687337271991246
0.721932988203368 0.00526606058289628
0.721315237062358 0.00399373868777181
0.720046938373474 0.00206769478420749
0.719074038167449 0.00150324591211904
0.718303970479961 0.00134641240635924
0.717732925785029 0.000178840586667712
0.716779884946774 -0.00172903430874669
0.716331851772708 -0.0022784635062935
0.714474632793986 -0.00254047176508188
0.713487857505637 -0.00321878390731067
0.712475389789475 -0.0033249874417369
0.711651780120581 -0.0032401155068217
0.71026878535076 -0.00316864681869869
0.709541099602228 -0.00309154741187883
0.70874013634566 -0.00286947568042063
0.708286939465125 -0.00271204714310066
0.707853053710118 -0.00260582761646835
0.707522388890061 -0.00208472575466132
0.706779874217634 -0.00121871876772608
0.704918408731406 -0.000887112845205511
0.704440871289029 -0.000302779564671622
0.703866828687296 0.00121318866800726
0.70280845848168 0.00166868472204024
0.702424617157312 0.00218306222138487
0.701464356102879 0.00333481442482811
0.700330465914836 0.00316412309138531
0.699539651516788 0.00290557794208769
0.698797360074427 0.00131497159257517
0.697953513232306 0.00114853787293284
0.697108897332382 0.000158166747038244
0.69591242677031 -0.000446112280504929
0.695294337291079 -0.0012767750806591
0.694544848533835 -0.00455198554144797
0.693769738888028 -0.0063970228685362
0.692905888575815 -0.00753870911559688
0.691745847996078 -0.00994946772642224
0.691323223921013 -0.0108089243636024
0.690480059969269 -0.0123378102730216
0.689217912313151 -0.0126897699002729
0.688511051971636 -0.0126204893193531
0.687719586809759 -0.0123962199503489
0.687218687609267 -0.0116223995077436
0.686529678922488 -0.00928081940524877
0.684697199010084 -0.00800336787405677
0.683156892866954 -0.00760541338781998
0.682725092089581 -0.00188815687419856
0.682026365210246 0.000445147195266359
0.68128933813011 0.00670883821904824
0.680528424703776 0.00852386635581989
0.679735682894825 0.0127453196040592
0.678905190377714 0.0135303612396338
0.677928883950169 0.0148012258634519
0.676953041042986 0.0152281093103038
0.676498128023169 0.0152862293785265
0.675688727483358 0.0150675238626753
0.675310463873557 0.0149827794521238
0.674170932352642 0.014512149099286
0.673984718655498 0.0124260132956037
0.672536248452149 0.0115541040082826
0.670408956346435 0.0103457879858039
0.669862658067544 0.0098126766533043
0.669476577685564 0.00883012755760897
0.668806618808479 0.00527242542459306
0.668183253612865 0.00115891010898244
0.667642673793394 8.7276031310966e-05
0.665669933013347 -0.000836943358291817
0.66499323120571 -0.00107503183110633
0.663963920181135 -0.000897388053959023
0.663441763435723 -0.000407710099852664
0.66227725363122 0.000753112599135629
0.661682963876642 0.00140427536368887
0.660662620776759 0.00168802057158692
0.659725694152932 0.0017304479296048
0.65900480567866 0.00227949530287414
0.658473362142992 0.00268080245005315
0.657775668964441 0.00290289527352747
0.657375621128571 0.00290600699906895
0.656027633113765 0.0023225240451831
0.655398110096102 0.00117599218865905
0.654179577312898 0.000944824891149674
0.653342658612412 -0.000236941671516699
0.652992758912892 -0.00170800903692707
0.652324138618322 -0.00329550546200864
0.651202168104765 -0.00450580481733777
0.650770000698696 -0.00527236499890729
0.649247042664249 -0.00589297281922054
0.648007494464354 -0.00769387416144403
0.647559061156691 -0.00833822523432102
0.646049431711148 -0.00771456482302307
0.645421615666497 -0.00766083725752983
0.645295419881989 -0.00676867567673948
0.644343461716385 -0.00586503303824788
0.643083964575734 -0.0047493497596022
0.642938056397304 -0.00423922892249775
0.64255799686817 -0.00396629320326291
0.641728782099066 -0.00374274964400199
0.640278464150141 -0.00367050106965043
0.639699600504499 -0.00345815058525451
0.638443599486353 -0.00330399975147689
0.636933585961521 -0.00195201158972037
0.636561240374325 -0.000631442375286586
0.63598935786243 0.000291377437841638
0.635550794504192 0.000559681963969984
0.633915222261732 0.00294774988656464
0.633602677945015 0.0037940271377297
0.6329905215735 0.00443551293063079
0.632404921909852 0.00530607792332604
0.631042646093848 0.00667988782664118
0.62944604509942 0.00715446027301245
0.628064934808453 0.00726712534978802
0.627360339718183 0.00794107322286286
0.625878071735906 0.00807358605340335
0.625281798386684 0.00840997469389352
0.624835505820415 0.00842144730848301
0.623335669008088 0.008379270049396
0.622271800762374 0.00825539117475566
0.62175180166989 0.00515664177345479
0.620818760284289 0.0046400981230114
0.618852386713144 0.00337349715526766
0.618469390021066 0.00207389346622586
0.618012635443376 0.000332683392502567
0.616939533911699 -0.0013255887322618
0.615646768183476 -0.00200361922790119
0.615561042551905 -0.0022607719246301
0.614765166886568 -0.00272705148669849
0.613557372115039 -0.00272828253997254
0.613078542103558 -0.00276179114253083
0.612389361776082 -0.00278513354716964
0.610375353177269 -0.00294060333876149
0.609914990579846 -0.00312702669542742
0.609460277947108 -0.00322978354633793
0.608878270109696 -0.00320271403262838
0.607210483051239 -0.00264016785262143
0.606588529987933 -0.00212166326215575
0.605843367835309 -0.00179401718688061
0.603265961153538 -0.00172191597494433
0.602658338092129 -0.00198803445180698
0.602262499350324 -0.00329521811813813
0.601757030038074 -0.00391470759576596
0.600640270172091 -0.00418210599129038
0.600048717797703 -0.00432726587562159
0.599359949140869 -0.0044861993723137
0.597275873726187 -0.00467088977481454
0.596774115877928 -0.00509605420944256
0.595159999614902 -0.00541400259047682
0.594483801850147 -0.00597662374052055
0.59362294773008 -0.00663358254040695
0.593166902913323 -0.00792871812053858
0.591331937651848 -0.00795933528499477
0.591045812968212 -0.00827840904834369
0.58950056000661 -0.00806213570515728
0.588849176304368 -0.00748880289250609
0.587808204651953 -0.00484834404417641
0.586488805752699 -0.00298705163293225
0.584866189670158 -0.000541938258614329
0.584649486509256 0.00518550449713811
0.583204059826205 0.00750999364903565
0.582756157033372 0.0083193514503165
0.582435441990317 0.00927507568381948
0.581580741125427 0.0107933518798667
0.580809542182472 0.0111491936000349
0.579546556098178 0.0105801274373768
0.579051715993169 0.00933179115756152
0.578531252134445 0.00845686981637077
0.577324816758075 0.00883768371654402
0.5766827887063 0.00933449596715056
0.574739052979862 0.010924937393968
0.574309545319312 0.0133546461325101
0.573970442108503 0.0138936655209179
0.571895211669115 0.0149001508678515
0.571798905258349 0.0153969660917999
0.570074043183864 0.0162591986849109
0.569255799027817 0.0165874510279262
0.568267016181836 0.0165566937216577
0.567987670699451 0.0162530662063975
0.566400772168957 0.0154242055815805
0.564595224578361 0.0138983206553417
0.563606479551528 0.0127532712068523
0.562763668891868 0.0110809163676742
0.561583078450795 0.00809932862703859
0.560898150362492 0.00682265217011217
0.560127352151745 0.00470805010562293
0.5593985557654 0.00379238440875827
0.558226540102587 0.00276902380130383
0.557660532157744 0.00191797608271485
0.556216528829631 0.00110647309490263
0.555391885562612 0.000825435835749179
0.553165353315511 -0.000180350481177062
0.552965971063148 -0.000540837974070543
0.552343855057988 -0.00114927979982653
0.551661664361647 -0.00112052994351295
0.548749480658794 -0.000965031460401839
0.547971355898067 0.00127006118677951
0.547290989883757 0.00184060515088241
0.547139201592106 0.00371630852519974
0.546173040612344 0.00655836643921007
0.545146639618092 0.008761790055979
0.54408679733668 0.0102880331772278
0.542348988599049 0.0117725917230184
0.542108624727824 0.0129602214620173
0.539516188430689 0.010601719577716
0.539122214463159 0.00971639190311672
0.537776879815205 0.00954435950702973
0.536595584269004 0.0043560728249465
0.535473034984094 0.00365477224892658
0.535208946222813 -0.000246664113287253
0.534485707370735 -0.00272795743919253
0.533763085310551 -0.00428582072181963
0.532588442466835 -0.00751765918787233
0.531188579955632 -0.0114559811546211
0.530804914315296 -0.0118325853433156
0.529617108923576 -0.0113321832329158
0.528090067338394 -0.0108610301488417
0.527426450167706 -0.0106170483843036
0.526551213703603 -0.00962419907224386
0.525239518644134 -0.00925358937709257
0.52296526296494 -0.0087734157897576
0.522424763115583 -0.00850191142454065
0.521165416283312 -0.00691160325657122
0.519655622342925 -0.00628373041156324
0.518635802227854 -0.0050877296725059
0.517864638064437 -0.00383577292562326
0.516734421803169 -0.00251673778247899
0.515663335649112 -0.00211697072535438
0.513899481237852 -0.00213885929734326
0.513120198478657 -0.00248461312160503
0.51211278624891 -0.00335030451577055
0.510464597936518 -0.00575311698747495
0.509660778058679 -0.00656586719356496
0.509184393021526 -0.0073833562033873
0.507578210586768 -0.00816383067439421
0.506543987972545 -0.00921280340400449
0.505990949469921 -0.010506750070592
0.504669634072402 -0.0119677895624396
0.504618958911503 -0.0129895437470446
0.503508141732234 -0.0130838779653009
0.502897729622708 -0.0132910051290144
0.501101542290972 -0.0124851871065105
0.500371392948501 -0.0117205583636739
0.498224173815373 -0.0069018245698963
0.497123170212963 -0.00640712259050252
0.495453501254168 -0.00454434100283662
0.493693897424076 -0.000263017664915585
0.493162250609088 0.00118575854732524
0.492453378472846 0.00269207364751404
0.490605083426787 0.00301116647179716
0.488287808531464 0.00331028344552109
0.487827799170984 0.00333345120959057
0.487046558866995 0.00338752200787597
0.486939585840233 0.00329808986705184
0.484360948045279 0.00270414258557325
0.482892984270296 0.00182807138122033
0.480151528777792 0.00120526989181666
0.47974994068354 0.00046720364071906
0.479126578365178 6.05234039690752e-05
0.477201913505335 0.000842212358208591
0.475724254776702 0.000958634788495379
0.475173943619527 0.00107081817262057
0.4742602505154 6.00884183008665e-05
0.472309489943167 -0.000876395504345226
0.471488736735107 -0.00140765727728442
0.469478025884146 -0.00286819627519594
0.468550437823093 -0.00441145754121057
0.467048195799687 -0.00552666650644633
0.465561129796515 -0.00554241728168627
0.463391415444675 -0.00475633820139896
0.462048523068485 -0.0028200676265616
0.459995228829635 -0.00315772146550721
0.458840415532667 -0.00424218640725
0.458356964423318 -0.00492537709064642
0.456713586339453 -0.00665599686953627
0.455454978227546 -0.00845430451490108
0.454702372684836 -0.00890215683174856
0.452131968481248 -0.00805865165768091
0.451292469484043 -0.00611441015479702
0.450274663271797 -0.00511360501570399
0.447544235075687 -0.00131959570803257
0.443564843455681 -0.000874989341066172
0.442225698250993 -0.000549316624577595
0.440549811707715 -0.000837434540934738
0.439074240014068 -0.00184246819310901
0.43803613615837 -0.00315392757117459
0.43541961636616 -0.00254435019420557
0.4325296236855 -0.0024323757857348
0.43132381707345 -0.000639770680810444
0.430965730757125 0.000171729350359665
0.423090202187676 0.000814732721893154
0.422607356904228 0.000951054609370201
0.420577626751326 -0.000206945105950214
0.412470709453896 0.00097168221922393
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0
2.39726921187265 0
2.38841775901371 0
2.38733909492887 0
2.38286784743776 0
2.38071451385176 0
2.3763351020957 0
2.37322760292651 0
2.37169813428472 0
2.36594590381395 0
2.36116153439265 0
2.35813192119028 0
2.35685736954831 0
2.35403935529011 0
2.35020642417712 0
2.34919945468031 0
2.34743070491723 0
2.34446577632698 0
2.34274853830517 0
2.34027348995441 0
2.33575350025779 0
2.33441804245837 0
2.33202549536874 0
2.32909807330439 0
2.32647707176125 0
2.32287839673685 0
2.32084141171123 0
2.3190242772775 0
2.31860912836965 0
2.31604494740328 0
2.31139453630397 0
2.31090796615503 0
2.3068181034762 0
2.30559930239826 0
2.30288218433671 0
2.30000354456099 0
2.29934256177401 0
2.29603308147414 0
2.29340350339193 0
2.2911587670621 0
2.29052005798879 0
2.28868677134004 0
2.28783858795036 0
2.28506812955421 0
2.28302212267846 0
2.28122644340618 0
2.28034412138979 0
2.27726751436948 0
2.27525051999309 0
2.27251287065744 0
2.27184721200136 0
2.27118809536344 0
2.2688566013688 0
2.26515847440115 0
2.26460147807484 0
2.26236425606479 0
2.26035673334473 0
2.25819500010089 0
2.25616566672556 0
2.25313860588646 0
2.25170244139651 0
2.25054738715092 0
2.24859994407365 0
2.24737788669538 0
2.24571291927162 0
2.24219851672732 0
2.23933501486717 0
2.23751898928409 0
2.23511419189564 0
2.2342086930339 0
2.23293401837469 0
2.23164311357916 0
2.23048216425138 0
2.22897405596773 0
2.2263352960441 0
2.22419991702283 0
2.22233832192242 0
2.2192436931485 0
2.21816521855158 0
2.21709476412164 0
2.21497017717439 0
2.21315381413268 0
2.21279909482355 0
2.21117025564064 0
2.2105632355152 0
2.20879253627566 0
2.20623049952155 0
2.20394888497939 0
2.20317346073814 0
2.20138422493741 0
2.19967759633142 0
2.19756140564564 0
2.19653407328147 0
2.19638753237506 0
2.19432814253325 0
2.19226952588195 0
2.19136714286983 0
2.18808065119202 0
2.18762128964142 0
2.18754033901935 0
2.18617959114083 0
2.18412146241103 0
2.18206351943438 0
2.18030958219981 0
2.17871693097362 0
2.17638171211673 0
2.17433680049404 0
2.17381966664007 0
2.17171388826048 0
2.17015285683604 0
2.16787836941516 0
2.16650749646411 0
2.16467421185516 0
2.16398153588814 0
2.16302273275886 0
2.16131851032335 0
2.15997992173452 0
2.15885352953317 0
2.15697613712743 0
2.15592062946651 0
2.15451997888543 0
2.15444132157373 0
2.15176821126759 0
2.15013170785947 0
2.14804173770581 0
2.14568246503178 0
2.14464299789141 0
2.14309066534124 0
2.14260769197758 0
2.1419363129675 0
2.13874557039513 0
2.13785816892836 0
2.13652522135843 0
2.13422694820212 0
2.13344785712546 0
2.13310141550112 0
2.13126469246077 0
2.13052465077575 0
2.1285252070424 0
2.12693799989736 0
2.12615304808308 0
2.12381950623573 0
2.12191709077801 0
2.12139940633526 0
2.12079594752881 0
2.11939636404118 0
2.11751323551144 0
2.11542244379802 0
2.11340312539569 0
2.11312701769775 0
2.11205936791162 0
2.1100626568819 0
2.10914442872631 0
2.10703906824847 0
2.10627590017415 0
2.10533407347326 0
2.10413809164161 0
2.10334520932164 0
2.10159595687327 0
2.10008949918435 0
2.09939377145541 0
2.09804421429701 0
2.09663054536202 0
2.09423326723417 0
2.09349790721794 0
2.09282866120885 0
2.09022813465243 0
2.08889723569502 0
2.08841052538596 0
2.08631895303964 0
2.08595724076073 0
2.0838478613292 0
2.08245392735697 0
2.08099692069238 0
2.0797980474535 0
2.07823196239328 0
2.07685799738338 0
2.07620552170565 0
2.07445024353451 0
2.07395765054216 0
2.07279534104346 0
2.07228902707771 0
2.06937973357424 0
2.06882174053274 0
2.06674488479393 0
2.06601554593014 0
2.06518864148898 0
2.06268355433248 0
2.06163781191947 0
2.06014348139728 0
2.05965157852655 0
2.05802017007308 0
2.05729283794705 0
2.05698494308055 0
2.05589846822582 0
2.05393465263551 0
2.05195314923137 0
2.05099290087748 0
2.04930347988444 0
2.04821985824066 0
2.04679265048219 0
2.04515209308404 0
2.04423447222186 0
2.04398132194214 0
2.04175215134711 0
2.04001926102346 0
2.03869552246733 0
2.03684678636484 0
2.03669902867235 0
2.03610245008695 0
2.0338232961707 0
2.03335159373532 0
2.03168632656066 0
2.03112846579806 0
2.02914568627312 0
2.02745185337061 0
2.0272763601113 0
2.02411950078684 0
2.02351394917512 0
2.022277025248 0
2.0212566211586 0
2.01911723821537 0
2.01845632343056 0
2.01704822419138 0
2.01643218557569 0
2.01587496400321 0
2.01438421429354 0
2.01318150579682 0
2.01283493503005 0
2.01067583864864 0
2.00840831126746 0
2.00704551579621 0
2.00698067400554 0
2.0060444839562 0
2.00487752960858 0
2.003968750699 0
2.00299235949577 0
2.00264690787338 0
2.00081450250148 0
1.9993095014309 0
1.99866231209214 0
1.99711479820671 0
1.99558829789709 0
1.99547750739422 0
1.99402607382009 0
1.99036057342804 0
1.99017926551622 0
1.98807115808081 0
1.98742784837743 0
1.98593686430848 0
1.98519847807224 0
1.98439528122845 0
1.98422612714573 0
1.98136406434743 0
1.97947932705675 0
1.9789862843532 0
1.97706275362404 0
1.97696366161356 0
1.97483884781815 0
1.97430626651988 0
1.97322095404291 0
1.97212890190359 0
1.97093077239849 0
1.96963247085841 0
1.96888256003709 0
1.96764634190976 0
1.96612269713715 0
1.96463397641514 0
1.96268887459843 0
1.96250105497292 0
1.9614405234446 0
1.96081092563954 0
1.95940330223109 0
1.95921186279573 0
1.95877535129262 0
1.95672876155117 0
1.9552119050508 0
1.95411766494951 0
1.95268618880662 0
1.95125385561235 0
1.9507162734306 0
1.94977629320926 0
1.94817806464025 0
1.94669143873416 0
1.94635244212589 0
1.94503039025441 0
1.94309832391477 0
1.94275509594023 0
1.94160071914309 0
1.94066666161124 0
1.93902196151804 0
1.93856712544114 0
1.93767672789782 0
1.93582856187573 0
1.93445060376691 0
1.93431022882984 0
1.93282559921856 0
1.93126108178023 0
1.9306651389354 0
1.93016683521879 0
1.92876293847537 0
1.92702830977166 0
1.92627330692197 0
1.92466919259955 0
1.92368570214369 0
1.92220109675502 0
1.92054269063009 0
1.92050641898295 0
1.91802706475261 0
1.91687342138079 0
1.91630778662817 0
1.91477339760929 0
1.91429831966231 0
1.9135271178099 0
1.91280036530682 0
1.91051340067312 0
1.90996155630528 0
1.9086925008022 0
1.90753343845764 0
1.90713519150978 0
1.9068717142391 0
1.90538038586844 0
1.90370913232254 0
1.90224133157123 0
1.90065888375047 0
1.90011217145266 0
1.89943886200247 0
1.89858034034659 0
1.89629780212388 0
1.89565100274736 0
1.89472304934801 0
1.89405077198491 0
1.89254049591415 0
1.89102918274529 0
1.8900165108644 0
1.88923785248682 0
1.88798470443458 0
1.8850986416361 0
1.88460342816826 0
1.8835801327821 0
1.88332184247027 0
1.88271368975253 0
1.88193159539799 0
1.87970232571233 0
1.87848288663533 0
1.8774377010469 0
1.87721769396658 0
1.87689018290127 0
1.87438601201957 0
1.87412581939636 0
1.87268994146345 0
1.87109106249252 0
1.87091555045043 0
1.86973716385643 0
1.86928695249899 0
1.86659199640054 0
1.86627788568358 0
1.86524999751479 0
1.86420653819362 0
1.86370750883685 0
1.86289633859252 0
1.86241554172596 0
1.86079299065685 0
1.86015823681018 0
1.85859711485923 0
1.85734996701641 0
1.85670397800554 0
1.85518106553165 0
1.85446023464588 0
1.85248336175359 0
1.85180947225555 0
1.85105569392977 0
1.85017836799571 0
1.84851148593495 0
1.84730204257521 0
1.8466624215599 0
1.8446096154607 0
1.84401364833005 0
1.84379828438665 0
1.84312017965485 0
1.84225270693038 0
1.84075887485041 0
1.83947726905082 0
1.83917403332735 0
1.83801264819653 0
1.83719218970563 0
1.83694348036768 0
1.83443427296176 0
1.83310145726828 0
1.83269832074576 0
1.8310613785777 0
1.8305040701942 0
1.82958780438477 0
1.82873121321532 0
1.82756986643706 0
1.82736163093397 0
1.8261872791783 0
1.82414433577929 0
1.82314271272742 0
1.82187808997614 0
1.82123833378062 0
1.82032417692985 0
1.81950693812386 0
1.81807551787409 0
1.81684976831787 0
1.8158679745804 0
1.81506574442127 0
1.81389872833602 0
1.81291835174249 0
1.81194184494045 0
1.81128238373088 0
1.81075980445349 0
1.80870612405222 0
1.80804393465444 0
1.80718321188899 0
1.80664749117093 0
1.8045703608743 0
1.80383581959152 0
1.8034437889203 0
1.80291485806491 0
1.8003652486307 0
1.79950622874075 0
1.7982992088607 0
1.7972465583436 0
1.79675518246346 0
1.79578892410039 0
1.79499285101674 0
1.79323660967455 0
1.7921375709216 0
1.79098616787407 0
1.79005940974783 0
1.7899713836577 0
1.78954336770061 0
1.78796160792409 0
1.78713239965232 0
1.78587816755401 0
1.78514232057284 0
1.78373537645058 0
1.78245336180739 0
1.78156229276782 0
1.78124842519261 0
1.77974207967637 0
1.77955160362671 0
1.77843978661406 0
1.77660208008004 0
1.77595954590272 0
1.77569840965345 0
1.77469550909794 0
1.77283645781603 0
1.77227500277973 0
1.76907483658237 0
1.76878327215377 0
1.76799818796953 0
1.76778204891706 0
1.76611850820917 0
1.76572149786677 0
1.76514431254845 0
1.76426083028727 0
1.7636084926967 0
1.76236732127102 0
1.76178133819874 0
1.76055539383704 0
1.7601849988726 0
1.75887293725598 0
1.75787658023376 0
1.75767649794705 0
1.75646236582971 0
1.75430300143237 0
1.75404752133797 0
1.7530751495179 0
1.75173273013875 0
1.7505727670891 0
1.75014449385939 0
1.7493968658555 0
1.74758350140864 0
1.74704701660782 0
1.74625765094345 0
1.74557613499698 0
1.74465544499658 0
1.74423913434049 0
1.74269831841912 0
1.74156599689841 0
1.7405344586371 0
1.73944243364684 0
1.73887604262579 0
1.73828955742626 0
1.73609590912826 0
1.73574995086704 0
1.73469453812585 0
1.73361159127597 0
1.73198295255081 0
1.73077991912102 0
1.73068019072376 0
1.72942203093072 0
1.72901193280503 0
1.72860217040446 0
1.72803383682698 0
1.72688679571234 0
1.72607348351233 0
1.72429074278697 0
1.72251729554625 0
1.72217192177683 0
1.7219019203779 0
1.72052311003906 0
1.71911913536166 0
1.71862636957923 0
1.71816292411591 0
1.71663192393604 0
1.71622582595534 0
1.71454591560492 0
1.71316842060807 0
1.71241659820744 0
1.71168692267537 0
1.71090057976802 0
1.71027993887572 0
1.70809292722477 0
1.70674060712609 0
1.70654739758147 0
1.70554268575327 0
1.70437866000666 0
1.70400785673089 0
1.70297070457322 0
1.70273603491927 0
1.70089629924172 0
1.70050428816831 0
1.70002042202428 0
1.69945821400725 0
1.69883796860311 0
1.6979747558432 0
1.69655440691845 0
1.69571711206434 0
1.69488318526757 0
1.69265969897919 0
1.69255900577847 0
1.69090202741083 0
1.68984300411196 0
1.68970040655376 0
1.68869125692385 0
1.68783705496959 0
1.68737810386176 0
1.68562912523709 0
1.68485503082758 0
1.68393547027579 0
1.68296463329923 0
1.68058805209623 0
1.68006293726569 0
1.67945637359519 0
1.67827614305828 0
1.67796239192632 0
1.67672495296102 0
1.67495288249477 0
1.67448420353236 0
1.67409564379798 0
1.67291513166179 0
1.67162401223252 0
1.67049846889144 0
1.66956818207753 0
1.66891917032232 0
1.66872246041029 0
1.66656537720317 0
1.66622309119653 0
1.66387972849141 0
1.66341170205772 0
1.66179683731593 0
1.66159883913876 0
1.66060317766493 0
1.65950882297663 0
1.65853880233826 0
1.65682384940814 0
1.65653179662084 0
1.65586667932174 0
1.6553920196414 0
1.65433320718829 0
1.65304212748694 0
1.65262082693344 0
1.65174514146541 0
1.65103652428316 0
1.65016241346485 0
1.64948796261033 0
1.64741826769744 0
1.64702224765562 0
1.64575602419958 0
1.64550041293032 0
1.64500661617211 0
1.64417510565974 0
1.64260472075158 0
1.64208551506077 0
1.64133875957803 0
1.64105701639187 0
1.64066735451265 0
1.63882858390034 0
1.63840503843774 0
1.63753753656237 0
1.63670790156557 0
1.63425348960934 0
1.63345644047366 0
1.63251767477759 0
1.63230979913501 0
1.63158951983759 0
1.62932245240576 0
1.62912234064727 0
1.62865624663153 0
1.62810981746098 0
1.62676453608557 0
1.6260591992236 0
1.62480185167804 0
1.62354256699409 0
1.6217565543068 0
1.62126380973965 0
1.62078212177097 0
1.62055100227614 0
1.61952026669634 0
1.61849710390034 0
1.61719634445949 0
1.61647296274453 0
1.61596867118746 0
1.61487944958726 0
1.6135605894589 0
1.61292334320846 0
1.6123633818976 0
1.61158746643218 0
1.61023170878472 0
1.60964874554567 0
1.60866441340695 0
1.60793256370978 0
1.60759292829071 0
1.60605946994168 0
1.60576861242117 0
1.60386900950915 0
1.60350503406572 0
1.60223504372493 0
1.60141540638016 0
1.6004458161554 0
1.59844799024008 0
1.59797067615492 0
1.5969895370086 0
1.59577081967413 0
1.59570940760228 0
1.59463801369004 0
1.59377120977898 0
1.59178625816809 0
1.59166423736444 0
1.59080330825474 0
1.58990712398268 0
1.5890729275613 0
1.58872109971559 0
1.58766445465267 0
1.58665997851795 0
1.58568967106295 0
1.58499498097507 0
1.5839759477514 0
1.58267784400956 0
1.58227867434345 0
1.5814243713705 0
1.58109049422412 0
1.57931064517485 0
1.57803974214602 0
1.57767448172595 0
1.5766265051632 0
1.57589082390808 0
1.57479385459765 0
1.57383569582837 0
1.5734752364521 0
1.57268560777657 0
1.57176271206658 0
1.57073248028891 0
1.56991542033532 0
1.56892941381152 0
1.56863484843884 0
1.5673896125942 0
1.56592782032986 0
1.56576621593391 0
1.56481006065671 0
1.5644461936708 0
1.56313585084609 0
1.56134006529557 0
1.56123867319964 0
1.56066832494847 0
1.5597369241196 0
1.55899722568187 0
1.55748497154484 0
1.5565896998999 0
1.55643603424039 0
1.55463104075629 0
1.55445458394832 0
1.55396880251075 0
1.55262419722129 0
1.55195365487439 0
1.55030126048815 0
1.54972562104978 0
1.54960182503675 0
1.54825666179362 0
1.54744753595168 0
1.5461681672569 0
1.54551515930848 0
1.54386428032021 0
1.5427592004218 0
1.5421580424807 0
1.54000229677543 0
1.53949387655284 0
1.53875863838363 0
1.53829262738816 0
1.53803608653374 0
1.53749195305931 0
1.536390791974 0
1.53488369683521 0
1.53400036685981 0
1.53358377034947 0
1.53332641210251 0
1.5326202886664 0
1.53251340589369 0
1.53052789751497 0
1.52964298263285 0
1.52893505663367 0
1.52823455002638 0
1.527731666633 0
1.52700115098154 0
1.5254584590239 0
1.52481712132768 0
1.52364442445684 0
1.52284493964584 0
1.52222679765466 0
1.52158195691895 0
1.520510779598 0
1.51890001683517 0
1.51794241155363 0
1.51684834460758 0
1.51611688873688 0
1.51546130597613 0
1.51396458110438 0
1.51377178860811 0
1.51237876419422 0
1.51157972970799 0
1.51051549860615 0
1.51007767081927 0
1.50967523585664 0
1.50778575893106 0
1.50738783961992 0
1.50606494067207 0
1.50553888931273 0
1.50495390757725 0
1.50296542637049 0
1.50260354735985 0
1.5023148368812 0
1.50087516838955 0
1.50024308883865 0
1.49896006106114 0
1.49832737960052 0
1.49785901170315 0
1.4972185226042 0
1.49572849591076 0
1.4951559032264 0
1.49401302915541 0
1.49376664299998 0
1.49202975721827 0
1.49165944055419 0
1.49085849642475 0
1.4907753419683 0
1.48953279996395 0
1.48900947122993 0
1.48802924752968 0
1.48747971794601 0
1.4865126498942 0
1.4857709844898 0
1.48545501430426 0
1.484598401144 0
1.48309348812933 0
1.48268407825251 0
1.48206785229301 0
1.48164369032593 0
1.48068074050438 0
1.47931935689114 0
1.47843493524372 0
1.47799207537215 0
1.47735893520414 0
1.47645328480595 0
1.47567760646304 0
1.47499657929732 0
1.47354339142384 0
1.47188377294074 0
1.47173466515016 0
1.47093751993159 0
1.47081145777634 0
1.46887640422217 0
1.46824556264525 0
1.46731245800758 0
1.46623770287851 0
1.4657857445675 0
1.46508885628626 0
1.46424104722605 0
1.46355049169228 0
1.46224775735122 0
1.46143203012038 0
1.46092257751581 0
1.45964858245214 0
1.45850460916105 0
1.45831838379505 0
1.45679572629672 0
1.45606480496263 0
1.45523787493073 0
1.45414629465163 0
1.45313514184973 0
1.45263991926196 0
1.45206751009523 0
1.45092994896595 0
1.45027088096066 0
1.44893377716589 0
1.44861576692676 0
1.44676341455399 0
1.44522648395899 0
1.44478165748847 0
1.44374437558246 0
1.44257544069522 0
1.442247576658 0
1.44158605877804 0
1.44122928471622 0
1.43939905181771 0
1.43859891528607 0
1.43831350419296 0
1.43797851106075 0
1.43735673698224 0
1.43599594426758 0
1.43557485580128 0
1.43467378063767 0
1.43373787897404 0
1.43305167856542 0
1.43150699356107 0
1.43137418058167 0
1.43082940011681 0
1.42929351493588 0
1.42910264420635 0
1.42785708089471 0
1.42719882802865 0
1.42594132446568 0
1.4251477121593 0
1.42427568306977 0
1.42306985096907 0
1.42300241347322 0
1.42173013947843 0
1.42115863428711 0
1.41988853150017 0
1.41886543399831 0
1.4186494210922 0
1.41803958298727 0
1.41660077794914 0
1.41619441736203 0
1.41471172452295 0
1.41416576028407 0
1.41163228510824 0
1.4110403257577 0
1.41036637103642 0
1.41018934104791 0
1.40954748400942 0
1.40858525184963 0
1.40742679078892 0
1.40686493929084 0
1.40612534208363 0
1.405455588625 0
1.4042796300918 0
1.40383190963278 0
1.40277854593912 0
1.40204420100059 0
1.40160228217336 0
1.40093399707841 0
1.39955903004053 0
1.39839281306174 0
1.39784631009586 0
1.39621164395237 0
1.39515259562208 0
1.3943083720552 0
1.39326169631966 0
1.39309793841531 0
1.39209991630781 0
1.39184290883646 0
1.39095304346094 0
1.39012704597003 0
1.38967166804488 0
1.38818731215328 0
1.38768420057394 0
1.38601030963965 0
1.38575012423754 0
1.38474143358758 0
1.38385515380571 0
1.38316632303898 0
1.38203672616753 0
1.38164981643562 0
1.38120474275598 0
1.37942129918705 0
1.37934651043134 0
1.37882097185619 0
1.37804432169432 0
1.37666086373205 0
1.37648439117665 0
1.37621169353908 0
1.37441623198727 0
1.37406856254487 0
1.37238268956998 0
1.37208477615684 0
1.3713253863663 0
1.37109781686605 0
1.37039806483915 0
1.36990116096593 0
1.36819698935204 0
1.36714058941922 0
1.36633121412995 0
1.36616254813571 0
1.36527778805868 0
1.36430321705188 0
1.3629476125593 0
1.36161173581987 0
1.36116616609047 0
1.36049984913918 0
1.35975347116027 0
1.3589920999695 0
1.35805937130961 0
1.35770638395959 0
1.35657426442859 0
1.35596039693595 0
1.35436267229174 0
1.35359213360183 0
1.35316185827858 0
1.3529609700895 0
1.3505809829082 0
1.34976599242247 0
1.34929442953041 0
1.34858493350818 0
1.34790034986172 0
1.34703030559972 0
1.3462400874829 0
1.34544062104668 0
1.34460758527722 0
1.34424142936674 0
1.34383606047542 0
1.34328642997045 0
1.34242049747499 0
1.34121920327987 0
1.33940445971368 0
1.33912203618101 0
1.33883608457951 0
1.33795904428954 0
1.33743667027422 0
1.3367451523555 0
1.33602050271942 0
1.33391856004554 0
1.33331789254819 0
1.33324186719273 0
1.33242366618248 0
1.33141358956632 0
1.33064953239163 0
1.33012250396607 0
1.32891805848426 0
1.32847000039369 0
1.32756482154751 0
1.32630131551277 0
1.32610722087396 0
1.32431275004914 0
1.32336409302378 0
1.3230137724243 0
1.32252254073661 0
1.32164016366344 0
1.32036390552853 0
1.31883549860882 0
1.31827877476963 0
1.31765249782622 0
1.31703991255286 0
1.31639851017434 0
1.31546834098065 0
1.31480309754806 0
1.31426512837116 0
1.31278568079464 0
1.31195475372969 0
1.31144186464633 0
1.31092989820621 0
1.30909836189555 0
1.30856783370138 0
1.30764959889614 0
1.30686368827403 0
1.3064470156276 0
1.30571156173013 0
1.3049874802245 0
1.30411623130981 0
1.30324150399454 0
1.30266060892487 0
1.30209649846982 0
1.30096070760449 0
1.30043907749008 0
1.29923687723579 0
1.29856246694991 0
1.29705003612119 0
1.29704385786141 0
1.29637275353183 0
1.29508234065497 0
1.29473256702557 0
1.29387372680911 0
1.2932845140794 0
1.29215193200947 0
1.29210614315607 0
1.29033453200422 0
1.28936456967093 0
1.28917009542143 0
1.28805421067765 0
1.28717686455542 0
1.28631373812844 0
1.28596062108185 0
1.28520188143157 0
1.28466980677494 0
1.28375543569659 0
1.2832557963653 0
1.28246393529873 0
1.28057455438524 0
1.27991138676673 0
1.27958892000392 0
1.27740647212626 0
1.27693521939257 0
1.27646040088234 0
1.27488950875551 0
1.27474418304689 0
1.27378036692418 0
1.27347358046056 0
1.27226308040098 0
1.27166592974005 0
1.27113142140709 0
1.26982228235909 0
1.26965333864714 0
1.26912877470136 0
1.26692835459517 0
1.26639511860511 0
1.2656903415728 0
1.26563491414392 0
1.26380994642741 0
1.2636857187298 0
1.26316025799127 0
1.26143360820912 0
1.26055858471267 0
1.26007823558292 0
1.25989447113008 0
1.2595244099047 0
1.25884930804246 0
1.25759650302951 0
1.25697719957811 0
1.25680759375043 0
1.25518120102906 0
1.25416544136725 0
1.25360849910767 0
1.25271032974636 0
1.25204935333482 0
1.25142837766373 0
1.25073780732015 0
1.24921159513509 0
1.24910585808107 0
1.2479156234109 0
1.2468040465561 0
1.24608573231415 0
1.24517792654266 0
1.24419177325632 0
1.24351255634897 0
1.24313296931975 0
1.24261646447405 0
1.24115188682939 0
1.2409077437185 0
1.23863287873263 0
1.2369803812327 0
1.23669288849726 0
1.23633459715988 0
1.23554778639197 0
1.23457209913486 0
1.23443811020915 0
1.23375529232081 0
1.23262676192859 0
1.23254698107955 0
1.23153116713334 0
1.23080689784572 0
1.23000704911172 0
1.22934136151969 0
1.22834710222663 0
1.22752254185171 0
1.22656458092869 0
1.22609219802805 0
1.22538886900156 0
1.22524917110792 0
1.22449420673034 0
1.22329250472647 0
1.22281130518787 0
1.22113933051853 0
1.2207565702859 0
1.21969160397236 0
1.21853605291342 0
1.21770376441539 0
1.2166521601076 0
1.21618137096791 0
1.21544452898237 0
1.21528547616167 0
1.21402497565859 0
1.21304221086046 0
1.21225800956406 0
1.21182549460642 0
1.2099708202622 0
1.20958193884638 0
1.20909289385303 0
1.20789974413387 0
1.20673704831018 0
1.20658772587067 0
1.2060505609098 0
1.20494020700731 0
1.20428007203754 0
1.20360505539102 0
1.20279590087428 0
1.20237340117162 0
1.20112496670577 0
1.20086119411421 0
1.19995214607866 0
1.19938001708888 0
1.19877975215418 0
1.19762229745158 0
1.19601178821052 0
1.19538154245642 0
1.19461454441842 0
1.19346534738951 0
1.19306834776767 0
1.19274241307989 0
1.19115404159082 0
1.19060353618245 0
1.18987185517291 0
1.18912372883148 0
1.18867737074509 0
1.18792929480209 0
1.18748527124133 0
1.18677177330305 0
1.18615979883143 0
1.18569803479619 0
1.1838389270208 0
1.18271555405536 0
1.18155338459626 0
1.18146192406518 0
1.18067657261996 0
1.17837118243023 0
1.17776524763145 0
1.17759600254141 0
1.17743929723455 0
1.17623503568228 0
1.17508590524166 0
1.17407571035962 0
1.17383317701628 0
1.17332794333865 0
1.17275178077676 0
1.17130264343227 0
1.16979688989746 0
1.16909206764555 0
1.16805268538864 0
1.16757497391438 0
1.16690638574029 0
1.16592883589097 0
1.16548188261398 0
1.16465782831944 0
1.16424422657911 0
1.16360599446053 0
1.16287235523786 0
1.16169237949723 0
1.16052642754002 0
1.15988280575223 0
1.15951401794378 0
1.15881560849156 0
1.15765831273149 0
1.1569743074301 0
1.15646562853669 0
1.155816305379 0
1.15442550440601 0
1.15407530165938 0
1.15298773829538 0
1.15176253455276 0
1.15125491224794 0
1.15049082837339 0
1.14991412986224 0
1.14941348258732 0
1.14900401386516 0
1.14827544691621 0
1.14611551591308 0
1.14588723679871 0
1.14563391162418 0
1.14504760802934 0
1.14307639863045 0
1.14289375741598 0
1.14238129585155 0
1.14018475132334 0
1.13986638704872 0
1.1389018223764 0
1.13851036038124 0
1.13743306467559 0
1.13675124200715 0
1.13571997526442 0
1.1352312781574 0
1.1342165648552 0
1.13368176169139 0
1.13315710800471 0
1.13227510282814 0
1.13128481950873 0
1.13027007736082 0
1.12861734509883 0
1.12843130939919 0
1.12767728717252 0
1.12732151991681 0
1.12642592400137 0
1.12565873226084 0
1.12542591023254 0
1.12422622502475 0
1.12381887435901 0
1.12357215468966 0
1.1213316060462 0
1.12112920606869 0
1.12072641160329 0
1.12026196366251 0
1.11939783502749 0
1.1180382632449 0
1.11749930280257 0
1.11708794952696 0
1.11628628703101 0
1.1155454434597 0
1.11427053405141 0
1.11338304456647 0
1.11262431932782 0
1.11216912332246 0
1.11145383190094 0
1.11055704257146 0
1.11014919939926 0
1.10946245505214 0
1.10942364567687 0
1.1074375376971 0
1.10719825812251 0
1.10553782012133 0
1.10498039530575 0
1.10338296675345 0
1.10330851315058 0
1.10239455410308 0
1.10190774712846 0
1.1017943107194 0
1.10051014112991 0
1.09936737510205 0
1.09920592698632 0
1.09801356603223 0
1.09738704129113 0
1.09665491219113 0
1.09532906451171 0
1.09380480824893 0
1.09369180343662 0
1.09228374194656 0
1.0921291392321 0
1.09133386650634 0
1.09059717724049 0
1.08961801836424 0
1.08911833964683 0
1.08855507870469 0
1.08781504863432 0
1.08716887106963 0
1.086084213201 0
1.08603227532852 0
1.08467611799715 0
1.08433102223386 0
1.08367098058706 0
1.0818735867139 0
1.08128666952228 0
1.07991048642641 0
1.07972823589461 0
1.07869055293043 0
1.07831691133465 0
1.07777248851176 0
1.07681996473924 0
1.07668138061736 0
1.07525149920481 0
1.07399764509862 0
1.07331176960965 0
1.07300803965351 0
1.07265112145444 0
1.07121409649496 0
1.07089746132362 0
1.06961128466917 0
1.06827798834045 0
1.06771330471378 0
1.06760148086363 0
1.06595338745854 0
1.0657811495677 0
1.06517234629621 0
1.06494608501567 0
1.06390798478075 0
1.06324217257155 0
1.06238458073086 0
1.06211860809941 0
1.06131763010264 0
1.05953869962681 0
1.05879067176934 0
1.05847485084609 0
1.05787459632345 0
1.05667072580198 0
1.05627035668697 0
1.05503342149037 0
1.05462883168884 0
1.05307212614205 0
1.05179105357235 0
1.05126357598312 0
1.05049971108896 0
1.04975192193674 0
1.04884439926628 0
1.04819547222372 0
1.04759917746108 0
1.04689374752102 0
1.04639717651677 0
1.04497901840227 0
1.04493503437048 0
1.0438950152183 0
1.04291173976052 0
1.04216227670311 0
1.04123905990823 0
1.04074684830227 0
1.03985086708891 0
1.03950338972351 0
1.03753394069831 0
1.03733011576209 0
1.03698948191819 0
1.03632553564205 0
1.03560908426818 0
1.03491014477598 0
1.03416084471979 0
1.03377280144231 0
1.03224951581881 0
1.03189441994019 0
1.03119845868352 0
1.03022190855767 0
1.029648634354 0
1.02780181310844 0
1.02756142169936 0
1.02619272776088 0
1.02589796321398 0
1.02524544563954 0
1.02483037122204 0
1.02409135552668 0
1.02328238145822 0
1.02226591105141 0
1.02175793676535 0
1.02085965569382 0
1.01938861418379 0
1.01911968740854 0
1.01865186308914 0
1.01749963616303 0
1.0159823823621 0
1.01493513987401 0
1.01445333923996 0
1.01358558514567 0
1.01314864703298 0
1.01191514491107 0
1.01069646627232 0
1.0100876464716 0
1.00988625910517 0
1.00901899815775 0
1.00813790004356 0
1.00665079396358 0
1.00542757981078 0
1.00480414242102 0
1.00427105247254 0
1.00411889229191 0
1.00309340975035 0
1.00247600900648 0
1.00190338502427 0
1.00170656404943 0
1.00065441132233 0
0.999449851336173 0
0.998448869805035 0
0.997937666187922 0
0.997301957196337 0
0.997162758573489 0
0.995346693433401 0
0.994808726017771 0
0.993937357771303 0
0.993528123215576 0
0.992243887735053 0
0.99161385129073 0
0.991179314924181 0
0.990711636357517 0
0.990389923931223 0
0.989046779728079 0
0.988205798817641 0
0.987555454647017 0
0.986505033020999 0
0.985132666229729 0
0.983896813696027 0
0.983295757759617 0
0.983230304994606 0
0.982305624874753 0
0.981338480113223 0
0.980776105037911 0
0.979975728652977 0
0.979216619127491 0
0.978338629529041 0
0.977143304231469 0
0.976213506516655 0
0.975517245722502 0
0.975285101195644 0
0.974462138534938 0
0.973167723398676 0
0.972523898238339 0
0.972159139559804 0
0.971533675263992 0
0.969604884581091 0
0.968700432406571 0
0.968558085234542 0
0.967774123773336 0
0.966863354820945 0
0.966083642655942 0
0.965562244608594 0
0.964314148207301 0
0.964031153415862 0
0.963509368090977 0
0.962917619527489 0
0.962469140411422 0
0.961601343289207 0
0.960786771668749 0
0.959052900219709 0
0.958344804762177 0
0.957671996902713 0
0.956974633492832 0
0.956389898477699 0
0.955394212085562 0
0.954663838894022 0
0.954077511863167 0
0.953414297779217 0
0.952199130745108 0
0.951720720176811 0
0.950258385624777 0
0.949237873423996 0
0.948745218618638 0
0.947641054195223 0
0.947234029693672 0
0.947078650139711 0
0.945388874049548 0
0.945181630112267 0
0.944253907398499 0
0.943706001186559 0
0.942658468157777 0
0.941595571945597 0
0.940953166662157 0
0.940140156109266 0
0.939724584308716 0
0.938787387997138 0
0.938021654566998 0
0.937512762022394 0
0.936762390294697 0
0.935799678093169 0
0.93461637124414 0
0.933172348367987 0
0.932193539137193 0
0.932029448291954 0
0.931686250618278 0
0.931330518431938 0
0.93069800490018 0
0.929141540233425 0
0.928686616280222 0
0.927736676075834 0
0.9269031823017 0
0.926383939742356 0
0.925680342823469 0
0.925424243378036 0
0.924017610267784 0
0.923599887565686 0
0.923203440844128 0
0.921303643660756 0
0.920603629272642 0
0.91949392335087 0
0.918560029466159 0
0.918252032357714 0
0.917271474947584 0
0.916829215079676 0
0.916534404881325 0
0.915483108846105 0
0.914477206444245 0
0.913648370777053 0
0.912698500475366 0
0.911891745473899 0
0.911335088240514 0
0.910437022890453 0
0.909122408021077 0
0.909039949055557 0
0.908279967956065 0
0.906775778464035 0
0.906448861543111 0
0.905874759048498 0
0.905341971664171 0
0.904608399056487 0
0.904102287698869 0
0.903321028374366 0
0.902353095492559 0
0.901645524306245 0
0.901052101408231 0
0.900674918315477 0
0.899034406518106 0
0.898353810432106 0
0.897412870294047 0
0.89688130506136 0
0.894865068343374 0
0.894464264035727 0
0.893728408375353 0
0.892680231399329 0
0.892051126069483 0
0.89169247023406 0
0.891135934775042 0
0.890642945610451 0
0.890281291893176 0
0.888723499339396 0
0.888499214188197 0
0.887997310537057 0
0.8868032375583 0
0.885541355350985 0
0.884896840885104 0
0.883504669328488 0
0.883155838786613 0
0.882667075966876 0
0.881805412263838 0
0.881389271507962 0
0.880005334587894 0
0.879695671659935 0
0.878804482348198 0
0.877657144779843 0
0.876002987350851 0
0.87528807382364 0
0.873897376507383 0
0.873417028272108 0
0.873068673718389 0
0.872421638753337 0
0.872211949303479 0
0.87143543370095 0
0.871040669800033 0
0.870417015143521 0
0.869037959721259 0
0.868106051134945 0
0.867916126997131 0
0.867334590435979 0
0.866146613424303 0
0.86537790487757 0
0.863151653511702 0
0.862639421986268 0
0.861666760306145 0
0.861479731754535 0
0.861008882748755 0
0.859958027685761 0
0.859115864039856 0
0.85866081892414 0
0.858073502818957 0
0.857727219226944 0
0.856795886001579 0
0.85595500369518 0
0.854350439616155 0
0.852987358696879 0
0.851319615387539 0
0.850777858349609 0
0.849788591716896 0
0.849169531633126 0
0.848101727466904 0
0.847788174361541 0
0.847729446035684 0
0.845674162575033 0
0.84487064769907 0
0.844690207421406 0
0.843711944868699 0
0.842821061141964 0
0.84230457404215 0
0.841186246927939 0
0.840641459334073 0
0.839814370590113 0
0.839001157459187 0
0.838230668949023 0
0.837014628497045 0
0.836921283291553 0
0.836465700263061 0
0.836319335019863 0
0.835137022615751 0
0.834192121953381 0
0.832870748127589 0
0.831985648421341 0
0.831569763424113 0
0.830813711731563 0
0.83066594623634 0
0.828989365476462 0
0.828168241198769 0
0.82686852636792 0
0.82623616367263 0
0.826027101053653 0
0.825399806930622 0
0.824165212284707 0
0.822834920522051 0
0.82201258647187 0
0.821815206415579 0
0.82089981582879 0
0.820145864266377 0
0.819600749445836 0
0.819053313129292 0
0.817909186971339 0
0.816988710457887 0
0.816035383361409 0
0.815209097885771 0
0.814143113232376 0
0.813429514586497 0
0.813028247634228 0
0.812059550625828 0
0.811897164112322 0
0.810224253419282 0
0.809634847776289 0
0.808769292479138 0
0.808246652826444 0
0.807780962430263 0
0.806402934822428 0
0.805913756523399 0
0.804870629110327 0
0.803723435612446 0
0.8034023460133 0
0.802734752453195 0
0.802435719405467 0
0.801687175528642 0
0.800704716249602 0
0.799900534978319 0
0.79918056447233 0
0.79838531776783 0
0.797160945758857 0
0.796566427348668 0
0.795244309452163 0
0.794683462519152 0
0.793414168945798 0
0.793020052148717 0
0.791816962130259 0
0.791308200653038 0
0.790466611249012 0
0.789566688770823 0
0.789113411892484 0
0.788364412753633 0
0.787889256218178 0
0.785617084865804 0
0.785571041001126 0
0.784805792503753 0
0.78404436100566 0
0.783733313439739 0
0.782649854573979 0
0.782020773504229 0
0.781411396267544 0
0.780571241540601 0
0.779223755266102 0
0.778777444491084 0
0.77795500041652 0
0.77728000882946 0
0.776752675901846 0
0.775712529395711 0
0.774813283463031 0
0.774060460109231 0
0.773174775930114 0
0.772054114321914 0
0.771437601840434 0
0.770389726689088 0
0.769375240271372 0
0.768023893515355 0
0.767280027773901 0
0.76671875730412 0
0.766270530051604 0
0.765087412815611 0
0.764637608024215 0
0.763992580186521 0
0.76275441981695 0
0.762217828098924 0
0.761687372170675 0
0.761379764245222 0
0.760204352403541 0
0.7591072676558 0
0.757946137950923 0
0.757673427713989 0
0.756326683542507 0
0.755624571452245 0
0.754580949604202 0
0.754049812374569 0
0.753567352907733 0
0.752909697397356 0
0.751524017896152 0
0.751086071896012 0
0.750215249161256 0
0.74921835156724 0
0.748605007998008 0
0.746937393386403 0
0.745866201943824 0
0.744993365337711 0
0.744508290826309 0
0.743562452106642 0
0.743019862150278 0
0.742687168984102 0
0.74096318960738 0
0.740577022879769 0
0.740183211288106 0
0.739229890828907 0
0.738389879802537 0
0.737335448855707 0
0.736538460077417 0
0.736073734649138 0
0.734982257572051 0
0.733900498630812 0
0.733652892449465 0
0.733026339992484 0
0.732132806058973 0
0.731154898623739 0
0.730249586260246 0
0.728899818873139 0
0.727936820034475 0
0.727728562197214 0
0.72689768454006 0
0.726536423733723 0
0.725301085820195 0
0.723598018566595 0
0.723182931439645 0
0.722405534157625 0
0.721932988203368 0
0.721315237062358 0
0.720046938373474 0
0.719074038167449 0
0.718303970479961 0
0.717732925785029 0
0.716779884946774 0
0.716331851772708 0
0.714474632793986 0
0.713487857505637 0
0.712475389789475 0
0.711651780120581 0
0.71026878535076 0
0.709541099602228 0
0.70874013634566 0
0.708286939465125 0
0.707853053710118 0
0.707522388890061 0
0.706779874217634 0
0.704918408731406 0
0.704440871289029 0
0.703866828687296 0
0.70280845848168 0
0.702424617157312 0
0.701464356102879 0
0.700330465914836 0
0.699539651516788 0
0.698797360074427 0
0.697953513232306 0
0.697108897332382 0
0.69591242677031 0
0.695294337291079 0
0.694544848533835 0
0.693769738888028 0
0.692905888575815 0
0.691745847996078 0
0.691323223921013 0
0.690480059969269 0
0.689217912313151 0
0.688511051971636 0
0.687719586809759 0
0.687218687609267 0
0.686529678922488 0
0.684697199010084 0
0.683156892866954 0
0.682725092089581 0
0.682026365210246 0
0.68128933813011 0
0.680528424703776 0
0.679735682894825 0
0.678905190377714 0
0.677928883950169 0
0.676953041042986 0
0.676498128023169 0
0.675688727483358 0
0.675310463873557 0
0.674170932352642 0
0.673984718655498 0
0.672536248452149 0
0.670408956346435 0
0.669862658067544 0
0.669476577685564 0
0.668806618808479 0
0.668183253612865 0
0.667642673793394 0
0.665669933013347 0
0.66499323120571 0
0.663963920181135 0
0.663441763435723 0
0.66227725363122 0
0.661682963876642 0
0.660662620776759 0
0.659725694152932 0
0.65900480567866 0
0.658473362142992 0
0.657775668964441 0
0.657375621128571 0
0.656027633113765 0
0.655398110096102 0
0.654179577312898 0
0.653342658612412 0
0.652992758912892 0
0.652324138618322 0
0.651202168104765 0
0.650770000698696 0
0.649247042664249 0
0.648007494464354 0
0.647559061156691 0
0.646049431711148 0
0.645421615666497 0
0.645295419881989 0
0.644343461716385 0
0.643083964575734 0
0.642938056397304 0
0.64255799686817 0
0.641728782099066 0
0.640278464150141 0
0.639699600504499 0
0.638443599486353 0
0.636933585961521 0
0.636561240374325 0
0.63598935786243 0
0.635550794504192 0
0.633915222261732 0
0.633602677945015 0
0.6329905215735 0
0.632404921909852 0
0.631042646093848 0
0.62944604509942 0
0.628064934808453 0
0.627360339718183 0
0.625878071735906 0
0.625281798386684 0
0.624835505820415 0
0.623335669008088 0
0.622271800762374 0
0.62175180166989 0
0.620818760284289 0
0.618852386713144 0
0.618469390021066 0
0.618012635443376 0
0.616939533911699 0
0.615646768183476 0
0.615561042551905 0
0.614765166886568 0
0.613557372115039 0
0.613078542103558 0
0.612389361776082 0
0.610375353177269 0
0.609914990579846 0
0.609460277947108 0
0.608878270109696 0
0.607210483051239 0
0.606588529987933 0
0.605843367835309 0
0.603265961153538 0
0.602658338092129 0
0.602262499350324 0
0.601757030038074 0
0.600640270172091 0
0.600048717797703 0
0.599359949140869 0
0.597275873726187 0
0.596774115877928 0
0.595159999614902 0
0.594483801850147 0
0.59362294773008 0
0.593166902913323 0
0.591331937651848 0
0.591045812968212 0
0.58950056000661 0
0.588849176304368 0
0.587808204651953 0
0.586488805752699 0
0.584866189670158 0
0.584649486509256 0
0.583204059826205 0
0.582756157033372 0
0.582435441990317 0
0.581580741125427 0
0.580809542182472 0
0.579546556098178 0
0.579051715993169 0
0.578531252134445 0
0.577324816758075 0
0.5766827887063 0
0.574739052979862 0
0.574309545319312 0
0.573970442108503 0
0.571895211669115 0
0.571798905258349 0
0.570074043183864 0
0.569255799027817 0
0.568267016181836 0
0.567987670699451 0
0.566400772168957 0
0.564595224578361 0
0.563606479551528 0
0.562763668891868 0
0.561583078450795 0
0.560898150362492 0
0.560127352151745 0
0.5593985557654 0
0.558226540102587 0
0.557660532157744 0
0.556216528829631 0
0.555391885562612 0
0.553165353315511 0
0.552965971063148 0
0.552343855057988 0
0.551661664361647 0
0.548749480658794 0
0.547971355898067 0
0.547290989883757 0
0.547139201592106 0
0.546173040612344 0
0.545146639618092 0
0.54408679733668 0
0.542348988599049 0
0.542108624727824 0
0.539516188430689 0
0.539122214463159 0
0.537776879815205 0
0.536595584269004 0
0.535473034984094 0
0.535208946222813 0
0.534485707370735 0
0.533763085310551 0
0.532588442466835 0
0.531188579955632 0
0.530804914315296 0
0.529617108923576 0
0.528090067338394 0
0.527426450167706 0
0.526551213703603 0
0.525239518644134 0
0.52296526296494 0
0.522424763115583 0
0.521165416283312 0
0.519655622342925 0
0.518635802227854 0
0.517864638064437 0
0.516734421803169 0
0.515663335649112 0
0.513899481237852 0
0.513120198478657 0
0.51211278624891 0
0.510464597936518 0
0.509660778058679 0
0.509184393021526 0
0.507578210586768 0
0.506543987972545 0
0.505990949469921 0
0.504669634072402 0
0.504618958911503 0
0.503508141732234 0
0.502897729622708 0
0.501101542290972 0
0.500371392948501 0
0.498224173815373 0
0.497123170212963 0
0.495453501254168 0
0.493693897424076 0
0.493162250609088 0
0.492453378472846 0
0.490605083426787 0
0.488287808531464 0
0.487827799170984 0
0.487046558866995 0
0.486939585840233 0
0.484360948045279 0
0.482892984270296 0
0.480151528777792 0
0.47974994068354 0
0.479126578365178 0
0.477201913505335 0
0.475724254776702 0
0.475173943619527 0
0.4742602505154 0
0.472309489943167 0
0.471488736735107 0
0.469478025884146 0
0.468550437823093 0
0.467048195799687 0
0.465561129796515 0
0.463391415444675 0
0.462048523068485 0
0.459995228829635 0
0.458840415532667 0
0.458356964423318 0
0.456713586339453 0
0.455454978227546 0
0.454702372684836 0
0.452131968481248 0
0.451292469484043 0
0.450274663271797 0
0.447544235075687 0
0.443564843455681 0
0.442225698250993 0
0.440549811707715 0
0.439074240014068 0
0.43803613615837 0
0.43541961636616 0
0.4325296236855 0
0.43132381707345 0
0.430965730757125 0
0.423090202187676 0
0.422607356904228 0
0.420577626751326 0
0.412470709453896 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_real_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.07556409966235, ymax=1.59263385782636,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 1.08714267280939
2.39726921187265 1.37781781753703
2.38841775901371 0.997161609501019
2.38733909492887 0.635432120239251
2.38286784743776 1.24801384059767
2.38071451385176 1.47135213248597
2.3763351020957 1.05892804533348
2.37322760292651 0.443626986315968
2.37169813428472 0.461462113250079
2.36594590381395 1.22485991807541
2.36116153439265 1.1783003234298
2.35813192119028 1.37691573742617
2.35685736954831 1.10798294297696
2.35403935529011 0.273528428654414
2.35020642417712 -0.850923319950195
2.34919945468031 -0.954282374321953
2.34743070491723 -0.662816591842884
2.34446577632698 -0.210672821486906
2.34274853830517 -0.719681862024608
2.34027348995441 -0.722677109582483
2.33575350025779 -0.540453014669362
2.33441804245837 -0.0635594420303177
2.33202549536874 -0.0386199924426235
2.32909807330439 -0.202422660902394
2.32647707176125 -0.313997494864052
2.32287839673685 -0.290861670572496
2.32084141171123 -0.372436784953577
2.3190242772775 -0.41297971198441
2.31860912836965 -0.340896438271871
2.31604494740328 -0.208972321797662
2.31139453630397 -0.151296519261059
2.31090796615503 -0.144834367020777
2.3068181034762 -0.0599926676558537
2.30559930239826 0.0194181432293357
2.30288218433671 0.0671841421804285
2.30000354456099 0.0721716574688794
2.29934256177401 0.26547346197316
2.29603308147414 0.322556418168979
2.29340350339193 0.358238070467247
2.2911587670621 0.307665602042786
2.29052005798879 0.0921632856587157
2.28868677134004 -0.101788932500234
2.28783858795036 -0.498102650743066
2.28506812955421 -0.686849799880251
2.28302212267846 -0.697402239567112
2.28122644340618 -0.476036338727708
2.28034412138979 -0.391687373660437
2.27726751436948 -0.254220059187505
2.27525051999309 -0.191976808004024
2.27251287065744 -0.135839069454249
2.27184721200136 -0.0766438245562532
2.27118809536344 -0.15407000153641
2.2688566013688 -0.245216427665772
2.26515847440115 -0.377032201022861
2.26460147807484 -0.164920885964165
2.26236425606479 -0.0299155958648189
2.26035673334473 -0.0276389838489867
2.25819500010089 -0.0464325552058531
2.25616566672556 -0.0575773147878494
2.25313860588646 -0.0410963798357608
2.25170244139651 0.049729242084055
2.25054738715092 0.0517728031468556
2.24859994407365 0.0319145533419014
2.24737788669538 0.00378455375459559
2.24571291927162 -0.0994889551488187
2.24219851672732 -0.151030593810766
2.23933501486717 -0.197905362059224
2.23751898928409 -0.169024251192436
2.23511419189564 -0.124695419795014
2.2342086930339 -0.0160021511430365
2.23293401837469 0.0494264426225984
2.23164311357916 0.0457582679892046
2.23048216425138 0.0410798340617737
2.22897405596773 0.0525116477354792
2.2263352960441 -0.05532238828267
2.22419991702283 -0.144597326233047
2.22233832192242 -0.144535238121357
2.2192436931485 -0.129925243811899
2.21816521855158 -0.155929966998598
2.21709476412164 -0.18410311058481
2.21497017717439 -0.183403851545912
2.21315381413268 -0.165296430330887
2.21279909482355 -0.161408909417797
2.21117025564064 -0.164264404839458
2.2105632355152 -0.214821506449815
2.20879253627566 -0.235902360543468
2.20623049952155 -0.208397474243797
2.20394888497939 -0.145365989647404
2.20317346073814 -0.113278606050725
2.20138422493741 -0.0869956140373249
2.19967759633142 -0.0385037653282071
2.19756140564564 -0.0384908461701739
2.19653407328147 -0.0402413969814661
2.19638753237506 -0.0329960313218005
2.19432814253325 -0.0371566265571651
2.19226952588195 -0.0639383900331816
2.19136714286983 -0.0757178687980242
2.18808065119202 0.0289244444052194
2.18762128964142 0.118611843454067
2.18754033901935 0.10355003405588
2.18617959114083 0.031186833895439
2.18412146241103 -0.0336269262055899
2.18206351943438 -0.129776425984477
2.18030958219981 -0.164128484863743
2.17871693097362 -0.194982391253471
2.17638171211673 -0.206720109597204
2.17433680049404 -0.164918267899591
2.17381966664007 -0.12636685198206
2.17171388826048 -0.098233377438202
2.17015285683604 -0.0482782993302799
2.16787836941516 -0.015881570409718
2.16650749646411 0.0331411357341255
2.16467421185516 0.0193283298406515
2.16398153588814 -0.0338484339325539
2.16302273275886 -0.229045760465261
2.16131851032335 -0.368137522852699
2.15997992173452 -0.335512051033417
2.15885352953317 -0.274223827789386
2.15697613712743 -0.251133371510707
2.15592062946651 -0.223159453330923
2.15451997888543 -0.273214236316526
2.15444132157373 -0.299673139651533
2.15176821126759 -0.294210532855486
2.15013170785947 -0.270164164645207
2.14804173770581 -0.284653465552367
2.14568246503178 -0.27307565893879
2.14464299789141 -0.20781310884578
2.14309066534124 -0.182705282451629
2.14260769197758 -0.202286977679007
2.1419363129675 -0.237671202867393
2.13874557039513 -0.290532676330307
2.13785816892836 -0.346579653709056
2.13652522135843 -0.330142613770052
2.13422694820212 -0.286917265490583
2.13344785712546 -0.23930966053358
2.13310141550112 -0.194470564922109
2.13126469246077 -0.184768546959533
2.13052465077575 -0.208883333926763
2.1285252070424 -0.232480984699111
2.12693799989736 -0.266781208554944
2.12615304808308 -0.27131437810194
2.12381950623573 -0.295544380157112
2.12191709077801 -0.346108509418148
2.12139940633526 -0.401909168634879
2.12079594752881 -0.33055374281748
2.11939636404118 -0.295388611784121
2.11751323551144 -0.255378395743384
2.11542244379802 -0.213676704958358
2.11340312539569 -0.188414053891972
2.11312701769775 -0.151958075044726
2.11205936791162 -0.114053331421017
2.1100626568819 -0.126770365605376
2.10914442872631 -0.145205515013109
2.10703906824847 -0.17955778896374
2.10627590017415 -0.194712889147158
2.10533407347326 -0.208946688907936
2.10413809164161 -0.211492624958047
2.10334520932164 -0.216213158938029
2.10159595687327 -0.226512688488214
2.10008949918435 -0.237691333819437
2.09939377145541 -0.235342885859927
2.09804421429701 -0.228950547341991
2.09663054536202 -0.219028479644413
2.09423326723417 -0.232842712212575
2.09349790721794 -0.262783839608105
2.09282866120885 -0.290592096101017
2.09022813465243 -0.302246443738224
2.08889723569502 -0.293909528745931
2.08841052538596 -0.276507278776797
2.08631895303964 -0.259616714033995
2.08595724076073 -0.248192269029739
2.0838478613292 -0.20113098830365
2.08245392735697 -0.197166086145451
2.08099692069238 -0.199821510251657
2.0797980474535 -0.199756164764262
2.07823196239328 -0.197370797727381
2.07685799738338 -0.185073360005349
2.07620552170565 -0.20061306214698
2.07445024353451 -0.21618422305866
2.07395765054216 -0.21071639514917
2.07279534104346 -0.117616760431432
2.07228902707771 -0.0954362900407203
2.06937973357424 -0.104333511786569
2.06882174053274 -0.121082114563089
2.06674488479393 -0.127454301153178
2.06601554593014 -0.140992058683784
2.06518864148898 -0.144404695353564
2.06268355433248 -0.142167108613725
2.06163781191947 -0.137322378012651
2.06014348139728 -0.141914136736362
2.05965157852655 -0.176509338568931
2.05802017007308 -0.1881767668175
2.05729283794705 -0.212139090884849
2.05698494308055 -0.214757498362155
2.05589846822582 -0.220924342093081
2.05393465263551 -0.237806864925738
2.05195314923137 -0.240019803575486
2.05099290087748 -0.239743497925933
2.04930347988444 -0.232745995798444
2.04821985824066 -0.204376268169999
2.04679265048219 -0.19222695628674
2.04515209308404 -0.111773973599252
2.04423447222186 -0.098092016403797
2.04398132194214 -0.0708915057211117
2.04175215134711 -0.089766276120011
2.04001926102346 -0.132328635211845
2.03869552246733 -0.155996324717407
2.03684678636484 -0.194020073892194
2.03669902867235 -0.199710655825503
2.03610245008695 -0.196313984239005
2.0338232961707 -0.197451111194231
2.03335159373532 -0.198611184195617
2.03168632656066 -0.164867958785381
2.03112846579806 -0.161267089779518
2.02914568627312 -0.144455438228854
2.02745185337061 -0.122885509962325
2.0272763601113 -0.0766494733042431
2.02411950078684 -0.0749987412601051
2.02351394917512 -0.07729479385239
2.022277025248 -0.0779513850975615
2.0212566211586 -0.0756762179277016
2.01911723821537 -0.0902455315141809
2.01845632343056 -0.142505917946723
2.01704822419138 -0.158868546512986
2.01643218557569 -0.201661717265678
2.01587496400321 -0.224982417283716
2.01438421429354 -0.220771729078756
2.01318150579682 -0.213565455097464
2.01283493503005 -0.212462218511572
2.01067583864864 -0.212938365513367
2.00840831126746 -0.209157828599474
2.00704551579621 -0.208343832985956
2.00698067400554 -0.201272658335345
2.0060444839562 -0.189727066450465
2.00487752960858 -0.168644648776148
2.003968750699 -0.185698522485962
2.00299235949577 -0.200268459894223
2.00264690787338 -0.235489761368588
2.00081450250148 -0.240286548322589
1.9993095014309 -0.243494234049024
1.99866231209214 -0.246761041600649
1.99711479820671 -0.268595248834993
1.99558829789709 -0.276925897579735
1.99547750739422 -0.280843991261546
1.99402607382009 -0.269575398751369
1.99036057342804 -0.268577911002126
1.99017926551622 -0.24635236997115
1.98807115808081 -0.239308233290765
1.98742784837743 -0.209935645098864
1.98593686430848 -0.194715541847761
1.98519847807224 -0.193004293234066
1.98439528122845 -0.198421457113163
1.98422612714573 -0.203529469182268
1.98136406434743 -0.214878162246164
1.97947932705675 -0.210353351452356
1.9789862843532 -0.20153801295278
1.97706275362404 -0.193891602240708
1.97696366161356 -0.187935254162891
1.97483884781815 -0.171536637110418
1.97430626651988 -0.15399144590431
1.97322095404291 -0.141144044580089
1.97212890190359 -0.135297312243725
1.97093077239849 -0.138485473415067
1.96963247085841 -0.144094309972798
1.96888256003709 -0.147690127806132
1.96764634190976 -0.15118722520178
1.96612269713715 -0.161994002763493
1.96463397641514 -0.17289742670483
1.96268887459843 -0.17787648359327
1.96250105497292 -0.184122432064107
1.9614405234446 -0.171947205069144
1.96081092563954 -0.16768615437015
1.95940330223109 -0.145385933488295
1.95921186279573 -0.148363755334425
1.95877535129262 -0.163056210245916
1.95672876155117 -0.174201046373675
1.9552119050508 -0.18397106393358
1.95411766494951 -0.184365575036838
1.95268618880662 -0.179170907848512
1.95125385561235 -0.175385445554254
1.9507162734306 -0.173001490054788
1.94977629320926 -0.170862875477674
1.94817806464025 -0.167975350242209
1.94669143873416 -0.161997259950742
1.94635244212589 -0.136079064849246
1.94503039025441 -0.13049664297329
1.94309832391477 -0.11709589231839
1.94275509594023 -0.106115459903929
1.94160071914309 -0.102081300591563
1.94066666161124 -0.0975779563185713
1.93902196151804 -0.0878006388708037
1.93856712544114 -0.0894906873924589
1.93767672789782 -0.0923474476161898
1.93582856187573 -0.0919310708391114
1.93445060376691 -0.0899685085267676
1.93431022882984 -0.0929411917916464
1.93282559921856 -0.101671101578419
1.93126108178023 -0.112817327259591
1.9306651389354 -0.136739556345861
1.93016683521879 -0.157133381081286
1.92876293847537 -0.163216241829746
1.92702830977166 -0.176806874850523
1.92627330692197 -0.169021347452946
1.92466919259955 -0.155755013222476
1.92368570214369 -0.124735876803214
1.92220109675502 -0.117484257531054
1.92054269063009 -0.0883992984972376
1.92050641898295 -0.0717648735631314
1.91802706475261 -0.0633483657959122
1.91687342138079 -0.0542973754136852
1.91630778662817 -0.0635590575399649
1.91477339760929 -0.0742687711357182
1.91429831966231 -0.097550988412619
1.9135271178099 -0.103793540664032
1.91280036530682 -0.130894747631131
1.91051340067312 -0.130542631879572
1.90996155630528 -0.125417301838536
1.9086925008022 -0.105650066059468
1.90753343845764 -0.10662842742776
1.90713519150978 -0.110397553174898
1.9068717142391 -0.118643352508947
1.90538038586844 -0.121443719797652
1.90370913232254 -0.125453464335973
1.90224133157123 -0.128206153581346
1.90065888375047 -0.13380053162487
1.90011217145266 -0.150435568470179
1.89943886200247 -0.16329550599912
1.89858034034659 -0.177933572013072
1.89629780212388 -0.176277317949036
1.89565100274736 -0.173502635582385
1.89472304934801 -0.167130794001999
1.89405077198491 -0.161690803843115
1.89254049591415 -0.163392848439015
1.89102918274529 -0.18335961927609
1.8900165108644 -0.196757640618273
1.88923785248682 -0.209364707183616
1.88798470443458 -0.208688246279644
1.8850986416361 -0.206594820780151
1.88460342816826 -0.206557192127775
1.8835801327821 -0.205427782860566
1.88332184247027 -0.202682726115626
1.88271368975253 -0.199439989696476
1.88193159539799 -0.200085863412378
1.87970232571233 -0.206241361340962
1.87848288663533 -0.211853229766365
1.8774377010469 -0.213527141337281
1.87721769396658 -0.219464286528628
1.87689018290127 -0.216925044981171
1.87438601201957 -0.214962366557158
1.87412581939636 -0.196415448770957
1.87268994146345 -0.182076065759018
1.87109106249252 -0.165802508472511
1.87091555045043 -0.160171092814855
1.86973716385643 -0.156455474081344
1.86928695249899 -0.159189506139049
1.86659199640054 -0.175633804592053
1.86627788568358 -0.183602305427585
1.86524999751479 -0.191113513431254
1.86420653819362 -0.211431693325191
1.86370750883685 -0.216852648567301
1.86289633859252 -0.220108727057663
1.86241554172596 -0.219752158308189
1.86079299065685 -0.211069616452004
1.86015823681018 -0.209867823160945
1.85859711485923 -0.212260559897918
1.85734996701641 -0.213878722705297
1.85670397800554 -0.212086893941386
1.85518106553165 -0.205628277184641
1.85446023464588 -0.202796318949038
1.85248336175359 -0.204851616400212
1.85180947225555 -0.210173882907722
1.85105569392977 -0.206632511506082
1.85017836799571 -0.205829482253968
1.84851148593495 -0.203759307906597
1.84730204257521 -0.186786610193783
1.8466624215599 -0.179550583673274
1.8446096154607 -0.175445235026226
1.84401364833005 -0.166667982393106
1.84379828438665 -0.154444797384144
1.84312017965485 -0.145489519362208
1.84225270693038 -0.14461304215072
1.84075887485041 -0.138435097322448
1.83947726905082 -0.136908882895779
1.83917403332735 -0.136660035406048
1.83801264819653 -0.129882375050143
1.83719218970563 -0.116804348145395
1.83694348036768 -0.114651485356231
1.83443427296176 -0.114136120717927
1.83310145726828 -0.113758970033674
1.83269832074576 -0.11155545291635
1.8310613785777 -0.109809170527402
1.8305040701942 -0.10842908894162
1.82958780438477 -0.108362731013717
1.82873121321532 -0.109274717566467
1.82756986643706 -0.115698817337699
1.82736163093397 -0.121929660158083
1.8261872791783 -0.125315509332438
1.82414433577929 -0.125656192150574
1.82314271272742 -0.124494775295619
1.82187808997614 -0.122821023718672
1.82123833378062 -0.119719625142494
1.82032417692985 -0.115798126964792
1.81950693812386 -0.111919732074046
1.81807551787409 -0.103670516224429
1.81684976831787 -0.100109952484603
1.8158679745804 -0.0975083017400642
1.81506574442127 -0.0951785653474176
1.81389872833602 -0.0893376637603201
1.81291835174249 -0.0855029439982042
1.81194184494045 -0.0855426300779767
1.81128238373088 -0.0895793302092682
1.81075980445349 -0.0910922874249982
1.80870612405222 -0.0913796390878533
1.80804393465444 -0.0861943594108214
1.80718321188899 -0.0868997714915907
1.80664749117093 -0.0891051988413077
1.8045703608743 -0.104342711574172
1.80383581959152 -0.121243703165117
1.8034437889203 -0.127898683742282
1.80291485806491 -0.136119866581268
1.8003652486307 -0.157231746473827
1.79950622874075 -0.158362250636043
1.7982992088607 -0.177108136764454
1.7972465583436 -0.187374972921675
1.79675518246346 -0.173845003335187
1.79578892410039 -0.170327862422691
1.79499285101674 -0.166747593312388
1.79323660967455 -0.165725781700162
1.7921375709216 -0.163058365898023
1.79098616787407 -0.161595473994109
1.79005940974783 -0.157188491045207
1.7899713836577 -0.154647844032925
1.78954336770061 -0.151645910769966
1.78796160792409 -0.14185210883612
1.78713239965232 -0.135343667097861
1.78587816755401 -0.131453512429423
1.78514232057284 -0.12651681719146
1.78373537645058 -0.123384793743529
1.78245336180739 -0.11577590570808
1.78156229276782 -0.109067366353101
1.78124842519261 -0.110123320791168
1.77974207967637 -0.113156056354706
1.77955160362671 -0.126740874031278
1.77843978661406 -0.130424710954964
1.77660208008004 -0.141336960226439
1.77595954590272 -0.143018284757131
1.77569840965345 -0.143921672552141
1.77469550909794 -0.145248539991832
1.77283645781603 -0.151132753088745
1.77227500277973 -0.152837546545757
1.76907483658237 -0.155634845461618
1.76878327215377 -0.158059287887092
1.76799818796953 -0.157169304358373
1.76778204891706 -0.15809146962009
1.76611850820917 -0.15910981416417
1.76572149786677 -0.155810433965814
1.76514431254845 -0.150640473297071
1.76426083028727 -0.14199867297161
1.7636084926967 -0.134271137120913
1.76236732127102 -0.121421490891466
1.76178133819874 -0.116192011791116
1.76055539383704 -0.108833601984455
1.7601849988726 -0.106739728696044
1.75887293725598 -0.104488971041427
1.75787658023376 -0.0993420907080502
1.75767649794705 -0.0989175587132385
1.75646236582971 -0.100267798177886
1.75430300143237 -0.10545000558962
1.75404752133797 -0.108265367159928
1.7530751495179 -0.126362249757759
1.75173273013875 -0.130111316182436
1.7505727670891 -0.141683723798572
1.75014449385939 -0.14364140307566
1.7493968658555 -0.14267226961776
1.74758350140864 -0.142044941596625
1.74704701660782 -0.138226620605984
1.74625765094345 -0.12804383095279
1.74557613499698 -0.12496517736447
1.74465544499658 -0.118697540730976
1.74423913434049 -0.110932366642531
1.74269831841912 -0.109271097821778
1.74156599689841 -0.108987277999237
1.7405344586371 -0.108383749088751
1.73944243364684 -0.106845071222835
1.73887604262579 -0.106182201436607
1.73828955742626 -0.105213539519642
1.73609590912826 -0.116020918858549
1.73574995086704 -0.122363924961865
1.73469453812585 -0.134430747817251
1.73361159127597 -0.143471444103502
1.73198295255081 -0.143762808986869
1.73077991912102 -0.144779941760476
1.73068019072376 -0.145429528200691
1.72942203093072 -0.146729310029656
1.72901193280503 -0.153701209701596
1.72860217040446 -0.157463212551641
1.72803383682698 -0.161549986921423
1.72688679571234 -0.16201083876351
1.72607348351233 -0.161345985502195
1.72429074278697 -0.156312841173457
1.72251729554625 -0.149939491288043
1.72217192177683 -0.136222864004592
1.7219019203779 -0.12551382494802
1.72052311003906 -0.118379761912911
1.71911913536166 -0.116346343344995
1.71862636957923 -0.10849251979208
1.71816292411591 -0.101794457955362
1.71663192393604 -0.101551717703837
1.71622582595534 -0.102181743695781
1.71454591560492 -0.103113661988235
1.71316842060807 -0.105087354424158
1.71241659820744 -0.105822773683541
1.71168692267537 -0.107042320964512
1.71090057976802 -0.108795906379322
1.71027993887572 -0.110634950958895
1.70809292722477 -0.111011155104248
1.70674060712609 -0.113112436760839
1.70654739758147 -0.115471886484858
1.70554268575327 -0.11532915034568
1.70437866000666 -0.111501156594971
1.70400785673089 -0.109765007612575
1.70297070457322 -0.104618591802886
1.70273603491927 -0.0981134605609748
1.70089629924172 -0.0920471012582759
1.70050428816831 -0.0909354090724186
1.70002042202428 -0.0872747252303931
1.69945821400725 -0.0878159589157386
1.69883796860311 -0.0947866178203916
1.6979747558432 -0.0980009072143312
1.69655440691845 -0.100685760225452
1.69571711206434 -0.110611779273454
1.69488318526757 -0.113554882067998
1.69265969897919 -0.115477211206298
1.69255900577847 -0.10894618943503
1.69090202741083 -0.101786533741579
1.68984300411196 -0.0982114564480443
1.68970040655376 -0.0943942282392175
1.68869125692385 -0.0895533240008767
1.68783705496959 -0.0876851890289912
1.68737810386176 -0.0890352698007391
1.68562912523709 -0.0907909529020217
1.68485503082758 -0.0946536467886293
1.68393547027579 -0.10241801069562
1.68296463329923 -0.109106619019231
1.68058805209623 -0.112557361361963
1.68006293726569 -0.113814592124892
1.67945637359519 -0.114254904360713
1.67827614305828 -0.114526163669101
1.67796239192632 -0.114226352461908
1.67672495296102 -0.112598285216841
1.67495288249477 -0.109053661133365
1.67448420353236 -0.103853264511148
1.67409564379798 -0.105075580709564
1.67291513166179 -0.107618642017798
1.67162401223252 -0.108305459617588
1.67049846889144 -0.111108693254333
1.66956818207753 -0.112386416005886
1.66891917032232 -0.11329288423211
1.66872246041029 -0.113752837667795
1.66656537720317 -0.112667422374828
1.66622309119653 -0.110574776193228
1.66387972849141 -0.110123326602993
1.66341170205772 -0.109690390255037
1.66179683731593 -0.103938795252926
1.66159883913876 -0.0946330432116293
1.66060317766493 -0.0899517726258056
1.65950882297663 -0.0881160927311741
1.65853880233826 -0.0865947970345856
1.65682384940814 -0.088680935945609
1.65653179662084 -0.0895883209892477
1.65586667932174 -0.0947775881329306
1.6553920196414 -0.0976465109879354
1.65433320718829 -0.0987960028138555
1.65304212748694 -0.101292980079549
1.65262082693344 -0.104270405408472
1.65174514146541 -0.107432324353371
1.65103652428316 -0.111319463535014
1.65016241346485 -0.111729153274442
1.64948796261033 -0.112317796455824
1.64741826769744 -0.111802018680104
1.64702224765562 -0.110885357269443
1.64575602419958 -0.109593489918186
1.64550041293032 -0.111185027398503
1.64500661617211 -0.115102036971393
1.64417510565974 -0.119195017078658
1.64260472075158 -0.122192792179202
1.64208551506077 -0.122225116592402
1.64133875957803 -0.121874322226677
1.64105701639187 -0.118029772340954
1.64066735451265 -0.113242327828984
1.63882858390034 -0.113234145954666
1.63840503843774 -0.11484719010008
1.63753753656237 -0.116129703615749
1.63670790156557 -0.116593312763326
1.63425348960934 -0.115730755069773
1.63345644047366 -0.114734510186412
1.63251767477759 -0.114057138326425
1.63230979913501 -0.113559164187205
1.63158951983759 -0.11145015147774
1.62932245240576 -0.108946834907438
1.62912234064727 -0.105395329311516
1.62865624663153 -0.101304508009589
1.62810981746098 -0.102157661271566
1.62676453608557 -0.10396312404439
1.6260591992236 -0.10777313700828
1.62480185167804 -0.109289255571669
1.62354256699409 -0.110049784174029
1.6217565543068 -0.108611004379383
1.62126380973965 -0.104500110044485
1.62078212177097 -0.0984598533200381
1.62055100227614 -0.0927933172445133
1.61952026669634 -0.0874123001433204
1.61849710390034 -0.0832886174427775
1.61719634445949 -0.0828687588880062
1.61647296274453 -0.0822129048861741
1.61596867118746 -0.0789840327985789
1.61487944958726 -0.0763885366620594
1.6135605894589 -0.0745510604968395
1.61292334320846 -0.0784121622021262
1.6123633818976 -0.0803916094713716
1.61158746643218 -0.0854402018648548
1.61023170878472 -0.0894924458725161
1.60964874554567 -0.109830392904494
1.60866441340695 -0.113286049807985
1.60793256370978 -0.124184044691641
1.60759292829071 -0.125145101441818
1.60605946994168 -0.124459906067813
1.60576861242117 -0.121488630789959
1.60386900950915 -0.118656541984502
1.60350503406572 -0.109402045145257
1.60223504372493 -0.106046970611966
1.60141540638016 -0.104128857555982
1.6004458161554 -0.0985827790653123
1.59844799024008 -0.0914357690629202
1.59797067615492 -0.0857033152228092
1.5969895370086 -0.0821266266004862
1.59577081967413 -0.0789662066195894
1.59570940760228 -0.0759665531903023
1.59463801369004 -0.0747722137461486
1.59377120977898 -0.0745621178997145
1.59178625816809 -0.0729508404223216
1.59166423736444 -0.0713699562480368
1.59080330825474 -0.0698966100563284
1.58990712398268 -0.069011378634649
1.5890729275613 -0.0690856232246552
1.58872109971559 -0.0716528553459485
1.58766445465267 -0.0740173635818802
1.58665997851795 -0.0824906202073305
1.58568967106295 -0.0851698284182304
1.58499498097507 -0.0876869101989878
1.5839759477514 -0.0892877235037309
1.58267784400956 -0.0889563002898012
1.58227867434345 -0.0875346095025932
1.5814243713705 -0.086317207061562
1.58109049422412 -0.0854603980314499
1.57931064517485 -0.085331867789329
1.57803974214602 -0.0851807551083537
1.57767448172595 -0.0836202103606586
1.5766265051632 -0.0832063271106508
1.57589082390808 -0.0816029017016866
1.57479385459765 -0.0802057444917077
1.57383569582837 -0.0815207441795064
1.5734752364521 -0.0828937611959764
1.57268560777657 -0.0864892307606102
1.57176271206658 -0.0897942599038598
1.57073248028891 -0.0936360248637922
1.56991542033532 -0.0946175462766988
1.56892941381152 -0.0976301079655494
1.56863484843884 -0.0990017018970338
1.5673896125942 -0.0991178773504648
1.56592782032986 -0.0976345321818917
1.56576621593391 -0.0934147099082109
1.56481006065671 -0.0911379433318725
1.5644461936708 -0.0885010034058087
1.56313585084609 -0.0884197251661757
1.56134006529557 -0.0881704211445065
1.56123867319964 -0.0887027047125648
1.56066832494847 -0.0897210366332259
1.5597369241196 -0.0937571021337352
1.55899722568187 -0.0952436788377478
1.55748497154484 -0.0982531538007536
1.5565896998999 -0.0993334167654275
1.55643603424039 -0.101064204822824
1.55463104075629 -0.0975511322468938
1.55445458394832 -0.0945509803420059
1.55396880251075 -0.0940091527804582
1.55262419722129 -0.0900621946444879
1.55195365487439 -0.0890267138443934
1.55030126048815 -0.0884927678592202
1.54972562104978 -0.0887747681759931
1.54960182503675 -0.0901494490016267
1.54825666179362 -0.0957085518587303
1.54744753595168 -0.0985771068152754
1.5461681672569 -0.100760189855389
1.54551515930848 -0.102137846772464
1.54386428032021 -0.102828849861191
1.5427592004218 -0.102463319928948
1.5421580424807 -0.101247054387783
1.54000229677543 -0.100223412746235
1.53949387655284 -0.0984077858967713
1.53875863838363 -0.0937088548349705
1.53829262738816 -0.0862317119386341
1.53803608653374 -0.0829021075807905
1.53749195305931 -0.0814108656401735
1.536390791974 -0.0807195126882746
1.53488369683521 -0.077588830855308
1.53400036685981 -0.0760019392632437
1.53358377034947 -0.0723247818708119
1.53332641210251 -0.0682597936499569
1.5326202886664 -0.0648687032339404
1.53251340589369 -0.0560219733412017
1.53052789751497 -0.055014664816644
1.52964298263285 -0.0515679059538168
1.52893505663367 -0.0514035011804073
1.52823455002638 -0.047703099628054
1.527731666633 -0.0510733347404062
1.52700115098154 -0.0549043479340133
1.5254584590239 -0.057015157909563
1.52481712132768 -0.0687929370422661
1.52364442445684 -0.0716665270860089
1.52284493964584 -0.0775505045354615
1.52222679765466 -0.0801984830793555
1.52158195691895 -0.0853813784786415
1.520510779598 -0.0911490413029602
1.51890001683517 -0.0947918550262876
1.51794241155363 -0.0982495919574885
1.51684834460758 -0.0988817483159245
1.51611688873688 -0.100056895076595
1.51546130597613 -0.10055572061452
1.51396458110438 -0.100746137870117
1.51377178860811 -0.100420307876263
1.51237876419422 -0.100170122609528
1.51157972970799 -0.0977137606209179
1.51051549860615 -0.0888717797470575
1.51007767081927 -0.0869371805785291
1.50967523585664 -0.0825464481681648
1.50778575893106 -0.078020085602607
1.50738783961992 -0.0741649803904282
1.50606494067207 -0.06859694177445
1.50553888931273 -0.0653092536605047
1.50495390757725 -0.0625278778387608
1.50296542637049 -0.0580844800324512
1.50260354735985 -0.0555587018182885
1.5023148368812 -0.055142053561962
1.50087516838955 -0.0499810914667329
1.50024308883865 -0.0472285594292572
1.49896006106114 -0.0486758893942931
1.49832737960052 -0.0516295708263749
1.49785901170315 -0.0581949961608741
1.4972185226042 -0.0648052346505823
1.49572849591076 -0.0683821447518869
1.4951559032264 -0.0719538628577435
1.49401302915541 -0.0840526971062166
1.49376664299998 -0.0855012660113361
1.49202975721827 -0.0900165258928458
1.49165944055419 -0.103803365561206
1.49085849642475 -0.104742918728817
1.4907753419683 -0.107781127789112
1.48953279996395 -0.107787423849648
1.48900947122993 -0.105270268538356
1.48802924752968 -0.102316938286412
1.48747971794601 -0.0978554126669808
1.4865126498942 -0.0943092470132271
1.4857709844898 -0.0910489334767301
1.48545501430426 -0.0884828252648459
1.484598401144 -0.0878941900052866
1.48309348812933 -0.0894810451002144
1.48268407825251 -0.0899273848270887
1.48206785229301 -0.0926671098290464
1.48164369032593 -0.0941106857295466
1.48068074050438 -0.0943925765818451
1.47931935689114 -0.0942153158601165
1.47843493524372 -0.0931110446151995
1.47799207537215 -0.0884022913406354
1.47735893520414 -0.0861474103799612
1.47645328480595 -0.0846093916671003
1.47567760646304 -0.08198073094629
1.47499657929732 -0.0808979943288869
1.47354339142384 -0.0805381800716636
1.47188377294074 -0.0801409331348158
1.47173466515016 -0.0801094721431376
1.47093751993159 -0.0798625303359252
1.47081145777634 -0.0795473935427181
1.46887640422217 -0.0785578080880311
1.46824556264525 -0.0772616477989878
1.46731245800758 -0.0764805879430373
1.46623770287851 -0.0742536805412175
1.4657857445675 -0.0720913146447803
1.46508885628626 -0.0720202754124322
1.46424104722605 -0.0726272355412074
1.46355049169228 -0.0730651132897086
1.46224775735122 -0.0724672829743423
1.46143203012038 -0.0713493534687441
1.46092257751581 -0.0681927066073429
1.45964858245214 -0.0677775003656035
1.45850460916105 -0.067556065660508
1.45831838379505 -0.0674887419749047
1.45679572629672 -0.067636531852689
1.45606480496263 -0.0691274993267502
1.45523787493073 -0.0706394303655438
1.45414629465163 -0.0716742139324692
1.45313514184973 -0.074140451384764
1.45263991926196 -0.0744328885408894
1.45206751009523 -0.0747513640293371
1.45092994896595 -0.0752351350790718
1.45027088096066 -0.0771412405740446
1.44893377716589 -0.0793272066516579
1.44861576692676 -0.0812177861536518
1.44676341455399 -0.0824970463739855
1.44522648395899 -0.0844223708161647
1.44478165748847 -0.0844500957658467
1.44374437558246 -0.0833377414641153
1.44257544069522 -0.0823567092148045
1.442247576658 -0.0817086515602032
1.44158605877804 -0.0814774854238116
1.44122928471622 -0.0811010922646864
1.43939905181771 -0.0809769171684053
1.43859891528607 -0.0809311784689333
1.43831350419296 -0.0809242924663763
1.43797851106075 -0.0808693529660043
1.43735673698224 -0.0802856993751149
1.43599594426758 -0.079377921927732
1.43557485580128 -0.0783201461967246
1.43467378063767 -0.0742383462458472
1.43373787897404 -0.0726543405964886
1.43305167856542 -0.0703924021442797
1.43150699356107 -0.0676383902222262
1.43137418058167 -0.0674282059868317
1.43082940011681 -0.0663825429840807
1.42929351493588 -0.0637820827755444
1.42910264420635 -0.0599420301648367
1.42785708089471 -0.0587667048497773
1.42719882802865 -0.0556657921532654
1.42594132446568 -0.0548112836852915
1.4251477121593 -0.0526443338985994
1.42427568306977 -0.0529278213791689
1.42306985096907 -0.0548199466830678
1.42300241347322 -0.0553626319642127
1.42173013947843 -0.055762027540798
1.42115863428711 -0.0569596590488479
1.41988853150017 -0.0606758673211305
1.41886543399831 -0.0618626897857261
1.4186494210922 -0.0628586246389969
1.41803958298727 -0.061659811280245
1.41660077794914 -0.0605228110329341
1.41619441736203 -0.0585730747792565
1.41471172452295 -0.0584017022466465
1.41416576028407 -0.0587505586208287
1.41163228510824 -0.0597434647753984
1.4110403257577 -0.0616999241050033
1.41036637103642 -0.0639359480051729
1.41018934104791 -0.065867455098158
1.40954748400942 -0.0673480575660373
1.40858525184963 -0.0674105190270723
1.40742679078892 -0.0660851021390309
1.40686493929084 -0.0645565403654316
1.40612534208363 -0.0629984384133373
1.405455588625 -0.0621625791928027
1.4042796300918 -0.0610862189925473
1.40383190963278 -0.0607573374357357
1.40277854593912 -0.0599197557633296
1.40204420100059 -0.0599286249535721
1.40160228217336 -0.059714846717654
1.40093399707841 -0.0587705632259717
1.39955903004053 -0.0585339858051182
1.39839281306174 -0.0580423270084655
1.39784631009586 -0.0553441916475245
1.39621164395237 -0.0521319040039782
1.39515259562208 -0.0494281239758622
1.3943083720552 -0.0465144622334054
1.39326169631966 -0.0456826707783047
1.39309793841531 -0.0464505679876148
1.39209991630781 -0.0480187893621082
1.39184290883646 -0.0513535308310765
1.39095304346094 -0.0528168109679967
1.39012704597003 -0.0546972347054108
1.38967166804488 -0.0548440628166701
1.38818731215328 -0.0541332371950161
1.38768420057394 -0.0533857536714411
1.38601030963965 -0.0504190397055
1.38575012423754 -0.0475472936649929
1.38474143358758 -0.0441407984996222
1.38385515380571 -0.0415890439484566
1.38316632303898 -0.0402664917428849
1.38203672616753 -0.0396256010440805
1.38164981643562 -0.0375713904232311
1.38120474275598 -0.0372084130123077
1.37942129918705 -0.0370637424617591
1.37934651043134 -0.0370034914095893
1.37882097185619 -0.0368317723041357
1.37804432169432 -0.0354742548474558
1.37666086373205 -0.0325723865608282
1.37648439117665 -0.0315482468992545
1.37621169353908 -0.0282127982897619
1.37441623198727 -0.0265146505187079
1.37406856254487 -0.0265144125144995
1.37238268956998 -0.0274538283880014
1.37208477615684 -0.0290455510754677
1.3713253863663 -0.0309772288848508
1.37109781686605 -0.0313279964698032
1.37039806483915 -0.0350167813011473
1.36990116096593 -0.0376422649302948
1.36819698935204 -0.0383676756197153
1.36714058941922 -0.0436903003729764
1.36633121412995 -0.0441396100053198
1.36616254813571 -0.0463686631751576
1.36527778805868 -0.0499694574234672
1.36430321705188 -0.0516864651557342
1.3629476125593 -0.0519094427156008
1.36161173581987 -0.0529145047840231
1.36116616609047 -0.0540243660136397
1.36049984913918 -0.0545803141382748
1.35975347116027 -0.0564967556162067
1.3589920999695 -0.0566508750020775
1.35805937130961 -0.057157752818385
1.35770638395959 -0.0575218266684386
1.35657426442859 -0.062175200559528
1.35596039693595 -0.0687107152840803
1.35436267229174 -0.0770190390281668
1.35359213360183 -0.081796793213005
1.35316185827858 -0.0836421346599921
1.3529609700895 -0.0922353893310137
1.3505809829082 -0.0919899288190619
1.34976599242247 -0.0897678453278814
1.34929442953041 -0.0863523126349844
1.34858493350818 -0.0826701315351109
1.34790034986172 -0.0791150756742722
1.34703030559972 -0.0697700138088281
1.3462400874829 -0.0626421810656949
1.34544062104668 -0.0582706086138178
1.34460758527722 -0.055625616048489
1.34424142936674 -0.05491351094543
1.34383606047542 -0.0545977609327587
1.34328642997045 -0.0558039532797577
1.34242049747499 -0.0563332990897821
1.34121920327987 -0.0577469041492804
1.33940445971368 -0.0588410332648032
1.33912203618101 -0.0612620075592351
1.33883608457951 -0.0626139804206345
1.33795904428954 -0.0646154633106032
1.33743667027422 -0.0671976373425227
1.3367451523555 -0.0694080937561088
1.33602050271942 -0.0685232091872565
1.33391856004554 -0.0672888959457535
1.33331789254819 -0.0658236412159299
1.33324186719273 -0.064097893969491
1.33242366618248 -0.0626600781830475
1.33141358956632 -0.0624985529206249
1.33064953239163 -0.0586542597093841
1.33012250396607 -0.056399384629345
1.32891805848426 -0.0536209886441228
1.32847000039369 -0.0514426876675934
1.32756482154751 -0.0499409413272338
1.32630131551277 -0.0469706964118811
1.32610722087396 -0.0467710557652203
1.32431275004914 -0.0433078721975834
1.32336409302378 -0.0411373601043059
1.3230137724243 -0.0376972441117489
1.32252254073661 -0.0373904633000449
1.32164016366344 -0.0349023363309855
1.32036390552853 -0.0338609413288833
1.31883549860882 -0.0327576629631738
1.31827877476963 -0.0307593360288311
1.31765249782622 -0.0306797469843553
1.31703991255286 -0.030986323098905
1.31639851017434 -0.0320594217153964
1.31546834098065 -0.0331108302019046
1.31480309754806 -0.0360976238184249
1.31426512837116 -0.0402617124851982
1.31278568079464 -0.0458717787549546
1.31195475372969 -0.0494458264746634
1.31144186464633 -0.0506587251332107
1.31092989820621 -0.0575164709899868
1.30909836189555 -0.0613956809438733
1.30856783370138 -0.0643854145170354
1.30764959889614 -0.0656741771370572
1.30686368827403 -0.0667570777163964
1.3064470156276 -0.0674416996554634
1.30571156173013 -0.0669931234588159
1.3049874802245 -0.0666548997654013
1.30411623130981 -0.0655248770719927
1.30324150399454 -0.0647283867684126
1.30266060892487 -0.0636178272486449
1.30209649846982 -0.062449020332937
1.30096070760449 -0.0644653531986737
1.30043907749008 -0.0664930142856636
1.29923687723579 -0.072806474376192
1.29856246694991 -0.0765228218843541
1.29705003612119 -0.0885694216075694
1.29704385786141 -0.095594493668386
1.29637275353183 -0.0990709023106004
1.29508234065497 -0.100788270680451
1.29473256702557 -0.101092715097984
1.29387372680911 -0.0964690654354981
1.2932845140794 -0.0943987822942382
1.29215193200947 -0.087032494987396
1.29210614315607 -0.0846880746402982
1.29033453200422 -0.0836430279163709
1.28936456967093 -0.082151030865047
1.28917009542143 -0.0806565706151221
1.28805421067765 -0.0766607011164343
1.28717686455542 -0.0681736185061096
1.28631373812844 -0.0656838066752611
1.28596062108185 -0.0624167276239301
1.28520188143157 -0.0615882219941839
1.28466980677494 -0.0583868704885816
1.28375543569659 -0.0585226716718482
1.2832557963653 -0.0590812985687686
1.28246393529873 -0.0594739669047962
1.28057455438524 -0.0604587345036898
1.27991138676673 -0.0611738450590813
1.27958892000392 -0.0625836459507415
1.27740647212626 -0.0630281111141123
1.27693521939257 -0.0644674679437336
1.27646040088234 -0.0660093996756212
1.27488950875551 -0.0671351923141115
1.27474418304689 -0.0763580726602459
1.27378036692418 -0.0780132246647644
1.27347358046056 -0.0802777430159213
1.27226308040098 -0.0822463236171931
1.27166592974005 -0.0811587583426217
1.27113142140709 -0.0807863633331532
1.26982228235909 -0.0779527884604029
1.26965333864714 -0.0764280717261037
1.26912877470136 -0.0716181865282514
1.26692835459517 -0.0708289042256926
1.26639511860511 -0.0660142044956559
1.2656903415728 -0.0659605408246509
1.26563491414392 -0.0634530191100852
1.26380994642741 -0.0620143834697095
1.2636857187298 -0.0602958333750321
1.26316025799127 -0.0607226437459905
1.26143360820912 -0.0620724967380183
1.26055858471267 -0.0637469779071396
1.26007823558292 -0.0651483608149316
1.25989447113008 -0.0654123902699391
1.2595244099047 -0.0674763736996998
1.25884930804246 -0.0695008466220289
1.25759650302951 -0.073866312159527
1.25697719957811 -0.0768054391888831
1.25680759375043 -0.0790005953625739
1.25518120102906 -0.0827876185934471
1.25416544136725 -0.086900149139064
1.25360849910767 -0.0872680633863659
1.25271032974636 -0.0865459637531556
1.25204935333482 -0.0857303478684849
1.25142837766373 -0.0847271659108605
1.25073780732015 -0.0823539770716395
1.24921159513509 -0.0780999772199468
1.24910585808107 -0.0755484937258884
1.2479156234109 -0.0749771640667003
1.2468040465561 -0.0719905063402444
1.24608573231415 -0.0698548595503961
1.24517792654266 -0.066507591770984
1.24419177325632 -0.0652766794652833
1.24351255634897 -0.0601242038360583
1.24313296931975 -0.0590726220780977
1.24261646447405 -0.0590670854162117
1.24115188682939 -0.0600806751434368
1.2409077437185 -0.0604750986963299
1.23863287873263 -0.061192250679579
1.2369803812327 -0.0611000559668475
1.23669288849726 -0.0605985952392407
1.23633459715988 -0.0595996638380371
1.23554778639197 -0.0589963001434385
1.23457209913486 -0.0584600877745299
1.23443811020915 -0.0583707750184656
1.23375529232081 -0.0582510191297993
1.23262676192859 -0.05809818278149
1.23254698107955 -0.0580628335036954
1.23153116713334 -0.0571266577810388
1.23080689784572 -0.0534899501097423
1.23000704911172 -0.0529877982931944
1.22934136151969 -0.051404495019097
1.22834710222663 -0.0504007844507842
1.22752254185171 -0.0494007116768004
1.22656458092869 -0.047035756052961
1.22609219802805 -0.0440509482619374
1.22538886900156 -0.0408655010015565
1.22524917110792 -0.0390042088292773
1.22449420673034 -0.0359462799146382
1.22329250472647 -0.0349784172599643
1.22281130518787 -0.0350500830442287
1.22113933051853 -0.036902880428614
1.2207565702859 -0.0388600752255189
1.21969160397236 -0.042128730713904
1.21853605291342 -0.0430250115492966
1.21770376441539 -0.0486218983646688
1.2166521601076 -0.0527137077441181
1.21618137096791 -0.0531095360964956
1.21544452898237 -0.0569224563891674
1.21528547616167 -0.0624398307250298
1.21402497565859 -0.06279636631326
1.21304221086046 -0.0673287764249812
1.21225800956406 -0.0701109336967877
1.21182549460642 -0.071929136226373
1.2099708202622 -0.0740540378800291
1.20958193884638 -0.073701647719991
1.20909289385303 -0.0726801335788717
1.20789974413387 -0.0719985492422135
1.20673704831018 -0.0706097526699891
1.20658772587067 -0.0695303102645104
1.2060505609098 -0.0675285421717662
1.20494020700731 -0.065306082647111
1.20428007203754 -0.063871070053921
1.20360505539102 -0.062165510158199
1.20279590087428 -0.0593921449607893
1.20237340117162 -0.0590864688120613
1.20112496670577 -0.0580662765447783
1.20086119411421 -0.0581634668743985
1.19995214607866 -0.0584664359490498
1.19938001708888 -0.0595950762039254
1.19877975215418 -0.0733316072831795
1.19762229745158 -0.0812892543881199
1.19601178821052 -0.0891050246894765
1.19538154245642 -0.090510017454682
1.19461454441842 -0.0987729914696413
1.19346534738951 -0.100529358970431
1.19306834776767 -0.101048856320984
1.19274241307989 -0.0999689236424099
1.19115404159082 -0.097907382581688
1.19060353618245 -0.0960099703139208
1.18987185517291 -0.0955290591642048
1.18912372883148 -0.0949351165120264
1.18867737074509 -0.0947665600017771
1.18792929480209 -0.0931224827296001
1.18748527124133 -0.0925017718888952
1.18677177330305 -0.0909875835668416
1.18615979883143 -0.0893083226681794
1.18569803479619 -0.0890000847966813
1.1838389270208 -0.088921787513814
1.18271555405536 -0.089260636942182
1.18155338459626 -0.0894821638845848
1.18146192406518 -0.090313299985561
1.18067657261996 -0.0902447798791705
1.17837118243023 -0.0902313055962062
1.17776524763145 -0.0903257594691698
1.17759600254141 -0.0911610390796918
1.17743929723455 -0.0924237237783185
1.17623503568228 -0.0929831083986527
1.17508590524166 -0.0934791731473335
1.17407571035962 -0.0928813702731911
1.17383317701628 -0.0917891110934155
1.17332794333865 -0.0912307228760292
1.17275178077676 -0.0899620145564235
1.17130264343227 -0.0890391848010754
1.16979688989746 -0.0860503776469057
1.16909206764555 -0.0849532934005696
1.16805268538864 -0.0823580511911391
1.16757497391438 -0.0799983836992275
1.16690638574029 -0.0739401579032353
1.16592883589097 -0.0720333591668481
1.16548188261398 -0.0691037149573418
1.16465782831944 -0.0678906355590079
1.16424422657911 -0.0643435296859002
1.16360599446053 -0.0631477400256766
1.16287235523786 -0.0602037007378291
1.16169237949723 -0.057824052072251
1.16052642754002 -0.0563072034475163
1.15988280575223 -0.0558540812040723
1.15951401794378 -0.0561167774781409
1.15881560849156 -0.0584974889877382
1.15765831273149 -0.059202412761959
1.1569743074301 -0.0598988434636076
1.15646562853669 -0.0600449114512721
1.155816305379 -0.0576757578384846
1.15442550440601 -0.0568704986993718
1.15407530165938 -0.0552870935830519
1.15298773829538 -0.0525990965149693
1.15176253455276 -0.0507330730446921
1.15125491224794 -0.0502896863537703
1.15049082837339 -0.0490840061704654
1.14991412986224 -0.048095407802907
1.14941348258732 -0.0499797162707371
1.14900401386516 -0.0534175896345405
1.14827544691621 -0.0605382270228111
1.14611551591308 -0.0633086047152576
1.14588723679871 -0.0716671582709423
1.14563391162418 -0.0766023950704898
1.14504760802934 -0.0783542600794423
1.14307639863045 -0.0828110726394385
1.14289375741598 -0.0844613919961874
1.14238129585155 -0.0841981120666651
1.14018475132334 -0.0835930034977496
1.13986638704872 -0.0813887797629596
1.1389018223764 -0.0805699430488488
1.13851036038124 -0.0753097381804617
1.13743306467559 -0.0725446265413125
1.13675124200715 -0.0704914228885311
1.13571997526442 -0.0698759407588515
1.1352312781574 -0.0696832334693385
1.1342165648552 -0.069591280302522
1.13368176169139 -0.0695044589739236
1.13315710800471 -0.069307228088717
1.13227510282814 -0.0688809526661507
1.13128481950873 -0.0677193513759865
1.13027007736082 -0.0668353462010656
1.12861734509883 -0.0655979331929947
1.12843130939919 -0.063334839940914
1.12767728717252 -0.0605310815639176
1.12732151991681 -0.0599335807043052
1.12642592400137 -0.0594807091897265
1.12565873226084 -0.0596192249000802
1.12542591023254 -0.0607509997856203
1.12422622502475 -0.0624762188256641
1.12381887435901 -0.0637645777817072
1.12357215468966 -0.0661715451927956
1.1213316060462 -0.068419814947366
1.12112920606869 -0.0699918298581529
1.12072641160329 -0.0702033799070653
1.12026196366251 -0.070149392718731
1.11939783502749 -0.0689601389085441
1.1180382632449 -0.0685987836190974
1.11749930280257 -0.0677663887243651
1.11708794952696 -0.0674569516871743
1.11628628703101 -0.0672628148984003
1.1155454434597 -0.0668538775044211
1.11427053405141 -0.0664430681719941
1.11338304456647 -0.0643909138586437
1.11262431932782 -0.0640407013443758
1.11216912332246 -0.0632324061734751
1.11145383190094 -0.0604896500818714
1.11055704257146 -0.0601203678261767
1.11014919939926 -0.0582429200387208
1.10946245505214 -0.056924461554321
1.10942364567687 -0.0562883749941677
1.1074375376971 -0.0577725820228678
1.10719825812251 -0.05851993404208
1.10553782012133 -0.059279227640934
1.10498039530575 -0.0634154337074066
1.10338296675345 -0.0642187111677808
1.10330851315058 -0.0673465032457107
1.10239455410308 -0.069201354276223
1.10190774712846 -0.0700945334092805
1.1017943107194 -0.0704371072249392
1.10051014112991 -0.0712846182424306
1.09936737510205 -0.0722449035410763
1.09920592698632 -0.0730985357643781
1.09801356603223 -0.0761372809749392
1.09738704129113 -0.0815193220591777
1.09665491219113 -0.0821784921317936
1.09532906451171 -0.0830603568500922
1.09380480824893 -0.0863394684964537
1.09369180343662 -0.0854910944401445
1.09228374194656 -0.0846423206856621
1.0921291392321 -0.0840391069533144
1.09133386650634 -0.0837499319822268
1.09059717724049 -0.084444349729534
1.08961801836424 -0.0864457930832118
1.08911833964683 -0.0871387653592332
1.08855507870469 -0.0892133681658249
1.08781504863432 -0.0912265363288829
1.08716887106963 -0.0916775842982309
1.086084213201 -0.0916807372239287
1.08603227532852 -0.0913593966980361
1.08467611799715 -0.0897129595064598
1.08433102223386 -0.0877607240258187
1.08367098058706 -0.0852594902036835
1.0818735867139 -0.0834870560646539
1.08128666952228 -0.0823079902707385
1.07991048642641 -0.0789267583509334
1.07972823589461 -0.0783641460595205
1.07869055293043 -0.0776569524758069
1.07831691133465 -0.0776061596826217
1.07777248851176 -0.0767038475552921
1.07681996473924 -0.0764728195708626
1.07668138061736 -0.0755894350666344
1.07525149920481 -0.0743980313277029
1.07399764509862 -0.0735462694032658
1.07331176960965 -0.0729195503950476
1.07300803965351 -0.0717823096263145
1.07265112145444 -0.0714266532990465
1.07121409649496 -0.0707063801155645
1.07089746132362 -0.0702293792956094
1.06961128466917 -0.0695863541937788
1.06827798834045 -0.0677851907951804
1.06771330471378 -0.0671059765563229
1.06760148086363 -0.0663782368850998
1.06595338745854 -0.065965980053753
1.0657811495677 -0.0660104360622366
1.06517234629621 -0.0661745640416659
1.06494608501567 -0.0663955025233713
1.06390798478075 -0.0665510244218563
1.06324217257155 -0.0665692000722789
1.06238458073086 -0.066554382865898
1.06211860809941 -0.0665286596578595
1.06131763010264 -0.0664075726124318
1.05953869962681 -0.0658429593593237
1.05879067176934 -0.064884317449872
1.05847485084609 -0.063198153003802
1.05787459632345 -0.0607848057772083
1.05667072580198 -0.0578928658843097
1.05627035668697 -0.0575423942654228
1.05503342149037 -0.0558070618381019
1.05462883168884 -0.0550041328685315
1.05307212614205 -0.0537606736907238
1.05179105357235 -0.0530201794260884
1.05126357598312 -0.0516276385923293
1.05049971108896 -0.0496421966584782
1.04975192193674 -0.0486727219374827
1.04884439926628 -0.0466533298975959
1.04819547222372 -0.0449514125410529
1.04759917746108 -0.0442960825603644
1.04689374752102 -0.0430737463856254
1.04639717651677 -0.0405537937324901
1.04497901840227 -0.0392203096619515
1.04493503437048 -0.0387865617440626
1.0438950152183 -0.0391121183575559
1.04291173976052 -0.0400757609410361
1.04216227670311 -0.0407314355750624
1.04123905990823 -0.0428337271756047
1.04074684830227 -0.0438522902803403
1.03985086708891 -0.0448586952909957
1.03950338972351 -0.0530422900579899
1.03753394069831 -0.0545084280070053
1.03733011576209 -0.0613004674861711
1.03698948191819 -0.0624305329827624
1.03632553564205 -0.0659136775017159
1.03560908426818 -0.0674300619030763
1.03491014477598 -0.0684775841571073
1.03416084471979 -0.0683087386581727
1.03377280144231 -0.0665548410315884
1.03224951581881 -0.0645215722028571
1.03189441994019 -0.0638178956370179
1.03119845868352 -0.0633980511967234
1.03022190855767 -0.0632137633104987
1.029648634354 -0.0632616569271953
1.02780181310844 -0.0633834869522933
1.02756142169936 -0.0634008749647369
1.02619272776088 -0.0637765819236714
1.02589796321398 -0.0642193141999511
1.02524544563954 -0.0653228471287234
1.02483037122204 -0.0674803822888075
1.02409135552668 -0.068452723930864
1.02328238145822 -0.0698306387925164
1.02226591105141 -0.0698833260345063
1.02175793676535 -0.069623270587975
1.02085965569382 -0.0695402626296476
1.01938861418379 -0.0682268286093344
1.01911968740854 -0.0672256600087297
1.01865186308914 -0.0660246260596822
1.01749963616303 -0.0653126115056481
1.0159823823621 -0.0644843453494597
1.01493513987401 -0.0640077655355451
1.01445333923996 -0.0640116648614655
1.01358558514567 -0.0641090308341276
1.01314864703298 -0.0642190334756061
1.01191514491107 -0.0641953143919523
1.01069646627232 -0.0640837678413266
1.0100876464716 -0.0632660376895925
1.00988625910517 -0.0622733168070079
1.00901899815775 -0.0599587036179324
1.00813790004356 -0.0595409204664835
1.00665079396358 -0.0583490509236552
1.00542757981078 -0.0562681697532242
1.00480414242102 -0.0554062761634181
1.00427105247254 -0.0542946017201417
1.00411889229191 -0.0536488876572783
1.00309340975035 -0.0532790430679145
1.00247600900648 -0.0523688195415355
1.00190338502427 -0.0511385628747827
1.00170656404943 -0.0510098161006372
1.00065441132233 -0.0509982853822707
0.999449851336173 -0.0511894777624355
0.998448869805035 -0.0514632745920929
0.997937666187922 -0.0519730046584352
0.997301957196337 -0.0532987017201832
0.997162758573489 -0.0557758249185083
0.995346693433401 -0.0559463124596352
0.994808726017771 -0.056103802480782
0.993937357771303 -0.0570243996234491
0.993528123215576 -0.0576100184898079
0.992243887735053 -0.0577296097217699
0.99161385129073 -0.0577573665242806
0.991179314924181 -0.0577517292425676
0.990711636357517 -0.0576248021257109
0.990389923931223 -0.0575728495248978
0.989046779728079 -0.0568694561474686
0.988205798817641 -0.0565541900537389
0.987555454647017 -0.0551340643647492
0.986505033020999 -0.0537625864633762
0.985132666229729 -0.0522481655684956
0.983896813696027 -0.0515271558420369
0.983295757759617 -0.0511298295029969
0.983230304994606 -0.0507948764906628
0.982305624874753 -0.0507258959283559
0.981338480113223 -0.0505930482870337
0.980776105037911 -0.0505451881048393
0.979975728652977 -0.0504046502748265
0.979216619127491 -0.0499237117678542
0.978338629529041 -0.0491384273008124
0.977143304231469 -0.0484013464651754
0.976213506516655 -0.0479231301018204
0.975517245722502 -0.0464700113586521
0.975285101195644 -0.0455731100163933
0.974462138534938 -0.0451512399084869
0.973167723398676 -0.0449221842601392
0.972523898238339 -0.0446741077078865
0.972159139559804 -0.0444813344646696
0.971533675263992 -0.0444338238176767
0.969604884581091 -0.0442934280401535
0.968700432406571 -0.0434187210828846
0.968558085234542 -0.0425257987470666
0.967774123773336 -0.0421529097772139
0.966863354820945 -0.0421296810907002
0.966083642655942 -0.042028521156741
0.965562244608594 -0.0420591786352356
0.964314148207301 -0.0421089410151295
0.964031153415862 -0.0421507401004319
0.963509368090977 -0.0421459861299796
0.962917619527489 -0.0421186643130593
0.962469140411422 -0.0421823409683578
0.961601343289207 -0.0423707259048144
0.960786771668749 -0.0426038629545737
0.959052900219709 -0.042879061295302
0.958344804762177 -0.0435969506817423
0.957671996902713 -0.0441651444154589
0.956974633492832 -0.0442719553177773
0.956389898477699 -0.0446205034848201
0.955394212085562 -0.0446412117589789
0.954663838894022 -0.0441676006971196
0.954077511863167 -0.043572963355016
0.953414297779217 -0.0430909352641301
0.952199130745108 -0.0420896236389192
0.951720720176811 -0.0412449787295013
0.950258385624777 -0.0399493207594624
0.949237873423996 -0.0391937685256103
0.948745218618638 -0.0390504154185653
0.947641054195223 -0.0389150572688326
0.947234029693672 -0.0385193916402063
0.947078650139711 -0.0382283011543284
0.945388874049548 -0.03699631041409
0.945181630112267 -0.0368223603285091
0.944253907398499 -0.0357027107484236
0.943706001186559 -0.0355142697166888
0.942658468157777 -0.0353332161086021
0.941595571945597 -0.0349408764161657
0.940953166662157 -0.0347232034955148
0.940140156109266 -0.0326431266254065
0.939724584308716 -0.0322569216757105
0.938787387997138 -0.0309213383103706
0.938021654566998 -0.0284579641707584
0.937512762022394 -0.0274691950102357
0.936762390294697 -0.0271124962116296
0.935799678093169 -0.0256406011134657
0.93461637124414 -0.0260647808858726
0.933172348367987 -0.0262836514089328
0.932193539137193 -0.026647778014857
0.932029448291954 -0.0273989076050253
0.931686250618278 -0.0296009502816505
0.931330518431938 -0.0308175213440959
0.93069800490018 -0.0310130341454213
0.929141540233425 -0.033197922275047
0.928686616280222 -0.0335388472030405
0.927736676075834 -0.0342745376479749
0.9269031823017 -0.0355198584845094
0.926383939742356 -0.0367302350099806
0.925680342823469 -0.038454391222116
0.925424243378036 -0.0396030367053713
0.924017610267784 -0.0406062361752981
0.923599887565686 -0.0415337298728383
0.923203440844128 -0.042240393961622
0.921303643660756 -0.043506835692596
0.920603629272642 -0.0464888497191526
0.91949392335087 -0.0467821830442181
0.918560029466159 -0.0497042132942555
0.918252032357714 -0.0516976423424839
0.917271474947584 -0.0529760418431433
0.916829215079676 -0.0534560838732667
0.916534404881325 -0.0548825026945191
0.915483108846105 -0.0542717615346874
0.914477206444245 -0.0537369763476602
0.913648370777053 -0.053172380845263
0.912698500475366 -0.0503466083920591
0.911891745473899 -0.0487829859594
0.911335088240514 -0.0483850638394273
0.910437022890453 -0.0478833427671353
0.909122408021077 -0.0469838061508598
0.909039949055557 -0.0471509850975621
0.908279967956065 -0.0481186397868319
0.906775778464035 -0.0484846301146994
0.906448861543111 -0.0488334759728607
0.905874759048498 -0.0500343955760952
0.905341971664171 -0.0509309726144402
0.904608399056487 -0.0512020191967097
0.904102287698869 -0.0513265383497553
0.903321028374366 -0.0512637134409234
0.902353095492559 -0.0511669936231672
0.901645524306245 -0.0509498323687257
0.901052101408231 -0.0506157261175924
0.900674918315477 -0.0500759507986167
0.899034406518106 -0.0497624849829564
0.898353810432106 -0.0494805565542919
0.897412870294047 -0.0493977506777273
0.89688130506136 -0.0493380562794397
0.894865068343374 -0.0491521965028516
0.894464264035727 -0.0490815535134431
0.893728408375353 -0.0489665487670072
0.892680231399329 -0.0488238648768333
0.892051126069483 -0.0478940714591037
0.89169247023406 -0.0475564435683419
0.891135934775042 -0.047097007431931
0.890642945610451 -0.0468850805781774
0.890281291893176 -0.0466609260169665
0.888723499339396 -0.0464821175894546
0.888499214188197 -0.0456859031786202
0.887997310537057 -0.0454597069820063
0.8868032375583 -0.0446847809307335
0.885541355350985 -0.0441257806407623
0.884896840885104 -0.0440001019545661
0.883504669328488 -0.0440558643489499
0.883155838786613 -0.0444371762836908
0.882667075966876 -0.044484216081114
0.881805412263838 -0.0458513109610453
0.881389271507962 -0.0460922331405014
0.880005334587894 -0.0465363754998071
0.879695671659935 -0.0466604822305
0.878804482348198 -0.0469140206937614
0.877657144779843 -0.0469522149280582
0.876002987350851 -0.0468846768589846
0.87528807382364 -0.0462966903504426
0.873897376507383 -0.0459201927632253
0.873417028272108 -0.0440385771378546
0.873068673718389 -0.0436928983641495
0.872421638753337 -0.0427926321776258
0.872211949303479 -0.0426462541473026
0.87143543370095 -0.0429142612606421
0.871040669800033 -0.0429708108127881
0.870417015143521 -0.0435500668418602
0.869037959721259 -0.0438632826722181
0.868106051134945 -0.044031921334665
0.867916126997131 -0.0446333374728915
0.867334590435979 -0.0448308533594105
0.866146613424303 -0.0447420927440157
0.86537790487757 -0.0445388454125894
0.863151653511702 -0.0442958982628103
0.862639421986268 -0.0437095928749672
0.861666760306145 -0.0437283519191097
0.861479731754535 -0.0443355882446545
0.861008882748755 -0.0445631330650528
0.859958027685761 -0.0462068264388602
0.859115864039856 -0.0466709396750773
0.85866081892414 -0.0471074024697028
0.858073502818957 -0.0472577634521733
0.857727219226944 -0.0493105701122334
0.856795886001579 -0.0497338706589137
0.85595500369518 -0.0497623788038431
0.854350439616155 -0.0494814427755196
0.852987358696879 -0.0488054522320486
0.851319615387539 -0.0486302059497271
0.850777858349609 -0.0471255008292574
0.849788591716896 -0.046333701530696
0.849169531633126 -0.0447787122707339
0.848101727466904 -0.043536976762377
0.847788174361541 -0.0433673032974925
0.847729446035684 -0.0430248333408931
0.845674162575033 -0.0427189064987262
0.84487064769907 -0.0425041030008648
0.844690207421406 -0.0425134238604894
0.843711944868699 -0.0430939479856506
0.842821061141964 -0.0438915331071856
0.84230457404215 -0.0443666797324593
0.841186246927939 -0.0445393301907206
0.840641459334073 -0.0447001523996926
0.839814370590113 -0.0447036793244798
0.839001157459187 -0.0445565732121313
0.838230668949023 -0.0444145888021224
0.837014628497045 -0.0443771973204373
0.836921283291553 -0.0442414387284248
0.836465700263061 -0.0440950774494034
0.836319335019863 -0.0439452727662881
0.835137022615751 -0.0435190417415911
0.834192121953381 -0.0433438176415767
0.832870748127589 -0.0427137778854015
0.831985648421341 -0.0423539323875267
0.831569763424113 -0.0414786355069933
0.830813711731563 -0.0403685648612593
0.83066594623634 -0.0396649012682407
0.828989365476462 -0.0388670295766964
0.828168241198769 -0.037739140900753
0.82686852636792 -0.0362304425199528
0.82623616367263 -0.0357921323130638
0.826027101053653 -0.0338089926969016
0.825399806930622 -0.0335990985580515
0.824165212284707 -0.0333805477128503
0.822834920522051 -0.031958250837424
0.82201258647187 -0.0313908884449795
0.821815206415579 -0.0313061579670079
0.82089981582879 -0.0311770540776721
0.820145864266377 -0.0313306812217456
0.819600749445836 -0.0315246282456403
0.819053313129292 -0.0316700207233643
0.817909186971339 -0.0316306942567503
0.816988710457887 -0.0314558632102767
0.816035383361409 -0.030355736080901
0.815209097885771 -0.0301840064946688
0.814143113232376 -0.0303145697670585
0.813429514586497 -0.0311529765267455
0.813028247634228 -0.0315161586456465
0.812059550625828 -0.0320823224187797
0.811897164112322 -0.0339187371721442
0.810224253419282 -0.0341170481059992
0.809634847776289 -0.035846477959438
0.808769292479138 -0.0373262376730905
0.808246652826444 -0.0395470860905969
0.807780962430263 -0.0410653863876906
0.806402934822428 -0.0436117260956188
0.805913756523399 -0.0456306109377284
0.804870629110327 -0.0482292833022944
0.803723435612446 -0.0489634024745997
0.8034023460133 -0.0495429092404036
0.802734752453195 -0.050444574303368
0.802435719405467 -0.0516835058388622
0.801687175528642 -0.0518998657012622
0.800704716249602 -0.0520303236628914
0.799900534978319 -0.0519930992677787
0.79918056447233 -0.0513329748231987
0.79838531776783 -0.0508492858592191
0.797160945758857 -0.0491182433711905
0.796566427348668 -0.0483731915233129
0.795244309452163 -0.0457991160721049
0.794683462519152 -0.0448303799249861
0.793414168945798 -0.0437742717978267
0.793020052148717 -0.0411555941944935
0.791816962130259 -0.0406573025311553
0.791308200653038 -0.0401048845396467
0.790466611249012 -0.039909772518643
0.789566688770823 -0.0398795883776808
0.789113411892484 -0.0397619947315687
0.788364412753633 -0.0398342510747223
0.787889256218178 -0.0398930338985814
0.785617084865804 -0.0399039234224617
0.785571041001126 -0.0397400372723767
0.784805792503753 -0.0388038120393724
0.78404436100566 -0.0380318770223731
0.783733313439739 -0.036598244241833
0.782649854573979 -0.0356301646387314
0.782020773504229 -0.0349344918359112
0.781411396267544 -0.0344462657853892
0.780571241540601 -0.0338715629809565
0.779223755266102 -0.0333386521495896
0.778777444491084 -0.0332413664165358
0.77795500041652 -0.0333247557415481
0.77728000882946 -0.0334934730289914
0.776752675901846 -0.0342034097587119
0.775712529395711 -0.0349286073930453
0.774813283463031 -0.0358342279812305
0.774060460109231 -0.0377579305074505
0.773174775930114 -0.0397175193010042
0.772054114321914 -0.041500682307886
0.771437601840434 -0.0421994578045873
0.770389726689088 -0.0428510232543925
0.769375240271372 -0.0432236699203342
0.768023893515355 -0.0434307077337253
0.767280027773901 -0.0437543485413717
0.76671875730412 -0.0439189749396753
0.766270530051604 -0.0442097652298307
0.765087412815611 -0.044220108023981
0.764637608024215 -0.0440732904765233
0.763992580186521 -0.043738316236304
0.76275441981695 -0.0434735878760134
0.762217828098924 -0.042958483229939
0.761687372170675 -0.0421997339065363
0.761379764245222 -0.0417840089040068
0.760204352403541 -0.0407709733486333
0.7591072676558 -0.0401860414740447
0.757946137950923 -0.0400412144550075
0.757673427713989 -0.0398755621541123
0.756326683542507 -0.0397300971737266
0.755624571452245 -0.0396747823143976
0.754580949604202 -0.0396479318742578
0.754049812374569 -0.0395025022987081
0.753567352907733 -0.0393590877020667
0.752909697397356 -0.0390529943155343
0.751524017896152 -0.0387135983180394
0.751086071896012 -0.0384527507937015
0.750215249161256 -0.0379555314229853
0.74921835156724 -0.0377074808175063
0.748605007998008 -0.0374487253343708
0.746937393386403 -0.0374140859195141
0.745866201943824 -0.0372639546257756
0.744993365337711 -0.0362509666282596
0.744508290826309 -0.03559590733633
0.743562452106642 -0.0346401789871835
0.743019862150278 -0.034338708561165
0.742687168984102 -0.0342758048105519
0.74096318960738 -0.0334455627656652
0.740577022879769 -0.0332428802140072
0.740183211288106 -0.032938292109959
0.739229890828907 -0.032613796936879
0.738389879802537 -0.0317445380794022
0.737335448855707 -0.0306099730640771
0.736538460077417 -0.0299300376660053
0.736073734649138 -0.0294747714348522
0.734982257572051 -0.0286158554053876
0.733900498630812 -0.0282964517843204
0.733652892449465 -0.0279983668145903
0.733026339992484 -0.0280060709254292
0.732132806058973 -0.0283239042068857
0.731154898623739 -0.0285515772204854
0.730249586260246 -0.0289576800198455
0.728899818873139 -0.0298283444592023
0.727936820034475 -0.0299753733407202
0.727728562197214 -0.0305879533375412
0.72689768454006 -0.0308132239190051
0.726536423733723 -0.0310621559344384
0.725301085820195 -0.0315902240366204
0.723598018566595 -0.0319889473766798
0.723182931439645 -0.0321279961181957
0.722405534157625 -0.0323335488864534
0.721932988203368 -0.0324670102887866
0.721315237062358 -0.0324548427954364
0.720046938373474 -0.032331474127816
0.719074038167449 -0.0322918124589102
0.718303970479961 -0.0322820328475293
0.717732925785029 -0.0322451882918578
0.716779884946774 -0.0324601934436426
0.716331851772708 -0.0326109086594582
0.714474632793986 -0.0326925477322607
0.713487857505637 -0.032826185177961
0.712475389789475 -0.0327424214692341
0.711651780120581 -0.0319140763776601
0.71026878535076 -0.0315135398076928
0.709541099602228 -0.0309877667344864
0.70874013634566 -0.0297128769181338
0.708286939465125 -0.0290676214958473
0.707853053710118 -0.028696613954909
0.707522388890061 -0.0273394488720306
0.706779874217634 -0.0261376039573387
0.704918408731406 -0.0258802017072645
0.704440871289029 -0.0255806291717563
0.703866828687296 -0.0252848897670473
0.70280845848168 -0.0252631640186382
0.702424617157312 -0.0252540059491062
0.701464356102879 -0.0251630636760433
0.700330465914836 -0.0250791231475326
0.699539651516788 -0.0250134029603603
0.698797360074427 -0.0247541019737083
0.697953513232306 -0.0247311810499217
0.697108897332382 -0.0245943293623864
0.69591242677031 -0.024505360920425
0.695294337291079 -0.0243707036407724
0.694544848533835 -0.0236886994947216
0.693769738888028 -0.0232354089054124
0.692905888575815 -0.0229442408914914
0.691745847996078 -0.022311539156074
0.691323223921013 -0.022076570665223
0.690480059969269 -0.0216232861311797
0.689217912313151 -0.0215044730112797
0.688511051971636 -0.0215421762098578
0.687719586809759 -0.0216634808023476
0.687218687609267 -0.0221531425639017
0.686529678922488 -0.0238612989076171
0.684697199010084 -0.0247297329978056
0.683156892866954 -0.0249804120380695
0.682725092089581 -0.0276293016500984
0.682026365210246 -0.0283433819276718
0.68128933813011 -0.0297503865579335
0.680528424703776 -0.0300946233865054
0.679735682894825 -0.0309426667570023
0.678905190377714 -0.0311122049668645
0.677928883950169 -0.0312561381483016
0.676953041042986 -0.0310310390258304
0.676498128023169 -0.0308621928372736
0.675688727483358 -0.0306860746271658
0.675310463873557 -0.0306976019470342
0.674170932352642 -0.0309178400901539
0.673984718655498 -0.0327581531029755
0.672536248452149 -0.0335687542325165
0.670408956346435 -0.0345870294635862
0.669862658067544 -0.0349856169266301
0.669476577685564 -0.0356304491277818
0.668806618808479 -0.0369985117414197
0.668183253612865 -0.036910160298125
0.667642673793394 -0.0365463046317465
0.665669933013347 -0.0358897339305925
0.66499323120571 -0.0350910450597049
0.663963920181135 -0.0346030609269442
0.663441763435723 -0.0340063259927736
0.66227725363122 -0.0332935990263739
0.661682963876642 -0.0332000385051157
0.660662620776759 -0.0332390676293437
0.659725694152932 -0.0332487039127423
0.65900480567866 -0.0334049818593128
0.658473362142992 -0.0333548545013358
0.657775668964441 -0.0328448649179972
0.657375621128571 -0.0326335784461746
0.656027633113765 -0.0312546231688411
0.655398110096102 -0.0306393549436755
0.654179577312898 -0.0306115300305594
0.653342658612412 -0.0307470370108784
0.652992758912892 -0.0313312737692578
0.652324138618322 -0.03225747603525
0.651202168104765 -0.0330841734388533
0.650770000698696 -0.033632766139408
0.649247042664249 -0.0340735989443516
0.648007494464354 -0.0351225249302262
0.647559061156691 -0.0353229409116445
0.646049431711148 -0.035435069394582
0.645421615666497 -0.0354461921405523
0.645295419881989 -0.0356549047311392
0.644343461716385 -0.0359120446990157
0.643083964575734 -0.0363307486916636
0.642938056397304 -0.0365959801088572
0.64255799686817 -0.0367777877149766
0.641728782099066 -0.0369631054508508
0.640278464150141 -0.0369813293227468
0.639699600504499 -0.0365545063144772
0.638443599486353 -0.0363433725360714
0.636933585961521 -0.0351818153391773
0.636561240374325 -0.0344098009636395
0.63598935786243 -0.0339604546036241
0.635550794504192 -0.0338395512204943
0.633915222261732 -0.0328866655687038
0.633602677945015 -0.0325686153556067
0.6329905215735 -0.0323135087290322
0.632404921909852 -0.0319116391095605
0.631042646093848 -0.0309111488833239
0.62944604509942 -0.0303132771203578
0.628064934808453 -0.0301349651266402
0.627360339718183 -0.0286074121876789
0.625878071735906 -0.0282078615474973
0.625281798386684 -0.0271978574323493
0.624835505820415 -0.0270583706614124
0.623335669008088 -0.0270514868545449
0.622271800762374 -0.0270828925284147
0.62175180166989 -0.0277778514487408
0.620818760284289 -0.027878974038331
0.618852386713144 -0.0281644860956438
0.618469390021066 -0.0285625560654387
0.618012635443376 -0.0294174189917104
0.616939533911699 -0.0308782592396747
0.615646768183476 -0.0318186354867853
0.615561042551905 -0.0322743034392696
0.614765166886568 -0.0334378198948418
0.613557372115039 -0.0332666802366663
0.613078542103558 -0.0328654933994642
0.612389361776082 -0.0327147069004469
0.610375353177269 -0.0320075391594759
0.609914990579846 -0.0312133484563882
0.609460277947108 -0.0300701856415779
0.608878270109696 -0.0297337448967508
0.607210483051239 -0.0279056983240402
0.606588529987933 -0.0267156832428223
0.605843367835309 -0.025657400611641
0.603265961153538 -0.0250392001455371
0.602658338092129 -0.0236189340327103
0.602262499350324 -0.0218753453297905
0.601757030038074 -0.0216379689939256
0.600640270172091 -0.0218911955894677
0.600048717797703 -0.0222882535187371
0.599359949140869 -0.0228639730588435
0.597275873726187 -0.0234541523683523
0.596774115877928 -0.0244067891088904
0.595159999614902 -0.024904657480759
0.594483801850147 -0.0255337395644719
0.59362294773008 -0.02598026892254
0.593166902913323 -0.0258516320026014
0.591331937651848 -0.0258187373769273
0.591045812968212 -0.0247663014680379
0.58950056000661 -0.0244134068860105
0.588849176304368 -0.0241718246209436
0.587808204651953 -0.0242003323849717
0.586488805752699 -0.0244402798997935
0.584866189670158 -0.0248309393675759
0.584649486509256 -0.0258072549855764
0.583204059826205 -0.0261550329833957
0.582756157033372 -0.0262577158394779
0.582435441990317 -0.026357616005391
0.581580741125427 -0.0264141332907694
0.580809542182472 -0.0257588094445948
0.579546556098178 -0.0254088883829428
0.579051715993169 -0.0247448678015088
0.578531252134445 -0.0241624000060357
0.577324816758075 -0.0237927069463784
0.5766827887063 -0.0237644731314408
0.574739052979862 -0.0238150158108467
0.574309545319312 -0.0239083639829524
0.573970442108503 -0.0238940279962403
0.571895211669115 -0.0237762327428265
0.571798905258349 -0.0236524306125712
0.570074043183864 -0.0233318395750955
0.569255799027817 -0.0231973839394196
0.568267016181836 -0.023210754971413
0.567987670699451 -0.0233182179110144
0.566400772168957 -0.02356589040734
0.564595224578361 -0.0239071303353096
0.563606479551528 -0.0240722167136691
0.562763668891868 -0.0241506244486883
0.561583078450795 -0.023616256273769
0.560898150362492 -0.0231007338964883
0.560127352151745 -0.0221592546929599
0.5593985557654 -0.0217550894915053
0.558226540102587 -0.0212752755781428
0.557660532157744 -0.0208182693975526
0.556216528829631 -0.0202885234505256
0.555391885562612 -0.0200722271791093
0.553165353315511 -0.0190788309903901
0.552965971063148 -0.0186129824901421
0.552343855057988 -0.0175448278195044
0.551661664361647 -0.0172182744324372
0.548749480658794 -0.0170745811566741
0.547971355898067 -0.0167813551642452
0.547290989883757 -0.0167687291150165
0.547139201592106 -0.0167405095465396
0.546173040612344 -0.016678135803071
0.545146639618092 -0.016609773768913
0.54408679733668 -0.0165686852133693
0.542348988599049 -0.0165781353609995
0.542108624727824 -0.0175118274839639
0.539516188430689 -0.0199275465946334
0.539122214463159 -0.0206072085715897
0.537776879815205 -0.0207309072151069
0.536595584269004 -0.0234182963223109
0.535473034984094 -0.0236543754435746
0.535208946222813 -0.0245687558698697
0.534485707370735 -0.0248508999433528
0.533763085310551 -0.0249138897692262
0.532588442466835 -0.0246844716851347
0.531188579955632 -0.0226100524296224
0.530804914315296 -0.0216733746561546
0.529617108923576 -0.0197296718137473
0.528090067338394 -0.0190007198902855
0.527426450167706 -0.0186509670912538
0.526551213703603 -0.0171423285089732
0.525239518644134 -0.0165482180004408
0.52296526296494 -0.0162207541868294
0.522424763115583 -0.0162507673383847
0.521165416283312 -0.0171733969205698
0.519655622342925 -0.017622619208894
0.518635802227854 -0.0184891457552726
0.517864638064437 -0.0194116667570939
0.516734421803169 -0.0206204749943268
0.515663335649112 -0.021375505946921
0.513899481237852 -0.0222715627235317
0.513120198478657 -0.0229725656845089
0.51211278624891 -0.0239433173720229
0.510464597936518 -0.0257200697477287
0.509660778058679 -0.0262171745152535
0.509184393021526 -0.0265712366543538
0.507578210586768 -0.0267664028760236
0.506543987972545 -0.0268633882333649
0.505990949469921 -0.0267271231567727
0.504669634072402 -0.0260775080894222
0.504618958911503 -0.0249000842692605
0.503508141732234 -0.0246974101696256
0.502897729622708 -0.0236574081263628
0.501101542290972 -0.0221335264143579
0.500371392948501 -0.0217187339501193
0.498224173815373 -0.0211830887650747
0.497123170212963 -0.0211945904800058
0.495453501254168 -0.0212826775153204
0.493693897424076 -0.0216206815013277
0.493162250609088 -0.0217036913707224
0.492453378472846 -0.0215934036278981
0.490605083426787 -0.0214569855569117
0.488287808531464 -0.0209076981509171
0.487827799170984 -0.0206129725670318
0.487046558866995 -0.0199434223806447
0.486939585840233 -0.0196928090176878
0.484360948045279 -0.019440352076786
0.482892984270296 -0.0194284351602786
0.480151528777792 -0.0194910420574657
0.47974994068354 -0.0195990962959312
0.479126578365178 -0.0196533802811204
0.477201913505335 -0.019698304961389
0.475724254776702 -0.0197486213546752
0.475173943619527 -0.0198721983475278
0.4742602505154 -0.0207015937496793
0.472309489943167 -0.0211234239079934
0.471488736735107 -0.021338747341431
0.469478025884146 -0.0218574875683241
0.468550437823093 -0.0222139549553818
0.467048195799687 -0.0219314022643411
0.465561129796515 -0.0218148497332513
0.463391415444675 -0.0207319144586301
0.462048523068485 -0.0184417880138715
0.459995228829635 -0.0175484695263001
0.458840415532667 -0.0171046229029672
0.458356964423318 -0.0169609422096422
0.456713586339453 -0.0166872734871296
0.455454978227546 -0.0163327540888303
0.454702372684836 -0.016192891265448
0.452131968481248 -0.0158799446018402
0.451292469484043 -0.0162035898194072
0.450274663271797 -0.0164060086429043
0.447544235075687 -0.0170275229381397
0.443564843455681 -0.0170326991416062
0.442225698250993 -0.0169725680914786
0.440549811707715 -0.0166070180875847
0.439074240014068 -0.0161262650219985
0.43803613615837 -0.0154506832395681
0.43541961636616 -0.0146154572559683
0.4325296236855 -0.0146049937481839
0.43132381707345 -0.0142809721189236
0.430965730757125 -0.0138290879760605
0.423090202187676 -0.0135041022137559
0.422607356904228 -0.013144923342535
0.420577626751326 -0.0126800730155062
0.412470709453896 -0.011380592840774
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 1.09459055572484
2.39726921187265 0.748080628701116
2.38841775901371 0.707769926267856
2.38733909492887 0.743185296447045
2.38286784743776 0.685096161349209
2.38071451385176 0.615410093765681
2.3763351020957 0.54586869170151
2.37322760292651 0.441048088930967
2.37169813428472 0.40418505101514
2.36594590381395 0.025903002980597
2.36116153439265 0.027629779574651
2.35813192119028 0.0528882076144283
2.35685736954831 0.0810378754270805
2.35403935529011 0.0986819619465817
2.35020642417712 0.142000725956101
2.34919945468031 0.170537251893682
2.34743070491723 0.197237943022009
2.34446577632698 -0.0849723323598462
2.34274853830517 -0.0680544789888208
2.34027348995441 -0.0566726064420398
2.33575350025779 -0.0421773716829225
2.33441804245837 -0.0701995520716351
2.33202549536874 -0.0676335697464092
2.32909807330439 -0.0605211235584219
2.32647707176125 -0.0568057608108676
2.32287839673685 -0.0629761608675617
2.32084141171123 -0.0919060046583692
2.3190242772775 -0.104015867712244
2.31860912836965 -0.105428040844645
2.31604494740328 -0.103276305561495
2.31139453630397 -0.100217722339566
2.31090796615503 -0.0981444144496625
2.3068181034762 -0.0936138053037842
2.30559930239826 -0.0854090378276097
2.30288218433671 -0.0751215283784756
2.30000354456099 -0.0740809000823597
2.29934256177401 -0.0962760603567318
2.29603308147414 -0.121911536194797
2.29340350339193 -0.141640077282538
2.2911587670621 -0.135436702909983
2.29052005798879 -0.128637466918466
2.28868677134004 -0.123919383512964
2.28783858795036 -0.119455428096735
2.28506812955421 -0.148304252438591
2.28302212267846 -0.17271589442772
2.28122644340618 -0.194885799499321
2.28034412138979 -0.190902345536354
2.27726751436948 -0.17527919094377
2.27525051999309 -0.16504213006052
2.27251287065744 -0.156455036113995
2.27184721200136 -0.14532452852409
2.27118809536344 -0.142543939813912
2.2688566013688 -0.144222063026922
2.26515847440115 -0.16874814941107
2.26460147807484 -0.241964260223296
2.26236425606479 -0.228829902155096
2.26035673334473 -0.221000724803677
2.25819500010089 -0.213695222023435
2.25616566672556 -0.199160161225818
2.25313860588646 -0.196494244945046
2.25170244139651 -0.182402702285774
2.25054738715092 -0.178838189279475
2.24859994407365 -0.17356433194585
2.24737788669538 -0.171579719733179
2.24571291927162 -0.172808361224896
2.24219851672732 -0.173916352121881
2.23933501486717 -0.175362958450544
2.23751898928409 -0.174664866170774
2.23511419189564 -0.173900076895733
2.2342086930339 -0.17334068126253
2.23293401837469 -0.172192066794653
2.23164311357916 -0.172124159174845
2.23048216425138 -0.172626531518226
2.22897405596773 -0.17865136069933
2.2263352960441 -0.177846847577993
2.22419991702283 -0.172367824540693
2.22233832192242 -0.172318619958567
2.2192436931485 -0.169041201499175
2.21816521855158 -0.169267787376929
2.21709476412164 -0.172932136622575
2.21497017717439 -0.173550949891186
2.21315381413268 -0.178343910192903
2.21279909482355 -0.179194590838528
2.21117025564064 -0.187652347064195
2.2105632355152 -0.186088701995153
2.20879253627566 -0.18396907277857
2.20623049952155 -0.17979562834617
2.20394888497939 -0.174187225527503
2.20317346073814 -0.171234764732525
2.20138422493741 -0.1691119650645
2.19967759633142 -0.166029895856478
2.19756140564564 -0.166143473503394
2.19653407328147 -0.168450289126944
2.19638753237506 -0.177828736066397
2.19432814253325 -0.189082608543799
2.19226952588195 -0.198863061824928
2.19136714286983 -0.203038656616653
2.18808065119202 -0.240765847511767
2.18762128964142 -0.242377255898663
2.18754033901935 -0.240841642334179
2.18617959114083 -0.232563583434845
2.18412146241103 -0.226647557470683
2.18206351943438 -0.219573258050816
2.18030958219981 -0.216555034119961
2.17871693097362 -0.211195017088245
2.17638171211673 -0.208764646975031
2.17433680049404 -0.199373351570681
2.17381966664007 -0.194778354423135
2.17171388826048 -0.191389850862337
2.17015285683604 -0.186872930164776
2.16787836941516 -0.185124938593028
2.16650749646411 -0.183784940511547
2.16467421185516 -0.184437259233278
2.16398153588814 -0.186147940310053
2.16302273275886 -0.189124868174035
2.16131851032335 -0.188429337507407
2.15997992173452 -0.187058503781377
2.15885352953317 -0.185542737302743
2.15697613712743 -0.185240660577577
2.15592062946651 -0.186211014609663
2.15451997888543 -0.189323674468491
2.15444132157373 -0.19208763023321
2.15176821126759 -0.195377615152856
2.15013170785947 -0.200465318771
2.14804173770581 -0.20092348276998
2.14568246503178 -0.199703329793818
2.14464299789141 -0.195253855232906
2.14309066534124 -0.190718003936437
2.14260769197758 -0.187505886999577
2.1419363129675 -0.185881298257314
2.13874557039513 -0.184513976117022
2.13785816892836 -0.180390455677952
2.13652522135843 -0.179546839357453
2.13422694820212 -0.177528430143292
2.13344785712546 -0.17555762321209
2.13310141550112 -0.173926156790649
2.13126469246077 -0.173481514114462
2.13052465077575 -0.174006306375121
2.1285252070424 -0.174977398838017
2.12693799989736 -0.178786923305837
2.12615304808308 -0.184042975024425
2.12381950623573 -0.194830446309166
2.12191709077801 -0.200820707535544
2.12139940633526 -0.209707789822669
2.12079594752881 -0.213680659096608
2.11939636404118 -0.21076881238782
2.11751323551144 -0.206688113675614
2.11542244379802 -0.203003601445371
2.11340312539569 -0.201314100566388
2.11312701769775 -0.199407516440776
2.11205936791162 -0.19625253735538
2.1100626568819 -0.193802504577757
2.10914442872631 -0.191539804006894
2.10703906824847 -0.186314282976065
2.10627590017415 -0.184218601867962
2.10533407347326 -0.181265730976539
2.10413809164161 -0.17797243625342
2.10334520932164 -0.17648341049435
2.10159595687327 -0.175572030605558
2.10008949918435 -0.175109397324416
2.09939377145541 -0.175395337861731
2.09804421429701 -0.176403798546981
2.09663054536202 -0.178020189363851
2.09423326723417 -0.177763280200546
2.09349790721794 -0.177051783780498
2.09282866120885 -0.176378597993184
2.09022813465243 -0.17574866298023
2.08889723569502 -0.175896340512871
2.08841052538596 -0.176923645531357
2.08631895303964 -0.178940595806051
2.08595724076073 -0.180273155381374
2.0838478613292 -0.182173290008923
2.08245392735697 -0.181615427442848
2.08099692069238 -0.18136197442674
2.0797980474535 -0.181447765502566
2.07823196239328 -0.182225225066687
2.07685799738338 -0.186017289289727
2.07620552170565 -0.192939432491707
2.07445024353451 -0.197799087997351
2.07395765054216 -0.199397072534561
2.07279534104346 -0.195807322796938
2.07228902707771 -0.188837748948047
2.06937973357424 -0.181315804749329
2.06882174053274 -0.176946298458458
2.06674488479393 -0.175413268303512
2.06601554593014 -0.171798281796715
2.06518864148898 -0.169885635311721
2.06268355433248 -0.168780797530661
2.06163781191947 -0.167862853254921
2.06014348139728 -0.168013789011723
2.05965157852655 -0.169423415039712
2.05802017007308 -0.170039812618098
2.05729283794705 -0.172493836675555
2.05698494308055 -0.175335480118568
2.05589846822582 -0.175255745137929
2.05393465263551 -0.172819245862203
2.05195314923137 -0.17237739965082
2.05099290087748 -0.171919384056434
2.04930347988444 -0.171855476082109
2.04821985824066 -0.173088505039119
2.04679265048219 -0.173809221939759
2.04515209308404 -0.17679672620366
2.04423447222186 -0.176455549384413
2.04398132194214 -0.173978417391226
2.04175215134711 -0.171794799674507
2.04001926102346 -0.170414047788411
2.03869552246733 -0.169916233522672
2.03684678636484 -0.169464454230732
2.03669902867235 -0.169963021029838
2.03610245008695 -0.171454814200486
2.0338232961707 -0.173764340201073
2.03335159373532 -0.17579337328681
2.03168632656066 -0.178653175759341
2.03112846579806 -0.17870949212663
2.02914568627312 -0.17876210616441
2.02745185337061 -0.178621949859314
2.0272763601113 -0.177121875004281
2.02411950078684 -0.176765582546814
2.02351394917512 -0.175708975965394
2.022277025248 -0.17404659665986
2.0212566211586 -0.172733490758924
2.01911723821537 -0.171323300180562
2.01845632343056 -0.169895680638605
2.01704822419138 -0.169616110885738
2.01643218557569 -0.168986513019022
2.01587496400321 -0.168566563321582
2.01438421429354 -0.168057727432774
2.01318150579682 -0.167707706885124
2.01283493503005 -0.167392073521064
2.01067583864864 -0.167262884376938
2.00840831126746 -0.167620551659972
2.00704551579621 -0.167751810485474
2.00698067400554 -0.168811841272661
2.0060444839562 -0.169485920834883
2.00487752960858 -0.168074882784427
2.003968750699 -0.166225123349667
2.00299235949577 -0.165216565154576
2.00264690787338 -0.161803338402832
2.00081450250148 -0.160388145475715
1.9993095014309 -0.159941937179983
1.99866231209214 -0.159741196187019
1.99711479820671 -0.159878967659592
1.99558829789709 -0.160351524419717
1.99547750739422 -0.161613307109145
1.99402607382009 -0.162543755108117
1.99036057342804 -0.162395532294997
1.99017926551622 -0.159916108361158
1.98807115808081 -0.159300689549628
1.98742784837743 -0.156703422048516
1.98593686430848 -0.15495283832092
1.98519847807224 -0.154512919708689
1.98439528122845 -0.153654160086889
1.98422612714573 -0.153488365237235
1.98136406434743 -0.153466441911461
1.97947932705675 -0.153979040809689
1.9789862843532 -0.154586844722481
1.97706275362404 -0.155228040844674
1.97696366161356 -0.155702956176001
1.97483884781815 -0.156903897505867
1.97430626651988 -0.158222188744066
1.97322095404291 -0.15935295303532
1.97212890190359 -0.160294718519644
1.97093077239849 -0.16020285064612
1.96963247085841 -0.159274330970324
1.96888256003709 -0.158933989686159
1.96764634190976 -0.158715961909167
1.96612269713715 -0.158659243075477
1.96463397641514 -0.15905550959919
1.96268887459843 -0.159289221379373
1.96250105497292 -0.160679556053425
1.9614405234446 -0.160970899542235
1.96081092563954 -0.160963865175383
1.95940330223109 -0.160024262307302
1.95921186279573 -0.15824223872467
1.95877535129262 -0.156684525138883
1.95672876155117 -0.155480549108304
1.9552119050508 -0.153559419954879
1.95411766494951 -0.15251410009013
1.95268618880662 -0.150713599714383
1.95125385561235 -0.149450692678447
1.9507162734306 -0.148573344074447
1.94977629320926 -0.148210470755793
1.94817806464025 -0.147987164131118
1.94669143873416 -0.147835507492333
1.94635244212589 -0.147816285729103
1.94503039025441 -0.147822200510667
1.94309832391477 -0.14788270955643
1.94275509594023 -0.148099783814477
1.94160071914309 -0.148264160471141
1.94066666161124 -0.148481186569465
1.93902196151804 -0.148738618987409
1.93856712544114 -0.14855722913438
1.93767672789782 -0.147806175347737
1.93582856187573 -0.14759623116097
1.93445060376691 -0.145964613003449
1.93431022882984 -0.145623057791561
1.93282559921856 -0.145211247141588
1.93126108178023 -0.14504595448304
1.9306651389354 -0.145298861847189
1.93016683521879 -0.146049450785329
1.92876293847537 -0.146400713036341
1.92702830977166 -0.148346723013761
1.92627330692197 -0.1506552019187
1.92466919259955 -0.152396879319119
1.92368570214369 -0.155440509733793
1.92220109675502 -0.156030305977511
1.92054269063009 -0.157296073434999
1.92050641898295 -0.155424658693719
1.91802706475261 -0.154229184483183
1.91687342138079 -0.152181154253672
1.91630778662817 -0.150550173222811
1.91477339760929 -0.150040689586431
1.91429831966231 -0.149499298461169
1.9135271178099 -0.149425927594267
1.91280036530682 -0.149870115082868
1.91051340067312 -0.149969585453249
1.90996155630528 -0.150425648425789
1.9086925008022 -0.150938468102699
1.90753343845764 -0.1506776510913
1.90713519150978 -0.149980763650645
1.9068717142391 -0.147913399018837
1.90538038586844 -0.147330470722814
1.90370913232254 -0.145694627218256
1.90224133157123 -0.144190780333091
1.90065888375047 -0.143644618271074
1.90011217145266 -0.142906886889321
1.89943886200247 -0.142523242521749
1.89858034034659 -0.142019645582277
1.89629780212388 -0.142033216752476
1.89565100274736 -0.142138661808763
1.89472304934801 -0.142414796153077
1.89405077198491 -0.142663901494984
1.89254049591415 -0.143060091616962
1.89102918274529 -0.142719466135093
1.8900165108644 -0.142335518870424
1.88923785248682 -0.141054158929921
1.88798470443458 -0.140769230061668
1.8850986416361 -0.140037280664045
1.88460342816826 -0.139802031793803
1.8835801327821 -0.139524236631755
1.88332184247027 -0.139502467911847
1.88271368975253 -0.139556546952942
1.88193159539799 -0.139715012713135
1.87970232571233 -0.139788208461893
1.87848288663533 -0.139817981028519
1.8774377010469 -0.139826335037632
1.87721769396658 -0.139866150847239
1.87689018290127 -0.139806048257743
1.87438601201957 -0.13975605438564
1.87412581939636 -0.139072219046679
1.87268994146345 -0.138211320900576
1.87109106249252 -0.136678701422675
1.87091555045043 -0.135902921778667
1.86973716385643 -0.135212850650019
1.86928695249899 -0.133358703910996
1.86659199640054 -0.132602328679946
1.86627788568358 -0.1324164842674
1.86524999751479 -0.132296942260633
1.86420653819362 -0.132319312725336
1.86370750883685 -0.132573999827441
1.86289633859252 -0.133469867155142
1.86241554172596 -0.13375940335293
1.86079299065685 -0.135875463509343
1.86015823681018 -0.136625822159238
1.85859711485923 -0.137280498249684
1.85734996701641 -0.138044278087453
1.85670397800554 -0.138277248892042
1.85518106553165 -0.138618481803598
1.85446023464588 -0.138329685390218
1.85248336175359 -0.138146561249269
1.85180947225555 -0.137413860821223
1.85105569392977 -0.136527214161758
1.85017836799571 -0.136470523923112
1.84851148593495 -0.136353125944332
1.84730204257521 -0.136042694604915
1.8466624215599 -0.136100660682585
1.8446096154607 -0.136170506558281
1.84401364833005 -0.13636423907802
1.84379828438665 -0.13658086552372
1.84312017965485 -0.136645841324537
1.84225270693038 -0.136648998594681
1.84075887485041 -0.136664548945993
1.83947726905082 -0.136625015382665
1.83917403332735 -0.136600754046311
1.83801264819653 -0.135970694436578
1.83719218970563 -0.134095388415626
1.83694348036768 -0.133331664323789
1.83443427296176 -0.133006197839695
1.83310145726828 -0.132677411939074
1.83269832074576 -0.131435272287036
1.8310613785777 -0.131008305306629
1.8305040701942 -0.130714687857206
1.82958780438477 -0.130636499241763
1.82873121321532 -0.130596898489729
1.82756986643706 -0.130629688018103
1.82736163093397 -0.130674456995808
1.8261872791783 -0.130714778407886
1.82414433577929 -0.130767276567676
1.82314271272742 -0.130867397283789
1.82187808997614 -0.130971823778204
1.82123833378062 -0.131150316410383
1.82032417692985 -0.131242023072964
1.81950693812386 -0.131022339544717
1.81807551787409 -0.130140233768294
1.81684976831787 -0.129708591228749
1.8158679745804 -0.129404443444414
1.81506574442127 -0.12916739062741
1.81389872833602 -0.128736413925822
1.81291835174249 -0.128512266302377
1.81194184494045 -0.12851332950596
1.81128238373088 -0.128732088599925
1.81075980445349 -0.128913095331315
1.80870612405222 -0.128992025480977
1.80804393465444 -0.129936211926581
1.80718321188899 -0.130108009176049
1.80664749117093 -0.130187964543922
1.8045703608743 -0.130208354026627
1.80383581959152 -0.129837971363433
1.8034437889203 -0.12957668861447
1.80291485806491 -0.129404626387577
1.8003652486307 -0.129244057537185
1.79950622874075 -0.129239481422656
1.7982992088607 -0.129165049053384
1.7972465583436 -0.128816817558159
1.79675518246346 -0.126765578410584
1.79578892410039 -0.125843290258841
1.79499285101674 -0.124749648517255
1.79323660967455 -0.124493062496468
1.7921375709216 -0.123994175081283
1.79098616787407 -0.123799074480641
1.79005940974783 -0.123402256336958
1.7899713836577 -0.123266196814073
1.78954336770061 -0.123186770181872
1.78796160792409 -0.122951333996299
1.78713239965232 -0.122765595342455
1.78587816755401 -0.122662962375308
1.78514232057284 -0.122572380114807
1.78373537645058 -0.122546353391017
1.78245336180739 -0.12256625917998
1.78156229276782 -0.12267139435931
1.78124842519261 -0.122749139082907
1.77974207967637 -0.122779115342099
1.77955160362671 -0.122798772879028
1.77843978661406 -0.122784557637712
1.77660208008004 -0.122618211602057
1.77595954590272 -0.122525761778849
1.77569840965345 -0.122475683443311
1.77469550909794 -0.122503080934225
1.77283645781603 -0.122819164114565
1.77227500277973 -0.122937676468282
1.76907483658237 -0.123190207251801
1.76878327215377 -0.123661607201836
1.76799818796953 -0.124552381384654
1.76778204891706 -0.124820604985099
1.76611850820917 -0.124810893405832
1.76572149786677 -0.124304474589008
1.76514431254845 -0.123831872474646
1.76426083028727 -0.123127023139125
1.7636084926967 -0.122508815693969
1.76236732127102 -0.121414028063454
1.76178133819874 -0.120900818985723
1.76055539383704 -0.119984316502733
1.7601849988726 -0.119662945300296
1.75887293725598 -0.119320996408885
1.75787658023376 -0.118645297417929
1.75767649794705 -0.118524013151161
1.75646236582971 -0.118444402644644
1.75430300143237 -0.11847209360422
1.75404752133797 -0.118514670127304
1.7530751495179 -0.118886500904413
1.75173273013875 -0.118969740221332
1.7505727670891 -0.119241387390693
1.75014449385939 -0.11927710487205
1.7493968658555 -0.118995963686555
1.74758350140864 -0.118898853691325
1.74704701660782 -0.11856600700938
1.74625765094345 -0.118094204029369
1.74557613499698 -0.117983129473848
1.74465544499658 -0.117772586417275
1.74423913434049 -0.117492330285639
1.74269831841912 -0.117387251995695
1.74156599689841 -0.117329398850724
1.7405344586371 -0.11734965350793
1.73944243364684 -0.11743958125491
1.73887604262579 -0.117484052179974
1.73828955742626 -0.117567832958673
1.73609590912826 -0.117643709610097
1.73574995086704 -0.117580959146719
1.73469453812585 -0.11737731341
1.73361159127597 -0.116923187832114
1.73198295255081 -0.116879857553185
1.73077991912102 -0.116510406060155
1.73068019072376 -0.116120230486515
1.72942203093072 -0.115994824043264
1.72901193280503 -0.115872169213396
1.72860217040446 -0.115923696730972
1.72803383682698 -0.116177997614339
1.72688679571234 -0.116321631495401
1.72607348351233 -0.116650000751641
1.72429074278697 -0.117348509398989
1.72251729554625 -0.117932173394045
1.72217192177683 -0.1186906751089
1.7219019203779 -0.11868540711823
1.72052311003906 -0.11825016149505
1.71911913536166 -0.118055353712597
1.71862636957923 -0.117056615821147
1.71816292411591 -0.115469969704422
1.71663192393604 -0.114131742428688
1.71622582595534 -0.113666443154055
1.71454591560492 -0.11308679874896
1.71316842060807 -0.112029415023771
1.71241659820744 -0.111747551917872
1.71168692267537 -0.111377020858597
1.71090057976802 -0.111003000285846
1.71027993887572 -0.110857027577559
1.70809292722477 -0.110851574865207
1.70674060712609 -0.110888922225731
1.70654739758147 -0.111014118109105
1.70554268575327 -0.111341175230766
1.70437866000666 -0.111551528557
1.70400785673089 -0.111623125340816
1.70297070457322 -0.111808049281
1.70273603491927 -0.112006398564814
1.70089629924172 -0.11208615374486
1.70050428816831 -0.1120600729934
1.70002042202428 -0.111850110824558
1.69945821400725 -0.111326160601736
1.69883796860311 -0.111206251173734
1.6979747558432 -0.111197135291657
1.69655440691845 -0.111203790893915
1.69571711206434 -0.111365323371079
1.69488318526757 -0.11150650184018
1.69265969897919 -0.111801316742073
1.69255900577847 -0.112647069860282
1.69090202741083 -0.113020016934347
1.68984300411196 -0.11302621422133
1.68970040655376 -0.112714707039991
1.68869125692385 -0.112090268570496
1.68783705496959 -0.111551296009328
1.68737810386176 -0.111146767894193
1.68562912523709 -0.110989425140553
1.68485503082758 -0.110798703649882
1.68393547027579 -0.110592779006035
1.68296463329923 -0.110461855600744
1.68058805209623 -0.110353924478128
1.68006293726569 -0.11001277237679
1.67945637359519 -0.10992493640545
1.67827614305828 -0.109822070684057
1.67796239192632 -0.109751462179952
1.67672495296102 -0.109640912782767
1.67495288249477 -0.109480196416841
1.67448420353236 -0.108658461669316
1.67409564379798 -0.108429755195865
1.67291513166179 -0.108063141739215
1.67162401223252 -0.107961640374437
1.67049846889144 -0.107438621505926
1.66956818207753 -0.107137360539228
1.66891917032232 -0.106912161093697
1.66872246041029 -0.106647450986148
1.66656537720317 -0.106356440242104
1.66622309119653 -0.106141452529769
1.66387972849141 -0.106109803051694
1.66341170205772 -0.106082343337533
1.66179683731593 -0.105827940490779
1.66159883913876 -0.105446709869158
1.66060317766493 -0.105187015622647
1.65950882297663 -0.105049392251813
1.65853880233826 -0.104445598786021
1.65682384940814 -0.10425959096651
1.65653179662084 -0.104203234084312
1.65586667932174 -0.103991903821836
1.6553920196414 -0.103943628935586
1.65433320718829 -0.103940465002434
1.65304212748694 -0.103972987991755
1.65262082693344 -0.104080552250894
1.65174514146541 -0.104196553133137
1.65103652428316 -0.10439330586789
1.65016241346485 -0.104437014543369
1.64948796261033 -0.104574443456797
1.64741826769744 -0.104836870273628
1.64702224765562 -0.105023936785733
1.64575602419958 -0.105279797913523
1.64550041293032 -0.10590726160828
1.64500661617211 -0.106073237504482
1.64417510565974 -0.106136791193434
1.64260472075158 -0.106110961026479
1.64208551506077 -0.105864308651786
1.64133875957803 -0.105836054497774
1.64105701639187 -0.105570910828108
1.64066735451265 -0.105085144361151
1.63882858390034 -0.104867930339623
1.63840503843774 -0.10463946936411
1.63753753656237 -0.104523150915548
1.63670790156557 -0.104463658525677
1.63425348960934 -0.104544898178531
1.63345644047366 -0.104686717101549
1.63251767477759 -0.104817736025751
1.63230979913501 -0.104936088400373
1.63158951983759 -0.105591147448538
1.62932245240576 -0.105942582295517
1.62912234064727 -0.106019516477201
1.62865624663153 -0.105655822252514
1.62810981746098 -0.105268722769579
1.62676453608557 -0.104973678373969
1.6260591992236 -0.104453807863183
1.62480185167804 -0.10419638999219
1.62354256699409 -0.103954105155147
1.6217565543068 -0.10353559486676
1.62126380973965 -0.103222017828237
1.62078212177097 -0.102926560374782
1.62055100227614 -0.102704105808611
1.61952026669634 -0.102527904795996
1.61849710390034 -0.10243956395979
1.61719634445949 -0.102436178545194
1.61647296274453 -0.10243458677826
1.61596867118746 -0.102497272400936
1.61487944958726 -0.102570976220325
1.6135605894589 -0.102611258509423
1.61292334320846 -0.102590219830789
1.6123633818976 -0.10258168521886
1.61158746643218 -0.102567464905627
1.61023170878472 -0.102562131655834
1.60964874554567 -0.102592873241892
1.60866441340695 -0.102607717595626
1.60793256370978 -0.102726716631489
1.60759292829071 -0.102802249053219
1.60605946994168 -0.102885692925215
1.60576861242117 -0.103025093190615
1.60386900950915 -0.103123686464677
1.60350503406572 -0.103364326170396
1.60223504372493 -0.103404452839877
1.60141540638016 -0.103407332359346
1.6004458161554 -0.103337298374792
1.59844799024008 -0.103117402644449
1.59797067615492 -0.102841844125203
1.5969895370086 -0.102612444712257
1.59577081967413 -0.102348912053275
1.59570940760228 -0.101945313152435
1.59463801369004 -0.101512883968002
1.59377120977898 -0.101310992748518
1.59178625816809 -0.100313141269938
1.59166423736444 -0.0998570785978697
1.59080330825474 -0.0995120136603031
1.58990712398268 -0.0992887617576009
1.5890729275613 -0.0988177915210447
1.58872109971559 -0.0986265429036216
1.58766445465267 -0.0985471442447314
1.58665997851795 -0.0984594452181851
1.58568967106295 -0.0984767530850648
1.58499498097507 -0.0985211460104515
1.5839759477514 -0.0985786877000951
1.58267784400956 -0.0988599510055567
1.58227867434345 -0.0989422480862172
1.5814243713705 -0.0990090234978469
1.58109049422412 -0.09908264309987
1.57931064517485 -0.0991091954249372
1.57803974214602 -0.0991134453799206
1.57767448172595 -0.099047628855691
1.5766265051632 -0.0990158200106835
1.57589082390808 -0.0988280936747356
1.57479385459765 -0.0983499058861923
1.57383569582837 -0.0977123007356252
1.5734752364521 -0.0973466835772833
1.57268560777657 -0.0964090405290574
1.57176271206658 -0.0957089482829507
1.57073248028891 -0.0951368831956626
1.56991542033532 -0.0950074105917237
1.56892941381152 -0.0945917303431597
1.56863484843884 -0.0943383577914067
1.5673896125942 -0.0936917416020352
1.56592782032986 -0.0934314629109174
1.56576621593391 -0.0929721427264347
1.56481006065671 -0.0927634391400647
1.5644461936708 -0.0925004169653556
1.56313585084609 -0.092490110365407
1.56134006529557 -0.0924500829391636
1.56123867319964 -0.0924718238735261
1.56066832494847 -0.0925551659040812
1.5597369241196 -0.0929029906093982
1.55899722568187 -0.093037344898821
1.55748497154484 -0.0933480373459876
1.5565896998999 -0.0934890618121305
1.55643603424039 -0.0938851515747873
1.55463104075629 -0.0945874283325806
1.55445458394832 -0.0947167966175733
1.55396880251075 -0.0947242272545756
1.55262419722129 -0.0946459516265682
1.55195365487439 -0.0945804115078266
1.55030126048815 -0.094490369784481
1.54972562104978 -0.0944228313480381
1.54960182503675 -0.094332139567579
1.54825666179362 -0.0941706371565604
1.54744753595168 -0.0941250166424086
1.5461681672569 -0.0941108586980671
1.54551515930848 -0.0941238337075153
1.54386428032021 -0.0941554053454288
1.5427592004218 -0.0943052237210533
1.5421580424807 -0.0944210146279975
1.54000229677543 -0.0944942971257193
1.53949387655284 -0.0945825046191823
1.53875863838363 -0.0946257491621594
1.53829262738816 -0.0943185454832119
1.53803608653374 -0.0939697312703321
1.53749195305931 -0.0937236474428584
1.536390791974 -0.0935954004307659
1.53488369683521 -0.0931229265925109
1.53400036685981 -0.0929578686155134
1.53358377034947 -0.092669023364991
1.53332641210251 -0.0924384154983073
1.5326202886664 -0.0922925813682278
1.53251340589369 -0.092021237196504
1.53052789751497 -0.0919951479203269
1.52964298263285 -0.0919046575637012
1.52893505663367 -0.0919001019157185
1.52823455002638 -0.0915419220234837
1.527731666633 -0.0914223022262295
1.52700115098154 -0.0913354746733647
1.5254584590239 -0.0912972502042814
1.52481712132768 -0.0911538541082313
1.52364442445684 -0.0911316172860291
1.52284493964584 -0.0910964884412624
1.52222679765466 -0.0910826961801699
1.52158195691895 -0.0910428991284538
1.520510779598 -0.0909456748721098
1.51890001683517 -0.090824983904148
1.51794241155363 -0.0905590043848337
1.51684834460758 -0.0904766434119157
1.51611688873688 -0.0903212742290717
1.51546130597613 -0.090254912214775
1.51396458110438 -0.0902106724303812
1.51377178860811 -0.0901979966475877
1.51237876419422 -0.0901991274376467
1.51157972970799 -0.090227444166209
1.51051549860615 -0.090250620840827
1.51007767081927 -0.0902394800166457
1.50967523585664 -0.0901913653183495
1.50778575893106 -0.0901022363127312
1.50738783961992 -0.0899900785120897
1.50606494067207 -0.0897969092757451
1.50553888931273 -0.0896859827513708
1.50495390757725 -0.0895959665421044
1.50296542637049 -0.0894513894137123
1.50260354735985 -0.0893608356743262
1.5023148368812 -0.089344668546166
1.50087516838955 -0.0890794803032905
1.50024308883865 -0.0886515655816859
1.49896006106114 -0.088311469449078
1.49832737960052 -0.0880497350291221
1.49785901170315 -0.0877044823992334
1.4972185226042 -0.0874852710160393
1.49572849591076 -0.0874013463836261
1.4951559032264 -0.0873379020131072
1.49401302915541 -0.0872446723711486
1.49376664299998 -0.0872436143010328
1.49202975721827 -0.0872518089205358
1.49165944055419 -0.0873971391042098
1.49085849642475 -0.0874163212059199
1.4907753419683 -0.0874981817408319
1.48953279996395 -0.08752867339399
1.48900947122993 -0.087511697960081
1.48802924752968 -0.0874665708431365
1.48747971794601 -0.0873712171450688
1.4865126498942 -0.0872699021251185
1.4857709844898 -0.0871438069634936
1.48545501430426 -0.0869810295792757
1.484598401144 -0.0868331867581534
1.48309348812933 -0.0866666902793658
1.48268407825251 -0.0866402406615106
1.48206785229301 -0.0864972419339148
1.48164369032593 -0.0863970376458349
1.48068074050438 -0.0863539133628583
1.47931935689114 -0.0862681285200867
1.47843493524372 -0.0861717668300791
1.47799207537215 -0.0858903240073408
1.47735893520414 -0.0857478732445473
1.47645328480595 -0.0856439949777028
1.47567760646304 -0.0854610682947195
1.47499657929732 -0.0853914839119177
1.47354339142384 -0.0853752840291895
1.47188377294074 -0.0854241754048456
1.47173466515016 -0.0854470304937498
1.47093751993159 -0.0855849390021334
1.47081145777634 -0.0856985076560562
1.46887640422217 -0.08597315838582
1.46824556264525 -0.0862896074254821
1.46731245800758 -0.0864491540788965
1.46623770287851 -0.0867343422376218
1.4657857445675 -0.0868399374787878
1.46508885628626 -0.0868176579411581
1.46424104722605 -0.0867057328228516
1.46355049169228 -0.086595469833852
1.46224775735122 -0.0862511906307565
1.46143203012038 -0.0860465691474406
1.46092257751581 -0.0853864792718338
1.45964858245214 -0.0851994399632126
1.45850460916105 -0.0850160849772916
1.45831838379505 -0.0848669870163952
1.45679572629672 -0.084632933983455
1.45606480496263 -0.0842919694211148
1.45523787493073 -0.0841319564298735
1.45414629465163 -0.0840378210455631
1.45313514184973 -0.0837569609293486
1.45263991926196 -0.0837080078384025
1.45206751009523 -0.0836688263208641
1.45092994896595 -0.0836432329392035
1.45027088096066 -0.0836441960550399
1.44893377716589 -0.0836810474815489
1.44861576692676 -0.08372426318595
1.44676341455399 -0.0837608706022678
1.44522648395899 -0.0838535079119566
1.44478165748847 -0.0838729951491337
1.44374437558246 -0.0838498216683939
1.44257544069522 -0.0837991950408408
1.442247576658 -0.083769245705187
1.44158605877804 -0.0837605201536557
1.44122928471622 -0.083753320840145
1.43939905181771 -0.0837602627200326
1.43859891528607 -0.0838490056976638
1.43831350419296 -0.0838838060629693
1.43797851106075 -0.0839262236457926
1.43735673698224 -0.0840038272344534
1.43599594426758 -0.0840153010557326
1.43557485580128 -0.083989006864654
1.43467378063767 -0.083716235422905
1.43373787897404 -0.0835491454140706
1.43305167856542 -0.0832550008431593
1.43150699356107 -0.0828463247698242
1.43137418058167 -0.0828150569810498
1.43082940011681 -0.0826646406885391
1.42929351493588 -0.082349928151531
1.42910264420635 -0.0820096168171409
1.42785708089471 -0.0819190057772496
1.42719882802865 -0.0816802090446708
1.42594132446568 -0.0816083608706997
1.4251477121593 -0.0812957233176719
1.42427568306977 -0.0812460159487367
1.42306985096907 -0.0812024334845589
1.42300241347322 -0.0812057726193073
1.42173013947843 -0.0812104226677304
1.42115863428711 -0.0812335472052261
1.41988853150017 -0.0813850901110223
1.41886543399831 -0.0814687195228543
1.4186494210922 -0.0816051751534669
1.41803958298727 -0.081716743097796
1.41660077794914 -0.0817272066115548
1.41619441736203 -0.0816813065024546
1.41471172452295 -0.0816281988568276
1.41416576028407 -0.0815927443741693
1.41163228510824 -0.0815500484614038
1.4110403257577 -0.0815162121837399
1.41036637103642 -0.0815087658675677
1.41018934104791 -0.0815198555457275
1.40954748400942 -0.0815539789050223
1.40858525184963 -0.0815603586674358
1.40742679078892 -0.0816159188021179
1.40686493929084 -0.0816290889066418
1.40612534208363 -0.0816068306021698
1.405455588625 -0.0815579653865902
1.4042796300918 -0.0814455985863897
1.40383190963278 -0.0813995657230267
1.40277854593912 -0.0810833641519222
1.40204420100059 -0.081013541969593
1.40160228217336 -0.0808046723273322
1.40093399707841 -0.0806384532704375
1.39955903004053 -0.0806142764301654
1.39839281306174 -0.0805726149930841
1.39784631009586 -0.0804346798170097
1.39621164395237 -0.0803350051379105
1.39515259562208 -0.0802608992206921
1.3943083720552 -0.0801627677211834
1.39326169631966 -0.0801002685985401
1.39309793841531 -0.080034503599334
1.39209991630781 -0.0800006987581824
1.39184290883646 -0.0799687717778702
1.39095304346094 -0.0799634242323878
1.39012704597003 -0.0799687488722476
1.38967166804488 -0.0799913967566044
1.38818731215328 -0.0800045707476364
1.38768420057394 -0.0800105647026687
1.38601030963965 -0.0799893128914295
1.38575012423754 -0.0799136453089009
1.38474143358758 -0.079768302340673
1.38385515380571 -0.0796043890915151
1.38316632303898 -0.0794852050098033
1.38203672616753 -0.079415434366987
1.38164981643562 -0.0791281107645257
1.38120474275598 -0.0790434330295746
1.37942129918705 -0.0789879564003557
1.37934651043134 -0.0789524498593481
1.37882097185619 -0.0788250191301309
1.37804432169432 -0.0785427184539448
1.37666086373205 -0.0782161287817478
1.37648439117665 -0.0781098746681215
1.37621169353908 -0.0777232171447686
1.37441623198727 -0.0773733915146272
1.37406856254487 -0.0772295591596146
1.37238268956998 -0.0770575039190754
1.37208477615684 -0.0769365549279455
1.3713253863663 -0.0768448365892359
1.37109781686605 -0.0768311385347958
1.37039806483915 -0.0767109754174954
1.36990116096593 -0.0766246975546326
1.36819698935204 -0.0765994546927313
1.36714058941922 -0.0765255737421774
1.36633121412995 -0.0765227227996822
1.36616254813571 -0.0765117347713798
1.36527778805868 -0.076505924571731
1.36430321705188 -0.0765169517159816
1.3629476125593 -0.0765213000953481
1.36161173581987 -0.0765768284776136
1.36116616609047 -0.0766190749988058
1.36049984913918 -0.0766349851593476
1.35975347116027 -0.0766920631595898
1.3589920999695 -0.0766987089403676
1.35805937130961 -0.0767177975830279
1.35770638395959 -0.0767164236886995
1.35657426442859 -0.0766714959284504
1.35596039693595 -0.0766162554084565
1.35436267229174 -0.0765512266417711
1.35359213360183 -0.0765125771409487
1.35316185827858 -0.0764965717596086
1.3529609700895 -0.0763794808882955
1.3505809829082 -0.0763125471597801
1.34976599242247 -0.0762654255555083
1.34929442953041 -0.0762166179863746
1.34858493350818 -0.0761696676551682
1.34790034986172 -0.0761232697154657
1.34703030559972 -0.0759749567452801
1.3462400874829 -0.0758163798388402
1.34544062104668 -0.0756853068225922
1.34460758527722 -0.075576663810768
1.34424142936674 -0.0755337608443864
1.34383606047542 -0.0754807520393669
1.34328642997045 -0.0754800494874669
1.34242049747499 -0.0754973015325108
1.34121920327987 -0.0755738911931261
1.33940445971368 -0.0756603687281702
1.33912203618101 -0.0758830357100827
1.33883608457951 -0.0760029333137193
1.33795904428954 -0.0761729218326852
1.33743667027422 -0.0763997714326058
1.3367451523555 -0.0766775142013545
1.33602050271942 -0.0769121867060134
1.33391856004554 -0.0769369511578763
1.33331789254819 -0.0769143415064576
1.33324186719273 -0.076791707407188
1.33242366618248 -0.0764852344404082
1.33141358956632 -0.0764350602199074
1.33064953239163 -0.0754101504884365
1.33012250396607 -0.0748757518710919
1.32891805848426 -0.0741837200189963
1.32847000039369 -0.0736412731575056
1.32756482154751 -0.0732976652675277
1.32630131551277 -0.0727311833943509
1.32610722087396 -0.0726987342217611
1.32431275004914 -0.072233265156386
1.32336409302378 -0.0720147634514779
1.3230137724243 -0.0717407676860619
1.32252254073661 -0.071719458355884
1.32164016366344 -0.0715600354252614
1.32036390552853 -0.0714986192293765
1.31883549860882 -0.0714346475721939
1.31827877476963 -0.071279627337236
1.31765249782622 -0.0712056338003841
1.31703991255286 -0.0711366671083872
1.31639851017434 -0.0709938154855404
1.31546834098065 -0.0709039484930508
1.31480309754806 -0.0707539439274306
1.31426512837116 -0.0706196206325538
1.31278568079464 -0.0704737134621056
1.31195475372969 -0.0703843497562932
1.31144186464633 -0.0703532346505343
1.31092989820621 -0.0701545634879515
1.30909836189555 -0.0700178005233708
1.30856783370138 -0.0699074053561067
1.30764959889614 -0.069859140919181
1.30686368827403 -0.0698163195173132
1.3064470156276 -0.0697848701943619
1.30571156173013 -0.0698063401370461
1.3049874802245 -0.069825308897404
1.30411623130981 -0.0698950572588983
1.30324150399454 -0.0699507179788557
1.30266060892487 -0.0700448812839828
1.30209649846982 -0.0702698757057375
1.30096070760449 -0.0705548508286776
1.30043907749008 -0.0706750044848051
1.29923687723579 -0.0709343825072134
1.29856246694991 -0.0710602581328721
1.29705003612119 -0.071452023464322
1.29704385786141 -0.0717202824250089
1.29637275353183 -0.0718982280441081
1.29508234065497 -0.0720403715872646
1.29473256702557 -0.0721326360157319
1.29387372680911 -0.0723085364979303
1.2932845140794 -0.0723225157648963
1.29215193200947 -0.0723067498812241
1.29210614315607 -0.0722860622009843
1.29033453200422 -0.0722743761198657
1.28936456967093 -0.072254779027485
1.28917009542143 -0.0722313369395687
1.28805421067765 -0.0721465554062422
1.28717686455542 -0.0718516939014863
1.28631373812844 -0.0717346631871549
1.28596062108185 -0.07155107443596
1.28520188143157 -0.0714959117664376
1.28466980677494 -0.0711342472076502
1.28375543569659 -0.0709634979925204
1.2832557963653 -0.0708588704676017
1.28246393529873 -0.0708025159139866
1.28057455438524 -0.0706683317176915
1.27991138676673 -0.0705560301122337
1.27958892000392 -0.0703084189278426
1.27740647212626 -0.070237375550909
1.27693521939257 -0.0700287972250164
1.27646040088234 -0.0698570417676795
1.27488950875551 -0.0697599603772006
1.27474418304689 -0.0692364208145185
1.27378036692418 -0.0691486422799168
1.27347358046056 -0.0690085105013351
1.27226308040098 -0.068773451438874
1.27166592974005 -0.0685648017463925
1.27113142140709 -0.0685394639261684
1.26982228235909 -0.0684197526761511
1.26965333864714 -0.0683813667053524
1.26912877470136 -0.0683249393172109
1.26692835459517 -0.0683238206721704
1.26639511860511 -0.0683717273798617
1.2656903415728 -0.0683728548577274
1.26563491414392 -0.0684423141568097
1.26380994642741 -0.0685001571603528
1.2636857187298 -0.0686316309302029
1.26316025799127 -0.0687259002361129
1.26143360820912 -0.0687937602664736
1.26055858471267 -0.0688506701278301
1.26007823558292 -0.0688949622550482
1.25989447113008 -0.0689034003673798
1.2595244099047 -0.0689375106945095
1.25884930804246 -0.06894105017055
1.25759650302951 -0.0689418763088334
1.25697719957811 -0.0689433020420008
1.25680759375043 -0.0689457553008684
1.25518120102906 -0.0689552377235313
1.25416544136725 -0.0689935905350999
1.25360849910767 -0.0690089669199309
1.25271032974636 -0.0690692012495321
1.25204935333482 -0.069093623617965
1.25142837766373 -0.0691183958074049
1.25073780732015 -0.069167976596114
1.24921159513509 -0.0692434249845119
1.24910585808107 -0.0692766496595606
1.2479156234109 -0.0692809113066243
1.2468040465561 -0.0692792962353127
1.24608573231415 -0.0692597373384123
1.24517792654266 -0.0692061283358674
1.24419177325632 -0.0691786062433815
1.24351255634897 -0.0689639117422386
1.24313296931975 -0.0687960175335117
1.24261646447405 -0.0687622638135971
1.24115188682939 -0.0685450407814941
1.2409077437185 -0.0684884592496864
1.23863287873263 -0.0683399997036567
1.2369803812327 -0.068233488735256
1.23669288849726 -0.0681469693882137
1.23633459715988 -0.0680308593213939
1.23554778639197 -0.0679546384324426
1.23457209913486 -0.0678355094690293
1.23443811020915 -0.0676901982243881
1.23375529232081 -0.067579874857804
1.23262676192859 -0.0675368626217713
1.23254698107955 -0.06752929183914
1.23153116713334 -0.0674127434037673
1.23080689784572 -0.067212140693663
1.23000704911172 -0.0671908265334112
1.22934136151969 -0.0671250182872825
1.22834710222663 -0.0670833196708725
1.22752254185171 -0.0670419647630484
1.22656458092869 -0.0669508604937969
1.22609219802805 -0.0668522596677578
1.22538886900156 -0.066753605332805
1.22524917110792 -0.066692747713543
1.22449420673034 -0.0665674575437799
1.22329250472647 -0.0664911089747271
1.22281130518787 -0.0664309852829037
1.22113933051853 -0.0663568093092519
1.2207565702859 -0.0663216032078202
1.21969160397236 -0.0662824196915875
1.21853605291342 -0.0662735191012764
1.21770376441539 -0.0662204762320204
1.2166521601076 -0.0661696169955103
1.21618137096791 -0.0661639130514392
1.21544452898237 -0.0661050451157915
1.21528547616167 -0.0660047344626367
1.21402497565859 -0.0659973808095738
1.21304221086046 -0.0658897668399069
1.21225800956406 -0.0658006989263265
1.21182549460642 -0.0657176321269776
1.2099708202622 -0.0654561551025008
1.20958193884638 -0.0652045092011826
1.20909289385303 -0.0649569201241521
1.20789974413387 -0.0648358562351063
1.20673704831018 -0.0646523719803252
1.20658772587067 -0.0645480519660157
1.2060505609098 -0.064407356402539
1.20494020700731 -0.0643016322443671
1.20428007203754 -0.0642531382415081
1.20360505539102 -0.0642123752684781
1.20279590087428 -0.0641870934243587
1.20237340117162 -0.0641887282616242
1.20112496670577 -0.0642242008917066
1.20086119411421 -0.0642441154177685
1.19995214607866 -0.0642628108540303
1.19938001708888 -0.0642972452471292
1.19877975215418 -0.0643723381738703
1.19762229745158 -0.0643676957625726
1.19601178821052 -0.0643491657999695
1.19538154245642 -0.06434407630704
1.19461454441842 -0.0642888959080795
1.19346534738951 -0.0642555237776927
1.19306834776767 -0.0642249418371352
1.19274241307989 -0.0641431162558672
1.19115404159082 -0.0640620648901898
1.19060353618245 -0.0639718012056336
1.18987185517291 -0.063943685868624
1.18912372883148 -0.0639112655338146
1.18867737074509 -0.063903584803829
1.18792929480209 -0.0638622151982591
1.18748527124133 -0.0638554128552816
1.18677177330305 -0.0638463877118124
1.18615979883143 -0.063839993341253
1.18569803479619 -0.0638376404956224
1.1838389270208 -0.063809792562949
1.18271555405536 -0.0637959077250951
1.18155338459626 -0.0637864440536215
1.18146192406518 -0.0637258845778081
1.18067657261996 -0.0635921131805305
1.17837118243023 -0.0635763384787543
1.17776524763145 -0.0635135599507436
1.17759600254141 -0.0633985021121743
1.17743929723455 -0.0632872675172622
1.17623503568228 -0.0632359713535642
1.17508590524166 -0.0628865433432011
1.17407571035962 -0.0628236301750027
1.17383317701628 -0.0627421448921046
1.17332794333865 -0.0627094866786416
1.17275178077676 -0.0626499758114869
1.17130264343227 -0.0626164864572571
1.16979688989746 -0.0625455639827564
1.16909206764555 -0.0625291261268102
1.16805268538864 -0.0625011904763224
1.16757497391438 -0.0624825699050366
1.16690638574029 -0.0624433670575862
1.16592883589097 -0.0624328802149639
1.16548188261398 -0.0624195354790493
1.16465782831944 -0.0624151803322032
1.16424422657911 -0.0624062302608622
1.16360599446053 -0.062404069673361
1.16287235523786 -0.062397597314053
1.16169237949723 -0.0623833562872698
1.16052642754002 -0.0623521803873968
1.15988280575223 -0.0622831159485111
1.15951401794378 -0.0622371181879804
1.15881560849156 -0.0620059532391586
1.15765831273149 -0.0619263477769423
1.1569743074301 -0.0618054404445516
1.15646562853669 -0.0616721359936178
1.155816305379 -0.0613246644390092
1.15442550440601 -0.0612562054635028
1.15407530165938 -0.0611357256847629
1.15298773829538 -0.0609511038753677
1.15176253455276 -0.0608263094332143
1.15125491224794 -0.0607957201111716
1.15049082837339 -0.0607053193309552
1.14991412986224 -0.0605661790652633
1.14941348258732 -0.0604488613129083
1.14900401386516 -0.0603927650027948
1.14827544691621 -0.0603426357260396
1.14611551591308 -0.0603324083575119
1.14588723679871 -0.0603207601071668
1.14563391162418 -0.0603286736948338
1.14504760802934 -0.0603356777150808
1.14307639863045 -0.0603780189285181
1.14289375741598 -0.0604771252171911
1.14238129585155 -0.060507487186327
1.14018475132334 -0.0605458648615627
1.13986638704872 -0.0606289202957447
1.1389018223764 -0.0606511114355302
1.13851036038124 -0.0607408325816547
1.13743306467559 -0.0607627699623007
1.13675124200715 -0.0607734978943685
1.13571997526442 -0.0607851420001137
1.1352312781574 -0.0607995712962205
1.1342165648552 -0.0608127556876921
1.13368176169139 -0.0608273092869747
1.13315710800471 -0.0608559332341059
1.13227510282814 -0.0608978411553395
1.13128481950873 -0.0609608760834144
1.13027007736082 -0.0609832362720133
1.12861734509883 -0.0609817711163394
1.12843130939919 -0.060852062781242
1.12767728717252 -0.0604906625696871
1.12732151991681 -0.0603746776746953
1.12642592400137 -0.0601986899308072
1.12565873226084 -0.0600758533455056
1.12542591023254 -0.0598920579205546
1.12422622502475 -0.0597486621452561
1.12381887435901 -0.0596652870950188
1.12357215468966 -0.0595230264546183
1.1213316060462 -0.0593734968043848
1.12112920606869 -0.0591882269399618
1.12072641160329 -0.0590543638163246
1.12026196366251 -0.0590159562696569
1.11939783502749 -0.0587380002974557
1.1180382632449 -0.0586675207565577
1.11749930280257 -0.058457940068751
1.11708794952696 -0.058333523131256
1.11628628703101 -0.0582544116702171
1.1155454434597 -0.0581432758722903
1.11427053405141 -0.058073836061513
1.11338304456647 -0.0578832806708718
1.11262431932782 -0.0578608054576867
1.11216912332246 -0.0578149085724116
1.11145383190094 -0.0577035791224005
1.11055704257146 -0.0576922951500194
1.11014919939926 -0.0576428200517768
1.10946245505214 -0.0576116714050277
1.10942364567687 -0.0575888734678835
1.1074375376971 -0.0575802818339192
1.10719825812251 -0.0575820664543247
1.10553782012133 -0.0575848246971967
1.10498039530575 -0.0576114517105261
1.10338296675345 -0.0576190251410481
1.10330851315058 -0.0576612297623608
1.10239455410308 -0.0577089338499377
1.10190774712846 -0.0577580024642695
1.1017943107194 -0.0577895547481135
1.10051014112991 -0.0578524183974108
1.09936737510205 -0.0578916104615491
1.09920592698632 -0.0579164385129142
1.09801356603223 -0.0579780096831777
1.09738704129113 -0.0580508447730947
1.09665491219113 -0.0580582170824632
1.09532906451171 -0.0580676859193925
1.09380480824893 -0.0580926231440778
1.09369180343662 -0.0580696962887471
1.09228374194656 -0.0580455810150376
1.0921291392321 -0.0580225198982948
1.09133386650634 -0.0579728397413566
1.09059717724049 -0.0579477442690598
1.08961801836424 -0.0579223653018121
1.08911833964683 -0.0579178534387514
1.08855507870469 -0.057911357235315
1.08781504863432 -0.0579166712319697
1.08716887106963 -0.0579225307077507
1.086084213201 -0.0579350917363326
1.08603227532852 -0.0579387851376318
1.08467611799715 -0.0579341796789282
1.08433102223386 -0.0579035416319581
1.08367098058706 -0.0578275126476559
1.0818735867139 -0.0577424512031464
1.08128666952228 -0.0576661903981571
1.07991048642641 -0.0572765443064391
1.07972823589461 -0.0571553486259996
1.07869055293043 -0.0569596936030257
1.07831691133465 -0.0569444883957032
1.07777248851176 -0.056690946490323
1.07681996473924 -0.0566340705741608
1.07668138061736 -0.0564375707046434
1.07525149920481 -0.056192087668706
1.07399764509862 -0.0560172291800236
1.07331176960965 -0.0558950610072314
1.07300803965351 -0.0557107716272197
1.07265112145444 -0.0556639130726053
1.07121409649496 -0.0555818147083878
1.07089746132362 -0.0555349009473693
1.06961128466917 -0.0554782913099175
1.06827798834045 -0.0553365327779828
1.06771330471378 -0.0552779426294508
1.06760148086363 -0.0551923972413773
1.06595338745854 -0.0550624906935731
1.0657811495677 -0.0549764167400493
1.06517234629621 -0.0548772270673033
1.06494608501567 -0.054760788690357
1.06390798478075 -0.05467949855293
1.06324217257155 -0.0546575469349876
1.06238458073086 -0.0546403247135564
1.06211860809941 -0.0546315388002466
1.06131763010264 -0.0546137543486723
1.05953869962681 -0.0545875841965229
1.05879067176934 -0.0545694621450871
1.05847485084609 -0.0545441750834335
1.05787459632345 -0.0544966640200718
1.05667072580198 -0.0544194710099381
1.05627035668697 -0.054409144545746
1.05503342149037 -0.054357601676334
1.05462883168884 -0.0543346275809828
1.05307212614205 -0.0543018936792654
1.05179105357235 -0.054284593896714
1.05126357598312 -0.0542569851257353
1.05049971108896 -0.0542266106750383
1.04975192193674 -0.0542135961778882
1.04884439926628 -0.0541845007510512
1.04819547222372 -0.0541525732896802
1.04759917746108 -0.0541373834022582
1.04689374752102 -0.0541034644959455
1.04639717651677 -0.0539996093482888
1.04497901840227 -0.0539002742604959
1.04493503437048 -0.0538023136767623
1.0438950152183 -0.0537387545137077
1.04291173976052 -0.0536840009794894
1.04216227670311 -0.0536639037016817
1.04123905990823 -0.0536296717129533
1.04074684830227 -0.0536217034264379
1.03985086708891 -0.0536170930307628
1.03950338972351 -0.0536389885706667
1.03753394069831 -0.0536491779560318
1.03733011576209 -0.0537141297965056
1.03698948191819 -0.0537283947872812
1.03632553564205 -0.0537842909445039
1.03560908426818 -0.0538210324068567
1.03491014477598 -0.0539078415736638
1.03416084471979 -0.053918468462361
1.03377280144231 -0.0539552874565126
1.03224951581881 -0.0539504412321339
1.03189441994019 -0.0539310033889823
1.03119845868352 -0.0539002701009442
1.03022190855767 -0.0538421041652105
1.029648634354 -0.0537551006095394
1.02780181310844 -0.0535533127386442
1.02756142169936 -0.0535340767390626
1.02619272776088 -0.0533625529012961
1.02589796321398 -0.0532691636266726
1.02524544563954 -0.0531240517177453
1.02483037122204 -0.052926692862877
1.02409135552668 -0.0528406487844801
1.02328238145822 -0.0526523562739921
1.02226591105141 -0.0526183429681971
1.02175793676535 -0.0525316630657042
1.02085965569382 -0.0525202648884543
1.01938861418379 -0.0524228324774394
1.01911968740854 -0.0523814780613781
1.01865186308914 -0.0523470349289801
1.01749963616303 -0.0523328021443783
1.0159823823621 -0.0523237539849595
1.01493513987401 -0.0523322597690265
1.01445333923996 -0.0523456560445887
1.01358558514567 -0.0523614972740771
1.01314864703298 -0.052382123935411
1.01191514491107 -0.0524114964822645
1.01069646627232 -0.0524242011232965
1.0100876464716 -0.0524568726013745
1.00988625910517 -0.0524676905373498
1.00901899815775 -0.0524427820555761
1.00813790004356 -0.0524319499804002
1.00665079396358 -0.0523898269755848
1.00542757981078 -0.0522665489144181
1.00480414242102 -0.0521872676890715
1.00427105247254 -0.0520399654341302
1.00411889229191 -0.0519217311814244
1.00309340975035 -0.0518449407984893
1.00247600900648 -0.0516474063929751
1.00190338502427 -0.0513270824108748
1.00170656404943 -0.0512523884641383
1.00065441132233 -0.0511838726462995
0.999449851336173 -0.0510978264342798
0.998448869805035 -0.0510450635443175
0.997937666187922 -0.0509851989677087
0.997301957196337 -0.0508959453324772
0.997162758573489 -0.0508084898290897
0.995346693433401 -0.0508046808514999
0.994808726017771 -0.0508014451438147
0.993937357771303 -0.0507911808126357
0.993528123215576 -0.0508178087601588
0.992243887735053 -0.05085430497972
0.99161385129073 -0.0509013554062074
0.991179314924181 -0.0509121171847971
0.990711636357517 -0.0509773633193419
0.990389923931223 -0.0509920372384544
0.989046779728079 -0.0511005794404437
0.988205798817641 -0.0511305620790275
0.987555454647017 -0.0512164243225334
0.986505033020999 -0.0512534067756833
0.985132666229729 -0.0512483265703595
0.983896813696027 -0.0512180304811556
0.983295757759617 -0.0511818557106961
0.983230304994606 -0.0511171873359413
0.982305624874753 -0.0510915105706712
0.981338480113223 -0.0509485221384492
0.980776105037911 -0.0508419890852592
0.979975728652977 -0.0507288712132392
0.979216619127491 -0.0505521809804304
0.978338629529041 -0.0503696321483285
0.977143304231469 -0.0502291713448079
0.976213506516655 -0.0501441337533101
0.975517245722502 -0.0498865385135805
0.975285101195644 -0.0496979190851223
0.974462138534938 -0.0495798617291065
0.973167723398676 -0.0494996095091003
0.972523898238339 -0.0494069656261974
0.972159139559804 -0.0493465334491105
0.971533675263992 -0.0493338286670241
0.969604884581091 -0.0493005247738566
0.968700432406571 -0.0491630683718965
0.968558085234542 -0.0490446744921975
0.967774123773336 -0.0489669755301372
0.966863354820945 -0.048959415405061
0.966083642655942 -0.0488335260165873
0.965562244608594 -0.0488023640527517
0.964314148207301 -0.0487593405581434
0.964031153415862 -0.0486907882246054
0.963509368090977 -0.0486695591866685
0.962917619527489 -0.0486036104052233
0.962469140411422 -0.0485716450049159
0.961601343289207 -0.0485452830004082
0.960786771668749 -0.0485290279673537
0.959052900219709 -0.048516702445778
0.958344804762177 -0.0484976069971928
0.957671996902713 -0.0484879784470004
0.956974633492832 -0.0484863046567156
0.956389898477699 -0.0484786718697258
0.955394212085562 -0.0484768436176369
0.954663838894022 -0.0484618264404557
0.954077511863167 -0.0484507292253173
0.953414297779217 -0.048442001553116
0.952199130745108 -0.0484228694956452
0.951720720176811 -0.0484044915048497
0.950258385624777 -0.0483678157142296
0.949237873423996 -0.048334026627524
0.948745218618638 -0.0483250215717744
0.947641054195223 -0.048315240703375
0.947234029693672 -0.0482795166120211
0.947078650139711 -0.0482526702795017
0.945388874049548 -0.0481692684080473
0.945181630112267 -0.0481590228883939
0.944253907398499 -0.0480910999952226
0.943706001186559 -0.0480790368403528
0.942658468157777 -0.0480676206496588
0.941595571945597 -0.0480452516360907
0.940953166662157 -0.0480349212455749
0.940140156109266 -0.0479775680863345
0.939724584308716 -0.047969809510299
0.938787387997138 -0.0479436310230198
0.938021654566998 -0.0478884895209898
0.937512762022394 -0.0478595656159181
0.936762390294697 -0.0478471979404321
0.935799678093169 -0.0477521184171204
0.93461637124414 -0.047662588125179
0.933172348367987 -0.0476461650798405
0.932193539137193 -0.0476226229443901
0.932029448291954 -0.0475803198206046
0.931686250618278 -0.047458097170193
0.931330518431938 -0.0473735518028738
0.93069800490018 -0.0473581314991177
0.929141540233425 -0.0471750185377005
0.928686616280222 -0.0471499293387179
0.927736676075834 -0.0471019011090645
0.9269031823017 -0.0470384605396402
0.926383939742356 -0.0469939061118477
0.925680342823469 -0.046950444910581
0.925424243378036 -0.0469310812492587
0.924017610267784 -0.0469195368325246
0.923599887565686 -0.0469132325073317
0.923203440844128 -0.0469111950475742
0.921303643660756 -0.0469122657031747
0.920603629272642 -0.046917824273398
0.91949392335087 -0.0469176713666251
0.918560029466159 -0.0469053046377499
0.918252032357714 -0.0468818648244567
0.917271474947584 -0.0468556928706057
0.916829215079676 -0.0468418424651966
0.916534404881325 -0.0465966261702403
0.915483108846105 -0.0464998396838386
0.914477206444245 -0.046431834733951
0.913648370777053 -0.0463666471550698
0.912698500475366 -0.0460797889557343
0.911891745473899 -0.0459227298454147
0.911335088240514 -0.045878919697372
0.910437022890453 -0.045817984653075
0.909122408021077 -0.0456183822547091
0.909039949055557 -0.0455358090534511
0.908279967956065 -0.0454232207125384
0.906775778464035 -0.0453961870135125
0.906448861543111 -0.0453730306302629
0.905874759048498 -0.0453012444267892
0.905341971664171 -0.0452420736115898
0.904608399056487 -0.0452161931743809
0.904102287698869 -0.0451971989393057
0.903321028374366 -0.0451484936077994
0.902353095492559 -0.0451387815422853
0.901645524306245 -0.0451238152351039
0.901052101408231 -0.0451069155569666
0.900674918315477 -0.045082109561113
0.899034406518106 -0.0450641678809716
0.898353810432106 -0.0450372351540271
0.897412870294047 -0.0450229482605475
0.89688130506136 -0.0450086283252875
0.894865068343374 -0.0449516076808272
0.894464264035727 -0.0449313828427346
0.893728408375353 -0.04490318535993
0.892680231399329 -0.0448755032518776
0.892051126069483 -0.0447628042679063
0.89169247023406 -0.0447275667277469
0.891135934775042 -0.0446737792533317
0.890642945610451 -0.0446436229591796
0.890281291893176 -0.0446053835905163
0.888723499339396 -0.0445700465887212
0.888499214188197 -0.0444283144209814
0.887997310537057 -0.0443962320014603
0.8868032375583 -0.0442897923728184
0.885541355350985 -0.0441918185825556
0.884896840885104 -0.0441556687918084
0.883504669328488 -0.0440275953658772
0.883155838786613 -0.0439587999213177
0.882667075966876 -0.0439524008641822
0.881805412263838 -0.043812784768227
0.881389271507962 -0.0437912503366552
0.880005334587894 -0.0437500949227018
0.879695671659935 -0.0437374345547256
0.878804482348198 -0.0437036798423182
0.877657144779843 -0.0436909496155597
0.876002987350851 -0.0436711717397948
0.87528807382364 -0.0436397023005821
0.873897376507383 -0.0436272255785467
0.873417028272108 -0.0435676133409202
0.873068673718389 -0.0435540769272953
0.872421638753337 -0.0435029858086316
0.872211949303479 -0.0434846414998154
0.87143543370095 -0.0434409880667128
0.871040669800033 -0.0434388697488932
0.870417015143521 -0.0434279055937069
0.869037959721259 -0.0434267478661148
0.868106051134945 -0.0434272235264915
0.867916126997131 -0.043437800398507
0.867334590435979 -0.0434517793849677
0.866146613424303 -0.0434768456980997
0.86537790487757 -0.0434902786183325
0.863151653511702 -0.0435008818342116
0.862639421986268 -0.0435160078475105
0.861666760306145 -0.0435081821085678
0.861479731754535 -0.0434952835842375
0.861008882748755 -0.0434909609565017
0.859958027685761 -0.0434607527301281
0.859115864039856 -0.043451608166708
0.85866081892414 -0.0434423465953203
0.858073502818957 -0.0434389538352806
0.857727219226944 -0.043363495618302
0.856795886001579 -0.0433110124891842
0.85595500369518 -0.0432811196559705
0.854350439616155 -0.0432187828327729
0.852987358696879 -0.0431529101956934
0.851319615387539 -0.0431396648426479
0.850777858349609 -0.0430478242560739
0.849788591716896 -0.0430064663709486
0.849169531633126 -0.0429257506692025
0.848101727466904 -0.0428478649755278
0.847788174361541 -0.0428344012281027
0.847729446035684 -0.042802320180391
0.845674162575033 -0.0427619243716208
0.84487064769907 -0.0427009312317618
0.844690207421406 -0.0426502401280158
0.843711944868699 -0.0424996295516619
0.842821061141964 -0.0423335820156935
0.84230457404215 -0.0421901808833936
0.841186246927939 -0.0421072478616305
0.840641459334073 -0.041938626236717
0.839814370590113 -0.0418967296287507
0.839001157459187 -0.0417213911230334
0.838230668949023 -0.0416423248172352
0.837014628497045 -0.0416237742474058
0.836921283291553 -0.0415585564841623
0.836465700263061 -0.041488502582726
0.836319335019863 -0.041426137631431
0.835137022615751 -0.0413337220723564
0.834192121953381 -0.0413113427771538
0.832870748127589 -0.0412516367429256
0.831985648421341 -0.0412235755683157
0.831569763424113 -0.0411593688168526
0.830813711731563 -0.0410728603540494
0.83066594623634 -0.0410116744838627
0.828989365476462 -0.0409377567239214
0.828168241198769 -0.0408313757849349
0.82686852636792 -0.0406938574412792
0.82623616367263 -0.0406551931418418
0.826027101053653 -0.0404845613696904
0.825399806930622 -0.040466596588989
0.824165212284707 -0.0404478122277292
0.822834920522051 -0.0403173163825312
0.82201258647187 -0.0402462096185298
0.821815206415579 -0.0402304258452641
0.82089981582879 -0.0401791382520683
0.820145864266377 -0.0401196660060592
0.819600749445836 -0.0400832498811572
0.819053313129292 -0.0400515644229957
0.817909186971339 -0.0399844247595138
0.816988710457887 -0.0399577480273007
0.816035383361409 -0.0398444515002977
0.815209097885771 -0.0398140009957595
0.814143113232376 -0.0397577350436161
0.813429514586497 -0.039709087313257
0.813028247634228 -0.0396966129938161
0.812059550625828 -0.0396808190124106
0.811897164112322 -0.0396450473200019
0.810224253419282 -0.0396420740463946
0.809634847776289 -0.0396211207212438
0.808769292479138 -0.0396084650953766
0.808246652826444 -0.0395937531904801
0.807780962430263 -0.0395841680831107
0.806402934822428 -0.0395650625369176
0.805913756523399 -0.0395439708492953
0.804870629110327 -0.03950679535501
0.803723435612446 -0.0394949096083171
0.8034023460133 -0.0394851474130626
0.802734752453195 -0.0394687557048752
0.802435719405467 -0.0394376769759065
0.801687175528642 -0.0394272632911437
0.800704716249602 -0.0394096972267753
0.799900534978319 -0.0393993300075563
0.79918056447233 -0.039355309472334
0.79838531776783 -0.0393322079619771
0.797160945758857 -0.0392550659501083
0.796566427348668 -0.0392215163994491
0.795244309452163 -0.0390972275022054
0.794683462519152 -0.0390456348486122
0.793414168945798 -0.0389850917945229
0.793020052148717 -0.0387983319185328
0.791816962130259 -0.0387487967927983
0.791308200653038 -0.0386756455483023
0.790466611249012 -0.0386370049992571
0.789566688770823 -0.0386293619188445
0.789113411892484 -0.0385855320181325
0.788364412753633 -0.0384787353711801
0.787889256218178 -0.0384462993629318
0.785617084865804 -0.0384362519756571
0.785571041001126 -0.0383637283845297
0.784805792503753 -0.0382757021163986
0.78404436100566 -0.0382272929718859
0.783733313439739 -0.0381485928071258
0.782649854573979 -0.0380982256820089
0.782020773504229 -0.0380624354924337
0.781411396267544 -0.0380372012563387
0.780571241540601 -0.0380066543301823
0.779223755266102 -0.0379738522711355
0.778777444491084 -0.0379584452005174
0.77795500041652 -0.0379536785312889
0.77728000882946 -0.0379511312798616
0.776752675901846 -0.0379500850145681
0.775712529395711 -0.0379510497102681
0.774813283463031 -0.0379515012755535
0.774060460109231 -0.037946083476239
0.773174775930114 -0.0379263692793245
0.772054114321914 -0.037879724942979
0.771437601840434 -0.0378381570229637
0.770389726689088 -0.0377392271033777
0.769375240271372 -0.0375692404732791
0.768023893515355 -0.0374810367905995
0.767280027773901 -0.0373669685105292
0.76671875730412 -0.0373087572547784
0.766270530051604 -0.0371589487791864
0.765087412815611 -0.037065683526289
0.764637608024215 -0.0369778329355023
0.763992580186521 -0.036887333161967
0.76275441981695 -0.0368396592467219
0.762217828098924 -0.0367705694748083
0.761687372170675 -0.0366960683519878
0.761379764245222 -0.0366621962422425
0.760204352403541 -0.0365867295883003
0.7591072676558 -0.0365377194666255
0.757946137950923 -0.0365221183662575
0.757673427713989 -0.0364989751938358
0.756326683542507 -0.0364634327994705
0.755624571452245 -0.0364321640316949
0.754580949604202 -0.0364053054479324
0.754049812374569 -0.0362931795333055
0.753567352907733 -0.0362191259530267
0.752909697397356 -0.0360917797764886
0.751524017896152 -0.0359766487740995
0.751086071896012 -0.0358965258699941
0.750215249161256 -0.035746884172591
0.74921835156724 -0.0356726434202664
0.748605007998008 -0.0356014347874198
0.746937393386403 -0.0355927055840352
0.745866201943824 -0.0355573408263306
0.744993365337711 -0.035395292598532
0.744508290826309 -0.0353250142366867
0.743562452106642 -0.0352390162518793
0.743019862150278 -0.0352141801564434
0.742687168984102 -0.0352091317445462
0.74096318960738 -0.035149241675197
0.740577022879769 -0.0351372913072401
0.740183211288106 -0.0351215870544139
0.739229890828907 -0.0351074497612364
0.738389879802537 -0.0350775524791822
0.737335448855707 -0.0350426637314389
0.736538460077417 -0.0350181489823064
0.736073734649138 -0.0349978391945426
0.734982257572051 -0.0349401464421931
0.733900498630812 -0.0349026847582818
0.733652892449465 -0.0348225650634821
0.733026339992484 -0.0347744966655297
0.732132806058973 -0.0346825994940051
0.731154898623739 -0.0346444518846372
0.730249586260246 -0.0345887942932225
0.728899818873139 -0.0344860734461991
0.727936820034475 -0.034468976748555
0.727728562197214 -0.034393446495718
0.72689768454006 -0.0343626920354699
0.726536423733723 -0.0343265230609465
0.725301085820195 -0.0342502607716511
0.723598018566595 -0.0342027393424485
0.723182931439645 -0.0341878769767614
0.722405534157625 -0.0341656748810221
0.721932988203368 -0.0341458337220874
0.721315237062358 -0.0341385964768865
0.720046938373474 -0.0341383209053997
0.719074038167449 -0.0341405471470389
0.718303970479961 -0.0341413475951116
0.717732925785029 -0.034149718216549
0.716779884946774 -0.0341709475418086
0.716331851772708 -0.0341774748238472
0.714474632793986 -0.0341800721739347
0.713487857505637 -0.0341771156249809
0.712475389789475 -0.0341673577186379
0.711651780120581 -0.0340819930585949
0.71026878535076 -0.0340359658936413
0.709541099602228 -0.0339758257901217
0.70874013634566 -0.0338416035327533
0.708286939465125 -0.0337777084439891
0.707853053710118 -0.0337410968209365
0.707522388890061 -0.0335995285685745
0.706779874217634 -0.0334365423913121
0.704918408731406 -0.0333872825388314
0.704440871289029 -0.0333103613060467
0.703866828687296 -0.0331369012337357
0.70280845848168 -0.0330850749404145
0.702424617157312 -0.0330222739180029
0.701464356102879 -0.032746494584528
0.700330465914836 -0.0326605329038348
0.699539651516788 -0.0326076242686726
0.698797360074427 -0.0324497417462258
0.697953513232306 -0.0324386777784931
0.697108897332382 -0.0323826192015424
0.69591242677031 -0.0323547020266477
0.695294337291079 -0.032322086930387
0.694544848533835 -0.0322361231954681
0.693769738888028 -0.0322060469161531
0.692905888575815 -0.0321914693145037
0.691745847996078 -0.0321679690719796
0.691323223921013 -0.0321615814343217
0.690480059969269 -0.0321531776326801
0.689217912313151 -0.0321531477436906
0.688511051971636 -0.0321548088166869
0.687719586809759 -0.0321571124790236
0.687218687609267 -0.0321623315952418
0.686529678922488 -0.0321685649479371
0.684697199010084 -0.0321681249217283
0.683156892866954 -0.0321676032935857
0.682725092089581 -0.0321471856643187
0.682026365210246 -0.0321335888125314
0.68128933813011 -0.0320798153583818
0.680528424703776 -0.0320565977392311
0.679735682894825 -0.03196413130779
0.678905190377714 -0.0319307860631595
0.677928883950169 -0.0318291222554499
0.676953041042986 -0.0317358171577726
0.676498128023169 -0.0316848642502707
0.675688727483358 -0.0315870515726425
0.675310463873557 -0.0315703342298678
0.674170932352642 -0.0315060634237672
0.673984718655498 -0.0313596886829174
0.672536248452149 -0.0313189596030674
0.670408956346435 -0.0312703605999165
0.669862658067544 -0.0312507981711288
0.669476577685564 -0.0312167101361227
0.668806618808479 -0.0311025987435011
0.668183253612865 -0.0309565416737325
0.667642673793394 -0.0309030542421757
0.665669933013347 -0.0308289256678228
0.66499323120571 -0.030750203639418
0.663963920181135 -0.0307030055760109
0.663441763435723 -0.0306411266170981
0.66227725363122 -0.0305315067181522
0.661682963876642 -0.0304664489424974
0.660662620776759 -0.0304347205083681
0.659725694152932 -0.0304297409193599
0.65900480567866 -0.0303581283945514
0.658473362142992 -0.0302904770316835
0.657775668964441 -0.0302172625273213
0.657375621128571 -0.0301979297461897
0.656027633113765 -0.0300911900460133
0.655398110096102 -0.0300172004189276
0.654179577312898 -0.0300061604071974
0.653342658612412 -0.0299584418190835
0.652992758912892 -0.0299095410021013
0.652324138618322 -0.0298602881269345
0.651202168104765 -0.0298203085957167
0.650770000698696 -0.0297916645644918
0.649247042664249 -0.0297651408424813
0.648007494464354 -0.0296497174432096
0.647559061156691 -0.0294692722393068
0.646049431711148 -0.029364385908646
0.645421615666497 -0.0293583221982228
0.645295419881989 -0.0292732033202045
0.644343461716385 -0.0291978013239575
0.643083964575734 -0.0290988969998986
0.642938056397304 -0.0290409968715071
0.64255799686817 -0.0289980965008578
0.641728782099066 -0.0289358841503542
0.640278464150141 -0.0288815948920382
0.639699600504499 -0.0287922015732899
0.638443599486353 -0.0287700026160499
0.636933585961521 -0.0286883483813829
0.636561240374325 -0.0286495895450932
0.63598935786243 -0.0286302114882654
0.635550794504192 -0.0286253601296411
0.633915222261732 -0.0285934369258522
0.633602677945015 -0.0285861897738965
0.6329905215735 -0.0285820293058872
0.632404921909852 -0.0285783415299918
0.631042646093848 -0.028577929821329
0.62944604509942 -0.0285794540854086
0.628064934808453 -0.0285798848474942
0.627360339718183 -0.028579773907082
0.625878071735906 -0.0285775254803546
0.625281798386684 -0.0285552567866605
0.624835505820415 -0.0285371585358013
0.623335669008088 -0.0285280427825619
0.622271800762374 -0.0285133907387859
0.62175180166989 -0.028374677185773
0.620818760284289 -0.0283559683436999
0.618852386713144 -0.0283088357346457
0.618469390021066 -0.0282561166727444
0.618012635443376 -0.0281721389662589
0.616939533911699 -0.0280611859641815
0.615646768183476 -0.0279909359310995
0.615561042551905 -0.0279527595456211
0.614765166886568 -0.0277525880363035
0.613557372115039 -0.0276680542988529
0.613078542103558 -0.0275951537869147
0.612389361776082 -0.0275742527738654
0.610375353177269 -0.0274932141339275
0.609914990579846 -0.0274182126851075
0.609460277947108 -0.0273229373486103
0.608878270109696 -0.0272963387145433
0.607210483051239 -0.0271541010403021
0.606588529987933 -0.0270580294167512
0.605843367835309 -0.0269673498081529
0.603265961153538 -0.0269114728599519
0.602658338092129 -0.0267716987944184
0.602262499350324 -0.0265337420844405
0.601757030038074 -0.0264112168389197
0.600640270172091 -0.0263342571273037
0.600048717797703 -0.0262824880483796
0.599359949140869 -0.0262322815948386
0.597275873726187 -0.0261919256094928
0.596774115877928 -0.0261353429554311
0.595159999614902 -0.0261060766364412
0.594483801850147 -0.026064096460191
0.59362294773008 -0.026019872744244
0.593166902913323 -0.025904588037169
0.591331937651848 -0.0259001017283299
0.591045812968212 -0.0257789985379028
0.58950056000661 -0.0257294537576678
0.588849176304368 -0.0256767986527989
0.587808204651953 -0.0255679363291544
0.586488805752699 -0.0255182012238985
0.584866189670158 -0.0254623751812535
0.584649486509256 -0.0253407644635925
0.583204059826205 -0.0252859892504356
0.582756157033372 -0.0252644431559851
0.582435441990317 -0.0252358503858051
0.581580741125427 -0.0251737691402547
0.580809542182472 -0.0250304646804927
0.579546556098178 -0.0249850406061091
0.579051715993169 -0.0249013063962709
0.578531252134445 -0.0248116856820229
0.577324816758075 -0.0246982345726796
0.5766827887063 -0.0246608446925031
0.574739052979862 -0.0245752106063871
0.574309545319312 -0.0244554764985536
0.573970442108503 -0.0244246237181662
0.571895211669115 -0.0243565426459515
0.571798905258349 -0.0243158798313969
0.570074043183864 -0.0242288563278916
0.569255799027817 -0.0241692083482836
0.568267016181836 -0.0241362592702971
0.567987670699451 -0.0241008626662683
0.566400772168957 -0.0240576564080178
0.564595224578361 -0.0240071860882302
0.563606479551528 -0.0239747142416174
0.562763668891868 -0.0239265251981175
0.561583078450795 -0.0238179771116631
0.560898150362492 -0.0237594311595313
0.560127352151745 -0.0236626084987007
0.5593985557654 -0.0236234476256081
0.558226540102587 -0.0235803946421261
0.557660532157744 -0.0235433799991179
0.556216528829631 -0.0235045580784083
0.555391885562612 -0.0234895933877502
0.553165353315511 -0.0234228444089171
0.552965971063148 -0.023389776751111
0.552343855057988 -0.0232901441902173
0.551661664361647 -0.0232400959709806
0.548749480658794 -0.0232092746008484
0.547971355898067 -0.0230638843924967
0.547290989883757 -0.0230413900621424
0.547139201592106 -0.0229793323086902
0.546173040612344 -0.0229013118894999
0.545146639618092 -0.0228433047215119
0.54408679733668 -0.0227995309123455
0.542348988599049 -0.0227472811322019
0.542108624727824 -0.0226092919715531
0.539516188430689 -0.0225026630076753
0.539122214463159 -0.0224808391461756
0.537776879815205 -0.0224769878597765
0.536595584269004 -0.0223901665379483
0.535473034984094 -0.0223807058488529
0.535208946222813 -0.0223301671036191
0.534485707370735 -0.0222960906635946
0.533763085310551 -0.0222718034774075
0.532588442466835 -0.0222043841658419
0.531188579955632 -0.0219814305478108
0.530804914315296 -0.0218857207496334
0.529617108923576 -0.0216791093815135
0.528090067338394 -0.0215992819088611
0.527426450167706 -0.0215601664958029
0.526551213703603 -0.021374739367583
0.525239518644134 -0.0212769243109292
0.52296526296494 -0.0211634955030874
0.522424763115583 -0.0211201076636711
0.521165416283312 -0.0209787942840957
0.519655622342925 -0.0209420638237006
0.518635802227854 -0.0208815465032834
0.517864638064437 -0.0208222055719032
0.516734421803169 -0.0207474033595596
0.515663335649112 -0.0207037324254482
0.513899481237852 -0.0206547986258159
0.513120198478657 -0.0206167803760358
0.51211278624891 -0.0205596417891153
0.510464597936518 -0.0203969202316531
0.509660778058679 -0.020313381997082
0.509184393021526 -0.0202309315717524
0.507578210586768 -0.0201646510736512
0.506543987972545 -0.0200858563495416
0.505990949469921 -0.0199894759520442
0.504669634072402 -0.019857219363615
0.504618958911503 -0.019705154784342
0.503508141732234 -0.0196814311821407
0.502897729622708 -0.019560196788902
0.501101542290972 -0.0193551706160737
0.500371392948501 -0.0192788810022546
0.498224173815373 -0.0190235423567124
0.497123170212963 -0.0190035891182977
0.495453501254168 -0.0189302186147918
0.493693897424076 -0.0187454236417392
0.493162250609088 -0.018661806725994
0.492453378472846 -0.0185262656741906
0.490605083426787 -0.0184719391150398
0.488287808531464 -0.0183262514731944
0.487827799170984 -0.0182603210271543
0.487046558866995 -0.0181108312294734
0.486939585840233 -0.0180451758816174
0.484360948045279 -0.0179372087470577
0.482892984270296 -0.0178499093094014
0.480151528777792 -0.0177935449925614
0.47974994068354 -0.0177137817428897
0.479126578365178 -0.0175783661272093
0.477201913505335 -0.0174055356994106
0.475724254776702 -0.017379426751078
0.475173943619527 -0.0173355246989269
0.4742602505154 -0.0171797374799584
0.472309489943167 -0.0171223565921907
0.471488736735107 -0.0170936224068797
0.469478025884146 -0.0170156285447618
0.468550437823093 -0.0169135533186361
0.467048195799687 -0.0167361175098534
0.465561129796515 -0.0167063957705971
0.463391415444675 -0.0164837345646265
0.462048523068485 -0.0160186494709815
0.459995228829635 -0.0157716871029371
0.458840415532667 -0.0155831322253304
0.458356964423318 -0.0154985419286634
0.456713586339453 -0.0153112445420049
0.455454978227546 -0.0151010477586059
0.454702372684836 -0.0150276273343487
0.452131968481248 -0.0146520700426106
0.451292469484043 -0.0145020583251986
0.450274663271797 -0.0144362078737856
0.447544235075687 -0.0141471175386876
0.443564843455681 -0.0140889678341879
0.442225698250993 -0.0140151342045456
0.440549811707715 -0.0138546355299389
0.439074240014068 -0.0137133451422216
0.43803613615837 -0.0135134056474949
0.43541961636616 -0.013003503391607
0.4325296236855 -0.0129812726116182
0.43132381707345 -0.0125584586523398
0.430965730757125 -0.0122189001568334
0.423090202187676 -0.0119311141164711
0.422607356904228 -0.011581191247403
0.420577626751326 -0.0112319921634083
0.412470709453896 -0.00985675122498205
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_real_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.0182489883627, ymax=0.740842705587822,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.276801805242439
2.39726921187265 0.515863571377939
2.38841775901371 0.0415088987571691
2.38733909492887 -0.468359453328296
2.38286784743776 -0.00313399502875199
2.38071451385176 -0.0508794647061215
2.3763351020957 -0.176543282758573
2.37322760292651 -0.349400257457232
2.37169813428472 -0.623929786251224
2.36594590381395 -0.770819077908999
2.36116153439265 -0.800483596374219
2.35813192119028 -0.938290275001311
2.35685736954831 -0.532960443030674
2.35403935529011 0.0801546133555042
2.35020642417712 0.660883992226434
2.34919945468031 0.512464256485563
2.34743070491723 0.362791765558158
2.34446577632698 0.275470393689917
2.34274853830517 0.270166070698865
2.34027348995441 0.22712427169262
2.33575350025779 0.0610991617373555
2.33441804245837 -0.112839959493603
2.33202549536874 -0.0753184969315471
2.32909807330439 -0.0636061297445662
2.32647707176125 -0.14867250132058
2.32287839673685 -0.187123283317741
2.32084141171123 -0.171642929403235
2.3190242772775 -0.114552606248062
2.31860912836965 -0.0253092523570682
2.31604494740328 0.108444291756918
2.31139453630397 0.0952580385509663
2.31090796615503 -0.00374792452357885
2.3068181034762 -0.114552897949047
2.30559930239826 -0.118596658395927
2.30288218433671 -0.0365869736417816
2.30000354456099 -0.00970255395467805
2.29934256177401 0.0799707758085974
2.29603308147414 0.0990880904041099
2.29340350339193 0.361623574775116
2.2911587670621 0.568278228680287
2.29052005798879 0.461602284935868
2.28868677134004 0.339222442873522
2.28783858795036 -0.00842186983813422
2.28506812955421 -0.230150840526092
2.28302212267846 -0.239311711809748
2.28122644340618 -0.235406698430663
2.28034412138979 -0.219366791597516
2.27726751436948 -0.164029445615439
2.27525051999309 -0.117133120788829
2.27251287065744 -0.0868803696634753
2.27184721200136 -0.0619555556208786
2.27118809536344 -0.0322024313211899
2.2688566013688 0.002002223631738
2.26515847440115 0.106511918939305
2.26460147807484 0.119154930273403
2.26236425606479 0.0802791211988047
2.26035673334473 0.0613886280124823
2.25819500010089 0.0379968977517816
2.25616566672556 -0.0228260980362509
2.25313860588646 -0.0394217243257546
2.25170244139651 -0.0707808746008796
2.25054738715092 -0.0775342902106014
2.24859994407365 -0.110309779620392
2.24737788669538 -0.15197472027152
2.24571291927162 -0.220275811094126
2.24219851672732 -0.194073084316046
2.23933501486717 -0.119853242439797
2.23751898928409 -0.108294014883604
2.23511419189564 -0.09658534251047
2.2342086930339 -0.086127447875556
2.23293401837469 -0.0310610014176017
2.23164311357916 0.0221124750447251
2.23048216425138 0.0464410408960792
2.22897405596773 0.00715526494897859
2.2263352960441 -0.105826451841281
2.22419991702283 -0.163224053106555
2.22233832192242 -0.163192703060202
2.2192436931485 -0.143110731407944
2.21816521855158 -0.105721798016002
2.21709476412164 -0.000766378382258228
2.21497017717439 0.0157271712166712
2.21315381413268 0.0868771773611369
2.21279909482355 0.0924995807841755
2.21117025564064 0.00618555719014749
2.2105632355152 -0.0634238544148171
2.20879253627566 -0.108231747157081
2.20623049952155 -0.15174970452231
2.20394888497939 -0.19554291027771
2.20317346073814 -0.212484760373887
2.20138422493741 -0.218335187081774
2.19967759633142 -0.19577502914804
2.19756140564564 -0.188469811206622
2.19653407328147 -0.159848794411023
2.19638753237506 -0.117190277386461
2.19432814253325 -0.0768463167721054
2.19226952588195 -0.0873369283136626
2.19136714286983 -0.0987548373170631
2.18808065119202 -0.18230202246516
2.18762128964142 -0.138416776988802
2.18754033901935 -0.109693485633785
2.18617959114083 -0.00519317560911393
2.18412146241103 0.0362850377988752
2.18206351943438 0.0653303072571371
2.18030958219981 0.0636127828532974
2.17871693097362 0.0630823886156243
2.17638171211673 0.0706937821272747
2.17433680049404 0.0751320537477295
2.17381966664007 0.0753784696667575
2.17171388826048 0.0797002645378561
2.17015285683604 0.0769377978288693
2.16787836941516 0.0641356108252193
2.16650749646411 0.0238945975393907
2.16467421185516 -0.000237259239419993
2.16398153588814 -0.0147494813389531
2.16302273275886 0.00220141927232003
2.16131851032335 0.0302268695998194
2.15997992173452 0.0394816983189841
2.15885352953317 0.0482832748583032
2.15697613712743 0.0488892896575718
2.15592062946651 0.0361293219106968
2.15451997888543 0.0301566404381371
2.15444132157373 0.0304966509249347
2.15176821126759 0.0196437053624195
2.15013170785947 -0.00223246076459692
2.14804173770581 0.0226399304498967
2.14568246503178 0.0674059584505612
2.14464299789141 0.0735565905548091
2.14309066534124 0.0328897549335124
2.14260769197758 -0.0195489539749454
2.1419363129675 -0.0543433517166801
2.13874557039513 -0.0885105693958073
2.13785816892836 -0.144309227385632
2.13652522135843 -0.143303074868501
2.13422694820212 -0.135303993823258
2.13344785712546 -0.130626618988644
2.13310141550112 -0.131412788624133
2.13126469246077 -0.124529321216625
2.13052465077575 -0.0902838256604182
2.1285252070424 -0.0684345350070314
2.12693799989736 -0.0352160386582564
2.12615304808308 -0.0288095279826984
2.12381950623573 0.000668335826246769
2.12191709077801 0.0455830879263819
2.12139940633526 0.108341979447382
2.12079594752881 0.091253340204258
2.11939636404118 0.0604827855840617
2.11751323551144 0.0298360505246367
2.11542244379802 0.00995075716579422
2.11340312539569 0.00454304229781555
2.11312701769775 0.00191967816626253
2.11205936791162 0.00599330627625722
2.1100626568819 0.0268879099581382
2.10914442872631 0.0522530389450928
2.10703906824847 0.0832897221027397
2.10627590017415 0.0867512971243814
2.10533407347326 0.090105203166915
2.10413809164161 0.0867163240408784
2.10334520932164 0.0774370900789516
2.10159595687327 0.068140749304652
2.10008949918435 0.0623561127827427
2.09939377145541 0.0652973897933414
2.09804421429701 0.0727699626700333
2.09663054536202 0.078564140702458
2.09423326723417 0.0748465888671682
2.09349790721794 0.0682192296965588
2.09282866120885 0.0599016037352029
2.09022813465243 0.0456807437825319
2.08889723569502 0.0395503041469025
2.08841052538596 0.0300726809963744
2.08631895303964 0.0214566425401321
2.08595724076073 0.015980024133807
2.0838478613292 0.0100392529978629
2.08245392735697 0.0212787154910195
2.08099692069238 0.0394621607737608
2.0797980474535 0.0410739271628842
2.07823196239328 0.0451953812537821
2.07685799738338 0.0428845542007268
2.07620552170565 0.0248880832559067
2.07445024353451 0.00168586505443858
2.07395765054216 -0.0078214511560462
2.07279534104346 -0.0365144965762766
2.07228902707771 -0.0406849180342809
2.06937973357424 -0.0396554305452087
2.06882174053274 -0.0378444650817901
2.06674488479393 -0.0364407996718178
2.06601554593014 -0.0277426470865344
2.06518864148898 -0.019493807116781
2.06268355433248 -0.0148597009473373
2.06163781191947 -0.00276079444369937
2.06014348139728 0.00210427424998902
2.05965157852655 0.0274637105571377
2.05802017007308 0.035509074101846
2.05729283794705 0.0560194537886765
2.05698494308055 0.0564364723249178
2.05589846822582 0.0512969317094926
2.05393465263551 0.0419700623079528
2.05195314923137 0.0409420135296296
2.05099290087748 0.0390912623083202
2.04930347988444 0.0366580321820963
2.04821985824066 0.0299771964145981
2.04679265048219 0.0272394720409289
2.04515209308404 0.0284053490307021
2.04423447222186 0.0325276500451892
2.04398132194214 0.0396316677434052
2.04175215134711 0.0374532737434017
2.04001926102346 0.0293889569528155
2.03869552246733 0.0238823093361165
2.03684678636484 0.011729396794829
2.03669902867235 0.00715275597955676
2.03610245008695 0.0118131660843935
2.0338232961707 0.0322504920923696
2.03335159373532 0.0512251305755558
2.03168632656066 0.05190312382953
2.03112846579806 0.049272932883386
2.02914568627312 0.0391413600718716
2.02745185337061 0.0342078958728226
2.0272763601113 0.0465477203510525
2.02411950078684 0.0533785557843297
2.02351394917512 0.0792478873761992
2.022277025248 0.11085901448395
2.0212566211586 0.110638783499545
2.01911723821537 0.0970538427911505
2.01845632343056 0.0863660085361079
2.01704822419138 0.0852945722678849
2.01643218557569 0.0810254178368602
2.01587496400321 0.0669285880178162
2.01438421429354 0.0434464162628998
2.01318150579682 0.0373402189829031
2.01283493503005 0.0398588333684784
2.01067583864864 0.0472880562252188
2.00840831126746 0.0490424774816329
2.00704551579621 0.0488475243327887
2.00698067400554 0.0445199741718445
2.0060444839562 0.0368693548486145
2.00487752960858 0.0311464112294299
2.003968750699 0.0265656819703305
2.00299235949577 0.0214892989924584
2.00264690787338 0.00571171504107001
2.00081450250148 0.00269207778164653
1.9993095014309 0.00136178350382473
1.99866231209214 0.000181952802907454
1.99711479820671 -0.00654658368096327
1.99558829789709 -0.00831409734582486
1.99547750739422 -0.00776221950945158
1.99402607382009 -0.0211015500583256
1.99036057342804 -0.0259742365733298
1.99017926551622 -0.0404426615896665
1.98807115808081 -0.0400921150631858
1.98742784837743 -0.0337893891044925
1.98593686430848 -0.0232447730487916
1.98519847807224 -0.0186959168885197
1.98439528122845 -0.00337133917961774
1.98422612714573 0.00280124464046843
1.98136406434743 0.0169933183772368
1.97947932705675 0.0221975043735159
1.9789862843532 0.0158757496135007
1.97706275362404 0.00627878192642361
1.97696366161356 0.000969999975138828
1.97483884781815 -0.0046708885412705
1.97430626651988 -0.00374773243810215
1.97322095404291 -0.000185479495107576
1.97212890190359 0.0061319741708331
1.97093077239849 0.0125162657979446
1.96963247085841 0.0222360492930906
1.96888256003709 0.0261567268426076
1.96764634190976 0.0283665991437743
1.96612269713715 0.0233622248148272
1.96463397641514 0.0109401264937192
1.96268887459843 0.00495966417025083
1.96250105497292 -0.00756350097902042
1.9614405234446 0.00210186423364091
1.96081092563954 0.00493734378203667
1.95940330223109 0.0122297230897492
1.95921186279573 0.00382108883680823
1.95877535129262 -0.008574700635785
1.95672876155117 -0.0178714181839482
1.9552119050508 -0.0259259238400413
1.95411766494951 -0.0255918346647925
1.95268618880662 -0.0187961767904456
1.95125385561235 -0.00999165801717802
1.9507162734306 -0.00188737188348229
1.94977629320926 0.00124004063209956
1.94817806464025 0.00232395388260205
1.94669143873416 0.00140785973697747
1.94635244212589 -0.00487007672821283
1.94503039025441 -0.00580446402847564
1.94309832391477 -0.00594870623882604
1.94275509594023 -0.00266542643211397
1.94160071914309 -0.000741852036309007
1.94066666161124 0.0010249366442799
1.93902196151804 -0.00609382352369769
1.93856712544114 -0.0128208038733263
1.93767672789782 -0.026826903240849
1.93582856187573 -0.0285669783543525
1.93445060376691 -0.0217933592842556
1.93431022882984 -0.0173663741447311
1.93282559921856 -0.0119253223349362
1.93126108178023 -0.0105185632749641
1.9306651389354 -0.0165534439089887
1.93016683521879 -0.0273887957703264
1.92876293847537 -0.0313765419964363
1.92702830977166 -0.0445779425738108
1.92627330692197 -0.0476564579890348
1.92466919259955 -0.045930234189837
1.92368570214369 -0.0408995576553771
1.92220109675502 -0.0396266684786889
1.92054269063009 -0.0271286418632257
1.92050641898295 -0.0201836235900815
1.91802706475261 -0.0204645735942453
1.91687342138079 -0.0214275047481857
1.91630778662817 -0.0234298869519204
1.91477339760929 -0.0255384793280131
1.91429831966231 -0.0302465207851215
1.9135271178099 -0.0313393623948126
1.91280036530682 -0.0264947157254163
1.91051340067312 -0.0251118558835526
1.90996155630528 -0.019597043593513
1.9086925008022 -0.0117781117535085
1.90753343845764 -0.00832018711726978
1.90713519150978 -0.00212407788678821
1.9068717142391 0.00331060860372194
1.90538038586844 0.00269411796494468
1.90370913232254 -0.00435260346294412
1.90224133157123 -0.0237073635340947
1.90065888375047 -0.0361313720518367
1.90011217145266 -0.059198756437411
1.89943886200247 -0.0734550954552465
1.89858034034659 -0.0833893442173233
1.89629780212388 -0.0714912178707317
1.89565100274736 -0.0613627942468844
1.89472304934801 -0.0465327969828993
1.89405077198491 -0.0377605138493501
1.89254049591415 -0.0184726328921689
1.89102918274529 -0.00870488511062758
1.8900165108644 -0.00234136727868805
1.88923785248682 -0.00226676352367069
1.88798470443458 -0.00651622733125326
1.8850986416361 -0.0231334722675328
1.88460342816826 -0.0299382907107267
1.8835801327821 -0.0383616949516879
1.88332184247027 -0.0384349634237201
1.88271368975253 -0.0356975234084748
1.88193159539799 -0.0257050021596212
1.87970232571233 -0.0147516862997049
1.87848288663533 -0.00442634806166936
1.8774377010469 -0.00119985719841897
1.87721769396658 0.013348193463829
1.87689018290127 0.0167972705212557
1.87438601201957 0.0165126365160962
1.87412581939636 0.012578090101559
1.87268994146345 0.0106066296057837
1.87109106249252 0.0103513816075014
1.87091555045043 0.0113326511477907
1.86973716385643 0.0126873249835185
1.86928695249899 0.0221270061265773
1.86659199640054 0.0350949931710057
1.86627788568358 0.0412761726048954
1.86524999751479 0.0473699966730314
1.86420653819362 0.0664785251904098
1.86370750883685 0.072767241081876
1.86289633859252 0.0770090724104582
1.86241554172596 0.0765313966264417
1.86079299065685 0.0643414560907894
1.86015823681018 0.056512883286472
1.85859711485923 0.0474935328306356
1.85734996701641 0.0365942783423678
1.85670397800554 0.0338850174355092
1.85518106553165 0.030454188331004
1.85446023464588 0.0257562017456929
1.85248336175359 0.0246904587841489
1.85180947225555 0.0212374783763078
1.85105569392977 0.0209598093351258
1.85017836799571 0.0211846033411944
1.84851148593495 0.0217710985455173
1.84730204257521 0.0249329855311513
1.8466624215599 0.0253441275334296
1.8446096154607 0.0253144792654949
1.84401364833005 0.0244408952670342
1.84379828438665 0.0216426594812889
1.84312017965485 0.019667706089036
1.84225270693038 0.0194759708296477
1.84075887485041 0.0156686529566188
1.83947726905082 0.0098990572924217
1.83917403332735 0.00853437419971502
1.83801264819653 0.00202428467029559
1.83719218970563 0.00704610298077949
1.83694348036768 0.0103593148980657
1.83443427296176 0.0118407587920526
1.83310145726828 0.0133826434135839
1.83269832074576 0.0203827879439085
1.8310613785777 0.0246101827797829
1.8305040701942 0.0307696442770869
1.82958780438477 0.0341469656710815
1.82873121321532 0.0373914570105643
1.82756986643706 0.0377024044003144
1.82736163093397 0.0331525246094339
1.8261872791783 0.0280941697071843
1.82414433577929 0.0263835466378131
1.82314271272742 0.0266660800131326
1.82187808997614 0.0281275690666283
1.82123833378062 0.0319564786275357
1.82032417692985 0.0368310531270477
1.81950693812386 0.0371763443710551
1.81807551787409 0.031519567898632
1.81684976831787 0.0282070105055261
1.8158679745804 0.0252353699350792
1.81506574442127 0.0223065591151019
1.81389872833602 0.0142002900747228
1.81291835174249 -0.000753525807671261
1.81194184494045 -0.00103043684661827
1.81128238373088 -0.0115361664877545
1.81075980445349 -0.0141354752301659
1.80870612405222 -0.0147262063701891
1.80804393465444 -0.00288780559570811
1.80718321188899 0.00519653851434366
1.80664749117093 0.0109218904973388
1.8045703608743 0.0251909258471646
1.80383581959152 0.0315486131129286
1.8034437889203 0.0303509411408524
1.80291485806491 0.0268293068436529
1.8003652486307 0.016362757390822
1.79950622874075 0.0157540252766143
1.7982992088607 0.00415058283809421
1.7972465583436 -0.00857169801516378
1.79675518246346 -0.00999639625796405
1.79578892410039 -0.00699637089158917
1.79499285101674 -3.43568677443469e-05
1.79323660967455 0.00231338486102874
1.7921375709216 0.0078182598877744
1.79098616787407 0.0103685638093322
1.79005940974783 0.0167453356994732
1.7899713836577 0.0197361055175208
1.78954336770061 0.0204491126084138
1.78796160792409 0.0152528386156977
1.78713239965232 0.00936127315304368
1.78587816755401 0.00512010525551853
1.78514232057284 -0.000235979801679694
1.78373537645058 -0.00310345826746474
1.78245336180739 -0.00784749820137343
1.78156229276782 -0.0116879868794377
1.78124842519261 -0.0154089852776649
1.77974207967637 -0.0178962410645762
1.77955160362671 -0.0249528246342291
1.77843978661406 -0.0260667041772522
1.77660208008004 -0.022416123466866
1.77595954590272 -0.0184147657609048
1.77569840965345 -0.0159847683752719
1.77469550909794 -0.0150946770146747
1.77283645781603 -0.0136188859522345
1.77227500277973 -0.0129837007780748
1.76907483658237 -0.0114987707581316
1.76878327215377 -0.00838173584716288
1.76799818796953 -0.00193439363651898
1.76778204891706 -0.00235755109882215
1.76611850820917 -0.00511550632343806
1.76572149786677 -0.0100000197045215
1.76514431254845 -0.0112943906944135
1.76426083028727 -0.0115959023758683
1.7636084926967 -0.0111732083350003
1.76236732127102 -0.0103615499403575
1.76178133819874 -0.0103782445025818
1.76055539383704 -0.011776988273439
1.7601849988726 -0.0126574074152054
1.75887293725598 -0.0135119595634423
1.75787658023376 -0.0114582143868496
1.75767649794705 -0.0090816347377085
1.75646236582971 -0.00514604732992602
1.75430300143237 5.58864074463031e-05
1.75404752133797 0.00182739227331016
1.7530751495179 0.0065081749712051
1.75173273013875 0.00636597129169937
1.7505727670891 0.00238016558186589
1.75014449385939 -7.64551761668343e-05
1.7493968658555 0.0018837722410131
1.74758350140864 0.00325551849755946
1.74704701660782 0.00761055760732062
1.74625765094345 0.0118791674983516
1.74557613499698 0.0124682588629531
1.74465544499658 0.0128318518382527
1.74423913434049 0.00927819879104842
1.74269831841912 0.00403213868419262
1.74156599689841 -0.00391241972965567
1.7405344586371 -0.0127228427797043
1.73944243364684 -0.0185156615726007
1.73887604262579 -0.0199185871932177
1.73828955742626 -0.0213828623420481
1.73609590912826 -0.0164641979842307
1.73574995086704 -0.0139689806958727
1.73469453812585 -0.00938567287014437
1.73361159127597 -0.00688336869170591
1.73198295255081 -0.00697712516907756
1.73077991912102 -0.00924967211570126
1.73068019072376 -0.0140799860414039
1.72942203093072 -0.0163882106317239
1.72901193280503 -0.0206838863233493
1.72860217040446 -0.0212167806629688
1.72803383682698 -0.0194314124503869
1.72688679571234 -0.0181127163861567
1.72607348351233 -0.0152758313043399
1.72429074278697 -0.0108759014856886
1.72251729554625 -0.00872772848240145
1.72217192177683 -0.00738031215246694
1.7219019203779 -0.00700373492521956
1.72052311003906 -0.00645427116762273
1.71911913536166 -0.00621425782207466
1.71862636957923 -0.00442476415581728
1.71816292411591 0.00232639850160562
1.71663192393604 0.0117538572263956
1.71622582595534 0.0148585631124668
1.71454591560492 0.0175424753758879
1.71316842060807 0.0158904154881719
1.71241659820744 0.0134983636178904
1.71168692267537 0.0089638588622594
1.71090057976802 0.00236016325511349
1.71027993887572 -0.0033157248761314
1.70809292722477 -0.00431478847619343
1.70674060712609 -0.00942039533768767
1.70654739758147 -0.0152377240822466
1.70554268575327 -0.0226676881304302
1.70437866000666 -0.0242981879863995
1.70400785673089 -0.0245449700986605
1.70297070457322 -0.0248074640399612
1.70273603491927 -0.0249952841893836
1.70089629924172 -0.0265622851285068
1.70050428816831 -0.0272292558584298
1.70002042202428 -0.0293719320520491
1.69945821400725 -0.0261417788972531
1.69883796860311 -0.0200902797535118
1.6979747558432 -0.017437968011142
1.69655440691845 -0.0152070522943743
1.69571711206434 -0.00619336108693537
1.69488318526757 -0.00273377826897163
1.69265969897919 0.00145298663342565
1.69255900577847 0.00521522656906763
1.69090202741083 0.00376570916513777
1.68984300411196 0.00129444673254284
1.68970040655376 -0.00223529421826788
1.68869125692385 -0.00733591107991234
1.68783705496959 -0.0130692883815242
1.68737810386176 -0.0180490578528788
1.68562912523709 -0.019937576844061
1.68485503082758 -0.0219103520212212
1.68393547027579 -0.0229102167783622
1.68296463329923 -0.0221052382034692
1.68058805209623 -0.0206004948983301
1.68006293726569 -0.0161095074476009
1.67945637359519 -0.0147827993344686
1.67827614305828 -0.0130871480364529
1.67796239192632 -0.0119591499809083
1.67672495296102 -0.0107060350806763
1.67495288249477 -0.0104263687122675
1.67448420353236 -0.0138660239600145
1.67409564379798 -0.014979978106307
1.67291513166179 -0.0171284901816961
1.67162401223252 -0.0178069498032391
1.67049846889144 -0.0213698828499402
1.66956818207753 -0.022510712069068
1.66891917032232 -0.0222944028202027
1.66872246041029 -0.0207794587120153
1.66656537720317 -0.0177933343691391
1.66622309119653 -0.0149213343401948
1.66387972849141 -0.0145216693587855
1.66341170205772 -0.0141992537419718
1.66179683731593 -0.0130730622757725
1.66159883913876 -0.0150590363459264
1.66060317766493 -0.0162718316304809
1.65950882297663 -0.0166283532520591
1.65853880233826 -0.0152720030761481
1.65682384940814 -0.0138199681299427
1.65653179662084 -0.0132131028732656
1.65586667932174 -0.00829235616919569
1.6553920196414 -0.00328349009034399
1.65433320718829 -0.000596555996467423
1.65304212748694 0.00658078014602529
1.65262082693344 0.0144349393489538
1.65174514146541 0.0174645465091752
1.65103652428316 0.0196666734561989
1.65016241346485 0.0200723028521234
1.64948796261033 0.0212398672509293
1.64741826769744 0.0231364234742425
1.64702224765562 0.0243731001926286
1.64575602419958 0.0261306582077969
1.64550041293032 0.03202367230527
1.64500661617211 0.0335067920121823
1.64417510565974 0.0328547673265892
1.64260472075158 0.0305861530142814
1.64208551506077 0.0240044460014161
1.64133875957803 0.0234318242085608
1.64105701639187 0.0186556278732498
1.64066735451265 0.0106604879461263
1.63882858390034 0.00638657998752481
1.63840503843774 0.00055028493653047
1.63753753656237 -0.00357004664634076
1.63670790156557 -0.0103266785099158
1.63425348960934 -0.0134145463432597
1.63345644047366 -0.0158070804507491
1.63251767477759 -0.0172219597106252
1.63230979913501 -0.018168297414877
1.63158951983759 -0.0205500601409143
1.62932245240576 -0.0208954933123853
1.62912234064727 -0.0205595982952771
1.62865624663153 -0.0153950675819049
1.62810981746098 -0.00826568718197724
1.62676453608557 -0.00229269497633789
1.6260591992236 0.00662961628410704
1.62480185167804 0.00926122048893902
1.62354256699409 0.0103901875637685
1.6217565543068 0.0095486908907224
1.62126380973965 0.00713404634999564
1.62078212177097 0.00394824583865873
1.62055100227614 0.00131960693047794
1.61952026669634 -0.000603278567390909
1.61849710390034 -0.00125895821036946
1.61719634445949 -0.00124246345472485
1.61647296274453 -0.00116669247716588
1.61596867118746 0.000147652839385831
1.61487944958726 0.00166190942826725
1.6135605894589 0.00297646233659068
1.61292334320846 0.00440277593005953
1.6123633818976 0.00448513156353449
1.61158746643218 0.00434256939912088
1.61023170878472 0.00393854050646514
1.60964874554567 -0.000469827270051853
1.60866441340695 -0.00125011571668414
1.60793256370978 -0.000896614386554629
1.60759292829071 0.00154819301708842
1.60605946994168 0.00443176278410882
1.60576861242117 0.00862683953069142
1.60386900950915 0.0110365298855211
1.60350503406572 0.0164982857782257
1.60223504372493 0.0184629034235021
1.60141540638016 0.019522532692236
1.6004458161554 0.0216443067926535
1.59844799024008 0.0222898724543763
1.59797067615492 0.0215255350341072
1.5969895370086 0.0205076634487586
1.59577081967413 0.0190631125904551
1.59570940760228 0.0162901876422803
1.59463801369004 0.0129027772598292
1.59377120977898 0.011408779339636
1.59178625816809 0.0064034756059458
1.59166423736444 0.00478806971253142
1.59080330825474 0.00338297750520396
1.58990712398268 0.00229396946539117
1.5890729275613 -0.000778395720614812
1.58872109971559 -0.00268828612928476
1.58766445465267 -0.00383661656457371
1.58665997851795 -0.00697652531583207
1.58568967106295 -0.00770170846491067
1.58499498097507 -0.00807621931303549
1.5839759477514 -0.00790564474674833
1.58267784400956 -0.00252011380856282
1.58227867434345 0.000673840451885831
1.5814243713705 0.00406832143566247
1.58109049422412 0.00873717872874548
1.57931064517485 0.0107537296696052
1.57803974214602 0.0112696560013999
1.57767448172595 0.0101310508432098
1.5766265051632 0.00953098343700599
1.57589082390808 0.00714849347091602
1.57479385459765 0.00535645413576021
1.57383569582837 0.00633729880322445
1.5734752364521 0.00733171224877303
1.57268560777657 0.00993752396814578
1.57176271206658 0.0118705646134878
1.57073248028891 0.0132076689320933
1.56991542033532 0.0134270184055121
1.56892941381152 0.0137469295666435
1.56863484843884 0.0135480419726983
1.5673896125942 0.0113108961337146
1.56592782032986 0.00970230493630393
1.56576621593391 0.0059273348011532
1.56481006065671 0.00384859966022367
1.5644461936708 0.00120638552447438
1.56313585084609 0.00112228461416082
1.56134006529557 0.000884985655291887
1.56123867319964 0.00150239269818483
1.56066832494847 0.00235956785308497
1.5597369241196 0.00446138843803473
1.55899722568187 0.00499037319575925
1.55748497154484 0.00581395332044685
1.5565896998999 0.00601795642952474
1.55643603424039 0.00607111604274744
1.55463104075629 0.00513441359135697
1.55445458394832 0.00577918240054853
1.55396880251075 0.00602571431551857
1.55262419722129 0.0087804394674209
1.55195365487439 0.0100930572711041
1.55030126048815 0.0120459219612282
1.54972562104978 0.0137809716392861
1.54960182503675 0.0166069956726475
1.54825666179362 0.023324338023352
1.54744753595168 0.0262477910725781
1.5461681672569 0.0285889584753465
1.54551515930848 0.0303226014336896
1.54386428032021 0.0315011066511351
1.5427592004218 0.0326598179780427
1.5421580424807 0.0321526522675446
1.54000229677543 0.0315132856544784
1.53949387655284 0.0304596473654159
1.53875863838363 0.0290690818674421
1.53829262738816 0.0280801192722147
1.53803608653374 0.0268010343180538
1.53749195305931 0.0256103284352629
1.536390791974 0.0249007111087959
1.53488369683521 0.0216631162573379
1.53400036685981 0.0202272251354424
1.53358377034947 0.0172577136467755
1.53332641210251 0.0146215600859491
1.5326202886664 0.0130225348242639
1.53251340589369 0.0107753049166203
1.53052789751497 0.0106423455476325
1.52964298263285 0.0103453633402422
1.52893505663367 0.0103376455296312
1.52823455002638 0.0105794894102824
1.527731666633 0.0101619009194418
1.52700115098154 0.0096918163470201
1.5254584590239 0.00948850283417247
1.52481712132768 0.00923421285302239
1.52364442445684 0.00942807883570806
1.52284493964584 0.0104939619370959
1.52222679765466 0.0115477425915123
1.52158195691895 0.0150664263893055
1.520510779598 0.0193972393844385
1.51890001683517 0.0212360713246152
1.51794241155363 0.0209618498124108
1.51684834460758 0.0204891822988625
1.51611688873688 0.0199272489649187
1.51546130597613 0.02036906805068
1.51396458110438 0.0218200338950148
1.51377178860811 0.0239572526227014
1.51237876419422 0.0247772216247644
1.51157972970799 0.0284820078160936
1.51051549860615 0.0317358035192617
1.51007767081927 0.0319642924058787
1.50967523585664 0.032078392782336
1.50778575893106 0.0313708360908487
1.50738783961992 0.0298168764606616
1.50606494067207 0.026394574673448
1.50553888931273 0.0241148376084054
1.50495390757725 0.0220679929892015
1.50296542637049 0.0186317416111441
1.50260354735985 0.0167679653790465
1.5023148368812 0.0164837007888346
1.50087516838955 0.0139816572073777
1.50024308883865 0.0148760866329397
1.49896006106114 0.0177533300757376
1.49832737960052 0.0208672245348047
1.49785901170315 0.0254220083850972
1.4972185226042 0.0274986285139097
1.49572849591076 0.0275891516246597
1.4951559032264 0.0269658062459959
1.49401302915541 0.020219047855683
1.49376664299998 0.019005962857116
1.49202975721827 0.0147206731723442
1.49165944055419 -0.00518616090130258
1.49085849642475 -0.00727410145559708
1.4907753419683 -0.0164900400030419
1.48953279996395 -0.0210933309370653
1.48900947122993 -0.0225361328936805
1.48802924752968 -0.0218615474942885
1.48747971794601 -0.0200541196016374
1.4865126498942 -0.0185468648141773
1.4857709844898 -0.0172327953477175
1.48545501430426 -0.0162524754958488
1.484598401144 -0.0158064664538061
1.48309348812933 -0.0153032923733479
1.48268407825251 -0.0151813555099347
1.48206785229301 -0.0141131683234424
1.48164369032593 -0.0127964248277138
1.48068074050438 -0.0121032167089172
1.47931935689114 -0.0107527936959752
1.47843493524372 -0.00959528120938169
1.47799207537215 -0.00765763316446163
1.47735893520414 -0.00678122776484698
1.47645328480595 -0.00602961300199458
1.47567760646304 -0.00424632356743555
1.47499657929732 -0.00324669718034545
1.47354339142384 -0.00289415753198495
1.47188377294074 -0.0030671093662874
1.47173466515016 -0.00328173749761933
1.47093751993159 -0.00460656271364974
1.47081145777634 -0.00559680025258824
1.46887640422217 -0.00746975978174769
1.46824556264525 -0.00875790970359414
1.46731245800758 -0.00904588097675218
1.46623770287851 -0.00843715422986709
1.4657857445675 -0.0047876852065273
1.46508885628626 -0.00317905320255734
1.46424104722605 0.000173795636601849
1.46355049169228 0.00188653851553678
1.46224775735122 0.00366593558510124
1.46143203012038 0.00363952236819576
1.46092257751581 0.00366074109360601
1.45964858245214 0.00434084690981942
1.45850460916105 0.00541765333607731
1.45831838379505 0.00660414013449363
1.45679572629672 0.00911154639728988
1.45606480496263 0.0149297317744345
1.45523787493073 0.0188079419100323
1.45414629465163 0.0212988621452014
1.45313514184973 0.0274851888971472
1.45263991926196 0.027815890014505
1.45206751009523 0.0274893636381857
1.45092994896595 0.0263040373850805
1.45027088096066 0.0213228810143467
1.44893377716589 0.0161148671715806
1.44861576692676 0.0116398384434969
1.44676341455399 0.00838362217802806
1.44522648395899 0.000892551707855154
1.44478165748847 -0.0012483054028183
1.44374437558246 -0.00692103170801198
1.44257544069522 -0.0107167201842402
1.442247576658 -0.013640533991037
1.44158605877804 -0.0149488620789851
1.44122928471622 -0.018006712593303
1.43939905181771 -0.0199131403465353
1.43859891528607 -0.0234513542613584
1.43831350419296 -0.0234693102116018
1.43797851106075 -0.0230786588969211
1.43735673698224 -0.0210547855935677
1.43599594426758 -0.0192993319983644
1.43557485580128 -0.0178793635048232
1.43467378063767 -0.0149349136885304
1.43373787897404 -0.0144707458429766
1.43305167856542 -0.0144793022168452
1.43150699356107 -0.0156912021350655
1.43137418058167 -0.0158300594262511
1.43082940011681 -0.0165637047090641
1.42929351493588 -0.0182399568355082
1.42910264420635 -0.0195496026469048
1.42785708089471 -0.0196785307642992
1.42719882802865 -0.0194096202240437
1.42594132446568 -0.0191551193788521
1.4251477121593 -0.0171334690277986
1.42427568306977 -0.0164964407420336
1.42306985096907 -0.0147816154338414
1.42300241347322 -0.0143811691650085
1.42173013947843 -0.0140901084058638
1.42115863428711 -0.0132095677861062
1.41988853150017 -0.00999844428817255
1.41886543399831 -0.00863318675590804
1.4186494210922 -0.00669878306857492
1.41803958298727 -0.00512392243888961
1.41660077794914 -0.00460574808599876
1.41619441736203 -0.00319209168411489
1.41471172452295 -0.00214784169492224
1.41416576028407 -0.00154169494242907
1.41163228510824 -0.000962055059429524
1.4110403257577 -0.000808705772631292
1.41036637103642 -0.00113625764725179
1.41018934104791 -0.0015854421255395
1.40954748400942 -0.00213237877378444
1.40858525184963 -0.00220472031465561
1.40742679078892 -0.00287857319416777
1.40686493929084 -0.00340855528177218
1.40612534208363 -0.0041775388163778
1.405455588625 -0.00458203514388598
1.4042796300918 -0.0044665790280712
1.40383190963278 -0.00421606771802768
1.40277854593912 -0.00119155440130982
1.40204420100059 -0.000383481784900905
1.40160228217336 0.00212073436463332
1.40093399707841 0.00422941622218085
1.39955903004053 0.00455290964703282
1.39839281306174 0.00512439236138804
1.39784631009586 0.00711960253373385
1.39621164395237 0.00837358938347287
1.39515259562208 0.0089015878393276
1.3943083720552 0.00902212595377887
1.39326169631966 0.0088384377844925
1.39309793841531 0.00848568280276951
1.39209991630781 0.00824394937563778
1.39184290883646 0.00784511668401398
1.39095304346094 0.00758633622191795
1.39012704597003 0.00678599336133938
1.38967166804488 0.00542478494369236
1.38818731215328 0.00468235605201917
1.38768420057394 0.00429983538647033
1.38601030963965 0.00431986038054008
1.38575012423754 0.00495743914764794
1.38474143358758 0.00500504031274557
1.38385515380571 0.00429615742953407
1.38316632303898 0.00368257399345251
1.38203672616753 0.00337171054431604
1.38164981643562 0.00320728208211005
1.38120474275598 0.00361508315958717
1.37942129918705 0.00394408097246807
1.37934651043134 0.0041475699985645
1.37882097185619 0.00452937150516356
1.37804432169432 0.00278406062066932
1.37666086373205 -0.00102032364752104
1.37648439117665 -0.00241507174883131
1.37621169353908 -0.00823737582313713
1.37441623198727 -0.0147990346130768
1.37406856254487 -0.017959435330483
1.37238268956998 -0.0222020592475549
1.37208477615684 -0.0255422542399311
1.3713253863663 -0.0282705677795699
1.37109781686605 -0.0286879058330742
1.37039806483915 -0.0321841101227219
1.36990116096593 -0.0332495797316849
1.36819698935204 -0.032855131681371
1.36714058941922 -0.028865910761077
1.36633121412995 -0.0285993948500908
1.36616254813571 -0.0273500039184664
1.36527778805868 -0.0253250964606904
1.36430321705188 -0.0238898320343605
1.3629476125593 -0.0235717184025071
1.36161173581987 -0.0203010951797865
1.36116616609047 -0.0172797016388956
1.36049984913918 -0.0159009467814992
1.35975347116027 -0.0091406234971359
1.3589920999695 -0.00799687961692246
1.35805937130961 -0.00193627368657022
1.35770638395959 9.07474468452117e-05
1.35657426442859 0.00538259730599282
1.35596039693595 0.00685338841756744
1.35436267229174 0.0071093610769335
1.35359213360183 0.00690512820272043
1.35316185827858 0.00677546340419809
1.3529609700895 0.00555339675204602
1.3505809829082 0.00494591731427422
1.34976599242247 0.00459976761612583
1.34929442953041 0.00426074788661216
1.34858493350818 0.00391154444904848
1.34790034986172 0.00353895732723431
1.34703030559972 0.0023694242930673
1.3462400874829 0.00156664546839389
1.34544062104668 0.00165575123904218
1.34460758527722 0.00274235474664746
1.34424142936674 0.00364842938422191
1.34383606047542 0.00576902474721092
1.34328642997045 0.00884373923219187
1.34242049747499 0.00960378549031648
1.34121920327987 0.0112149821134737
1.33940445971368 0.0122238524863623
1.33912203618101 0.0140332345013605
1.33883608457951 0.0148932991584444
1.33795904428954 0.016045480029916
1.33743667027422 0.0172999392398483
1.3367451523555 0.0178200953938643
1.33602050271942 0.0159040195676845
1.33391856004554 0.0146210535988922
1.33331789254819 0.0131168360398714
1.33324186719273 0.0110521327565276
1.33242366618248 0.00860590706893751
1.33141358956632 0.00831670874195499
1.33064953239163 0.00556347416855812
1.33012250396607 0.00595353775088696
1.32891805848426 0.00804112578517404
1.32847000039369 0.0106706233818607
1.32756482154751 0.0126149790753503
1.32630131551277 0.0158977830229452
1.32610722087396 0.0160752603119153
1.32431275004914 0.0182125096052122
1.32336409302378 0.0187580548603382
1.3230137724243 0.0186390776268687
1.32252254073661 0.0185740815144958
1.32164016366344 0.0176970760474249
1.32036390552853 0.0171227881963933
1.31883549860882 0.016346660259625
1.31827877476963 0.0138099289633526
1.31765249782622 0.0125682798382775
1.31703991255286 0.0116067321588456
1.31639851017434 0.0104340189771587
1.31546834098065 0.0102558388150966
1.31480309754806 0.0108213007604022
1.31426512837116 0.012080370122563
1.31278568079464 0.0138598630359658
1.31195475372969 0.0148689770993048
1.31144186464633 0.0151571772038848
1.31092989820621 0.0154426495702839
1.30909836189555 0.0132656742544547
1.30856783370138 0.00964728362207879
1.30764959889614 0.00746299493089169
1.30686368827403 0.00511172183347947
1.3064470156276 0.00261679781105102
1.30571156173013 0.00165018302902372
1.3049874802245 0.00173432700805729
1.30411623130981 0.00230671916614194
1.30324150399454 0.00272640775129535
1.30266060892487 0.00321948790054026
1.30209649846982 0.00339953682188623
1.30096070760449 0.00217168633343709
1.30043907749008 0.00131724030326792
1.29923687723579 -0.000889584587158734
1.29856246694991 -0.0019914615072875
1.29705003612119 -0.00449419030997099
1.29704385786141 -0.0046425036042734
1.29637275353183 -0.00382808458671077
1.29508234065497 -0.00259122870837363
1.29473256702557 -0.00146093489842383
1.29387372680911 0.00183932653207904
1.2932845140794 0.00222959001378681
1.29215193200947 0.00102751503967001
1.29210614315607 -0.000345127361143171
1.29033453200422 -0.00110638623814973
1.28936456967093 -0.00230235982466681
1.28917009542143 -0.00355297446019765
1.28805421067765 -0.006634790939606
1.28717686455542 -0.011317796020661
1.28631373812844 -0.0123272881261773
1.28596062108185 -0.0133228163502486
1.28520188143157 -0.0134959089463448
1.28466980677494 -0.0134763171789222
1.28375543569659 -0.0130192716379765
1.2832557963653 -0.012697010914098
1.28246393529873 -0.0125185450733964
1.28057455438524 -0.0120514800298231
1.27991138676673 -0.0115405812388541
1.27958892000392 -0.010053746427907
1.27740647212626 -0.00970890479047005
1.27693521939257 -0.00925705424410298
1.27646040088234 -0.0092642796174042
1.27488950875551 -0.00927101826264328
1.27474418304689 -0.00806123256072379
1.27378036692418 -0.00765662157439957
1.27347358046056 -0.00692924615622703
1.27226308040098 -0.0054788913306674
1.27166592974005 -0.00381287020047493
1.27113142140709 -0.00357514874998829
1.26982228235909 -0.00233787054064266
1.26965333864714 -0.00191158597134337
1.26912877470136 -0.00132585911443894
1.26692835459517 -0.00132363954980551
1.26639511860511 -0.00165331483317031
1.2656903415728 -0.00165801035304909
1.26563491414392 -0.00176920341106082
1.26380994642741 -0.00158984729870633
1.2636857187298 0.000108815612648851
1.26316025799127 0.00307618048458863
1.26143360820912 0.00651982016260515
1.26055858471267 0.0103736445793231
1.26007823558292 0.0139952475015874
1.25989447113008 0.0147502748711706
1.2595244099047 0.0178708922766649
1.25884930804246 0.0175577411726653
1.25759650302951 0.0150965866171914
1.25697719957811 0.0128162035234649
1.25680759375043 0.0108334723103692
1.25518120102906 0.00672443544517466
1.25416544136725 -0.000110520861018843
1.25360849910767 -0.00154638179848419
1.25271032974636 -0.00478273046878903
1.25204935333482 -0.0055491641972736
1.25142837766373 -0.00617124261721441
1.25073780732015 -0.00714789903844317
1.24921159513509 -0.00818730182105078
1.24910585808107 -0.00817162533727752
1.2479156234109 -0.00806329891633285
1.2468040465561 -0.00725663462590733
1.24608573231415 -0.00677662039482436
1.24517792654266 -0.00631783137347458
1.24419177325632 -0.00621414431642589
1.24351255634897 -0.00581374354880016
1.24313296931975 -0.0054271942429174
1.24261646447405 -0.00534360832009563
1.24115188682939 -0.00489787421186307
1.2409077437185 -0.0048195719039015
1.23863287873263 -0.00460187077795048
1.2369803812327 -0.00426644664436867
1.23669288849726 -0.00374866847496305
1.23633459715988 -0.0026383010286967
1.23554778639197 -0.00172690179811061
1.23457209913486 -0.000305542359962749
1.23443811020915 0.00111406668809779
1.23375529232081 0.00210758572061096
1.23262676192859 0.00252976624598277
1.23254698107955 0.00260688246228601
1.23153116713334 0.00385231419754378
1.23080689784572 0.00519360456675895
1.23000704911172 0.00519461270578141
1.22934136151969 0.00500379606118712
1.22834710222663 0.00476148090400864
1.22752254185171 0.00448050084730059
1.22656458092869 0.00400909530032858
1.22609219802805 0.00402621550605693
1.22538886900156 0.00443292709417992
1.22524917110792 0.00478012124527867
1.22449420673034 0.00569850230489067
1.22329250472647 0.00648024376709564
1.22281130518787 0.00734776197568368
1.22113933051853 0.00912453493537185
1.2207565702859 0.0105242357215805
1.21969160397236 0.0128244093691717
1.21853605291342 0.0134810040935959
1.21770376441539 0.018119206699872
1.2166521601076 0.0218570476936568
1.21618137096791 0.0221607112562546
1.21544452898237 0.0240477311322361
1.21528547616167 0.0235739602945242
1.21402497565859 0.0234284882094686
1.21304221086046 0.0206273911539156
1.21225800956406 0.0181433880870845
1.21182549460642 0.0161154701005816
1.2099708202622 0.0118797474236614
1.20958193884638 0.0096053767495654
1.20909289385303 0.00799423271705982
1.20789974413387 0.00735353285301276
1.20673704831018 0.00661551788774417
1.20658772587067 0.00634906397310845
1.2060505609098 0.00620027950741477
1.20494020700731 0.0063465777160322
1.20428007203754 0.00661773704253669
1.20360505539102 0.0072024452319366
1.20279590087428 0.00929426313953579
1.20237340117162 0.00970112656900472
1.20112496670577 0.0125678294948068
1.20086119411421 0.0135166345082788
1.19995214607866 0.0142169842195904
1.19938001708888 0.0150527770584642
1.19877975215418 0.0108116327736496
1.19762229745158 0.00664036642256406
1.19601178821052 0.00172454675253886
1.19538154245642 0.000715405767743462
1.19461454441842 -0.00702261428551723
1.19346534738951 -0.0100445353572371
1.19306834776767 -0.0121122835070363
1.19274241307989 -0.0154633073287394
1.19115404159082 -0.0168860171775509
1.19060353618245 -0.0168777026255815
1.18987185517291 -0.0164688055515788
1.18912372883148 -0.0156447642668499
1.18867737074509 -0.0153758593049105
1.18792929480209 -0.0130373594435989
1.18748527124133 -0.0123591800639414
1.18677177330305 -0.0110110210672545
1.18615979883143 -0.00951963163037484
1.18569803479619 -0.00905784518051814
1.1838389270208 -0.00544447033362149
1.18271555405536 -0.00412544941694373
1.18155338459626 -0.00334634109639043
1.18146192406518 -0.00010124459928921
1.18067657261996 0.00108759074389795
1.17837118243023 0.000946638463776895
1.17776524763145 8.68329148692071e-05
1.17759600254141 -0.00216892818933252
1.17743929723455 -0.00452377759815826
1.17623503568228 -0.00552875182628283
1.17508590524166 -0.00896431210404931
1.17407571035962 -0.00879106303048457
1.17383317701628 -0.00817545525971383
1.17332794333865 -0.00781432427602004
1.17275178077676 -0.0070399730019715
1.17130264343227 -0.00659295643412321
1.16979688989746 -0.00608301883713633
1.16909206764555 -0.00620910319356961
1.16805268538864 -0.00684335706635578
1.16757497391438 -0.00750654983225683
1.16690638574029 -0.00866222850261987
1.16592883589097 -0.00886016257869062
1.16548188261398 -0.00906551150537776
1.16465782831944 -0.00912502081466102
1.16424422657911 -0.0092356421823541
1.16360599446053 -0.00925391005701375
1.16287235523786 -0.00926810131881562
1.16169237949723 -0.00930311287242471
1.16052642754002 -0.00947917156868426
1.15988280575223 -0.00985816945208978
1.15951401794378 -0.00999844675416965
1.15881560849156 -0.00950325989207785
1.15765831273149 -0.00909129403833923
1.1569743074301 -0.00842993996430907
1.15646562853669 -0.0077316478649258
1.155816305379 -0.00577099425126262
1.15442550440601 -0.00524756902468814
1.15407530165938 -0.00413349514875416
1.15298773829538 -0.00192526477274981
1.15176253455276 -0.000208973496235187
1.15125491224794 0.000213357361534688
1.15049082837339 0.00141447097566977
1.14991412986224 0.00311710792637808
1.14941348258732 0.00501578380419964
1.14900401386516 0.00670953732481471
1.14827544691621 0.00959339194160163
1.14611551591308 0.0106240128673462
1.14588723679871 0.0135194537590777
1.14563391162418 0.0150647381935758
1.14504760802934 0.0155701014461638
1.14307639863045 0.0166087991859913
1.14289375741598 0.0160636285763846
1.14238129585155 0.01562685438662
1.14018475132334 0.0149987574875115
1.13986638704872 0.0135394686097351
1.1389018223764 0.0131615821930382
1.13851036038124 0.0120246869005544
1.13743306467559 0.012286235078935
1.13675124200715 0.0132413741940469
1.13571997526442 0.0139331113471603
1.1352312781574 0.0142992620011665
1.1342165648552 0.0144959481319098
1.13368176169139 0.0146453572749363
1.13315710800471 0.0148266868410992
1.13227510282814 0.0149123707319712
1.13128481950873 0.0145862585888551
1.13027007736082 0.014108017066818
1.12861734509883 0.0132294679482906
1.12843130939919 0.011212137202557
1.12767728717252 0.00880575748457955
1.12732151991681 0.00826264077525987
1.12642592400137 0.00760504032705687
1.12565873226084 0.00728680363994858
1.12542591023254 0.00707894632818156
1.12422622502475 0.00715718006505579
1.12381887435901 0.00728016216606414
1.12357215468966 0.00752084184426948
1.1213316060462 0.00759782608007534
1.12112920606869 0.00713842895373547
1.12072641160329 0.00649528249268412
1.12026196366251 0.00630429931822912
1.11939783502749 0.00573999368605971
1.1180382632449 0.00597369093488521
1.11749930280257 0.00768420099731892
1.11708794952696 0.00923996040984947
1.11628628703101 0.0102957738072685
1.1155454434597 0.0116583733595565
1.11427053405141 0.012328584732176
1.11338304456647 0.0129613250654278
1.11262431932782 0.0129093694562122
1.11216912332246 0.0127446413761233
1.11145383190094 0.0123586228848282
1.11055704257146 0.0123555795424003
1.11014919939926 0.0124968210555276
1.10946245505214 0.012717483999354
1.10942364567687 0.0129199856687748
1.1074375376971 0.0131213661342179
1.10719825812251 0.0132049395791548
1.10553782012133 0.013307530924955
1.10498039530575 0.014296905752975
1.10338296675345 0.014595853209158
1.10330851315058 0.016232969682958
1.10239455410308 0.0177010871438218
1.10190774712846 0.0185086164872693
1.1017943107194 0.0186045560225366
1.10051014112991 0.0177962757308405
1.09936737510205 0.0166121697207326
1.09920592698632 0.0155804467386887
1.09801356603223 0.0119873794035172
1.09738704129113 0.00532605650471075
1.09665491219113 0.00443915785799218
1.09532906451171 0.00320653960228305
1.09380480824893 -0.00393182532107737
1.09369180343662 -0.00507783118864369
1.09228374194656 -0.00514971026334772
1.0921291392321 -0.0048957962170342
1.09133386650634 -0.00371189631960601
1.09059717724049 -0.00282727722273205
1.08961801836424 -0.00166000683582386
1.08911833964683 -0.00138677794115198
1.08855507870469 -0.000749777060704836
1.08781504863432 -0.00025109928957988
1.08716887106963 -8.02173355081709e-05
1.086084213201 0.000334844820315372
1.08603227532852 0.000567449966063283
1.08467611799715 0.00127313737924849
1.08433102223386 0.00168590791749127
1.08367098058706 0.00173022497440347
1.0818735867139 0.00150921618555715
1.08128666952228 0.00129447055512914
1.07991048642641 0.00104580446262398
1.07972823589461 0.00126153649058087
1.07869055293043 0.00179782563851801
1.07831691133465 0.0018463856537953
1.07777248851176 0.00273050139893111
1.07681996473924 0.00293853814701453
1.07668138061736 0.00366456277001039
1.07525149920481 0.00463105271305669
1.07399764509862 0.00546886152419312
1.07331176960965 0.00619892663898425
1.07300803965351 0.0076184144283251
1.07265112145444 0.00804640828043557
1.07121409649496 0.00884958105290811
1.07089746132362 0.00932441125183884
1.06961128466917 0.00988590603721953
1.06827798834045 0.0109551127269503
1.06771330471378 0.0111206777677473
1.06760148086363 0.0109743450456585
1.06595338745854 0.00992784258898642
1.0657811495677 0.00882199732511287
1.06517234629621 0.00724323410732453
1.06494608501567 0.00486123689662343
1.06390798478075 0.00254304725912548
1.06324217257155 0.00175634061011601
1.06238458073086 0.00107346942078438
1.06211860809941 0.000700327786337673
1.06131763010264 -0.000107346859226661
1.05953869962681 -0.00134779363405837
1.05879067176934 -0.00190999389533419
1.05847485084609 -0.00177730802935059
1.05787459632345 -0.00074695953860992
1.05667072580198 0.00100527379927984
1.05627035668697 0.00124098105682278
1.05503342149037 0.00246351193646126
1.05462883168884 0.00305530242757222
1.05307212614205 0.00399093898946272
1.05179105357235 0.00454767358444682
1.05126357598312 0.00554887933863682
1.05049971108896 0.00673530385499355
1.04975192193674 0.00717054903761273
1.04884439926628 0.0077616393751732
1.04819547222372 0.00797211414209796
1.04759917746108 0.00799744312209773
1.04689374752102 0.00798159093524817
1.04639717651677 0.00776532669790746
1.04497901840227 0.0075121916259387
1.04493503437048 0.00709205436214695
1.0438950152183 0.00651988777881951
1.04291173976052 0.0055512018181474
1.04216227670311 0.00497005035624295
1.04123905990823 0.00325543009260113
1.04074684830227 0.00247909097514903
1.03985086708891 0.00173920749159832
1.03950338972351 -0.00366311350556582
1.03753394069831 -0.00457910105718248
1.03733011576209 -0.00894076119407999
1.03698948191819 -0.00971768513350847
1.03632553564205 -0.0123439657475949
1.03560908426818 -0.013737032225888
1.03491014477598 -0.015991825999102
1.03416084471979 -0.0161586311879323
1.03377280144231 -0.0164018975004102
1.03224951581881 -0.0158156114200353
1.03189441994019 -0.0153009336914847
1.03119845868352 -0.0146771929803568
1.03022190855767 -0.0137545403256911
1.029648634354 -0.0127468951877751
1.02780181310844 -0.0112562474728053
1.02756142169936 -0.0111375474085723
1.02619272776088 -0.0100412032554515
1.02589796321398 -0.00936049438013255
1.02524544563954 -0.00813555038916007
1.02483037122204 -0.00616531265536356
1.02409135552668 -0.00525572821185728
1.02328238145822 -0.00348295860719629
1.02226591105141 -0.0032409532408868
1.02175793676535 -0.002819522161114
1.02085965569382 -0.00279063711117392
1.01938861418379 -0.00292536401599479
1.01911968740854 -0.0033006758314779
1.01865186308914 -0.00389973060433076
1.01749963616303 -0.00429973988054659
1.0159823823621 -0.00475337422896598
1.01493513987401 -0.00487425899654345
1.01445333923996 -0.00471424840188191
1.01358558514567 -0.00448408812985546
1.01314864703298 -0.00419642658097532
1.01191514491107 -0.00387410611183154
1.01069646627232 -0.00377875328080145
1.0100876464716 -0.0037073563580866
1.00988625910517 -0.00380687686012118
1.00901899815775 -0.0038378476416048
1.00813790004356 -0.00378316985765324
1.00665079396358 -0.00351279260826401
1.00542757981078 -0.00261357869911217
1.00480414242102 -0.0020259159875828
1.00427105247254 -0.000929366635261151
1.00411889229191 -8.27958877552271e-05
1.00309340975035 0.000424891765203885
1.00247600900648 0.00151236213260984
1.00190338502427 0.00268631100628445
1.00170656404943 0.00289469530345013
1.00065441132233 0.00307228110720165
0.999449851336173 0.00328041169472371
0.998448869805035 0.00340175404193299
0.997937666187922 0.00353594868957401
0.997301957196337 0.00373617239349703
0.997162758573489 0.00396439518322905
0.995346693433401 0.00397913967718649
0.994808726017771 0.00399324496482837
0.993937357771303 0.0041060024740237
0.993528123215576 0.00438391559403157
0.992243887735053 0.00469415661869734
0.99161385129073 0.00513034976344942
0.991179314924181 0.00523567313565586
0.990711636357517 0.00590617617133256
0.990389923931223 0.00606240675747223
0.989046779728079 0.00723895620602421
0.988205798817641 0.00756166527285548
0.987555454647017 0.0084344022682202
0.986505033020999 0.00870895394411487
0.985132666229729 0.00843496968811305
0.983896813696027 0.00796081047155115
0.983295757759617 0.00746767844303456
0.983230304994606 0.00666971102087373
0.982305624874753 0.00637556718228095
0.981338480113223 0.00495177222801309
0.980776105037911 0.00412688067796385
0.979975728652977 0.00346867845975256
0.979216619127491 0.00282521839491035
0.978338629529041 0.002491505107774
0.977143304231469 0.00235290903598897
0.976213506516655 0.00229203536270185
0.975517245722502 0.00213567231167554
0.975285101195644 0.00201056682121332
0.974462138534938 0.00191404835693686
0.973167723398676 0.00183081858230737
0.972523898238339 0.00170238299634129
0.972159139559804 0.00159155542314128
0.971533675263992 0.00156509339752877
0.969604884581091 0.00149049799476781
0.968700432406571 0.00113175047316381
0.968558085234542 0.000870842009207767
0.967774123773336 0.00076978825693641
0.966863354820945 0.00076268411822113
0.966083642655942 0.000646733740357948
0.965562244608594 0.000584769247006671
0.964314148207301 0.000438065298183247
0.964031153415862 -1.34977429258802e-05
0.963509368090977 -0.000218101708656965
0.962917619527489 -0.00102763201291783
0.962469140411422 -0.00144707079312808
0.961601343289207 -0.00168312744601181
0.960786771668749 -0.00166444462889995
0.959052900219709 -0.00145705964816411
0.958344804762177 -0.000359673165555067
0.957671996902713 0.000993090037553842
0.956974633492832 0.00131498672592501
0.956389898477699 0.00291176899200589
0.955394212085562 0.0032481009547841
0.954663838894022 0.00481751601346727
0.954077511863167 0.00529951895437533
0.953414297779217 0.00553549944565234
0.952199130745108 0.00585793327099922
0.951720720176811 0.00604224708156731
0.950258385624777 0.00622450075601101
0.949237873423996 0.00625324535967866
0.948745218618638 0.00624363543939438
0.947641054195223 0.00622578777972001
0.947234029693672 0.00610107010219513
0.947078650139711 0.00595907497889397
0.945388874049548 0.00557498198923029
0.945181630112267 0.00557583428793159
0.944253907398499 0.0062497412385612
0.943706001186559 0.00653258438283186
0.942658468157777 0.00685404823243651
0.941595571945597 0.0076321543357462
0.940953166662157 0.00804941787864992
0.940140156109266 0.0105304763577422
0.939724584308716 0.0108311129740166
0.938787387997138 0.011744849622915
0.938021654566998 0.0132624594301574
0.937512762022394 0.0138714887685642
0.936762390294697 0.014093233355733
0.935799678093169 0.0149952143697121
0.93461637124414 0.0145334822080713
0.933172348367987 0.0143265403938671
0.932193539137193 0.0139794174841628
0.932029448291954 0.0132492983123848
0.931686250618278 0.0110797209893456
0.931330518431938 0.0100078043076854
0.93069800490018 0.00985741224375331
0.929141540233425 0.00870628829918741
0.928686616280222 0.0085881388102764
0.927736676075834 0.00835077765662133
0.9269031823017 0.00795347116493769
0.926383939742356 0.00752646325146284
0.925680342823469 0.00680339801131617
0.925424243378036 0.00623715367880988
0.924017610267784 0.00569430412700622
0.923599887565686 0.00517683585326288
0.923203440844128 0.00480257144785821
0.921303643660756 0.0042664678477055
0.920603629272642 0.00357203768809659
0.91949392335087 0.00350245319528805
0.918560029466159 0.00241494809908144
0.918252032357714 0.00113401274097254
0.917271474947584 1.64978069489653e-05
0.916829215079676 -0.000486096533774744
0.916534404881325 -0.00471565097338412
0.915483108846105 -0.00525551011899498
0.914477206444245 -0.00544450758599237
0.913648370777053 -0.00550913514213005
0.912698500475366 -0.00487193230197264
0.911891745473899 -0.00417951272487163
0.911335088240514 -0.00397429284373068
0.910437022890453 -0.00369195415837787
0.909122408021077 -0.00291949765815906
0.909039949055557 -0.00274171628516444
0.908279967956065 -0.00270899306912614
0.906775778464035 -0.0027392168693534
0.906448861543111 -0.0027751754837106
0.905874759048498 -0.00292091458403464
0.905341971664171 -0.00302127024511218
0.904608399056487 -0.00304987338036103
0.904102287698869 -0.00308023885746025
0.903321028374366 -0.00345888273553193
0.902353095492559 -0.00364233151634947
0.901645524306245 -0.00400528672170048
0.901052101408231 -0.00448285119322019
0.900674918315477 -0.00513732525366231
0.899034406518106 -0.00549289320796203
0.898353810432106 -0.00583744362845581
0.897412870294047 -0.00595175923782716
0.89688130506136 -0.00603425138897241
0.894865068343374 -0.00617341217298947
0.894464264035727 -0.00616978157994246
0.893728408375353 -0.00612079695529607
0.892680231399329 -0.00602258658567098
0.892051126069483 -0.00523391058942995
0.89169247023406 -0.00494028895993364
0.891135934775042 -0.00453767145737109
0.890642945610451 -0.00435293649660824
0.890281291893176 -0.00416796595900247
0.888723499339396 -0.00404429877149334
0.888499214188197 -0.00388208943780565
0.887997310537057 -0.00389589405461216
0.8868032375583 -0.00403473885367222
0.885541355350985 -0.00426947017002371
0.884896840885104 -0.00437604017400911
0.883504669328488 -0.00478047804203113
0.883155838786613 -0.00494913327963017
0.882667075966876 -0.00496019161983212
0.881805412263838 -0.0048854736198729
0.881389271507962 -0.0048290051960361
0.880005334587894 -0.0047620246192443
0.879695671659935 -0.00477517236794069
0.878804482348198 -0.00499454638760779
0.877657144779843 -0.00518372989869131
0.876002987350851 -0.00562192149039221
0.87528807382364 -0.00651873879623296
0.873897376507383 -0.00684181892489782
0.873417028272108 -0.00775505941171498
0.873068673718389 -0.00784015127706722
0.872421638753337 -0.00783255765045172
0.872211949303479 -0.00770974408922
0.87143543370095 -0.00710930678438808
0.871040669800033 -0.00706021524463903
0.870417015143521 -0.00665012863189368
0.869037959721259 -0.00644323147403962
0.868106051134945 -0.00632402543937837
0.867916126997131 -0.00571512737762947
0.867334590435979 -0.00516918835177486
0.866146613424303 -0.00418226261854567
0.86537790487757 -0.00358783041661232
0.863151653511702 -0.0030570891251727
0.862639421986268 -0.00202340495900752
0.861666760306145 -0.00132637094360502
0.861479731754535 -0.00133187906591289
0.861008882748755 -0.00135162163465554
0.859958027685761 -0.00153069883784527
0.859115864039856 -0.00157573190747051
0.85866081892414 -0.00160962180569667
0.858073502818957 -0.00161850775744389
0.857727219226944 -0.0012671899206024
0.856795886001579 -0.000669249651384858
0.85595500369518 -0.000326969711298136
0.854350439616155 0.000264016409782178
0.852987358696879 0.000653481225781528
0.851319615387539 0.000704451482013367
0.850777858349609 0.000892516796538767
0.849788591716896 0.000935203139888146
0.849169531633126 0.00106585565715932
0.848101727466904 0.00133513684396809
0.847788174361541 0.00139864872726741
0.847729446035684 0.00156980157060337
0.845674162575033 0.00182368573157627
0.84487064769907 0.00228180161145388
0.844690207421406 0.00271628906065715
0.843711944868699 0.00402482646158112
0.842821061141964 0.0049244200524261
0.84230457404215 0.00502872543176008
0.841186246927939 0.00482055069714587
0.840641459334073 0.00392439244739989
0.839814370590113 0.00363679239576714
0.839001157459187 0.00243675617157721
0.838230668949023 0.00204233747477875
0.837014628497045 0.00197558107055435
0.836921283291553 0.00183946755867342
0.836465700263061 0.00188864508428915
0.836319335019863 0.00210554673054441
0.835137022615751 0.00261483804803885
0.834192121953381 0.00274258149547925
0.832870748127589 0.00304500305390461
0.831985648421341 0.00316245771678762
0.831569763424113 0.00336913764164018
0.830813711731563 0.0035052483050521
0.83066594623634 0.00349905272108031
0.828989365476462 0.00338981516488295
0.828168241198769 0.00309829092118002
0.82686852636792 0.00263506506688166
0.82623616367263 0.00250324261703808
0.826027101053653 0.00191204840855199
0.825399806930622 0.00184592410095519
0.824165212284707 0.00177519910575148
0.822834920522051 0.0012022358466661
0.82201258647187 0.000766041849210568
0.821815206415579 0.0006486935811042
0.82089981582879 0.000203848386020727
0.820145864266377 -0.000420788169284481
0.819600749445836 -0.000818534306595095
0.819053313129292 -0.00113157469709693
0.817909186971339 -0.00156897125960289
0.816988710457887 -0.00164303480608629
0.816035383361409 -0.00155859763265546
0.815209097885771 -0.00151514051948857
0.814143113232376 -0.0015485779339038
0.813429514586497 -0.00182999747113617
0.813028247634228 -0.00196638396688015
0.812059550625828 -0.00219487369455392
0.811897164112322 -0.00307950267345055
0.810224253419282 -0.00318889656892247
0.809634847776289 -0.00424051904502705
0.808769292479138 -0.00520774647828753
0.808246652826444 -0.00659109871605519
0.807780962430263 -0.00744104703342996
0.806402934822428 -0.00866351116069337
0.805913756523399 -0.0093891842396524
0.804870629110327 -0.00975029946355508
0.803723435612446 -0.00969707883624072
0.8034023460133 -0.00960028643736141
0.802734752453195 -0.00933118607427562
0.802435719405467 -0.00846929797590436
0.801687175528642 -0.00810178707301916
0.800704716249602 -0.00745820070236709
0.799900534978319 -0.0070930420786268
0.79918056447233 -0.00585828929690466
0.79838531776783 -0.00540378859342077
0.797160945758857 -0.00444747907783807
0.796566427348668 -0.00419460940142586
0.795244309452163 -0.00369908124293662
0.794683462519152 -0.00361717010656335
0.793414168945798 -0.00357337420845029
0.793020052148717 -0.00362147051688467
0.791816962130259 -0.00364907484886791
0.791308200653038 -0.00366767678242417
0.790466611249012 -0.00365204739537339
0.789566688770823 -0.00364571104647213
0.789113411892484 -0.00358211106861779
0.788364412753633 -0.00316075099094727
0.787889256218178 -0.00295172627962463
0.785617084865804 -0.00288124729386414
0.785571041001126 -0.00234399063816041
0.784805792503753 -0.00179490983737114
0.78404436100566 -0.00159255999494521
0.783733313439739 -0.00140815790649807
0.782649854573979 -0.00135284649235881
0.782020773504229 -0.00132159780185226
0.781411396267544 -0.00129410078545833
0.780571241540601 -0.00124490066739955
0.779223755266102 -0.00116408087639593
0.778777444491084 -0.00113272856899908
0.77795500041652 -0.00114626434323078
0.77728000882946 -0.00118643296917631
0.776752675901846 -0.00139549313434959
0.775712529395711 -0.00163477405205293
0.774813283463031 -0.00195082060638914
0.774060460109231 -0.00265953396062234
0.773174775930114 -0.00343071303521512
0.772054114321914 -0.00422210777357506
0.771437601840434 -0.00458811338358836
0.770389726689088 -0.00496762685481683
0.769375240271372 -0.00486990418182115
0.768023893515355 -0.00461077150983708
0.767280027773901 -0.00415291975069887
0.76671875730412 -0.00388654546161321
0.766270530051604 -0.00314399570226924
0.765087412815611 -0.00263084773285076
0.764637608024215 -0.00207730253445239
0.763992580186521 -0.00141070158667039
0.76275441981695 -0.00102807511988463
0.762217828098924 -0.000478108372961467
0.761687372170675 7.85570720022177e-06
0.761379764245222 0.000150275751464696
0.760204352403541 0.00017683691691358
0.7591072676558 -0.000104418744391828
0.757946137950923 -0.000252477524727544
0.757673427713989 -0.000518459104983862
0.756326683542507 -0.000987041040246733
0.755624571452245 -0.00137736941683747
0.754580949604202 -0.00164270325439134
0.754049812374569 -0.00193615117928808
0.753567352907733 -0.00170818820250207
0.752909697397356 -0.00118911104783852
0.751524017896152 -0.000895080049148149
0.751086071896012 -0.000875486486942219
0.750215249161256 -0.00133854085203303
0.74921835156724 -0.00180431988579172
0.748605007998008 -0.00235539143270649
0.746937393386403 -0.00242697842368106
0.745866201943824 -0.00271927609467163
0.744993365337711 -0.00377352191864803
0.744508290826309 -0.00381642840698168
0.743562452106642 -0.00319215825737593
0.743019862150278 -0.00282160045914198
0.742687168984102 -0.00273374149318011
0.74096318960738 -0.00133016403884527
0.740577022879769 -0.000969291383646408
0.740183211288106 -0.000464974365962616
0.739229890828907 -1.55106046205107e-06
0.738389879802537 0.000839085335239963
0.737335448855707 0.00123748590754476
0.736538460077417 0.00117536123533587
0.736073734649138 0.00100992323325153
0.734982257572051 0.000366780702009913
0.733900498630812 -3.42759360097545e-05
0.733652892449465 -0.00066051800092384
0.733026339992484 -0.000864654058657266
0.732132806058973 -0.000902569026039796
0.731154898623739 -0.000788976766768668
0.730249586260246 -0.000497656552662733
0.728899818873139 0.000366588607126734
0.727936820034475 0.000538603377279163
0.727728562197214 0.00129896625237091
0.72689768454006 0.00156457105221728
0.726536423733723 0.00179908207502942
0.725301085820195 0.00185190905484578
0.723598018566595 0.00147255675038079
0.723182931439645 0.00127448936423711
0.722405534157625 0.000889246408165778
0.721932988203368 0.000381252410419478
0.721315237062358 3.80687910798949e-05
0.720046938373474 -0.000455028508044602
0.719074038167449 -0.000598014883281376
0.718303970479961 -0.000637512688315943
0.717732925785029 -0.000922639926490007
0.716779884946774 -0.00127239357768754
0.716331851772708 -0.00130592481230289
0.714474632793986 -0.00130074209291949
0.713487857505637 -0.00114193800957006
0.712475389789475 -0.0010432295719265
0.711651780120581 -0.000813366520294191
0.71026878535076 -0.000835078228126538
0.709541099602228 -0.000918713782600458
0.70874013634566 -0.00113909742272125
0.708286939465125 -0.00120192763534647
0.707853053710118 -0.00121641425519139
0.707522388890061 -0.00109318401581531
0.706779874217634 -0.000587447054202872
0.704918408731406 -0.000370247620246176
0.704440871289029 9.60686906920327e-06
0.703866828687296 0.000934654475545015
0.70280845848168 0.00119603035162533
0.702424617157312 0.00148309243013435
0.701464356102879 0.00200946139533369
0.700330465914836 0.00180185043196653
0.699539651516788 0.00155567254087797
0.698797360074427 0.000195489589910074
0.697953513232306 6.22425399749804e-05
0.697108897332382 -0.000691928514914739
0.69591242677031 -0.00111648067655436
0.695294337291079 -0.00165286678706413
0.694544848533835 -0.00326183815514114
0.693769738888028 -0.00387691969709039
0.692905888575815 -0.0041736649697066
0.691745847996078 -0.00459385977739552
0.691323223921013 -0.00465798888664412
0.690480059969269 -0.00449445810437434
0.689217912313151 -0.00409905133033069
0.688511051971636 -0.00377251736570504
0.687719586809759 -0.00341257818663572
0.687218687609267 -0.00260609969537844
0.686529678922488 -0.000864785599461551
0.684697199010084 -0.000113778325754638
0.683156892866954 0.00010019541573888
0.682725092089581 0.00253559627906241
0.682026365210246 0.00332843101309791
0.68128933813011 0.00521416462154604
0.680528424703776 0.00573205750324166
0.679735682894825 0.00698256997397063
0.678905190377714 0.00724082628929082
0.677928883950169 0.00770264799984345
0.676953041042986 0.00788031557856684
0.676498128023169 0.00791878026424388
0.675688727483358 0.0079004176797461
0.675310463873557 0.00788488104138261
0.674170932352642 0.00778598741041253
0.673984718655498 0.00723984501597448
0.672536248452149 0.00697708929520089
0.670408956346435 0.0065889467850499
0.669862658067544 0.00641073320741861
0.669476577685564 0.00607408165090315
0.668806618808479 0.00481759640733312
0.668183253612865 0.00339600598031353
0.667642673793394 0.00302066972050201
0.665669933013347 0.00264228753917734
0.66499323120571 0.00239618955777768
0.663963920181135 0.00230710769304789
0.663441763435723 0.00223599860062994
0.66227725363122 0.00220614632872406
0.661682963876642 0.00227652930703866
0.660662620776759 0.00235461214190455
0.659725694152932 0.00237020169068223
0.65900480567866 0.00270871661062504
0.658473362142992 0.00320468069246839
0.657775668964441 0.00378756626183273
0.657375621128571 0.00392185566739298
0.656027633113765 0.00429818361788752
0.655398110096102 0.0040247701281266
0.654179577312898 0.00393572196847568
0.653342658612412 0.00339414233386784
0.652992758912892 0.00259656518924175
0.652324138618322 0.001645500844075
0.651202168104765 0.000874298125006271
0.650770000698696 0.000367895161079738
0.649247042664249 -5.13607129464204e-05
0.648007494464354 -0.0013079301642315
0.647559061156691 -0.00198192696745713
0.646049431711148 -0.00192203777841031
0.645421615666497 -0.00191088767103257
0.645295419881989 -0.00167602624010683
0.644343461716385 -0.00135455304137199
0.643083964575734 -0.000796075119679311
0.642938056397304 -0.000426088185714036
0.64255799686817 -0.000155580923012304
0.641728782099066 0.000187115729521606
0.640278464150141 0.000397296662081155
0.639699600504499 0.000526631748002027
0.638443599486353 0.000529335069821757
0.636933585961521 0.000568543656022245
0.636561240374325 0.000665025755294248
0.63598935786243 0.000739519334303485
0.635550794504192 0.000760253048627123
0.633915222261732 0.000880809075186245
0.633602677945015 0.000875758585828675
0.6329905215735 0.000845412305733156
0.632404921909852 0.0007549006793085
0.631042646093848 0.000440109526955778
0.62944604509942 0.000261852568339515
0.628064934808453 0.000213039641570269
0.627360339718183 -0.000141650529163797
0.625878071735906 -0.000231070650954393
0.625281798386684 -0.000617964879878469
0.624835505820415 -0.000849385322033582
0.623335669008088 -0.000957716151969391
0.622271800762374 -0.00112259882963791
0.62175180166989 -0.0021586751116996
0.620818760284289 -0.00222738784634782
0.618852386713144 -0.00233094962961027
0.618469390021066 -0.00234090108046216
0.618012635443376 -0.00218033002699377
0.616939533911699 -0.00178022999911315
0.615646768183476 -0.00148999320808806
0.615561042551905 -0.00133454864196526
0.614765166886568 -0.000701219223411297
0.613557372115039 -0.000601565152432085
0.613078542103558 -0.000637086119555288
0.612389361776082 -0.000670234011912029
0.610375353177269 -0.000891399655477366
0.609914990579846 -0.00119591614127463
0.609460277947108 -0.00161573444630709
0.608878270109696 -0.0017211597508499
0.607210483051239 -0.00208961161959053
0.606588529987933 -0.00215406993093457
0.605843367835309 -0.00213183802449254
0.603265961153538 -0.00209837164278059
0.602658338092129 -0.00199491458378688
0.602262499350324 -0.00179853789828596
0.601757030038074 -0.00165086106074299
0.600640270172091 -0.00152322260460117
0.600048717797703 -0.00142009298198586
0.599359949140869 -0.00130895326506363
0.597275873726187 -0.00121518163466663
0.596774115877928 -0.00108621156787838
0.595159999614902 -0.00102518475378497
0.594483801850147 -0.000949699024244461
0.59362294773008 -0.000889712291438605
0.593166902913323 -0.000847710757767387
0.591331937651848 -0.000849933753268323
0.591045812968212 -0.00100243269034126
0.58950056000661 -0.00107290694455436
0.588849176304368 -0.00109994597742678
0.587808204651953 -0.000841582962453388
0.586488805752699 -0.000546537623421156
0.584866189670158 -9.17762775893439e-05
0.584649486509256 0.0011759360575936
0.583204059826205 0.00175827012514252
0.582756157033372 0.00197043169564221
0.582435441990317 0.00222874687485709
0.581580741125427 0.00267109451106835
0.580809542182472 0.00302071217873809
0.579546556098178 0.00299564501568885
0.579051715993169 0.00291443755373403
0.578531252134445 0.0029137386518307
0.577324816758075 0.00320305866431714
0.5766827887063 0.00337999399571444
0.574739052979862 0.00391205799668044
0.574309545319312 0.00479651137658527
0.573970442108503 0.00501776971132216
0.571895211669115 0.00545465760616022
0.571798905258349 0.00566365232203923
0.570074043183864 0.00588378899467011
0.569255799027817 0.00572853694738496
0.568267016181836 0.00547757907244354
0.567987670699451 0.00504856492057595
0.566400772168957 0.00430405537673839
0.564595224578361 0.00322720201503111
0.563606479551528 0.0025106837895226
0.562763668891868 0.00154370125629721
0.561583078450795 6.81942786413543e-05
0.560898150362492 -0.000376740380457703
0.560127352151745 -0.000773511644555765
0.5593985557654 -0.000853780186484998
0.558226540102587 -0.000910605039732388
0.557660532157744 -0.000946346353236005
0.556216528829631 -0.000983763620835648
0.555391885562612 -0.00100036447537758
0.553165353315511 -0.00109514377051533
0.552965971063148 -0.00114768129754544
0.552343855057988 -0.00122204757072625
0.551661664361647 -0.00117655816138038
0.548749480658794 -0.00112462794231754
0.547971355898067 -0.000823439698375593
0.547290989883757 -0.000786730334659735
0.547139201592106 -0.000713425980967448
0.546173040612344 -0.000693105252654704
0.545146639618092 -0.000741714925257566
0.54408679733668 -0.00081716666967153
0.542348988599049 -0.000947490667171651
0.542108624727824 -0.00140630983753989
0.539516188430689 -0.00164485338025854
0.539122214463159 -0.0016504006924647
0.537776879815205 -0.00164932711800982
0.536595584269004 -0.00145751177508723
0.535473034984094 -0.00142035431715422
0.535208946222813 -0.00120413519561645
0.534485707370735 -0.00106765898431017
0.533763085310551 -0.000985389891023166
0.532588442466835 -0.000837614246091623
0.531188579955632 -0.00102395831772522
0.530804914315296 -0.00128583749630742
0.529617108923576 -0.00192361316782782
0.528090067338394 -0.00214313456318189
0.527426450167706 -0.00223812710901071
0.526551213703603 -0.00252881335794638
0.525239518644134 -0.00254745371759795
0.52296526296494 -0.00241666428780972
0.522424763115583 -0.00231113570173074
0.521165416283312 -0.00165627775521775
0.519655622342925 -0.00138843582843272
0.518635802227854 -0.000853544404197533
0.517864638064437 -0.000237233342957663
0.516734421803169 0.000573334751809717
0.515663335649112 0.000985107324067833
0.513899481237852 0.0013206783623507
0.513120198478657 0.00146896747070782
0.51211278624891 0.00152357437890673
0.510464597936518 0.00110917242379525
0.509660778058679 0.000787184987593184
0.509184393021526 0.000448913760785119
0.507578210586768 0.000177886833133919
0.506543987972545 -0.000124228604311412
0.505990949469921 -0.000443701192454601
0.504669634072402 -0.000781612665933324
0.504618958911503 -0.001027292517474
0.503508141732234 -0.00105039602939474
0.502897729622708 -0.0010953353874744
0.501101542290972 -0.000884996978759609
0.500371392948501 -0.000720731154483718
0.498224173815373 8.15791912231458e-05
0.497123170212963 0.000150485478656075
0.495453501254168 0.000390059785903143
0.493693897424076 0.000799837158914741
0.493162250609088 0.000889041307591962
0.492453378472846 0.000985183872104256
0.490605083426787 0.00102878181304312
0.488287808531464 0.00119902288640485
0.487827799170984 0.00129071909381705
0.487046558866995 0.00140059120839197
0.486939585840233 0.0013597146385874
0.484360948045279 0.00116766368239136
0.482892984270296 0.000951633126173851
0.480151528777792 0.000821580164808448
0.47974994068354 0.000700887469012556
0.479126578365178 0.000795392580014171
0.477201913505335 0.00153821229432128
0.475724254776702 0.00168303459172449
0.475173943619527 0.00191681764472185
0.4742602505154 0.00240929109194487
0.472309489943167 0.00245953721982957
0.471488736735107 0.00247614877835678
0.469478025884146 0.00252200675765353
0.468550437823093 0.00257734412059233
0.467048195799687 0.00257401422589613
0.465561129796515 0.00256359711446737
0.463391415444675 0.00245771366556261
0.462048523068485 0.00208363526173459
0.459995228829635 0.00159353991656527
0.458840415532667 0.000986664758068581
0.458356964423318 0.00065772782165142
0.456713586339453 -0.000130769766821018
0.455454978227546 -0.00100190315404286
0.454702372684836 -0.00127415638224769
0.452131968481248 -0.00208225797550175
0.451292469484043 -0.00215308436429805
0.450274663271797 -0.00215806613701342
0.447544235075687 -0.00187043880486008
0.443564843455681 -0.00173327259441202
0.442225698250993 -0.00154309241020228
0.440549811707715 -0.00118508788175074
0.439074240014068 -0.00100390581502452
0.43803613615837 -0.000883526843597867
0.43541961636616 -0.00020174617267648
0.4325296236855 -0.000153526271318552
0.43132381707345 0.000645139422507444
0.430965730757125 0.00115430211354636
0.423090202187676 0.0016344695871277
0.422607356904228 0.0020591394931513
0.420577626751326 0.00213186608105685
0.412470709453896 0.00221874443534901
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0
2.39726921187265 0
2.38841775901371 0
2.38733909492887 0
2.38286784743776 0
2.38071451385176 0
2.3763351020957 0
2.37322760292651 0
2.37169813428472 0
2.36594590381395 0
2.36116153439265 0
2.35813192119028 0
2.35685736954831 0
2.35403935529011 0
2.35020642417712 0
2.34919945468031 0
2.34743070491723 0
2.34446577632698 0
2.34274853830517 0
2.34027348995441 0
2.33575350025779 0
2.33441804245837 0
2.33202549536874 0
2.32909807330439 0
2.32647707176125 0
2.32287839673685 0
2.32084141171123 0
2.3190242772775 0
2.31860912836965 0
2.31604494740328 0
2.31139453630397 0
2.31090796615503 0
2.3068181034762 0
2.30559930239826 0
2.30288218433671 0
2.30000354456099 0
2.29934256177401 0
2.29603308147414 0
2.29340350339193 0
2.2911587670621 0
2.29052005798879 0
2.28868677134004 0
2.28783858795036 0
2.28506812955421 0
2.28302212267846 0
2.28122644340618 0
2.28034412138979 0
2.27726751436948 0
2.27525051999309 0
2.27251287065744 0
2.27184721200136 0
2.27118809536344 0
2.2688566013688 0
2.26515847440115 0
2.26460147807484 0
2.26236425606479 0
2.26035673334473 0
2.25819500010089 0
2.25616566672556 0
2.25313860588646 0
2.25170244139651 0
2.25054738715092 0
2.24859994407365 0
2.24737788669538 0
2.24571291927162 0
2.24219851672732 0
2.23933501486717 0
2.23751898928409 0
2.23511419189564 0
2.2342086930339 0
2.23293401837469 0
2.23164311357916 0
2.23048216425138 0
2.22897405596773 0
2.2263352960441 0
2.22419991702283 0
2.22233832192242 0
2.2192436931485 0
2.21816521855158 0
2.21709476412164 0
2.21497017717439 0
2.21315381413268 0
2.21279909482355 0
2.21117025564064 0
2.2105632355152 0
2.20879253627566 0
2.20623049952155 0
2.20394888497939 0
2.20317346073814 0
2.20138422493741 0
2.19967759633142 0
2.19756140564564 0
2.19653407328147 0
2.19638753237506 0
2.19432814253325 0
2.19226952588195 0
2.19136714286983 0
2.18808065119202 0
2.18762128964142 0
2.18754033901935 0
2.18617959114083 0
2.18412146241103 0
2.18206351943438 0
2.18030958219981 0
2.17871693097362 0
2.17638171211673 0
2.17433680049404 0
2.17381966664007 0
2.17171388826048 0
2.17015285683604 0
2.16787836941516 0
2.16650749646411 0
2.16467421185516 0
2.16398153588814 0
2.16302273275886 0
2.16131851032335 0
2.15997992173452 0
2.15885352953317 0
2.15697613712743 0
2.15592062946651 0
2.15451997888543 0
2.15444132157373 0
2.15176821126759 0
2.15013170785947 0
2.14804173770581 0
2.14568246503178 0
2.14464299789141 0
2.14309066534124 0
2.14260769197758 0
2.1419363129675 0
2.13874557039513 0
2.13785816892836 0
2.13652522135843 0
2.13422694820212 0
2.13344785712546 0
2.13310141550112 0
2.13126469246077 0
2.13052465077575 0
2.1285252070424 0
2.12693799989736 0
2.12615304808308 0
2.12381950623573 0
2.12191709077801 0
2.12139940633526 0
2.12079594752881 0
2.11939636404118 0
2.11751323551144 0
2.11542244379802 0
2.11340312539569 0
2.11312701769775 0
2.11205936791162 0
2.1100626568819 0
2.10914442872631 0
2.10703906824847 0
2.10627590017415 0
2.10533407347326 0
2.10413809164161 0
2.10334520932164 0
2.10159595687327 0
2.10008949918435 0
2.09939377145541 0
2.09804421429701 0
2.09663054536202 0
2.09423326723417 0
2.09349790721794 0
2.09282866120885 0
2.09022813465243 0
2.08889723569502 0
2.08841052538596 0
2.08631895303964 0
2.08595724076073 0
2.0838478613292 0
2.08245392735697 0
2.08099692069238 0
2.0797980474535 0
2.07823196239328 0
2.07685799738338 0
2.07620552170565 0
2.07445024353451 0
2.07395765054216 0
2.07279534104346 0
2.07228902707771 0
2.06937973357424 0
2.06882174053274 0
2.06674488479393 0
2.06601554593014 0
2.06518864148898 0
2.06268355433248 0
2.06163781191947 0
2.06014348139728 0
2.05965157852655 0
2.05802017007308 0
2.05729283794705 0
2.05698494308055 0
2.05589846822582 0
2.05393465263551 0
2.05195314923137 0
2.05099290087748 0
2.04930347988444 0
2.04821985824066 0
2.04679265048219 0
2.04515209308404 0
2.04423447222186 0
2.04398132194214 0
2.04175215134711 0
2.04001926102346 0
2.03869552246733 0
2.03684678636484 0
2.03669902867235 0
2.03610245008695 0
2.0338232961707 0
2.03335159373532 0
2.03168632656066 0
2.03112846579806 0
2.02914568627312 0
2.02745185337061 0
2.0272763601113 0
2.02411950078684 0
2.02351394917512 0
2.022277025248 0
2.0212566211586 0
2.01911723821537 0
2.01845632343056 0
2.01704822419138 0
2.01643218557569 0
2.01587496400321 0
2.01438421429354 0
2.01318150579682 0
2.01283493503005 0
2.01067583864864 0
2.00840831126746 0
2.00704551579621 0
2.00698067400554 0
2.0060444839562 0
2.00487752960858 0
2.003968750699 0
2.00299235949577 0
2.00264690787338 0
2.00081450250148 0
1.9993095014309 0
1.99866231209214 0
1.99711479820671 0
1.99558829789709 0
1.99547750739422 0
1.99402607382009 0
1.99036057342804 0
1.99017926551622 0
1.98807115808081 0
1.98742784837743 0
1.98593686430848 0
1.98519847807224 0
1.98439528122845 0
1.98422612714573 0
1.98136406434743 0
1.97947932705675 0
1.9789862843532 0
1.97706275362404 0
1.97696366161356 0
1.97483884781815 0
1.97430626651988 0
1.97322095404291 0
1.97212890190359 0
1.97093077239849 0
1.96963247085841 0
1.96888256003709 0
1.96764634190976 0
1.96612269713715 0
1.96463397641514 0
1.96268887459843 0
1.96250105497292 0
1.9614405234446 0
1.96081092563954 0
1.95940330223109 0
1.95921186279573 0
1.95877535129262 0
1.95672876155117 0
1.9552119050508 0
1.95411766494951 0
1.95268618880662 0
1.95125385561235 0
1.9507162734306 0
1.94977629320926 0
1.94817806464025 0
1.94669143873416 0
1.94635244212589 0
1.94503039025441 0
1.94309832391477 0
1.94275509594023 0
1.94160071914309 0
1.94066666161124 0
1.93902196151804 0
1.93856712544114 0
1.93767672789782 0
1.93582856187573 0
1.93445060376691 0
1.93431022882984 0
1.93282559921856 0
1.93126108178023 0
1.9306651389354 0
1.93016683521879 0
1.92876293847537 0
1.92702830977166 0
1.92627330692197 0
1.92466919259955 0
1.92368570214369 0
1.92220109675502 0
1.92054269063009 0
1.92050641898295 0
1.91802706475261 0
1.91687342138079 0
1.91630778662817 0
1.91477339760929 0
1.91429831966231 0
1.9135271178099 0
1.91280036530682 0
1.91051340067312 0
1.90996155630528 0
1.9086925008022 0
1.90753343845764 0
1.90713519150978 0
1.9068717142391 0
1.90538038586844 0
1.90370913232254 0
1.90224133157123 0
1.90065888375047 0
1.90011217145266 0
1.89943886200247 0
1.89858034034659 0
1.89629780212388 0
1.89565100274736 0
1.89472304934801 0
1.89405077198491 0
1.89254049591415 0
1.89102918274529 0
1.8900165108644 0
1.88923785248682 0
1.88798470443458 0
1.8850986416361 0
1.88460342816826 0
1.8835801327821 0
1.88332184247027 0
1.88271368975253 0
1.88193159539799 0
1.87970232571233 0
1.87848288663533 0
1.8774377010469 0
1.87721769396658 0
1.87689018290127 0
1.87438601201957 0
1.87412581939636 0
1.87268994146345 0
1.87109106249252 0
1.87091555045043 0
1.86973716385643 0
1.86928695249899 0
1.86659199640054 0
1.86627788568358 0
1.86524999751479 0
1.86420653819362 0
1.86370750883685 0
1.86289633859252 0
1.86241554172596 0
1.86079299065685 0
1.86015823681018 0
1.85859711485923 0
1.85734996701641 0
1.85670397800554 0
1.85518106553165 0
1.85446023464588 0
1.85248336175359 0
1.85180947225555 0
1.85105569392977 0
1.85017836799571 0
1.84851148593495 0
1.84730204257521 0
1.8466624215599 0
1.8446096154607 0
1.84401364833005 0
1.84379828438665 0
1.84312017965485 0
1.84225270693038 0
1.84075887485041 0
1.83947726905082 0
1.83917403332735 0
1.83801264819653 0
1.83719218970563 0
1.83694348036768 0
1.83443427296176 0
1.83310145726828 0
1.83269832074576 0
1.8310613785777 0
1.8305040701942 0
1.82958780438477 0
1.82873121321532 0
1.82756986643706 0
1.82736163093397 0
1.8261872791783 0
1.82414433577929 0
1.82314271272742 0
1.82187808997614 0
1.82123833378062 0
1.82032417692985 0
1.81950693812386 0
1.81807551787409 0
1.81684976831787 0
1.8158679745804 0
1.81506574442127 0
1.81389872833602 0
1.81291835174249 0
1.81194184494045 0
1.81128238373088 0
1.81075980445349 0
1.80870612405222 0
1.80804393465444 0
1.80718321188899 0
1.80664749117093 0
1.8045703608743 0
1.80383581959152 0
1.8034437889203 0
1.80291485806491 0
1.8003652486307 0
1.79950622874075 0
1.7982992088607 0
1.7972465583436 0
1.79675518246346 0
1.79578892410039 0
1.79499285101674 0
1.79323660967455 0
1.7921375709216 0
1.79098616787407 0
1.79005940974783 0
1.7899713836577 0
1.78954336770061 0
1.78796160792409 0
1.78713239965232 0
1.78587816755401 0
1.78514232057284 0
1.78373537645058 0
1.78245336180739 0
1.78156229276782 0
1.78124842519261 0
1.77974207967637 0
1.77955160362671 0
1.77843978661406 0
1.77660208008004 0
1.77595954590272 0
1.77569840965345 0
1.77469550909794 0
1.77283645781603 0
1.77227500277973 0
1.76907483658237 0
1.76878327215377 0
1.76799818796953 0
1.76778204891706 0
1.76611850820917 0
1.76572149786677 0
1.76514431254845 0
1.76426083028727 0
1.7636084926967 0
1.76236732127102 0
1.76178133819874 0
1.76055539383704 0
1.7601849988726 0
1.75887293725598 0
1.75787658023376 0
1.75767649794705 0
1.75646236582971 0
1.75430300143237 0
1.75404752133797 0
1.7530751495179 0
1.75173273013875 0
1.7505727670891 0
1.75014449385939 0
1.7493968658555 0
1.74758350140864 0
1.74704701660782 0
1.74625765094345 0
1.74557613499698 0
1.74465544499658 0
1.74423913434049 0
1.74269831841912 0
1.74156599689841 0
1.7405344586371 0
1.73944243364684 0
1.73887604262579 0
1.73828955742626 0
1.73609590912826 0
1.73574995086704 0
1.73469453812585 0
1.73361159127597 0
1.73198295255081 0
1.73077991912102 0
1.73068019072376 0
1.72942203093072 0
1.72901193280503 0
1.72860217040446 0
1.72803383682698 0
1.72688679571234 0
1.72607348351233 0
1.72429074278697 0
1.72251729554625 0
1.72217192177683 0
1.7219019203779 0
1.72052311003906 0
1.71911913536166 0
1.71862636957923 0
1.71816292411591 0
1.71663192393604 0
1.71622582595534 0
1.71454591560492 0
1.71316842060807 0
1.71241659820744 0
1.71168692267537 0
1.71090057976802 0
1.71027993887572 0
1.70809292722477 0
1.70674060712609 0
1.70654739758147 0
1.70554268575327 0
1.70437866000666 0
1.70400785673089 0
1.70297070457322 0
1.70273603491927 0
1.70089629924172 0
1.70050428816831 0
1.70002042202428 0
1.69945821400725 0
1.69883796860311 0
1.6979747558432 0
1.69655440691845 0
1.69571711206434 0
1.69488318526757 0
1.69265969897919 0
1.69255900577847 0
1.69090202741083 0
1.68984300411196 0
1.68970040655376 0
1.68869125692385 0
1.68783705496959 0
1.68737810386176 0
1.68562912523709 0
1.68485503082758 0
1.68393547027579 0
1.68296463329923 0
1.68058805209623 0
1.68006293726569 0
1.67945637359519 0
1.67827614305828 0
1.67796239192632 0
1.67672495296102 0
1.67495288249477 0
1.67448420353236 0
1.67409564379798 0
1.67291513166179 0
1.67162401223252 0
1.67049846889144 0
1.66956818207753 0
1.66891917032232 0
1.66872246041029 0
1.66656537720317 0
1.66622309119653 0
1.66387972849141 0
1.66341170205772 0
1.66179683731593 0
1.66159883913876 0
1.66060317766493 0
1.65950882297663 0
1.65853880233826 0
1.65682384940814 0
1.65653179662084 0
1.65586667932174 0
1.6553920196414 0
1.65433320718829 0
1.65304212748694 0
1.65262082693344 0
1.65174514146541 0
1.65103652428316 0
1.65016241346485 0
1.64948796261033 0
1.64741826769744 0
1.64702224765562 0
1.64575602419958 0
1.64550041293032 0
1.64500661617211 0
1.64417510565974 0
1.64260472075158 0
1.64208551506077 0
1.64133875957803 0
1.64105701639187 0
1.64066735451265 0
1.63882858390034 0
1.63840503843774 0
1.63753753656237 0
1.63670790156557 0
1.63425348960934 0
1.63345644047366 0
1.63251767477759 0
1.63230979913501 0
1.63158951983759 0
1.62932245240576 0
1.62912234064727 0
1.62865624663153 0
1.62810981746098 0
1.62676453608557 0
1.6260591992236 0
1.62480185167804 0
1.62354256699409 0
1.6217565543068 0
1.62126380973965 0
1.62078212177097 0
1.62055100227614 0
1.61952026669634 0
1.61849710390034 0
1.61719634445949 0
1.61647296274453 0
1.61596867118746 0
1.61487944958726 0
1.6135605894589 0
1.61292334320846 0
1.6123633818976 0
1.61158746643218 0
1.61023170878472 0
1.60964874554567 0
1.60866441340695 0
1.60793256370978 0
1.60759292829071 0
1.60605946994168 0
1.60576861242117 0
1.60386900950915 0
1.60350503406572 0
1.60223504372493 0
1.60141540638016 0
1.6004458161554 0
1.59844799024008 0
1.59797067615492 0
1.5969895370086 0
1.59577081967413 0
1.59570940760228 0
1.59463801369004 0
1.59377120977898 0
1.59178625816809 0
1.59166423736444 0
1.59080330825474 0
1.58990712398268 0
1.5890729275613 0
1.58872109971559 0
1.58766445465267 0
1.58665997851795 0
1.58568967106295 0
1.58499498097507 0
1.5839759477514 0
1.58267784400956 0
1.58227867434345 0
1.5814243713705 0
1.58109049422412 0
1.57931064517485 0
1.57803974214602 0
1.57767448172595 0
1.5766265051632 0
1.57589082390808 0
1.57479385459765 0
1.57383569582837 0
1.5734752364521 0
1.57268560777657 0
1.57176271206658 0
1.57073248028891 0
1.56991542033532 0
1.56892941381152 0
1.56863484843884 0
1.5673896125942 0
1.56592782032986 0
1.56576621593391 0
1.56481006065671 0
1.5644461936708 0
1.56313585084609 0
1.56134006529557 0
1.56123867319964 0
1.56066832494847 0
1.5597369241196 0
1.55899722568187 0
1.55748497154484 0
1.5565896998999 0
1.55643603424039 0
1.55463104075629 0
1.55445458394832 0
1.55396880251075 0
1.55262419722129 0
1.55195365487439 0
1.55030126048815 0
1.54972562104978 0
1.54960182503675 0
1.54825666179362 0
1.54744753595168 0
1.5461681672569 0
1.54551515930848 0
1.54386428032021 0
1.5427592004218 0
1.5421580424807 0
1.54000229677543 0
1.53949387655284 0
1.53875863838363 0
1.53829262738816 0
1.53803608653374 0
1.53749195305931 0
1.536390791974 0
1.53488369683521 0
1.53400036685981 0
1.53358377034947 0
1.53332641210251 0
1.5326202886664 0
1.53251340589369 0
1.53052789751497 0
1.52964298263285 0
1.52893505663367 0
1.52823455002638 0
1.527731666633 0
1.52700115098154 0
1.5254584590239 0
1.52481712132768 0
1.52364442445684 0
1.52284493964584 0
1.52222679765466 0
1.52158195691895 0
1.520510779598 0
1.51890001683517 0
1.51794241155363 0
1.51684834460758 0
1.51611688873688 0
1.51546130597613 0
1.51396458110438 0
1.51377178860811 0
1.51237876419422 0
1.51157972970799 0
1.51051549860615 0
1.51007767081927 0
1.50967523585664 0
1.50778575893106 0
1.50738783961992 0
1.50606494067207 0
1.50553888931273 0
1.50495390757725 0
1.50296542637049 0
1.50260354735985 0
1.5023148368812 0
1.50087516838955 0
1.50024308883865 0
1.49896006106114 0
1.49832737960052 0
1.49785901170315 0
1.4972185226042 0
1.49572849591076 0
1.4951559032264 0
1.49401302915541 0
1.49376664299998 0
1.49202975721827 0
1.49165944055419 0
1.49085849642475 0
1.4907753419683 0
1.48953279996395 0
1.48900947122993 0
1.48802924752968 0
1.48747971794601 0
1.4865126498942 0
1.4857709844898 0
1.48545501430426 0
1.484598401144 0
1.48309348812933 0
1.48268407825251 0
1.48206785229301 0
1.48164369032593 0
1.48068074050438 0
1.47931935689114 0
1.47843493524372 0
1.47799207537215 0
1.47735893520414 0
1.47645328480595 0
1.47567760646304 0
1.47499657929732 0
1.47354339142384 0
1.47188377294074 0
1.47173466515016 0
1.47093751993159 0
1.47081145777634 0
1.46887640422217 0
1.46824556264525 0
1.46731245800758 0
1.46623770287851 0
1.4657857445675 0
1.46508885628626 0
1.46424104722605 0
1.46355049169228 0
1.46224775735122 0
1.46143203012038 0
1.46092257751581 0
1.45964858245214 0
1.45850460916105 0
1.45831838379505 0
1.45679572629672 0
1.45606480496263 0
1.45523787493073 0
1.45414629465163 0
1.45313514184973 0
1.45263991926196 0
1.45206751009523 0
1.45092994896595 0
1.45027088096066 0
1.44893377716589 0
1.44861576692676 0
1.44676341455399 0
1.44522648395899 0
1.44478165748847 0
1.44374437558246 0
1.44257544069522 0
1.442247576658 0
1.44158605877804 0
1.44122928471622 0
1.43939905181771 0
1.43859891528607 0
1.43831350419296 0
1.43797851106075 0
1.43735673698224 0
1.43599594426758 0
1.43557485580128 0
1.43467378063767 0
1.43373787897404 0
1.43305167856542 0
1.43150699356107 0
1.43137418058167 0
1.43082940011681 0
1.42929351493588 0
1.42910264420635 0
1.42785708089471 0
1.42719882802865 0
1.42594132446568 0
1.4251477121593 0
1.42427568306977 0
1.42306985096907 0
1.42300241347322 0
1.42173013947843 0
1.42115863428711 0
1.41988853150017 0
1.41886543399831 0
1.4186494210922 0
1.41803958298727 0
1.41660077794914 0
1.41619441736203 0
1.41471172452295 0
1.41416576028407 0
1.41163228510824 0
1.4110403257577 0
1.41036637103642 0
1.41018934104791 0
1.40954748400942 0
1.40858525184963 0
1.40742679078892 0
1.40686493929084 0
1.40612534208363 0
1.405455588625 0
1.4042796300918 0
1.40383190963278 0
1.40277854593912 0
1.40204420100059 0
1.40160228217336 0
1.40093399707841 0
1.39955903004053 0
1.39839281306174 0
1.39784631009586 0
1.39621164395237 0
1.39515259562208 0
1.3943083720552 0
1.39326169631966 0
1.39309793841531 0
1.39209991630781 0
1.39184290883646 0
1.39095304346094 0
1.39012704597003 0
1.38967166804488 0
1.38818731215328 0
1.38768420057394 0
1.38601030963965 0
1.38575012423754 0
1.38474143358758 0
1.38385515380571 0
1.38316632303898 0
1.38203672616753 0
1.38164981643562 0
1.38120474275598 0
1.37942129918705 0
1.37934651043134 0
1.37882097185619 0
1.37804432169432 0
1.37666086373205 0
1.37648439117665 0
1.37621169353908 0
1.37441623198727 0
1.37406856254487 0
1.37238268956998 0
1.37208477615684 0
1.3713253863663 0
1.37109781686605 0
1.37039806483915 0
1.36990116096593 0
1.36819698935204 0
1.36714058941922 0
1.36633121412995 0
1.36616254813571 0
1.36527778805868 0
1.36430321705188 0
1.3629476125593 0
1.36161173581987 0
1.36116616609047 0
1.36049984913918 0
1.35975347116027 0
1.3589920999695 0
1.35805937130961 0
1.35770638395959 0
1.35657426442859 0
1.35596039693595 0
1.35436267229174 0
1.35359213360183 0
1.35316185827858 0
1.3529609700895 0
1.3505809829082 0
1.34976599242247 0
1.34929442953041 0
1.34858493350818 0
1.34790034986172 0
1.34703030559972 0
1.3462400874829 0
1.34544062104668 0
1.34460758527722 0
1.34424142936674 0
1.34383606047542 0
1.34328642997045 0
1.34242049747499 0
1.34121920327987 0
1.33940445971368 0
1.33912203618101 0
1.33883608457951 0
1.33795904428954 0
1.33743667027422 0
1.3367451523555 0
1.33602050271942 0
1.33391856004554 0
1.33331789254819 0
1.33324186719273 0
1.33242366618248 0
1.33141358956632 0
1.33064953239163 0
1.33012250396607 0
1.32891805848426 0
1.32847000039369 0
1.32756482154751 0
1.32630131551277 0
1.32610722087396 0
1.32431275004914 0
1.32336409302378 0
1.3230137724243 0
1.32252254073661 0
1.32164016366344 0
1.32036390552853 0
1.31883549860882 0
1.31827877476963 0
1.31765249782622 0
1.31703991255286 0
1.31639851017434 0
1.31546834098065 0
1.31480309754806 0
1.31426512837116 0
1.31278568079464 0
1.31195475372969 0
1.31144186464633 0
1.31092989820621 0
1.30909836189555 0
1.30856783370138 0
1.30764959889614 0
1.30686368827403 0
1.3064470156276 0
1.30571156173013 0
1.3049874802245 0
1.30411623130981 0
1.30324150399454 0
1.30266060892487 0
1.30209649846982 0
1.30096070760449 0
1.30043907749008 0
1.29923687723579 0
1.29856246694991 0
1.29705003612119 0
1.29704385786141 0
1.29637275353183 0
1.29508234065497 0
1.29473256702557 0
1.29387372680911 0
1.2932845140794 0
1.29215193200947 0
1.29210614315607 0
1.29033453200422 0
1.28936456967093 0
1.28917009542143 0
1.28805421067765 0
1.28717686455542 0
1.28631373812844 0
1.28596062108185 0
1.28520188143157 0
1.28466980677494 0
1.28375543569659 0
1.2832557963653 0
1.28246393529873 0
1.28057455438524 0
1.27991138676673 0
1.27958892000392 0
1.27740647212626 0
1.27693521939257 0
1.27646040088234 0
1.27488950875551 0
1.27474418304689 0
1.27378036692418 0
1.27347358046056 0
1.27226308040098 0
1.27166592974005 0
1.27113142140709 0
1.26982228235909 0
1.26965333864714 0
1.26912877470136 0
1.26692835459517 0
1.26639511860511 0
1.2656903415728 0
1.26563491414392 0
1.26380994642741 0
1.2636857187298 0
1.26316025799127 0
1.26143360820912 0
1.26055858471267 0
1.26007823558292 0
1.25989447113008 0
1.2595244099047 0
1.25884930804246 0
1.25759650302951 0
1.25697719957811 0
1.25680759375043 0
1.25518120102906 0
1.25416544136725 0
1.25360849910767 0
1.25271032974636 0
1.25204935333482 0
1.25142837766373 0
1.25073780732015 0
1.24921159513509 0
1.24910585808107 0
1.2479156234109 0
1.2468040465561 0
1.24608573231415 0
1.24517792654266 0
1.24419177325632 0
1.24351255634897 0
1.24313296931975 0
1.24261646447405 0
1.24115188682939 0
1.2409077437185 0
1.23863287873263 0
1.2369803812327 0
1.23669288849726 0
1.23633459715988 0
1.23554778639197 0
1.23457209913486 0
1.23443811020915 0
1.23375529232081 0
1.23262676192859 0
1.23254698107955 0
1.23153116713334 0
1.23080689784572 0
1.23000704911172 0
1.22934136151969 0
1.22834710222663 0
1.22752254185171 0
1.22656458092869 0
1.22609219802805 0
1.22538886900156 0
1.22524917110792 0
1.22449420673034 0
1.22329250472647 0
1.22281130518787 0
1.22113933051853 0
1.2207565702859 0
1.21969160397236 0
1.21853605291342 0
1.21770376441539 0
1.2166521601076 0
1.21618137096791 0
1.21544452898237 0
1.21528547616167 0
1.21402497565859 0
1.21304221086046 0
1.21225800956406 0
1.21182549460642 0
1.2099708202622 0
1.20958193884638 0
1.20909289385303 0
1.20789974413387 0
1.20673704831018 0
1.20658772587067 0
1.2060505609098 0
1.20494020700731 0
1.20428007203754 0
1.20360505539102 0
1.20279590087428 0
1.20237340117162 0
1.20112496670577 0
1.20086119411421 0
1.19995214607866 0
1.19938001708888 0
1.19877975215418 0
1.19762229745158 0
1.19601178821052 0
1.19538154245642 0
1.19461454441842 0
1.19346534738951 0
1.19306834776767 0
1.19274241307989 0
1.19115404159082 0
1.19060353618245 0
1.18987185517291 0
1.18912372883148 0
1.18867737074509 0
1.18792929480209 0
1.18748527124133 0
1.18677177330305 0
1.18615979883143 0
1.18569803479619 0
1.1838389270208 0
1.18271555405536 0
1.18155338459626 0
1.18146192406518 0
1.18067657261996 0
1.17837118243023 0
1.17776524763145 0
1.17759600254141 0
1.17743929723455 0
1.17623503568228 0
1.17508590524166 0
1.17407571035962 0
1.17383317701628 0
1.17332794333865 0
1.17275178077676 0
1.17130264343227 0
1.16979688989746 0
1.16909206764555 0
1.16805268538864 0
1.16757497391438 0
1.16690638574029 0
1.16592883589097 0
1.16548188261398 0
1.16465782831944 0
1.16424422657911 0
1.16360599446053 0
1.16287235523786 0
1.16169237949723 0
1.16052642754002 0
1.15988280575223 0
1.15951401794378 0
1.15881560849156 0
1.15765831273149 0
1.1569743074301 0
1.15646562853669 0
1.155816305379 0
1.15442550440601 0
1.15407530165938 0
1.15298773829538 0
1.15176253455276 0
1.15125491224794 0
1.15049082837339 0
1.14991412986224 0
1.14941348258732 0
1.14900401386516 0
1.14827544691621 0
1.14611551591308 0
1.14588723679871 0
1.14563391162418 0
1.14504760802934 0
1.14307639863045 0
1.14289375741598 0
1.14238129585155 0
1.14018475132334 0
1.13986638704872 0
1.1389018223764 0
1.13851036038124 0
1.13743306467559 0
1.13675124200715 0
1.13571997526442 0
1.1352312781574 0
1.1342165648552 0
1.13368176169139 0
1.13315710800471 0
1.13227510282814 0
1.13128481950873 0
1.13027007736082 0
1.12861734509883 0
1.12843130939919 0
1.12767728717252 0
1.12732151991681 0
1.12642592400137 0
1.12565873226084 0
1.12542591023254 0
1.12422622502475 0
1.12381887435901 0
1.12357215468966 0
1.1213316060462 0
1.12112920606869 0
1.12072641160329 0
1.12026196366251 0
1.11939783502749 0
1.1180382632449 0
1.11749930280257 0
1.11708794952696 0
1.11628628703101 0
1.1155454434597 0
1.11427053405141 0
1.11338304456647 0
1.11262431932782 0
1.11216912332246 0
1.11145383190094 0
1.11055704257146 0
1.11014919939926 0
1.10946245505214 0
1.10942364567687 0
1.1074375376971 0
1.10719825812251 0
1.10553782012133 0
1.10498039530575 0
1.10338296675345 0
1.10330851315058 0
1.10239455410308 0
1.10190774712846 0
1.1017943107194 0
1.10051014112991 0
1.09936737510205 0
1.09920592698632 0
1.09801356603223 0
1.09738704129113 0
1.09665491219113 0
1.09532906451171 0
1.09380480824893 0
1.09369180343662 0
1.09228374194656 0
1.0921291392321 0
1.09133386650634 0
1.09059717724049 0
1.08961801836424 0
1.08911833964683 0
1.08855507870469 0
1.08781504863432 0
1.08716887106963 0
1.086084213201 0
1.08603227532852 0
1.08467611799715 0
1.08433102223386 0
1.08367098058706 0
1.0818735867139 0
1.08128666952228 0
1.07991048642641 0
1.07972823589461 0
1.07869055293043 0
1.07831691133465 0
1.07777248851176 0
1.07681996473924 0
1.07668138061736 0
1.07525149920481 0
1.07399764509862 0
1.07331176960965 0
1.07300803965351 0
1.07265112145444 0
1.07121409649496 0
1.07089746132362 0
1.06961128466917 0
1.06827798834045 0
1.06771330471378 0
1.06760148086363 0
1.06595338745854 0
1.0657811495677 0
1.06517234629621 0
1.06494608501567 0
1.06390798478075 0
1.06324217257155 0
1.06238458073086 0
1.06211860809941 0
1.06131763010264 0
1.05953869962681 0
1.05879067176934 0
1.05847485084609 0
1.05787459632345 0
1.05667072580198 0
1.05627035668697 0
1.05503342149037 0
1.05462883168884 0
1.05307212614205 0
1.05179105357235 0
1.05126357598312 0
1.05049971108896 0
1.04975192193674 0
1.04884439926628 0
1.04819547222372 0
1.04759917746108 0
1.04689374752102 0
1.04639717651677 0
1.04497901840227 0
1.04493503437048 0
1.0438950152183 0
1.04291173976052 0
1.04216227670311 0
1.04123905990823 0
1.04074684830227 0
1.03985086708891 0
1.03950338972351 0
1.03753394069831 0
1.03733011576209 0
1.03698948191819 0
1.03632553564205 0
1.03560908426818 0
1.03491014477598 0
1.03416084471979 0
1.03377280144231 0
1.03224951581881 0
1.03189441994019 0
1.03119845868352 0
1.03022190855767 0
1.029648634354 0
1.02780181310844 0
1.02756142169936 0
1.02619272776088 0
1.02589796321398 0
1.02524544563954 0
1.02483037122204 0
1.02409135552668 0
1.02328238145822 0
1.02226591105141 0
1.02175793676535 0
1.02085965569382 0
1.01938861418379 0
1.01911968740854 0
1.01865186308914 0
1.01749963616303 0
1.0159823823621 0
1.01493513987401 0
1.01445333923996 0
1.01358558514567 0
1.01314864703298 0
1.01191514491107 0
1.01069646627232 0
1.0100876464716 0
1.00988625910517 0
1.00901899815775 0
1.00813790004356 0
1.00665079396358 0
1.00542757981078 0
1.00480414242102 0
1.00427105247254 0
1.00411889229191 0
1.00309340975035 0
1.00247600900648 0
1.00190338502427 0
1.00170656404943 0
1.00065441132233 0
0.999449851336173 0
0.998448869805035 0
0.997937666187922 0
0.997301957196337 0
0.997162758573489 0
0.995346693433401 0
0.994808726017771 0
0.993937357771303 0
0.993528123215576 0
0.992243887735053 0
0.99161385129073 0
0.991179314924181 0
0.990711636357517 0
0.990389923931223 0
0.989046779728079 0
0.988205798817641 0
0.987555454647017 0
0.986505033020999 0
0.985132666229729 0
0.983896813696027 0
0.983295757759617 0
0.983230304994606 0
0.982305624874753 0
0.981338480113223 0
0.980776105037911 0
0.979975728652977 0
0.979216619127491 0
0.978338629529041 0
0.977143304231469 0
0.976213506516655 0
0.975517245722502 0
0.975285101195644 0
0.974462138534938 0
0.973167723398676 0
0.972523898238339 0
0.972159139559804 0
0.971533675263992 0
0.969604884581091 0
0.968700432406571 0
0.968558085234542 0
0.967774123773336 0
0.966863354820945 0
0.966083642655942 0
0.965562244608594 0
0.964314148207301 0
0.964031153415862 0
0.963509368090977 0
0.962917619527489 0
0.962469140411422 0
0.961601343289207 0
0.960786771668749 0
0.959052900219709 0
0.958344804762177 0
0.957671996902713 0
0.956974633492832 0
0.956389898477699 0
0.955394212085562 0
0.954663838894022 0
0.954077511863167 0
0.953414297779217 0
0.952199130745108 0
0.951720720176811 0
0.950258385624777 0
0.949237873423996 0
0.948745218618638 0
0.947641054195223 0
0.947234029693672 0
0.947078650139711 0
0.945388874049548 0
0.945181630112267 0
0.944253907398499 0
0.943706001186559 0
0.942658468157777 0
0.941595571945597 0
0.940953166662157 0
0.940140156109266 0
0.939724584308716 0
0.938787387997138 0
0.938021654566998 0
0.937512762022394 0
0.936762390294697 0
0.935799678093169 0
0.93461637124414 0
0.933172348367987 0
0.932193539137193 0
0.932029448291954 0
0.931686250618278 0
0.931330518431938 0
0.93069800490018 0
0.929141540233425 0
0.928686616280222 0
0.927736676075834 0
0.9269031823017 0
0.926383939742356 0
0.925680342823469 0
0.925424243378036 0
0.924017610267784 0
0.923599887565686 0
0.923203440844128 0
0.921303643660756 0
0.920603629272642 0
0.91949392335087 0
0.918560029466159 0
0.918252032357714 0
0.917271474947584 0
0.916829215079676 0
0.916534404881325 0
0.915483108846105 0
0.914477206444245 0
0.913648370777053 0
0.912698500475366 0
0.911891745473899 0
0.911335088240514 0
0.910437022890453 0
0.909122408021077 0
0.909039949055557 0
0.908279967956065 0
0.906775778464035 0
0.906448861543111 0
0.905874759048498 0
0.905341971664171 0
0.904608399056487 0
0.904102287698869 0
0.903321028374366 0
0.902353095492559 0
0.901645524306245 0
0.901052101408231 0
0.900674918315477 0
0.899034406518106 0
0.898353810432106 0
0.897412870294047 0
0.89688130506136 0
0.894865068343374 0
0.894464264035727 0
0.893728408375353 0
0.892680231399329 0
0.892051126069483 0
0.89169247023406 0
0.891135934775042 0
0.890642945610451 0
0.890281291893176 0
0.888723499339396 0
0.888499214188197 0
0.887997310537057 0
0.8868032375583 0
0.885541355350985 0
0.884896840885104 0
0.883504669328488 0
0.883155838786613 0
0.882667075966876 0
0.881805412263838 0
0.881389271507962 0
0.880005334587894 0
0.879695671659935 0
0.878804482348198 0
0.877657144779843 0
0.876002987350851 0
0.87528807382364 0
0.873897376507383 0
0.873417028272108 0
0.873068673718389 0
0.872421638753337 0
0.872211949303479 0
0.87143543370095 0
0.871040669800033 0
0.870417015143521 0
0.869037959721259 0
0.868106051134945 0
0.867916126997131 0
0.867334590435979 0
0.866146613424303 0
0.86537790487757 0
0.863151653511702 0
0.862639421986268 0
0.861666760306145 0
0.861479731754535 0
0.861008882748755 0
0.859958027685761 0
0.859115864039856 0
0.85866081892414 0
0.858073502818957 0
0.857727219226944 0
0.856795886001579 0
0.85595500369518 0
0.854350439616155 0
0.852987358696879 0
0.851319615387539 0
0.850777858349609 0
0.849788591716896 0
0.849169531633126 0
0.848101727466904 0
0.847788174361541 0
0.847729446035684 0
0.845674162575033 0
0.84487064769907 0
0.844690207421406 0
0.843711944868699 0
0.842821061141964 0
0.84230457404215 0
0.841186246927939 0
0.840641459334073 0
0.839814370590113 0
0.839001157459187 0
0.838230668949023 0
0.837014628497045 0
0.836921283291553 0
0.836465700263061 0
0.836319335019863 0
0.835137022615751 0
0.834192121953381 0
0.832870748127589 0
0.831985648421341 0
0.831569763424113 0
0.830813711731563 0
0.83066594623634 0
0.828989365476462 0
0.828168241198769 0
0.82686852636792 0
0.82623616367263 0
0.826027101053653 0
0.825399806930622 0
0.824165212284707 0
0.822834920522051 0
0.82201258647187 0
0.821815206415579 0
0.82089981582879 0
0.820145864266377 0
0.819600749445836 0
0.819053313129292 0
0.817909186971339 0
0.816988710457887 0
0.816035383361409 0
0.815209097885771 0
0.814143113232376 0
0.813429514586497 0
0.813028247634228 0
0.812059550625828 0
0.811897164112322 0
0.810224253419282 0
0.809634847776289 0
0.808769292479138 0
0.808246652826444 0
0.807780962430263 0
0.806402934822428 0
0.805913756523399 0
0.804870629110327 0
0.803723435612446 0
0.8034023460133 0
0.802734752453195 0
0.802435719405467 0
0.801687175528642 0
0.800704716249602 0
0.799900534978319 0
0.79918056447233 0
0.79838531776783 0
0.797160945758857 0
0.796566427348668 0
0.795244309452163 0
0.794683462519152 0
0.793414168945798 0
0.793020052148717 0
0.791816962130259 0
0.791308200653038 0
0.790466611249012 0
0.789566688770823 0
0.789113411892484 0
0.788364412753633 0
0.787889256218178 0
0.785617084865804 0
0.785571041001126 0
0.784805792503753 0
0.78404436100566 0
0.783733313439739 0
0.782649854573979 0
0.782020773504229 0
0.781411396267544 0
0.780571241540601 0
0.779223755266102 0
0.778777444491084 0
0.77795500041652 0
0.77728000882946 0
0.776752675901846 0
0.775712529395711 0
0.774813283463031 0
0.774060460109231 0
0.773174775930114 0
0.772054114321914 0
0.771437601840434 0
0.770389726689088 0
0.769375240271372 0
0.768023893515355 0
0.767280027773901 0
0.76671875730412 0
0.766270530051604 0
0.765087412815611 0
0.764637608024215 0
0.763992580186521 0
0.76275441981695 0
0.762217828098924 0
0.761687372170675 0
0.761379764245222 0
0.760204352403541 0
0.7591072676558 0
0.757946137950923 0
0.757673427713989 0
0.756326683542507 0
0.755624571452245 0
0.754580949604202 0
0.754049812374569 0
0.753567352907733 0
0.752909697397356 0
0.751524017896152 0
0.751086071896012 0
0.750215249161256 0
0.74921835156724 0
0.748605007998008 0
0.746937393386403 0
0.745866201943824 0
0.744993365337711 0
0.744508290826309 0
0.743562452106642 0
0.743019862150278 0
0.742687168984102 0
0.74096318960738 0
0.740577022879769 0
0.740183211288106 0
0.739229890828907 0
0.738389879802537 0
0.737335448855707 0
0.736538460077417 0
0.736073734649138 0
0.734982257572051 0
0.733900498630812 0
0.733652892449465 0
0.733026339992484 0
0.732132806058973 0
0.731154898623739 0
0.730249586260246 0
0.728899818873139 0
0.727936820034475 0
0.727728562197214 0
0.72689768454006 0
0.726536423733723 0
0.725301085820195 0
0.723598018566595 0
0.723182931439645 0
0.722405534157625 0
0.721932988203368 0
0.721315237062358 0
0.720046938373474 0
0.719074038167449 0
0.718303970479961 0
0.717732925785029 0
0.716779884946774 0
0.716331851772708 0
0.714474632793986 0
0.713487857505637 0
0.712475389789475 0
0.711651780120581 0
0.71026878535076 0
0.709541099602228 0
0.70874013634566 0
0.708286939465125 0
0.707853053710118 0
0.707522388890061 0
0.706779874217634 0
0.704918408731406 0
0.704440871289029 0
0.703866828687296 0
0.70280845848168 0
0.702424617157312 0
0.701464356102879 0
0.700330465914836 0
0.699539651516788 0
0.698797360074427 0
0.697953513232306 0
0.697108897332382 0
0.69591242677031 0
0.695294337291079 0
0.694544848533835 0
0.693769738888028 0
0.692905888575815 0
0.691745847996078 0
0.691323223921013 0
0.690480059969269 0
0.689217912313151 0
0.688511051971636 0
0.687719586809759 0
0.687218687609267 0
0.686529678922488 0
0.684697199010084 0
0.683156892866954 0
0.682725092089581 0
0.682026365210246 0
0.68128933813011 0
0.680528424703776 0
0.679735682894825 0
0.678905190377714 0
0.677928883950169 0
0.676953041042986 0
0.676498128023169 0
0.675688727483358 0
0.675310463873557 0
0.674170932352642 0
0.673984718655498 0
0.672536248452149 0
0.670408956346435 0
0.669862658067544 0
0.669476577685564 0
0.668806618808479 0
0.668183253612865 0
0.667642673793394 0
0.665669933013347 0
0.66499323120571 0
0.663963920181135 0
0.663441763435723 0
0.66227725363122 0
0.661682963876642 0
0.660662620776759 0
0.659725694152932 0
0.65900480567866 0
0.658473362142992 0
0.657775668964441 0
0.657375621128571 0
0.656027633113765 0
0.655398110096102 0
0.654179577312898 0
0.653342658612412 0
0.652992758912892 0
0.652324138618322 0
0.651202168104765 0
0.650770000698696 0
0.649247042664249 0
0.648007494464354 0
0.647559061156691 0
0.646049431711148 0
0.645421615666497 0
0.645295419881989 0
0.644343461716385 0
0.643083964575734 0
0.642938056397304 0
0.64255799686817 0
0.641728782099066 0
0.640278464150141 0
0.639699600504499 0
0.638443599486353 0
0.636933585961521 0
0.636561240374325 0
0.63598935786243 0
0.635550794504192 0
0.633915222261732 0
0.633602677945015 0
0.6329905215735 0
0.632404921909852 0
0.631042646093848 0
0.62944604509942 0
0.628064934808453 0
0.627360339718183 0
0.625878071735906 0
0.625281798386684 0
0.624835505820415 0
0.623335669008088 0
0.622271800762374 0
0.62175180166989 0
0.620818760284289 0
0.618852386713144 0
0.618469390021066 0
0.618012635443376 0
0.616939533911699 0
0.615646768183476 0
0.615561042551905 0
0.614765166886568 0
0.613557372115039 0
0.613078542103558 0
0.612389361776082 0
0.610375353177269 0
0.609914990579846 0
0.609460277947108 0
0.608878270109696 0
0.607210483051239 0
0.606588529987933 0
0.605843367835309 0
0.603265961153538 0
0.602658338092129 0
0.602262499350324 0
0.601757030038074 0
0.600640270172091 0
0.600048717797703 0
0.599359949140869 0
0.597275873726187 0
0.596774115877928 0
0.595159999614902 0
0.594483801850147 0
0.59362294773008 0
0.593166902913323 0
0.591331937651848 0
0.591045812968212 0
0.58950056000661 0
0.588849176304368 0
0.587808204651953 0
0.586488805752699 0
0.584866189670158 0
0.584649486509256 0
0.583204059826205 0
0.582756157033372 0
0.582435441990317 0
0.581580741125427 0
0.580809542182472 0
0.579546556098178 0
0.579051715993169 0
0.578531252134445 0
0.577324816758075 0
0.5766827887063 0
0.574739052979862 0
0.574309545319312 0
0.573970442108503 0
0.571895211669115 0
0.571798905258349 0
0.570074043183864 0
0.569255799027817 0
0.568267016181836 0
0.567987670699451 0
0.566400772168957 0
0.564595224578361 0
0.563606479551528 0
0.562763668891868 0
0.561583078450795 0
0.560898150362492 0
0.560127352151745 0
0.5593985557654 0
0.558226540102587 0
0.557660532157744 0
0.556216528829631 0
0.555391885562612 0
0.553165353315511 0
0.552965971063148 0
0.552343855057988 0
0.551661664361647 0
0.548749480658794 0
0.547971355898067 0
0.547290989883757 0
0.547139201592106 0
0.546173040612344 0
0.545146639618092 0
0.54408679733668 0
0.542348988599049 0
0.542108624727824 0
0.539516188430689 0
0.539122214463159 0
0.537776879815205 0
0.536595584269004 0
0.535473034984094 0
0.535208946222813 0
0.534485707370735 0
0.533763085310551 0
0.532588442466835 0
0.531188579955632 0
0.530804914315296 0
0.529617108923576 0
0.528090067338394 0
0.527426450167706 0
0.526551213703603 0
0.525239518644134 0
0.52296526296494 0
0.522424763115583 0
0.521165416283312 0
0.519655622342925 0
0.518635802227854 0
0.517864638064437 0
0.516734421803169 0
0.515663335649112 0
0.513899481237852 0
0.513120198478657 0
0.51211278624891 0
0.510464597936518 0
0.509660778058679 0
0.509184393021526 0
0.507578210586768 0
0.506543987972545 0
0.505990949469921 0
0.504669634072402 0
0.504618958911503 0
0.503508141732234 0
0.502897729622708 0
0.501101542290972 0
0.500371392948501 0
0.498224173815373 0
0.497123170212963 0
0.495453501254168 0
0.493693897424076 0
0.493162250609088 0
0.492453378472846 0
0.490605083426787 0
0.488287808531464 0
0.487827799170984 0
0.487046558866995 0
0.486939585840233 0
0.484360948045279 0
0.482892984270296 0
0.480151528777792 0
0.47974994068354 0
0.479126578365178 0
0.477201913505335 0
0.475724254776702 0
0.475173943619527 0
0.4742602505154 0
0.472309489943167 0
0.471488736735107 0
0.469478025884146 0
0.468550437823093 0
0.467048195799687 0
0.465561129796515 0
0.463391415444675 0
0.462048523068485 0
0.459995228829635 0
0.458840415532667 0
0.458356964423318 0
0.456713586339453 0
0.455454978227546 0
0.454702372684836 0
0.452131968481248 0
0.451292469484043 0
0.450274663271797 0
0.447544235075687 0
0.443564843455681 0
0.442225698250993 0
0.440549811707715 0
0.439074240014068 0
0.43803613615837 0
0.43541961636616 0
0.4325296236855 0
0.43132381707345 0
0.430965730757125 0
0.423090202187676 0
0.422607356904228 0
0.420577626751326 0
0.412470709453896 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_real_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-1.10376089661569, ymax=1.47163216467922,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.994445878570867
2.39726921187265 1.27676454477882
2.38841775901371 0.904986310815943
2.38733909492887 0.550331436653156
2.38286784743776 1.14235667805993
2.38071451385176 1.35456884371127
2.3763351020957 0.962808197420553
2.37322760292651 0.372697246533816
2.37169813428472 0.384092095970417
2.36594590381395 1.12550203064873
2.36116153439265 1.08209760586961
2.35813192119028 1.27942852895541
2.35685736954831 1.01433179282594
2.35403935529011 0.204472125083073
2.35020642417712 -0.885898051266933
2.34919945468031 -0.986697575647742
2.34743070491723 -0.704052671738836
2.34446577632698 -0.267314901166612
2.34274853830517 -0.757943380909279
2.34027348995441 -0.760526282656005
2.33575350025779 -0.583252834131471
2.33441804245837 -0.120472582765666
2.33202549536874 -0.093501066796505
2.32909807330439 -0.251338493148912
2.32647707176125 -0.359835663014207
2.32287839673685 -0.334443595957045
2.32084141171123 -0.412866716969713
2.3190242772775 -0.454807661472926
2.31860912836965 -0.384846577512593
2.31604494740328 -0.256877418818369
2.31139453630397 -0.20200812045029
2.31090796615503 -0.196209209671169
2.3068181034762 -0.113362574973024
2.30559930239826 -0.0357603858259739
2.30288218433671 0.00950971177259523
2.30000354456099 0.0137995746710913
2.29934256177401 0.198382487420226
2.29603308147414 0.255139556762894
2.29340350339193 0.293134832799967
2.2911587670621 0.244234687203985
2.29052005798879 0.0329461126841965
2.28868677134004 -0.157196823271375
2.28783858795036 -0.546894452399685
2.28506812955421 -0.732184194687292
2.28302212267846 -0.739542269506995
2.28122644340618 -0.524602841881382
2.28034412138979 -0.443103557469753
2.27726751436948 -0.309108421577442
2.27525051999309 -0.248343675352523
2.27251287065744 -0.19433597736108
2.27184721200136 -0.137473541834045
2.27118809536344 -0.209074121740505
2.2688566013688 -0.29369926851302
2.26515847440115 -0.414456087923579
2.26460147807484 -0.210318484169519
2.26236425606479 -0.0801100442395633
2.26035673334473 -0.0776841388050686
2.25819500010089 -0.0957188587370539
2.25616566672556 -0.104692590232714
2.25313860588646 -0.0879000623058427
2.25170244139651 0.00222235946283688
2.25054738715092 0.00348082278428957
2.24859994407365 -0.01977916739579
2.24737788669538 -0.0513081444374643
2.24571291927162 -0.162815998197971
2.24219851672732 -0.215805281107967
2.23933501486717 -0.266854470899624
2.23751898928409 -0.238203133231197
2.23511419189564 -0.194576505397451
2.2342086930339 -0.0885144033494278
2.23293401837469 -0.0229493059730225
2.23164311357916 -0.0247349108220265
2.23048216425138 -0.0284642293242721
2.22897405596773 -0.0144165708638358
2.2263352960441 -0.117579618512893
2.22419991702283 -0.205844650800075
2.22233832192242 -0.205812506418982
2.2192436931485 -0.19288859871759
2.21816521855158 -0.215699573048105
2.21709476412164 -0.237530293918632
2.21497017717439 -0.236542778054402
2.21315381413268 -0.218044215743554
2.21279909482355 -0.214177948051364
2.21117025564064 -0.216130409411464
2.2105632355152 -0.264587679593526
2.20879253627566 -0.284499447927991
2.20623049952155 -0.257048448043016
2.20394888497939 -0.196922363193671
2.20317346073814 -0.167319017997924
2.20138422493741 -0.142875277921006
2.19967759633142 -0.0975854038595103
2.19756140564564 -0.0978632896874842
2.19653407328147 -0.100493243186841
2.19638753237506 -0.0918218808841333
2.19432814253325 -0.0946627160318108
2.19226952588195 -0.123493431906954
2.19136714286983 -0.136314256017224
2.18808065119202 -0.0392529778586714
2.18762128964142 0.048803289441313
2.18754033901935 0.0345816655039144
2.18617959114083 -0.0345547496354673
2.18412146241103 -0.0980200804793225
2.18206351943438 -0.187466487664669
2.18030958219981 -0.217071482530865
2.17871693097362 -0.245779429322311
2.17638171211673 -0.260870424027349
2.17433680049404 -0.227884848828322
2.17381966664007 -0.190353581989279
2.17171388826048 -0.16282890318987
2.17015285683604 -0.114647648840573
2.16787836941516 -0.0838023887554449
2.16650749646411 -0.0375776105293975
2.16467421185516 -0.0515403131005421
2.16398153588814 -0.102622675588324
2.16302273275886 -0.285245233597299
2.16131851032335 -0.413078551154839
2.15997992173452 -0.3811606905803
2.15885352953317 -0.321827604740673
2.15697613712743 -0.29941894681646
2.15592062946651 -0.271317641683667
2.15451997888543 -0.320317329475935
2.15444132157373 -0.347490228284778
2.15176821126759 -0.34375154205758
2.15013170785947 -0.323873872254859
2.14804173770581 -0.340766500443756
2.14568246503178 -0.33243279408679
2.14464299789141 -0.269121700143599
2.14309066534124 -0.24339080613179
2.14260769197758 -0.260553786941043
2.1419363129675 -0.293325808325969
2.13874557039513 -0.342711629838186
2.13785816892836 -0.393365493880289
2.13652522135843 -0.377282154421425
2.13422694820212 -0.334965235522077
2.13344785712546 -0.288123267275131
2.13310141550112 -0.244050613538362
2.13126469246077 -0.234482012067008
2.13052465077575 -0.256920817323102
2.1285252070424 -0.279023428090571
2.12693799989736 -0.31090129560942
2.12615304808308 -0.314777167353128
2.12381950623573 -0.339198286907817
2.12191709077801 -0.390213271698802
2.12139940633526 -0.447061533767206
2.12079594752881 -0.378496681068759
2.11939636404118 -0.344694277201381
2.11751323551144 -0.305893804836219
2.11542244379802 -0.265479515952842
2.11340312539569 -0.241145119659198
2.11312701769775 -0.205874738669404
2.11205936791162 -0.167248834240277
2.1100626568819 -0.176295442336721
2.10914442872631 -0.191691159999838
2.10703906824847 -0.227963772739435
2.10627590017415 -0.245944427454508
2.10533407347326 -0.263687707595081
2.10413809164161 -0.269189053851398
2.10334520932164 -0.27555398024805
2.10159595687327 -0.28745453248458
2.10008949918435 -0.301002781869378
2.09939377145541 -0.298934469359773
2.09804421429701 -0.292451475814697
2.09663054536202 -0.280920264843158
2.09423326723417 -0.291093082983134
2.09349790721794 -0.318506591600716
2.09282866120885 -0.344231222613441
2.09022813465243 -0.354034065394647
2.08889723569502 -0.345410264640159
2.08841052538596 -0.327710248272089
2.08631895303964 -0.310571648068055
2.08595724076073 -0.299083213231478
2.0838478613292 -0.251896516703957
2.08245392735697 -0.247489365894756
2.08099692069238 -0.250346014505605
2.0797980474535 -0.250417138073525
2.07823196239328 -0.248787425355885
2.07685799738338 -0.238135456510035
2.07620552170565 -0.255545491874178
2.07445024353451 -0.272535837642351
2.07395765054216 -0.267548800653577
2.07279534104346 -0.175111299686603
2.07228902707771 -0.151667581084047
2.06937973357424 -0.158173632501945
2.06882174053274 -0.173788649667642
2.06674488479393 -0.180059998701024
2.06601554593014 -0.194527095896147
2.06518864148898 -0.199347121793112
2.06268355433248 -0.19840759449702
2.06163781191947 -0.198660195967334
2.06014348139728 -0.204509280797012
2.05965157852655 -0.242969891956291
2.05802017007308 -0.255341760108837
2.05729283794705 -0.280404349916648
2.05698494308055 -0.281352128472451
2.05589846822582 -0.286573579646064
2.05393465263551 -0.302776551287422
2.05195314923137 -0.305105960898474
2.05099290087748 -0.305130109426185
2.04930347988444 -0.298630619954157
2.04821985824066 -0.2715603605056
2.04679265048219 -0.259880377262251
2.04515209308404 -0.181771901530571
2.04423447222186 -0.168374509637537
2.04398132194214 -0.141145097423593
2.04175215134711 -0.156987653660667
2.04001926102346 -0.194573513164526
2.03869552246733 -0.215455925241139
2.03684678636484 -0.248617180391588
2.03669902867235 -0.253154366222179
2.03610245008695 -0.249493010124785
2.0338232961707 -0.249628931658217
2.03335159373532 -0.249574919302205
2.03168632656066 -0.213449943663569
2.03112846579806 -0.209561492034274
2.02914568627312 -0.192128405991729
2.02745185337061 -0.17097469664165
2.0272763601113 -0.127100415906653
2.02411950078684 -0.126047951813058
2.02351394917512 -0.130343469659615
2.022277025248 -0.133893493374414
2.0212566211586 -0.133769956689806
2.01911723821537 -0.150778051831227
2.01845632343056 -0.204688017665085
2.01704822419138 -0.221213835428496
2.01643218557569 -0.264304117276119
2.01587496400321 -0.287917808000821
2.01438421429354 -0.284050365819941
2.01318150579682 -0.276996781969925
2.01283493503005 -0.27595989255448
2.01067583864864 -0.276622738598294
2.00840831126746 -0.273829469341976
2.00704551579621 -0.273326168424092
2.00698067400554 -0.268228772772494
2.0060444839562 -0.257859329153319
2.00487752960858 -0.23692004863021
2.003968750699 -0.253355188931692
2.00299235949577 -0.267690856705495
2.00264690787338 -0.302373353833207
2.00081450250148 -0.306338617584284
1.9993095014309 -0.308847536273727
1.99866231209214 -0.311553646010612
1.99711479820671 -0.33105971363129
1.99558829789709 -0.338821401973113
1.99547750739422 -0.342625396181628
1.99402607382009 -0.331643603908045
1.99036057342804 -0.330541749951396
1.99017926551622 -0.308140247782137
1.98807115808081 -0.301179401786135
1.98742784837743 -0.272095702857829
1.98593686430848 -0.256666078056074
1.98519847807224 -0.25472967586746
1.98439528122845 -0.258952439741152
1.98422612714573 -0.263428938928961
1.98136406434743 -0.273223536548206
1.97947932705675 -0.268552841796381
1.9789862843532 -0.261009423454073
1.97706275362404 -0.254742762828834
1.97696366161356 -0.249484990908188
1.97483884781815 -0.233951522732111
1.97430626651988 -0.216567174423598
1.97322095404291 -0.203370464888586
1.97212890190359 -0.196272128344295
1.97093077239849 -0.197744911356925
1.96963247085841 -0.203384447944301
1.96888256003709 -0.207753435294084
1.96764634190976 -0.212089199225428
1.96612269713715 -0.225175159555156
1.96463397641514 -0.23709637116211
1.96268887459843 -0.242337702788549
1.96250105497292 -0.248740270141648
1.9614405234446 -0.235961857491568
1.96081092563954 -0.231485561158667
1.95940330223109 -0.208275416291485
1.95921186279573 -0.211957451524304
1.95877535129262 -0.228106501066397
1.95672876155117 -0.240413830612036
1.9552119050508 -0.25158772558717
1.95411766494951 -0.252477830128361
1.95268618880662 -0.247591596233407
1.95125385561235 -0.243574157680515
1.9507162734306 -0.240940882989053
1.94977629320926 -0.238684920503753
1.94817806464025 -0.235684277645308
1.94669143873416 -0.229580966441574
1.94635244212589 -0.20419237447745
1.94503039025441 -0.198822916054441
1.94309832391477 -0.185962545733873
1.94275509594023 -0.175427162974228
1.94160071914309 -0.171525297741311
1.94066666161124 -0.167075990539207
1.93902196151804 -0.15563909707925
1.93856712544114 -0.156179670644771
1.93767672789782 -0.156740622936848
1.93582856187573 -0.156034550083298
1.93445060376691 -0.15441803885073
1.93431022882984 -0.157841617921683
1.93282559921856 -0.167272804538057
1.93126108178023 -0.178872873169736
1.9306651389354 -0.203170971383162
1.93016683521879 -0.223724319971091
1.92876293847537 -0.229874245975635
1.92702830977166 -0.243790361178134
1.92627330692197 -0.23617756438504
1.92466919259955 -0.222995970412361
1.92368570214369 -0.192457129553421
1.92220109675502 -0.185392277049149
1.92054269063009 -0.157928520708965
1.92050641898295 -0.142240810410888
1.91802706475261 -0.133737559749516
1.91687342138079 -0.123597243402476
1.91630778662817 -0.13045417439472
1.91477339760929 -0.139975113514496
1.91429831966231 -0.161678691551884
1.9135271178099 -0.167650903618297
1.91280036530682 -0.194572294917213
1.91051340067312 -0.19429904442261
1.90996155630528 -0.189559984193668
1.9086925008022 -0.171252398600192
1.90753343845764 -0.172636497838697
1.90713519150978 -0.176805903547858
1.9068717142391 -0.184295993008112
1.90538038586844 -0.186554908993399
1.90370913232254 -0.189174651845602
1.90224133157123 -0.191175249588127
1.90065888375047 -0.196389553501363
1.90011217145266 -0.212139377529747
1.89943886200247 -0.224459471456256
1.89858034034659 -0.239396841481282
1.89629780212388 -0.238769118220262
1.89565100274736 -0.236720616924267
1.89472304934801 -0.231387620934106
1.89405077198491 -0.226643044252081
1.89254049591415 -0.230647034058632
1.89102918274529 -0.250643750993938
1.8900165108644 -0.263463571463411
1.88923785248682 -0.274438227521992
1.88798470443458 -0.273622674371426
1.8850986416361 -0.272085219327842
1.88460342816826 -0.272811619301346
1.8835801327821 -0.273999215779208
1.88332184247027 -0.272623974735089
1.88271368975253 -0.27047147470735
1.88193159539799 -0.271561057426194
1.87970232571233 -0.27707646702231
1.87848288663533 -0.282057733250393
1.8774377010469 -0.283532363609905
1.87721769396658 -0.288079398393183
1.87689018290127 -0.284040742334798
1.87438601201957 -0.281712891133298
1.87412581939636 -0.261593371489439
1.87268994146345 -0.246361016161963
1.87109106249252 -0.229042062276018
1.87091555045043 -0.223141293166484
1.86973716385643 -0.219357727319985
1.86928695249899 -0.222983502064702
1.86659199640054 -0.240604800767423
1.86627788568358 -0.249022501813073
1.86524999751479 -0.256902989893778
1.86420653819362 -0.277828679093353
1.86370750883685 -0.283197611188478
1.86289633859252 -0.286102848216519
1.86241554172596 -0.285666586580942
1.86079299065685 -0.277388716872463
1.86015823681018 -0.276965492548554
1.85859711485923 -0.280397131416763
1.85734996701641 -0.283392883320234
1.85670397800554 -0.281968212611839
1.85518106553165 -0.275899284112712
1.85446023464588 -0.271437624726806
1.85248336175359 -0.27295038518392
1.85180947225555 -0.27656885159704
1.85105569392977 -0.271398657237181
1.85017836799571 -0.270489137321908
1.84851148593495 -0.268196239060179
1.84730204257521 -0.250688495887425
1.8466624215599 -0.243563142000855
1.8446096154607 -0.239562244593097
1.84401364833005 -0.231097958650596
1.84379828438665 -0.219742603577348
1.84312017965485 -0.211931159187069
1.84225270693038 -0.211179446672015
1.84075887485041 -0.205581239278155
1.83947726905082 -0.203439515042723
1.83917403332735 -0.202973032114901
1.83801264819653 -0.19462069863551
1.83719218970563 -0.181763892307989
1.83694348036768 -0.180238681229887
1.83443427296176 -0.180042221575814
1.83310145726828 -0.179996648353164
1.83269832074576 -0.178681799373032
1.8310613785777 -0.177023307369528
1.8305040701942 -0.175754073272588
1.82958780438477 -0.17580052837479
1.82873121321532 -0.176965561814341
1.82756986643706 -0.184554279744934
1.82736163093397 -0.191933713825438
1.8261872791783 -0.196209956363647
1.82414433577929 -0.196974725478377
1.82314271272742 -0.19617315843605
1.82187808997614 -0.1947051857727
1.82123833378062 -0.191748714435342
1.82032417692985 -0.187457926373254
1.81950693812386 -0.182985000820594
1.81807551787409 -0.174808250471712
1.81684976831787 -0.171658394261299
1.8158679745804 -0.169384392672138
1.81506574442127 -0.167293640272673
1.81389872833602 -0.161674735580777
1.81291835174249 -0.156782020792952
1.81194184494045 -0.156791200226783
1.81128238373088 -0.159614721763217
1.81075980445349 -0.160809386911392
1.80870612405222 -0.161008482242261
1.80804393465444 -0.155506658644896
1.80718321188899 -0.156239639404468
1.80664749117093 -0.158481352677724
1.8045703608743 -0.173758612310471
1.80383581959152 -0.189980355177585
1.8034437889203 -0.195862224837316
1.80291485806491 -0.203392066150063
1.8003652486307 -0.223595034028075
1.79950622874075 -0.224697318109398
1.7982992088607 -0.243275470121641
1.7972465583436 -0.254330345203168
1.79675518246346 -0.242736683508415
1.79578892410039 -0.239868143102858
1.79499285101674 -0.237075422954197
1.79323660967455 -0.236260951719145
1.7921375709216 -0.234054820181775
1.79098616787407 -0.232803569596401
1.79005940974783 -0.22889450064591
1.7899713836577 -0.226472952478318
1.78954336770061 -0.223381705546509
1.78796160792409 -0.213344955109987
1.78713239965232 -0.206639427247285
1.78587816755401 -0.202623799705623
1.78514232057284 -0.19760273499416
1.78373537645058 -0.194480946062577
1.78245336180739 -0.186929990431526
1.78156229276782 -0.179649528338009
1.78124842519261 -0.179459607524429
1.77974207967637 -0.181689040649498
1.77955160362671 -0.193543335094358
1.77843978661406 -0.196956709693067
1.77660208008004 -0.206740830726235
1.77595954590272 -0.207998250443771
1.77569840965345 -0.208939781249619
1.77469550909794 -0.21091784884436
1.77283645781603 -0.219424726718869
1.77227500277973 -0.221841950307953
1.76907483658237 -0.225894054903487
1.76878327215377 -0.229976392051835
1.76799818796953 -0.230780144875707
1.76778204891706 -0.231735653581678
1.76611850820917 -0.232375909560606
1.76572149786677 -0.228075781094153
1.76514431254845 -0.222534120648285
1.76426083028727 -0.213770330941863
1.7636084926967 -0.206168024976146
1.76236732127102 -0.1936217831061
1.76178133819874 -0.18845567162386
1.76055539383704 -0.181053515763829
1.7601849988726 -0.178950968989512
1.75887293725598 -0.176756576651046
1.75787658023376 -0.172125119798583
1.75767649794705 -0.171889960157455
1.75646236582971 -0.173411848393049
1.75430300143237 -0.178613292723219
1.75404752133797 -0.181391996574096
1.7530751495179 -0.199481205663328
1.75173273013875 -0.203311997093964
1.7505727670891 -0.215359604662949
1.75014449385939 -0.217416854973499
1.7493968658555 -0.215404892553917
1.74758350140864 -0.214444493978264
1.74704701660782 -0.209739870177787
1.74625765094345 -0.198893137527042
1.74557613499698 -0.19571446318053
1.74465544499658 -0.189266471622007
1.74423913434049 -0.181172970125888
1.74269831841912 -0.179203164015882
1.74156599689841 -0.178380177767781
1.7405344586371 -0.177111324766791
1.73944243364684 -0.175229876077785
1.73887604262579 -0.174552919597761
1.73828955742626 -0.173753295721652
1.73609590912826 -0.187686517869364
1.73574995086704 -0.195156736927389
1.73469453812585 -0.209323110952448
1.73361159127597 -0.22018184355116
1.73198295255081 -0.220540245594301
1.73077991912102 -0.221658003623527
1.73068019072376 -0.221477085780718
1.72942203093072 -0.222161158867402
1.72901193280503 -0.227443613991846
1.72860217040446 -0.230547600387959
1.72803383682698 -0.233887664514825
1.72688679571234 -0.234183378399248
1.72607348351233 -0.233338639678316
1.72429074278697 -0.228283707804044
1.72251729554625 -0.222049952119286
1.72217192177683 -0.208756154100579
1.7219019203779 -0.198565002674849
1.72052311003906 -0.191921222132825
1.71911913536166 -0.190033853633321
1.71862636957923 -0.182699980379062
1.71816292411591 -0.176417925275262
1.71663192393604 -0.175995965575579
1.71622582595534 -0.176403523683293
1.71454591560492 -0.176922486652635
1.71316842060807 -0.177717487235483
1.71241659820744 -0.178069076420757
1.71168692267537 -0.178822865366988
1.71090057976802 -0.18032685974274
1.71027993887572 -0.182185980252472
1.70809292722477 -0.182561579368251
1.70674060712609 -0.184621093722018
1.70654739758147 -0.186938746552377
1.70554268575327 -0.187152838143136
1.70437866000666 -0.183880237951973
1.70400785673089 -0.18236884166675
1.70297070457322 -0.17783264306368
1.70273603491927 -0.171951310624238
1.70089629924172 -0.166034865797763
1.70050428816831 -0.164849043986509
1.70002042202428 -0.160791216560734
1.69945821400725 -0.159659494199443
1.69883796860311 -0.165163983869011
1.6979747558432 -0.167797546874862
1.69655440691845 -0.170016680845102
1.69571711206434 -0.17829324169692
1.69488318526757 -0.180734963873021
1.69265969897919 -0.182219956473086
1.69255900577847 -0.17587354286103
1.69090202741083 -0.169359826985088
1.68984300411196 -0.166398355950838
1.68970040655376 -0.163437269753209
1.68869125692385 -0.159652960543483
1.68783705496959 -0.158573690806752
1.68737810386176 -0.160367034311273
1.68562912523709 -0.162236999861157
1.68485503082758 -0.166213235076821
1.68393547027579 -0.174215397702825
1.68296463329923 -0.181330912546407
1.68058805209623 -0.185287840924234
1.68006293726569 -0.187320911736719
1.67945637359519 -0.187822334352479
1.67827614305828 -0.188132190195937
1.67796239192632 -0.187838455381303
1.67672495296102 -0.186174513519978
1.67495288249477 -0.182495896522503
1.67448420353236 -0.176612651531
1.67409564379798 -0.1776878747104
1.67291513166179 -0.180031721795313
1.67162401223252 -0.180662164446739
1.67049846889144 -0.182923391400539
1.66956818207753 -0.183454826207225
1.66891917032232 -0.183563827269404
1.66872246041029 -0.183101301101942
1.66656537720317 -0.181489943856537
1.66622309119653 -0.179293547569385
1.66387972849141 -0.178824057730528
1.66341170205772 -0.178372066782527
1.66179683731593 -0.172320154346427
1.66159883913876 -0.162753773841863
1.66060317766493 -0.158090938937858
1.65950882297663 -0.156303118205657
1.65853880233826 -0.155337399998438
1.65682384940814 -0.157805993366926
1.65653179662084 -0.158865283278477
1.65586667932174 -0.164947691582154
1.6553920196414 -0.168426537792429
1.65433320718829 -0.169881839885011
1.65304212748694 -0.173251671209541
1.65262082693344 -0.177452450893104
1.65174514146541 -0.181294812550495
1.65103652428316 -0.185744012793344
1.65016241346485 -0.186250402075442
1.64948796261033 -0.187108097804069
1.64741826769744 -0.186967935282339
1.64702224765562 -0.186207464956613
1.64575602419958 -0.184964048266936
1.64550041293032 -0.18548206663529
1.64500661617211 -0.188522388897317
1.64417510565974 -0.191884306848657
1.64260472075158 -0.194473140660637
1.64208551506077 -0.194488273680155
1.64133875957803 -0.19416156511152
1.64105701639187 -0.190498719915091
1.64066735451265 -0.185542114324046
1.63882858390034 -0.185241753103478
1.63840503843774 -0.186472456315204
1.63753753656237 -0.187568632748734
1.63670790156557 -0.18801399117708
1.63425348960934 -0.187333921902942
1.63345644047366 -0.186569899107687
1.63251767477759 -0.186054216057985
1.63230979913501 -0.185664635382049
1.63158951983759 -0.1836002013509
1.62932245240576 -0.18081047875826
1.62912234064727 -0.177177954459399
1.62865624663153 -0.173744329884607
1.62810981746098 -0.175347407722014
1.62676453608557 -0.177719604967434
1.6260591992236 -0.182523029534354
1.62480185167804 -0.184538304464303
1.62354256699409 -0.185758234279194
1.6217565543068 -0.184969990537201
1.62126380973965 -0.181132318952656
1.62078212177097 -0.175209803839792
1.62055100227614 -0.169586069106245
1.61952026669634 -0.164197672844284
1.61849710390034 -0.159974065352249
1.61719634445949 -0.159532461158757
1.61647296274453 -0.158835597136355
1.61596867118746 -0.155304442221037
1.61487944958726 -0.152481442956289
1.6135605894589 -0.150440739833895
1.61292334320846 -0.153765671880007
1.6123633818976 -0.155631106922782
1.61158746643218 -0.160470047131768
1.61023170878472 -0.164412122980513
1.60964874554567 -0.184679050000531
1.60866441340695 -0.188191162997547
1.60793256370978 -0.199648824595308
1.60759292829071 -0.200943411315427
1.60605946994168 -0.200568495853453
1.60576861242117 -0.197986458086748
1.60386900950915 -0.195361004021335
1.60350503406572 -0.186561615249471
1.60223504372493 -0.183327954067692
1.60141540638016 -0.181452067766227
1.6004458161554 -0.175893549153002
1.59844799024008 -0.168454144233248
1.59797067615492 -0.162176196151995
1.5969895370086 -0.158037159960802
1.59577081967413 -0.154120243895181
1.59570940760228 -0.149724624062522
1.59463801369004 -0.146934807288472
1.59377120977898 -0.146096472824571
1.59178625816809 -0.143531562681426
1.59166423736444 -0.142357019522711
1.59080330825474 -0.14131257071671
1.58990712398268 -0.140743414068106
1.5890729275613 -0.141726932867257
1.58872109971559 -0.144955516354201
1.58766445465267 -0.147760401299044
1.58665997851795 -0.157645312659345
1.58568967106295 -0.16079620251408
1.58499498097507 -0.163810427824821
1.5839759477514 -0.165812589575443
1.58267784400956 -0.166867066783973
1.58227867434345 -0.165964779796387
1.5814243713705 -0.165286948077144
1.58109049422412 -0.165276119441014
1.57931064517485 -0.16566327626214
1.57803974214602 -0.165679633217088
1.57767448172595 -0.163501149979237
1.5766265051632 -0.162769967072034
1.57589082390808 -0.159908903884043
1.57479385459765 -0.157543164250956
1.57383569582837 -0.159100600527847
1.5734752364521 -0.160814380027025
1.57268560777657 -0.165293724658828
1.57176271206658 -0.169079410743068
1.57073248028891 -0.173161246914682
1.56991542033532 -0.174182427191419
1.56892941381152 -0.177295762108681
1.56863484843884 -0.178698672244728
1.5673896125942 -0.178560947283944
1.56592782032986 -0.176756951573027
1.56576621593391 -0.17173262675756
1.56481006065671 -0.168992724559541
1.5644461936708 -0.165365144601372
1.56313585084609 -0.165211915454756
1.56134006529557 -0.164549722628385
1.56123867319964 -0.164378538886009
1.56066832494847 -0.165159495333176
1.5597369241196 -0.169453847622686
1.55899722568187 -0.171195049984092
1.55748497154484 -0.174892249187641
1.5565896998999 -0.176298640907448
1.55643603424039 -0.178888815778832
1.55463104075629 -0.176092688219606
1.55445458394832 -0.172628206224292
1.55396880251075 -0.171956697836618
1.55262419722129 -0.166896169664993
1.55195365487439 -0.165537626135243
1.55030126048815 -0.164810480231728
1.54972562104978 -0.165151214740803
1.54960182503675 -0.166891449549922
1.54825666179362 -0.173701565277848
1.54744753595168 -0.176985662205075
1.5461681672569 -0.179317729177065
1.54551515930848 -0.180649854216668
1.54386428032021 -0.181194682372904
1.5427592004218 -0.180174897960865
1.5421580424807 -0.178428230950704
1.54000229677543 -0.177040228875587
1.53949387655284 -0.174741261651187
1.53875863838363 -0.169494525648696
1.53829262738816 -0.161804235765397
1.53803608653374 -0.158235739519071
1.53749195305931 -0.156489419521555
1.536390791974 -0.155649738061927
1.53488369683521 -0.152022784531024
1.53400036685981 -0.150320047839334
1.53358377034947 -0.146510078089045
1.53332641210251 -0.142331824606898
1.5326202886664 -0.138826597265567
1.53251340589369 -0.129656587922437
1.53052789751497 -0.128609935027789
1.52964298263285 -0.125015596558535
1.52893505663367 -0.124843415445671
1.52823455002638 -0.120553039523251
1.527731666633 -0.123742874037315
1.52700115098154 -0.127438618223269
1.5254584590239 -0.129481278928376
1.52481712132768 -0.140816465612179
1.52364442445684 -0.143573337537202
1.52284493964584 -0.149324222290133
1.52222679765466 -0.152051043026013
1.52158195691895 -0.157869321774059
1.520510779598 -0.164735468344819
1.51890001683517 -0.168975041331666
1.51794241155363 -0.172579834475361
1.51684834460758 -0.173133745573147
1.51611688873688 -0.174203763322736
1.51546130597613 -0.174770302344131
1.51396458110438 -0.175182403076681
1.51377178860811 -0.17517730547633
1.51237876419422 -0.17505045776598
1.51157972970799 -0.173156372388095
1.51051549860615 -0.164525753195761
1.51007767081927 -0.162503676599874
1.50967523585664 -0.157833513736028
1.50778575893106 -0.153015384644444
1.50738783961992 -0.149060080197269
1.50606494067207 -0.143730798049396
1.50553888931273 -0.140736569062867
1.50495390757725 -0.138270848880519
1.50296542637049 -0.134491259736804
1.50260354735985 -0.132448997648788
1.5023148368812 -0.132119168730786
1.50087516838955 -0.12817262811314
1.50024308883865 -0.12666217828285
1.49896006106114 -0.128854568865621
1.49832737960052 -0.132311215110361
1.49785901170315 -0.139457131120796
1.4972185226042 -0.146399263126981
1.49572849591076 -0.150095533004767
1.4951559032264 -0.153747266653245
1.49401302915541 -0.165819542558216
1.49376664299998 -0.167235801638034
1.49202975721827 -0.171614521223657
1.49165944055419 -0.184630827543212
1.49085849642475 -0.185488435209049
1.4907753419683 -0.18816600842624
1.48953279996395 -0.188032304758737
1.48900947122993 -0.185588875424984
1.48802924752968 -0.18275871749706
1.48747971794601 -0.178362811907142
1.4865126498942 -0.174690628622669
1.4857709844898 -0.171084836953442
1.48545501430426 -0.167837963570521
1.484598401144 -0.166397077464988
1.48309348812933 -0.16668541152861
1.48268407825251 -0.166887823827232
1.48206785229301 -0.168117931226259
1.48164369032593 -0.168288410863438
1.48068074050438 -0.167977613027923
1.47931935689114 -0.166664242553461
1.47843493524372 -0.164560550515263
1.47799207537215 -0.158601096247511
1.47735893520414 -0.156188928359999
1.47645328480595 -0.154603002994204
1.47567760646304 -0.151897635938894
1.47499657929732 -0.150739231242949
1.47354339142384 -0.15033537208167
1.47188377294074 -0.149858105866097
1.47173466515016 -0.149823662751464
1.47093751993159 -0.149591578396599
1.47081145777634 -0.149291436792648
1.46887640422217 -0.14829298610281
1.46824556264525 -0.14695143131112
1.46731245800758 -0.146192309339656
1.46623770287851 -0.144320956566336
1.4657857445675 -0.143073951708055
1.46508885628626 -0.143362753461171
1.46424104722605 -0.144834150195386
1.46355049169228 -0.145835375362244
1.46224775735122 -0.146251029848186
1.46143203012038 -0.145508893142952
1.46092257751581 -0.14386236541089
1.45964858245214 -0.144014033837167
1.45850460916105 -0.144341139524728
1.45831838379505 -0.144669900230278
1.45679572629672 -0.145261374652778
1.45606480496263 -0.146837153161939
1.45523787493073 -0.148141990538544
1.45414629465163 -0.148995569252304
1.45313514184973 -0.150900336981836
1.45263991926196 -0.151204571027374
1.45206751009523 -0.151670820339446
1.45092994896595 -0.15250031921485
1.45027088096066 -0.15568691284839
1.44893377716589 -0.159122191078122
1.44861576692676 -0.162050223266091
1.44676341455399 -0.164072633604024
1.44522648395899 -0.167669137901778
1.44478165748847 -0.168130106399342
1.44374437558246 -0.16769408475404
1.44257544069522 -0.166727247869343
1.442247576658 -0.165934298101161
1.44158605877804 -0.165605331797574
1.44122928471622 -0.164926841580678
1.43939905181771 -0.164550753668957
1.43859891528607 -0.163530335446594
1.43831350419296 -0.163267475092092
1.43797851106075 -0.162920800002858
1.43735673698224 -0.161695077050902
1.43599594426758 -0.160358586063206
1.43557485580128 -0.158943416473834
1.43467378063767 -0.153635719224349
1.43373787897404 -0.151472645297026
1.43305167856542 -0.148229925694799
1.43150699356107 -0.144091637485051
1.43137418058167 -0.143773266245267
1.43082940011681 -0.142207232296604
1.42929351493588 -0.138572861377902
1.42910264420635 -0.133832766709795
1.42785708089471 -0.132460230909883
1.42719882802865 -0.128861536397199
1.42594132446568 -0.127843039975753
1.4251477121593 -0.124742449205192
1.42427568306977 -0.124879755745685
1.42306985096907 -0.126869800575947
1.42300241347322 -0.127505825064787
1.42173013947843 -0.127982263878866
1.42115863428711 -0.129442489241412
1.41988853150017 -0.13422699958814
1.41886543399831 -0.135911009409046
1.4186494210922 -0.13774794953783
1.41803958298727 -0.137356364055359
1.41660077794914 -0.136412388695684
1.41619441736203 -0.134866349553426
1.41471172452295 -0.135109299728645
1.41416576028407 -0.135802951693825
1.41163228510824 -0.137337744998769
1.4110403257577 -0.140025321004916
1.41036637103642 -0.142928478919033
1.41018934104791 -0.145406557070781
1.40954748400942 -0.147419224542354
1.40858525184963 -0.147537322679319
1.40742679078892 -0.146465454278065
1.40686493929084 -0.145001958727104
1.40612534208363 -0.1435623179853
1.405455588625 -0.142794888485751
1.4042796300918 -0.141694922794281
1.40383190963278 -0.141329098303188
1.40277854593912 -0.140147046018602
1.40204420100059 -0.140065289168587
1.40160228217336 -0.13951464640214
1.40093399707841 -0.138191132967813
1.39955903004053 -0.137886260446867
1.39839281306174 -0.137265961574591
1.39784631009586 -0.134042142850674
1.39621164395237 -0.130508683219735
1.39515259562208 -0.12778458924485
1.3943083720552 -0.125194410822427
1.39326169631966 -0.124770728886848
1.39309793841531 -0.126198153080262
1.39209991630781 -0.128249865965567
1.39184290883646 -0.132227689723928
1.39095304346094 -0.133871465161602
1.39012704597003 -0.135790352722823
1.38967166804488 -0.135420351025813
1.38818731215328 -0.134164171030783
1.38768420057394 -0.132931852844279
1.38601030963965 -0.128275728137598
1.38575012423754 -0.124234019950934
1.38474143358758 -0.120068544266582
1.38385515380571 -0.117383495577795
1.38316632303898 -0.116201238460949
1.38203672616753 -0.115702865760867
1.38164981643562 -0.114615985167945
1.38120474275598 -0.114692197654635
1.37942129918705 -0.114882351905704
1.37934651043134 -0.115052055756105
1.37882097185619 -0.115732235164615
1.37804432169432 -0.115790022891739
1.37666086373205 -0.113541335590244
1.37648439117665 -0.112567440146634
1.37621169353908 -0.109023145438948
1.37441623198727 -0.10689632698931
1.37406856254487 -0.106718547275805
1.37238268956998 -0.107467471063915
1.37208477615684 -0.108940113361983
1.3713253863663 -0.110783406262344
1.37109781686605 -0.111120456449048
1.37039806483915 -0.114670350819588
1.36990116096593 -0.117197228650174
1.36819698935204 -0.117937300792231
1.36714058941922 -0.123744879777027
1.36633121412995 -0.124229487018936
1.36616254813571 -0.126602710532661
1.36527778805868 -0.130279499018257
1.36430321705188 -0.131883808824484
1.3629476125593 -0.132071829364528
1.36161173581987 -0.132858949696575
1.36116616609047 -0.133905332266802
1.36049984913918 -0.134427278042613
1.35975347116027 -0.136052457388457
1.3589920999695 -0.136146146392286
1.35805937130961 -0.136428992250565
1.35770638395959 -0.136823346379993
1.35657426442859 -0.142560335051049
1.35596039693595 -0.150643692893628
1.35436267229174 -0.160820735876748
1.35359213360183 -0.166634832881404
1.35316185827858 -0.168876756483759
1.3529609700895 -0.179454581471404
1.3505809829082 -0.17952378677235
1.34976599242247 -0.177252816208254
1.34929442953041 -0.173662107217994
1.34858493350818 -0.169766931603077
1.34790034986172 -0.165996376343596
1.34703030559972 -0.156068045579996
1.3462400874829 -0.148582506329032
1.34544062104668 -0.144107965630899
1.34460758527722 -0.141460872935371
1.34424142936674 -0.140752376247982
1.34383606047542 -0.140414802878224
1.34328642997045 -0.141495193196059
1.34242049747499 -0.141965991609952
1.34121920327987 -0.143178759053683
1.33940445971368 -0.144057158573887
1.33912203618101 -0.145878430069892
1.33883608457951 -0.146892642872597
1.33795904428954 -0.148433212666376
1.33743667027422 -0.15049012223332
1.3367451523555 -0.152227159341609
1.33602050271942 -0.151012132556773
1.33391856004554 -0.149765385316125
1.33331789254819 -0.148389516810633
1.33324186719273 -0.146923169606413
1.33242366618248 -0.14583807440947
1.33141358956632 -0.145713009874017
1.33064953239163 -0.1422359303328
1.33012250396607 -0.14019657913228
1.32891805848426 -0.137880319634327
1.32847000039369 -0.136178246924609
1.32756482154751 -0.134974073461369
1.32630131551277 -0.132320641952843
1.32610722087396 -0.132126578405575
1.32431275004914 -0.12845983361972
1.32336409302378 -0.125907216504402
1.3230137724243 -0.121502839057618
1.32252254073661 -0.121088301175128
1.32164016366344 -0.117587352794987
1.32036390552853 -0.116050111361494
1.31883549860882 -0.1143828204959
1.31827877476963 -0.111286344390824
1.31765249782622 -0.111115117327411
1.31703991255286 -0.111535478516422
1.31639851017434 -0.113077549072682
1.31546834098065 -0.114513112063705
1.31480309754806 -0.118317075330196
1.31426512837116 -0.123376718622971
1.31278568079464 -0.129997713687759
1.31195475372969 -0.134139051082467
1.31144186464633 -0.135534829110066
1.31092989820621 -0.143438778777501
1.30909836189555 -0.148160535278317
1.30856783370138 -0.152185740436223
1.30764959889614 -0.15409847755072
1.30686368827403 -0.155890170124687
1.3064470156276 -0.157479625211587
1.30571156173013 -0.157833573785269
1.3049874802245 -0.157660119651776
1.30411623130981 -0.15679715994442
1.30324150399454 -0.156064130534829
1.30266060892487 -0.154931936770278
1.30209649846982 -0.153453924366415
1.30096070760449 -0.155009231126362
1.30043907749008 -0.156883177530246
1.29923687723579 -0.162995186314797
1.29856246694991 -0.166682662805903
1.29705003612119 -0.178899994928194
1.29704385786141 -0.18615529096976
1.29637275353183 -0.189710946522446
1.29508234065497 -0.191358322889904
1.29473256702557 -0.191505419736672
1.29387372680911 -0.185988421534666
1.2932845140794 -0.183678942868818
1.29215193200947 -0.175660737786045
1.29210614315607 -0.173166309426729
1.29033453200422 -0.172064826358445
1.28936456967093 -0.170503805982685
1.28917009542143 -0.168952597977494
1.28805421067765 -0.164834037698876
1.28717686455542 -0.155884325578452
1.28631373812844 -0.153153131696473
1.28596062108185 -0.149457533818614
1.28520188143157 -0.148490152545546
1.28466980677494 -0.144261276283246
1.28375543569659 -0.143801453273627
1.2832557963653 -0.143938785389335
1.28246393529873 -0.144086880998976
1.28057455438524 -0.144468079561713
1.27991138676673 -0.144727763331057
1.27958892000392 -0.145715896674397
1.27740647212626 -0.146207534020534
1.27693521939257 -0.14806155718964
1.27646040088234 -0.150116365261862
1.27488950875551 -0.15156835641824
1.27474418304689 -0.162773882841531
1.27378036692418 -0.164757039320126
1.27347358046056 -0.167504306753474
1.27226308040098 -0.1701201315815
1.27166592974005 -0.169424229510859
1.27113142140709 -0.169087688917759
1.26982228235909 -0.16635179383934
1.26965333864714 -0.164791104805223
1.26912877470136 -0.159420040780015
1.26692835459517 -0.158459433934456
1.26639511860511 -0.152048998205334
1.2656903415728 -0.151973246610235
1.26563491414392 -0.148438142161184
1.26380994642741 -0.146510757316179
1.2636857187298 -0.144669525453884
1.26316025799127 -0.145787902407714
1.26143360820912 -0.147985068144906
1.26055858471267 -0.150509155553905
1.26007823558292 -0.152559069902963
1.25989447113008 -0.152934643532843
1.2595244099047 -0.155474397497853
1.25884930804246 -0.157811883475504
1.25759650302951 -0.163016160581419
1.25697719957811 -0.166617185237868
1.25680759375043 -0.169347575944562
1.25518120102906 -0.174137126034527
1.25416544136725 -0.179547194123904
1.25360849910767 -0.180096272489177
1.25271032974636 -0.179465722371934
1.25204935333482 -0.178534494656916
1.25142837766373 -0.177363481827092
1.25073780732015 -0.174547786564142
1.24921159513509 -0.169377456403428
1.24910585808107 -0.166198140326556
1.2479156234109 -0.165492513295529
1.2468040465561 -0.161955879917433
1.24608573231415 -0.159550320204367
1.24517792654266 -0.15585940978348
1.24419177325632 -0.15451176850592
1.24351255634897 -0.148984901757527
1.24313296931975 -0.148164462975668
1.24261646447405 -0.148254418739787
1.24115188682939 -0.150145130029195
1.2409077437185 -0.150798985414985
1.23863287873263 -0.152111528129434
1.2369803812327 -0.152278281114989
1.23669288849726 -0.15183974687533
1.23633459715988 -0.150701907800648
1.23554778639197 -0.149885001874369
1.23457209913486 -0.148885088807422
1.23443811020915 -0.148089678579281
1.23375529232081 -0.147325066935565
1.23262676192859 -0.146892306435858
1.23254698107955 -0.146806111982878
1.23153116713334 -0.145041078329415
1.23080689784572 -0.14000406500734
1.23000704911172 -0.139380742131399
1.22934136151969 -0.137485521686857
1.22834710222663 -0.136333054390569
1.22752254185171 -0.135210015461383
1.22656458092869 -0.132539716768869
1.22609219802805 -0.12901185275303
1.22538886900156 -0.125182029019963
1.22524917110792 -0.122980124910452
1.22449420673034 -0.119571044667749
1.22329250472647 -0.118745722509709
1.22281130518787 -0.119219831010771
1.22113933051853 -0.122094809757692
1.2207565702859 -0.124813574380966
1.21969160397236 -0.129165558868456
1.21853605291342 -0.130335648305202
1.21770376441539 -0.137494511931571
1.2166521601076 -0.142526386716044
1.21618137096791 -0.143004674367837
1.21544452898237 -0.147671417744725
1.21528547616167 -0.154989365313636
1.21402497565859 -0.155493443180733
1.21304221086046 -0.162247494263915
1.21225800956406 -0.166729915323394
1.21182549460642 -0.169873258489097
1.2099708202622 -0.174603622699774
1.20958193884638 -0.175480628544192
1.20909289385303 -0.175145757898775
1.20789974413387 -0.174684371972955
1.20673704831018 -0.173524169864524
1.20658772587067 -0.172526136212941
1.2060505609098 -0.170564964957101
1.20494020700731 -0.168262750997735
1.20428007203754 -0.166703577935179
1.20360505539102 -0.164755600641154
1.20279590087428 -0.161193620347421
1.20237340117162 -0.16073591190191
1.20112496670577 -0.158553073149338
1.20086119411421 -0.158184057583328
1.19995214607866 -0.158075744877764
1.19938001708888 -0.158470234252711
1.19877975215418 -0.170440335482126
1.19762229745158 -0.178385024886851
1.19601178821052 -0.186394420213349
1.19538154245642 -0.187845676067449
1.19461454441842 -0.196340763987834
1.19346534738951 -0.19805046900859
1.19306834776767 -0.198455541163652
1.19274241307989 -0.196960976557412
1.19115404159082 -0.194625003561371
1.19060353618245 -0.192899857763494
1.18987185517291 -0.192619756071476
1.18912372883148 -0.192362948372153
1.18867737074509 -0.192292608696581
1.18792929480209 -0.191336873553806
1.18748527124133 -0.190872782750203
1.18677177330305 -0.189638165824928
1.18615979883143 -0.188278248225193
1.18569803479619 -0.188073953695042
1.1838389270208 -0.188740090735089
1.18271555405536 -0.189328755435668
1.18155338459626 -0.189694734152546
1.18146192406518 -0.191116919680761
1.18067657261996 -0.191478752640949
1.17837118243023 -0.191494401869641
1.17776524763145 -0.191710021738555
1.17759600254141 -0.192831978849764
1.17743929723455 -0.19441801195556
1.17623503568228 -0.195114735653539
1.17508590524166 -0.195795645949864
1.17407571035962 -0.195063029056377
1.17383317701628 -0.193708535315509
1.17332794333865 -0.19301193503727
1.17275178077676 -0.191424784025395
1.17130264343227 -0.190269007977739
1.16979688989746 -0.186533469696762
1.16909206764555 -0.185174604653037
1.16805268538864 -0.182035164743962
1.16757497391438 -0.179319502752177
1.16690638574029 -0.172968641151956
1.16592883589097 -0.171112615991733
1.16548188261398 -0.168353148861852
1.16465782831944 -0.167236727445363
1.16424422657911 -0.164041375552061
1.16360599446053 -0.162984681929734
1.16287235523786 -0.160419144317571
1.16169237949723 -0.158353942896727
1.16052642754002 -0.156963543399238
1.15988280575223 -0.156275399725235
1.15951401794378 -0.156266730111762
1.15881560849156 -0.157066132187284
1.15765831273149 -0.157257964885745
1.1569743074301 -0.157238873554028
1.15646562853669 -0.156674896327957
1.155816305379 -0.152716602971239
1.15442550440601 -0.151644077156247
1.15407530165938 -0.14965029860512
1.15298773829538 -0.146540584376225
1.15176253455276 -0.144560304494653
1.15125491224794 -0.144109533588757
1.15049082837339 -0.142922664525215
1.14991412986224 -0.142050528767106
1.14941348258732 -0.144088692030804
1.14900401386516 -0.147631628936113
1.14827544691621 -0.154912889185575
1.14611551591308 -0.157743576113066
1.14588723679871 -0.166307230295129
1.14563391162418 -0.171405899742631
1.14504760802934 -0.173233486685146
1.14307639863045 -0.178011965855328
1.14289375741598 -0.18029815692136
1.14238129585155 -0.18022466064053
1.14018475132334 -0.179850398544827
1.13986638704872 -0.17806972793296
1.1389018223764 -0.177335788800957
1.13851036038124 -0.172209166456666
1.13743306467559 -0.169399878446077
1.13675124200715 -0.167379210912306
1.13571997526442 -0.166847803548161
1.1352312781574 -0.166709493792283
1.1342165648552 -0.166642840334668
1.13368176169139 -0.166568581293607
1.13315710800471 -0.166369001282789
1.13227510282814 -0.165907911153134
1.13128481950873 -0.16468156154288
1.13027007736082 -0.163784276431956
1.12861734509883 -0.162552640436026
1.12843130939919 -0.160233755562585
1.12767728717252 -0.156992061249061
1.12732151991681 -0.156186624756921
1.12642592400137 -0.155338957393347
1.12565873226084 -0.155136350140257
1.12542591023254 -0.155649957342099
1.12422622502475 -0.156811904925339
1.12381887435901 -0.157749887741091
1.12357215468966 -0.159547638513317
1.1213316060462 -0.16119305867331
1.12112920606869 -0.162173723020166
1.12072641160329 -0.162110337036977
1.12026196366251 -0.162002758770053
1.11939783502749 -0.160781995218975
1.1180382632449 -0.160527916436872
1.11749930280257 -0.160373936194662
1.11708794952696 -0.160745969349948
1.11628628703101 -0.161084521863907
1.1155454434597 -0.161522962333495
1.11427053405141 -0.16168133684935
1.11338304456647 -0.161266642076899
1.11262431932782 -0.161110881877989
1.11216912332246 -0.160690788412771
1.11145383190094 -0.158715247126282
1.11055704257146 -0.15839589864355
1.11014919939926 -0.15664321922624
1.10946245505214 -0.155333030055906
1.10942364567687 -0.15473462022179
1.1074375376971 -0.15643375965842
1.10719825812251 -0.157235863058343
1.10553782012133 -0.158032668863982
1.10498039530575 -0.162071257202216
1.10338296675345 -0.162793456551219
1.10330851315058 -0.165388965590478
1.10239455410308 -0.166745331411766
1.10190774712846 -0.167389688791984
1.1017943107194 -0.167742516228037
1.10051014112991 -0.169064442130901
1.09936737510205 -0.170649655694832
1.09920592698632 -0.172030229653162
1.09801356603223 -0.17677157208093
1.09738704129113 -0.184734112939582
1.09665491219113 -0.185684106447496
1.09532906451171 -0.186951030965336
1.09380480824893 -0.191985705378909
1.09369180343662 -0.191310248758699
1.09228374194656 -0.190492766668816
1.0921291392321 -0.189912156880046
1.09133386650634 -0.189705178379122
1.09059717724049 -0.190450607207021
1.08961801836424 -0.192462327894855
1.08911833964683 -0.19313567924441
1.08855507870469 -0.195077296369817
1.08781504863432 -0.196747065167941
1.08716887106963 -0.196996160315465
1.086084213201 -0.19655932840002
1.08603227532852 -0.196044630597875
1.08467611799715 -0.193882800832488
1.08433102223386 -0.191577635948812
1.08367098058706 -0.188878571320037
1.0818735867139 -0.187149142728092
1.08128666952228 -0.186091377804377
1.07991048642641 -0.183516659148237
1.07972823589461 -0.183161547145942
1.07869055293043 -0.182690946974952
1.07831691133465 -0.182652611540717
1.07777248851176 -0.181819482460475
1.07681996473924 -0.181567352048261
1.07668138061736 -0.180507359454946
1.07525149920481 -0.178880962703746
1.07399764509862 -0.177607971738418
1.07331176960965 -0.176651760032605
1.07300803965351 -0.174934962955377
1.07265112145444 -0.174397560100109
1.07121409649496 -0.173297229938977
1.07089746132362 -0.172558031067581
1.06961128466917 -0.17154776856183
1.06827798834045 -0.16858418054479
1.06771330471378 -0.167340000937128
1.06760148086363 -0.165726638007352
1.06595338745854 -0.163918826586283
1.0657811495677 -0.163097997556331
1.06517234629621 -0.162433831324601
1.06494608501567 -0.162032052200064
1.06390798478075 -0.162020770546601
1.06324217257155 -0.162029775355676
1.06238458073086 -0.162015213916018
1.06211860809941 -0.161990952317528
1.06131763010264 -0.161871151610725
1.05953869962681 -0.161272646339897
1.05879067176934 -0.160212822815725
1.05847485084609 -0.158304244955556
1.05787459632345 -0.155557700544338
1.05667072580198 -0.152338265005076
1.05627035668697 -0.15195449545328
1.05503342149037 -0.150062943359245
1.05462883168884 -0.14918723262028
1.05307212614205 -0.147824985238757
1.05179105357235 -0.147010685667511
1.05126357598312 -0.145479877936874
1.05049971108896 -0.143327034626525
1.04975192193674 -0.142303368962554
1.04884439926628 -0.140258644034785
1.04819547222372 -0.138622059617849
1.04759917746108 -0.138002649412293
1.04689374752102 -0.136844241360514
1.04639717651677 -0.134411815553261
1.04497901840227 -0.133241703058236
1.04493503437048 -0.133257377258877
1.0438950152183 -0.134133690150473
1.04291173976052 -0.135867447786555
1.04216227670311 -0.136930847278557
1.04123905990823 -0.140110049253317
1.04074684830227 -0.141575898816856
1.03985086708891 -0.142992129042156
1.03950338972351 -0.153831221639062
1.03753394069831 -0.1556963379861
1.03733011576209 -0.164146011223949
1.03698948191819 -0.165519508804703
1.03632553564205 -0.169654994471865
1.03560908426818 -0.171360209759772
1.03491014477598 -0.172121619902432
1.03416084471979 -0.171839448455978
1.03377280144231 -0.169443710317557
1.03224951581881 -0.167174585655951
1.03189441994019 -0.166664747834899
1.03119845868352 -0.166665215770077
1.03022190855767 -0.167313172632118
1.029648634354 -0.168427712582427
1.02780181310844 -0.170105302616107
1.02756142169936 -0.170223834814101
1.02619272776088 -0.171293094957553
1.02589796321398 -0.172001684241332
1.02524544563954 -0.173417329616468
1.02483037122204 -0.175849382640759
1.02409135552668 -0.176884733320904
1.02328238145822 -0.178231823249708
1.02226591105141 -0.17824840022702
1.02175793676535 -0.177846002388374
1.02085965569382 -0.177738458559462
1.01938861418379 -0.176147969055017
1.01911968740854 -0.174975725698842
1.01865186308914 -0.17356473107163
1.01749963616303 -0.17270126057113
1.0159823823621 -0.171606203475278
1.01493513987401 -0.170714630525706
1.01445333923996 -0.170461374695046
1.01358558514567 -0.170335664080575
1.01314864703298 -0.170217379885805
1.01191514491107 -0.169940025587947
1.01069646627232 -0.169736391937355
1.0100876464716 -0.168707616435339
1.00988625910517 -0.167621155423492
1.00901899815775 -0.165177976788389
1.00813790004356 -0.164736392224006
1.00665079396358 -0.163468656709577
1.00542757981078 -0.161197396990705
1.00480414242102 -0.160197288209664
1.00427105247254 -0.158764520200831
1.00411889229191 -0.157800136568138
1.00309340975035 -0.157195174208681
1.00247600900648 -0.155581615313508
1.00190338502427 -0.153039321973091
1.00170656404943 -0.152643277894441
1.00065441132233 -0.152438818250192
0.999449851336173 -0.152505359583748
0.998448869805035 -0.152798956822054
0.997937666187922 -0.153456761455176
0.997301957196337 -0.155357973500285
0.997162758573489 -0.159161835371396
0.995346693433401 -0.159438138975891
0.994808726017771 -0.159696848522201
0.993937357771303 -0.161346126939268
0.993528123215576 -0.162976671557033
0.992243887735053 -0.163806649618836
0.99161385129073 -0.164579762913403
0.991179314924181 -0.164729022081431
0.990711636357517 -0.165444459895877
0.990389923931223 -0.165561161610436
0.989046779728079 -0.165904732808763
0.988205798817641 -0.165827003567062
0.987555454647017 -0.165021077772366
0.986505033020999 -0.163961148833698
0.985132666229729 -0.162677755311807
0.983896813696027 -0.162036282213711
0.983295757759617 -0.161645848425391
0.983230304994606 -0.161219533404673
0.982305624874753 -0.161093028377237
0.981338480113223 -0.160562513929113
0.980776105037911 -0.160198762285572
0.979975728652977 -0.159707442945768
0.979216619127491 -0.158617998340747
0.978338629529041 -0.157151624142323
0.977143304231469 -0.15590114007956
0.976213506516655 -0.155131755031497
0.975517245722502 -0.15294931771842
0.975285101195644 -0.151736970542467
0.974462138534938 -0.15125446975462
0.973167723398676 -0.15105342852618
0.972523898238339 -0.150898617539282
0.972159139559804 -0.150785447066363
0.971533675263992 -0.150754454842422
0.969604884581091 -0.150653824758198
0.968700432406571 -0.149782586883658
0.968558085234542 -0.148516273589409
0.967774123773336 -0.147725931965472
0.966863354820945 -0.147657988408678
0.966083642655942 -0.146786886493643
0.965562244608594 -0.146630580685662
0.964314148207301 -0.146431107765034
0.964031153415862 -0.146127029384011
0.963509368090977 -0.146044011213642
0.962917619527489 -0.145997145482646
0.962469140411422 -0.146288265969376
0.961601343289207 -0.146883868404032
0.960786771668749 -0.147519995697158
0.959052900219709 -0.148215603635473
0.958344804762177 -0.149916832180089
0.957671996902713 -0.151264133902404
0.956974633492832 -0.151534277083388
0.956389898477699 -0.15266422627099
0.955394212085562 -0.152856655475702
0.954663838894022 -0.153356752650491
0.954077511863167 -0.153143118447553
0.953414297779217 -0.152841722665342
0.952199130745108 -0.15200972303399
0.951720720176811 -0.151158051586729
0.950258385624777 -0.14965765402753
0.949237873423996 -0.148686890546683
0.948745218618638 -0.148493618378629
0.947641054195223 -0.148308101964207
0.947234029693672 -0.147755935116007
0.947078650139711 -0.147360180826656
0.945388874049548 -0.145847218772664
0.945181630112267 -0.145652169349337
0.944253907398499 -0.144570561684641
0.943706001186559 -0.14442885563708
0.942658468157777 -0.14430233985665
0.941595571945597 -0.144033327577066
0.940953166662157 -0.143870079882379
0.940140156109266 -0.141699905395986
0.939724584308716 -0.141224319695833
0.938787387997138 -0.139473757545831
0.938021654566998 -0.135849616163824
0.937512762022394 -0.134226306977649
0.936762390294697 -0.133606560397298
0.935799678093169 -0.130428040987861
0.93461637124414 -0.129819650903833
0.933172348367987 -0.129902773741126
0.932193539137193 -0.130096466639135
0.932029448291954 -0.130602223746626
0.931686250618278 -0.132383881697576
0.931330518431938 -0.133488677733378
0.93069800490018 -0.133682390054425
0.929141540233425 -0.136465658640046
0.928686616280222 -0.136981660065197
0.927736676075834 -0.13810379151927
0.9269031823017 -0.139941429805706
0.926383939742356 -0.141608979631345
0.925680342823469 -0.143800896324377
0.925424243378036 -0.145156930672585
0.924017610267784 -0.146274105547591
0.923599887565686 -0.147248358588046
0.923203440844128 -0.147953338169932
0.921303643660756 -0.149157506617045
0.920603629272642 -0.151949508523145
0.91949392335087 -0.152227125005445
0.918560029466159 -0.155001732176629
0.918252032357714 -0.156900419950671
0.917271474947584 -0.158131316217493
0.916829215079676 -0.158600650892033
0.916534404881325 -0.16055989617287
0.915483108846105 -0.160321297929701
0.914477206444245 -0.160051319435585
0.913648370777053 -0.159727967033549
0.912698500475366 -0.157655259295074
0.911891745473899 -0.156263350874822
0.911335088240514 -0.155887137053173
0.910437022890453 -0.155400215822977
0.909122408021077 -0.154477369166369
0.909039949055557 -0.154640314941513
0.908279967956065 -0.155657885928066
0.906775778464035 -0.15605042924485
0.906448861543111 -0.15642792138786
0.905874759048498 -0.157768675304256
0.905341971664171 -0.158901012792666
0.904608399056487 -0.159342734967291
0.904102287698869 -0.159624488267835
0.903321028374366 -0.159954173420179
0.902353095492559 -0.15987927931884
0.901645524306245 -0.159613035525215
0.901052101408231 -0.159091429576086
0.900674918315477 -0.158108196373711
0.899034406518106 -0.157462401896151
0.898353810432106 -0.156784152495334
0.897412870294047 -0.15654099660424
0.89688130506136 -0.156342617280261
0.894865068343374 -0.155676416908933
0.894464264035727 -0.155438483871754
0.893728408375353 -0.155089795114126
0.892680231399329 -0.154721370250002
0.892051126069483 -0.153031770509272
0.89169247023406 -0.152544656979472
0.891135934775042 -0.151957338375847
0.890642945610451 -0.151724616184769
0.890281291893176 -0.151518533629467
0.888723499339396 -0.151391023990915
0.888499214188197 -0.151009680556604
0.887997310537057 -0.150922394027312
0.8868032375583 -0.15077277608782
0.885541355350985 -0.151044258127481
0.884896840885104 -0.151290286695913
0.883504669328488 -0.152933610509047
0.883155838786613 -0.154295950930854
0.882667075966876 -0.154436183885454
0.881805412263838 -0.15776984034429
0.881389271507962 -0.158291947057771
0.880005334587894 -0.159268566182733
0.879695671659935 -0.15955991260377
0.878804482348198 -0.160281428074501
0.877657144779843 -0.160502770471829
0.876002987350851 -0.160702724089356
0.87528807382364 -0.160346759367348
0.873897376507383 -0.159965543470559
0.873417028272108 -0.157693169554669
0.873068673718389 -0.157242606231929
0.872421638753337 -0.156023631446712
0.872211949303479 -0.155807674115059
0.87143543370095 -0.156092249026388
0.871040669800033 -0.156162873458944
0.870417015143521 -0.156902402840779
0.869037959721259 -0.157308539814338
0.868106051134945 -0.157528150173199
0.867916126997131 -0.158311503152827
0.867334590435979 -0.158558375859635
0.866146613424303 -0.158391984153944
0.86537790487757 -0.158075853799637
0.863151653511702 -0.157696872436764
0.862639421986268 -0.156734886574022
0.861666760306145 -0.156464825146287
0.861479731754535 -0.157279483421545
0.861008882748755 -0.157610489304618
0.859958027685761 -0.160225585693005
0.859115864039856 -0.16102130515571
0.85866081892414 -0.161790646045989
0.858073502818957 -0.162060442713449
0.857727219226944 -0.166075661372792
0.856795886001579 -0.167173774070703
0.85595500369518 -0.167417962845962
0.854350439616155 -0.167291880578056
0.852987358696879 -0.166439166324241
0.851319615387539 -0.166193592728514
0.850777858349609 -0.163946559921137
0.849788591716896 -0.162709440911625
0.849169531633126 -0.160212527564724
0.848101727466904 -0.158205727944089
0.847788174361541 -0.157942064642217
0.847729446035684 -0.157438614520907
0.845674162575033 -0.1570681053081
0.84487064769907 -0.157039889748675
0.844690207421406 -0.157409957328685
0.843711944868699 -0.159498210073371
0.842821061141964 -0.161705443086914
0.84230457404215 -0.16290972638359
0.841186246927939 -0.163344829191624
0.840641459334073 -0.163826074396411
0.839814370590113 -0.163879263590305
0.839001157459187 -0.163835008455443
0.838230668949023 -0.163683522220726
0.837014628497045 -0.163639224684153
0.836921283291553 -0.163467806218959
0.836465700263061 -0.16327023653195
0.836319335019863 -0.163070256844567
0.835137022615751 -0.162549096230365
0.834192121953381 -0.16233879959049
0.832870748127589 -0.161566166412271
0.831985648421341 -0.161109090896657
0.831569763424113 -0.159946735943921
0.830813711731563 -0.15838971658158
0.83066594623634 -0.157382927854408
0.828989365476462 -0.156253315751591
0.828168241198769 -0.154706094689065
0.82686852636792 -0.152711427682804
0.82623616367263 -0.15213720922096
0.826027101053653 -0.149506177076738
0.825399806930622 -0.149225525890468
0.824165212284707 -0.14893419159121
0.822834920522051 -0.147151661309563
0.82201258647187 -0.14668309533536
0.821815206415579 -0.146674990191186
0.82089981582879 -0.146982689844026
0.820145864266377 -0.148040190184759
0.819600749445836 -0.148947380302061
0.819053313129292 -0.149730461834524
0.817909186971339 -0.150787338394005
0.816988710457887 -0.150893229274736
0.816035383361409 -0.150153412438966
0.815209097885771 -0.149933487910268
0.814143113232376 -0.149880767946463
0.813429514586497 -0.150441184499134
0.813028247634228 -0.150703416250782
0.812059550625828 -0.151114723098508
0.811897164112322 -0.152431107541273
0.810224253419282 -0.152571945786954
0.809634847776289 -0.153829864223387
0.808769292479138 -0.155011383938413
0.808246652826444 -0.157015655342492
0.807780962430263 -0.158511034607012
0.806402934822428 -0.161202389374579
0.805913756523399 -0.16357170190298
0.804870629110327 -0.167249797355833
0.803723435612446 -0.168443814179068
0.8034023460133 -0.16942936854116
0.802734752453195 -0.171037042482445
0.802435719405467 -0.173468898000902
0.801687175528642 -0.17397413227124
0.800704716249602 -0.174422899416867
0.799900534978319 -0.174479488624622
0.79918056447233 -0.173717594713864
0.79838531776783 -0.173019230178891
0.797160945758857 -0.170391038658362
0.796566427348668 -0.169253821546592
0.795244309452163 -0.165453851358347
0.794683462519152 -0.164112717586084
0.793414168945798 -0.162731126136727
0.793020052148717 -0.159848809485598
0.791816962130259 -0.159447276755502
0.791308200653038 -0.159121709224582
0.790466611249012 -0.159063119734441
0.789566688770823 -0.159059303074693
0.789113411892484 -0.159076467247891
0.788364412753633 -0.15919001969205
0.787889256218178 -0.159139861639946
0.785617084865804 -0.159105144855104
0.785571041001126 -0.158488046940883
0.784805792503753 -0.156913842823062
0.78404436100566 -0.155851741418737
0.783733313439739 -0.154144617702042
0.782649854573979 -0.153175697218002
0.782020773504229 -0.152581485551533
0.781411396267544 -0.152222008444302
0.780571241540601 -0.151871095286198
0.779223755266102 -0.151669999603968
0.778777444491084 -0.151793441242519
0.77795500041652 -0.151990200537319
0.77728000882946 -0.152275180709561
0.776752675901846 -0.153355855470152
0.775712529395711 -0.154469908746202
0.774813283463031 -0.155913358804159
0.774060460109231 -0.159170944011467
0.773174775930114 -0.162742532979661
0.772054114321914 -0.166249368899514
0.771437601840434 -0.167727914034397
0.770389726689088 -0.169171280079884
0.769375240271372 -0.16958198000222
0.768023893515355 -0.169546489643884
0.767280027773901 -0.169456101252938
0.76671875730412 -0.169397418204568
0.766270530051604 -0.16916910258715
0.765087412815611 -0.168939386757167
0.764637608024215 -0.16863627169723
0.763992580186521 -0.168193172758944
0.76275441981695 -0.167878624421002
0.762217828098924 -0.167278248952326
0.761687372170675 -0.166391774683041
0.761379764245222 -0.165908913710133
0.760204352403541 -0.164782674042044
0.7591072676558 -0.164217379360958
0.757946137950923 -0.164101336482311
0.757673427713989 -0.163994483161432
0.756326683542507 -0.163950526632027
0.755624571452245 -0.163958509386629
0.754580949604202 -0.163948421192419
0.754049812374569 -0.163570977163449
0.753567352907733 -0.163182862883686
0.752909697397356 -0.16249080413296
0.751524017896152 -0.16184473193889
0.751086071896012 -0.161378893594267
0.750215249161256 -0.160503792618556
0.74921835156724 -0.160070261231412
0.748605007998008 -0.159634232416754
0.746937393386403 -0.159577870785156
0.745866201943824 -0.15933976829293
0.744993365337711 -0.157938462091033
0.744508290826309 -0.157150332709503
0.743562452106642 -0.156120867723223
0.743019862150278 -0.155824359648685
0.742687168984102 -0.15576388815487
0.74096318960738 -0.154971360435056
0.740577022879769 -0.154764673021523
0.740183211288106 -0.154434011256392
0.739229890828907 -0.154055196214317
0.738389879802537 -0.152945954217793
0.737335448855707 -0.151410340399259
0.736538460077417 -0.150476246172572
0.736073734649138 -0.149846247364002
0.734982257572051 -0.148618357609154
0.733900498630812 -0.148112014727674
0.733652892449465 -0.147478142381539
0.733026339992484 -0.147335896065304
0.732132806058973 -0.147542205123162
0.731154898623739 -0.147802792952223
0.730249586260246 -0.148337180684884
0.728899818873139 -0.149640669938076
0.727936820034475 -0.14987688463589
0.727728562197214 -0.15090950100452
0.72689768454006 -0.151306005111961
0.726536423733723 -0.151743164041989
0.725301085820195 -0.152541044988697
0.723598018566595 -0.152891173370017
0.723182931439645 -0.152939675112641
0.722405534157625 -0.152882226674312
0.721932988203368 -0.152512503852402
0.721315237062358 -0.152097810441803
0.720046938373474 -0.151445977255735
0.719074038167449 -0.151290638508415
0.718303970479961 -0.151253289341433
0.717732925785029 -0.151091046783504
0.716779884946774 -0.151560279844715
0.716331851772708 -0.151952881131459
0.714474632793986 -0.152192303271606
0.713487857505637 -0.153008260993435
0.712475389789475 -0.153187973712074
0.711651780120581 -0.153201426259369
0.71026878535076 -0.153026518700597
0.709541099602228 -0.15266853245365
0.70874013634566 -0.151412521117698
0.708286939465125 -0.150687107796013
0.707853053710118 -0.150263981180397
0.707522388890061 -0.148766761564313
0.706779874217634 -0.147689215035264
0.704918408731406 -0.147535491376464
0.704440871289029 -0.147438267543152
0.703866828687296 -0.147608919652914
0.70280845848168 -0.147682689369072
0.702424617157312 -0.147740865443451
0.701464356102879 -0.147250223080541
0.700330465914836 -0.146893613893441
0.699539651516788 -0.146667817751446
0.698797360074427 -0.146174445337631
0.697953513232306 -0.146157834910001
0.697108897332382 -0.146112743639273
0.69591242677031 -0.146107529265293
0.695294337291079 -0.146100894206937
0.694544848533835 -0.145868937632385
0.693769738888028 -0.145593745310027
0.692905888575815 -0.145392485001684
0.691745847996078 -0.144919438167136
0.691323223921013 -0.144738076033455
0.690480059969269 -0.144418500552434
0.689217912313151 -0.144431701815514
0.688511051971636 -0.144577567928486
0.687719586809759 -0.144825068504587
0.687218687609267 -0.145623064751075
0.686529678922488 -0.148080256739568
0.684697199010084 -0.149292691417479
0.683156892866954 -0.149642722377973
0.682725092089581 -0.153476999446473
0.682026365210246 -0.154633430678555
0.68128933813011 -0.157464054834187
0.680528424703776 -0.158375902021083
0.679735682894825 -0.161299739508491
0.678905190377714 -0.16211499463474
0.677928883950169 -0.163801155997794
0.676953041042986 -0.164498323773232
0.676498128023169 -0.164712852631014
0.675688727483358 -0.165236628555585
0.675310463873557 -0.165382563761179
0.674170932352642 -0.166219731012207
0.673984718655498 -0.170429737427873
0.672536248452149 -0.172155812332774
0.670408956346435 -0.174331534812842
0.669862658067544 -0.175193049981618
0.669476577685564 -0.176608109294597
0.668806618808479 -0.17984537890035
0.668183253612865 -0.180245928916915
0.667642673793394 -0.179677230644071
0.665669933013347 -0.178551514259041
0.66499323120571 -0.177123780757866
0.663963920181135 -0.176222981512743
0.663441763435723 -0.175052005355434
0.66227725363122 -0.173194110979632
0.661682963876642 -0.172308886573092
0.660662620776759 -0.171926017070398
0.659725694152932 -0.171867306355259
0.65900480567866 -0.170984098106434
0.658473362142992 -0.169895469241794
0.657775668964441 -0.168309093483201
0.657375621128571 -0.167838796676258
0.656027633113765 -0.165352837895622
0.655398110096102 -0.16440672430652
0.654179577312898 -0.164367659665235
0.653342658612412 -0.164576795918006
0.652992758912892 -0.165428591981658
0.652324138618322 -0.16675919558416
0.651202168104765 -0.167946549835592
0.650770000698696 -0.168741714156019
0.649247042664249 -0.169390443746853
0.648007494464354 -0.171074657900586
0.647559061156691 -0.171827342791027
0.646049431711148 -0.172241842085176
0.645421615666497 -0.172270747142853
0.645295419881989 -0.172729259743191
0.644343461716385 -0.173211255559878
0.643083964575734 -0.173965960833115
0.642938056397304 -0.174471367294092
0.64255799686817 -0.174850535697654
0.641728782099066 -0.175319780181243
0.640278464150141 -0.175525363271813
0.639699600504499 -0.175098387341151
0.638443599486353 -0.17480595969897
0.636933585961521 -0.173067094960859
0.636561240374325 -0.171917840578672
0.63598935786243 -0.171280244977727
0.635550794504192 -0.171114325769319
0.633915222261732 -0.16990440657398
0.633602677945015 -0.16952622346465
0.6329905215735 -0.169215258193104
0.632404921909852 -0.168686443480647
0.631042646093848 -0.167132504195491
0.62944604509942 -0.166100051294118
0.628064934808453 -0.165783050650452
0.627360339718183 -0.16289742759032
0.625878071735906 -0.162055760786404
0.625281798386684 -0.159181679368629
0.624835505820415 -0.15812464057586
0.623335669008088 -0.157731766699071
0.622271800762374 -0.157219083344743
0.62175180166989 -0.155378786881693
0.620818760284289 -0.155358048568341
0.618852386713144 -0.15548432160418
0.618469390021066 -0.155927896290561
0.618012635443376 -0.157292883311206
0.616939533911699 -0.160059932286386
0.615646768183476 -0.161985883351486
0.615561042551905 -0.162961925411412
0.614765166886568 -0.166017734580124
0.613557372115039 -0.1661513899317
0.613078542103558 -0.165829088025124
0.612389361776082 -0.165676166504135
0.610375353177269 -0.164876599700243
0.609914990579846 -0.163888119272843
0.609460277947108 -0.162338219816009
0.608878270109696 -0.161854831045969
0.607210483051239 -0.159042514118417
0.606588529987933 -0.157096457451724
0.605843367835309 -0.155353225695995
0.603265961153538 -0.154356546036942
0.602658338092129 -0.152242466984897
0.602262499350324 -0.150843281194414
0.601757030038074 -0.152156394742186
0.600640270172091 -0.1541375761513
0.600048717797703 -0.156093479227379
0.599359949140869 -0.158498090677228
0.597275873726187 -0.160762669660583
0.596774115877928 -0.164257478814398
0.595159999614902 -0.166077082047388
0.594483801850147 -0.168468200417093
0.59362294773008 -0.170426045021622
0.593166902913323 -0.17201409465796
0.591331937651848 -0.171994162892239
0.591045812968212 -0.170652439891783
0.58950056000661 -0.170061750032699
0.588849176304368 -0.169596463931865
0.587808204651953 -0.16934204374883
0.586488805752699 -0.169520593115474
0.584866189670158 -0.16985680988506
0.584649486509256 -0.170604935905336
0.583204059826205 -0.170762879537162
0.582756157033372 -0.170777643131979
0.582435441990317 -0.170752709195617
0.581580741125427 -0.170524806301667
0.580809542182472 -0.169350439898186
0.579546556098178 -0.168930289526658
0.579051715993169 -0.168307727413835
0.578531252134445 -0.168047885677513
0.577324816758075 -0.168487558386628
0.5766827887063 -0.168799168486932
0.574739052979862 -0.169675953870867
0.574309545319312 -0.170786053447581
0.573970442108503 -0.170966249462536
0.571895211669115 -0.171136159280005
0.571798905258349 -0.171076816207991
0.570074043183864 -0.170588200140864
0.569255799027817 -0.170093267307202
0.568267016181836 -0.169833110586391
0.567987670699451 -0.16960606261068
0.566400772168957 -0.169425946939495
0.564595224578361 -0.169309529600413
0.563606479551528 -0.169232358107944
0.562763668891868 -0.169038736492267
0.561583078450795 -0.168214291240153
0.560898150362492 -0.167674492065219
0.560127352151745 -0.1667384408882
0.5593985557654 -0.166283401904327
0.558226540102587 -0.165669049129347
0.557660532157744 -0.165021533079112
0.556216528829631 -0.16423005538884
0.555391885562612 -0.163902276571108
0.553165353315511 -0.162412088400292
0.552965971063148 -0.161731196170099
0.552343855057988 -0.160136443746871
0.551661664361647 -0.159537511002423
0.548749480658794 -0.159203162509334
0.547971355898067 -0.157817940359752
0.547290989883757 -0.157637842866833
0.547139201592106 -0.157216770125236
0.546173040612344 -0.156873667580591
0.545146639618092 -0.156757427270919
0.54408679733668 -0.15674893474235
0.542348988599049 -0.15684902912733
0.542108624727824 -0.158252943519148
0.539516188430689 -0.161397023147027
0.539122214463159 -0.162266811290687
0.537776879815205 -0.162424824222552
0.536595584269004 -0.165836723502137
0.535473034984094 -0.166132934182334
0.535208946222813 -0.167257944995799
0.534485707370735 -0.167578739325701
0.533763085310551 -0.167629939285631
0.532588442466835 -0.167269026565489
0.531188579955632 -0.164514470131265
0.530804914315296 -0.163274992795283
0.529617108923576 -0.160692829078412
0.528090067338394 -0.15974371131057
0.527426450167706 -0.159297863814386
0.526551213703603 -0.157509055282456
0.525239518644134 -0.156930003584523
0.52296526296494 -0.156797757149361
0.522424763115583 -0.156959589258243
0.521165416283312 -0.15857420276793
0.519655622342925 -0.159273102471042
0.518635802227854 -0.160608086354788
0.517864638064437 -0.162055262064557
0.516734421803169 -0.164037158213053
0.515663335649112 -0.165310675736096
0.513899481237852 -0.166827543584907
0.513120198478657 -0.168010703136349
0.51211278624891 -0.169649040636869
0.510464597936518 -0.172857155747164
0.509660778058679 -0.17406106570179
0.509184393021526 -0.175222952003533
0.507578210586768 -0.176118784522562
0.506543987972545 -0.177020376370564
0.505990949469921 -0.177686883855361
0.504669634072402 -0.177683243905345
0.504618958911503 -0.176747825147529
0.503508141732234 -0.176554317203595
0.502897729622708 -0.175499828458764
0.501101542290972 -0.173923543695747
0.500371392948501 -0.173569896809471
0.498224173815373 -0.173792938756371
0.497123170212963 -0.173874252506653
0.495453501254168 -0.174160529384355
0.493693897424076 -0.174240503484913
0.493162250609088 -0.173819888545662
0.492453378472846 -0.172639251805805
0.490605083426787 -0.172066225044819
0.488287808531464 -0.170571960266783
0.487827799170984 -0.170045305338647
0.487046558866995 -0.169509578675634
0.486939585840233 -0.169608580265932
0.484360948045279 -0.170207296873467
0.482892984270296 -0.171009960813941
0.480151528777792 -0.171589516088445
0.47974994068354 -0.172329057347151
0.479126578365178 -0.173016301365822
0.477201913505335 -0.173075030100588
0.475724254776702 -0.173066185543993
0.475173943619527 -0.173065492975141
0.4742602505154 -0.173401893616371
0.472309489943167 -0.173705145668978
0.471488736735107 -0.173879564583317
0.469478025884146 -0.174325552183817
0.468550437823093 -0.174596128102205
0.467048195799687 -0.174185771762218
0.465561129796515 -0.174064408897452
0.463391415444675 -0.173082382007707
0.462048523068485 -0.17090610121382
0.459995228829635 -0.169973544615943
0.458840415532667 -0.169590033258129
0.458356964423318 -0.169500498384842
0.456713586339453 -0.169359534950218
0.455454978227546 -0.169130489032972
0.454702372684836 -0.169037183872716
0.452131968481248 -0.169312594334357
0.451292469484043 -0.170144612631007
0.450274663271797 -0.170602677236058
0.447544235075687 -0.172342259568454
0.443564843455681 -0.172540711840273
0.442225698250993 -0.172673812335116
0.440549811707715 -0.172394843535938
0.439074240014068 -0.171604349983059
0.43803613615837 -0.170245443104638
0.43541961636616 -0.16814804435934
0.4325296236855 -0.168103570510333
0.43132381707345 -0.16757913181532
0.430965730757125 -0.167773083601163
0.423090202187676 -0.168328074967529
0.422607356904228 -0.168853189594867
0.420577626751326 -0.168934437535296
0.412470709453896 -0.169258240834015
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0.998863319801976
2.39726921187265 0.664062681536045
2.38841775901371 0.624986597214096
2.38733909492887 0.658902393093988
2.38286784743776 0.602663873217281
2.38071451385176 0.535288878027986
2.3763351020957 0.468053350885408
2.37322760292651 0.366830850351021
2.37169813428472 0.331193819246917
2.36594590381395 -0.0334794365296293
2.36116153439265 -0.0318319353523849
2.35813192119028 -0.00763800444479919
2.35685736954831 0.0193184980501171
2.35403935529011 0.0362371397398326
2.35020642417712 0.0777917076112334
2.34919945468031 0.105175927739651
2.34743070491723 0.130793298400461
2.34446577632698 -0.140886602128564
2.34274853830517 -0.124657323258988
2.34027348995441 -0.113740279893799
2.33575350025779 -0.099874481542995
2.33441804245837 -0.126934761573018
2.33202549536874 -0.124513754812626
2.32909807330439 -0.117732545609968
2.32647707176125 -0.114248769848308
2.32287839673685 -0.120236648222395
2.32084141171123 -0.148118521695319
2.3190242772775 -0.159802447199528
2.31860912836965 -0.161195637590523
2.31604494740328 -0.159193662095732
2.31139453630397 -0.156298570360352
2.31090796615503 -0.154361489563668
2.3068181034762 -0.150093118214914
2.30559930239826 -0.142267850877769
2.30288218433671 -0.132472418135924
2.30000354456099 -0.131490197796262
2.29934256177401 -0.152932284847365
2.29603308147414 -0.177587761660102
2.29340350339193 -0.196553338714056
2.2911587670621 -0.19064733162669
2.29052005798879 -0.18415315488415
2.28868677134004 -0.179654627013419
2.28783858795036 -0.175454077559599
2.28506812955421 -0.203242509967892
2.28302212267846 -0.226689040052354
2.28122644340618 -0.247937578707249
2.28034412138979 -0.244112545645582
2.27726751436948 -0.22915515450957
2.27525051999309 -0.219375853981521
2.27251287065744 -0.211188945489181
2.27184721200136 -0.200620396776723
2.27118809536344 -0.198036489535669
2.2688566013688 -0.199691325386445
2.26515847440115 -0.223310856616902
2.26460147807484 -0.29344952712989
2.26236425606479 -0.280745911996178
2.26035673334473 -0.273236135092632
2.25819500010089 -0.266240328007276
2.25616566672556 -0.252357671095928
2.25313860588646 -0.249816839970475
2.25170244139651 -0.236387155054659
2.25054738715092 -0.232995850150335
2.24859994407365 -0.227995429939735
2.24737788669538 -0.226130297506718
2.24571291927162 -0.227414211746612
2.24219851672732 -0.228494541829988
2.23933501486717 -0.229938395789807
2.23751898928409 -0.229291839862931
2.23511419189564 -0.22858997073365
2.2342086930339 -0.228109587664055
2.23293401837469 -0.227063707452954
2.23164311357916 -0.227033216830197
2.23048216425138 -0.227532113062789
2.22897405596773 -0.233357923981496
2.2263352960441 -0.232604608021483
2.22419991702283 -0.227410466718788
2.22233832192242 -0.227363993869967
2.2192436931485 -0.224301128920749
2.21816521855158 -0.224562545108707
2.21709476412164 -0.228157926591808
2.21497017717439 -0.228764062695182
2.21315381413268 -0.233414587193313
2.21279909482355 -0.234234460013059
2.21117025564064 -0.242348589879354
2.2105632355152 -0.240858655609959
2.20879253627566 -0.238844168818063
2.20623049952155 -0.234889894265464
2.20394888497939 -0.229587144750223
2.20317346073814 -0.226804606831803
2.20138422493741 -0.224813446144705
2.19967759633142 -0.222001269345926
2.19756140564564 -0.222129900213436
2.19653407328147 -0.224414167835162
2.19638753237506 -0.233485581326734
2.19432814253325 -0.244319811557749
2.19226952588195 -0.253716446027759
2.19136714286983 -0.257721611458808
2.18808065119202 -0.293751812497112
2.18762128964142 -0.295128793081076
2.18754033901935 -0.293645583925257
2.18617959114083 -0.285684133604842
2.18412146241103 -0.280013189339239
2.18206351943438 -0.273249118385047
2.18030958219981 -0.27036950995123
2.17871693097362 -0.265262897050176
2.17638171211673 -0.262947250046667
2.17433680049404 -0.253997285672708
2.17381966664007 -0.249632188422157
2.17171388826048 -0.246424343052573
2.17015285683604 -0.242174364720079
2.16787836941516 -0.240548294239132
2.16650749646411 -0.239364686804266
2.16467421185516 -0.240037625736152
2.16398153588814 -0.24171763312723
2.16302273275886 -0.244603423936982
2.16131851032335 -0.243970199015407
2.15997992173452 -0.242683642844042
2.15885352953317 -0.241279906584457
2.15697613712743 -0.241012678086765
2.15592062946651 -0.242018119062186
2.15451997888543 -0.245050247609283
2.15444132157373 -0.247718619453746
2.15176821126759 -0.250879112222868
2.15013170785947 -0.255732202656633
2.14804173770581 -0.256156055413509
2.14568246503178 -0.254972380958019
2.14464299789141 -0.250711835593535
2.14309066534124 -0.246396348425563
2.14260769197758 -0.243358427749164
2.1419363129675 -0.241830723141422
2.13874557039513 -0.240552003306757
2.13785816892836 -0.23671022506918
2.13652522135843 -0.235922336867227
2.13422694820212 -0.234042655509743
2.13344785712546 -0.232223410057918
2.13310141550112 -0.230750261992082
2.13126469246077 -0.230377722176223
2.13052465077575 -0.230978041377447
2.1285252070424 -0.231949944700454
2.12693799989736 -0.235673641113211
2.12615304808308 -0.240751599121812
2.12381950623573 -0.251102175924835
2.12191709077801 -0.25682466652245
2.12139940633526 -0.265275995004921
2.12079594752881 -0.268928130726289
2.11939636404118 -0.266103929367507
2.11751323551144 -0.262185538905317
2.11542244379802 -0.25866915370214
2.11340312539569 -0.257063212941381
2.11312701769775 -0.255253933925123
2.11205936791162 -0.252250430235366
2.1100626568819 -0.249915072579027
2.10914442872631 -0.247761112265617
2.10703906824847 -0.242801578384037
2.10627590017415 -0.240820408078635
2.10533407347326 -0.238039864432681
2.10413809164161 -0.234962844315189
2.10334520932164 -0.233589208240129
2.10159595687327 -0.232764807201792
2.10008949918435 -0.232415977239864
2.09939377145541 -0.232719590968262
2.09804421429701 -0.233730763500678
2.09663054536202 -0.235322487617443
2.09423326723417 -0.235112704533363
2.09349790721794 -0.234458657568106
2.09282866120885 -0.233845821568732
2.09022813465243 -0.233310857788469
2.08889723569502 -0.233487014716908
2.08841052538596 -0.234523514213722
2.08631895303964 -0.236496219269791
2.08595724076073 -0.237786498673536
2.0838478613292 -0.239631478763577
2.08245392735697 -0.239124175778711
2.08099692069238 -0.238939350009402
2.0797980474535 -0.239029640311419
2.07823196239328 -0.239808540046147
2.07685799738338 -0.243492262274934
2.07620552170565 -0.250121827794642
2.07445024353451 -0.254731197163473
2.07395765054216 -0.256232400776267
2.07279534104346 -0.252572329244746
2.07228902707771 -0.245866079567852
2.06937973357424 -0.238690446315502
2.06882174053274 -0.234554451087026
2.06674488479393 -0.233111027813731
2.06601554593014 -0.229731941281233
2.06518864148898 -0.227969255397625
2.06268355433248 -0.226970984893977
2.06163781191947 -0.226251896768702
2.06014348139728 -0.226423566954666
2.05965157852655 -0.227859659761011
2.05802017007308 -0.228468938077506
2.05729283794705 -0.230861671310745
2.05698494308055 -0.233594517598065
2.05589846822582 -0.233518782322738
2.05393465263551 -0.231233755823093
2.05195314923137 -0.230828650170207
2.05099290087748 -0.230421959076363
2.04930347988444 -0.230397382980554
2.04821985824066 -0.231636918169146
2.04679265048219 -0.232339858389421
2.04515209308404 -0.235199052987097
2.04423447222186 -0.234868410473207
2.04398132194214 -0.232510233683247
2.04175215134711 -0.230459180276584
2.04001926102346 -0.229183468034396
2.03869552246733 -0.228734120622366
2.03684678636484 -0.228374685697786
2.03669902867235 -0.228906007091251
2.03610245008695 -0.230387314318029
2.0338232961707 -0.232633200303818
2.03335159373532 -0.234585690224123
2.03168632656066 -0.23730574219393
2.03112846579806 -0.237358173880515
2.02914568627312 -0.237404762786801
2.02745185337061 -0.237267997451473
2.0272763601113 -0.235829615256901
2.02411950078684 -0.235490319650373
2.02351394917512 -0.234487462635163
2.022277025248 -0.232916706751921
2.0212566211586 -0.231680626764129
2.01911723821537 -0.230360137988691
2.01845632343056 -0.229038634715352
2.01704822419138 -0.228783524821907
2.01643218557569 -0.228219249482809
2.01587496400321 -0.227856124495733
2.01438421429354 -0.227413894408742
2.01318150579682 -0.227106196250643
2.01283493503005 -0.226835155545175
2.01067583864864 -0.226755682306638
2.00840831126746 -0.227135887788095
2.00704551579621 -0.227268046286896
2.00698067400554 -0.228308287328943
2.0060444839562 -0.228952687519128
2.00487752960858 -0.227576185216364
2.003968750699 -0.225807892812631
2.00299235949577 -0.22484997749385
2.00264690787338 -0.221643705006104
2.00081450250148 -0.220344721404877
1.9993095014309 -0.219947979061698
1.99866231209214 -0.219777218917827
1.99711479820671 -0.219995819919415
1.99558829789709 -0.220477169684985
1.99547750739422 -0.221721486602215
1.99402607382009 -0.222616995583478
1.99036057342804 -0.222473230627613
1.99017926551622 -0.220105957084832
1.98807115808081 -0.219523317293432
1.98742784837743 -0.217084898975812
1.98593686430848 -0.215469803014825
1.98519847807224 -0.215071316692121
1.98439528122845 -0.214319136289266
1.98422612714573 -0.214188278443044
1.98136406434743 -0.214243069913067
1.97947932705675 -0.214811892734712
1.9789862843532 -0.215449887372689
1.97706275362404 -0.216106776447845
1.97696366161356 -0.216585420413357
1.97483884781815 -0.217776908991089
1.97430626651988 -0.219065630035807
1.97322095404291 -0.220159748519577
1.97212890190359 -0.221062044660185
1.97093077239849 -0.220973246711098
1.96963247085841 -0.22010508754296
1.96888256003709 -0.219794646346167
1.96764634190976 -0.219601824197011
1.96612269713715 -0.219595735646789
1.96463397641514 -0.220002668415996
1.96268887459843 -0.220235456313031
1.96250105497292 -0.221586980404368
1.9614405234446 -0.221859365789526
1.96081092563954 -0.221849449193115
1.95940330223109 -0.220927485211068
1.95921186279573 -0.219212348979233
1.95877535129262 -0.217726570746791
1.95672876155117 -0.216585145665647
1.9552119050508 -0.21477602369559
1.95411766494951 -0.213798263708726
1.95268618880662 -0.212127636043576
1.95125385561235 -0.210972281115954
1.9507162734306 -0.210188441664997
1.94977629320926 -0.209876578063038
1.94817806464025 -0.209696092293083
1.94669143873416 -0.209596076656595
1.94635244212589 -0.209678653899828
1.94503039025441 -0.209702057013321
1.94309832391477 -0.2098056344848
1.94275509594023 -0.210059949626021
1.94160071914309 -0.210237364724295
1.94066666161124 -0.210466055753534
1.93902196151804 -0.210760878711236
1.93856712544114 -0.210598918546055
1.93767672789782 -0.209911727747238
1.93582856187573 -0.209719347714123
1.93445060376691 -0.208242601910109
1.93431022882984 -0.207943253595338
1.93282559921856 -0.207599075965308
1.93126108178023 -0.207488639709602
1.9306651389354 -0.207818355177208
1.93016683521879 -0.208605009971915
1.92876293847537 -0.208962110376092
1.92702830977166 -0.210898573342416
1.92627330692197 -0.213152254585118
1.92466919259955 -0.214834114292877
1.92368570214369 -0.217737734987119
1.92220109675502 -0.21829302990401
1.92054269063009 -0.219419287797546
1.92050641898295 -0.217571389020257
1.91802706475261 -0.216419694897156
1.91687342138079 -0.214471909308239
1.91630778662817 -0.212949748872371
1.91477339760929 -0.212484927303362
1.91429831966231 -0.212009993275377
1.9135271178099 -0.211951621601165
1.91280036530682 -0.212467515985597
1.91051340067312 -0.212568040572902
1.90996155630528 -0.213021826265745
1.9086925008022 -0.213514639648338
1.90753343845764 -0.213259020172375
1.90713519150978 -0.212584397583311
1.9068717142391 -0.210606892366067
1.90538038586844 -0.210054009644219
1.90370913232254 -0.208514159199149
1.90224133157123 -0.207118779346425
1.90065888375047 -0.20661962000218
1.90011217145266 -0.205957078233399
1.89943886200247 -0.205622356468064
1.89858034034659 -0.205226084635694
1.89629780212388 -0.205283803178058
1.89565100274736 -0.205410459276368
1.89472304934801 -0.205709252717529
1.89405077198491 -0.20596806435015
1.89254049591415 -0.206383646016689
1.89102918274529 -0.206066885982717
1.8900165108644 -0.205707471622956
1.88923785248682 -0.204519251638396
1.88798470443458 -0.204259040508419
1.8850986416361 -0.20360444538755
1.88460342816826 -0.203402903718126
1.8835801327821 -0.203191648561987
1.88332184247027 -0.203202230004182
1.88271368975253 -0.203284693455983
1.88193159539799 -0.203485772318737
1.87970232571233 -0.203590465306884
1.87848288663533 -0.203644056185634
1.8774377010469 -0.203658812298117
1.87721769396658 -0.203728517772195
1.87689018290127 -0.203689232831479
1.87438601201957 -0.203644638202199
1.87412581939636 -0.203000776285336
1.87268994146345 -0.202183961373529
1.87109106249252 -0.200739345139423
1.87091555045043 -0.200014522977812
1.86973716385643 -0.199374323354313
1.86928695249899 -0.197687823160884
1.86659199640054 -0.197034084704183
1.86627788568358 -0.196885132345346
1.86524999751479 -0.196798793697864
1.86420653819362 -0.196919526253879
1.86370750883685 -0.197210667912632
1.86289633859252 -0.198151846330371
1.86241554172596 -0.198447369538083
1.86079299065685 -0.200562527736464
1.86015823681018 -0.201302968773876
1.85859711485923 -0.201947011464967
1.85734996701641 -0.202695205362949
1.85670397800554 -0.202922120000459
1.85518106553165 -0.203252173624861
1.85446023464588 -0.202973824606606
1.85248336175359 -0.202800110734697
1.85180947225555 -0.202113491170754
1.85105569392977 -0.20130727300332
1.85017836799571 -0.201257506449439
1.84851148593495 -0.201155877902064
1.84730204257521 -0.200931749782443
1.8466624215599 -0.201016498801351
1.8446096154607 -0.201099551575445
1.84401364833005 -0.201315906857545
1.84379828438665 -0.201557001857464
1.84312017965485 -0.201642758630937
1.84225270693038 -0.201648287789045
1.84075887485041 -0.201684597402797
1.83947726905082 -0.20165580386696
1.83917403332735 -0.201633613176056
1.83801264819653 -0.201028913801731
1.83719218970563 -0.199242526925525
1.83694348036768 -0.198526941185313
1.83443427296176 -0.198224639942628
1.83310145726828 -0.19792118978048
1.83269832074576 -0.196801254492042
1.8310613785777 -0.196435910588604
1.8305040701942 -0.196206395446734
1.82958780438477 -0.196158126846386
1.82873121321532 -0.196151563037767
1.82756986643706 -0.196243920486474
1.82736163093397 -0.196329839940339
1.8261872791783 -0.196412788379055
1.82414433577929 -0.196491567846646
1.82314271272742 -0.19661582789789
1.82187808997614 -0.196735353681975
1.82123833378062 -0.196932250098129
1.82032417692985 -0.19704231125442
1.81950693812386 -0.196844822666474
1.81807551787409 -0.196028214275708
1.81684976831787 -0.195634567357517
1.8158679745804 -0.195361638253532
1.81506574442127 -0.195152777290691
1.81389872833602 -0.194790136816681
1.81291835174249 -0.194661138283242
1.81194184494045 -0.194663690421575
1.81128238373088 -0.194938426122163
1.81075980445349 -0.195136601109329
1.80870612405222 -0.195221003925579
1.80804393465444 -0.196195950350981
1.80718321188899 -0.19637112765873
1.80664749117093 -0.19645350776556
1.8045703608743 -0.196486192701872
1.80383581959152 -0.196148259242059
1.8034437889203 -0.195912328116668
1.80291485806491 -0.195761405085098
1.8003652486307 -0.195629942840384
1.79950622874075 -0.195626492519055
1.7982992088607 -0.195568308899709
1.7972465583436 -0.195236807925838
1.79675518246346 -0.193265895844394
1.79578892410039 -0.192396466222195
1.79499285101674 -0.191385216625277
1.79323660967455 -0.191152707764003
1.7921375709216 -0.190709819373356
1.79098616787407 -0.190541983510711
1.79005940974783 -0.190225164786069
1.7899713836577 -0.190144857889166
1.78954336770061 -0.190116921175784
1.78796160792409 -0.189961189261739
1.78713239965232 -0.189823004376045
1.78587816755401 -0.18975113433348
1.78514232057284 -0.189700211337878
1.78373537645058 -0.189697813470227
1.78245336180739 -0.189767840109547
1.78156229276782 -0.189924700714784
1.78124842519261 -0.190036254734142
1.77974207967637 -0.190083037284857
1.77955160362671 -0.190148922023274
1.77843978661406 -0.190147208382279
1.77660208008004 -0.190046191885969
1.77595954590272 -0.18998872291086
1.77569840965345 -0.189974934830307
1.77469550909794 -0.19003642201637
1.77283645781603 -0.190405444970705
1.77227500277973 -0.190532840943634
1.76907483658237 -0.190798137022541
1.76878327215377 -0.191280602257322
1.76799818796953 -0.192165413048394
1.76778204891706 -0.19242292356635
1.76611850820917 -0.192408336558955
1.76572149786677 -0.191910046903185
1.76514431254845 -0.191453097487829
1.76426083028727 -0.190778159928198
1.7636084926967 -0.190191387861392
1.76236732127102 -0.189164001318149
1.76178133819874 -0.188688377646407
1.76055539383704 -0.18785227301625
1.7601849988726 -0.18756480767136
1.75887293725598 -0.187263973881686
1.75787658023376 -0.186702269663597
1.75767649794705 -0.186616527058105
1.75646236582971 -0.186581493242177
1.75430300143237 -0.186658902185329
1.75404752133797 -0.186717931400351
1.7530751495179 -0.187153120472831
1.75173273013875 -0.187245467939046
1.7505727670891 -0.187548575085596
1.75014449385939 -0.187599823637032
1.7493968658555 -0.187363353672884
1.74758350140864 -0.187277068848153
1.74704701660782 -0.18698158514473
1.74625765094345 -0.186570921142388
1.74557613499698 -0.186476811958727
1.74465544499658 -0.186302896509457
1.74423913434049 -0.18608815335254
1.74269831841912 -0.186021218198116
1.74156599689841 -0.186005143094228
1.7405344586371 -0.186068756301042
1.73944243364684 -0.186192939134071
1.73887604262579 -0.186248540405305
1.73828955742626 -0.186350431336208
1.73609590912826 -0.186478873670125
1.73574995086704 -0.186428316095221
1.73469453812585 -0.186252615648497
1.73361159127597 -0.185854063976712
1.73198295255081 -0.185816248037184
1.73077991912102 -0.18549774754168
1.73068019072376 -0.185176537744838
1.72942203093072 -0.185082459507398
1.72901193280503 -0.185034910144578
1.72860217040446 -0.185118297498001
1.72803383682698 -0.185418334248562
1.72688679571234 -0.185575568577133
1.72607348351233 -0.185923870726368
1.72429074278697 -0.186639269751705
1.72251729554625 -0.18722093554407
1.72217192177683 -0.187951887766032
1.7219019203779 -0.187922886254122
1.72052311003906 -0.187481370115828
1.71911913536166 -0.187287437967019
1.71862636957923 -0.18630590148448
1.71816292411591 -0.184773409554357
1.71663192393604 -0.183504488596289
1.71622582595534 -0.183069453739808
1.71454591560492 -0.182533271805174
1.71316842060807 -0.181579308904077
1.71241659820744 -0.181333609121664
1.71168692267537 -0.181021364483974
1.71090057976802 -0.180735416713543
1.71027993887572 -0.180669618841093
1.70809292722477 -0.180676988678702
1.70674060712609 -0.18077065073237
1.70654739758147 -0.180947808479035
1.70554268575327 -0.181349400856426
1.70437866000666 -0.181594774042124
1.70400785673089 -0.181677105462104
1.70297070457322 -0.181888140220823
1.70273603491927 -0.182115882250795
1.70089629924172 -0.182231775341807
1.70050428816831 -0.182215043957172
1.70002042202428 -0.182041813527391
1.69945821400725 -0.181607926062288
1.69883796860311 -0.181534730951214
1.6979747558432 -0.181541983882781
1.69655440691845 -0.181561513870042
1.69571711206434 -0.181771468923153
1.69488318526757 -0.181931147071552
1.69265969897919 -0.182249457994338
1.69255900577847 -0.183119496957172
1.69090202741083 -0.183489846346608
1.68984300411196 -0.183494124986872
1.68970040655376 -0.183190545639205
1.68869125692385 -0.182595335733128
1.68783705496959 -0.182093855853006
1.68737810386176 -0.181728152221686
1.68562912523709 -0.181589897455934
1.68485503082758 -0.181427294244796
1.68393547027579 -0.181262458729463
1.68296463329923 -0.181167256215997
1.68058805209623 -0.181091007713192
1.68006293726569 -0.180824298248946
1.67945637359519 -0.180753985773905
1.67827614305828 -0.180672619165721
1.67796239192632 -0.180617314256537
1.67672495296102 -0.180529809025447
1.67495288249477 -0.180395138181224
1.67448420353236 -0.179648306960777
1.67409564379798 -0.179439196180177
1.67291513166179 -0.179107117320678
1.67162401223252 -0.179016079847834
1.67049846889144 -0.178555377629805
1.66956818207753 -0.178298017688983
1.66891917032232 -0.178110220052948
1.66872246041029 -0.177895016755984
1.66656537720317 -0.177667167261533
1.66622309119653 -0.177507231999277
1.66387972849141 -0.177484255549294
1.66341170205772 -0.177464366964997
1.66179683731593 -0.177274760347842
1.66159883913876 -0.176960992823005
1.66060317766493 -0.176739046511661
1.65950882297663 -0.176621117563209
1.65853880233826 -0.176115203130223
1.65682384940814 -0.175969410415677
1.65653179662084 -0.175927434330905
1.65586667932174 -0.17579500546584
1.6553920196414 -0.175794599811695
1.65433320718829 -0.175812351798719
1.65304212748694 -0.175896100430605
1.65262082693344 -0.176073569384151
1.65174514146541 -0.17624859312579
1.65103652428316 -0.176516230977637
1.65016241346485 -0.176571093447277
1.64948796261033 -0.176737070597983
1.64741826769744 -0.177037639348544
1.64702224765562 -0.177244522965445
1.64575602419958 -0.177521648922623
1.64550041293032 -0.178186941739331
1.64500661617211 -0.178364662759307
1.64417510565974 -0.178439815712686
1.64260472075158 -0.178426832581366
1.64208551506077 -0.178213551211567
1.64133875957803 -0.178188481433102
1.64105701639187 -0.177952654326056
1.64066735451265 -0.177526068078472
1.63882858390034 -0.177341753667169
1.63840503843774 -0.177158826357932
1.63753753656237 -0.177077691144321
1.63670790156557 -0.177088580660821
1.63425348960934 -0.177207499423842
1.63345644047366 -0.177379575275294
1.63251767477759 -0.177528940838897
1.63230979913501 -0.177660035883821
1.63158951983759 -0.178354175724302
1.62932245240576 -0.178713085652197
1.62912234064727 -0.17879074779414
1.62865624663153 -0.178437605116108
1.62810981746098 -0.178067982663316
1.62676453608557 -0.17779009786576
1.6260591992236 -0.177309106108196
1.62480185167804 -0.177075564903705
1.62354256699409 -0.17685894603875
1.6217565543068 -0.17649280941353
1.62126380973965 -0.176225887839989
1.62078212177097 -0.1759823444869
1.62055100227614 -0.175808730449761
1.61952026669634 -0.175687944515666
1.61849710390034 -0.175659502880058
1.61719634445949 -0.175663875928053
1.61647296274453 -0.175675149020517
1.61596867118746 -0.175804419359923
1.61487944958726 -0.175921680158877
1.6135605894589 -0.176000225924215
1.61292334320846 -0.176044741676115
1.6123633818976 -0.176048258642536
1.61158746643218 -0.176058732253079
1.61023170878472 -0.176070208672791
1.60964874554567 -0.176172275196278
1.60866441340695 -0.176199410188262
1.60793256370978 -0.176376485248481
1.60759292829071 -0.176474625814801
1.60605946994168 -0.17657765550944
1.60576861242117 -0.176742785940346
1.60386900950915 -0.176856578553411
1.60350503406572 -0.177133034153724
1.60223504372493 -0.177184151806457
1.60141540638016 -0.177192777231745
1.6004458161554 -0.177137098833348
1.59844799024008 -0.176934520204491
1.59797067615492 -0.176675893738016
1.5969895370086 -0.176460163394781
1.59577081967413 -0.17621240613321
1.59570940760228 -0.175833016067012
1.59463801369004 -0.175426425621252
1.59377120977898 -0.175236718435443
1.59178625816809 -0.174305825660992
1.59166423736444 -0.173888210045996
1.59080330825474 -0.173578190112458
1.58990712398268 -0.173381669241993
1.5890729275613 -0.172986094443778
1.58872109971559 -0.172842204917666
1.58766445465267 -0.172791171099933
1.58665997851795 -0.172786225222631
1.58568967106295 -0.172830709436704
1.58499498097507 -0.172904702238899
1.5839759477514 -0.172987278086251
1.58267784400956 -0.173350604404234
1.58227867434345 -0.173455816586812
1.5814243713705 -0.173543910954944
1.58109049422412 -0.173648989514412
1.57931064517485 -0.17369521055131
1.57803974214602 -0.173708622392082
1.57767448172595 -0.173669226923229
1.5766265051632 -0.173641162558262
1.57589082390808 -0.173464724007753
1.57479385459765 -0.173000360101458
1.57383569582837 -0.172380283319025
1.5734752364521 -0.172026905258463
1.57268560777657 -0.171131059325586
1.57176271206658 -0.170474604714923
1.57073248028891 -0.169948627454055
1.56991542033532 -0.169831159074139
1.56892941381152 -0.169458579598535
1.56863484843884 -0.169235231691423
1.5673896125942 -0.168679868416538
1.56592782032986 -0.1684631492528
1.56576621593391 -0.168095634445623
1.56481006065671 -0.167940784200528
1.5644461936708 -0.167783822647593
1.56313585084609 -0.167780696948469
1.56134006529557 -0.167781963991985
1.56123867319964 -0.167885802962931
1.56066832494847 -0.168018782930611
1.5597369241196 -0.168464926518486
1.55899722568187 -0.16862420247905
1.55748497154484 -0.168980904329329
1.5565896998999 -0.169139162327673
1.55643603424039 -0.169575731446718
1.55463104075629 -0.170337708008655
1.55445458394832 -0.170489043170971
1.55396880251075 -0.170500824695843
1.55262419722129 -0.170462901725663
1.55195365487439 -0.170415551297242
1.55030126048815 -0.170350366399854
1.54972562104978 -0.170302585284558
1.54960182503675 -0.170241028795723
1.54825666179362 -0.170147526667056
1.54744753595168 -0.170136126910665
1.5461681672569 -0.170153558025049
1.54551515930848 -0.170194085151443
1.54386428032021 -0.170249027007278
1.5427592004218 -0.170451576079357
1.5421580424807 -0.170592920751238
1.54000229677543 -0.170679995719046
1.53949387655284 -0.170784418610198
1.53875863838363 -0.17084842440783
1.53829262738816 -0.170563958954485
1.53803608653374 -0.170235686843704
1.53749195305931 -0.17000681848809
1.536390791974 -0.169888729985081
1.53488369683521 -0.169462542527641
1.53400036685981 -0.169317729255457
1.53358377034947 -0.169071136826201
1.53332641210251 -0.168882526278073
1.5326202886664 -0.168768531765558
1.53251340589369 -0.168572222122052
1.53052789751497 -0.168554562389903
1.52964298263285 -0.168494315083305
1.52893505663367 -0.168491300495737
1.52823455002638 -0.168243209624786
1.527731666633 -0.16815840603351
1.52700115098154 -0.168099422373939
1.5254584590239 -0.168074829508298
1.52481712132768 -0.168001718799243
1.52364442445684 -0.167997270045099
1.52284493964584 -0.168003085125506
1.52222679765466 -0.16801059777719
1.52158195691895 -0.16801418891859
1.520510779598 -0.167960627361645
1.51890001683517 -0.167871628243375
1.51794241155363 -0.16766430486154
1.51684834460758 -0.167601932336841
1.51611688873688 -0.167494136693245
1.51546130597613 -0.167458420772933
1.51396458110438 -0.167449588790075
1.51377178860811 -0.167469976518688
1.51237876419422 -0.167482122690303
1.51157972970799 -0.167560393440959
1.51051549860615 -0.16765532114676
1.51007767081927 -0.167655851948916
1.50967523585664 -0.167633873012724
1.50778575893106 -0.167573839978441
1.50738783961992 -0.167489954751985
1.50606494067207 -0.167340858782248
1.50553888931273 -0.167255862355028
1.50495390757725 -0.167187932626316
1.50296542637049 -0.167079908063745
1.50260354735985 -0.167010865146309
1.5023148368812 -0.166998270652497
1.50087516838955 -0.166778768845298
1.50024308883865 -0.166399201206092
1.49896006106114 -0.166095232414519
1.49832737960052 -0.165865163638087
1.49785901170315 -0.1655733484844
1.4972185226042 -0.165402807002177
1.49572849591076 -0.165344499034238
1.4951559032264 -0.165306164482691
1.49401302915541 -0.165293614526313
1.49376664299998 -0.165301889480144
1.49202975721827 -0.165339349262313
1.49165944055419 -0.16559224488939
1.49085849642475 -0.165621815723436
1.4907753419683 -0.165752929136671
1.48953279996395 -0.165819798686426
1.48900947122993 -0.165839590831975
1.48802924752968 -0.165820127599367
1.48747971794601 -0.165758225099698
1.4865126498942 -0.165684539633492
1.4857709844898 -0.165589271517001
1.48545501430426 -0.165465225055187
1.484598401144 -0.165354486891188
1.48309348812933 -0.165235581188779
1.48268407825251 -0.165217578502291
1.48206785229301 -0.165126306295695
1.48164369032593 -0.165068757153792
1.48068074050438 -0.165044671984403
1.47931935689114 -0.164994659133841
1.47843493524372 -0.164932391142925
1.47799207537215 -0.164727231716766
1.47735893520414 -0.164620921119019
1.47645328480595 -0.164545923888679
1.47567760646304 -0.164430577673775
1.47499657929732 -0.164408979416219
1.47354339142384 -0.164419919879531
1.47188377294074 -0.164547560276879
1.47173466515016 -0.1645838593575
1.47093751993159 -0.164776211745448
1.47081145777634 -0.164920948558729
1.46887640422217 -0.165251519295444
1.46824556264525 -0.165615548149185
1.46731245800758 -0.165795295987053
1.46623770287851 -0.166114528723074
1.4657857445675 -0.166244778953777
1.46508885628626 -0.166228134298635
1.46424104722605 -0.166127314508268
1.46355049169228 -0.166024377112279
1.46224775735122 -0.165699918181486
1.46143203012038 -0.165507472092039
1.46092257751581 -0.164896804704761
1.45964858245214 -0.16472808466342
1.45850460916105 -0.164565269412685
1.45831838379505 -0.164435104312653
1.45679572629672 -0.164235634307944
1.45606480496263 -0.163958669212124
1.45523787493073 -0.163836113861486
1.45414629465163 -0.163767101743445
1.45313514184973 -0.163587948414542
1.45263991926196 -0.163567066742457
1.45206751009523 -0.163558656862371
1.45092994896595 -0.163566736260325
1.45027088096066 -0.163634821436176
1.44893377716589 -0.163717602424768
1.44861576692676 -0.163795417061211
1.44676341455399 -0.163857000626329
1.44522648395899 -0.164015588617864
1.44478165748847 -0.164058744348393
1.44374437558246 -0.16410611541127
1.44257544069522 -0.164100031673973
1.442247576658 -0.164102277979201
1.44158605877804 -0.164107665249395
1.44122928471622 -0.164134070110585
1.43939905181771 -0.164164000885598
1.43859891528607 -0.164327903916804
1.43831350419296 -0.16438108838771
1.43797851106075 -0.164444070764985
1.43735673698224 -0.164562668427756
1.43599594426758 -0.164595779635309
1.43557485580128 -0.164584053062695
1.43467378063767 -0.164346119243483
1.43373787897404 -0.16419265198775
1.43305167856542 -0.163922830859465
1.43150699356107 -0.163554506604968
1.43137418058167 -0.163526776294769
1.43082940011681 -0.163394445260262
1.42929351493588 -0.16312399770647
1.42910264420635 -0.162843037451887
1.42785708089471 -0.162770589342048
1.42719882802865 -0.162585866462289
1.42594132446568 -0.162532633390242
1.4251477121593 -0.162331809494731
1.42427568306977 -0.162314356722789
1.42306985096907 -0.16234626053493
1.42300241347322 -0.16236482900843
1.42173013947843 -0.16238005657259
1.42115863428711 -0.162432962566226
1.41988853150017 -0.162674266412805
1.41886543399831 -0.162792174665555
1.4186494210922 -0.162981129389739
1.41803958298727 -0.163152987337725
1.41660077794914 -0.163187595947438
1.41619441736203 -0.163193002437361
1.41471172452295 -0.16317291803964
1.41416576028407 -0.163159961197411
1.41163228510824 -0.163149844873004
1.4110403257577 -0.163158472052723
1.41036637103642 -0.163189928998719
1.41018934104791 -0.163235638292604
1.40954748400942 -0.163314635154497
1.40858525184963 -0.163327677355061
1.40742679078892 -0.163441571405176
1.40686493929084 -0.163485168257365
1.40612534208363 -0.163497021861338
1.405455588625 -0.163471169210134
1.4042796300918 -0.163389088653459
1.40383190963278 -0.163352725671814
1.40277854593912 -0.163094083971738
1.40204420100059 -0.163037218890738
1.40160228217336 -0.162872066153081
1.40093399707841 -0.16275029472496
1.39955903004053 -0.162733704826903
1.39839281306174 -0.162705979292429
1.39784631009586 -0.162623372914509
1.39621164395237 -0.162571993618579
1.39515259562208 -0.16253573907952
1.3943083720552 -0.162488700268754
1.39326169631966 -0.162461189721536
1.39309793841531 -0.162439228215771
1.39209991630781 -0.162435423061907
1.39184290883646 -0.162451622820266
1.39095304346094 -0.162468806628697
1.39012704597003 -0.162517530511648
1.38967166804488 -0.162587819507476
1.38818731215328 -0.162626247829158
1.38768420057394 -0.16264940657599
1.38601030963965 -0.162674249173295
1.38575012423754 -0.162629515268298
1.38474143358758 -0.162516271845012
1.38385515380571 -0.162381301831695
1.38316632303898 -0.162282981579562
1.38203672616753 -0.162225973432662
1.38164981643562 -0.16199965044893
1.38120474275598 -0.161936037445955
1.37942129918705 -0.161894804437959
1.37934651043134 -0.161868412852665
1.37882097185619 -0.161771816492848
1.37804432169432 -0.161539077884983
1.37666086373205 -0.161251045242518
1.37648439117665 -0.161156135675345
1.37621169353908 -0.160813004640109
1.37441623198727 -0.160513068424457
1.37406856254487 -0.160395508658622
1.37238268956998 -0.160262595796087
1.37208477615684 -0.160177313616358
1.3713253863663 -0.160120315885982
1.37109781686605 -0.160112637272121
1.37039806483915 -0.160060778890688
1.36990116096593 -0.160053645946435
1.36819698935204 -0.160058586011603
1.36714058941922 -0.160099160423638
1.36633121412995 -0.160102737014355
1.36616254813571 -0.160122959582806
1.36527778805868 -0.160175718554554
1.36430321705188 -0.160235275097019
1.3629476125593 -0.160250432912086
1.36161173581987 -0.160392984863388
1.36116616609047 -0.160484715732518
1.36049984913918 -0.16051856127733
1.35975347116027 -0.160645885736536
1.3589920999695 -0.160662887658039
1.35805937130961 -0.160734888899644
1.35770638395959 -0.160751856795775
1.35657426442859 -0.160769156172019
1.35596039693595 -0.160751890321324
1.35436267229174 -0.160723947766339
1.35359213360183 -0.160706396582539
1.35316185827858 -0.160699131734194
1.3529609700895 -0.160648756374362
1.3505809829082 -0.16062317998688
1.34976599242247 -0.160605962376937
1.34929442953041 -0.160587242940823
1.34858493350818 -0.160566828928361
1.34790034986172 -0.160543623966782
1.34703030559972 -0.160453536857848
1.3462400874829 -0.160345865044195
1.34544062104668 -0.160258708230388
1.34460758527722 -0.160195774097738
1.34424142936674 -0.160177198181536
1.34383606047542 -0.160172610968216
1.34328642997045 -0.160245465411863
1.34242049747499 -0.160284385971518
1.34121920327987 -0.160415217950202
1.33940445971368 -0.160541628187027
1.33912203618101 -0.160836617204573
1.33883608457951 -0.160986804681178
1.33795904428954 -0.161193825864166
1.33743667027422 -0.161462562093484
1.3367451523555 -0.16178338809739
1.33602050271942 -0.162050564103474
1.33391856004554 -0.162080247303171
1.33331789254819 -0.162058664776529
1.33324186719273 -0.161930836667005
1.33242366618248 -0.161609378892683
1.33141358956632 -0.161556859334076
1.33064953239163 -0.16049558884664
1.33012250396607 -0.159952034153976
1.32891805848426 -0.159259895408511
1.32847000039369 -0.158728669947336
1.32756482154751 -0.15839870441051
1.32630131551277 -0.157869811624526
1.32610722087396 -0.157840245692262
1.32431275004914 -0.157428792178015
1.32336409302378 -0.157247167107202
1.3230137724243 -0.157038194358685
1.32252254073661 -0.157023270365359
1.32164016366344 -0.156921389609489
1.32036390552853 -0.156888362516135
1.31883549860882 -0.156859055994873
1.31827877476963 -0.156807714592854
1.31765249782622 -0.15678188131224
1.31703991255286 -0.156751331827198
1.31639851017434 -0.156672444013662
1.31546834098065 -0.156616532384513
1.31480309754806 -0.15651853435658
1.31426512837116 -0.156429323252699
1.31278568079464 -0.156333593311015
1.31195475372969 -0.156276471633408
1.31144186464633 -0.156256961686752
1.31092989820621 -0.156139033865031
1.30909836189555 -0.156068772428831
1.30856783370138 -0.156026544776977
1.30764959889614 -0.1560174483687
1.30686368827403 -0.156022160873977
1.3064470156276 -0.156064494305349
1.30571156173013 -0.156180320775309
1.3049874802245 -0.156226798678582
1.30411623130981 -0.156363821684903
1.30324150399454 -0.156458758609529
1.30266060892487 -0.156607016013327
1.30209649846982 -0.156931673473492
1.30096070760449 -0.157314802453849
1.30043907749008 -0.15747099612601
1.29923687723579 -0.157801010647762
1.29856246694991 -0.157958426988504
1.29705003612119 -0.158440331600482
1.29704385786141 -0.158765779665766
1.29637275353183 -0.158981115382697
1.29508234065497 -0.159154095667877
1.29473256702557 -0.15926796803363
1.29387372680911 -0.159504368808776
1.2932845140794 -0.15953208101917
1.29215193200947 -0.159563188312071
1.29210614315607 -0.159559650261363
1.29033453200422 -0.159556102330825
1.28936456967093 -0.159548452294477
1.28917009542143 -0.159536988193666
1.28805421067765 -0.15948116577706
1.28717686455542 -0.159230440357046
1.28631373812844 -0.159125396566385
1.28596062108185 -0.158960354274219
1.28520188143157 -0.158911019426576
1.28466980677494 -0.158594596131029
1.28375543569659 -0.158451641122863
1.2832557963653 -0.158366809670932
1.28246393529873 -0.15832206125381
1.28057455438524 -0.158218025280388
1.27991138676673 -0.158132899035045
1.27958892000392 -0.157943654170486
1.27740647212626 -0.157887475626649
1.27693521939257 -0.15771697033279
1.27646040088234 -0.157571975619207
1.27488950875551 -0.157488967474998
1.27474418304689 -0.157041162212521
1.27378036692418 -0.156967754761522
1.27347358046056 -0.156852774902447
1.27226308040098 -0.156669389976608
1.27166592974005 -0.156525590802473
1.27113142140709 -0.156510390376767
1.26982228235909 -0.156452773423201
1.26965333864714 -0.156444125952603
1.26912877470136 -0.156481900108972
1.26692835459517 -0.156497203456885
1.26639511860511 -0.156657592985328
1.2656903415728 -0.15666011749116
1.26563491414392 -0.156799193234562
1.26380994642741 -0.156903069920331
1.2636857187298 -0.157125886088226
1.26316025799127 -0.157283869078593
1.26143360820912 -0.15740135122403
1.26055858471267 -0.157506857298933
1.26007823558292 -0.157600453600223
1.25989447113008 -0.157620896412991
1.2595244099047 -0.157741862413136
1.25884930804246 -0.157785349772363
1.25759650302951 -0.157840230325156
1.25697719957811 -0.157872053783796
1.25680759375043 -0.157897228915773
1.25518120102906 -0.157950784931432
1.25416544136725 -0.158071851505063
1.25360849910767 -0.158109711473672
1.25271032974636 -0.158239431234563
1.25204935333482 -0.158287610137368
1.25142837766373 -0.15833516600565
1.25073780732015 -0.158428500801145
1.24921159513509 -0.158575245435339
1.24910585808107 -0.158654904025672
1.2479156234109 -0.158669461690626
1.2468040465561 -0.15871303428507
1.24608573231415 -0.158717412521882
1.24517792654266 -0.158694491930339
1.24419177325632 -0.15867742029025
1.24351255634897 -0.158514774480464
1.24313296931975 -0.158378188377415
1.24261646447405 -0.158350695758136
1.24115188682939 -0.158176705217121
1.2409077437185 -0.15813273796811
1.23863287873263 -0.158021287054069
1.2369803812327 -0.15794546450429
1.23669288849726 -0.157886592884785
1.23633459715988 -0.157810924607528
1.23554778639197 -0.157762693354192
1.23457209913486 -0.157688411071398
1.23443811020915 -0.157598916181007
1.23375529232081 -0.157532403599639
1.23262676192859 -0.157507005885473
1.23254698107955 -0.157502572448039
1.23153116713334 -0.157435931859625
1.23080689784572 -0.157330957715896
1.23000704911172 -0.15732083043218
1.22934136151969 -0.157291073871207
1.22834710222663 -0.157273293490859
1.22752254185171 -0.157256170261196
1.22656458092869 -0.157217815077919
1.22609219802805 -0.157171117263879
1.22538886900156 -0.157118480821812
1.22524917110792 -0.157084344158494
1.22449420673034 -0.15701436363201
1.22329250472647 -0.156974928649381
1.22281130518787 -0.156947858011016
1.22113933051853 -0.156923503645866
1.2207565702859 -0.156917918676652
1.21969160397236 -0.156919134115623
1.21853605291342 -0.156920800779627
1.21770376441539 -0.156940273592511
1.2166521601076 -0.156954932626116
1.21618137096791 -0.156955391065896
1.21544452898237 -0.156948117281697
1.21528547616167 -0.156905121918776
1.21402497565859 -0.156901061756519
1.21304221086046 -0.156833009312871
1.21225800956406 -0.156768244282324
1.21182549460642 -0.156703611152941
1.2099708202622 -0.156486430600647
1.20958193884638 -0.156270609979915
1.20909289385303 -0.156060414173515
1.20789974413387 -0.155960412097718
1.20673704831018 -0.155815214078142
1.20658772587067 -0.155738000983236
1.2060505609098 -0.155644673246508
1.20494020700731 -0.155590707443079
1.20428007203754 -0.155576818113119
1.20360505539102 -0.155580157839995
1.20279590087428 -0.155644575431523
1.20237340117162 -0.155659668608096
1.20112496670577 -0.155781378479378
1.20086119411421 -0.155831132237345
1.19995214607866 -0.155875030301419
1.19938001708888 -0.15595332841192
1.19877975215418 -0.156169463961627
1.19762229745158 -0.156206149608917
1.19601178821052 -0.156226930687264
1.19538154245642 -0.156229511287564
1.19461454441842 -0.156235886757737
1.19346534738951 -0.156231609706933
1.19306834776767 -0.156225202021796
1.19274241307989 -0.156201612191799
1.19115404159082 -0.156175247587321
1.19060353618245 -0.156152361727119
1.18987185517291 -0.156149584066484
1.18912372883148 -0.156152198035298
1.18867737074509 -0.156154289662378
1.18792929480209 -0.156189984880194
1.18748527124133 -0.156206422231976
1.18677177330305 -0.156250303702197
1.18615979883143 -0.156311213999813
1.18569803479619 -0.156326832211879
1.1838389270208 -0.15638442443983
1.18271555405536 -0.156391866002382
1.18155338459626 -0.156394374395739
1.18146192406518 -0.15638786319265
1.18067657261996 -0.156325501120558
1.17837118243023 -0.156316330307672
1.17776524763145 -0.156277727322786
1.17759600254141 -0.156200896775969
1.17743929723455 -0.156122170383184
1.17623503568228 -0.156085064165941
1.17508590524166 -0.155836347159714
1.17407571035962 -0.155795968005613
1.17383317701628 -0.155748782091644
1.17332794333865 -0.155732278348355
1.17275178077676 -0.155707822043157
1.17130264343227 -0.155698876585398
1.16979688989746 -0.155703485811106
1.16909206764555 -0.155713270675335
1.16805268538864 -0.155743385850028
1.16757497391438 -0.155772202040995
1.16690638574029 -0.155837699676761
1.16592883589097 -0.155857641146449
1.16548188261398 -0.15589049953465
1.16465782831944 -0.155905284779924
1.16424422657911 -0.15595300211597
1.16360599446053 -0.155970405755249
1.16287235523786 -0.15601441804177
1.16169237949723 -0.156047184552129
1.16052642754002 -0.156058178094037
1.15988280575223 -0.156032378742749
1.15951401794378 -0.156004296011775
1.15881560849156 -0.155828331215263
1.15765831273149 -0.155762695585877
1.1569743074301 -0.15566142509133
1.15646562853669 -0.155549034656571
1.155816305379 -0.155260481259003
1.15442550440601 -0.155205414311175
1.15407530165938 -0.155110794641821
1.15298773829538 -0.154973416084471
1.15176253455276 -0.154887788771351
1.15125491224794 -0.154867951550877
1.15049082837339 -0.154812584618899
1.14991412986224 -0.154739884168644
1.14941348258732 -0.154698583126454
1.14900401386516 -0.154692980197033
1.14827544691621 -0.15471201183513
1.14611551591308 -0.15472513050961
1.14588723679871 -0.154784573582352
1.14563391162418 -0.154841923337235
1.14504760802934 -0.154869974589353
1.14307639863045 -0.154989701197208
1.14289375741598 -0.155201618293168
1.14238129585155 -0.155260879868033
1.14018475132334 -0.155334343997924
1.13986638704872 -0.155492597106675
1.1389018223764 -0.155535938662506
1.13851036038124 -0.155737098161374
1.13743306467559 -0.155820553602468
1.13675124200715 -0.155905024210135
1.13571997526442 -0.155969548565386
1.1352312781574 -0.156019938578273
1.1342165648552 -0.156057104713187
1.13368176169139 -0.156093536959696
1.13315710800471 -0.156157918897572
1.13227510282814 -0.156244003621758
1.13128481950873 -0.156370903297619
1.13027007736082 -0.156424987584665
1.12861734509883 -0.156457420841859
1.12843130939919 -0.156369267685506
1.12767728717252 -0.156037642749881
1.12732151991681 -0.15592977355069
1.12642592400137 -0.155768007978162
1.12565873226084 -0.155657204548466
1.12542591023254 -0.15549582556161
1.12422622502475 -0.155374444021011
1.12381887435901 -0.155305951482089
1.12357215468966 -0.155192767402808
1.1213316060462 -0.155078337832613
1.12112920606869 -0.154940537721391
1.12072641160329 -0.154841537967745
1.12026196366251 -0.154813031993705
1.11939783502749 -0.15460513439512
1.1180382632449 -0.154552368975622
1.11749930280257 -0.154397764277576
1.11708794952696 -0.154309301577957
1.11628628703101 -0.154255165207359
1.1155454434597 -0.154183007554475
1.11427053405141 -0.154140966498754
1.11338304456647 -0.154044394614887
1.11262431932782 -0.1540356518529
1.11216912332246 -0.154020378879676
1.11145383190094 -0.154005086611584
1.11055704257146 -0.154006236668592
1.11014919939926 -0.154022431836188
1.10946245505214 -0.154049824404854
1.10942364567687 -0.154096332411773
1.1074375376971 -0.154186436683162
1.10719825812251 -0.154211892568067
1.10553782012133 -0.154235760620916
1.10498039530575 -0.154362380007133
1.10338296675345 -0.154389589548992
1.10330851315058 -0.154520842395554
1.10239455410308 -0.154649734915055
1.10190774712846 -0.154771896386903
1.1017943107194 -0.154846729007007
1.10051014112991 -0.154989546639079
1.09936737510205 -0.155075559458889
1.09920592698632 -0.155129319379536
1.09801356603223 -0.155262230319271
1.09738704129113 -0.155428283618278
1.09665491219113 -0.155446964271566
1.09532906451171 -0.155472220166683
1.09380480824893 -0.155615689377667
1.09369180343662 -0.155646522205398
1.09228374194656 -0.155656911373072
1.0921291392321 -0.155662542493454
1.09133386650634 -0.155675073302847
1.09059717724049 -0.155688076769149
1.08961801836424 -0.155719209445904
1.08911833964683 -0.155730952690949
1.08855507870469 -0.155773751356186
1.08781504863432 -0.155845044893056
1.08716887106963 -0.155880477859182
1.086084213201 -0.15594986710967
1.08603227532852 -0.155976698502686
1.08467611799715 -0.156030445005305
1.08433102223386 -0.156041074660256
1.08367098058706 -0.156003342080312
1.0818735867139 -0.155940476338037
1.08128666952228 -0.155877830609886
1.07991048642641 -0.155531630699431
1.07972823589461 -0.155421997450702
1.07869055293043 -0.15524624473633
1.07831691133465 -0.155232689390684
1.07777248851176 -0.15500965034215
1.07681996473924 -0.154960498034404
1.07668138061736 -0.154793548759746
1.07525149920481 -0.154592245020404
1.07399764509862 -0.154455360074579
1.07331176960965 -0.154364284758367
1.07300803965351 -0.154237367403667
1.07265112145444 -0.154207774871417
1.07121409649496 -0.154159210613163
1.07089746132362 -0.154133504142324
1.06961128466917 -0.15410450304606
1.06827798834045 -0.154039346144648
1.06771330471378 -0.154013480593129
1.06760148086363 -0.153974312626282
1.06595338745854 -0.153910323806272
1.0657811495677 -0.153866552719718
1.06517234629621 -0.153818266251284
1.06494608501567 -0.153772629400035
1.06390798478075 -0.153759875018056
1.06324217257155 -0.153762601609083
1.06238458073086 -0.153768150291875
1.06211860809941 -0.153772588341485
1.06131763010264 -0.153786346201813
1.05953869962681 -0.153825886967656
1.05879067176934 -0.153870691501226
1.05847485084609 -0.153922450652799
1.05787459632345 -0.153960917286457
1.05667072580198 -0.153976650449412
1.05627035668697 -0.153977734301243
1.05503342149037 -0.153984821588058
1.05462883168884 -0.153990464475051
1.05307212614205 -0.154003972229634
1.05179105357235 -0.154015126518201
1.05126357598312 -0.154041905600692
1.05049971108896 -0.154087701812772
1.04975192193674 -0.154110210815228
1.04884439926628 -0.15415103488085
1.04819547222372 -0.154174264419457
1.04759917746108 -0.154179568287483
1.04689374752102 -0.154183179189627
1.04639717651677 -0.154160100288297
1.04497901840227 -0.154121275526483
1.04493503437048 -0.154083170601045
1.0438950152183 -0.154064936556814
1.04291173976052 -0.154060230061046
1.04216227670311 -0.154063953309916
1.04123905990823 -0.15408897982797
1.04074684830227 -0.15410495144458
1.03985086708891 -0.154122191477325
1.03950338972351 -0.15428865651352
1.03753394069831 -0.15432176424325
1.03733011576209 -0.154494321376918
1.03698948191819 -0.154528266570121
1.03632553564205 -0.154655949590428
1.03560908426818 -0.154737812797885
1.03491014477598 -0.154937972553316
1.03416084471979 -0.154965061094056
1.03377280144231 -0.155084178193286
1.03224951581881 -0.155151333478069
1.03189441994019 -0.155163388861194
1.03119845868352 -0.155161751025681
1.03022190855767 -0.155139130926646
1.029648634354 -0.155088179922149
1.02780181310844 -0.154943449080618
1.02756142169936 -0.154928777679999
1.02619272776088 -0.154795315122402
1.02589796321398 -0.154721862734034
1.02524544563954 -0.154608503155093
1.02483037122204 -0.15445948875225
1.02409135552668 -0.154397990647567
1.02328238145822 -0.154277134174619
1.02226591105141 -0.154258419660288
1.02175793676535 -0.154217984757205
1.02085965569382 -0.154213693871345
1.01938861418379 -0.154193881901817
1.01911968740854 -0.15420242392864
1.01865186308914 -0.154231498620358
1.01749963616303 -0.154261673794077
1.0159823823621 -0.154322801219244
1.01493513987401 -0.154424147689534
1.01445333923996 -0.154491117073037
1.01358558514567 -0.154554170667519
1.01314864703298 -0.154626551835433
1.01191514491107 -0.15472270156074
1.01069646627232 -0.154764153436825
1.0100876464716 -0.154882924764512
1.00988625910517 -0.154951413344667
1.00901899815775 -0.155017919739697
1.00813790004356 -0.155020663569342
1.00665079396358 -0.155014628206879
1.00542757981078 -0.154949645473307
1.00480414242102 -0.154895079745423
1.00427105247254 -0.154783508380447
1.00411889229191 -0.15468924090909
1.00309340975035 -0.154626987670467
1.00247600900648 -0.154466256150703
1.00190338502427 -0.154216382934612
1.00170656404943 -0.154162823882723
1.00065441132233 -0.154116431448255
0.999449851336173 -0.154063304812698
0.998448869805035 -0.154034661352028
0.997937666187922 -0.154007422300269
0.997301957196337 -0.153984307151058
0.997162758573489 -0.154022633212485
0.995346693433401 -0.154029755949007
0.994808726017771 -0.154037208345826
0.993937357771303 -0.154110589090144
0.993528123215576 -0.154263282980812
0.992243887735053 -0.154376805152948
0.99161385129073 -0.154498083568642
0.991179314924181 -0.154523882373342
0.990711636357517 -0.15467181575199
0.990389923931223 -0.154703725031175
0.989046779728079 -0.154933558476855
0.988205798817641 -0.154997083522712
0.987555454647017 -0.155191476792659
0.986505033020999 -0.155306168812463
0.985132666229729 -0.155380057175382
0.983896813696027 -0.155392936072884
0.983295757759617 -0.155387077338671
0.983230304994606 -0.155359910610176
0.982305624874753 -0.155346123507125
0.981338480113223 -0.155253812356737
0.980776105037911 -0.155175074153018
0.979975728652977 -0.155086212255532
0.979216619127491 -0.154940959342566
0.978338629529041 -0.154786734106555
0.977143304231469 -0.154667327217492
0.976213506516655 -0.154595345778201
0.975517245722502 -0.154382219575704
0.975285101195644 -0.154235517626866
0.974462138534938 -0.154150837089584
0.973167723398676 -0.154097884733797
0.972523898238339 -0.154042983224011
0.972159139559804 -0.154011656237086
0.971533675263992 -0.154005585568977
0.969604884581091 -0.153990579261327
0.968700432406571 -0.153942725344487
0.968558085234542 -0.15391479743479
0.967774123773336 -0.153898667032767
0.966863354820945 -0.153897134822183
0.966083642655942 -0.153874146161051
0.965562244608594 -0.153869974768344
0.964314148207301 -0.153866123961272
0.964031153415862 -0.153867121703267
0.963509368090977 -0.153870074020458
0.962917619527489 -0.153892839189488
0.962469140411422 -0.153916218496309
0.961601343289207 -0.153947218416323
0.960786771668749 -0.153975606324357
0.959052900219709 -0.154005354692717
0.958344804762177 -0.154080503207888
0.957671996902713 -0.154149436171095
0.956974633492832 -0.154165253846992
0.956389898477699 -0.154247018039953
0.955394212085562 -0.154265840471635
0.954663838894022 -0.15437311933474
0.954077511863167 -0.154419779760328
0.953414297779217 -0.154447677446588
0.952199130745108 -0.154494455405756
0.951720720176811 -0.15452898186184
0.950258385624777 -0.154582836560981
0.949237873423996 -0.154622667570911
0.948745218618638 -0.154632138944883
0.947641054195223 -0.154641925350954
0.947234029693672 -0.154673417689069
0.947078650139711 -0.154693046543472
0.945388874049548 -0.154740257395058
0.945181630112267 -0.154745602482427
0.944253907398499 -0.154787475539274
0.943706001186559 -0.154797227702114
0.942658468157777 -0.154807468072842
0.941595571945597 -0.154830870029986
0.940953166662157 -0.154843289124367
0.940140156109266 -0.154922965424501
0.939724584308716 -0.154933112467261
0.938787387997138 -0.15496253343529
0.938021654566998 -0.155000415884477
0.937512762022394 -0.155010665559979
0.936762390294697 -0.155013644774234
0.935799678093169 -0.155018749865232
0.93461637124414 -0.155007290881789
0.933172348367987 -0.15500417964892
0.932193539137193 -0.15499928662986
0.932029448291954 -0.154989330379424
0.931686250618278 -0.154953489838866
0.931330518431938 -0.154924143063025
0.93069800490018 -0.154918557986358
0.929141540233425 -0.154854732068434
0.928686616280222 -0.154847646697455
0.927736676075834 -0.154836756555246
0.9269031823017 -0.154831215169581
0.926383939742356 -0.15483870414642
0.925680342823469 -0.154867333439577
0.925424243378036 -0.154898040806452
0.924017610267784 -0.154933633583643
0.923599887565686 -0.154974745525138
0.923203440844128 -0.155011124398252
0.921303643660756 -0.155081886850375
0.920603629272642 -0.155220917422009
0.91949392335087 -0.155231374392145
0.918560029466159 -0.155310550688106
0.918252032357714 -0.155341715629031
0.917271474947584 -0.15535095182055
0.916829215079676 -0.155351346924911
0.916534404881325 -0.155225412002352
0.915483108846105 -0.155154158745946
0.914477206444245 -0.155101824645603
0.913648370777053 -0.155050629615717
0.912698500475366 -0.154822440589221
0.911891745473899 -0.154701048868827
0.911335088240514 -0.1546682789535
0.910437022890453 -0.154623792468304
0.909122408021077 -0.154491062862599
0.909039949055557 -0.15444511057317
0.908279967956065 -0.154397221629174
0.906775778464035 -0.154389439848078
0.906448861543111 -0.154384347209344
0.905874759048498 -0.154381065955746
0.905341971664171 -0.154400684748494
0.904608399056487 -0.154419746012201
0.904102287698869 -0.154439612381919
0.903321028374366 -0.154521534179734
0.902353095492559 -0.154543833262418
0.901645524306245 -0.154581331855916
0.901052101408231 -0.15462622821264
0.900674918315477 -0.15469084948755
0.899034406518106 -0.154733070538833
0.898353810432106 -0.154786837137518
0.897412870294047 -0.154810702321635
0.89688130506136 -0.154831658407624
0.894865068343374 -0.154891135482936
0.894464264035727 -0.15490511395009
0.893728408375353 -0.154920106422254
0.892680231399329 -0.154930789024671
0.892051126069483 -0.154948738956027
0.89169247023406 -0.154949231862424
0.891135934775042 -0.154947107858309
0.890642945610451 -0.154944617194469
0.890281291893176 -0.154940197145354
0.888723499339396 -0.154934854744348
0.888499214188197 -0.154901209482409
0.887997310537057 -0.154891089456939
0.8868032375583 -0.154852686149044
0.885541355350985 -0.154813536870062
0.884896840885104 -0.154798896370859
0.883504669328488 -0.154750083680752
0.883155838786613 -0.154728753336298
0.882667075966876 -0.154727065214687
0.881805412263838 -0.15471347717884
0.881389271507962 -0.154717993964137
0.880005334587894 -0.154736302420735
0.879695671659935 -0.154745472415912
0.878804482348198 -0.154782130730445
0.877657144779843 -0.154801876852254
0.876002987350851 -0.154839785420632
0.87528807382364 -0.154909626929847
0.873897376507383 -0.154935333952964
0.873417028272108 -0.155023400605609
0.873068673718389 -0.155038067194087
0.872421638753337 -0.155090172834416
0.872211949303479 -0.155111518539432
0.87143543370095 -0.155194869597591
0.871040669800033 -0.155202300115729
0.870417015143521 -0.155271315717888
0.869037959721259 -0.15530982155342
0.868106051134945 -0.15533241928235
0.867916126997131 -0.155442922243191
0.867334590435979 -0.155528884844464
0.866146613424303 -0.15565989854996
0.86537790487757 -0.155730416853909
0.863151653511702 -0.155791536968066
0.862639421986268 -0.155918219324292
0.861666760306145 -0.156072086561466
0.861479731754535 -0.15612333341647
0.861008882748755 -0.156136688414595
0.859958027685761 -0.156209241324255
0.859115864039856 -0.156226892494323
0.85866081892414 -0.156243275696232
0.858073502818957 -0.156248922137141
0.857727219226944 -0.156332879852174
0.856795886001579 -0.156358405067784
0.85595500369518 -0.156366179100006
0.854350439616155 -0.156373112230876
0.852987358696879 -0.156372795093667
0.851319615387539 -0.156372227547689
0.850777858349609 -0.156366903531577
0.849788591716896 -0.156364907756199
0.849169531633126 -0.156363971021208
0.848101727466904 -0.156367025795312
0.847788174361541 -0.156367685062397
0.847729446035684 -0.156368896303294
0.845674162575033 -0.156368800439121
0.84487064769907 -0.156362776300381
0.844690207421406 -0.156351230497077
0.843711944868699 -0.156286940808795
0.842821061141964 -0.156185209345939
0.84230457404215 -0.156086325953417
0.841186246927939 -0.156027644456772
0.840641459334073 -0.155910118906394
0.839814370590113 -0.15588204772118
0.839001157459187 -0.155774538082204
0.838230668949023 -0.155734156037618
0.837014628497045 -0.155725719036813
0.836921283291553 -0.155699938136192
0.836465700263061 -0.155680448048653
0.836319335019863 -0.155671956607139
0.835137022615751 -0.15567611778786
0.834192121953381 -0.15567957684563
0.832870748127589 -0.155690312121301
0.831985648421341 -0.155694770051643
0.831569763424113 -0.155700008753686
0.830813711731563 -0.155693017996873
0.83066594623634 -0.155679173235881
0.828989365476462 -0.155655107733207
0.828168241198769 -0.15561120841726
0.82686852636792 -0.155546733493211
0.82623616367263 -0.155528263834279
0.826027101053653 -0.155452184644552
0.825399806930622 -0.155445182811894
0.824165212284707 -0.155438172716663
0.822834920522051 -0.155401420197356
0.82201258647187 -0.155393946883664
0.821815206415579 -0.155393892435548
0.82089981582879 -0.155398290738936
0.820145864266377 -0.15541222019892
0.819600749445836 -0.155424557079838
0.819053313129292 -0.155436565712497
0.817909186971339 -0.155461783168656
0.816988710457887 -0.155470747352133
0.816035383361409 -0.155503167562599
0.815209097885771 -0.155512506976265
0.814143113232376 -0.155535551838396
0.813429514586497 -0.155568667339426
0.813028247634228 -0.155580781167187
0.812059550625828 -0.155599438408706
0.811897164112322 -0.155664098512259
0.810224253419282 -0.155671649383662
0.809634847776289 -0.15574102307452
0.808769292479138 -0.155800711120183
0.808246652826444 -0.155882432099926
0.807780962430263 -0.155933340224569
0.806402934822428 -0.156016092631777
0.805913756523399 -0.156085276377356
0.804870629110327 -0.156182995358991
0.803723435612446 -0.156212413719894
0.8034023460133 -0.156236840228203
0.802734752453195 -0.156279207415944
0.802435719405467 -0.15636531858002
0.801687175528642 -0.156394672092174
0.800704716249602 -0.156441342908169
0.799900534978319 -0.156465897160531
0.79918056447233 -0.156539950136747
0.79838531776783 -0.156562705675015
0.797160945758857 -0.156594650673855
0.796566427348668 -0.156596300800544
0.795244309452163 -0.156572906082373
0.794683462519152 -0.156555854771118
0.793414168945798 -0.156533373978106
0.793020052148717 -0.156462724894958
0.791816962130259 -0.156447129875714
0.791308200653038 -0.156429592750889
0.790466611249012 -0.156423911692772
0.789566688770823 -0.156423142274595
0.789113411892484 -0.156421271558946
0.788364412753633 -0.156436510392706
0.787889256218178 -0.15644594019923
0.785617084865804 -0.156449121499795
0.785571041001126 -0.156472700816491
0.784805792503753 -0.156496017851042
0.78404436100566 -0.156506050228126
0.783733313439739 -0.156523089130214
0.782649854573979 -0.156539354960567
0.782020773504229 -0.156557195166255
0.781411396267544 -0.156575418735459
0.780571241540601 -0.156608694794142
0.779223755266102 -0.156675715170903
0.778777444491084 -0.156744049630744
0.77795500041652 -0.156785802775983
0.77728000882946 -0.156826981891909
0.776752675901846 -0.156924550601094
0.775712529395711 -0.156990739576056
0.774813283463031 -0.157055242575341
0.774060460109231 -0.157159048830977
0.773174775930114 -0.157238051244316
0.772054114321914 -0.157290491242146
0.771437601840434 -0.15730103118968
0.770389726689088 -0.157282934326476
0.769375240271372 -0.157200999091138
0.768023893515355 -0.157148876251187
0.767280027773901 -0.15707814012985
0.76671875730412 -0.157041744541729
0.766270530051604 -0.156950738021054
0.765087412815611 -0.156898437137202
0.764637608024215 -0.156854425596627
0.763992580186521 -0.15681692181749
0.76275441981695 -0.156801544920673
0.762217828098924 -0.156786543671077
0.761687372170675 -0.15678356863374
0.761379764245222 -0.15678834526973
0.760204352403541 -0.156817944935114
0.7591072676558 -0.156853972651257
0.757946137950923 -0.156868003193528
0.757673427713989 -0.1568901728425
0.756326683542507 -0.156924162044531
0.755624571452245 -0.156950055299395
0.754580949604202 -0.156967390897604
0.754049812374569 -0.15699249838811
0.753567352907733 -0.156980938861476
0.752909697397356 -0.156935294987724
0.751524017896152 -0.156880125841897
0.751086071896012 -0.156838508162182
0.750215249161256 -0.156760546758461
0.74921835156724 -0.156724195903729
0.748605007998008 -0.156692272657251
0.746937393386403 -0.15668861633674
0.745866201943824 -0.156674489436338
0.744993365337711 -0.15662940736876
0.744508290826309 -0.156625647407222
0.743562452106642 -0.156646005816204
0.743019862150278 -0.156660246092376
0.742687168984102 -0.15666379901502
0.74096318960738 -0.156730373277523
0.740577022879769 -0.156751022712801
0.740183211288106 -0.156783167548346
0.739229890828907 -0.156817215124108
0.738389879802537 -0.156900780183053
0.737335448855707 -0.156992819693314
0.736538460077417 -0.157041854254552
0.736073734649138 -0.157073136536465
0.734982257572051 -0.157130372840582
0.733900498630812 -0.1571516866679
0.733652892449465 -0.157174917229034
0.733026339992484 -0.157180305758584
0.732132806058973 -0.157182005421769
0.731154898623739 -0.157181202621226
0.730249586260246 -0.157179957934223
0.728899818873139 -0.157181722362161
0.727936820034475 -0.157183015214976
0.727728562197214 -0.157194316054404
0.72689768454006 -0.157202383759524
0.726536423733723 -0.157215444742504
0.725301085820195 -0.15726238674796
0.723598018566595 -0.157316790940361
0.723182931439645 -0.1573419828586
0.722405534157625 -0.157394559010875
0.721932988203368 -0.157479839632156
0.721315237062358 -0.157552407881507
0.720046938373474 -0.157680898821106
0.719074038167449 -0.157724192964853
0.718303970479961 -0.157736760075811
0.717732925785029 -0.15783873355019
0.716779884946774 -0.158049540424918
0.716331851772708 -0.158128019603146
0.714474632793986 -0.158171096598576
0.713487857505637 -0.158329162765814
0.712475389789475 -0.158382149918768
0.711651780120581 -0.158495712982711
0.71026878535076 -0.158507084626173
0.709541099602228 -0.158505995235007
0.70874013634566 -0.158472018764582
0.708286939465125 -0.158447640759151
0.707853053710118 -0.158432207759211
0.707522388890061 -0.158365698225942
0.706779874217634 -0.158280529942435
0.704918408731406 -0.158253576220567
0.704440871289029 -0.158210604804836
0.703866828687296 -0.158110540480219
0.70280845848168 -0.158080024602652
0.702424617157312 -0.158042849249931
0.701464356102879 -0.15788292080074
0.700330465914836 -0.157837627963158
0.699539651516788 -0.157812109575652
0.698797360074427 -0.15775480398469
0.697953513232306 -0.157752390012854
0.697108897332382 -0.157745220480219
0.69591242677031 -0.157745624638058
0.695294337291079 -0.157750652256198
0.694544848533835 -0.157803885287611
0.693769738888028 -0.157850040956447
0.692905888575815 -0.157884032771369
0.691745847996078 -0.157975686295072
0.691323223921013 -0.158020008345644
0.690480059969269 -0.158150102441745
0.689217912313151 -0.158253702345384
0.688511051971636 -0.158317555548594
0.687719586809759 -0.158378476746714
0.687218687609267 -0.15849470257258
0.686529678922488 -0.158691354970872
0.684697199010084 -0.158761292101164
0.683156892866954 -0.158779976140878
0.682725092089581 -0.158961535890254
0.682026365210246 -0.159010186704445
0.68128933813011 -0.159108905197271
0.680528424703776 -0.15913210087477
0.679735682894825 -0.159179625243651
0.678905190377714 -0.159186968493091
0.677928883950169 -0.159193928556304
0.676953041042986 -0.15918982858423
0.676498128023169 -0.159186049967214
0.675688727483358 -0.159179175745097
0.675310463873557 -0.159178289793982
0.674170932352642 -0.159176221815215
0.673984718655498 -0.159181526352284
0.672536248452149 -0.159185352982428
0.670408956346435 -0.159190676764767
0.669862658067544 -0.159192912377923
0.669476577685564 -0.159196735771831
0.668806618808479 -0.159206184427256
0.668183253612865 -0.159205978385408
0.667642673793394 -0.159202985277206
0.665669933013347 -0.159197746691568
0.66499323120571 -0.159192629886715
0.663963920181135 -0.159190728995366
0.663441763435723 -0.15919062914166
0.66227725363122 -0.159200645687994
0.661682963876642 -0.159214783502116
0.660662620776759 -0.159224171247404
0.659725694152932 -0.159225792439559
0.65900480567866 -0.159253195013843
0.658473362142992 -0.159284596236963
0.657775668964441 -0.159321671712919
0.657375621128571 -0.159331704851992
0.656027633113765 -0.159388778221107
0.655398110096102 -0.159432036547308
0.654179577312898 -0.159438912530301
0.653342658612412 -0.159469978964894
0.652992758912892 -0.159503498640667
0.652324138618322 -0.159537083980782
0.651202168104765 -0.159562247721454
0.650770000698696 -0.159578216803511
0.649247042664249 -0.159591085994076
0.648007494464354 -0.15962385037926
0.647559061156691 -0.159618000068487
0.646049431711148 -0.159599027108204
0.645421615666497 -0.159597800433896
0.645295419881989 -0.159580460017979
0.644343461716385 -0.159566569898923
0.643083964575734 -0.159553974536288
0.642938056397304 -0.159551211360314
0.64255799686817 -0.159552055851864
0.641728782099066 -0.15955859290834
0.640278464150141 -0.159570502579687
0.639699600504499 -0.159607044065856
0.638443599486353 -0.159620563080188
0.636933585961521 -0.159696466912065
0.636561240374325 -0.159758895383034
0.63598935786243 -0.159803704337034
0.635550794504192 -0.159817234526551
0.633915222261732 -0.159955359689538
0.633602677945015 -0.160016259951994
0.6329905215735 -0.160069227481378
0.632404921909852 -0.160154786805246
0.631042646093848 -0.160348364875142
0.62944604509942 -0.160448523081168
0.628064934808453 -0.160476854288529
0.627360339718183 -0.160708647001651
0.625878071735906 -0.160771747269377
0.625281798386684 -0.160985493575139
0.624835505820415 -0.161066478738698
0.623335669008088 -0.161097360644033
0.622271800762374 -0.161138591200591
0.62175180166989 -0.161327829512188
0.620818760284289 -0.161340856462986
0.618852386713144 -0.161367297172401
0.618469390021066 -0.161388600909005
0.618012635443376 -0.16140982988018
0.616939533911699 -0.161421628261491
0.615646768183476 -0.161422646207292
0.615561042551905 -0.16142174392955
0.614765166886568 -0.161409219192513
0.613557372115039 -0.161404388649269
0.613078542103558 -0.161402433189913
0.612389361776082 -0.161402361754966
0.610375353177269 -0.161404271754657
0.609914990579846 -0.161408662836572
0.609460277947108 -0.16141545098804
0.608878270109696 -0.161417034049119
0.607210483051239 -0.161417821369331
0.606588529987933 -0.161407982181384
0.605843367835309 -0.161390415151485
0.603265961153538 -0.16137598840885
0.602658338092129 -0.161330639653226
0.602262499350324 -0.161240658729734
0.601757030038074 -0.161200881185643
0.600640270172091 -0.161183940898044
0.600048717797703 -0.161178287278858
0.599359949140869 -0.161178903967361
0.597275873726187 -0.161184921827163
0.596774115877928 -0.161203570938391
0.595159999614902 -0.1612185023891
0.594483801850147 -0.161246348693558
0.59362294773008 -0.161282702444114
0.593166902913323 -0.161387568082707
0.591331937651848 -0.161391353654721
0.591045812968212 -0.161475297870257
0.58950056000661 -0.161500340543356
0.588849176304368 -0.161522695166671
0.587808204651953 -0.161560530048794
0.586488805752699 -0.161576223019905
0.584866189670158 -0.161594006522192
0.584649486509256 -0.161636866200472
0.583204059826205 -0.161658611295749
0.582756157033372 -0.161667496435497
0.582435441990317 -0.161679462916271
0.581580741125427 -0.161705486406468
0.580809542182472 -0.161758508557359
0.579546556098178 -0.161771687610766
0.579051715993169 -0.161790956552616
0.578531252134445 -0.161805519246335
0.577324816758075 -0.161818680418087
0.5766827887063 -0.161822647343362
0.574739052979862 -0.16183294783715
0.574309545319312 -0.161855542185478
0.573970442108503 -0.161864066705187
0.571895211669115 -0.161888699205105
0.571798905258349 -0.161908187927649
0.570074043183864 -0.161965626254576
0.569255799027817 -0.162019889549726
0.568267016181836 -0.162055358956255
0.567987670699451 -0.162097307679235
0.566400772168957 -0.162152289382402
0.564595224578361 -0.162218001181206
0.563606479551528 -0.162258980838988
0.562763668891868 -0.162315728062645
0.561583078450795 -0.162423733391852
0.560898150362492 -0.162474392145215
0.560127352151745 -0.16255860546889
0.5593985557654 -0.162596410965478
0.558226540102587 -0.162642613313977
0.557660532157744 -0.162687119308626
0.556216528829631 -0.162738811306524
0.555391885562612 -0.162759983075258
0.553165353315511 -0.162859478968455
0.552965971063148 -0.162909044062409
0.552343855057988 -0.163043314551834
0.551661664361647 -0.163099358486885
0.548749480658794 -0.163130363360094
0.547971355898067 -0.1632515152793
0.547290989883757 -0.163267891830969
0.547139201592106 -0.16331145145531
0.546173040612344 -0.163364409048273
0.545146639618092 -0.163403440142069
0.54408679733668 -0.163433088306104
0.542348988599049 -0.163469152026618
0.542108624727824 -0.163574914489345
0.539516188430689 -0.16368439652718
0.539122214463159 -0.163712328286071
0.537776879815205 -0.163717501939217
0.536595584269004 -0.163854290449554
0.535473034984094 -0.163871184408733
0.535208946222813 -0.163963046746298
0.534485707370735 -0.164021966489513
0.533763085310551 -0.164060285071171
0.532588442466835 -0.16414623360495
0.531188579955632 -0.164263307932862
0.530804914315296 -0.164269936261373
0.529617108923576 -0.164248143230358
0.528090067338394 -0.164233757677238
0.527426450167706 -0.164226416010797
0.526551213703603 -0.164195444224702
0.525239518644134 -0.164186308424998
0.52296526296494 -0.164187790552488
0.522424763115583 -0.164193179740932
0.521165416283312 -0.164237775504726
0.519655622342925 -0.164258156242538
0.518635802227854 -0.164301760352036
0.517864638064437 -0.164357817741739
0.516734421803169 -0.164446429771703
0.515663335649112 -0.16450466386258
0.513899481237852 -0.164571544063687
0.513120198478657 -0.164622194337483
0.51211278624891 -0.164692853734523
0.510464597936518 -0.164848549174403
0.509660778058679 -0.16490707011367
0.509184393021526 -0.164955620322626
0.507578210586768 -0.164989821126645
0.506543987972545 -0.165026071397539
0.505990949469921 -0.165064708169314
0.504669634072402 -0.165107842539182
0.504618958911503 -0.165143086611125
0.503508141732234 -0.165147217974084
0.502897729622708 -0.165162948723993
0.501101542290972 -0.165172508943267
0.500371392948501 -0.165172326249395
0.498224173815373 -0.16516824802437
0.497123170212963 -0.165168201225559
0.495453501254168 -0.165168941464712
0.493693897424076 -0.165179707839084
0.493162250609088 -0.165189885473454
0.492453378472846 -0.165214394955152
0.490605083426787 -0.165227088609105
0.488287808531464 -0.165269349214717
0.487827799170984 -0.16529249232388
0.487046558866995 -0.16535485711256
0.486939585840233 -0.165386821946797
0.484360948045279 -0.165445372319831
0.482892984270296 -0.165497381438833
0.480151528777792 -0.165532580053798
0.47974994068354 -0.165583837617697
0.479126578365178 -0.165674122259587
0.477201913505335 -0.16580307678591
0.475724254776702 -0.165825224871214
0.475173943619527 -0.165864741527489
0.4742602505154 -0.166031326943187
0.472309489943167 -0.166101259064754
0.471488736735107 -0.166136790732456
0.469478025884146 -0.16623042562688
0.468550437823093 -0.166335642324278
0.467048195799687 -0.166451969718411
0.465561129796515 -0.166463679041761
0.463391415444675 -0.166499058123109
0.462048523068485 -0.166409166292938
0.459995228829635 -0.166332293235869
0.458840415532667 -0.166277374555587
0.458356964423318 -0.166255650497678
0.456713586339453 -0.166215667736631
0.455454978227546 -0.166183315438909
0.454702372684836 -0.166174462634253
0.452131968481248 -0.166146291730167
0.451292469484043 -0.166147769046153
0.450274663271797 -0.166152398918398
0.447544235075687 -0.166212829701698
0.443564843455681 -0.166233228311249
0.442225698250993 -0.166261877621231
0.440549811707715 -0.166326496416959
0.439074240014068 -0.166373885525506
0.43803613615837 -0.16641251835031
0.43541961636616 -0.166388916193927
0.4325296236855 -0.166385462280061
0.43132381707345 -0.166302636729187
0.430965730757125 -0.166221748391702
0.423090202187676 -0.166143326713191
0.422607356904228 -0.16602646034512
0.420577626751326 -0.165876489098249
0.412470709453896 -0.165015064299149
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Gaussian_real_entry6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.312373617855667, xmax=2.5145096330167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.986795225529584, ymax=0.71430593586196,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.41441254141847 0.26751879185371
2.39726921187265 0.499578542606249
2.38841775901371 0.0380092079445249
2.38733909492887 -0.45551454394336
2.38286784743776 0.00264778282142423
2.38071451385176 -0.0450235310039255
2.3763351020957 -0.170398440707971
2.37322760292651 -0.339068956504233
2.37169813428472 -0.608103026052419
2.36594590381395 -0.748313621136033
2.36116153439265 -0.776552974048355
2.35813192119028 -0.909472445466332
2.35685736954831 -0.516099670811368
2.35403935529011 0.0775356979067815
2.35020642417712 0.636983155798708
2.34919945468031 0.491846406394209
2.34743070491723 0.346108885084274
2.34446577632698 0.256678033179544
2.34274853830517 0.252598527646017
2.34027348995441 0.213769812327105
2.33575350025779 0.0637977235648711
2.33441804245837 -0.0945264786919263
2.33202549536874 -0.0601024245147158
2.32909807330439 -0.0535397127545992
2.32647707176125 -0.137915057564587
2.32287839673685 -0.174461133148858
2.32084141171123 -0.158459840084215
2.3190242772775 -0.10502236506818
2.31860912836965 -0.0225929177061869
2.31604494740328 0.103802635203989
2.31139453630397 0.0909738434365513
2.31090796615503 -0.00517002036031309
2.3068181034762 -0.112335052617653
2.30559930239826 -0.114811020076617
2.30288218433671 -0.0300624341594771
2.30000354456099 -0.00257899267074449
2.29934256177401 0.0903380001896265
2.29603308147414 0.108050413775812
2.29340350339193 0.356490872839284
2.2911587670621 0.550109037405411
2.29052005798879 0.447445048012676
2.28868677134004 0.330238001249072
2.28783858795036 -0.00448593675215533
2.28506812955421 -0.220981270728215
2.28302212267846 -0.229143123887157
2.28122644340618 -0.221939897969428
2.28034412138979 -0.205314872634355
2.27726751436948 -0.153541642633028
2.27525051999309 -0.109210094208395
2.27251287065744 -0.0794484513466614
2.27184721200136 -0.0518321116147925
2.27118809536344 -0.0209235057955951
2.2688566013688 0.0120084793563118
2.26515847440115 0.110871464243238
2.26460147807484 0.119443273032097
2.26236425606479 0.0820445078531963
2.26035673334473 0.0660862431436148
2.25819500010089 0.0457333272453821
2.25616566672556 -0.00823442405673075
2.25313860588646 -0.0233619014785903
2.25170244139651 -0.0565294967668981
2.25054738715092 -0.0667853252414905
2.24859994407365 -0.106855230677633
2.24737788669538 -0.152737482062574
2.24571291927162 -0.224914477269366
2.24219851672732 -0.197185909537107
2.23933501486717 -0.116976233008593
2.23751898928409 -0.104024190007465
2.23511419189564 -0.0909235471761186
2.2342086930339 -0.0791279314787419
2.23293401837469 -0.0313317106513805
2.23164311357916 0.0153586490135403
2.23048216425138 0.037194544516351
2.22897405596773 0.00123182837864898
2.2263352960441 -0.103569688100229
2.22419991702283 -0.154408672326128
2.22233832192242 -0.154354856825334
2.2192436931485 -0.138209951055703
2.21816521855158 -0.107762688504831
2.21709476412164 -0.0118364106522987
2.21497017717439 0.00418253555523029
2.21315381413268 0.075498503419908
2.21279909482355 0.0813873914129299
2.21117025564064 0.00198630600796512
2.2105632355152 -0.0647002565541367
2.20879253627566 -0.107565901417023
2.20623049952155 -0.148884218924694
2.20394888497939 -0.191907310488545
2.20317346073814 -0.209279793000627
2.20138422493741 -0.215525134360915
2.19967759633142 -0.192436076264442
2.19756140564564 -0.184855990797964
2.19653407328147 -0.155296958458578
2.19638753237506 -0.113542661089409
2.19432814253325 -0.0760724485927813
2.19226952588195 -0.0885816691321503
2.19136714286983 -0.100513254574165
2.18808065119202 -0.183257241376764
2.18762128964142 -0.142465999389769
2.18754033901935 -0.115169424590095
2.18617959114083 -0.0150667141056728
2.18412146241103 0.0263478970296446
2.18206351943438 0.0560584312906405
2.18030958219981 0.0547141535294338
2.17871693097362 0.0557586049207055
2.17638171211673 0.0648200019693325
2.17433680049404 0.0735098930079527
2.17381966664007 0.0743788504488181
2.17171388826048 0.0783604802953482
2.17015285683604 0.0743104712823921
2.16787836941516 0.0607414619193304
2.16650749646411 0.0189318962597493
2.16467421185516 -0.00603130662515199
2.16398153588814 -0.0216922455667805
2.16302273275886 -0.00718850752675149
2.16131851032335 0.0187919101378936
2.15997992173452 0.0277711382783433
2.15885352953317 0.0372403765605615
2.15697613712743 0.0385373011036672
2.15592062946651 0.0286399735590943
2.15451997888543 0.0236017459652466
2.15444132157373 0.0234256725519813
2.15176821126759 0.0115344998979781
2.15013170785947 -0.00988643222009168
2.14804173770581 0.0173658037751069
2.14568246503178 0.0646071768440026
2.14464299789141 0.0714626234655809
2.14309066534124 0.0324905349560313
2.14260769197758 -0.0174568795859703
2.1419363129675 -0.0506437524023745
2.13874557039513 -0.0833478896783018
2.13785816892836 -0.137500943365052
2.13652522135843 -0.136636912311253
2.13422694820212 -0.128994105391864
2.13344785712546 -0.123629671769769
2.13310141550112 -0.122566922032543
2.13126469246077 -0.115188218444681
2.13052465077575 -0.0818098231730295
2.1285252070424 -0.0608545360559354
2.12693799989736 -0.0289226547219659
2.12615304808308 -0.0226939693959402
2.12381950623573 0.00541024799349072
2.12191709077801 0.0489171710410673
2.12139940633526 0.108999423550951
2.12079594752881 0.0896274647734019
2.11939636404118 0.058663982605841
2.11751323551144 0.0283532391594916
2.11542244379802 0.00989649930080227
2.11340312539569 0.00577810203433098
2.11312701769775 0.00499859011320751
2.11205936791162 0.00950998034534143
2.1100626568819 0.02772906085805
2.10914442872631 0.0497843892235824
2.10703906824847 0.0769792324300543
2.10627590017415 0.080399915260472
2.10533407347326 0.0841708270111805
2.10413809164161 0.0811569912182429
2.10334520932164 0.0719295879022526
2.10159595687327 0.0626931067765389
2.10008949918435 0.0571124569292777
2.09939377145541 0.0601176652517049
2.09804421429701 0.0677066965281012
2.09663054536202 0.0733893190117439
2.09423326723417 0.0677112980637019
2.09349790721794 0.059957890068392
2.09282866120885 0.0511709976654874
2.09022813465243 0.0370707877619134
2.08889723569502 0.0311919075832605
2.08841052538596 0.0224507263017206
2.08631895303964 0.0152913160494158
2.08595724076073 0.0109193881189523
2.0838478613292 0.00676563880139503
2.08245392735697 0.0177332943318658
2.08099692069238 0.0358330595937681
2.0797980474535 0.0374817169766788
2.07823196239328 0.041862965863631
2.07685799738338 0.0406663494986924
2.07620552170565 0.0231274220371431
2.07445024353451 -0.00243257604698518
2.07395765054216 -0.0133277287624394
2.07279534104346 -0.0451332908953113
2.07228902707771 -0.0492864779844886
2.06937973357424 -0.0483349565521051
2.06882174053274 -0.0461990355476872
2.06674488479393 -0.0444877512077807
2.06601554593014 -0.0344616939469397
2.06518864148898 -0.0252000099110681
2.06268355433248 -0.019899079721525
2.06163781191947 -0.0056861587677796
2.06014348139728 -0.000326505458638817
2.05965157852655 0.0263040478096909
2.05802017007308 0.0344885815609704
2.05729283794705 0.0548782807566542
2.05698494308055 0.0542626747962698
2.05589846822582 0.0487893291144126
2.05393465263551 0.0390395448711738
2.05195314923137 0.038106280362525
2.05099290087748 0.0365430002931689
2.04930347988444 0.034620270986937
2.04821985824066 0.0294580268006048
2.04679265048219 0.0273288744829121
2.04515209308404 0.0282351522186836
2.04423447222186 0.0314635733896768
2.04398132194214 0.037310794791369
2.04175215134711 0.0365345470292363
2.04001926102346 0.0304011713321179
2.03869552246733 0.0258746960977907
2.03684678636484 0.0155966027652609
2.03669902867235 0.0116426542530607
2.03610245008695 0.0157936231661921
2.0338232961707 0.0342213581815604
2.03335159373532 0.0512856376389936
2.03168632656066 0.0511102440679587
2.03112846579806 0.0487070352843138
2.02914568627312 0.0396485573945363
2.02745185337061 0.0354410834849644
2.0272763601113 0.0496311759934009
2.02411950078684 0.0569317077483643
2.02351394917512 0.0839998833320351
2.022277025248 0.11506179679353
2.0212566211586 0.112384017455452
2.01911723821537 0.0961270965486352
2.01845632343056 0.0836535690172363
2.01704822419138 0.0823661581789698
2.01643218557569 0.0777490030126481
2.01587496400321 0.0633359669151398
2.01438421429354 0.0389485072751906
2.01318150579682 0.0324379817615603
2.01283493503005 0.0353316177583495
2.01067583864864 0.0447938438299854
2.00840831126746 0.0486067669323456
2.00704551579621 0.0486900054664738
2.00698067400554 0.0448319446972861
2.0060444839562 0.0363366211027567
2.00487752960858 0.0283328434488897
2.003968750699 0.0235754614419065
2.00299235949577 0.0186636265658798
2.00264690787338 0.00316031053629334
2.00081450250148 -0.000399771633399623
1.9993095014309 -0.00210095147462944
1.99866231209214 -0.00352608398694602
1.99711479820671 -0.0107863814830714
1.99558829789709 -0.012519637776733
1.99547750739422 -0.0117484957706016
1.99402607382009 -0.0244543891966659
1.99036057342804 -0.0290852717357108
1.99017926551622 -0.040429771434718
1.98807115808081 -0.0393940620448014
1.98742784837743 -0.0312368611448308
1.98593686430848 -0.0197708215070481
1.98519847807224 -0.0148638100488967
1.98439528122845 0.00151447481529809
1.98422612714573 0.00793691948717583
1.98136406434743 0.0216772061409846
1.97947932705675 0.0243880979219912
1.9789862843532 0.0157112307434125
1.97706275362404 0.00466165141675178
1.97696366161356 -0.00122585508413205
1.97483884781815 -0.00756244184925279
1.97430626651988 -0.00707862513387756
1.97322095404291 -0.00383599336630748
1.97212890190359 0.00236260450751941
1.97093077239849 0.00958536187161958
1.96963247085841 0.0218957769052639
1.96888256003709 0.026829623839688
1.96764634190976 0.0296662373941605
1.96612269713715 0.0247844498901032
1.96463397641514 0.0116611314811049
1.96268887459843 0.00537385283137642
1.96250105497292 -0.00842671381042804
1.9614405234446 0.000710167447317474
1.96081092563954 0.00341307857012423
1.95940330223109 0.0102607334630405
1.95921186279573 0.00131906335643183
1.95877535129262 -0.0117618375330951
1.95672876155117 -0.0215068043381943
1.9552119050508 -0.0297806738213529
1.95411766494951 -0.0292411524933933
1.95268618880662 -0.0215070211350077
1.95125385561235 -0.011457652247409
1.9507162734306 -0.00184331190011011
1.94977629320926 0.00220873464094374
1.94817806464025 0.00399716356833213
1.94669143873416 0.00359653724446625
1.94635244212589 -0.00424910777233519
1.94503039025441 -0.00569074436014108
1.94309832391477 -0.00675646078641666
1.94275509594023 -0.00370686578735445
1.94160071914309 -0.001729167280535
1.94066666161124 0.000162034412168834
1.93902196151804 -0.00585855925474967
1.93856712544114 -0.012023997264049
1.93767672789782 -0.0252353305693021
1.93582856187573 -0.0269474506757848
1.93445060376691 -0.0207762937281273
1.93431022882984 -0.0166382424730767
1.93282559921856 -0.0117382373328378
1.93126108178023 -0.0107154344695882
1.9306651389354 -0.0168279843432961
1.93016683521879 -0.0274166568468464
1.92876293847537 -0.0313624227174973
1.92702830977166 -0.0449876286835836
1.92627330692197 -0.0492741701245836
1.92466919259955 -0.0483705907076185
1.92368570214369 -0.0437521427723084
1.92220109675502 -0.0424036481791925
1.92054269063009 -0.0295844278846928
1.92050641898295 -0.0229477029320482
1.91802706475261 -0.023550440953716
1.91687342138079 -0.0251396347284518
1.91630778662817 -0.0267096182129141
1.91477339760929 -0.0277871655721312
1.91429831966231 -0.0294647632312776
1.9135271178099 -0.0296054533735307
1.91280036530682 -0.0190862990568295
1.91051340067312 -0.0175430159607134
1.90996155630528 -0.01170756242973
1.9086925008022 -0.00499743655696468
1.90753343845764 -0.00209138021768595
1.90713519150978 0.00343787922329218
1.9068717142391 0.00785073853165272
1.90538038586844 0.00688872182093972
1.90370913232254 -0.00165214089163639
1.90224133157123 -0.0232532777177834
1.90065888375047 -0.0365238378346346
1.90011217145266 -0.0603720002074975
1.89943886200247 -0.074748585734811
1.89858034034659 -0.0840938575454976
1.89629780212388 -0.071523228894474
1.89565100274736 -0.0610093198404642
1.89472304934801 -0.0458279389718575
1.89405077198491 -0.0369901949485935
1.89254049591415 -0.0180481265477071
1.89102918274529 -0.00862164824440119
1.8900165108644 -0.00242174849029984
1.88923785248682 -0.00121601761878519
1.88798470443458 -0.00488580043065088
1.8850986416361 -0.0198008115762907
1.88460342816826 -0.0259865884537656
1.8835801327821 -0.032843852914816
1.88332184247027 -0.0316869907624744
1.88271368975253 -0.027746170833691
1.88193159539799 -0.0168216127622997
1.87970232571233 -0.00553000308463312
1.87848288663533 0.0056950224029065
1.8774377010469 0.00924083668536838
1.87721769396658 0.0248175494063732
1.87689018290127 0.0278253584207452
1.87438601201957 0.0273069669230616
1.87412581939636 0.0217703729677588
1.87268994146345 0.0185184153973237
1.87109106249252 0.0160930910693841
1.87091555045043 0.0160646403252081
1.86973716385643 0.0166787667594136
1.86928695249899 0.0250468631671914
1.86659199640054 0.0378891047507579
1.86627788568358 0.0440412701949661
1.86524999751479 0.0500990273950602
1.86420653819362 0.0690114611524089
1.86370750883685 0.075233241260199
1.86289633859252 0.0795800316498237
1.86241554172596 0.079168665986044
1.86079299065685 0.0669210284611057
1.86015823681018 0.0585417859141309
1.85859711485923 0.0488839648737553
1.85734996701641 0.0375085628634339
1.85670397800554 0.0347798292330279
1.85518106553165 0.0315174876755201
1.85446023464588 0.0280781233819135
1.85248336175359 0.0272646961269937
1.85180947225555 0.0242134721573307
1.85105569392977 0.0225064131478377
1.85017836799571 0.0225276006404231
1.84851148593495 0.0226288019694726
1.84730204257521 0.0231360448345401
1.8466624215599 0.0229103804670973
1.8446096154607 0.0226756013845407
1.84401364833005 0.021742514474238
1.84379828438665 0.0193222445777485
1.84312017965485 0.0180969162749055
1.84225270693038 0.0180358112048386
1.84075887485041 0.016135586723237
1.83947726905082 0.0121421567672722
1.83917403332735 0.0111067371154486
1.83801264819653 0.00482932649477154
1.83719218970563 0.00798484008304662
1.83694348036768 0.0110218108871386
1.83443427296176 0.0123944464480965
1.83310145726828 0.0138106149338103
1.83269832074576 0.0198266000699254
1.8310613785777 0.0233639307908725
1.8305040701942 0.0288447927005603
1.82958780438477 0.0319126156103131
1.82873121321532 0.0347996002604056
1.82756986643706 0.0345386070942719
1.82736163093397 0.0299988297475801
1.8261872791783 0.0255080175807941
1.82414433577929 0.0242735646333008
1.82314271272742 0.0249262913717325
1.82187808997614 0.0265217555103638
1.82123833378062 0.0302498033323154
1.82032417692985 0.0343820567722382
1.81950693812386 0.0339681955179434
1.81807551787409 0.02764893494464
1.81684976831787 0.0241846967836452
1.8158679745804 0.0211754812438768
1.81506574442127 0.0182624071793327
1.81389872833602 0.0102575924275784
1.81291835174249 -0.00463258988927921
1.81194184494045 -0.00491317173742882
1.81128238373088 -0.0160461631841141
1.81075980445349 -0.0191789897446431
1.80870612405222 -0.0199926114185204
1.80804393465444 -0.00981997509000559
1.80718321188899 -0.00172569753277869
1.80664749117093 0.00410170936424986
1.8045703608743 0.0190137086411256
1.80383581959152 0.0267978839187139
1.8034437889203 0.0265511752491639
1.80291485806491 0.023756778296072
1.8003652486307 0.0142579076675081
1.79950622874075 0.0136836938899481
1.7982992088607 0.00245714538724685
1.7972465583436 -0.010319099159072
1.79675518246346 -0.011864209791642
1.79578892410039 -0.00884883891242171
1.79499285101674 -0.00183991746039457
1.79323660967455 0.000511127179568619
1.7921375709216 0.00597038739585702
1.79098616787407 0.0084569897270268
1.79005940974783 0.0144136853660925
1.7899713836577 0.016937092800925
1.78954336770061 0.0173221554783285
1.78796160792409 0.0125518672802964
1.78713239965232 0.00757112153555121
1.78587816755401 0.00404478496485567
1.78514232057284 -0.000493791091016339
1.78373537645058 -0.00303153230314598
1.78245336180739 -0.00761490541863117
1.78156229276782 -0.011931808045105
1.78124842519261 -0.0159543036231653
1.77974207967637 -0.0185236449005998
1.77955160362671 -0.0259777451496311
1.77843978661406 -0.0273283035101082
1.77660208008004 -0.0256471646224342
1.77595954590272 -0.022695723318366
1.77569840965345 -0.0210876932836261
1.77469550909794 -0.0207253264770739
1.77283645781603 -0.0195652424199349
1.77227500277973 -0.0188803537018966
1.76907483658237 -0.0171802206476433
1.76878327215377 -0.0133341018528523
1.76799818796953 -0.00383696175933026
1.76778204891706 -0.00200863900889892
1.76611850820917 -0.00353162753187807
1.76572149786677 -0.00734278732696117
1.76514431254845 -0.00853176242958348
1.76426083028727 -0.0089590873994093
1.7636084926967 -0.00870812403194056
1.76236732127102 -0.00806672487270118
1.76178133819874 -0.00808203190794922
1.76055539383704 -0.00945516367348012
1.7601849988726 -0.0103699175433195
1.75887293725598 -0.0113103584241905
1.75787658023376 -0.00961583749298513
1.75767649794705 -0.0074273261377475
1.75646236582971 -0.00391882354586501
1.75430300143237 0.000361286745429623
1.75404752133797 0.00169616883471997
1.7530751495179 0.00421098017561024
1.75173273013875 0.00373980471241947
1.7505727670891 -0.00116935384734867
1.75014449385939 -0.00387973506529928
1.7493968658555 -0.00264222936504641
1.74758350140864 -0.00148082297770504
1.74704701660782 0.00220414516739153
1.74625765094345 0.00572345320013323
1.74557613499698 0.00615699969016505
1.74465544499658 0.00621331950236745
1.74423913434049 0.00234788655743762
1.74269831841912 -0.0026882035402711
1.74156599689841 -0.00992147624740317
1.7405344586371 -0.0175946059635697
1.73944243364684 -0.0223785343304578
1.73887604262579 -0.0234569903583913
1.73828955742626 -0.0244251925177219
1.73609590912826 -0.0185702593370597
1.73574995086704 -0.0159957870610023
1.73469453812585 -0.0114515377412484
1.73361159127597 -0.00939620153246029
1.73198295255081 -0.0095290122853251
1.73077991912102 -0.0119816716763834
1.73068019072376 -0.0165433591315972
1.72942203093072 -0.0186290368976915
1.72901193280503 -0.022531982553646
1.72860217040446 -0.0230441812640221
1.72803383682698 -0.0214320801468244
1.72688679571234 -0.020220272327363
1.72607348351233 -0.0176075912973539
1.72429074278697 -0.0135906635105167
1.72251729554625 -0.0117214962279697
1.72217192177683 -0.0109009728739757
1.7219019203779 -0.01077646635673
1.72052311003906 -0.0099048540677072
1.71911913536166 -0.00943521076054423
1.71862636957923 -0.00630096185204207
1.71816292411591 0.0017408149247909
1.71663192393604 0.0115090672196995
1.71622582595534 0.0147829928550842
1.71454591560492 0.0178603491340632
1.71316842060807 0.0177942336207545
1.71241659820744 0.0160288428648781
1.71168692267537 0.0123576968791291
1.71090057976802 0.00640533066414113
1.71027993887572 0.00058862174313525
1.70809292722477 -0.000483064489115509
1.70674060712609 -0.00600066951705315
1.70654739758147 -0.012263935855577
1.70554268575327 -0.020498087607466
1.70437866000666 -0.0226347737777782
1.70400785673089 -0.0230421919200173
1.70297070457322 -0.0236502724008152
1.70273603491927 -0.0239716854257639
1.70089629924172 -0.0247070348915039
1.70050428816831 -0.0249302050180087
1.70002042202428 -0.0250606225920776
1.69945821400725 -0.0194078569098011
1.69883796860311 -0.0133604130372546
1.6979747558432 -0.0108198575145172
1.69655440691845 -0.00870592175506567
1.69571711206434 -0.000320816193461291
1.69488318526757 0.00279840468415016
1.69265969897919 0.00633138357951821
1.69255900577847 0.00754925049581343
1.69090202741083 0.0042658012399968
1.68984300411196 0.00113803799352637
1.68970040655376 -0.00256043879461632
1.68869125692385 -0.00785767744462512
1.68783705496959 -0.0140702400801536
1.68737810386176 -0.0194147568484983
1.68562912523709 -0.0213687648229218
1.68485503082758 -0.0232887189363826
1.68393547027579 -0.0239383221122017
1.68296463329923 -0.0226673848657516
1.68058805209623 -0.020748440519442
1.68006293726569 -0.0155383892915219
1.67945637359519 -0.01398353089774
1.67827614305828 -0.0119155451476166
1.67796239192632 -0.010458801206935
1.67672495296102 -0.00864022472307097
1.67495288249477 -0.00773291054758923
1.67448420353236 -0.0108060137289464
1.67409564379798 -0.0121076497314369
1.67291513166179 -0.0146723842081019
1.67162401223252 -0.0154859212705215
1.67049846889144 -0.0198614983959326
1.66956818207753 -0.0215794953968445
1.66891917032232 -0.0218280298039132
1.66872246041029 -0.0207401978371184
1.66656537720317 -0.0177726346133363
1.66622309119653 -0.0145402300975641
1.66387972849141 -0.0140737346665604
1.66341170205772 -0.0136941512413913
1.66179683731593 -0.0122479812340532
1.66159883913876 -0.0144438413242649
1.66060317766493 -0.0160308712966336
1.65950882297663 -0.0166466379287589
1.65853880233826 -0.0170669650862563
1.65682384940814 -0.0164085867666684
1.65653179662084 -0.0160601368383364
1.65586667932174 -0.0120138266161913
1.6553920196414 -0.00685581574812868
1.65433320718829 -0.00390399278239701
1.65304212748694 0.0043833852731595
1.65262082693344 0.0141064844791153
1.65174514146541 0.0182658342582151
1.65103652428316 0.0214325131486785
1.65016241346485 0.0219776437687237
1.64948796261033 0.0234842512291762
1.64741826769744 0.0257594528785898
1.64702224765562 0.0271315700468975
1.64575602419958 0.0289463697287653
1.64550041293032 0.034465673094368
1.64500661617211 0.0357630823222372
1.64417510565974 0.0350164153767965
1.64260472075158 0.032627396584051
1.64208551506077 0.0253312215234464
1.64133875957803 0.0246751765451308
1.64105701639187 0.0191623537329739
1.64066735451265 0.0101431307319158
1.63882858390034 0.00556566091872975
1.63840503843774 -0.000493050508142747
1.63753753656237 -0.0047225598032162
1.63670790156557 -0.0117499985989931
1.63425348960934 -0.0150201291187491
1.63345644047366 -0.0175374902015181
1.63251767477759 -0.0190024872481243
1.63230979913501 -0.0199696127267498
1.63158951983759 -0.0224828066779765
1.62932245240576 -0.0231976462992363
1.62912234064727 -0.0231888358241908
1.62865624663153 -0.0174921220784057
1.62810981746098 -0.00930179023341779
1.62676453608557 -0.00253498175844181
1.6260591992236 0.00735959701697101
1.62480185167804 0.0101979724533685
1.62354256699409 0.011356978259871
1.6217565543068 0.0102158770729899
1.62126380973965 0.00718840541564724
1.62078212177097 0.00286781847223538
1.62055100227614 -0.00109717519130928
1.61952026669634 -0.00441138948978453
1.61849710390034 -0.00611949239931085
1.61719634445949 -0.00620254533757708
1.61647296274453 -0.00627370390786499
1.61596867118746 -0.00533419626871281
1.61487944958726 -0.00368345546928445
1.6135605894589 -0.00215116472521646
1.61292334320846 -0.000758152732258762
1.6123633818976 -0.000735952754102315
1.61158746643218 -0.00101595949413526
1.61023170878472 -0.00150441648833937
1.60964874554567 -0.00577133777140333
1.60866441340695 -0.0063892516971718
1.60793256370978 -0.00455705876067182
1.60759292829071 -0.00131826930912426
1.60605946994168 0.00221517821176557
1.60576861242117 0.00706566935774521
1.60386900950915 0.00976271359248787
1.60350503406572 0.0166547429144022
1.60223504372493 0.0198649641309937
1.60141540638016 0.021752512665929
1.6004458161554 0.025805528808104
1.59844799024008 0.0274211066606507
1.59797067615492 0.0267360140186106
1.5969895370086 0.0256585153014396
1.59577081967413 0.0241952802992888
1.59570940760228 0.0216382690871498
1.59463801369004 0.0187777517477031
1.59377120977898 0.0175644008681064
1.59178625816809 0.0135294317553198
1.59166423736444 0.0119835290801089
1.59080330825474 0.0103531910713628
1.58990712398268 0.00891062777303427
1.5890729275613 0.00414079980185957
1.58872109971559 0.000839814448759152
1.58766445465267 -0.00118804630816085
1.58665997851795 -0.00692712023884272
1.58568967106295 -0.00848342354571898
1.58499498097507 -0.00970389450364943
1.5839759477514 -0.0101468141458844
1.58267784400956 -0.00509513210593276
1.58227867434345 -0.00131876134802975
1.5814243713705 0.00276653452491754
1.58109049422412 0.0084013622977319
1.57931064517485 0.0110290223697597
1.57803974214602 0.0119068368383416
1.57767448172595 0.0124924446542904
1.5766265051632 0.0122475861209463
1.57589082390808 0.0110614205870633
1.57479385459765 0.0106363106243137
1.57383569582837 0.0128663377376639
1.5734752364521 0.0144788838611016
1.57268560777657 0.018199471379437
1.57176271206658 0.0204433488849855
1.57073248028891 0.0217179261670576
1.56991542033532 0.0218904035711688
1.56892941381152 0.0220024231867392
1.56863484843884 0.0216491582662062
1.5673896125942 0.0189608931041421
1.56592782032986 0.0170904607157863
1.56576621593391 0.0123831478271095
1.56481006065671 0.00945642618111178
1.5644461936708 0.00468674512096321
1.56313585084609 0.00444702009241226
1.56134006529557 0.00330967422769511
1.56123867319964 0.0022054127265732
1.56066832494847 0.00214263658940678
1.5597369241196 0.00290446429827914
1.55899722568187 0.00322809797762824
1.55748497154484 0.00384998140853876
1.5565896998999 0.00404264685774314
1.55643603424039 0.0042118430121569
1.55463104075629 0.00378983981247514
1.55445458394832 0.00462193089785934
1.55396880251075 0.00488680970661934
1.55262419722129 0.00747905281376188
1.55195365487439 0.00862896693311534
1.55030126048815 0.0104161109461717
1.54972562104978 0.012108797330907
1.54960182503675 0.0150059577994925
1.54825666179362 0.0220080031920815
1.54744753595168 0.0249339970263155
1.5461681672569 0.0271940119337449
1.54551515930848 0.0288418352401154
1.54386428032021 0.029981784549378
1.5427592004218 0.0313729943550448
1.5421580424807 0.031217921896656
1.54000229677543 0.0308350455257312
1.53949387655284 0.0301065544819319
1.53875863838363 0.0289858654256273
1.53829262738816 0.0280369363465421
1.53803608653374 0.0269734933688996
1.53749195305931 0.0260259386029418
1.536390791974 0.0254674920538683
1.53488369683521 0.0228917493771292
1.53400036685981 0.0217026965205284
1.53358377034947 0.0191311500339169
1.53332641210251 0.016761726033929
1.5326202886664 0.0152958597926866
1.53251340589369 0.0129965333554398
1.53052789751497 0.0128191911044793
1.52964298263285 0.0123148739731076
1.52893505663367 0.0122951993348587
1.52823455002638 0.0120866144319997
1.527731666633 0.0118934349501784
1.52700115098154 0.0116902295796127
1.5254584590239 0.0116264781188994
1.52481712132768 0.011998311231192
1.52364442445684 0.012320582878705
1.52284493964584 0.0137062033633192
1.52222679765466 0.0149894097080447
1.52158195691895 0.0192841221403284
1.520510779598 0.024926623379575
1.51890001683517 0.0278340940692832
1.51794241155363 0.028912362848988
1.51684834460758 0.0286625424424125
1.51611688873688 0.028262509831066
1.51546130597613 0.0286278686995717
1.51396458110438 0.0299075048729476
1.51377178860811 0.0318423235119386
1.51237876419422 0.0325846619427206
1.51157972970799 0.0358271341046095
1.51051549860615 0.0381964272134218
1.51007767081927 0.0382922815354018
1.50967523585664 0.0380997337584512
1.50778575893106 0.0369522378631747
1.50738783961992 0.0348081132269821
1.50606494067207 0.0301595020051762
1.50553888931273 0.0270218707171486
1.50495390757725 0.0241935714832206
1.50296542637049 0.0194113719440564
1.50260354735985 0.0167398239067109
1.5023148368812 0.0163214117389817
1.50087516838955 0.0122475237664352
1.50024308883865 0.0124277378570241
1.49896006106114 0.0154885457415828
1.49832737960052 0.0189563558218904
1.49785901170315 0.0241144036596671
1.4972185226042 0.0266567530049727
1.49572849591076 0.0269755070821799
1.4951559032264 0.0265743889704999
1.49401302915541 0.0205751812361416
1.49376664299998 0.0194526076163832
1.49202975721827 0.0154530892701441
1.49165944055419 -0.00348365843015859
1.49085849642475 -0.00548605535116289
1.4907753419683 -0.014281915958342
1.48953279996395 -0.0185588892909939
1.48900947122993 -0.0196484235035378
1.48802924752968 -0.0186463264375881
1.48747971794601 -0.0162454897674106
1.4865126498942 -0.0141578245519735
1.4857709844898 -0.0121953228384022
1.48545501430426 -0.010478654360685
1.484598401144 -0.00947540265871631
1.48309348812933 -0.00857091790997987
1.48268407825251 -0.00841770621957535
1.48206785229301 -0.00739648086574137
1.48164369032593 -0.00636032956940591
1.48068074050438 -0.00583022854391402
1.47931935689114 -0.00477758188006099
1.47843493524372 -0.00381789646845134
1.47799207537215 -0.00206556988871832
1.47735893520414 -0.00134782838144675
1.47645328480595 -0.000805871840061748
1.47567760646304 0.000269659774152774
1.47499657929732 0.000701333617537763
1.47354339142384 0.000741716203177014
1.47188377294074 -0.000252508794527237
1.47173466515016 -0.000593936357271091
1.47093751993159 -0.00238773064334937
1.47081145777634 -0.00360619792485982
1.46887640422217 -0.00578580373348005
1.46824556264525 -0.00724138669375952
1.46731245800758 -0.00761933688774499
1.46623770287851 -0.00745021305139867
1.4657857445675 -0.00481252133920676
1.46508885628626 -0.00347746083577836
1.46424104722605 -0.000418726403633612
1.46355049169228 0.00133655302430348
1.46224775735122 0.00387403450271117
1.46143203012038 0.00452367342862736
1.46092257751581 0.00732730726204136
1.45964858245214 0.00891036744974286
1.45850460916105 0.0108623072126121
1.45831838379505 0.0127054551775779
1.45679572629672 0.0160384743615365
1.45606480496263 0.0224168811683731
1.45523787493073 0.0262878163909353
1.45414629465163 0.028705405732423
1.45313514184973 0.0343392794903483
1.45263991926196 0.0344494522393137
1.45206751009523 0.0338227039617327
1.45092994896595 0.0322054726753914
1.45027088096066 0.0258592961933476
1.44893377716589 0.0192219625307277
1.44861576692676 0.0134220626358626
1.44676341455399 0.00911581347083998
1.44522648395899 -0.00121889950418397
1.44478165748847 -0.00425496600977528
1.44374437558246 -0.0114389288976715
1.44257544069522 -0.0152263131539406
1.442247576658 -0.0178015578681234
1.44158605877804 -0.0188954494651265
1.44122928471622 -0.0213736525288996
1.43939905181771 -0.0228958571329533
1.43859891528607 -0.0258646470492333
1.43831350419296 -0.0259572515304554
1.43797851106075 -0.0257307447459881
1.43735673698224 -0.0241448884455371
1.43599594426758 -0.022574808176112
1.43557485580128 -0.021219687950066
1.43467378063767 -0.0181891381014756
1.43373787897404 -0.0176042429463077
1.43305167856542 -0.0172779532030156
1.43150699356107 -0.0177070355284518
1.43137418058167 -0.0177703962475215
1.43082940011681 -0.0181135397222502
1.42929351493588 -0.0188664432745752
1.42910264420635 -0.019202266021355
1.42785708089471 -0.0191304362949456
1.42719882802865 -0.0185772602123292
1.42594132446568 -0.018320968479638
1.4251477121593 -0.0168252104928594
1.42427568306977 -0.0164082723136759
1.42306985096907 -0.0151905406230552
1.42300241347322 -0.0148797930690112
1.42173013947843 -0.0146480790547759
1.42115863428711 -0.0139201039563058
1.41988853150017 -0.0110010105712194
1.41886543399831 -0.00964995525093962
1.4186494210922 -0.0075689019876584
1.41803958298727 -0.00550979513999304
1.41660077794914 -0.00470352371935752
1.41619441736203 -0.00251726952045473
1.41471172452295 -0.000895843147598636
1.41416576028407 0.00010324342397554
1.41163228510824 0.00120171119458365
1.4110403257577 0.00187728075537168
1.41036637103642 0.001853444602713
1.41018934104791 0.00155529043797341
1.40954748400942 0.00108739029153139
1.40858525184963 0.0010182615486197
1.40742679078892 0.000298089303507522
1.40686493929084 -0.000291622165227748
1.40612534208363 -0.0011006815561714
1.405455588625 -0.00147339947089147
1.4042796300918 -0.00126465156235046
1.40383190963278 -0.00100116237548706
1.40277854593912 0.001521797928249
1.40204420100059 0.00210897645930727
1.40160228217336 0.00388121210198626
1.40093399707841 0.00539290100196432
1.39955903004053 0.00561996887382965
1.39839281306174 0.00600970711876686
1.39784631009586 0.00716482048568421
1.39621164395237 0.00762357687831009
1.39515259562208 0.00765226729491245
1.3943083720552 0.00738236786004009
1.39326169631966 0.0070966586827778
1.39309793841531 0.00676226728085915
1.39209991630781 0.00662628489327907
1.39184290883646 0.00657936825138962
1.39095304346094 0.00656732725991506
1.39012704597003 0.00638618313810885
1.38967166804488 0.00589403863696801
1.38818731215328 0.00564181700689362
1.38768420057394 0.00556175763284717
1.38601030963965 0.00600688919454644
1.38575012423754 0.00651490836390563
1.38474143358758 0.00624970284209908
1.38385515380571 0.0052626317390895
1.38316632303898 0.00451051109012312
1.38203672616753 0.00415678081932795
1.38164981643562 0.0043204710380868
1.38120474275598 0.00500946130071041
1.37942129918705 0.00554402633385057
1.37934651043134 0.00587430489898592
1.37882097185619 0.00655658041280184
1.37804432169432 0.00436096684337996
1.37666086373205 -0.000558816217611165
1.37648439117665 -0.00227764419159674
1.37621169353908 -0.00896071444221997
1.37441623198727 -0.0159637234163026
1.37406856254487 -0.019266225951038
1.37238268956998 -0.0236757620854312
1.37208477615684 -0.0271328862975972
1.3713253863663 -0.0299430043053044
1.37109781686605 -0.0303713178256003
1.37039806483915 -0.0339291684977565
1.36990116096593 -0.0349103189383945
1.36819698935204 -0.0344217358042704
1.36714058941922 -0.0296370967474213
1.36633121412995 -0.0293070717146176
1.36616254813571 -0.0277304365553506
1.36527778805868 -0.0250288299037912
1.36430321705188 -0.0229900594065175
1.3629476125593 -0.0225346057610833
1.36161173581987 -0.0181977954673357
1.36116616609047 -0.014680772719269
1.36049984913918 -0.0131560181463977
1.35975347116027 -0.00603426575000392
1.3589920999695 -0.00486787057309792
1.35805937130961 0.00118818235267026
1.35770638395959 0.00317751275459265
1.35657426442859 0.00833972886357466
1.35596039693595 0.00977389582342495
1.35436267229174 0.0099816238713849
1.35359213360183 0.00973001255500152
1.35316185827858 0.00957593386247869
1.3529609700895 0.00808065778635796
1.3505809829082 0.00724041398639468
1.34976599242247 0.00672304772823708
1.34929442953041 0.0062406468047557
1.34858493350818 0.00580331989148095
1.34790034986172 0.00538048054148733
1.34703030559972 0.00412397927501707
1.3462400874829 0.0032427733461644
1.34544062104668 0.00333718987946899
1.34460758527722 0.00458406668077938
1.34424142936674 0.00563548814589615
1.34383606047542 0.0081136145594545
1.34328642997045 0.0117394278202422
1.34242049747499 0.0126364936048741
1.34121920327987 0.0144935800025661
1.33940445971368 0.0155553913780492
1.33912203618101 0.0170301467412996
1.33883608457951 0.0175345696876716
1.33795904428954 0.0180608647222347
1.33743667027422 0.0183991007663555
1.3367451523555 0.0179399777751887
1.33602050271942 0.0155535854044216
1.33391856004554 0.0142181292462189
1.33331789254819 0.012603365410735
1.33324186719273 0.0101811644663006
1.33242366618248 0.00698332288018899
1.33141358956632 0.0065923277557474
1.33064953239163 0.00308359400631765
1.33012250396607 0.00392442817314846
1.32891805848426 0.00734385519139168
1.32847000039369 0.0114691634075002
1.32756482154751 0.0144334180864698
1.32630131551277 0.0192310210600612
1.32610722087396 0.0194831588644884
1.32431275004914 0.0225305861679104
1.32336409302378 0.0234288519560016
1.3230137724243 0.0237441388961905
1.32252254073661 0.0237132042037703
1.32164016366344 0.0230713652116552
1.32036390552853 0.0225567581520049
1.31883549860882 0.0217916878600155
1.31827877476963 0.018825310579691
1.31765249782622 0.017175815474932
1.31703991255286 0.0158466035892665
1.31639851017434 0.0140706519971198
1.31546834098065 0.0135754816177261
1.31480309754806 0.0135880023788672
1.31426512837116 0.0142451786977419
1.31278568079464 0.0152416523423133
1.31195475372969 0.0157305647669981
1.31144186464633 0.0158345672088795
1.31092989820621 0.0149241837257399
1.30909836189555 0.0118934289768516
1.30856783370138 0.00766912942428639
1.30764959889614 0.00535628358063818
1.30686368827403 0.00311593632620338
1.3064470156276 0.00132477738373247
1.30571156173013 0.00180253984323371
1.3049874802245 0.00233766908181167
1.30411623130981 0.00395289943001
1.30324150399454 0.00490734332744662
1.30266060892487 0.00601297655283534
1.30209649846982 0.00686211817088097
1.30096070760449 0.0056589282062386
1.30043907749008 0.00467702431561187
1.29923687723579 0.00209077743814136
1.29856246694991 0.000789912398872759
1.29705003612119 -0.00234741598106682
1.29704385786141 -0.0030270419521481
1.29637275353183 -0.00265174010017383
1.29508234065497 -0.0018020853735506
1.29473256702557 -0.00091661693855475
1.29387372680911 0.00204518350270469
1.2932845140794 0.0023964137778532
1.29215193200947 0.000735654342278834
1.29210614315607 -0.000953822543936435
1.29033453200422 -0.00188134663751305
1.28936456967093 -0.00332890341330265
1.28917009542143 -0.00483085419699508
1.28805421067765 -0.00847426859792574
1.28717686455542 -0.0137726482148646
1.28631373812844 -0.0148393353230385
1.28596062108185 -0.0157974878940883
1.28520188143157 -0.0159330462912163
1.28466980677494 -0.015400560947023
1.28375543569659 -0.0145310543316729
1.2832557963653 -0.0138936962270363
1.28246393529873 -0.0135261321340655
1.28057455438524 -0.0125697413675425
1.27991138676673 -0.0116501310873525
1.27958892000392 -0.00960539910997099
1.27740647212626 -0.00923893265758082
1.27693521939257 -0.00901366026566733
1.27646040088234 -0.00934165682429211
1.27488950875551 -0.00951914661239504
1.27474418304689 -0.00878150624690279
1.27378036692418 -0.00839528213161886
1.27347358046056 -0.00766961458964878
1.27226308040098 -0.00610023261924588
1.27166592974005 -0.00401471895578575
1.27113142140709 -0.00368754191055804
1.26982228235909 -0.00183794211206506
1.26965333864714 -0.00111862280383602
1.26912877470136 0.000201941175307827
1.26692835459517 0.000297176881622906
1.26639511860511 0.000405036043139292
1.2656903415728 0.000404138867900552
1.26563491414392 0.000447184163819768
1.26380994642741 0.000710555316446809
1.2636857187298 0.00276011901573284
1.26316025799127 0.0064057926124488
1.26143360820912 0.0106922100257905
1.26055858471267 0.0154846261476132
1.26007823558292 0.019907350777221
1.25989447113008 0.0208033458842776
1.2595244099047 0.0239708852941371
1.25884930804246 0.023034528189907
1.25759650302951 0.0191705612305681
1.25697719957811 0.0159242517398407
1.25680759375043 0.0131968600715283
1.25518120102906 0.00772227347108234
1.25416544136725 -0.000971843896062157
1.25360849910767 -0.00272758589611661
1.25271032974636 -0.00648796500891386
1.25204935333482 -0.00728407174136347
1.25142837766373 -0.00786927245231635
1.25073780732015 -0.00861532250865064
1.24921159513509 -0.0089043358336893
1.24910585808107 -0.00809504329074351
1.2479156234109 -0.00776243343960655
1.2468040465561 -0.00577357470753523
1.24608573231415 -0.00463441048519697
1.24517792654266 -0.00352555341080013
1.24419177325632 -0.00329166157493309
1.24351255634897 -0.0031254098713457
1.24313296931975 -0.00336690712683683
1.24261646447405 -0.00341047954015908
1.24115188682939 -0.00358905831041943
1.2409077437185 -0.00359107902782112
1.23863287873263 -0.00338334805590802
1.2369803812327 -0.00287809315258848
1.23669288849726 -0.00214003212275602
1.23633459715988 -0.000699602681192678
1.23554778639197 0.000399625134243107
1.23457209913486 0.00203002370010603
1.23443811020915 0.00358954601946412
1.23375529232081 0.00462933583939476
1.23262676192859 0.00505663794075253
1.23254698107955 0.00513385850317572
1.23153116713334 0.0063471554448391
1.23080689784572 0.00749265758044231
1.23000704911172 0.00747023429026901
1.22934136151969 0.00721675807967085
1.22834710222663 0.00694069058861331
1.22752254185171 0.00662354066515716
1.22656458092869 0.0060253597216138
1.22609219802805 0.0058418803304234
1.22538886900156 0.00609016901728919
1.22524917110792 0.00639086467315297
1.22449420673034 0.0073170814118633
1.22329250472647 0.00813295738705599
1.22281130518787 0.00902270212951296
1.22113933051853 0.0108338856074523
1.2207565702859 0.0122876151558359
1.21969160397236 0.0147477760689339
1.21853605291342 0.0154666006502743
1.21770376441539 0.0207840705697482
1.2166521601076 0.0255073620739692
1.21618137096791 0.0259186831127395
1.21544452898237 0.0287300977083638
1.21528547616167 0.0289542970582993
1.21402497565859 0.0288215147190321
1.21304221086046 0.0258101345194125
1.21225800956406 0.0228584430091927
1.21182549460642 0.0203622165788092
1.2099708202622 0.0150694578593948
1.20958193884638 0.0123452578208445
1.20909289385303 0.0105241249551964
1.20789974413387 0.00979015581007829
1.20673704831018 0.00885055263410723
1.20658772587067 0.00840557736883021
1.2060505609098 0.00789992202439086
1.20494020700731 0.00766632703920969
1.20428007203754 0.00772742604393694
1.20360505539102 0.00811527792421395
1.20279590087428 0.0100419994972472
1.20237340117162 0.0104464954795258
1.20112496670577 0.0133900009664555
1.20086119411421 0.014388665571606
1.19995214607866 0.0151329971141524
1.19938001708888 0.0160319385863092
1.19877975215418 0.0113341268295299
1.19762229745158 0.00668934306848174
1.19601178821052 0.00124194316303239
1.19538154245642 0.000130097036070885
1.19461454441842 -0.00827796356647823
1.19346534738951 -0.0114746486840093
1.19306834776767 -0.0136081171241223
1.19274241307989 -0.0168287094182061
1.19115404159082 -0.0178149911105681
1.19060353618245 -0.0170405545019851
1.18987185517291 -0.0163253257253569
1.18912372883148 -0.0150905943990262
1.18867737074509 -0.0147124145882865
1.18792929480209 -0.0116363209474359
1.18748527124133 -0.0107826918935396
1.18677177330305 -0.00909703361979394
1.18615979883143 -0.00720059598306884
1.18569803479619 -0.00661016023522971
1.1838389270208 -0.00210478237853625
1.18271555405536 -0.000500689285768031
1.18155338459626 0.000437425151808319
1.18146192406518 0.00421168127358314
1.18067657261996 0.00483666394786619
1.17837118243023 0.00453991128934679
1.17776524763145 0.0029583150754479
1.17759600254141 -0.000831506829549758
1.17743929723455 -0.00463832107707208
1.17623503568228 -0.00623946412613659
1.17508590524166 -0.0119405603193113
1.17407571035962 -0.011872123064226
1.17383317701628 -0.011280049429263
1.17332794333865 -0.0108921192804797
1.17275178077676 -0.0100078053597935
1.17130264343227 -0.00945735914036999
1.16979688989746 -0.00860159534444573
1.16909206764555 -0.00862558941557428
1.16805268538864 -0.00910160788567948
1.16757497391438 -0.00969027819791779
1.16690638574029 -0.0105636111252124
1.16592883589097 -0.0105984667410748
1.16548188261398 -0.0104977428464361
1.16465782831944 -0.0104166792833055
1.16424422657911 -0.0100804067089738
1.16360599446053 -0.00993333620029739
1.16287235523786 -0.00948573854201729
1.16169237949723 -0.00905011620860949
1.16052642754002 -0.00882185325525801
1.15988280575223 -0.0089199012563173
1.15951401794378 -0.00902197006319066
1.15881560849156 -0.00882071074582122
1.15765831273149 -0.00856199946145392
1.1569743074301 -0.00812336512890624
1.15646562853669 -0.00763648855085936
1.155816305379 -0.00596666609175305
1.15442550440601 -0.00543116773025971
1.15407530165938 -0.00421427662273127
1.15298773829538 -0.00164472826153002
1.15176253455276 0.000388557782412825
1.15125491224794 0.000883081762150975
1.15049082837339 0.00224880144363196
1.14991412986224 0.00392473327198772
1.14941348258732 0.00529014461267732
1.14900401386516 0.00641097130107002
1.14827544691621 0.00840931569012534
1.14611551591308 0.00915692292798474
1.14588723679871 0.011346549356695
1.14563391162418 0.0125539182174547
1.14504760802934 0.0129446729604013
1.14307639863045 0.013620414865086
1.14289375741598 0.0124278355807143
1.14238129585155 0.0117943867688329
1.14018475132334 0.0109369346038613
1.13986638704872 0.00918055009592962
1.1389018223764 0.00881013377306179
1.13851036038124 0.00872813208176474
1.13743306467559 0.0101913223718645
1.13675124200715 0.0126355296094712
1.13571997526442 0.0141923194885287
1.1352312781574 0.0150146696798241
1.1342165648552 0.0154564263674249
1.13368176169139 0.0157902191733192
1.13315710800471 0.0161980305608807
1.13227510282814 0.0164467948485296
1.13128481950873 0.0161425879250142
1.13027007736082 0.0155709754548785
1.12861734509883 0.0144918460840671
1.12843130939919 0.0120207353888907
1.12767728717252 0.00910659559053157
1.12732151991681 0.00845094201160039
1.12642592400137 0.0076672643171992
1.12565873226084 0.00729918810800088
1.12542591023254 0.00708121065459562
1.12422622502475 0.0072013049096959
1.12381887435901 0.00736412511242543
1.12357215468966 0.00768689965869498
1.1213316060462 0.00784401659860488
1.12112920606869 0.00742131422923814
1.12072641160329 0.00675474814653527
1.12026196366251 0.00655525677454139
1.11939783502749 0.00609768967520593
1.1180382632449 0.00644687115384247
1.11749930280257 0.00879588975463732
1.11708794952696 0.0109343869087637
1.11628628703101 0.0124152054421984
1.1155454434597 0.0143871680958199
1.11427053405141 0.0154003375489417
1.11338304456647 0.0164585410520507
1.11262431932782 0.0163768019070254
1.11216912332246 0.0160854048493202
1.11145383190094 0.0150427168281929
1.11055704257146 0.0149503526389757
1.11014919939926 0.014661060619116
1.10946245505214 0.014554133504281
1.10942364567687 0.0143653230860537
1.1074375376971 0.0137773667945851
1.10719825812251 0.0136117916167034
1.10553782012133 0.0134740253697926
1.10498039530575 0.0132030224144833
1.10338296675345 0.0132585599736894
1.10330851315058 0.0139663039957356
1.10239455410308 0.0149108692775157
1.10190774712846 0.0154534114971006
1.1017943107194 0.0154365013677118
1.10051014112991 0.0144233938073057
1.09936737510205 0.0130988346497847
1.09920592698632 0.0119732198017363
1.09801356603223 0.00815666528694982
1.09738704129113 0.00129277806578913
1.09665491219113 0.00038266129344386
1.09532906451171 -0.000887113074354324
1.09380480824893 -0.00874241569071066
1.09369180343662 -0.0104072544633833
1.09228374194656 -0.0107267766644386
1.0921291392321 -0.0105748894938417
1.09133386650634 -0.00928083339373322
1.09059717724049 -0.00819024302666246
1.08961801836424 -0.00668194147008491
1.08911833964683 -0.0063136996111999
1.08855507870469 -0.00538628986476965
1.08781504863432 -0.0044025711552612
1.08716887106963 -0.00394486734849204
1.086084213201 -0.00285304478998896
1.08603227532852 -0.00231498822949931
1.08467611799715 -0.000858728339817133
1.08433102223386 -1.14263849674611e-05
1.08367098058706 0.00029005096813332
1.0818735867139 0.000109910066804573
1.08128666952228 -0.000129285737461378
1.07991048642641 -0.000424351553829609
1.07972823589461 -0.000118938993392138
1.07869055293043 0.000649302515703936
1.07831691133465 0.000719270421238132
1.07777248851176 0.00200405804512037
1.07681996473924 0.00231025491572884
1.07668138061736 0.00339127698591165
1.07525149920481 0.00478325681556144
1.07399764509862 0.00578694893509357
1.07331176960965 0.00646835496157955
1.07300803965351 0.00738798742468463
1.07265112145444 0.00758552463039928
1.07121409649496 0.00788183762860403
1.07089746132362 0.00801977837554791
1.06961128466917 0.00815555808656153
1.06827798834045 0.00836181230636713
1.06771330471378 0.00838569711125662
1.06760148086363 0.00832176022067498
1.06595338745854 0.00793316510819951
1.0657811495677 0.00746887139340488
1.06517234629621 0.00669058833173596
1.06494608501567 0.00521257116539311
1.06390798478075 0.00348925237510156
1.06324217257155 0.00286510064485905
1.06238458073086 0.00231232976791753
1.06211860809941 0.00200643182815717
1.06131763010264 0.00133504458015021
1.05953869962681 0.000271418943991576
1.05879067176934 -0.000239163328849078
1.05847485084609 -0.000119554132871154
1.05787459632345 0.000935514084460045
1.05667072580198 0.00274665994339091
1.05627035668697 0.00297523284970111
1.05503342149037 0.00405259007456729
1.05462883168884 0.00450222704378204
1.05307212614205 0.00513020753675768
1.05179105357235 0.00547084358793589
1.05126357598312 0.0060623269964927
1.05049971108896 0.00679363720151287
1.04975192193674 0.00708199488450388
1.04884439926628 0.00749623368762999
1.04819547222372 0.00766339107637191
1.04759917746108 0.00769706687485558
1.04689374752102 0.00774114334497112
1.04639717651677 0.007899291644558
1.04497901840227 0.00806927287701278
1.04493503437048 0.00794018284204949
1.0438950152183 0.00737796273384705
1.04291173976052 0.00619108737732226
1.04216227670311 0.00543720968997086
1.04123905990823 0.00316826406129098
1.04074684830227 0.00213682733010954
1.03985086708891 0.00115557959284148
1.03950338972351 -0.0059060130349964
1.03753394069831 -0.00708343788147083
1.03733011576209 -0.0126073721750767
1.03698948191819 -0.0135762676442208
1.03632553564205 -0.0168139216442096
1.03560908426818 -0.0185048742770013
1.03491014477598 -0.0211724057341295
1.03416084471979 -0.0213559257444402
1.03377280144231 -0.0214693306350839
1.03224951581881 -0.0203673622011931
1.03189441994019 -0.0194717001735981
1.03119845868352 -0.0184085261803572
1.03022190855767 -0.0168632229031978
1.029648634354 -0.0152085166779778
1.02780181310844 -0.0128902363553611
1.02756142169936 -0.0127174910931183
1.02619272776088 -0.0112030711453394
1.02589796321398 -0.0103128088846155
1.02524544563954 -0.00875905727077605
1.02483037122204 -0.00631256009063003
1.02409135552668 -0.00518512907696417
1.02328238145822 -0.00296413583646541
1.02226591105141 -0.00265823790618632
1.02175793676535 -0.00213894420362198
1.02085965569382 -0.0021080786790865
1.01938861418379 -0.00244891787081606
1.01911968740854 -0.00316139015473239
1.01865186308914 -0.00436242011302246
1.01749963616303 -0.00524824600577728
1.0159823823621 -0.00647825027186834
1.01493513987401 -0.00748782931036345
1.01445333923996 -0.00773779141250908
1.01358558514567 -0.00781544196745005
1.01314864703298 -0.00783004110672099
1.01191514491107 -0.00789833800333426
1.01069646627232 -0.00799179725744946
1.0100876464716 -0.00864339035605187
1.00988625910517 -0.00936881890948688
1.00901899815775 -0.0103323377804752
1.00813790004356 -0.0103642822012913
1.00665079396358 -0.0101954569702403
1.00542757981078 -0.00892608036957949
1.00480414242102 -0.00795516697239072
1.00427105247254 -0.00612249565435429
1.00411889229191 -0.004743701053579
1.00309340975035 -0.00393821421538597
1.00247600900648 -0.00229964163034431
1.00190338502427 -0.000871960114102616
1.00170656404943 -0.000684113380473457
1.00065441132233 -0.000537441079136474
0.999449851336173 -0.000373545386138632
0.998448869805035 -0.000277010907017295
0.997937666187922 -0.000164596292017389
0.997301957196337 2.28593494413262e-05
0.997162758573489 0.000291715660759288
0.995346693433401 0.000314461800276893
0.994808726017771 0.00033745049825211
0.993937357771303 0.000570420740332016
0.993528123215576 0.00131275957642905
0.992243887735053 0.00214532630731736
0.99161385129073 0.00326132732920792
0.991179314924181 0.0035220911258996
0.990711636357517 0.00511610527406955
0.990389923931223 0.0054731286751634
0.989046779728079 0.00803035775331765
0.988205798817641 0.00870317968808726
0.987555454647017 0.0105360220192568
0.986505033020999 0.0112546591422665
0.985132666229729 0.0111045485518733
0.983896813696027 0.0105389951626523
0.983295757759617 0.00992673954774057
0.983230304994606 0.00893530387444672
0.982305624874753 0.00856966550412734
0.981338480113223 0.00676370670679986
0.980776105037911 0.00566357567255788
0.979975728652977 0.00473699396897579
0.979216619127491 0.00374467992830989
0.978338629529041 0.00313340306626663
0.977143304231469 0.00282387753710137
0.976213506516655 0.0026721202780525
0.975517245722502 0.00226390685673407
0.975285101195644 0.00193238846502326
0.974462138534938 0.00167456263348815
0.973167723398676 0.00146137453592522
0.972523898238339 0.00116335699883832
0.972159139559804 0.000939495160163193
0.971533675263992 0.000890663446797223
0.969604884581091 0.000762964867780217
0.968700432406571 0.000427251574361785
0.968558085234542 0.000899066646126441
0.967774123773336 0.00169802906566129
0.966863354820945 0.00178934501412188
0.966083642655942 0.00329019217039625
0.965562244608594 0.00355834158451634
0.964314148207301 0.00377546162696558
0.964031153415862 0.00358216330417269
0.963509368090977 0.00334365476261522
0.962917619527489 0.00190094078822671
0.962469140411422 0.000790324019274945
0.961601343289207 -0.000242677860918975
0.960786771668749 -0.000809714388509334
0.959052900219709 -0.00107685318568623
0.958344804762177 -0.000691330646033711
0.957671996902713 0.00037160504122922
0.956974633492832 0.000651059610685962
0.956389898477699 0.00208141866671525
0.955394212085562 0.00238419691698112
0.954663838894022 0.00377339014774541
0.954077511863167 0.0042012402602627
0.953414297779217 0.00442311600694666
0.952199130745108 0.00477051081737242
0.951720720176811 0.00502568675752734
0.950258385624777 0.00542985413800661
0.949237873423996 0.00571240495277634
0.948745218618638 0.00577310981904876
0.947641054195223 0.0058318449810944
0.947234029693672 0.00598990066967483
0.947078650139711 0.00607838073091875
0.945388874049548 0.00677692120350599
0.945181630112267 0.00697133909539254
0.944253907398499 0.00937443305346156
0.943706001186559 0.0100410979977151
0.942658468157777 0.0107386983347226
0.941595571945597 0.0122569167412268
0.940953166662157 0.012996334385569
0.940140156109266 0.0164316929589193
0.939724584308716 0.0167193287577686
0.938787387997138 0.017395906697651
0.938021654566998 0.0179126680963382
0.937512762022394 0.0179207083762821
0.936762390294697 0.0178876642616227
0.935799678093169 0.0170182532450272
0.93461637124414 0.0151937336983856
0.933172348367987 0.0147640609442827
0.932193539137193 0.0141130093023969
0.932029448291954 0.0128865239697562
0.931686250618278 0.00970083466089339
0.931330518431938 0.0082886506192202
0.93069800490018 0.00810374429289283
0.929141540233425 0.00701843889137673
0.928686616280222 0.00695808810893369
0.927736676075834 0.00684651487785036
0.9269031823017 0.0066208797566832
0.926383939742356 0.00629824651924672
0.925680342823469 0.00566052790175471
0.925424243378036 0.00514601895387708
0.924017610267784 0.00467082559564639
0.923599887565686 0.00425626139277978
0.923203440844128 0.00399877853943598
0.921303643660756 0.00376086189748719
0.920603629272642 0.00389386150916223
0.91949392335087 0.00389565900932387
0.918560029466159 0.00333631131762285
0.918252032357714 0.00218563031661163
0.917271474947584 0.00100994368753924
0.916829215079676 0.000439828748215287
0.916534404881325 -0.00605813416227388
0.915483108846105 -0.00756316016203075
0.914477206444245 -0.00836362299657682
0.913648370777053 -0.00894137959459246
0.912698500475366 -0.00957537114272219
0.911891745473899 -0.00896049914799331
0.911335088240514 -0.00871396674475747
0.910437022890453 -0.00833353542830933
0.909122408021077 -0.00692838536421115
0.909039949055557 -0.00634191794103736
0.908279967956065 -0.00556153355597802
0.906775778464035 -0.00536569699508512
0.906448861543111 -0.00518826552528829
0.905874759048498 -0.00451904051645346
0.905341971664171 -0.00370939450681178
0.904608399056487 -0.00326368077732039
0.904102287698869 -0.00292896686680632
0.903321028374366 -0.00253909275117302
0.902353095492559 -0.00266109764517756
0.901645524306245 -0.00302820334380638
0.901052101408231 -0.00364985610907458
0.900674918315477 -0.00467029533427585
0.899034406518106 -0.0052965899629162
0.898353810432106 -0.00595224235969676
0.897412870294047 -0.00617846938694806
0.89688130506136 -0.00634092293087285
0.894865068343374 -0.00658854667036868
0.894464264035727 -0.00658372435538724
0.893728408375353 -0.00652918258853379
0.892680231399329 -0.006435561298855
0.892051126069483 -0.00585855664946052
0.89169247023406 -0.00567596013271695
0.891135934775042 -0.0054387734286589
0.890642945610451 -0.00533012156711785
0.890281291893176 -0.00521303451233113
0.888723499339396 -0.00511887725892289
0.888499214188197 -0.00480890973070965
0.887997310537057 -0.0047630874904731
0.8868032375583 -0.00475296613471579
0.885541355350985 -0.00497149943363256
0.884896840885104 -0.00510155583120227
0.883504669328488 -0.00566745021689922
0.883155838786613 -0.00592252014915037
0.882667075966876 -0.0059394215022589
0.881805412263838 -0.00577177622397205
0.881389271507962 -0.00565137358049209
0.880005334587894 -0.00543915753685572
0.879695671659935 -0.00541032781897606
0.878804482348198 -0.00557447839910906
0.877657144779843 -0.0057846825465378
0.876002987350851 -0.00632238060569704
0.87528807382364 -0.00749144120377297
0.873897376507383 -0.00791937073888261
0.873417028272108 -0.00917155420586001
0.873068673718389 -0.00931126705597575
0.872421638753337 -0.00950613361090694
0.872211949303479 -0.00948297773882246
0.87143543370095 -0.00944659681905782
0.871040669800033 -0.00945903388520595
0.870417015143521 -0.00965648978771259
0.869037959721259 -0.00979139864435197
0.868106051134945 -0.00986626984684089
0.867916126997131 -0.0100779441139357
0.867334590435979 -0.00998628920031368
0.866146613424303 -0.00938697788743722
0.86537790487757 -0.00887179543784152
0.863151653511702 -0.00834848169501846
0.862639421986268 -0.00715185050331054
0.861666760306145 -0.00566172301495113
0.861479731754535 -0.00509588910976944
0.861008882748755 -0.00493349909768096
0.859958027685761 -0.00393349485279495
0.859115864039856 -0.00366262838978122
0.85866081892414 -0.00339931036427464
0.858073502818957 -0.00330500247614603
0.857727219226944 -0.00119918296046205
0.856795886001579 0.000315671259850366
0.85595500369518 0.00110665457828427
0.854350439616155 0.00245317691757111
0.852987358696879 0.00338116228526203
0.851319615387539 0.00351030694713193
0.850777858349609 0.00398562116471708
0.849788591716896 0.00401436082354164
0.849169531633126 0.00384916489690439
0.848101727466904 0.00353885302509506
0.847788174361541 0.00348815501999833
0.847729446035684 0.00339583207896884
0.845674162575033 0.00337633639385963
0.84487064769907 0.00364309105241027
0.844690207421406 0.004141893457883
0.843711944868699 0.00627392884007199
0.842821061141964 0.00791717353622062
0.84230457404215 0.00809337907173346
0.841186246927939 0.00772059603157012
0.840641459334073 0.00620394454777604
0.839814370590113 0.00572995102315538
0.839001157459187 0.00375078096222483
0.838230668949023 0.0030585578153207
0.837014628497045 0.00293110422325175
0.836921283291553 0.0026175610642032
0.836465700263061 0.00255375208944864
0.836319335019863 0.00275659499265742
0.835137022615751 0.00342683598497683
0.834192121953381 0.00362802621799168
0.832870748127589 0.00419158065171588
0.831985648421341 0.00446417368122097
0.831569763424113 0.00509681133618943
0.830813711731563 0.00590717692397474
0.83066594623634 0.00638628232570067
0.828989365476462 0.00681488655938399
0.828168241198769 0.00714961296958933
0.82686852636792 0.00722110721551134
0.82623616367263 0.00718413480588786
0.826027101053653 0.00663104634531573
0.825399806930622 0.00651907098658964
0.824165212284707 0.0063863874977377
0.822834920522051 0.00485930977340372
0.82201258647187 0.00339009260971649
0.821815206415579 0.00298674560712238
0.82089981582879 0.00148562808877368
0.820145864266377 -0.00050295432296608
0.819600749445836 -0.00170045438843721
0.819053313129292 -0.00261634815917683
0.817909186971339 -0.00390365181489786
0.816988710457887 -0.00415396554539641
0.816035383361409 -0.00423679399089786
0.815209097885771 -0.00418492787168389
0.814143113232376 -0.00422761439200423
0.813429514586497 -0.00453217927659522
0.813028247634228 -0.00466675279657418
0.812059550625828 -0.00487995180563346
0.811897164112322 -0.00562294578909084
0.810224253419282 -0.00571001166270858
0.809634847776289 -0.00654051720502396
0.808769292479138 -0.00733343123091841
0.808246652826444 -0.00855262425013106
0.807780962430263 -0.00934839292152266
0.806402934822428 -0.010538275151347
0.805913756523399 -0.0112618658578512
0.804870629110327 -0.0116696270062203
0.803723435612446 -0.011655357188034
0.8034023460133 -0.0116008594593491
0.802734752453195 -0.0114189886107791
0.802435719405467 -0.0107131194742997
0.801687175528642 -0.0103735615062354
0.800704716249602 -0.00974667294512401
0.799900534978319 -0.00938256794376943
0.79918056447233 -0.00818839984059596
0.79838531776783 -0.00778399708288584
0.797160945758857 -0.00694390708193015
0.796566427348668 -0.00666489409647087
0.795244309452163 -0.00558196601685935
0.794683462519152 -0.00507773745112323
0.793414168945798 -0.00447086513531643
0.793020052148717 -0.00285903235388616
0.791816962130259 -0.00255268152559421
0.791308200653038 -0.00218474413285983
0.790466611249012 -0.00201610807594614
0.789566688770823 -0.0019837081889016
0.789113411892484 -0.00179837648232946
0.788364412753633 -0.0013068378343252
0.787889256218178 -0.00114632087530295
0.785617084865804 -0.0010966559615494
0.785571041001126 -0.000759377523643928
0.784805792503753 -0.000467304795904977
0.78404436100566 -0.000386232881122678
0.783733313439739 -0.000372756567504464
0.782649854573979 -0.000416079962760174
0.782020773504229 -0.000452647782212291
0.781411396267544 -0.000473382031448541
0.780571241540601 -0.000485317320658756
0.779223755266102 -0.000473091115647627
0.778777444491084 -0.000461277295997289
0.77795500041652 -0.000467882390459241
0.77728000882946 -0.000491738429211417
0.776752675901846 -0.000650115812524801
0.775712529395711 -0.000869465276716644
0.774813283463031 -0.00119778650026689
0.774060460109231 -0.00203831066257584
0.773174775930114 -0.00307147360041665
0.772054114321914 -0.00427037046224894
0.771437601840434 -0.00491903157271015
0.770389726689088 -0.00588379193168729
0.769375240271372 -0.00676527097503943
0.768023893515355 -0.00700806266673272
0.767280027773901 -0.00713054334407471
0.76671875730412 -0.00710598069238202
0.766270530051604 -0.00674144552408497
0.765087412815611 -0.00626074340730915
0.764637608024215 -0.00559811507871128
0.763992580186521 -0.00469942906459714
0.76275441981695 -0.00415802947645701
0.762217828098924 -0.00334997695054847
0.761687372170675 -0.00255999463654012
0.761379764245222 -0.00226613623471747
0.760204352403541 -0.00183465961604452
0.7591072676558 -0.00179799238946389
0.757946137950923 -0.00184634021815298
0.757673427713989 -0.00197968459532254
0.756326683542507 -0.00230488649409849
0.755624571452245 -0.00263804047174466
0.754580949604202 -0.00289531678078997
0.754049812374569 -0.00332013077506678
0.753567352907733 -0.00319896720015773
0.752909697397356 -0.00282843044438136
0.751524017896152 -0.00263576396227181
0.751086071896012 -0.00266661759179868
0.750215249161256 -0.00315696515161959
0.74921835156724 -0.00360273120388303
0.748605007998008 -0.00412844072343486
0.746937393386403 -0.00419764694597706
0.745866201943824 -0.00448445544647188
0.744993365337711 -0.00569271044427238
0.744508290826309 -0.00591564693784916
0.743562452106642 -0.00552058800628047
0.743019862150278 -0.00519923724861259
0.742687168984102 -0.00512019675835722
0.74096318960738 -0.00382539998938844
0.740577022879769 -0.00350455850081749
0.740183211288106 -0.00308114305868488
0.739229890828907 -0.00273108209618203
0.738389879802537 -0.00228408580772829
0.737335448855707 -0.00242969708187187
0.736538460077417 -0.00275530157314634
0.736073734649138 -0.0030431435310254
0.734982257572051 -0.00369773153781512
0.733900498630812 -0.00395286007353556
0.733652892449465 -0.00411471541033752
0.733026339992484 -0.00401088427448646
0.732132806058973 -0.00345690903852465
0.731154898623739 -0.00309314439423898
0.730249586260246 -0.00242306245757871
0.728899818873139 -0.000820657858278986
0.727936820034475 -0.000528017907066755
0.727728562197214 0.000688101866930953
0.72689768454006 0.00107170869498897
0.726536423733723 0.00136445734403541
0.725301085820195 0.00114655768870004
0.723598018566595 0.000241121950930756
0.723182931439645 -0.000194811127410847
0.722405534157625 -0.00101951821054812
0.721932988203368 -0.00204384307983454
0.721315237062358 -0.00264540061317477
0.720046938373474 -0.00327760996989686
0.719074038167449 -0.00339787406753793
0.718303970479961 -0.00342556066831017
0.717732925785029 -0.00354323252726151
0.716779884946774 -0.00326734644669467
0.716331851772708 -0.00300724963159462
0.714474632793986 -0.00283208422269521
0.713487857505637 -0.00202622528393155
0.712475389789475 -0.00171761548140672
0.711651780120581 -0.0011496953973647
0.71026878535076 -0.00117591200244591
0.709541099602228 -0.00128705422698825
0.70874013634566 -0.00150799441086976
0.708286939465125 -0.00152349495246686
0.707853053710118 -0.0014968224389602
0.707522388890061 -0.0011219811688576
0.706779874217634 -0.000165975942018532
0.704918408731406 0.000208977982250544
0.704440871289029 0.000837566462326327
0.703866828687296 0.00223018511773532
0.70280845848168 0.00258028374518271
0.702424617157312 0.00293232837175194
0.701464356102879 0.00314632456376238
0.700330465914836 0.00265935822702034
0.699539651516788 0.00220457440269576
0.698797360074427 5.38668302594613e-05
0.697953513232306 -0.000145340910045369
0.697108897332382 -0.00125946068474691
0.69591242677031 -0.00188118333893911
0.695294337291079 -0.00266575353950647
0.694544848533835 -0.0050664944825233
0.693769738888028 -0.00605459927562733
0.692905888575815 -0.00657603327413965
0.691745847996078 -0.00750009576918952
0.691323223921013 -0.00777187769881055
0.690480059969269 -0.0081071030127277
0.689217912313151 -0.00800193373242085
0.688511051971636 -0.00781642308375986
0.687719586809759 -0.00757146146394965
0.687218687609267 -0.00694961255219793
0.686529678922488 -0.00540734398021452
0.684697199010084 -0.00463945097840741
0.683156892866954 -0.00440558707664542
0.682725092089581 -0.0011318362443199
0.682026365210246 0.000221818125564038
0.68128933813011 0.00410522841720821
0.680528424703776 0.00534748030146398
0.679735682894825 0.00869817999017036
0.678905190377714 0.00946575017074016
0.677928883950169 0.0109714611371928
0.676953041042986 0.0117095314137857
0.676498128023169 0.0119622848610713
0.675688727483358 0.0122117383210105
0.675310463873557 0.012221930187914
0.674170932352642 0.0121559922299157
0.673984718655498 0.0111709545054437
0.672536248452149 0.0106348553456559
0.670408956346435 0.00984035167805933
0.669862658067544 0.00947813801453155
0.669476577685564 0.00880008983733135
0.668806618808479 0.00632312726659719
0.668183253612865 0.00352357253307697
0.667642673793394 0.0027957683042578
0.665669933013347 0.00214345528979678
0.66499323120571 0.00191463993103496
0.663963920181135 0.00197418547349994
0.663441763435723 0.0022006695841201
0.66227725363122 0.00270008537715312
0.661682963876642 0.00289231906958898
0.660662620776759 0.00294569778823456
0.659725694152932 0.00295206199410174
0.65900480567866 0.00300762647970907
0.658473362142992 0.00304851309853806
0.657775668964441 0.0030965681461688
0.657375621128571 0.00310173015489182
0.656027633113765 0.00294146409967891
0.655398110096102 0.00246902048509006
0.654179577312898 0.00235699243211076
0.653342658612412 0.00171081877910041
0.652992758912892 0.000760593544148469
0.652324138618322 -0.000416852056294754
0.651202168104765 -0.00141368114117247
0.650770000698696 -0.00209049467751267
0.649247042664249 -0.00266519516866832
0.648007494464354 -0.00447548488148375
0.647559061156691 -0.00556604028488326
0.646049431711148 -0.00555575894340645
0.645421615666497 -0.00554343993754223
0.645295419881989 -0.0052393208564663
0.644343461716385 -0.00475832441379363
0.643083964575734 -0.00380913317902679
0.642938056397304 -0.00310117073680343
0.64255799686817 -0.00252974256341043
0.641728782099066 -0.00168895792033175
0.640278464150141 -0.00100912993472509
0.639699600504499 -0.000136747642183611
0.638443599486353 2.19070148000279e-05
0.636933585961521 0.000417474978185546
0.636561240374325 0.000528046729313136
0.63598935786243 0.000581896605325642
0.635550794504192 0.000597602079404229
0.633915222261732 0.000798627898823468
0.633602677945015 0.000920330860297356
0.6329905215735 0.00104155783928427
0.632404921909852 0.00126075533221593
0.631042646093848 0.0017991493862256
0.62944604509942 0.00205965480816362
0.628064934808453 0.00212741452037376
0.627360339718183 0.00255992163914168
0.625878071735906 0.00264424397934867
0.625281798386684 0.00284054970174504
0.624835505820415 0.00283324727312446
0.623335669008088 0.00280171412713147
0.622271800762374 0.00272144420068929
0.62175180166989 0.00123586144900336
0.620818760284289 0.00103502999117128
0.618852386713144 0.000602941868214918
0.618469390021066 0.000274902241036567
0.618012635443376 0.000117904654172224
0.616939533911699 0.000509379035824643
0.615646768183476 0.000997596858663618
0.615561042551905 0.00130444139934551
0.614765166886568 0.00287221233339805
0.613557372115039 0.00331130676388485
0.613078542103558 0.00350038425280866
0.612389361776082 0.00351738112076031
0.610375353177269 0.00342599645118539
0.609914990579846 0.00316024008830489
0.609460277947108 0.00272527498988099
0.608878270109696 0.00260957573628445
0.607210483051239 0.00212722382271978
0.606588529987933 0.00186182004026232
0.605843367835309 0.00155506258940844
0.603265961153538 0.00131700215130363
0.602658338092129 0.000554684673995048
0.602262499350324 -0.000987369449436824
0.601757030038074 -0.00164290235788901
0.600640270172091 -0.00191503086563757
0.600048717797703 -0.00201964120492794
0.599359949140869 -0.00205875951465048
0.597275873726187 -0.00205005194316069
0.596774115877928 -0.00199379445689327
0.595159999614902 -0.00195359389617818
0.594483801850147 -0.00189403138780674
0.59362294773008 -0.00183749987108313
0.593166902913323 -0.00172732456880155
0.591331937651848 -0.00172373994069558
0.591045812968212 -0.00158961713723555
0.58950056000661 -0.00144863109776252
0.588849176304368 -0.00117120713334239
0.587808204651953 -8.52992742326134e-06
0.586488805752699 0.000792676309198843
0.584866189670158 0.0018341709498603
0.584649486509256 0.00420010317045475
0.583204059826205 0.00509967578037988
0.582756157033372 0.00539661257878539
0.582435441990317 0.00573013255981673
0.581580741125427 0.00618610737436373
0.580809542182472 0.00585952586672015
0.579546556098178 0.00547259995720887
0.579051715993169 0.00466196601845641
0.578531252134445 0.00393705173157358
0.577324816758075 0.00358819097525326
0.5766827887063 0.00364249151827339
0.574739052979862 0.00406291101089927
0.574309545319312 0.00514575609143282
0.573970442108503 0.00547440146116974
0.571895211669115 0.00621748297098149
0.571798905258349 0.00665207489758011
0.570074043183864 0.00745630382073823
0.569255799027817 0.00776091603661969
0.568267016181836 0.00776296957340924
0.567987670699451 0.00758108520634638
0.566400772168957 0.00707250857325189
0.564595224578361 0.00615827934059992
0.563606479551528 0.00549396436049067
0.562763668891868 0.00456877593948522
0.561583078450795 0.00319366227997707
0.560898150362492 0.00281788550117795
0.560127352151745 0.0025160298966946
0.5593985557654 0.00246673703511962
0.558226540102587 0.00244125052488957
0.557660532157744 0.00242588953874588
0.556216528829631 0.00238810247785213
0.555391885562612 0.00235974810713073
0.553165353315511 0.00206774768932674
0.552965971063148 0.00179996133152968
0.552343855057988 0.000643222518794798
0.551661664361647 4.0901785190436e-05
0.548749480658794 -0.000288603626548313
0.547971355898067 -0.00128252654814894
0.547290989883757 -0.00136358228559399
0.547139201592106 -0.00151195110127094
0.546173040612344 -0.00157681045573976
0.545146639618092 -0.00156960887444001
0.54408679733668 -0.00155222903829556
0.542348988599049 -0.0015399079012993
0.542108624727824 -0.00172985431429607
0.539516188430689 -0.00226941360783209
0.539122214463159 -0.00244233697315658
0.537776879815205 -0.00247588387580624
0.536595584269004 -0.00356555691511266
0.535473034984094 -0.0037291596390409
0.535208946222813 -0.00471203398626199
0.534485707370735 -0.00539322839859239
0.533763085310551 -0.00583886565638228
0.532588442466835 -0.00679918933503122
0.531188579955632 -0.00817401410904448
0.530804914315296 -0.00847077956443121
0.529617108923576 -0.00884164996226219
0.528090067338394 -0.00889631551155137
0.527426450167706 -0.0089058239166609
0.526551213703603 -0.00877274422158916
0.525239518644134 -0.00854935895626946
0.52296526296494 -0.00809880898214289
0.522424763115583 -0.0078518691343105
0.521165416283312 -0.00658269459454361
0.519655622342925 -0.00609064320798856
0.518635802227854 -0.00509525608944163
0.517864638064437 -0.00389469826080414
0.516734421803169 -0.00217661581479583
0.515663335649112 -0.00120993277611803
0.513899481237852 -0.000320704032656465
0.513120198478657 0.000164237185250098
0.51211278624891 0.000544496177611566
0.510464597936518 0.000198288621247666
0.509660778058679 -0.000335011711768181
0.509184393021526 -0.00094360019293976
0.507578210586768 -0.00144916576205589
0.506543987972545 -0.00203044172192064
0.505990949469921 -0.00267663242229806
0.504669634072402 -0.00342311802377257
0.504618958911503 -0.00402869230141914
0.503508141732234 -0.00408876360926767
0.502897729622708 -0.00419929030377765
0.501101542290972 -0.00349697284669244
0.500371392948501 -0.00292664815164655
0.498224173815373 5.70350304186093e-05
0.497123170212963 0.000332028137983136
0.495453501254168 0.00133399959185351
0.493693897424076 0.0034586333558799
0.493162250609088 0.00413334240816765
0.492453378472846 0.00483620939350589
0.490605083426787 0.00497401284567586
0.488287808531464 0.00484123357379365
0.487827799170984 0.00451553436322907
0.487046558866995 0.00323816449689172
0.486939585840233 0.00251834043234091
0.484360948045279 0.00128799069206813
0.482892984270296 0.000389786607534297
0.480151528777792 -8.00308826970072e-05
0.47974994068354 -0.000535088996855164
0.479126578365178 -0.000652525127975214
0.477201913505335 0.000168724850484894
0.475724254776702 0.000322592692700484
0.475173943619527 0.000556543466806091
0.4742602505154 0.000937001712036768
0.472309489943167 0.000966971637513697
0.471488736735107 0.000990623767576184
0.469478025884146 0.00111518054733904
0.468550437823093 0.00134367769426667
0.467048195799687 0.00156633667080722
0.465561129796515 0.00157470584568036
0.463391415444675 0.00146713107934321
0.462048523068485 0.000601858264749754
0.459995228829635 -0.000438713377838423
0.458840415532667 -0.0016841809517322
0.458356964423318 -0.00235968604215071
0.456713586339453 -0.00397444063161592
0.455454978227546 -0.00565219381548985
0.454702372684836 -0.00611263918697706
0.452131968481248 -0.00638371337704155
0.451292469484043 -0.00535946278982316
0.450274663271797 -0.00475604878115435
0.447544235075687 -0.00163975768264756
0.443564843455681 -0.00101461101866781
0.442225698250993 -0.000296855798873852
0.440549811707715 0.000729912212720347
0.439074240014068 0.000966200395013347
0.43803613615837 0.000758489063575583
0.43541961636616 0.000584769490331958
0.4325296236855 0.000605267793740556
0.43132381707345 0.00123373870927625
0.430965730757125 0.00233997316858111
0.423090202187676 0.00357829350744618
0.422607356904228 0.00429928082047934
0.420577626751326 0.00374333918068239
0.412470709453896 0.0027086883555465
};
\addplot [semithick, darkorange25512714]
table {%
2.41441254141847 0
2.39726921187265 0
2.38841775901371 0
2.38733909492887 0
2.38286784743776 0
2.38071451385176 0
2.3763351020957 0
2.37322760292651 0
2.37169813428472 0
2.36594590381395 0
2.36116153439265 0
2.35813192119028 0
2.35685736954831 0
2.35403935529011 0
2.35020642417712 0
2.34919945468031 0
2.34743070491723 0
2.34446577632698 0
2.34274853830517 0
2.34027348995441 0
2.33575350025779 0
2.33441804245837 0
2.33202549536874 0
2.32909807330439 0
2.32647707176125 0
2.32287839673685 0
2.32084141171123 0
2.3190242772775 0
2.31860912836965 0
2.31604494740328 0
2.31139453630397 0
2.31090796615503 0
2.3068181034762 0
2.30559930239826 0
2.30288218433671 0
2.30000354456099 0
2.29934256177401 0
2.29603308147414 0
2.29340350339193 0
2.2911587670621 0
2.29052005798879 0
2.28868677134004 0
2.28783858795036 0
2.28506812955421 0
2.28302212267846 0
2.28122644340618 0
2.28034412138979 0
2.27726751436948 0
2.27525051999309 0
2.27251287065744 0
2.27184721200136 0
2.27118809536344 0
2.2688566013688 0
2.26515847440115 0
2.26460147807484 0
2.26236425606479 0
2.26035673334473 0
2.25819500010089 0
2.25616566672556 0
2.25313860588646 0
2.25170244139651 0
2.25054738715092 0
2.24859994407365 0
2.24737788669538 0
2.24571291927162 0
2.24219851672732 0
2.23933501486717 0
2.23751898928409 0
2.23511419189564 0
2.2342086930339 0
2.23293401837469 0
2.23164311357916 0
2.23048216425138 0
2.22897405596773 0
2.2263352960441 0
2.22419991702283 0
2.22233832192242 0
2.2192436931485 0
2.21816521855158 0
2.21709476412164 0
2.21497017717439 0
2.21315381413268 0
2.21279909482355 0
2.21117025564064 0
2.2105632355152 0
2.20879253627566 0
2.20623049952155 0
2.20394888497939 0
2.20317346073814 0
2.20138422493741 0
2.19967759633142 0
2.19756140564564 0
2.19653407328147 0
2.19638753237506 0
2.19432814253325 0
2.19226952588195 0
2.19136714286983 0
2.18808065119202 0
2.18762128964142 0
2.18754033901935 0
2.18617959114083 0
2.18412146241103 0
2.18206351943438 0
2.18030958219981 0
2.17871693097362 0
2.17638171211673 0
2.17433680049404 0
2.17381966664007 0
2.17171388826048 0
2.17015285683604 0
2.16787836941516 0
2.16650749646411 0
2.16467421185516 0
2.16398153588814 0
2.16302273275886 0
2.16131851032335 0
2.15997992173452 0
2.15885352953317 0
2.15697613712743 0
2.15592062946651 0
2.15451997888543 0
2.15444132157373 0
2.15176821126759 0
2.15013170785947 0
2.14804173770581 0
2.14568246503178 0
2.14464299789141 0
2.14309066534124 0
2.14260769197758 0
2.1419363129675 0
2.13874557039513 0
2.13785816892836 0
2.13652522135843 0
2.13422694820212 0
2.13344785712546 0
2.13310141550112 0
2.13126469246077 0
2.13052465077575 0
2.1285252070424 0
2.12693799989736 0
2.12615304808308 0
2.12381950623573 0
2.12191709077801 0
2.12139940633526 0
2.12079594752881 0
2.11939636404118 0
2.11751323551144 0
2.11542244379802 0
2.11340312539569 0
2.11312701769775 0
2.11205936791162 0
2.1100626568819 0
2.10914442872631 0
2.10703906824847 0
2.10627590017415 0
2.10533407347326 0
2.10413809164161 0
2.10334520932164 0
2.10159595687327 0
2.10008949918435 0
2.09939377145541 0
2.09804421429701 0
2.09663054536202 0
2.09423326723417 0
2.09349790721794 0
2.09282866120885 0
2.09022813465243 0
2.08889723569502 0
2.08841052538596 0
2.08631895303964 0
2.08595724076073 0
2.0838478613292 0
2.08245392735697 0
2.08099692069238 0
2.0797980474535 0
2.07823196239328 0
2.07685799738338 0
2.07620552170565 0
2.07445024353451 0
2.07395765054216 0
2.07279534104346 0
2.07228902707771 0
2.06937973357424 0
2.06882174053274 0
2.06674488479393 0
2.06601554593014 0
2.06518864148898 0
2.06268355433248 0
2.06163781191947 0
2.06014348139728 0
2.05965157852655 0
2.05802017007308 0
2.05729283794705 0
2.05698494308055 0
2.05589846822582 0
2.05393465263551 0
2.05195314923137 0
2.05099290087748 0
2.04930347988444 0
2.04821985824066 0
2.04679265048219 0
2.04515209308404 0
2.04423447222186 0
2.04398132194214 0
2.04175215134711 0
2.04001926102346 0
2.03869552246733 0
2.03684678636484 0
2.03669902867235 0
2.03610245008695 0
2.0338232961707 0
2.03335159373532 0
2.03168632656066 0
2.03112846579806 0
2.02914568627312 0
2.02745185337061 0
2.0272763601113 0
2.02411950078684 0
2.02351394917512 0
2.022277025248 0
2.0212566211586 0
2.01911723821537 0
2.01845632343056 0
2.01704822419138 0
2.01643218557569 0
2.01587496400321 0
2.01438421429354 0
2.01318150579682 0
2.01283493503005 0
2.01067583864864 0
2.00840831126746 0
2.00704551579621 0
2.00698067400554 0
2.0060444839562 0
2.00487752960858 0
2.003968750699 0
2.00299235949577 0
2.00264690787338 0
2.00081450250148 0
1.9993095014309 0
1.99866231209214 0
1.99711479820671 0
1.99558829789709 0
1.99547750739422 0
1.99402607382009 0
1.99036057342804 0
1.99017926551622 0
1.98807115808081 0
1.98742784837743 0
1.98593686430848 0
1.98519847807224 0
1.98439528122845 0
1.98422612714573 0
1.98136406434743 0
1.97947932705675 0
1.9789862843532 0
1.97706275362404 0
1.97696366161356 0
1.97483884781815 0
1.97430626651988 0
1.97322095404291 0
1.97212890190359 0
1.97093077239849 0
1.96963247085841 0
1.96888256003709 0
1.96764634190976 0
1.96612269713715 0
1.96463397641514 0
1.96268887459843 0
1.96250105497292 0
1.9614405234446 0
1.96081092563954 0
1.95940330223109 0
1.95921186279573 0
1.95877535129262 0
1.95672876155117 0
1.9552119050508 0
1.95411766494951 0
1.95268618880662 0
1.95125385561235 0
1.9507162734306 0
1.94977629320926 0
1.94817806464025 0
1.94669143873416 0
1.94635244212589 0
1.94503039025441 0
1.94309832391477 0
1.94275509594023 0
1.94160071914309 0
1.94066666161124 0
1.93902196151804 0
1.93856712544114 0
1.93767672789782 0
1.93582856187573 0
1.93445060376691 0
1.93431022882984 0
1.93282559921856 0
1.93126108178023 0
1.9306651389354 0
1.93016683521879 0
1.92876293847537 0
1.92702830977166 0
1.92627330692197 0
1.92466919259955 0
1.92368570214369 0
1.92220109675502 0
1.92054269063009 0
1.92050641898295 0
1.91802706475261 0
1.91687342138079 0
1.91630778662817 0
1.91477339760929 0
1.91429831966231 0
1.9135271178099 0
1.91280036530682 0
1.91051340067312 0
1.90996155630528 0
1.9086925008022 0
1.90753343845764 0
1.90713519150978 0
1.9068717142391 0
1.90538038586844 0
1.90370913232254 0
1.90224133157123 0
1.90065888375047 0
1.90011217145266 0
1.89943886200247 0
1.89858034034659 0
1.89629780212388 0
1.89565100274736 0
1.89472304934801 0
1.89405077198491 0
1.89254049591415 0
1.89102918274529 0
1.8900165108644 0
1.88923785248682 0
1.88798470443458 0
1.8850986416361 0
1.88460342816826 0
1.8835801327821 0
1.88332184247027 0
1.88271368975253 0
1.88193159539799 0
1.87970232571233 0
1.87848288663533 0
1.8774377010469 0
1.87721769396658 0
1.87689018290127 0
1.87438601201957 0
1.87412581939636 0
1.87268994146345 0
1.87109106249252 0
1.87091555045043 0
1.86973716385643 0
1.86928695249899 0
1.86659199640054 0
1.86627788568358 0
1.86524999751479 0
1.86420653819362 0
1.86370750883685 0
1.86289633859252 0
1.86241554172596 0
1.86079299065685 0
1.86015823681018 0
1.85859711485923 0
1.85734996701641 0
1.85670397800554 0
1.85518106553165 0
1.85446023464588 0
1.85248336175359 0
1.85180947225555 0
1.85105569392977 0
1.85017836799571 0
1.84851148593495 0
1.84730204257521 0
1.8466624215599 0
1.8446096154607 0
1.84401364833005 0
1.84379828438665 0
1.84312017965485 0
1.84225270693038 0
1.84075887485041 0
1.83947726905082 0
1.83917403332735 0
1.83801264819653 0
1.83719218970563 0
1.83694348036768 0
1.83443427296176 0
1.83310145726828 0
1.83269832074576 0
1.8310613785777 0
1.8305040701942 0
1.82958780438477 0
1.82873121321532 0
1.82756986643706 0
1.82736163093397 0
1.8261872791783 0
1.82414433577929 0
1.82314271272742 0
1.82187808997614 0
1.82123833378062 0
1.82032417692985 0
1.81950693812386 0
1.81807551787409 0
1.81684976831787 0
1.8158679745804 0
1.81506574442127 0
1.81389872833602 0
1.81291835174249 0
1.81194184494045 0
1.81128238373088 0
1.81075980445349 0
1.80870612405222 0
1.80804393465444 0
1.80718321188899 0
1.80664749117093 0
1.8045703608743 0
1.80383581959152 0
1.8034437889203 0
1.80291485806491 0
1.8003652486307 0
1.79950622874075 0
1.7982992088607 0
1.7972465583436 0
1.79675518246346 0
1.79578892410039 0
1.79499285101674 0
1.79323660967455 0
1.7921375709216 0
1.79098616787407 0
1.79005940974783 0
1.7899713836577 0
1.78954336770061 0
1.78796160792409 0
1.78713239965232 0
1.78587816755401 0
1.78514232057284 0
1.78373537645058 0
1.78245336180739 0
1.78156229276782 0
1.78124842519261 0
1.77974207967637 0
1.77955160362671 0
1.77843978661406 0
1.77660208008004 0
1.77595954590272 0
1.77569840965345 0
1.77469550909794 0
1.77283645781603 0
1.77227500277973 0
1.76907483658237 0
1.76878327215377 0
1.76799818796953 0
1.76778204891706 0
1.76611850820917 0
1.76572149786677 0
1.76514431254845 0
1.76426083028727 0
1.7636084926967 0
1.76236732127102 0
1.76178133819874 0
1.76055539383704 0
1.7601849988726 0
1.75887293725598 0
1.75787658023376 0
1.75767649794705 0
1.75646236582971 0
1.75430300143237 0
1.75404752133797 0
1.7530751495179 0
1.75173273013875 0
1.7505727670891 0
1.75014449385939 0
1.7493968658555 0
1.74758350140864 0
1.74704701660782 0
1.74625765094345 0
1.74557613499698 0
1.74465544499658 0
1.74423913434049 0
1.74269831841912 0
1.74156599689841 0
1.7405344586371 0
1.73944243364684 0
1.73887604262579 0
1.73828955742626 0
1.73609590912826 0
1.73574995086704 0
1.73469453812585 0
1.73361159127597 0
1.73198295255081 0
1.73077991912102 0
1.73068019072376 0
1.72942203093072 0
1.72901193280503 0
1.72860217040446 0
1.72803383682698 0
1.72688679571234 0
1.72607348351233 0
1.72429074278697 0
1.72251729554625 0
1.72217192177683 0
1.7219019203779 0
1.72052311003906 0
1.71911913536166 0
1.71862636957923 0
1.71816292411591 0
1.71663192393604 0
1.71622582595534 0
1.71454591560492 0
1.71316842060807 0
1.71241659820744 0
1.71168692267537 0
1.71090057976802 0
1.71027993887572 0
1.70809292722477 0
1.70674060712609 0
1.70654739758147 0
1.70554268575327 0
1.70437866000666 0
1.70400785673089 0
1.70297070457322 0
1.70273603491927 0
1.70089629924172 0
1.70050428816831 0
1.70002042202428 0
1.69945821400725 0
1.69883796860311 0
1.6979747558432 0
1.69655440691845 0
1.69571711206434 0
1.69488318526757 0
1.69265969897919 0
1.69255900577847 0
1.69090202741083 0
1.68984300411196 0
1.68970040655376 0
1.68869125692385 0
1.68783705496959 0
1.68737810386176 0
1.68562912523709 0
1.68485503082758 0
1.68393547027579 0
1.68296463329923 0
1.68058805209623 0
1.68006293726569 0
1.67945637359519 0
1.67827614305828 0
1.67796239192632 0
1.67672495296102 0
1.67495288249477 0
1.67448420353236 0
1.67409564379798 0
1.67291513166179 0
1.67162401223252 0
1.67049846889144 0
1.66956818207753 0
1.66891917032232 0
1.66872246041029 0
1.66656537720317 0
1.66622309119653 0
1.66387972849141 0
1.66341170205772 0
1.66179683731593 0
1.66159883913876 0
1.66060317766493 0
1.65950882297663 0
1.65853880233826 0
1.65682384940814 0
1.65653179662084 0
1.65586667932174 0
1.6553920196414 0
1.65433320718829 0
1.65304212748694 0
1.65262082693344 0
1.65174514146541 0
1.65103652428316 0
1.65016241346485 0
1.64948796261033 0
1.64741826769744 0
1.64702224765562 0
1.64575602419958 0
1.64550041293032 0
1.64500661617211 0
1.64417510565974 0
1.64260472075158 0
1.64208551506077 0
1.64133875957803 0
1.64105701639187 0
1.64066735451265 0
1.63882858390034 0
1.63840503843774 0
1.63753753656237 0
1.63670790156557 0
1.63425348960934 0
1.63345644047366 0
1.63251767477759 0
1.63230979913501 0
1.63158951983759 0
1.62932245240576 0
1.62912234064727 0
1.62865624663153 0
1.62810981746098 0
1.62676453608557 0
1.6260591992236 0
1.62480185167804 0
1.62354256699409 0
1.6217565543068 0
1.62126380973965 0
1.62078212177097 0
1.62055100227614 0
1.61952026669634 0
1.61849710390034 0
1.61719634445949 0
1.61647296274453 0
1.61596867118746 0
1.61487944958726 0
1.6135605894589 0
1.61292334320846 0
1.6123633818976 0
1.61158746643218 0
1.61023170878472 0
1.60964874554567 0
1.60866441340695 0
1.60793256370978 0
1.60759292829071 0
1.60605946994168 0
1.60576861242117 0
1.60386900950915 0
1.60350503406572 0
1.60223504372493 0
1.60141540638016 0
1.6004458161554 0
1.59844799024008 0
1.59797067615492 0
1.5969895370086 0
1.59577081967413 0
1.59570940760228 0
1.59463801369004 0
1.59377120977898 0
1.59178625816809 0
1.59166423736444 0
1.59080330825474 0
1.58990712398268 0
1.5890729275613 0
1.58872109971559 0
1.58766445465267 0
1.58665997851795 0
1.58568967106295 0
1.58499498097507 0
1.5839759477514 0
1.58267784400956 0
1.58227867434345 0
1.5814243713705 0
1.58109049422412 0
1.57931064517485 0
1.57803974214602 0
1.57767448172595 0
1.5766265051632 0
1.57589082390808 0
1.57479385459765 0
1.57383569582837 0
1.5734752364521 0
1.57268560777657 0
1.57176271206658 0
1.57073248028891 0
1.56991542033532 0
1.56892941381152 0
1.56863484843884 0
1.5673896125942 0
1.56592782032986 0
1.56576621593391 0
1.56481006065671 0
1.5644461936708 0
1.56313585084609 0
1.56134006529557 0
1.56123867319964 0
1.56066832494847 0
1.5597369241196 0
1.55899722568187 0
1.55748497154484 0
1.5565896998999 0
1.55643603424039 0
1.55463104075629 0
1.55445458394832 0
1.55396880251075 0
1.55262419722129 0
1.55195365487439 0
1.55030126048815 0
1.54972562104978 0
1.54960182503675 0
1.54825666179362 0
1.54744753595168 0
1.5461681672569 0
1.54551515930848 0
1.54386428032021 0
1.5427592004218 0
1.5421580424807 0
1.54000229677543 0
1.53949387655284 0
1.53875863838363 0
1.53829262738816 0
1.53803608653374 0
1.53749195305931 0
1.536390791974 0
1.53488369683521 0
1.53400036685981 0
1.53358377034947 0
1.53332641210251 0
1.5326202886664 0
1.53251340589369 0
1.53052789751497 0
1.52964298263285 0
1.52893505663367 0
1.52823455002638 0
1.527731666633 0
1.52700115098154 0
1.5254584590239 0
1.52481712132768 0
1.52364442445684 0
1.52284493964584 0
1.52222679765466 0
1.52158195691895 0
1.520510779598 0
1.51890001683517 0
1.51794241155363 0
1.51684834460758 0
1.51611688873688 0
1.51546130597613 0
1.51396458110438 0
1.51377178860811 0
1.51237876419422 0
1.51157972970799 0
1.51051549860615 0
1.51007767081927 0
1.50967523585664 0
1.50778575893106 0
1.50738783961992 0
1.50606494067207 0
1.50553888931273 0
1.50495390757725 0
1.50296542637049 0
1.50260354735985 0
1.5023148368812 0
1.50087516838955 0
1.50024308883865 0
1.49896006106114 0
1.49832737960052 0
1.49785901170315 0
1.4972185226042 0
1.49572849591076 0
1.4951559032264 0
1.49401302915541 0
1.49376664299998 0
1.49202975721827 0
1.49165944055419 0
1.49085849642475 0
1.4907753419683 0
1.48953279996395 0
1.48900947122993 0
1.48802924752968 0
1.48747971794601 0
1.4865126498942 0
1.4857709844898 0
1.48545501430426 0
1.484598401144 0
1.48309348812933 0
1.48268407825251 0
1.48206785229301 0
1.48164369032593 0
1.48068074050438 0
1.47931935689114 0
1.47843493524372 0
1.47799207537215 0
1.47735893520414 0
1.47645328480595 0
1.47567760646304 0
1.47499657929732 0
1.47354339142384 0
1.47188377294074 0
1.47173466515016 0
1.47093751993159 0
1.47081145777634 0
1.46887640422217 0
1.46824556264525 0
1.46731245800758 0
1.46623770287851 0
1.4657857445675 0
1.46508885628626 0
1.46424104722605 0
1.46355049169228 0
1.46224775735122 0
1.46143203012038 0
1.46092257751581 0
1.45964858245214 0
1.45850460916105 0
1.45831838379505 0
1.45679572629672 0
1.45606480496263 0
1.45523787493073 0
1.45414629465163 0
1.45313514184973 0
1.45263991926196 0
1.45206751009523 0
1.45092994896595 0
1.45027088096066 0
1.44893377716589 0
1.44861576692676 0
1.44676341455399 0
1.44522648395899 0
1.44478165748847 0
1.44374437558246 0
1.44257544069522 0
1.442247576658 0
1.44158605877804 0
1.44122928471622 0
1.43939905181771 0
1.43859891528607 0
1.43831350419296 0
1.43797851106075 0
1.43735673698224 0
1.43599594426758 0
1.43557485580128 0
1.43467378063767 0
1.43373787897404 0
1.43305167856542 0
1.43150699356107 0
1.43137418058167 0
1.43082940011681 0
1.42929351493588 0
1.42910264420635 0
1.42785708089471 0
1.42719882802865 0
1.42594132446568 0
1.4251477121593 0
1.42427568306977 0
1.42306985096907 0
1.42300241347322 0
1.42173013947843 0
1.42115863428711 0
1.41988853150017 0
1.41886543399831 0
1.4186494210922 0
1.41803958298727 0
1.41660077794914 0
1.41619441736203 0
1.41471172452295 0
1.41416576028407 0
1.41163228510824 0
1.4110403257577 0
1.41036637103642 0
1.41018934104791 0
1.40954748400942 0
1.40858525184963 0
1.40742679078892 0
1.40686493929084 0
1.40612534208363 0
1.405455588625 0
1.4042796300918 0
1.40383190963278 0
1.40277854593912 0
1.40204420100059 0
1.40160228217336 0
1.40093399707841 0
1.39955903004053 0
1.39839281306174 0
1.39784631009586 0
1.39621164395237 0
1.39515259562208 0
1.3943083720552 0
1.39326169631966 0
1.39309793841531 0
1.39209991630781 0
1.39184290883646 0
1.39095304346094 0
1.39012704597003 0
1.38967166804488 0
1.38818731215328 0
1.38768420057394 0
1.38601030963965 0
1.38575012423754 0
1.38474143358758 0
1.38385515380571 0
1.38316632303898 0
1.38203672616753 0
1.38164981643562 0
1.38120474275598 0
1.37942129918705 0
1.37934651043134 0
1.37882097185619 0
1.37804432169432 0
1.37666086373205 0
1.37648439117665 0
1.37621169353908 0
1.37441623198727 0
1.37406856254487 0
1.37238268956998 0
1.37208477615684 0
1.3713253863663 0
1.37109781686605 0
1.37039806483915 0
1.36990116096593 0
1.36819698935204 0
1.36714058941922 0
1.36633121412995 0
1.36616254813571 0
1.36527778805868 0
1.36430321705188 0
1.3629476125593 0
1.36161173581987 0
1.36116616609047 0
1.36049984913918 0
1.35975347116027 0
1.3589920999695 0
1.35805937130961 0
1.35770638395959 0
1.35657426442859 0
1.35596039693595 0
1.35436267229174 0
1.35359213360183 0
1.35316185827858 0
1.3529609700895 0
1.3505809829082 0
1.34976599242247 0
1.34929442953041 0
1.34858493350818 0
1.34790034986172 0
1.34703030559972 0
1.3462400874829 0
1.34544062104668 0
1.34460758527722 0
1.34424142936674 0
1.34383606047542 0
1.34328642997045 0
1.34242049747499 0
1.34121920327987 0
1.33940445971368 0
1.33912203618101 0
1.33883608457951 0
1.33795904428954 0
1.33743667027422 0
1.3367451523555 0
1.33602050271942 0
1.33391856004554 0
1.33331789254819 0
1.33324186719273 0
1.33242366618248 0
1.33141358956632 0
1.33064953239163 0
1.33012250396607 0
1.32891805848426 0
1.32847000039369 0
1.32756482154751 0
1.32630131551277 0
1.32610722087396 0
1.32431275004914 0
1.32336409302378 0
1.3230137724243 0
1.32252254073661 0
1.32164016366344 0
1.32036390552853 0
1.31883549860882 0
1.31827877476963 0
1.31765249782622 0
1.31703991255286 0
1.31639851017434 0
1.31546834098065 0
1.31480309754806 0
1.31426512837116 0
1.31278568079464 0
1.31195475372969 0
1.31144186464633 0
1.31092989820621 0
1.30909836189555 0
1.30856783370138 0
1.30764959889614 0
1.30686368827403 0
1.3064470156276 0
1.30571156173013 0
1.3049874802245 0
1.30411623130981 0
1.30324150399454 0
1.30266060892487 0
1.30209649846982 0
1.30096070760449 0
1.30043907749008 0
1.29923687723579 0
1.29856246694991 0
1.29705003612119 0
1.29704385786141 0
1.29637275353183 0
1.29508234065497 0
1.29473256702557 0
1.29387372680911 0
1.2932845140794 0
1.29215193200947 0
1.29210614315607 0
1.29033453200422 0
1.28936456967093 0
1.28917009542143 0
1.28805421067765 0
1.28717686455542 0
1.28631373812844 0
1.28596062108185 0
1.28520188143157 0
1.28466980677494 0
1.28375543569659 0
1.2832557963653 0
1.28246393529873 0
1.28057455438524 0
1.27991138676673 0
1.27958892000392 0
1.27740647212626 0
1.27693521939257 0
1.27646040088234 0
1.27488950875551 0
1.27474418304689 0
1.27378036692418 0
1.27347358046056 0
1.27226308040098 0
1.27166592974005 0
1.27113142140709 0
1.26982228235909 0
1.26965333864714 0
1.26912877470136 0
1.26692835459517 0
1.26639511860511 0
1.2656903415728 0
1.26563491414392 0
1.26380994642741 0
1.2636857187298 0
1.26316025799127 0
1.26143360820912 0
1.26055858471267 0
1.26007823558292 0
1.25989447113008 0
1.2595244099047 0
1.25884930804246 0
1.25759650302951 0
1.25697719957811 0
1.25680759375043 0
1.25518120102906 0
1.25416544136725 0
1.25360849910767 0
1.25271032974636 0
1.25204935333482 0
1.25142837766373 0
1.25073780732015 0
1.24921159513509 0
1.24910585808107 0
1.2479156234109 0
1.2468040465561 0
1.24608573231415 0
1.24517792654266 0
1.24419177325632 0
1.24351255634897 0
1.24313296931975 0
1.24261646447405 0
1.24115188682939 0
1.2409077437185 0
1.23863287873263 0
1.2369803812327 0
1.23669288849726 0
1.23633459715988 0
1.23554778639197 0
1.23457209913486 0
1.23443811020915 0
1.23375529232081 0
1.23262676192859 0
1.23254698107955 0
1.23153116713334 0
1.23080689784572 0
1.23000704911172 0
1.22934136151969 0
1.22834710222663 0
1.22752254185171 0
1.22656458092869 0
1.22609219802805 0
1.22538886900156 0
1.22524917110792 0
1.22449420673034 0
1.22329250472647 0
1.22281130518787 0
1.22113933051853 0
1.2207565702859 0
1.21969160397236 0
1.21853605291342 0
1.21770376441539 0
1.2166521601076 0
1.21618137096791 0
1.21544452898237 0
1.21528547616167 0
1.21402497565859 0
1.21304221086046 0
1.21225800956406 0
1.21182549460642 0
1.2099708202622 0
1.20958193884638 0
1.20909289385303 0
1.20789974413387 0
1.20673704831018 0
1.20658772587067 0
1.2060505609098 0
1.20494020700731 0
1.20428007203754 0
1.20360505539102 0
1.20279590087428 0
1.20237340117162 0
1.20112496670577 0
1.20086119411421 0
1.19995214607866 0
1.19938001708888 0
1.19877975215418 0
1.19762229745158 0
1.19601178821052 0
1.19538154245642 0
1.19461454441842 0
1.19346534738951 0
1.19306834776767 0
1.19274241307989 0
1.19115404159082 0
1.19060353618245 0
1.18987185517291 0
1.18912372883148 0
1.18867737074509 0
1.18792929480209 0
1.18748527124133 0
1.18677177330305 0
1.18615979883143 0
1.18569803479619 0
1.1838389270208 0
1.18271555405536 0
1.18155338459626 0
1.18146192406518 0
1.18067657261996 0
1.17837118243023 0
1.17776524763145 0
1.17759600254141 0
1.17743929723455 0
1.17623503568228 0
1.17508590524166 0
1.17407571035962 0
1.17383317701628 0
1.17332794333865 0
1.17275178077676 0
1.17130264343227 0
1.16979688989746 0
1.16909206764555 0
1.16805268538864 0
1.16757497391438 0
1.16690638574029 0
1.16592883589097 0
1.16548188261398 0
1.16465782831944 0
1.16424422657911 0
1.16360599446053 0
1.16287235523786 0
1.16169237949723 0
1.16052642754002 0
1.15988280575223 0
1.15951401794378 0
1.15881560849156 0
1.15765831273149 0
1.1569743074301 0
1.15646562853669 0
1.155816305379 0
1.15442550440601 0
1.15407530165938 0
1.15298773829538 0
1.15176253455276 0
1.15125491224794 0
1.15049082837339 0
1.14991412986224 0
1.14941348258732 0
1.14900401386516 0
1.14827544691621 0
1.14611551591308 0
1.14588723679871 0
1.14563391162418 0
1.14504760802934 0
1.14307639863045 0
1.14289375741598 0
1.14238129585155 0
1.14018475132334 0
1.13986638704872 0
1.1389018223764 0
1.13851036038124 0
1.13743306467559 0
1.13675124200715 0
1.13571997526442 0
1.1352312781574 0
1.1342165648552 0
1.13368176169139 0
1.13315710800471 0
1.13227510282814 0
1.13128481950873 0
1.13027007736082 0
1.12861734509883 0
1.12843130939919 0
1.12767728717252 0
1.12732151991681 0
1.12642592400137 0
1.12565873226084 0
1.12542591023254 0
1.12422622502475 0
1.12381887435901 0
1.12357215468966 0
1.1213316060462 0
1.12112920606869 0
1.12072641160329 0
1.12026196366251 0
1.11939783502749 0
1.1180382632449 0
1.11749930280257 0
1.11708794952696 0
1.11628628703101 0
1.1155454434597 0
1.11427053405141 0
1.11338304456647 0
1.11262431932782 0
1.11216912332246 0
1.11145383190094 0
1.11055704257146 0
1.11014919939926 0
1.10946245505214 0
1.10942364567687 0
1.1074375376971 0
1.10719825812251 0
1.10553782012133 0
1.10498039530575 0
1.10338296675345 0
1.10330851315058 0
1.10239455410308 0
1.10190774712846 0
1.1017943107194 0
1.10051014112991 0
1.09936737510205 0
1.09920592698632 0
1.09801356603223 0
1.09738704129113 0
1.09665491219113 0
1.09532906451171 0
1.09380480824893 0
1.09369180343662 0
1.09228374194656 0
1.0921291392321 0
1.09133386650634 0
1.09059717724049 0
1.08961801836424 0
1.08911833964683 0
1.08855507870469 0
1.08781504863432 0
1.08716887106963 0
1.086084213201 0
1.08603227532852 0
1.08467611799715 0
1.08433102223386 0
1.08367098058706 0
1.0818735867139 0
1.08128666952228 0
1.07991048642641 0
1.07972823589461 0
1.07869055293043 0
1.07831691133465 0
1.07777248851176 0
1.07681996473924 0
1.07668138061736 0
1.07525149920481 0
1.07399764509862 0
1.07331176960965 0
1.07300803965351 0
1.07265112145444 0
1.07121409649496 0
1.07089746132362 0
1.06961128466917 0
1.06827798834045 0
1.06771330471378 0
1.06760148086363 0
1.06595338745854 0
1.0657811495677 0
1.06517234629621 0
1.06494608501567 0
1.06390798478075 0
1.06324217257155 0
1.06238458073086 0
1.06211860809941 0
1.06131763010264 0
1.05953869962681 0
1.05879067176934 0
1.05847485084609 0
1.05787459632345 0
1.05667072580198 0
1.05627035668697 0
1.05503342149037 0
1.05462883168884 0
1.05307212614205 0
1.05179105357235 0
1.05126357598312 0
1.05049971108896 0
1.04975192193674 0
1.04884439926628 0
1.04819547222372 0
1.04759917746108 0
1.04689374752102 0
1.04639717651677 0
1.04497901840227 0
1.04493503437048 0
1.0438950152183 0
1.04291173976052 0
1.04216227670311 0
1.04123905990823 0
1.04074684830227 0
1.03985086708891 0
1.03950338972351 0
1.03753394069831 0
1.03733011576209 0
1.03698948191819 0
1.03632553564205 0
1.03560908426818 0
1.03491014477598 0
1.03416084471979 0
1.03377280144231 0
1.03224951581881 0
1.03189441994019 0
1.03119845868352 0
1.03022190855767 0
1.029648634354 0
1.02780181310844 0
1.02756142169936 0
1.02619272776088 0
1.02589796321398 0
1.02524544563954 0
1.02483037122204 0
1.02409135552668 0
1.02328238145822 0
1.02226591105141 0
1.02175793676535 0
1.02085965569382 0
1.01938861418379 0
1.01911968740854 0
1.01865186308914 0
1.01749963616303 0
1.0159823823621 0
1.01493513987401 0
1.01445333923996 0
1.01358558514567 0
1.01314864703298 0
1.01191514491107 0
1.01069646627232 0
1.0100876464716 0
1.00988625910517 0
1.00901899815775 0
1.00813790004356 0
1.00665079396358 0
1.00542757981078 0
1.00480414242102 0
1.00427105247254 0
1.00411889229191 0
1.00309340975035 0
1.00247600900648 0
1.00190338502427 0
1.00170656404943 0
1.00065441132233 0
0.999449851336173 0
0.998448869805035 0
0.997937666187922 0
0.997301957196337 0
0.997162758573489 0
0.995346693433401 0
0.994808726017771 0
0.993937357771303 0
0.993528123215576 0
0.992243887735053 0
0.99161385129073 0
0.991179314924181 0
0.990711636357517 0
0.990389923931223 0
0.989046779728079 0
0.988205798817641 0
0.987555454647017 0
0.986505033020999 0
0.985132666229729 0
0.983896813696027 0
0.983295757759617 0
0.983230304994606 0
0.982305624874753 0
0.981338480113223 0
0.980776105037911 0
0.979975728652977 0
0.979216619127491 0
0.978338629529041 0
0.977143304231469 0
0.976213506516655 0
0.975517245722502 0
0.975285101195644 0
0.974462138534938 0
0.973167723398676 0
0.972523898238339 0
0.972159139559804 0
0.971533675263992 0
0.969604884581091 0
0.968700432406571 0
0.968558085234542 0
0.967774123773336 0
0.966863354820945 0
0.966083642655942 0
0.965562244608594 0
0.964314148207301 0
0.964031153415862 0
0.963509368090977 0
0.962917619527489 0
0.962469140411422 0
0.961601343289207 0
0.960786771668749 0
0.959052900219709 0
0.958344804762177 0
0.957671996902713 0
0.956974633492832 0
0.956389898477699 0
0.955394212085562 0
0.954663838894022 0
0.954077511863167 0
0.953414297779217 0
0.952199130745108 0
0.951720720176811 0
0.950258385624777 0
0.949237873423996 0
0.948745218618638 0
0.947641054195223 0
0.947234029693672 0
0.947078650139711 0
0.945388874049548 0
0.945181630112267 0
0.944253907398499 0
0.943706001186559 0
0.942658468157777 0
0.941595571945597 0
0.940953166662157 0
0.940140156109266 0
0.939724584308716 0
0.938787387997138 0
0.938021654566998 0
0.937512762022394 0
0.936762390294697 0
0.935799678093169 0
0.93461637124414 0
0.933172348367987 0
0.932193539137193 0
0.932029448291954 0
0.931686250618278 0
0.931330518431938 0
0.93069800490018 0
0.929141540233425 0
0.928686616280222 0
0.927736676075834 0
0.9269031823017 0
0.926383939742356 0
0.925680342823469 0
0.925424243378036 0
0.924017610267784 0
0.923599887565686 0
0.923203440844128 0
0.921303643660756 0
0.920603629272642 0
0.91949392335087 0
0.918560029466159 0
0.918252032357714 0
0.917271474947584 0
0.916829215079676 0
0.916534404881325 0
0.915483108846105 0
0.914477206444245 0
0.913648370777053 0
0.912698500475366 0
0.911891745473899 0
0.911335088240514 0
0.910437022890453 0
0.909122408021077 0
0.909039949055557 0
0.908279967956065 0
0.906775778464035 0
0.906448861543111 0
0.905874759048498 0
0.905341971664171 0
0.904608399056487 0
0.904102287698869 0
0.903321028374366 0
0.902353095492559 0
0.901645524306245 0
0.901052101408231 0
0.900674918315477 0
0.899034406518106 0
0.898353810432106 0
0.897412870294047 0
0.89688130506136 0
0.894865068343374 0
0.894464264035727 0
0.893728408375353 0
0.892680231399329 0
0.892051126069483 0
0.89169247023406 0
0.891135934775042 0
0.890642945610451 0
0.890281291893176 0
0.888723499339396 0
0.888499214188197 0
0.887997310537057 0
0.8868032375583 0
0.885541355350985 0
0.884896840885104 0
0.883504669328488 0
0.883155838786613 0
0.882667075966876 0
0.881805412263838 0
0.881389271507962 0
0.880005334587894 0
0.879695671659935 0
0.878804482348198 0
0.877657144779843 0
0.876002987350851 0
0.87528807382364 0
0.873897376507383 0
0.873417028272108 0
0.873068673718389 0
0.872421638753337 0
0.872211949303479 0
0.87143543370095 0
0.871040669800033 0
0.870417015143521 0
0.869037959721259 0
0.868106051134945 0
0.867916126997131 0
0.867334590435979 0
0.866146613424303 0
0.86537790487757 0
0.863151653511702 0
0.862639421986268 0
0.861666760306145 0
0.861479731754535 0
0.861008882748755 0
0.859958027685761 0
0.859115864039856 0
0.85866081892414 0
0.858073502818957 0
0.857727219226944 0
0.856795886001579 0
0.85595500369518 0
0.854350439616155 0
0.852987358696879 0
0.851319615387539 0
0.850777858349609 0
0.849788591716896 0
0.849169531633126 0
0.848101727466904 0
0.847788174361541 0
0.847729446035684 0
0.845674162575033 0
0.84487064769907 0
0.844690207421406 0
0.843711944868699 0
0.842821061141964 0
0.84230457404215 0
0.841186246927939 0
0.840641459334073 0
0.839814370590113 0
0.839001157459187 0
0.838230668949023 0
0.837014628497045 0
0.836921283291553 0
0.836465700263061 0
0.836319335019863 0
0.835137022615751 0
0.834192121953381 0
0.832870748127589 0
0.831985648421341 0
0.831569763424113 0
0.830813711731563 0
0.83066594623634 0
0.828989365476462 0
0.828168241198769 0
0.82686852636792 0
0.82623616367263 0
0.826027101053653 0
0.825399806930622 0
0.824165212284707 0
0.822834920522051 0
0.82201258647187 0
0.821815206415579 0
0.82089981582879 0
0.820145864266377 0
0.819600749445836 0
0.819053313129292 0
0.817909186971339 0
0.816988710457887 0
0.816035383361409 0
0.815209097885771 0
0.814143113232376 0
0.813429514586497 0
0.813028247634228 0
0.812059550625828 0
0.811897164112322 0
0.810224253419282 0
0.809634847776289 0
0.808769292479138 0
0.808246652826444 0
0.807780962430263 0
0.806402934822428 0
0.805913756523399 0
0.804870629110327 0
0.803723435612446 0
0.8034023460133 0
0.802734752453195 0
0.802435719405467 0
0.801687175528642 0
0.800704716249602 0
0.799900534978319 0
0.79918056447233 0
0.79838531776783 0
0.797160945758857 0
0.796566427348668 0
0.795244309452163 0
0.794683462519152 0
0.793414168945798 0
0.793020052148717 0
0.791816962130259 0
0.791308200653038 0
0.790466611249012 0
0.789566688770823 0
0.789113411892484 0
0.788364412753633 0
0.787889256218178 0
0.785617084865804 0
0.785571041001126 0
0.784805792503753 0
0.78404436100566 0
0.783733313439739 0
0.782649854573979 0
0.782020773504229 0
0.781411396267544 0
0.780571241540601 0
0.779223755266102 0
0.778777444491084 0
0.77795500041652 0
0.77728000882946 0
0.776752675901846 0
0.775712529395711 0
0.774813283463031 0
0.774060460109231 0
0.773174775930114 0
0.772054114321914 0
0.771437601840434 0
0.770389726689088 0
0.769375240271372 0
0.768023893515355 0
0.767280027773901 0
0.76671875730412 0
0.766270530051604 0
0.765087412815611 0
0.764637608024215 0
0.763992580186521 0
0.76275441981695 0
0.762217828098924 0
0.761687372170675 0
0.761379764245222 0
0.760204352403541 0
0.7591072676558 0
0.757946137950923 0
0.757673427713989 0
0.756326683542507 0
0.755624571452245 0
0.754580949604202 0
0.754049812374569 0
0.753567352907733 0
0.752909697397356 0
0.751524017896152 0
0.751086071896012 0
0.750215249161256 0
0.74921835156724 0
0.748605007998008 0
0.746937393386403 0
0.745866201943824 0
0.744993365337711 0
0.744508290826309 0
0.743562452106642 0
0.743019862150278 0
0.742687168984102 0
0.74096318960738 0
0.740577022879769 0
0.740183211288106 0
0.739229890828907 0
0.738389879802537 0
0.737335448855707 0
0.736538460077417 0
0.736073734649138 0
0.734982257572051 0
0.733900498630812 0
0.733652892449465 0
0.733026339992484 0
0.732132806058973 0
0.731154898623739 0
0.730249586260246 0
0.728899818873139 0
0.727936820034475 0
0.727728562197214 0
0.72689768454006 0
0.726536423733723 0
0.725301085820195 0
0.723598018566595 0
0.723182931439645 0
0.722405534157625 0
0.721932988203368 0
0.721315237062358 0
0.720046938373474 0
0.719074038167449 0
0.718303970479961 0
0.717732925785029 0
0.716779884946774 0
0.716331851772708 0
0.714474632793986 0
0.713487857505637 0
0.712475389789475 0
0.711651780120581 0
0.71026878535076 0
0.709541099602228 0
0.70874013634566 0
0.708286939465125 0
0.707853053710118 0
0.707522388890061 0
0.706779874217634 0
0.704918408731406 0
0.704440871289029 0
0.703866828687296 0
0.70280845848168 0
0.702424617157312 0
0.701464356102879 0
0.700330465914836 0
0.699539651516788 0
0.698797360074427 0
0.697953513232306 0
0.697108897332382 0
0.69591242677031 0
0.695294337291079 0
0.694544848533835 0
0.693769738888028 0
0.692905888575815 0
0.691745847996078 0
0.691323223921013 0
0.690480059969269 0
0.689217912313151 0
0.688511051971636 0
0.687719586809759 0
0.687218687609267 0
0.686529678922488 0
0.684697199010084 0
0.683156892866954 0
0.682725092089581 0
0.682026365210246 0
0.68128933813011 0
0.680528424703776 0
0.679735682894825 0
0.678905190377714 0
0.677928883950169 0
0.676953041042986 0
0.676498128023169 0
0.675688727483358 0
0.675310463873557 0
0.674170932352642 0
0.673984718655498 0
0.672536248452149 0
0.670408956346435 0
0.669862658067544 0
0.669476577685564 0
0.668806618808479 0
0.668183253612865 0
0.667642673793394 0
0.665669933013347 0
0.66499323120571 0
0.663963920181135 0
0.663441763435723 0
0.66227725363122 0
0.661682963876642 0
0.660662620776759 0
0.659725694152932 0
0.65900480567866 0
0.658473362142992 0
0.657775668964441 0
0.657375621128571 0
0.656027633113765 0
0.655398110096102 0
0.654179577312898 0
0.653342658612412 0
0.652992758912892 0
0.652324138618322 0
0.651202168104765 0
0.650770000698696 0
0.649247042664249 0
0.648007494464354 0
0.647559061156691 0
0.646049431711148 0
0.645421615666497 0
0.645295419881989 0
0.644343461716385 0
0.643083964575734 0
0.642938056397304 0
0.64255799686817 0
0.641728782099066 0
0.640278464150141 0
0.639699600504499 0
0.638443599486353 0
0.636933585961521 0
0.636561240374325 0
0.63598935786243 0
0.635550794504192 0
0.633915222261732 0
0.633602677945015 0
0.6329905215735 0
0.632404921909852 0
0.631042646093848 0
0.62944604509942 0
0.628064934808453 0
0.627360339718183 0
0.625878071735906 0
0.625281798386684 0
0.624835505820415 0
0.623335669008088 0
0.622271800762374 0
0.62175180166989 0
0.620818760284289 0
0.618852386713144 0
0.618469390021066 0
0.618012635443376 0
0.616939533911699 0
0.615646768183476 0
0.615561042551905 0
0.614765166886568 0
0.613557372115039 0
0.613078542103558 0
0.612389361776082 0
0.610375353177269 0
0.609914990579846 0
0.609460277947108 0
0.608878270109696 0
0.607210483051239 0
0.606588529987933 0
0.605843367835309 0
0.603265961153538 0
0.602658338092129 0
0.602262499350324 0
0.601757030038074 0
0.600640270172091 0
0.600048717797703 0
0.599359949140869 0
0.597275873726187 0
0.596774115877928 0
0.595159999614902 0
0.594483801850147 0
0.59362294773008 0
0.593166902913323 0
0.591331937651848 0
0.591045812968212 0
0.58950056000661 0
0.588849176304368 0
0.587808204651953 0
0.586488805752699 0
0.584866189670158 0
0.584649486509256 0
0.583204059826205 0
0.582756157033372 0
0.582435441990317 0
0.581580741125427 0
0.580809542182472 0
0.579546556098178 0
0.579051715993169 0
0.578531252134445 0
0.577324816758075 0
0.5766827887063 0
0.574739052979862 0
0.574309545319312 0
0.573970442108503 0
0.571895211669115 0
0.571798905258349 0
0.570074043183864 0
0.569255799027817 0
0.568267016181836 0
0.567987670699451 0
0.566400772168957 0
0.564595224578361 0
0.563606479551528 0
0.562763668891868 0
0.561583078450795 0
0.560898150362492 0
0.560127352151745 0
0.5593985557654 0
0.558226540102587 0
0.557660532157744 0
0.556216528829631 0
0.555391885562612 0
0.553165353315511 0
0.552965971063148 0
0.552343855057988 0
0.551661664361647 0
0.548749480658794 0
0.547971355898067 0
0.547290989883757 0
0.547139201592106 0
0.546173040612344 0
0.545146639618092 0
0.54408679733668 0
0.542348988599049 0
0.542108624727824 0
0.539516188430689 0
0.539122214463159 0
0.537776879815205 0
0.536595584269004 0
0.535473034984094 0
0.535208946222813 0
0.534485707370735 0
0.533763085310551 0
0.532588442466835 0
0.531188579955632 0
0.530804914315296 0
0.529617108923576 0
0.528090067338394 0
0.527426450167706 0
0.526551213703603 0
0.525239518644134 0
0.52296526296494 0
0.522424763115583 0
0.521165416283312 0
0.519655622342925 0
0.518635802227854 0
0.517864638064437 0
0.516734421803169 0
0.515663335649112 0
0.513899481237852 0
0.513120198478657 0
0.51211278624891 0
0.510464597936518 0
0.509660778058679 0
0.509184393021526 0
0.507578210586768 0
0.506543987972545 0
0.505990949469921 0
0.504669634072402 0
0.504618958911503 0
0.503508141732234 0
0.502897729622708 0
0.501101542290972 0
0.500371392948501 0
0.498224173815373 0
0.497123170212963 0
0.495453501254168 0
0.493693897424076 0
0.493162250609088 0
0.492453378472846 0
0.490605083426787 0
0.488287808531464 0
0.487827799170984 0
0.487046558866995 0
0.486939585840233 0
0.484360948045279 0
0.482892984270296 0
0.480151528777792 0
0.47974994068354 0
0.479126578365178 0
0.477201913505335 0
0.475724254776702 0
0.475173943619527 0
0.4742602505154 0
0.472309489943167 0
0.471488736735107 0
0.469478025884146 0
0.468550437823093 0
0.467048195799687 0
0.465561129796515 0
0.463391415444675 0
0.462048523068485 0
0.459995228829635 0
0.458840415532667 0
0.458356964423318 0
0.456713586339453 0
0.455454978227546 0
0.454702372684836 0
0.452131968481248 0
0.451292469484043 0
0.450274663271797 0
0.447544235075687 0
0.443564843455681 0
0.442225698250993 0
0.440549811707715 0
0.439074240014068 0
0.43803613615837 0
0.43541961636616 0
0.4325296236855 0
0.43132381707345 0
0.430965730757125 0
0.423090202187676 0
0.422607356904228 0
0.420577626751326 0
0.412470709453896 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_im_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.0315676575667784, ymax=0.972783874379497,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.121543914655819
2.99950468616186 0.152795559165484
2.99687938348363 0.23033622261692
2.99537104078849 0.391117345399395
2.99531624494958 0.927131532018302
2.992171152391 0.355261301915706
2.99181599817199 0.408352738235328
2.99061380481093 0.264310148118991
2.99028753393591 0.326551314391958
2.98963632803202 0.32100617120815
2.98932766688275 0.165384441645465
2.9879126188711 0.118465644393149
2.98446840081408 0.0981541930965583
2.98028303303988 0.0942381233078001
2.98018567132699 0.158063385892995
2.97957020530368 0.167615767053448
2.97908330917057 0.298841877067645
2.97875903403476 0.53127236064873
2.97862455222949 0.641933735791754
2.97823088871922 0.372310431057499
2.97759443794796 0.357206656053112
2.97699435571675 0.299675674634766
2.97666422809048 0.28009133630663
2.97653618627544 0.224505494031767
2.97588817276059 0.254160105155332
2.97585628032376 0.327014789106583
2.97538453318885 0.21660124844558
2.97533729813251 0.185095421706477
2.97359144516434 0.177088588729574
2.97357040260163 0.195401807542273
2.97351638933032 0.192776673329259
2.9725126482181 0.195491688139606
2.97125111550647 0.215559549330666
2.97107675630148 0.262557872396484
2.97018304196013 0.379693567643968
2.96967160292013 0.467451251297941
2.96849241185878 0.668543309462579
2.9669660412883 0.426039722121685
2.96389562984677 0.304084757168469
2.96298938552255 0.290699553323161
2.96169317824317 0.182744755875076
2.95923093568844 0.176004489740158
2.95907318278879 0.13114446326368
2.95779815858104 0.198526825238953
2.95778547960497 0.265478915197227
2.95752857114766 0.267507572032647
2.95672745309492 0.30317857084751
2.95564217495902 0.385897086487687
2.95341422896514 0.408802412855454
2.95111384685466 0.409278397163841
2.95100724944771 0.421950164017092
2.95032942585602 0.743262265864387
2.95003509954815 0.74621182657106
2.94904399602503 0.680520242761152
2.94855329186084 0.396094227558416
2.94820654841626 0.354576767549141
2.94802862973289 0.284574137778012
2.94755244701193 0.20606069578526
2.9473300593967 0.169614307259457
2.94700826540115 0.169384994024993
2.94623688067126 0.169542415775191
2.94612288150129 0.220326176730964
2.94202545149376 0.279215685148842
2.94182209830181 0.30665086251735
2.94156304245857 0.320040647295398
2.94021772889827 0.583959718621196
2.93873305485549 0.564035113109047
2.93801043186851 0.518653348922294
2.93767235970057 0.357351884966409
2.93695766055566 0.262685007241175
2.93685533512577 0.249261468379428
2.93647981630414 0.258509326766958
2.93602286871119 0.263123309855782
2.93463654118742 0.252245544688304
2.93438125463366 0.265672401218864
2.93434034451998 0.304792927764346
2.93357795414682 0.331167922757379
2.93279843360949 0.357969822457989
2.93239698077122 0.375869996865854
2.9323923533534 0.374482555202732
2.93127412980236 0.36755434438111
2.93115327281609 0.322147663742435
2.93079597750098 0.466418298928572
2.92957337565382 0.500702319150468
2.92798274738895 0.630090742471237
2.92781284395415 0.548887038339199
2.92711559619512 0.414498994780464
2.92693903562388 0.373310438213443
2.92580552984482 0.373238687590055
2.92527086066615 0.464204996713333
2.92498318417941 0.69900555248057
2.92475498129187 0.883041630158455
2.92469436680739 0.805494051282138
2.92236111791417 0.722774317148863
2.92178241214606 0.413217214222909
2.92137268779276 0.399661645897216
2.91885571973798 0.3746540933801
2.91774682394956 0.364017218351085
2.91505842199631 0.380169671098014
2.91379522328983 0.495690057623994
2.91195501084773 0.46788942429083
2.91048691095829 0.326233716570519
2.90921415302162 0.291584000061885
2.90797340548907 0.224655483607558
2.90760472403751 0.211410121670054
2.9066973401733 0.201367010859882
2.90640034962634 0.198935193268584
2.90607197741381 0.198848202978279
2.90414579849835 0.205737800538222
2.90360796358167 0.230676699898595
2.90339812922599 0.300623963455362
2.90319709719724 0.391224241579212
2.90276987155596 0.436286263704566
2.90020925027393 0.579691423881413
2.8993146234755 0.643906529304993
2.89794821051593 0.787264775773259
2.89787153521405 0.622626155606715
2.89781771049329 0.34206390067992
2.89717252708233 0.309889460646508
2.89539912392802 0.259221431324865
2.89499126533741 0.191452362767454
2.89143285771965 0.203783845102274
2.88824116623248 0.20869044232886
2.88284648081097 0.214378834911998
2.8801522336083 0.211368135980293
2.87847593157967 0.21148271571405
2.87840762233891 0.210380196312513
2.87732061501707 0.208671028840298
2.87714071483706 0.202054355961101
2.87473919553508 0.201918079753462
2.87473627721989 0.199894868371289
2.87444724932792 0.227096501427688
2.87425160346967 0.242402032067527
2.87346954105029 0.27524413814485
2.87320967857088 0.279427394824719
2.87251176562574 0.245218935868176
2.87229759031142 0.213844162730268
2.87189118544605 0.201052269857102
2.87090245215675 0.25025877954594
2.86996992650923 0.277198999537414
2.86920684529975 0.310704269288281
2.86826847456056 0.369987192979029
2.86785374058173 0.412480247330906
2.8676259403424 0.38023610633428
2.86746876738467 0.348292070041043
2.86701443644541 0.320512597938858
2.86694795751134 0.326432773837976
2.86497502561944 0.340170407502469
2.86367146543172 0.323860022849946
2.86340045381994 0.28287882476557
2.86260314589836 0.262076307249833
2.86170409466118 0.233452440257722
2.86112882322234 0.213548847441971
2.86032779073047 0.211582554899823
2.85967584819106 0.217088121652161
2.85677272666226 0.225592659417173
2.85629796768582 0.296977495741542
2.85591697598995 0.328036264002131
2.85554594719772 0.336500423647676
2.8545908571453 0.340740792450509
2.85370528912585 0.409400849845021
2.85340957885054 0.459943775557727
2.85331671713751 0.409977785425424
2.85219948885565 0.392113232792887
2.84986736148147 0.340594198622193
2.84733457299919 0.31554537575283
2.84261000322605 0.308604108184895
2.84240637312087 0.293049904642122
2.83885474911484 0.283529928158288
2.83862833434327 0.33622622091675
2.83760993016531 0.352446022879688
2.83722519870971 0.353418606578535
2.83512257841456 0.344937314100344
2.83428086958798 0.33920341721586
2.83278641521863 0.316395970232892
2.83266796066956 0.28653818204031
2.83258077758141 0.285315162010966
2.83198635221579 0.294958354746418
2.83067296821686 0.282877283681729
2.83023731927199 0.248529316337533
2.83006584353537 0.232399060472649
2.82840382416139 0.240836052584168
2.82752498415261 0.314353855150931
2.82740179291021 0.383171162108263
2.82677224450497 0.402722694001603
2.82567831492654 0.298422042923415
2.82464310807563 0.255152734606386
2.8244643688778 0.247836494238211
2.82423695151278 0.211058284075077
2.8228816445228 0.210719165075823
2.8227827888642 0.204768663090612
2.82193303133725 0.18108599795606
2.82011255673691 0.161609063283507
2.81873800904852 0.160635907977901
2.81749328117116 0.147841129160814
2.81659709100023 0.140081957961287
2.81490894372379 0.139821784871585
2.81453408790304 0.147281818733244
2.81324064981061 0.149652271440689
2.81282338512515 0.173744411632075
2.81249175503291 0.20502239079648
2.81248701851277 0.226128741545122
2.81127547145798 0.222972492616381
2.80767029562315 0.16513905396086
2.80690943381497 0.150016830059937
2.80617402816357 0.146009621047549
2.80481886387097 0.129143455494709
2.80309565207878 0.123547470187658
2.80279435372464 0.120780353216373
2.80209906181238 0.129279260135008
2.80127243760491 0.130581453333498
2.80041204370657 0.144006116325955
2.79914632511889 0.160848623191308
2.79905295596087 0.20768307454007
2.79754452753255 0.198380879047674
2.79562799139679 0.152282511777081
2.79334848935216 0.148899267166833
2.79276261764784 0.135766656172868
2.79275632809327 0.135378251117493
2.7923681647008 0.154340199711429
2.79202518380998 0.157992817261522
2.79124634505707 0.175138133386786
2.79036109365136 0.212230108020843
2.79026705553387 0.213548371492745
2.78890735500797 0.21439275191464
2.78886278086723 0.245126149696038
2.78683932015639 0.287457733560117
2.78649974924567 0.310345712904172
2.78532879840793 0.303718999072152
2.78368035622492 0.299134125902482
2.78301838599304 0.286338308256628
2.78221957261897 0.278496192493012
2.78168328085991 0.228662191134674
2.78051770244676 0.223275140011959
2.77915628942233 0.170972721124896
2.77853150082032 0.149600070408042
2.77828997258773 0.150398139855181
2.7781463680447 0.151086585393173
2.77804822146743 0.155985357912462
2.77782075119306 0.157420283283347
2.77640458480703 0.163982046055204
2.77490777579681 0.17740886141808
2.77340627196654 0.18355168007236
2.77317618295902 0.184393688746134
2.77299925893085 0.18017226751846
2.77297927749493 0.156585152213246
2.77160621521726 0.1757484004253
2.77039786886348 0.203362381992163
2.76895464886131 0.249198055155573
2.76805269969803 0.303527753585907
2.76796643809627 0.312125412302593
2.76663486431983 0.31045147165358
2.76619377363502 0.262199177420939
2.76614263291989 0.235661887735088
2.76550974368047 0.194300755477944
2.7646164942157 0.203271018634167
2.76447143742993 0.213599521678662
2.76335835858478 0.224333389536084
2.76083187108029 0.226601315290371
2.75964101399667 0.231161845795049
2.75951440237192 0.238600788844358
2.75724694641485 0.270096075051308
2.75557928702997 0.286762185734343
2.75473079501487 0.29555673046025
2.7544368546841 0.321326529646526
2.75398975270244 0.425717070206158
2.75383145024681 0.434021296367382
2.75329995990388 0.420758414446594
2.75280298180758 0.348879317750545
2.75212436862876 0.366406502480148
2.75178001782816 0.392954943082832
2.75038951596466 0.391378651988782
2.74934195983161 0.338775376679189
2.74614421729658 0.299664732623597
2.74516646073628 0.229509812550371
2.74470313881934 0.194649011808294
2.74293089298197 0.164228206334672
2.7424515430546 0.136177947870164
2.74207683431438 0.120431515825164
2.74130671336102 0.112532767146563
2.73860493688879 0.109923470552477
2.73732177879944 0.128066073512371
2.7368686745407 0.141765098013724
2.73576595625302 0.167539518624871
2.73543710630539 0.183219627751891
2.73518921039437 0.185011873126362
2.7345376332051 0.174965614437298
2.7332265412621 0.171352272996219
2.73252841402886 0.163101698405312
2.73102318440497 0.190055705812514
2.72834899403817 0.274454582348505
2.72722583989167 0.282204455279492
2.72513666493989 0.285404824930868
2.7244994275317 0.292137582513545
2.72165529871082 0.329113288380771
2.71986726263176 0.347417466774852
2.71922911799627 0.368130630731832
2.71880731160972 0.369302331735487
2.71846243913128 0.329997493683206
2.71398758113038 0.315219154666094
2.7112770575291 0.284441245565256
2.71117053773293 0.264223213720698
2.71079847641065 0.263594227044212
2.70913805551623 0.255852022014831
2.70749104571571 0.233426575643027
2.70658157743895 0.222750673328404
2.7056137030388 0.180235597925069
2.70515875273788 0.161498883611635
2.70335425132185 0.158563745119249
2.7016153693056 0.156742579337164
2.70019192881769 0.163075618762101
2.69880703787248 0.168468176518129
2.69806231931102 0.175347017211024
2.69420383324078 0.1746480935382
2.68954729917827 0.170025266255683
2.68900476454072 0.166217965727026
2.68833667451462 0.171620588717328
2.68765817591467 0.180065325180521
2.68448706506124 0.190120403840577
2.6844655325446 0.225249312899191
2.68394999263601 0.229864345972196
2.68253802059116 0.22699286624473
2.68097678818519 0.223417933473296
2.68068051857087 0.203270489360317
2.68021016986574 0.199781166851813
2.68013494053053 0.193840034858676
2.67994860274665 0.185270850831867
2.67723211190835 0.17985738836759
2.6739911029743 0.164779766393573
2.67377697035869 0.161481192236685
2.67159458769841 0.145367751122901
2.67087693933122 0.139146142045495
2.66473183937828 0.133809584694563
2.664668770375 0.1286958400662
2.66380251789572 0.124860293032182
2.66377198080084 0.151351066271668
2.66333812063684 0.186777143624882
2.66287315106016 0.193080490926666
2.66155789724324 0.198911654022503
2.66147222718515 0.189225076259478
2.66079790694563 0.174430442690644
2.66004503187133 0.167463257800287
2.65554381640022 0.167062030947408
2.6551045450262 0.154719570142189
2.65280401676444 0.149608471694755
2.65187636124799 0.133594946137716
2.65049720113878 0.122325002790431
2.64979861269635 0.106034171507073
2.64902783325135 0.104976617471309
2.64701813573828 0.10372786976568
2.64641607388394 0.103896899348525
2.64495770189571 0.103830772064074
2.64408690105259 0.103606449551251
2.64335007929288 0.102488755456024
2.64279612631872 0.102132149550681
2.63884812821607 0.0968501671121033
2.6371908539779 0.0920723928697867
2.63680915959625 0.0890201711606913
2.63634926190843 0.0888096939854053
2.63459541457002 0.0879000452896672
2.63451303307126 0.0872037478413472
2.63412789800402 0.093685860317038
2.6328371657991 0.0941645390382563
2.63252569039232 0.101706295957041
2.63249662354771 0.104701321731754
2.63164569716246 0.109910941900369
2.63083912745092 0.113449340096075
2.6298397668735 0.115111119257201
2.62574850866849 0.116145317255706
2.62306764099269 0.113292287952771
2.62239519305605 0.105668664657867
2.61932235541559 0.105488617269861
2.61884721997933 0.10790815769579
2.61879365518275 0.125722772078057
2.61701290464359 0.142036160650557
2.61609260637518 0.18319778497851
2.61561879873445 0.224375041177435
2.61490325666974 0.270279888555491
2.61454062384584 0.34974381960401
2.61395949215024 0.374202642169331
2.61331919035558 0.416276521129282
2.61252986943582 0.421474787273814
2.60967117829768 0.416342225397795
2.60956075359258 0.362917667155425
2.60928916897083 0.238430211139922
2.60894289590145 0.223179390955232
2.60719903728079 0.21382592137318
2.60646657515273 0.206529903745097
2.606225728093 0.200064723012225
2.6059746202674 0.191603889269981
2.60498112663149 0.182866996507552
2.6034643506464 0.182907979320939
2.60198732137383 0.219966827151694
2.60115232903103 0.234571904673221
2.59986654289793 0.270596433704045
2.59858671812044 0.297607080048222
2.59834508711987 0.299102594778295
2.59519566415076 0.276446214101655
2.59378424910667 0.230137762580118
2.59368219246461 0.187387751808065
2.59352971196584 0.173244059855399
2.59212875287543 0.173210672992251
2.59191221887871 0.173800908487055
2.59082756293111 0.171119344266348
2.58979830726796 0.158476916212515
2.58937778530464 0.155515216570123
2.58898106395297 0.155478358578938
2.58879013141734 0.156012858280399
2.58800920933323 0.155737545275827
2.58734034140643 0.159207638657777
2.58701452223495 0.168811220836271
2.58467849724409 0.17878450490216
2.58406123251072 0.184090800262504
2.58263844727003 0.214475949472013
2.58107680717745 0.23141244517977
2.57957010221257 0.239172901411592
2.57905264728489 0.238008773412573
2.57871970988615 0.22984782304574
2.57870896106842 0.220633950109361
2.57856956886381 0.214744709734246
2.57304620720838 0.204642986657754
2.57294954294833 0.193908627876211
2.57271597892652 0.178378176472669
2.57088495929957 0.178910135195065
2.57017663167001 0.189932335494844
2.56944335418921 0.224144178191341
2.5689340459252 0.308724439398779
2.56812213982103 0.339224524900674
2.56805589867068 0.344785171062971
2.5659604404278 0.32642103368456
2.56583039620668 0.29620221019881
2.56531766520911 0.231953331053365
2.56462802493225 0.195337342483679
2.56452033139915 0.19355780443117
2.56447437043465 0.191445273752849
2.56439132828101 0.197405191751465
2.56387577601831 0.202889104008195
2.56345863505998 0.243952536499531
2.56268107282808 0.249171056692252
2.56266305916779 0.239967177285412
2.56162840757163 0.218908455962581
2.56126258696046 0.216300931181126
2.55986724491603 0.211099805269332
2.55957779010707 0.193867297361994
2.55813446731809 0.183430431775297
2.55733545890412 0.184072979090047
2.55700958433051 0.20007819049854
2.55697793424093 0.207942795715944
2.55680497892202 0.207779672626645
2.55669053867173 0.197327809064271
2.5533849493894 0.193304639192976
2.5529509114495 0.191844145688381
2.55052888955606 0.191569609000794
2.54820971006203 0.189300494500251
2.54725057817736 0.186911038335149
2.54618713732986 0.199071511318641
2.54589807238665 0.212062738576353
2.54364757442991 0.227581752194907
2.54363220630598 0.271983304808939
2.5435745715709 0.284469819156366
2.5433953545121 0.321474385209515
2.54209132278363 0.321667718354851
2.54187860424606 0.306129702946766
2.54112526387876 0.290223941486755
2.53937593088756 0.287977302153494
2.53526989654001 0.27152133593635
2.53518610463316 0.255570662154288
2.53483089794424 0.25865932905743
2.53451688330506 0.265375679414739
2.5344703935988 0.263520363315892
2.53420102555295 0.244428072327788
2.53277710210465 0.202860076112755
2.53249044303911 0.183388694099469
2.53242365492839 0.147915619560946
2.53232237711798 0.144759668002097
2.53199911241951 0.134941607322596
2.53133415086421 0.123859794484828
2.53123876836141 0.123586154424615
2.5300177248563 0.122266016332883
2.52994504009867 0.122767168481501
2.52931841958835 0.122431898032266
2.52912609830829 0.114391170523544
2.52848524798586 0.106885405132798
2.52844922107122 0.108175273761781
2.52839916056129 0.112433564095179
2.52675068067845 0.123064107971567
2.52543173140251 0.138736214215531
2.52541325201455 0.156278676976551
2.52350515443186 0.163110805477632
2.52285310876274 0.172527144797319
2.52184399564252 0.177117271375683
2.52093837059124 0.178088138636167
2.52053684132151 0.184428488330663
2.51995007424771 0.188999603699044
2.51921805287498 0.188618220810678
2.51858835563697 0.184753138408723
2.5173126715102 0.179047269830261
2.51699727988027 0.176534717345528
2.51659069593538 0.176297801305305
2.51631845542887 0.1931116735023
2.51541437822379 0.195361556015096
2.51494630035978 0.184303079663025
2.51253285666985 0.177923668586266
2.51202065329855 0.181326342436549
2.51140910717366 0.183735931983164
2.5106379307933 0.187109657255268
2.51007972327624 0.198986597646986
2.50996291984489 0.192227697237727
2.5099282317162 0.17445371998235
2.50818238275515 0.168124954461546
2.50812419587584 0.151634837200114
2.50559314222208 0.147123831840923
2.50435122331529 0.144276288982945
2.5033445870844 0.141255681349467
2.50117117432087 0.115579460836563
2.50084614536869 0.113313718552394
2.5004826848992 0.094731546097754
2.50045562411037 0.0891841828729322
2.49995711540244 0.0895159125904098
2.49972939256559 0.0990962106806273
2.49924555131438 0.112948265802035
2.49923955516253 0.12207728229447
2.49808876397463 0.133319916056786
2.49803766292661 0.143526376739816
2.49687291197894 0.146056671873903
2.49655976109794 0.14933684274569
2.49633826078801 0.147769267530268
2.4959358655452 0.14687234480808
2.49538911654251 0.146083616390026
2.49491185828615 0.146492309871025
2.49263925289314 0.162521793433852
2.49161486591363 0.163965209160389
2.49074782490334 0.186684806594083
2.49057956579527 0.188085951623609
2.48976678167253 0.184660076782975
2.48929256583996 0.164384030336083
2.48869757778883 0.155555852356722
2.48634009937064 0.15153976490461
2.4858372119383 0.141905187777105
2.48504588134146 0.151962156246577
2.484666586107 0.154836346261763
2.48221449379529 0.174403828159423
2.48211300199368 0.191946659491845
2.47952370230081 0.190239863508124
2.47924499384312 0.180424344149731
2.47909441393252 0.16353034868227
2.4786626026717 0.166564136337734
2.47736423588956 0.168331410843708
2.47583679416221 0.169158214442715
2.47560641819496 0.169316557778351
2.4746431365415 0.169169175730545
2.47429693477498 0.158504199301082
2.4742753424035 0.150742269172223
2.47331023142804 0.15005908729954
2.47114134205359 0.15100252028968
2.4699589381912 0.157611922702873
2.4699291882979 0.169658490824885
2.46905937949356 0.171688448439375
2.46746111684048 0.198607659835161
2.4663808461115 0.228950774719489
2.46615142027703 0.303967541386821
2.46520259893517 0.304070571128148
2.46406045472086 0.294388295249579
2.4626541035067 0.287209211474394
2.46207419185393 0.219980142602007
2.45986842462723 0.165990164313764
2.45972827731876 0.134287893083814
2.45949729186272 0.1317691702898
2.4562476424502 0.129598019678915
2.45383103088127 0.127731267874564
2.45320600132916 0.130537193259265
2.45280000344085 0.138037976030318
2.45019359638722 0.153412208073824
2.45019145789254 0.15352914724043
2.44994335750762 0.148748862666728
2.44952351214272 0.137520635313876
2.44905130666166 0.13321295361349
2.44804387272387 0.129417988382695
2.44694522394831 0.130336835501494
2.44588263000006 0.140553540850427
2.44586330165517 0.143752429877587
2.44570072881782 0.155246387105187
2.44430388830913 0.158500897822303
2.44387291955861 0.15931653076726
2.44319091162341 0.165341871076796
2.44260922340915 0.174375627536536
2.44258119446725 0.215285312818181
2.43943825346617 0.217619250227288
2.43943807414419 0.22094078250276
2.43903888961149 0.200667841017208
2.43842940668622 0.191048115305324
2.43654842495129 0.170269750135504
2.4364217938403 0.166906974398689
2.4358031186097 0.164390374429363
2.4350495734692 0.150756155296513
2.4348657876845 0.138819840729411
2.43434905186566 0.131199704907462
2.43378191636218 0.118329253456215
2.43364236410352 0.101030594793507
2.43270001277561 0.0926237327756206
2.43208467127581 0.0964932866389063
2.43057583178538 0.111212709550912
2.42900844560107 0.131368139106238
2.42784052927867 0.143985038446679
2.42737539430774 0.144359579968319
2.42725944601463 0.142884808267217
2.42674792567292 0.135673617741166
2.42658934917841 0.126862544775604
2.42581760302245 0.124708822888116
2.42505164730179 0.129521455415103
2.42345090243835 0.134536714804929
2.42037719096466 0.138808013630549
2.41749683243218 0.143902381839724
2.41701355081977 0.149693071966611
2.41668150782131 0.144458129170305
2.41539578596254 0.132038080239615
2.41487177622607 0.10033097794778
2.41463851546971 0.0893341601858055
2.41131623461476 0.0812696921290878
2.40732968902273 0.0819540628968109
2.40730887921669 0.084018888196086
2.4058349739642 0.0849806308605618
2.40523133092604 0.0860289430138343
2.40502919639463 0.085274030411112
2.4045352257614 0.0841185485642655
2.4028764794311 0.0832430104890647
2.40264489515434 0.0848824576850913
2.40193094048891 0.0944012119123912
2.40173891439437 0.103382915749953
2.39978896904317 0.114244308565025
2.39942727646905 0.113937155190936
2.39922276413825 0.11195430544995
2.39854473796065 0.10446507797253
2.39803244159713 0.0927396426993579
2.39588464488095 0.0914604048665554
2.39487692382432 0.0910935663383393
2.39343102310636 0.0901479772197387
2.39319450872506 0.0896156382373161
2.39257869543644 0.0887662954549018
2.38766154386134 0.0923924759351076
2.3874141549234 0.101667609190268
2.38695724809953 0.109468764684436
2.38685328972302 0.124246796534223
2.38664036607042 0.125956051322463
2.38626518311284 0.139491032182015
2.38273543268249 0.143035974987612
2.38169172026505 0.14134767712535
2.38165784025988 0.139520341098662
2.38164594548529 0.130698435631153
2.37886127659586 0.119121191747583
2.3780092749822 0.101559208804261
2.37761931565249 0.100014053949598
2.37672669351647 0.0959863529302248
2.37595145412141 0.0925569781206345
2.37361909514721 0.0898716257503082
2.37319093926822 0.0876693521590456
2.37292526789409 0.0771117383390548
2.37227211217307 0.0719910909864405
2.37220744776222 0.0722302472510916
2.37080572923251 0.0794062234192857
2.36946869659243 0.0809627972049965
2.36926084500976 0.0835082799282007
2.36912841783611 0.0964619377479883
2.36880663730609 0.100690172094297
2.36814842344388 0.108565695587836
2.36812948069623 0.109337608753968
2.36751912855796 0.106919023391169
2.36631171878237 0.092134842845465
2.36363902480263 0.0791696318282399
2.36274756295825 0.0701002264050638
2.36169169517746 0.0684282731935806
2.36107159631052 0.0714569041202551
2.36013167539119 0.0735800395678399
2.35948308539715 0.0799608294160685
2.35732285325366 0.0822330475839422
2.35566858510114 0.0803440903379985
2.35477187879558 0.0802075485088088
2.35433859029268 0.070758000523637
2.35292054029939 0.0693238901716048
2.35160978799112 0.0698639143522496
2.35112226249421 0.0712814933117597
2.34920119629043 0.0725854197232798
2.34737373844282 0.0758419809155783
2.34726137356478 0.091435233475383
2.34673211162765 0.0938618944601772
2.3462284366972 0.0983712778859785
2.34548371727034 0.115882495877198
2.34523700748395 0.121113566569343
2.34484086130969 0.138420540896587
2.34423619769195 0.175595422427372
2.34307824011547 0.199726893468051
2.34185047205076 0.209387333541595
2.34094098499266 0.24873977971817
2.34063879528302 0.259843746262099
2.33813098230238 0.25453349383828
2.33795323721682 0.233250089785978
2.33745372128647 0.22101093421862
2.33701450412665 0.212907114768718
2.33621947585365 0.206492493234595
2.33596360923919 0.171053528050579
2.33361672639976 0.155557102452313
2.33345854945235 0.125802287931459
2.33170276009576 0.116679147314494
2.33087842186486 0.110155904940492
2.33019160617503 0.11454425699849
2.33015479246724 0.116051623249808
2.32868291930228 0.115970739647247
2.32820513744792 0.111192402258285
2.32720345017334 0.112009315763334
2.32601087779574 0.112226379009291
2.32218214147128 0.120465015584936
2.32139375120567 0.12122411574933
2.32093837598124 0.12016102556676
2.32054234475144 0.116625372803892
2.32001535611792 0.107502552148891
2.31941853647335 0.107485264361097
2.31922105194639 0.10618684907237
2.31721276652763 0.102219580881664
2.31718946115763 0.0919844660251212
2.3166460355763 0.0869800019892744
2.31564467443165 0.0650763361515419
2.31459633014014 0.0596479410802354
2.31310456289975 0.0585853931449101
2.31306104794087 0.0588578197784845
2.3121373847814 0.0585344502288748
2.31102663776577 0.0565855487132094
2.31076147704134 0.0560601594072416
2.30995324610923 0.0595722589147668
2.30835124374888 0.0606774012270654
2.30750068126996 0.0629636451042751
2.30660191764827 0.0669845292023726
2.3065460502275 0.0766740550043462
2.30520245256131 0.0838763617608479
2.30489251674933 0.0875284666298123
2.30333301842261 0.0968065308707566
2.30260022184734 0.103437614070049
2.30022357951865 0.106578923530755
2.30006194702499 0.11286659286276
2.29903851059909 0.116227891457979
2.29567265985588 0.118449322254906
2.29485421694257 0.125210548152148
2.29460205376265 0.124683064462912
2.29433226596135 0.119078585436599
2.2936292580152 0.112158384015472
2.29267910732669 0.107003071988751
2.29078988799496 0.10455042786874
2.28993377064417 0.092244018317618
2.28926993224395 0.0884809977028489
2.28726717942002 0.086981575732734
2.28714178288666 0.0901046910060456
2.28683671068542 0.0929695188367273
2.28418900036678 0.103060990120485
2.28407855607147 0.110747981462016
2.28375363470307 0.111506148085561
2.28355877931201 0.115216359547545
2.28317360937901 0.120926548885862
2.28301620332249 0.121945723275265
2.28210073260382 0.124932792089268
2.2819208619051 0.128237102068786
2.27897892547379 0.129264693913796
2.27734704563977 0.12474386782329
2.27632055315125 0.121123559944303
2.27598335829864 0.113971378624987
2.27548879157282 0.11254177580577
2.27366314067118 0.11085020580748
2.27342393542003 0.110330004816333
2.27222249176871 0.110463556897014
2.27221434273857 0.116069140304222
2.27077982656901 0.119798063940266
2.26958184943946 0.127592331290427
2.26943268679014 0.136593635938267
2.26930773464387 0.146375226528038
2.26893266896658 0.148609881874157
2.26864855743683 0.151230969655803
2.2684322933075 0.146535158957493
2.26841364153912 0.136869892235328
2.26735483169537 0.128632044446725
2.26647560554704 0.111022845887538
2.26614879939703 0.10778271977704
2.26492696326783 0.102192714753061
2.26316220438909 0.0945863668237543
2.26281605027135 0.0895234537587034
2.26201192619312 0.0935504815825491
2.26174091104036 0.096760029519475
2.26069909872725 0.102433447878823
2.25987810846844 0.105457350833913
2.25902895623988 0.102691060480076
2.25702250561013 0.100232223552417
2.25667482058794 0.0835252591210836
2.25492112914184 0.0807814496325382
2.25344787279463 0.0784075812603935
2.25318599245466 0.0783789160020972
2.25300360289967 0.0794482689510132
2.25266776678441 0.0821957444528419
2.25228728705423 0.0824402949935925
2.25221515913768 0.0818856858823356
2.25085085850355 0.0813727875475406
2.24979104155587 0.0851044949557219
2.2486980395268 0.086797463861795
2.24782815405693 0.0886328935826891
2.24477791290274 0.0883464127712149
2.24308548679577 0.0867417406716827
2.24293997741321 0.0803589546461284
2.24194634522738 0.0787668832846709
2.24094813500077 0.0768467781929345
2.23972822845452 0.0749510144118772
2.23910553069043 0.0747261189626349
2.23783723504798 0.0753242477811614
2.23587582996165 0.0757507313782822
2.2357390997298 0.0760045810662903
2.23529534885269 0.0760401109688883
2.23379577146441 0.0771852328756809
2.23376522946742 0.0810072014097745
2.23190616620938 0.0829091158065751
2.22671530100101 0.0828312702636773
2.22646246207857 0.0815892362092853
2.22588386181416 0.0796036101209376
2.2258204045826 0.0860536879669316
2.22545238356886 0.0914358404526204
2.22496597880521 0.105072514879039
2.22460965055817 0.110146303583373
2.22329908874264 0.11980592311152
2.22280519636403 0.124513063103173
2.22167788545184 0.12544736853467
2.22157311074871 0.124806380478422
2.22136308166658 0.117744286630504
2.22134697254275 0.113410053297901
2.22067894697409 0.110085330271936
2.21845285033331 0.102056859514421
2.21810913877029 0.0938129059713004
2.21646792392125 0.0844469820903745
2.21535926118792 0.0829098990556857
2.21520937497997 0.0793830694078877
2.21494882078374 0.0807284945963817
2.21424717630787 0.0815347437350154
2.21395650948612 0.0821067222062745
2.2125930680646 0.0824995725363119
2.21215111417679 0.0841098113557283
2.21031680241287 0.0874693706681768
2.20932651894022 0.105502370541392
2.20861980036363 0.109200987115149
2.20756049360594 0.111317834967845
2.20728765841327 0.110886091829324
2.20687942217482 0.11042566552818
2.20649588818737 0.111843403455732
2.20438515460593 0.117276526646542
2.20432724052689 0.117716485519737
2.20136986164726 0.118411848091963
2.20134434756397 0.115552746821153
2.20125772849065 0.112720822665361
2.20115556547902 0.107662151987077
2.19985274889634 0.104137484811065
2.19953171120814 0.104245433496063
2.19928907741649 0.110551830388853
2.19874626791151 0.114400925379727
2.19834087804751 0.118775728051674
2.19826604759317 0.120872232030407
2.19755785473869 0.132631819735799
2.19728816181763 0.140712332942335
2.19709629599966 0.140123315459259
2.19677067169392 0.131928795360713
2.19649078564601 0.112157387411807
2.19645672223087 0.104861386002701
2.19454766929404 0.101231758767678
2.1931684236908 0.0886176876249098
2.19311487350969 0.0874770070990691
2.19064622550611 0.0869269152476083
2.19004418131607 0.0836278185221648
2.18983381254821 0.0828600453830165
2.18982212168658 0.0821982571349726
2.1880386711758 0.0829981573721457
2.18445657049172 0.0845717183873023
2.18315190838788 0.088813475054961
2.18267087245873 0.103872653777755
2.18225323526623 0.115280803909538
2.1821119214797 0.1334725628224
2.18031329213101 0.135716551119929
2.17925559968628 0.141418653520317
2.17854298868701 0.141290299139809
2.17791883017905 0.134278791979353
2.17784346757417 0.107365054937726
2.1777701721739 0.0948141344770536
2.17744881092554 0.0884271397940485
2.17675698700708 0.0719680226148751
2.17566070112719 0.0690893128687405
2.17501656873838 0.0579928435545331
2.17255378871221 0.0504354936149331
2.17133572378644 0.0484862324500727
2.17095293919645 0.0480669098605572
2.17006002073098 0.0484165886499042
2.16713477960848 0.049676196025816
2.16709131275509 0.052102340927105
2.1662563006475 0.0541161444525397
2.16456396468144 0.0545412530641965
2.16374059085823 0.0544679550821846
2.1604358955336 0.0534415733217266
2.15863667126982 0.0520507868098789
2.15806565126749 0.0534771048345791
2.15802119352503 0.0562560707901249
2.15793536930002 0.0588069158640666
2.15723846422331 0.0594933724965347
2.15696838398241 0.0613290237001042
2.15684120216218 0.0630456367807979
2.15631778706447 0.0630781118808478
2.15631644864237 0.0620495256610233
2.15497472836649 0.06028786055091
2.15394575162664 0.0586327131839582
2.15366250838606 0.0579692298021628
2.152240663192 0.0578143472284073
2.15155436940172 0.0576710625727501
2.15108808308434 0.0565066572082461
2.14916825296254 0.0550096790060071
2.14856958045415 0.0536612493819862
2.14840154481478 0.0543975993886716
2.14769979617782 0.0546936406635564
2.14590987543667 0.0600796464722533
2.14342738356443 0.0662031639347289
2.14337572502889 0.0676655634149589
2.14252891959973 0.0724317767561281
2.14231555151526 0.0766024537001589
2.14217538997981 0.0835559890648067
2.1420237540937 0.0904070757335143
2.14188449107295 0.0914100867334166
2.14096760215623 0.0974857444506614
2.14078530873395 0.107137962561688
2.14022588737524 0.110717908067952
2.13954190452153 0.115368748016384
2.13926441560818 0.118403900794295
2.13754731942212 0.119683914406403
2.13743157916556 0.118654019000567
2.13735248216962 0.113243082092573
2.13618670492682 0.109616834255205
2.1357113731756 0.104154628478468
2.13475098659504 0.0939953778989823
2.13465416536099 0.0860834233336526
2.1345011573029 0.0799764920058222
2.13354628624973 0.0783361994740102
2.13259376963632 0.075904841496505
2.13196720351275 0.0762726560799134
2.13000021579694 0.0765741311537417
2.12988231682608 0.0781861498660753
2.12904029238914 0.0792135235676629
2.12875115824475 0.0808291605037807
2.12865048480225 0.0817839179953379
2.12838934674253 0.0826252695368721
2.12790690955931 0.0829325149170615
2.12530762958467 0.0833853566418071
2.12430744104077 0.0835783533642144
2.12392495459639 0.0847232225615424
2.12259083870009 0.0861976440017661
2.12210966647564 0.0895293121679681
2.11916731540293 0.0932733469390936
2.11658298027097 0.0971264566402259
2.11342939516833 0.10169149896818
2.11256772784093 0.105684955855154
2.11250755040569 0.100397429029439
2.11163581375972 0.0999303231759244
2.11094712294054 0.0938379258456323
2.11083405453978 0.089802952026381
2.10839536348952 0.0851590767260668
2.1082328586751 0.0788043721432609
2.10709086949628 0.0635622156718836
2.10689148144875 0.0613531423527584
2.10618584970939 0.0553367434858876
2.10510954712534 0.0531983997676585
2.10332440660362 0.0521525541478881
2.10279218548212 0.0516703166366288
2.10214921387798 0.051237090308391
2.10070810779998 0.0507806045784956
2.10014977175927 0.0506400049001579
2.0999984882169 0.0509675513534864
2.09958832993678 0.0523859233217843
2.09854278313594 0.0563435613500828
2.09649415825312 0.0607526360473409
2.09561672323144 0.0668192750649112
2.09458737206574 0.0783489322838865
2.09457782137166 0.0813525033502094
2.09368873604674 0.102485805380047
2.09343934532655 0.105449134759246
2.09244495138678 0.106741886240371
2.08882813286875 0.107761887180333
2.0884020356949 0.108006825882283
2.08719658835426 0.10984861957213
2.08717747082342 0.109315755395014
2.0868803824751 0.101060229982174
2.08656880281092 0.0958235594093787
2.08644986470773 0.0864957780196744
2.08474653696708 0.0757099666645427
2.08378861861633 0.0704668842543722
2.08209949548976 0.0684804883708228
2.08177217889635 0.0689226583031511
2.08120881979491 0.0700722119790237
2.0786852323013 0.0727888200507767
2.07852726876297 0.0825847725264438
2.07817819323195 0.0866426837075956
2.07717301662497 0.0942027364979324
2.07590166454513 0.102494221466229
2.07582949624305 0.106004463596677
2.07579939907699 0.107092104728028
2.07489653530461 0.108117556336845
2.0734591229311 0.108836384432539
2.07140956934129 0.111046158788296
2.06998413130218 0.111566963682677
2.0698593896965 0.113589113711224
2.06870444236731 0.113734675370496
2.06865035587276 0.117320603857267
2.06843655026486 0.118202046668803
2.067944903114 0.121504441229603
2.06745792531579 0.124337719554633
2.06679182491049 0.128719435405504
2.0658469577269 0.130113559068715
2.06554886707404 0.131494075330919
2.06431723539435 0.139629923911516
2.06406342224625 0.14632522671498
2.06240944065872 0.152347218986081
2.06188897300387 0.170279231264279
2.0586775753487 0.17438467501964
2.05864345253793 0.172476296383485
2.05827104986288 0.156592424890441
2.05755993633137 0.150824758361756
2.05384771272251 0.146734963484372
2.05340349431755 0.138088852584508
2.0527240483645 0.133161796904382
2.05147391073996 0.131471098887333
2.05095375632916 0.117050503074485
2.04957184081596 0.0937998432345944
2.04894270931886 0.0861766282925309
2.04813489850953 0.0848114013893442
2.04796340408744 0.0827352168704081
2.04577283385165 0.0786447869646643
2.04569585962082 0.0743655061244518
2.04482295327119 0.0750542298642099
2.04473072377627 0.0755615973487399
2.03966432297469 0.076007916983331
2.03824549647537 0.077296483081189
2.03740529820602 0.0779084578028725
2.03734421932462 0.078600541380767
2.03666502347808 0.0783348393197854
2.03645724913464 0.0775130119719598
2.03502410423861 0.0754700357624459
2.0346317633263 0.0739236769798753
2.03292395530701 0.0682388063278649
2.03091629556907 0.0608776607373822
2.03030554836642 0.056177904216462
2.02990217730621 0.0533517933803937
2.02976666543548 0.0533310088252506
2.02964887928695 0.0533671866377086
2.02637380020856 0.0552262794167335
2.02564245323188 0.0559147514392484
2.02311899896557 0.0616109656172615
2.0231057287842 0.0692555827040941
2.02239261849618 0.070368781385797
2.02132528259169 0.0710959346864968
2.0208620632501 0.0698099595937996
2.01966857066028 0.0691715841525665
2.01851855330013 0.0689406091258534
2.01628971038825 0.0688715806144915
2.01535180760429 0.069482511902007
2.01302340420443 0.0699976701786282
2.00821396757372 0.0756089723473822
2.00786046156721 0.0805493799534878
2.0064218924173 0.0860378827621113
2.00602756655139 0.0869145052989513
2.00514575834322 0.0988961619080218
2.00490445019301 0.101009697232208
2.00396261461914 0.10379677725057
2.00322810221498 0.0966892966731253
2.00183059215244 0.0927273354371791
2.00078755395332 0.0904314166178144
2.00004698431091 0.0843067190871742
1.99710141307412 0.0829188188749341
1.99559053983579 0.0806096869072824
1.99530017486818 0.0786690891383984
1.99447642751853 0.078795882059662
1.99093452996846 0.0832791447786479
1.99070893529339 0.0860482787618528
1.99026707105484 0.0973045463504371
1.98904045759267 0.0990388734162337
1.98671358131581 0.0976788868476792
1.98621504138935 0.0962165036185542
1.98592427292731 0.0894514923118561
1.98437071403896 0.087205652805481
1.98283988419881 0.0848799734454384
1.98240115056359 0.0838688468025549
1.97977677696698 0.083850282575372
1.97948953145425 0.0847254183304201
1.97909336170229 0.0849016497766701
1.97721497825474 0.0858880102445029
1.97551860854741 0.0864954409066221
1.97490116868357 0.0858329545716745
1.97258116312473 0.081989746519841
1.97256692498368 0.0809469312330043
1.97236420827625 0.079151529917804
1.96955014605405 0.0777968617319829
1.9692006259548 0.07746359826211
1.96826508270441 0.0782776609294385
1.96818184946624 0.0789229454001162
1.96647826590458 0.081769219439315
1.96395356752995 0.0807714484795592
1.96264017517977 0.0754362983654486
1.95977299970804 0.0739233988020643
1.95841057034447 0.0657774424080698
1.95622545399658 0.062731043097554
1.95561829911712 0.0622873614034052
1.95323476473056 0.0619028772997187
1.95299316235529 0.0617390275360453
1.95294747065657 0.0617072937127486
1.95267465154012 0.0638886588935555
1.9526365208268 0.0645324815168243
1.95105088881888 0.0648712383477881
1.94971345625635 0.0641355563888231
1.94806700864225 0.06318134176994
1.94576187732047 0.0625767637820677
1.94470002849849 0.0636358994939761
1.94432540157521 0.0659348960402903
1.94378423051483 0.0663196319088141
1.94375698656493 0.0666834552244444
1.94324282629409 0.0638594385484252
1.94318407574186 0.0634528168120401
1.94286134963374 0.0611787876426613
1.94211364776365 0.0610779516620294
1.94147532778685 0.0610859918915079
1.93899202268278 0.0638006640280907
1.93781139674927 0.0667460923150032
1.93444865805204 0.0671629860174834
1.93414871480916 0.0662781576299898
1.93263100134766 0.0663381552097903
1.93221686662559 0.0675042033191037
1.93089723947271 0.0717831718705773
1.92887336323202 0.0829470886119286
1.92799053972956 0.0880938774094498
1.92798245520624 0.0931008854588747
1.92674257979841 0.094376350377491
1.92584903723569 0.0926137013089444
1.92468538559961 0.0889575790542811
1.92453977742407 0.0817760483167259
1.92189124141161 0.080199669081208
1.92102230717692 0.0744526516855792
1.92042653725063 0.066681522132986
1.92010483659339 0.0643101182108577
1.92002174437735 0.0628163099418738
1.91998462384259 0.0618241072094546
1.91973690225954 0.0631983015310391
1.91885061361034 0.0700605126108966
1.91659341177614 0.0721483573129277
1.9144726283198 0.0738070311244142
1.91432395031994 0.0794669097827771
1.91404826197751 0.0813339271062598
1.91297806310975 0.0806417395696997
1.91296191458121 0.0765466238064009
1.91232050084979 0.0735043684362176
1.91190312562754 0.0683714837249273
1.90729537362429 0.0670519849863228
1.90637729463105 0.0680483268432764
1.90452775847197 0.0734747696170587
1.90411035714819 0.0806701656083974
1.90374222687402 0.081790674198188
1.90319858543652 0.0811570526220747
1.90189960060637 0.078753521752773
1.89896247313559 0.0737989989108545
1.89889577957006 0.073011608422291
1.89793543781609 0.069260733113634
1.89747028813043 0.0691323114879865
1.8973457019917 0.0710861983887377
1.89657999463024 0.0796023513471072
1.89650412132324 0.0819693787982077
1.89541239265456 0.0830318192287037
1.89312609469349 0.0870419442498739
1.89126938716292 0.0902843867627949
1.88966839533628 0.0989482949311773
1.88959354077495 0.101676735779669
1.8892319583402 0.105029391945521
1.8887837716664 0.10909408899526
1.88768627017337 0.10873706282415
1.88613740508531 0.103752098596465
1.88567752461332 0.100578262475802
1.88556692548155 0.0950779310130866
1.88386211624014 0.0856253050275879
1.88372036387175 0.0827497495305457
1.88301801558769 0.0823510269636971
1.88129667997685 0.0822288250030892
1.88063827391423 0.0823588848059093
1.88025356848203 0.0845961514134957
1.87911681934298 0.0849661752902775
1.87905084188572 0.0851884639463794
1.87878681105531 0.0849612497498328
1.8785928876261 0.0812646409125368
1.87827428988104 0.0808487666343338
1.87680689876763 0.0727618918008542
1.87641791823828 0.0634780196669252
1.87591923188512 0.0620710237603584
1.87521372781909 0.0598033923514542
1.87407108898738 0.0603034505212667
1.87065844761221 0.0610824999166761
1.86980509626056 0.0645565234495945
1.86961033355957 0.0680705927698597
1.86863170626921 0.0703642022292998
1.86859395618148 0.0791138375204722
1.86672556087523 0.0881984848018611
1.8666687834863 0.0902506441051083
1.85981757934826 0.0921958879320152
1.85928125485857 0.0888971175383945
1.85873432576057 0.0824017687677212
1.85816064873314 0.074773284337153
1.85805076731131 0.0717414729993473
1.85803100688763 0.0707723009590196
1.85556735615107 0.0686645992397339
1.85548884511853 0.067674103919603
1.85384979917699 0.0676592922148479
1.85347433791414 0.0676695099144972
1.85273836662399 0.0679766468591406
1.852502897694 0.0688735241775295
1.85184747884921 0.068904429078738
1.85090195149863 0.0705670516469645
1.85038154150392 0.0716813644441137
1.84766569346657 0.073217465427091
1.84458562270773 0.0821221094139461
1.84311488343891 0.0847286593822908
1.84253466345453 0.0868559211052838
1.83991962656607 0.0911519130971835
1.83868086624423 0.0931550728549446
1.83837410110703 0.0938730224197056
1.83746574010134 0.0987434664690823
1.83455290340115 0.102268064825154
1.83349071413133 0.103655518757522
1.83344589061859 0.10536237383087
1.83236151486981 0.100635841983618
1.83074314210982 0.0988505684290068
1.83062857779642 0.0968837842840962
1.83034462462241 0.0961379499133746
1.82907639763942 0.0915684665579007
1.82823535794683 0.0870659471639203
1.82499430346947 0.0753249839783405
1.8220637034138 0.0742144841357016
1.82147955391367 0.0733795232199798
1.82101440281547 0.0744967797610996
1.81994706214897 0.0851573375417468
1.81983913974217 0.0909037905854142
1.81848164755576 0.0982069475100147
1.81836672002429 0.115967835546519
1.81790230207265 0.123590843576156
1.81668600879105 0.126620122854542
1.8164102492855 0.126791119111758
1.81312521740197 0.122535874885133
1.81260756088918 0.115056075466884
1.80977278460027 0.107288381085617
1.80925411125098 0.10112354220582
1.80837685103773 0.0956883788301493
1.80818991847265 0.0892759237538284
1.80811546728546 0.0831375529031342
1.80801280853919 0.0743331353227953
1.80760183005864 0.0657759852445122
1.80302655159851 0.0618274241241401
1.80290182058635 0.060895563487172
1.8024890772274 0.0610756655965302
1.79949667957881 0.0614570902464486
1.79702597234136 0.0637291230295643
1.79468669606845 0.0656463706836501
1.79153870435029 0.0699445574838691
1.79098038330216 0.0711159493659854
1.79088352867393 0.0709218991022071
1.79029752970458 0.0700831283171074
1.78885910935881 0.0690985948173536
1.78752247750992 0.0699762727178607
1.78659774720793 0.0717498778080769
1.78651882076515 0.0723069251841865
1.78275735944385 0.072311783949719
1.78252830363995 0.0710954468018823
1.78222209829104 0.0684719806512037
1.78075799498303 0.0714698569269215
1.7796408276276 0.0733558425960758
1.77894115996648 0.0766197030565458
1.7786032535325 0.0801359994569373
1.77777349936562 0.0825733529549756
1.77763795152059 0.0797017390827882
1.77744750194445 0.0746494986259612
1.77683501690974 0.0717803913052747
1.77668592630213 0.0706417617475953
1.775624656204 0.0731245194389952
1.77522243719613 0.0764600492712906
1.77470772267335 0.079730757259105
1.77395282603244 0.0835261495861787
1.77335175107454 0.0923777723137557
1.7733425865928 0.0925175202448349
1.77310254987679 0.0971146894001773
1.77284388472945 0.103672661157693
1.77271644419843 0.104661770503757
1.77228389875644 0.105061123983022
1.77207013775037 0.103907232095515
1.77132212789052 0.101723018918591
1.77054837553606 0.0889985135498468
1.7702933069958 0.08537679786342
1.7690738958223 0.0767012359073299
1.7649871441799 0.0675140099398946
1.76434609234516 0.0597467334714687
1.76402866774038 0.0559968705852561
1.76302372955345 0.0551571998548135
1.76093210327765 0.0536889140324948
1.75947279309292 0.0524543141035434
1.75853537710644 0.0521308499755669
1.75757829501871 0.052162733327327
1.75749568327437 0.0521566545375488
1.75569353356779 0.0519409212737806
1.7553888593814 0.051536812145319
1.75521714643679 0.0508398167635902
1.75494498524823 0.0494218511789847
1.75430133975542 0.0496554473513634
1.75391775792873 0.0501289046283636
1.75133792758239 0.0549364355096214
1.75103261363128 0.0626602201734237
1.74908642525511 0.0648642642299285
1.7484221690192 0.0680217657578655
1.7475647929581 0.068477450127703
1.74661210783858 0.0677071625217578
1.74618470401839 0.0647094287826946
1.74513254835478 0.0604436552755226
1.7449270730594 0.055384009221879
1.74477101233094 0.0520492842759534
1.74452308666964 0.0433316464018732
1.74328878352649 0.0423153916588622
1.74199339902715 0.0402942334303931
1.7417059272212 0.04048458861244
1.74146573518737 0.0421732694548421
1.74076673156944 0.0421998984208425
1.74058355708446 0.0436250144022223
1.74003321511461 0.0454493066853138
1.73968715421804 0.0478126463888972
1.73854362842909 0.0518607107933687
1.73824132245601 0.0524903569475716
1.73756871937572 0.0533810597027777
1.73353862681587 0.0535670366889251
1.73320756269388 0.0530044636821105
1.73216975870894 0.0529859738008535
1.73021142450705 0.0530515990463337
1.72909366310263 0.0559737406225537
1.72894159867499 0.0578114470111523
1.72844439586216 0.0635332464788319
1.72300104082972 0.0726857177911709
1.72276093112332 0.0763596600859189
1.71990124434221 0.0792445944098506
1.71857906034672 0.0864269716771232
1.7136526325472 0.0871068032968508
1.71120069218502 0.0911683809855846
1.70983157147541 0.0909141361518314
1.70838109302596 0.0883113522459467
1.70785472757872 0.0855365076030502
1.70708196862056 0.0852642548272068
1.70646386620825 0.0846874714310992
1.70604695826329 0.0836989949833129
1.70603917548757 0.0831254419762898
1.70446583901844 0.0827574267140275
1.70400803787704 0.0823435377157116
1.70080138114977 0.0819300868840106
1.69968820119342 0.0794248365980272
1.69964964255138 0.0760400871160745
1.69922922812337 0.0665470566461175
1.69466493992153 0.0585805135220352
1.69412979676564 0.057618470864958
1.69252390162155 0.0563509735694553
1.69086721372818 0.0545365684598046
1.68831701827028 0.053527766396406
1.68820812889253 0.0531429846649953
1.68735839287792 0.0517458675312838
1.68636380108647 0.0503809466908383
1.68597918209125 0.0502282890810154
1.68475149995151 0.0512753125657326
1.68465240736229 0.0524140207288294
1.68433487177932 0.054444716397989
1.68309454406967 0.0578773115825235
1.68285153660125 0.0601627028399162
1.6820141637905 0.0634887124308315
1.68049048131276 0.0662293891691129
1.68042541248777 0.0701161308530086
1.68029231009049 0.0775797636447332
1.67988852702533 0.0805051515133413
1.67798618468172 0.0821308632894325
1.67743380935657 0.0809664080329019
1.67632733707351 0.0752186564437272
1.67230362612544 0.073200095071789
1.67173242380608 0.0645616771514497
1.66915429829373 0.0614780326832358
1.66869288728635 0.056870608312994
1.66797924549417 0.056430492964631
1.66645337118609 0.0529341391675558
1.6662959932622 0.0571907012359462
1.66590782142372 0.057883614468932
1.6658006935885 0.0585290592583603
1.66500037080547 0.0593232343987887
1.66415971321442 0.060020022583921
1.66386045503341 0.0614966624649077
1.6635600723886 0.0632175587144758
1.66352251667665 0.0642274560553505
1.66325566671107 0.067051105811767
1.65886433253204 0.0680072707539364
1.65474637286389 0.0685556609263591
1.65436386365634 0.0693386554030568
1.65108088086873 0.071773860248264
1.65081892331828 0.0790651015656323
1.64804877484906 0.0821331730099996
1.64787172102258 0.0872770159152002
1.64770586449058 0.0928502748948628
1.64592157924761 0.096869647347946
1.6449823931889 0.0974989356634021
1.64482306270454 0.095374599460128
1.64437137417981 0.0936376103032144
1.64241968250511 0.0914155900270857
1.6422827776012 0.0897383404488175
1.64157360008434 0.0889645470610347
1.64120611210498 0.086716286894444
1.64006633977457 0.0823546138423571
1.63993130597699 0.0766135818143064
1.63964233751996 0.0724705617088221
1.63911103385124 0.0701690715441432
1.63885481360243 0.0645348232827526
1.63825286052776 0.0616999940519027
1.63779670857714 0.0600452433850341
1.63704392668985 0.0603686709786107
1.6366504712716 0.0608683991748361
1.63622183789259 0.0619104957914125
1.6334231323015 0.061887546882796
1.63136071382737 0.0604147399639322
1.62986382675387 0.0591723838057025
1.62935396090955 0.0586203190796092
1.62897271925789 0.0569453637413009
1.62853098746 0.0562520528758029
1.62846379813813 0.0490061081182871
1.62747173420127 0.0477014478133801
1.62741096539688 0.043269833578127
1.62727690807945 0.0397461147101057
1.62661535482573 0.0368562314414063
1.6261327230391 0.0358826317213669
1.6249864601119 0.0347720207974376
1.62429871173984 0.0336958347628256
1.62425412885248 0.0314468913122125
1.62238402476351 0.0305229353116805
1.62232713837743 0.0294205051902582
1.62166620204553 0.0310182164072192
1.6209450996531 0.0320502572214875
1.62072064938759 0.0352229421484081
1.62017678155949 0.0366121352941257
1.61855147436117 0.0408779084332873
1.61769755902546 0.0437756045950704
1.61652379555846 0.0450293048640891
1.61379847301438 0.0457264381328531
1.61147095208826 0.0470061208086638
1.61076317323369 0.0479484034618133
1.61033937624294 0.0498957980154181
1.61027784260618 0.0520196862900049
1.6084581988653 0.0529896950960568
1.60837318532576 0.0542654116523611
1.60768049034203 0.0552980118477551
1.60703245332128 0.0556238724929923
1.60644319272832 0.0546562697637115
1.60461921938564 0.0534799024558581
1.60397671907131 0.0504781980452319
1.6039276397757 0.0454769698395545
1.60259759804271 0.0449294578075659
1.60217567660734 0.0414287321912881
1.60121475173131 0.0389560953408611
1.60108784954928 0.0340622284094497
1.60099956283997 0.0310284638132867
1.60021796169498 0.0296826639906614
1.59972399475963 0.028203175759295
1.59964251194743 0.0260284962316656
1.59950743222472 0.0249378694065163
1.5964262255824 0.0243311324892838
1.59599548952293 0.0244285354712995
1.59498436580635 0.0253904889084853
1.59406776791304 0.0258742329150993
1.59231181347039 0.0269837518435407
1.59132701239941 0.0279837557126665
1.59130097416974 0.02885720645415
1.59105750639192 0.029609676405198
1.59016787879709 0.0306137652640239
1.58797674744652 0.0322935469464528
1.58765040534829 0.0337043822995247
1.58757670019095 0.034698962806879
1.58452426762599 0.0353210130701277
1.58286842398148 0.0372507576675607
1.5824581465275 0.0378684403446347
1.58233389600395 0.0397329380292463
1.57901117661145 0.0408136028639156
1.5742275958787 0.0427775556998185
1.57369253207331 0.0462133353251704
1.57326762023679 0.0484785856704696
1.57291084167355 0.0518459532552372
1.57055986520066 0.0555732626194006
1.57006254479947 0.0608544730348483
1.56936889858358 0.0617956231384081
1.56780252950858 0.0632284809264852
1.56692644301803 0.0631098594838952
1.56451292634174 0.0628029536943212
1.56290253649115 0.0621884225032509
1.56164019672435 0.0604818233896166
1.55946964618294 0.0597230241393521
1.55932176702203 0.0591728288768954
1.55702731513533 0.0595196652703411
1.55653291973425 0.061613893357951
1.55628539933725 0.0654215810728832
1.55625796024149 0.0685798396401088
1.55542312088059 0.0772426405125557
1.55518772370048 0.0843235917712476
1.55376032933258 0.0900444953439663
1.55309101112816 0.104423766372021
1.55275390741605 0.107799308922906
1.55224253708909 0.108254876510522
1.55167969111626 0.104979969248827
1.55103372512539 0.0977011556655498
1.55077915416014 0.0924835679457749
1.54971128613357 0.0904064983142073
1.54952256516724 0.0752888787479889
1.54636289073247 0.0715833488672248
1.54565885889683 0.0662556912376747
1.54461700065131 0.0650155290695805
1.54424480044685 0.0636368086463502
1.54337520957861 0.0632468961359478
1.54268039825052 0.0612287322279923
1.54228901308179 0.0602322516321434
1.53946822002891 0.0588667435378053
1.53855058391823 0.0563425343177338
1.53610907205916 0.0559270493508383
1.53498232126671 0.0563754039460636
1.53433309032421 0.0609716537306728
1.53239773999974 0.0629104216660807
1.53154386035352 0.0653388705946028
1.53002696124333 0.0673307194878534
1.52976527141222 0.0681650462817493
1.52563305167113 0.0684826286878172
1.52386549544832 0.0685072834276712
1.52318884783823 0.0701438540513194
1.52267776722069 0.0704000325251975
1.52145140306722 0.0701652844460559
1.51945900639921 0.0687641433482838
1.51927557603413 0.0659820015206611
1.51912164204535 0.0586756854301268
1.5181879287289 0.0583127673901993
1.5167122819793 0.0587068298163249
1.51518120220711 0.0601415023854061
1.51515503793671 0.0631643804022175
1.51167686625237 0.0643940344184711
1.51155307657332 0.06461541527813
1.51117239532658 0.063079432808766
1.50699685614088 0.0622738144454853
1.50667170804657 0.0592977317331991
1.50560487807734 0.0573270909935465
1.50498985453827 0.0572428856968706
1.50245199199231 0.0585106754382929
1.49919119047021 0.0606539525475316
1.49702200816581 0.0625040435229197
1.49004861982505 0.0645796007268825
1.4892820464732 0.0744636892095119
1.48828940305004 0.0773810526659354
1.48812791094868 0.0792089974142293
1.48473456645435 0.0797035600577478
1.48365145287591 0.0767947306987401
1.48346251032991 0.0727501144778194
1.48258039710885 0.0714577298180925
1.48040067335472 0.0669000178915487
1.47930786322832 0.0618789479086462
1.47919484390339 0.05668229070639
1.47817892411514 0.0524120147622911
1.47784652990899 0.0503512501984602
1.47596983984757 0.0489887876404997
1.47576199219671 0.0423904064196184
1.47365605028979 0.0413913604450757
1.47178035833699 0.0390959424879953
1.47174164263359 0.0387830450876102
1.47115644581324 0.0394118358854605
1.4709715869883 0.0405123293855843
1.47080355044466 0.0424821209153853
1.46947926419142 0.0455851725975317
1.46893090207949 0.0468702344366755
1.46886062185617 0.0513837340679228
1.46796778910956 0.0536281116131905
1.46643360034634 0.0567448796122086
1.46640200349539 0.0645020755850639
1.46613729121523 0.0738352330513691
1.46557189118597 0.0756991217933456
1.46529913827745 0.0761066844956035
1.46366968311279 0.0754971710889479
1.46228571927721 0.0734789208849116
1.46163553354651 0.070494079072688
1.46154911272275 0.0679354053021383
1.46134434084988 0.0651736046071493
1.45929605303161 0.0618594589271634
1.45774708131285 0.0610202140005047
1.45710735822027 0.0615936958874516
1.45646311599029 0.0669624739622097
1.45552739858186 0.0757986738398603
1.45547140775935 0.0852866685363592
1.45237265464258 0.0988401185208341
1.45146597963422 0.103304096357571
1.45011917324051 0.108197666101068
1.44992124626764 0.112643077335168
1.44894067726062 0.114864365424382
1.44728781769993 0.116552647059532
1.44713609797661 0.115038917937238
1.44561904795868 0.113421598248671
1.44365532369196 0.100918767130765
1.44070011850936 0.0824316678682531
1.43827279166486 0.0774544528734417
1.43800671633363 0.0758505902013362
1.43596334533932 0.0743678573853283
1.43568299781945 0.0737563841639318
1.4348687168061 0.0728461003000754
1.43304743298027 0.0704841544965235
1.43113487553919 0.0688095990075914
1.42901068437948 0.0585439847119047
1.4282501814546 0.0544770975984664
1.42617274801166 0.0474215002913591
1.42286287056614 0.0443204432288431
1.42030334284638 0.0407111922818396
1.4182393479892 0.0389983468294304
1.41692603868058 0.0378455729723413
1.41690016332938 0.0374985829731445
1.41541444652104 0.0374172686952389
1.41532328267162 0.0375521271146982
1.41416164529454 0.0379554409891426
1.41312956539701 0.0395259174944341
1.41231593608158 0.040793605091562
1.41213404805033 0.045352340487523
1.41078147659969 0.0560595971345001
1.41074360437947 0.0617869788055681
1.40982292389066 0.063862057307029
1.409387409654 0.0641126336483616
1.40704468909865 0.0653979768479917
1.40670608268191 0.0659246559875669
1.40573475121173 0.0661157677073966
1.40513989860704 0.0657968425173437
1.4045585179246 0.0649832892888838
1.40365818861296 0.0641511141887689
1.40349514774509 0.0631506487334666
1.40058150484588 0.0614379279019737
1.39979823124279 0.0604479394075631
1.39768637542564 0.0600571578880205
1.39762066275296 0.0594338350553711
1.3972320422541 0.0596179698225432
1.39701277269163 0.0628674072437182
1.39694374424559 0.0676538741648025
1.39586130581444 0.0697714792044946
1.39561613590549 0.0709753550951373
1.39483129760919 0.0714009602267365
1.39434030682367 0.0713497008507016
1.39403325137602 0.0705448409212367
1.39120303849949 0.0664471516533211
1.38802436022762 0.065065266741403
1.3864805216971 0.0646350645507819
1.38636339709884 0.0653545530842117
1.38590466655213 0.0648874615758621
1.38558229479435 0.0606522791308414
1.38531811104649 0.0579220414788952
1.38424339945441 0.0547870740211155
1.38421212346151 0.0507732272353185
1.38354606657058 0.046148589518884
1.3826980612854 0.0448929473818803
1.3825060738512 0.0401755028847579
1.38241645628492 0.0391197450802204
1.37936780232858 0.0371797066310191
1.37624912340533 0.0363331765195626
1.37592481257477 0.0360415997701662
1.37434704332127 0.036009356640178
1.37388778864973 0.0369071765524167
1.37005525994539 0.037734192663196
1.36883011816401 0.040152378139509
1.36731998007934 0.0403463517922594
1.36721643806257 0.0407584743050774
1.36520315290526 0.0410626080654033
1.36453157153557 0.0413170085181246
1.36224776693496 0.0415692413633286
1.36042159339209 0.0416394451808727
1.36019707081296 0.0419177028468896
1.35977390866094 0.0418043134608442
1.35960668534443 0.041180286704676
1.35957663697657 0.0409223998261903
1.35887907598933 0.0406734174621137
1.3553280236169 0.0406044683391232
1.354093254652 0.0404498847494571
1.35203947531173 0.0412442342391301
1.35190024126127 0.0446904718517776
1.35099609209561 0.0467561180401345
1.3504526653594 0.0552416637694388
1.35037932575495 0.0680658017754285
1.35037441238047 0.0710352935238096
1.34906458492344 0.0745011228299814
1.34820151390997 0.0768072479320332
1.34685048231114 0.0745929401582058
1.34625928206442 0.0740398103179903
1.34621797355031 0.0724948672776397
1.34522745601168 0.0743353620782856
1.34463364795747 0.0771491628970274
1.34194383920294 0.0834542424312922
1.33828205219921 0.0849837562398695
1.33519395966291 0.0929158364724622
1.33452208501686 0.0910220423734659
1.33434012604932 0.0879865706928041
1.33243839911887 0.0807421978797911
1.33229470262934 0.0741683691352865
1.33204890999109 0.0714643346099524
1.33121005103709 0.0706178898099808
1.3306651468458 0.0726949401617816
1.33027293345016 0.0748121955693008
1.32883628626857 0.0790984215244921
1.32739478966936 0.080218284111753
1.32708767833943 0.0818324529596438
1.32607486463661 0.0831878735617191
1.32479844361442 0.085848896720832
1.32084073079916 0.0869497953491773
1.32072442255431 0.0866207292133798
1.31844848539314 0.0845710825117389
1.31806052804145 0.0821178159929774
1.31793533845313 0.0770057431145272
1.3177999869304 0.073521787584849
1.31684186804212 0.0714281730530997
1.31502294322459 0.070578489233621
1.31482172893664 0.0692981732949047
1.31421338074446 0.0674662771667662
1.31414100096228 0.0651270918980722
1.31353309933215 0.0649337242469958
1.31341870745322 0.0664092599511699
1.31288530881356 0.0695860171588768
1.30973740563273 0.0695661333454695
1.30690911174627 0.0676210356492239
1.30569965563128 0.0648183195446111
1.30560084044481 0.0609288625599134
1.30423981643156 0.0601327878023554
1.30319567867538 0.0587850424212127
1.30181909047325 0.0574460462688852
1.30098188140256 0.061618298008615
1.30050111743655 0.0651805990055404
1.29981640123437 0.0690775242941371
1.29910404500772 0.0720340597832036
1.29830685055259 0.0731970564043266
1.29762435408441 0.0734215770559283
1.29646804729233 0.0730600097751041
1.29626057785189 0.0730143455602277
1.2951432590891 0.0730571789769543
1.29508733520137 0.0726453674150962
1.29350731098899 0.0723698189084336
1.2931464176557 0.0690885929737197
1.29275851011115 0.0687005996427014
1.29260961070545 0.0645815834171479
1.29235367157478 0.0601073185137619
1.29077185549188 0.0529040302762877
1.28724888515893 0.0497511109031455
1.28666434876138 0.0499942442010803
1.28621553954269 0.0517208960961367
1.28593992902538 0.0558410341965384
1.28387173994758 0.0577125032404681
1.28265223071781 0.0674068448849128
1.28162200193442 0.0840703644443278
1.28059035633885 0.0896901552013973
1.28054796215909 0.0956425372044595
1.27878912577939 0.101493257652844
1.27866561131873 0.101916016461048
1.27706892992706 0.100967222499191
1.27637717169771 0.0958049946051856
1.27538006447675 0.0901553608450939
1.2744107534842 0.0826822779061279
1.27384682407315 0.072725858496899
1.27238427901557 0.0677239639381998
1.27136206984631 0.0594783586848021
1.27109580124167 0.0590754534325482
1.27043620955481 0.0563175540394646
1.26579149711546 0.0541066689267185
1.26381955343896 0.0549491990818629
1.26366998162793 0.0557571023639733
1.26258726043016 0.0564122663086063
1.26226292729885 0.0565216538233513
1.26013854125751 0.0564143929848788
1.25916195148889 0.0561609791486904
1.25865862568349 0.0549677574420554
1.25858238523088 0.0538874416830965
1.25829983107496 0.051807107678671
1.25811227374482 0.0442261247666218
1.25763632511429 0.0431318832584765
1.25752783308408 0.0424076822407688
1.25701146392416 0.0423322694354345
1.25678945370493 0.0421906683891236
1.25578074412143 0.04103026331729
1.25252097840107 0.0394331521797054
1.24949967947859 0.038725788367308
1.24623751603488 0.0380095344651846
1.24370984508405 0.0377646151228759
1.24236220405324 0.0377252276502253
1.24160980720217 0.036665508647533
1.240881755531 0.0349130126440185
1.2402659573714 0.0347237197488755
1.23950888821504 0.0329972438123714
1.23836402422486 0.032362143442673
1.23783240942945 0.033111841214952
1.23616842589451 0.0335120424855362
1.23451708045267 0.0335920411733546
1.22917842823211 0.0325607139315419
1.22722771523952 0.0317613507049759
1.22612228923837 0.0293046795690808
1.2253307091813 0.0289197885660071
1.22499539303007 0.0288784872559002
1.22386046196922 0.0288293686027133
1.22104434720107 0.0283164800134552
1.22060774697099 0.0279534060981869
1.21989856267721 0.0276385052566249
1.21734400947992 0.027700554316874
1.21588598514538 0.0304470217096506
1.21556712721055 0.0329540829394133
1.21543312042976 0.0341673004058102
1.21336343894592 0.039045055917712
1.21059505233513 0.039808193739587
1.21058040911975 0.0402921723608324
1.20978121933593 0.0403875429842105
1.20967969006888 0.0404688775896486
1.20961415070482 0.0448306528473216
1.20826277711249 0.0502723189189603
1.20785728705196 0.0535234922367802
1.20714634650688 0.0618526241082102
1.20588261432894 0.069422280457598
1.20578535048854 0.0708483861849703
1.20401280604251 0.0708122828327259
1.20273033614017 0.0668119732379355
1.20261478545439 0.0543557055925885
1.20114443008864 0.0491546076338273
1.19973882580908 0.0450205392330713
1.19886847104359 0.0439687340433694
1.19748172803961 0.0425135806396928
1.19746021247456 0.0462281334321865
1.19732046734651 0.0486694045322326
1.19685995366219 0.0512453032945515
1.19676597482171 0.0539275230615306
1.19614209116037 0.0542789133507247
1.19269253446403 0.0535200854654524
1.19155595750811 0.0526998489416676
1.19120350743726 0.0526968678620382
1.19018254406513 0.0535546112092018
1.18712805788217 0.0550752897625765
1.18634663429899 0.0583261469105586
1.18617738231702 0.0590225132255603
1.18567136142256 0.0598943936808547
1.18434786442321 0.0596097763373515
1.18334703099345 0.0580512515205525
1.18097914510668 0.0578225731775395
1.18023338355962 0.0561186916623721
1.1797381959045 0.0544584460446214
1.17790790468996 0.0538261244726508
1.17780079664607 0.0532219927693643
1.17727159933482 0.0529621540925109
1.17409025449912 0.0520898586073355
1.17217668373119 0.0504562770745349
1.17212992201629 0.045567713031893
1.16932764687304 0.0448593762954357
1.16819572010981 0.0442495871558642
1.16631816841238 0.0435322563510079
1.16628588474928 0.0436259029599057
1.16572938199047 0.0436389038603779
1.16459495896663 0.0435196737609649
1.16297771188061 0.042638781560714
1.16152274693867 0.0416936842745362
1.16146394623018 0.0417006183754457
1.15399191112102 0.0420697159304126
1.15271905032253 0.0430026485299532
1.15129562075144 0.0455437908763807
1.14969379990542 0.0457768787739746
1.14861306554695 0.0451021400073522
1.14683621437219 0.042734602796803
1.14672598159036 0.0414957021705216
1.14571132019048 0.0392191722515261
1.14524929421817 0.0397420994192272
1.14291810575642 0.0444915490234907
1.14106178913336 0.0537355248493626
1.14076893653682 0.0597639653928363
1.13901420880392 0.070083074675005
1.13778412529471 0.0709078598945162
1.1365663267136 0.0735478748078197
1.13643618914257 0.0756958627811964
1.13519931269492 0.0758451545434183
1.13368141787775 0.0792941117870491
1.13287869442524 0.0841916275092311
1.13113283961267 0.089726631055957
1.13064096524208 0.0968271291150435
1.13008116087276 0.102170411058503
1.12934048235097 0.102795516083628
1.12818252464578 0.106439093670879
1.12765033131351 0.108108950124767
1.12762867558444 0.106544628829405
1.12716879769719 0.0916135200827794
1.12693841970184 0.0739078499239711
1.12626736146873 0.0605238422496103
1.12612520554907 0.0576802967068151
1.12494472490414 0.0559632886079957
1.12490994640845 0.051214886876832
1.12358304146544 0.0473419127062957
1.12355400809456 0.046911875196902
1.12226866746415 0.0464229657072286
1.12110682326198 0.0466174057872496
1.12034752324682 0.0493916437294252
1.11752229967801 0.0499049997098377
1.11736769779233 0.0513069201803032
1.11511591538656 0.0535954053743144
1.11352076511835 0.0558259870427181
1.11341927009288 0.0565010380870636
1.11002908513622 0.0584384546757475
1.10900340416236 0.0600737547408753
1.10884045749529 0.0631196981374444
1.1062833348562 0.0661809886934863
1.10519726338116 0.0671314024636192
1.10515479545571 0.0679172638879838
1.10385638096585 0.0682184761091231
1.102769272286 0.0681241457989872
1.10243788487933 0.0671267390450494
1.10004196411317 0.0669530387598517
1.09765586920836 0.0673144547530426
1.09664368357305 0.0688608986911653
1.09551918923109 0.0681929087844913
1.09548294491966 0.0656367980812061
1.09397928977254 0.0636443101811018
1.09361005494477 0.0552433198230706
1.09206956080473 0.0519801801836033
1.09068365457452 0.0443689317864886
1.09061183852281 0.0439124691995737
1.08858545893902 0.0431969274082935
1.08771064482844 0.0423304834607516
1.08614420163822 0.0439735448108823
1.08580088534092 0.0461775831539947
1.08550715958562 0.0464582970459715
1.08436685533883 0.045819402191988
1.08277768193049 0.0421896398400979
1.08151566114051 0.0401313130963014
1.08087535196999 0.0375122605012046
1.07904469240074 0.0346550469378227
1.07886115955261 0.0325252188958263
1.07851305835794 0.0301902413068966
1.07437186711477 0.0281633307438056
1.07355300896858 0.0283245396663104
1.07326884198355 0.0293173747517211
1.07318117678091 0.0308792401096272
1.06780470671463 0.0320609876550727
1.06649180042068 0.0423802482966756
1.0661822274525 0.0489378291062149
1.06517839208456 0.0684035739407043
1.06517703422909 0.0843023337430202
1.06489393961475 0.0904282890639548
1.06286278409392 0.0922785595861226
1.0619187971062 0.0917353875432989
1.06000402761846 0.0850784148848797
1.05863869803303 0.0832270106805568
1.05860418127034 0.0712472996054669
1.05769205402088 0.0652994535400926
1.05769034372653 0.0647260445185742
1.05724944308276 0.0628499908806863
1.05563754701079 0.0582226504881786
1.05426552963236 0.0533660138029176
1.05329311455207 0.0473121654667622
1.05216601598587 0.0463474644181585
1.05207859401382 0.0423513461295979
1.04974571272557 0.0417068549173044
1.04916870256768 0.0404130854951034
1.04874219040776 0.0404465800065246
1.04672875146744 0.0403334819503063
1.04542116166107 0.0392039275198075
1.04537019090965 0.0362290731122393
1.04393200128791 0.034837323139206
1.04373671321552 0.0338834775088353
1.04347336757187 0.0342172810631972
1.04172723119859 0.0434795697965061
1.04125184486321 0.0442096832593512
1.03862832857634 0.0513423473582883
1.0368381919988 0.0530045349316103
1.03576171538254 0.0519314212607512
1.03556840441123 0.0503084342750923
1.03499287195914 0.0470419419963342
1.0321611792099 0.0390696383304188
1.03169388711785 0.0366904569085416
1.03079725027783 0.0341157838356674
1.03037074542639 0.0332059045028005
1.02830334719384 0.030293290124507
1.02794634072302 0.0306642927383595
1.02490705266368 0.0345528694883721
1.02397125530169 0.0363507943025756
1.02296518400246 0.0395590865683489
1.02220505545631 0.0352646600640021
1.02018864967046 0.0359976553089353
1.01970442327414 0.0426002325200616
1.01960735030112 0.0452994161362321
1.01842093788458 0.0559957307545025
1.01789220774375 0.0603829030251422
1.01761437210366 0.0593701868492498
1.01656086889393 0.0433676384854963
1.01457964603925 0.0384530426240502
1.01401813163557 0.0309952999462399
1.01376917223436 0.0261436750450833
1.01369026859633 0.0257651767858346
1.01351120897491 0.021698748537174
1.01260081665179 0.0167499140299974
1.01188914268262 0.0157446852264918
1.00909653901516 0.0146909562314105
1.00905627655569 0.0149364956941435
1.00800419578029 0.0160493809371871
1.00483200284698 0.0329970299936712
1.00336495663876 0.0359979069071034
1.0025582564807 0.0376883551645576
1.00172606649058 0.0285792348353074
1.00045229355684 0.0201858906929493
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0.0728002109996137
2.99950468616186 0.213494369718454
2.99687938348363 0.213141631690677
2.99537104078849 0.24014735463614
2.99531624494958 0.249357591678264
2.992171152391 0.265418749382805
2.99181599817199 0.280965161455665
2.99061380481093 0.31617170094462
2.99028753393591 0.311081555405063
2.98963632803202 0.30710334941756
2.98932766688275 0.293214025755102
2.9879126188711 0.289262238296356
2.98446840081408 0.280115125693426
2.98028303303988 0.27596458267039
2.98018567132699 0.305637895297326
2.97957020530368 0.330953111812636
2.97908330917057 0.337437113326922
2.97875903403476 0.334981037901131
2.97862455222949 0.336471181295885
2.97823088871922 0.374368166130627
2.97759443794796 0.365379201486887
2.97699435571675 0.347665576285288
2.97666422809048 0.34352520136483
2.97653618627544 0.339206904661986
2.97588817276059 0.337805630076953
2.97585628032376 0.337252494941196
2.97538453318885 0.337208054780705
2.97533729813251 0.333695092693349
2.97359144516434 0.326665984170646
2.97357040260163 0.323160781507927
2.97351638933032 0.321267499495066
2.9725126482181 0.322273288273084
2.97125111550647 0.330526430339484
2.97107675630148 0.326579553876771
2.97018304196013 0.319742684644731
2.96967160292013 0.317932221128241
2.96849241185878 0.332646106475333
2.9669660412883 0.35633437224713
2.96389562984677 0.364455069680067
2.96298938552255 0.363970572800693
2.96169317824317 0.36465912901576
2.95923093568844 0.365310914374021
2.95907318278879 0.390568030895663
2.95779815858104 0.429162494355769
2.95778547960497 0.413762198445192
2.95752857114766 0.41040230555469
2.95672745309492 0.382027400286254
2.95564217495902 0.368715067250393
2.95341422896514 0.364145189948507
2.95111384685466 0.357987029660234
2.95100724944771 0.355840601390915
2.95032942585602 0.352021828592387
2.95003509954815 0.350997500972578
2.94904399602503 0.350006737523546
2.94855329186084 0.357036684216954
2.94820654841626 0.366757347335989
2.94802862973289 0.379709779760623
2.94755244701193 0.387970668322707
2.9473300593967 0.382930840739337
2.94700826540115 0.377317751777871
2.94623688067126 0.373997269686672
2.94612288150129 0.366413782247809
2.94202545149376 0.36035453808872
2.94182209830181 0.356157910071642
2.94156304245857 0.355037413702752
2.94021772889827 0.342654759003401
2.93873305485549 0.339778785626276
2.93801043186851 0.337528997460893
2.93767235970057 0.334139724736752
2.93695766055566 0.336080476031121
2.93685533512577 0.340070875364267
2.93647981630414 0.34473476102311
2.93602286871119 0.345474366351916
2.93463654118742 0.335588739909991
2.93438125463366 0.330187713377544
2.93434034451998 0.318980583500934
2.93357795414682 0.314538013636764
2.93279843360949 0.310900769346272
2.93239698077122 0.30878413611421
2.9323923533534 0.310846536526266
2.93127412980236 0.313540541919609
2.93115327281609 0.32899504547777
2.93079597750098 0.351959442542349
2.92957337565382 0.351173254967537
2.92798274738895 0.345756179242976
2.92781284395415 0.342463514294739
2.92711559619512 0.33933124419129
2.92693903562388 0.337424526727142
2.92580552984482 0.337067437498694
2.92527086066615 0.33584793146318
2.92498318417941 0.332149616920752
2.92475498129187 0.32812137351479
2.92469436680739 0.327056227352991
2.92236111791417 0.326953570402649
2.92178241214606 0.325739255939476
2.92137268779276 0.322335860196296
2.91885571973798 0.319083969703144
2.91774682394956 0.317758606830406
2.91505842199631 0.31783309202805
2.91379522328983 0.320028465773193
2.91195501084773 0.320144040157034
2.91048691095829 0.318704771490626
2.90921415302162 0.318096258165186
2.90797340548907 0.313379283403394
2.90760472403751 0.310545995432727
2.9066973401733 0.307596448799964
2.90640034962634 0.305634406968062
2.90607197741381 0.305597263905532
2.90414579849835 0.307007829251274
2.90360796358167 0.308034684116248
2.90339812922599 0.308147203608586
2.90319709719724 0.30704480312908
2.90276987155596 0.30674980801843
2.90020925027393 0.308407419228897
2.8993146234755 0.309886810219482
2.89794821051593 0.318037930813758
2.89787153521405 0.330536950854486
2.89781771049329 0.349600679120781
2.89717252708233 0.351470323954686
2.89539912392802 0.352974603590201
2.89499126533741 0.342878615644687
2.89143285771965 0.327923625531801
2.88824116623248 0.323552093950069
2.88284648081097 0.314071143641395
2.8801522336083 0.306334105352823
2.87847593157967 0.30468487308588
2.87840762233891 0.30368974852368
2.87732061501707 0.304244722757316
2.87714071483706 0.309628007815579
2.87473919553508 0.31582550231752
2.87473627721989 0.329524487988804
2.87444724932792 0.332603187661786
2.87425160346967 0.328969380170425
2.87346954105029 0.316236206354271
2.87320967857088 0.312596111500324
2.87251176562574 0.306797396837042
2.87229759031142 0.303774538527754
2.87189118544605 0.301075016914039
2.87090245215675 0.294411411869057
2.86996992650923 0.291822651146103
2.86920684529975 0.28903612518859
2.86826847456056 0.286668161713567
2.86785374058173 0.285353622635701
2.8676259403424 0.284435754650793
2.86746876738467 0.28431887019166
2.86701443644541 0.284687544582319
2.86694795751134 0.285473419446704
2.86497502561944 0.286704551965698
2.86367146543172 0.287625469710294
2.86340045381994 0.289227315513837
2.86260314589836 0.289977938967622
2.86170409466118 0.290575191038007
2.86112882322234 0.290690183701731
2.86032779073047 0.290760743909255
2.85967584819106 0.29121302972745
2.85677272666226 0.291784126705925
2.85629796768582 0.292116692007988
2.85591697598995 0.291471475265846
2.85554594719772 0.291293608024013
2.8545908571453 0.291607756947543
2.85370528912585 0.29206943682623
2.85340957885054 0.291190792142048
2.85331671713751 0.287493129141654
2.85219948885565 0.286429101232862
2.84986736148147 0.283718855941003
2.84733457299919 0.282955612491732
2.84261000322605 0.28323030631768
2.84240637312087 0.28447240608075
2.83885474911484 0.286875547123756
2.83862833434327 0.285379667410556
2.83760993016531 0.283176749013155
2.83722519870971 0.281264255710197
2.83512257841456 0.279461010865914
2.83428086958798 0.276693411969368
2.83278641521863 0.275235050988941
2.83266796066956 0.273580682141115
2.83258077758141 0.271971885934931
2.83198635221579 0.271267368591319
2.83067296821686 0.271306134006583
2.83023731927199 0.272386096066855
2.83006584353537 0.273872035377923
2.82840382416139 0.276390952517924
2.82752498415261 0.2795682082528
2.82740179291021 0.280802584019132
2.82677224450497 0.280594690289099
2.82567831492654 0.277426170339852
2.82464310807563 0.275289765435426
2.8244643688778 0.27485727309532
2.82423695151278 0.271353589708737
2.8228816445228 0.270933461323911
2.8227827888642 0.269879033254491
2.82193303133725 0.26841655022842
2.82011255673691 0.263319169051745
2.81873800904852 0.262921566077896
2.81749328117116 0.260045319933429
2.81659709100023 0.25827306099421
2.81490894372379 0.257487749024295
2.81453408790304 0.256873986661598
2.81324064981061 0.256765261641112
2.81282338512515 0.255695148561229
2.81249175503291 0.25447500379842
2.81248701851277 0.253292438289744
2.81127547145798 0.251571206733015
2.80767029562315 0.248822868681439
2.80690943381497 0.248329053658091
2.80617402816357 0.248240924833492
2.80481886387097 0.248707584118987
2.80309565207878 0.249617439498403
2.80279435372464 0.250514845433025
2.80209906181238 0.252205177279326
2.80127243760491 0.252320963737888
2.80041204370657 0.253385045448732
2.79914632511889 0.254212675236718
2.79905295596087 0.25392752014919
2.79754452753255 0.253162447740883
2.79562799139679 0.251599536548449
2.79334848935216 0.251530331999294
2.79276261764784 0.251714396957047
2.79275632809327 0.252007173838932
2.7923681647008 0.252752797693889
2.79202518380998 0.252760584130026
2.79124634505707 0.252684877414879
2.79036109365136 0.251332996823144
2.79026705553387 0.250480591657348
2.78890735500797 0.24788791454223
2.78886278086723 0.243905528793328
2.78683932015639 0.239215933089367
2.78649974924567 0.234933126821382
2.78532879840793 0.231835994177146
2.78368035622492 0.231142601616537
2.78301838599304 0.230769008118469
2.78221957261897 0.230946337188418
2.78168328085991 0.232985335508543
2.78051770244676 0.233247469073824
2.77915628942233 0.235786010958255
2.77853150082032 0.236651857663738
2.77828997258773 0.236619824274787
2.7781463680447 0.236611733449987
2.77804822146743 0.2368702469821
2.77782075119306 0.237185802225523
2.77640458480703 0.238160301060619
2.77490777579681 0.240421625423207
2.77340627196654 0.242880893937898
2.77317618295902 0.244449118043342
2.77299925893085 0.248020828610723
2.77297927749493 0.254929437626298
2.77160621521726 0.247976474747702
2.77039786886348 0.244383917191103
2.76895464886131 0.240643903289534
2.76805269969803 0.237928715387773
2.76796643809627 0.237339146877195
2.76663486431983 0.23718427125206
2.76619377363502 0.235235143841966
2.76614263291989 0.231861591921461
2.76550974368047 0.222715773486107
2.7646164942157 0.217043849777473
2.76447143742993 0.215498652779265
2.76335835858478 0.214364821857337
2.76083187108029 0.214162202270607
2.75964101399667 0.214306748718007
2.75951440237192 0.215112593750841
2.75724694641485 0.217627149125147
2.75557928702997 0.219187158355992
2.75473079501487 0.220133244174015
2.7544368546841 0.222706470971502
2.75398975270244 0.227465251700782
2.75383145024681 0.228059015685289
2.75329995990388 0.228777434367785
2.75280298180758 0.22795280943319
2.75212436862876 0.22143672183788
2.75178001782816 0.21844537486141
2.75038951596466 0.21704682830606
2.74934195983161 0.215539374929659
2.74614421729658 0.215337550366421
2.74516646073628 0.215915377658314
2.74470313881934 0.216819773511436
2.74293089298197 0.218241628354244
2.7424515430546 0.220562874996595
2.74207683431438 0.222425686374257
2.74130671336102 0.223398978852613
2.73860493688879 0.223481663975345
2.73732177879944 0.221815626060506
2.7368686745407 0.221115739106185
2.73576595625302 0.220533513094761
2.73543710630539 0.220763750266348
2.73518921039437 0.221254198979575
2.7345376332051 0.22328171165147
2.7332265412621 0.223827077486019
2.73252841402886 0.224896989228976
2.73102318440497 0.222522391666427
2.72834899403817 0.215077562696952
2.72722583989167 0.213777568187754
2.72513666493989 0.210709085819862
2.7244994275317 0.209310259527095
2.72165529871082 0.208130451298531
2.71986726263176 0.207907709863035
2.71922911799627 0.207835504913524
2.71880731160972 0.208015011250698
2.71846243913128 0.208508503010006
2.71398758113038 0.208680906818494
2.7112770575291 0.209119047922565
2.71117053773293 0.210006951540309
2.71079847641065 0.210172593844349
2.70913805551623 0.210842496038846
2.70749104571571 0.211505895978376
2.70658157743895 0.21158955782473
2.7056137030388 0.210260489177801
2.70515875273788 0.203786496268249
2.70335425132185 0.20101664070674
2.7016153693056 0.198762474583297
2.70019192881769 0.195229344423722
2.69880703787248 0.194232918798238
2.69806231931102 0.192924751344448
2.69420383324078 0.192716290739801
2.68954729917827 0.19253546054565
2.68900476454072 0.192585608028534
2.68833667451462 0.192915176489336
2.68765817591467 0.193140612100215
2.68448706506124 0.193367930999445
2.6844655325446 0.194270339101112
2.68394999263601 0.194583592548202
2.68253802059116 0.195249241323483
2.68097678818519 0.195410313776044
2.68068051857087 0.195194855966117
2.68021016986574 0.194803034633268
2.68013494053053 0.193541071864366
2.67994860274665 0.191562462037935
2.67723211190835 0.190832417410172
2.6739911029743 0.19033401719068
2.67377697035869 0.190390624291666
2.67159458769841 0.191485516521844
2.67087693933122 0.192509055258251
2.66473183937828 0.193768402599091
2.664668770375 0.195265984008741
2.66380251789572 0.197043920481084
2.66377198080084 0.199851758624496
2.66333812063684 0.199785855945244
2.66287315106016 0.199695269507524
2.66155789724324 0.199521712436969
2.66147222718515 0.197880230186114
2.66079790694563 0.19721330687777
2.66004503187133 0.197305262236539
2.65554381640022 0.19732195222811
2.6551045450262 0.198491012670276
2.65280401676444 0.199176038148921
2.65187636124799 0.20066888722443
2.65049720113878 0.200733140169079
2.64979861269635 0.198398666742352
2.64902783325135 0.197435617609086
2.64701813573828 0.194247589512954
2.64641607388394 0.189739355178877
2.64495770189571 0.189135332835966
2.64408690105259 0.18906276467625
2.64335007929288 0.189352937610114
2.64279612631872 0.189489902773146
2.63884812821607 0.191238712148262
2.6371908539779 0.192412527775129
2.63680915959625 0.193667663118107
2.63634926190843 0.193785190067588
2.63459541457002 0.193748326047242
2.63451303307126 0.192228087646513
2.63412789800402 0.190270045998433
2.6328371657991 0.190066782854755
2.63252569039232 0.18668627266131
2.63249662354771 0.186200910487499
2.63164569716246 0.185557289365412
2.63083912745092 0.185265866951449
2.6298397668735 0.18532357135575
2.62574850866849 0.185649249572778
2.62306764099269 0.185945076000584
2.62239519305605 0.186607150159512
2.61932235541559 0.186720244422857
2.61884721997933 0.186966708151567
2.61879365518275 0.186849613221797
2.61701290464359 0.186370529913819
2.61609260637518 0.184818205300468
2.61561879873445 0.182974855232425
2.61490325666974 0.180736442448193
2.61454062384584 0.178676966781702
2.61395949215024 0.178425609641482
2.61331919035558 0.178420634127321
2.61252986943582 0.178562318898121
2.60967117829768 0.178821912695765
2.60956075359258 0.179328539942946
2.60928916897083 0.17868595780519
2.60894289590145 0.178309857256055
2.60719903728079 0.178116858184905
2.60646657515273 0.178156268427307
2.606225728093 0.178439944386752
2.6059746202674 0.178835203293387
2.60498112663149 0.179195409040746
2.6034643506464 0.179205979585198
2.60198732137383 0.178603365029435
2.60115232903103 0.17853988724757
2.59986654289793 0.178699790190585
2.59858671812044 0.179301866902856
2.59834508711987 0.179597760945046
2.59519566415076 0.180383854577069
2.59378424910667 0.180823870732905
2.59368219246461 0.179798618482311
2.59352971196584 0.177009812523162
2.59212875287543 0.176641506860824
2.59191221887871 0.175165702369866
2.59082756293111 0.174079212906516
2.58979830726796 0.172520413355148
2.58937778530464 0.171924549114187
2.58898106395297 0.170688218140906
2.58879013141734 0.16986277854035
2.58800920933323 0.167460601975596
2.58734034140643 0.165822300598193
2.58701452223495 0.164506734848864
2.58467849724409 0.163756422643617
2.58406123251072 0.163449427370655
2.58263844727003 0.162577757106321
2.58107680717745 0.162496467763027
2.57957010221257 0.162619753148082
2.57905264728489 0.163302043615949
2.57871970988615 0.164340747146284
2.57870896106842 0.165687114707531
2.57856956886381 0.166515171351928
2.57304620720838 0.167825584460488
2.57294954294833 0.16921326365845
2.57271597892652 0.171820858389585
2.57088495929957 0.173458048311456
2.57017663167001 0.173677004530544
2.56944335418921 0.173102416197249
2.5689340459252 0.171245655352275
2.56812213982103 0.17067353922649
2.56805589867068 0.170482196833912
2.5659604404278 0.170199931117644
2.56583039620668 0.170057478035611
2.56531766520911 0.16946389664523
2.56462802493225 0.168076484019093
2.56452033139915 0.167898382123706
2.56447437043465 0.167534364081865
2.56439132828101 0.167180837010452
2.56387577601831 0.16705533925277
2.56345863505998 0.166078691157897
2.56268107282808 0.165727070017077
2.56266305916779 0.164986178889215
2.56162840757163 0.164061347733323
2.56126258696046 0.163864437888438
2.55986724491603 0.163517892662493
2.55957779010707 0.162729565875183
2.55813446731809 0.161519787153353
2.55733545890412 0.161091598916621
2.55700958433051 0.159342718925479
2.55697793424093 0.158581343765345
2.55680497892202 0.157863959353432
2.55669053867173 0.157327921891598
2.5533849493894 0.157313754315422
2.5529509114495 0.157449115131413
2.55052888955606 0.157663888515999
2.54820971006203 0.157850440645276
2.54725057817736 0.157838949696478
2.54618713732986 0.155702111372088
2.54589807238665 0.155300083271354
2.54364757442991 0.154961811575143
2.54363220630598 0.154423650408926
2.5435745715709 0.154343444793058
2.5433953545121 0.154296015037259
2.54209132278363 0.154423775676867
2.54187860424606 0.15484042063766
2.54112526387876 0.155352870045395
2.53937593088756 0.155433682629394
2.53526989654001 0.156041202892872
2.53518610463316 0.157384443619799
2.53483089794424 0.157665935938238
2.53451688330506 0.158258641896355
2.5344703935988 0.159296208020708
2.53420102555295 0.160239798384861
2.53277710210465 0.161620226682761
2.53249044303911 0.16227729631921
2.53242365492839 0.163719788220949
2.53232237711798 0.163847312039601
2.53199911241951 0.163727979330111
2.53133415086421 0.159171895484051
2.53123876836141 0.157982778889887
2.5300177248563 0.15532952974979
2.52994504009867 0.153573779049863
2.52931841958835 0.151546316994978
2.52912609830829 0.149327314690921
2.52848524798586 0.147264332591551
2.52844922107122 0.146374657109526
2.52839916056129 0.145937663206307
2.52675068067845 0.145597393475696
2.52543173140251 0.145537969682848
2.52541325201455 0.145761044742053
2.52350515443186 0.145969312430311
2.52285310876274 0.146521269758837
2.52184399564252 0.146948523213478
2.52093837059124 0.147057726844687
2.52053684132151 0.147504102715674
2.51995007424771 0.1475115390152
2.51921805287498 0.147372447837091
2.51858835563697 0.147356090103687
2.5173126715102 0.147440138399525
2.51699727988027 0.147514766399349
2.51659069593538 0.14753404749464
2.51631845542887 0.147229528192514
2.51541437822379 0.146898472471138
2.51494630035978 0.146187836032708
2.51253285666985 0.14578258933241
2.51202065329855 0.145465638277426
2.51140910717366 0.145398638655049
2.5106379307933 0.145308812054855
2.51007972327624 0.144702764054543
2.50996291984489 0.143241252727914
2.5099282317162 0.142554063520496
2.50818238275515 0.142397189130547
2.50812419587584 0.142131504432905
2.50559314222208 0.142146123493804
2.50435122331529 0.142195295437832
2.5033445870844 0.142213157079023
2.50117117432087 0.141663523462229
2.50084614536869 0.141566152459092
2.5004826848992 0.140271945660443
2.50045562411037 0.139016812833459
2.49995711540244 0.138714477537541
2.49972939256559 0.137919974217875
2.49924555131438 0.137927074572075
2.49923955516253 0.138140260845764
2.49808876397463 0.138597002901746
2.49803766292661 0.139323381655303
2.49687291197894 0.139623049055428
2.49655976109794 0.140389138697822
2.49633826078801 0.141923918895796
2.4959358655452 0.142045790717428
2.49538911654251 0.142107194748767
2.49491185828615 0.141289980528317
2.49263925289314 0.14046279506213
2.49161486591363 0.140407715925771
2.49074782490334 0.139736260177116
2.49057956579527 0.139695053911519
2.48976678167253 0.13965604361719
2.48929256583996 0.139823376678697
2.48869757778883 0.139914831153262
2.48634009937064 0.139959552957276
2.4858372119383 0.140109354348184
2.48504588134146 0.140065236479443
2.484666586107 0.140048972641656
2.48221449379529 0.139909868869
2.48211300199368 0.139630653960563
2.47952370230081 0.139371616255018
2.47924499384312 0.139097049171352
2.47909441393252 0.138628498127252
2.4786626026717 0.138658915310137
2.47736423588956 0.13876298717775
2.47583679416221 0.138840382004146
2.47560641819496 0.139170253897731
2.4746431365415 0.139188584477516
2.47429693477498 0.139136288141339
2.4742753424035 0.138192275821063
2.47331023142804 0.137828547793808
2.47114134205359 0.137632446597985
2.4699589381912 0.137640979297805
2.4699291882979 0.137941192149315
2.46905937949356 0.137991751444834
2.46746111684048 0.13855352961151
2.4663808461115 0.139000989108984
2.46615142027703 0.140025991016345
2.46520259893517 0.140481774791832
2.46406045472086 0.140673205118884
2.4626541035067 0.140769236122612
2.46207419185393 0.141153982598658
2.45986842462723 0.140639524349577
2.45972827731876 0.138736798932702
2.45949729186272 0.138367654402083
2.4562476424502 0.137996663637114
2.45383103088127 0.136095924737232
2.45320600132916 0.135802956234064
2.45280000344085 0.135318408218962
2.45019359638722 0.134383303603319
2.45019145789254 0.134274593593234
2.44994335750762 0.133790847298127
2.44952351214272 0.133028545112678
2.44905130666166 0.132743038759767
2.44804387272387 0.132614357090198
2.44694522394831 0.132702579174266
2.44588263000006 0.133245146057215
2.44586330165517 0.133407088318183
2.44570072881782 0.134089031166352
2.44430388830913 0.1344169312519
2.44387291955861 0.134671390802271
2.44319091162341 0.134769367242855
2.44260922340915 0.134576263012384
2.44258119446725 0.133788556972229
2.43943825346617 0.133716634887396
2.43943807414419 0.133416703764556
2.43903888961149 0.132657788392885
2.43842940668622 0.132347890405064
2.43654842495129 0.131373893599603
2.4364217938403 0.131142720672983
2.4358031186097 0.131163347410062
2.4350495734692 0.13149385612083
2.4348657876845 0.131833806220083
2.43434905186566 0.132053583809061
2.43378191636218 0.132388404956885
2.43364236410352 0.132531242831701
2.43270001277561 0.131950860727964
2.43208467127581 0.129246708957222
2.43057583178538 0.127336866913181
2.42900844560107 0.125852628635134
2.42784052927867 0.12505302355838
2.42737539430774 0.125008887393137
2.42725944601463 0.124846108123203
2.42674792567292 0.124871082009804
2.42658934917841 0.125148211177767
2.42581760302245 0.125603346512798
2.42505164730179 0.126389425630166
2.42345090243835 0.126907430230507
2.42037719096466 0.12731663101985
2.41749683243218 0.127813859577237
2.41701355081977 0.128580594251414
2.41668150782131 0.129299389713048
2.41539578596254 0.129406493921846
2.41487177622607 0.128609816428438
2.41463851546971 0.127770562224194
2.41131623461476 0.125866237306956
2.40732968902273 0.125174959617297
2.40730887921669 0.12481325274588
2.4058349739642 0.124748967086769
2.40523133092604 0.124745284103781
2.40502919639463 0.124844271130134
2.4045352257614 0.124910080265184
2.4028764794311 0.124933869928028
2.40264489515434 0.124884294680163
2.40193094048891 0.124690151605009
2.40173891439437 0.124550450067992
2.39978896904317 0.124349329164711
2.39942727646905 0.124166791598408
2.39922276413825 0.124105830495237
2.39854473796065 0.123911537887422
2.39803244159713 0.123438597907632
2.39588464488095 0.123292982971434
2.39487692382432 0.123232268609108
2.39343102310636 0.123242166000358
2.39319450872506 0.123256521538833
2.39257869543644 0.123266137314292
2.38766154386134 0.123121323478289
2.3874141549234 0.122792435118903
2.38695724809953 0.122478668483895
2.38685328972302 0.122018512605513
2.38664036607042 0.122004247957098
2.38626518311284 0.122128023266605
2.38273543268249 0.122377811836794
2.38169172026505 0.122720919493962
2.38165784025988 0.122852938638084
2.38164594548529 0.12323079958845
2.37886127659586 0.123488340874867
2.3780092749822 0.123649025591014
2.37761931565249 0.123696418459178
2.37672669351647 0.12400380909125
2.37595145412141 0.124322612692513
2.37361909514721 0.124520946817082
2.37319093926822 0.1246576620984
2.37292526789409 0.125084826889167
2.37227211217307 0.124737717441916
2.37220744776222 0.124561124823479
2.37080572923251 0.122677772760151
2.36946869659243 0.122220462390279
2.36926084500976 0.121470949802151
2.36912841783611 0.120340748114553
2.36880663730609 0.120245725950928
2.36814842344388 0.120215937557646
2.36812948069623 0.120289715924403
2.36751912855796 0.120378722804487
2.36631171878237 0.120561008899471
2.36363902480263 0.120489588055849
2.36274756295825 0.120048863735097
2.36169169517746 0.119817614776307
2.36107159631052 0.117241444334548
2.36013167539119 0.116722104365642
2.35948308539715 0.115143452707183
2.35732285325366 0.113504782875389
2.35566858510114 0.112987806595559
2.35477187879558 0.11296125930969
2.35433859029268 0.11144936396606
2.35292054029939 0.111076879047743
2.35160978799112 0.111099477643874
2.35112226249421 0.111221210846429
2.34920119629043 0.111316728273059
2.34737373844282 0.111508519949921
2.34726137356478 0.112005995665608
2.34673211162765 0.112041039581044
2.3462284366972 0.112061404840614
2.34548371727034 0.111492989579519
2.34523700748395 0.111376574427461
2.34484086130969 0.111138434146983
2.34423619769195 0.110964475697266
2.34307824011547 0.110975741009877
2.34185047205076 0.111002884925868
2.34094098499266 0.111322175231733
2.34063879528302 0.111790339734933
2.33813098230238 0.112241256434718
2.33795323721682 0.113091223583216
2.33745372128647 0.113521079130106
2.33701450412665 0.113797571036259
2.33621947585365 0.114012295088804
2.33596360923919 0.115047375750231
2.33361672639976 0.115279815675607
2.33345854945235 0.114991064053754
2.33170276009576 0.114559467536311
2.33087842186486 0.113481575023295
2.33019160617503 0.112433914938083
2.33015479246724 0.112039373051546
2.32868291930228 0.111867863645035
2.32820513744792 0.111231285828721
2.32720345017334 0.111214556952705
2.32601087779574 0.111213310010695
2.32218214147128 0.111334990124175
2.32139375120567 0.111512649762111
2.32093837598124 0.111547242412929
2.32054234475144 0.111609960618436
2.32001535611792 0.111587396595788
2.31941853647335 0.111549501734819
2.31922105194639 0.111267006741303
2.31721276652763 0.111133917148855
2.31718946115763 0.110861275440668
2.3166460355763 0.110715033107794
2.31564467443165 0.109516653723942
2.31459633014014 0.108565697779084
2.31310456289975 0.107883384376105
2.31306104794087 0.106709591227826
2.3121373847814 0.106247891546007
2.31102663776577 0.105522672749596
2.31076147704134 0.105035933400451
2.30995324610923 0.105206403905669
2.30835124374888 0.105279874196979
2.30750068126996 0.105438638382206
2.30660191764827 0.105721663272976
2.3065460502275 0.106364459789081
2.30520245256131 0.106814292528346
2.30489251674933 0.107047021559677
2.30333301842261 0.107583578233787
2.30260022184734 0.107771385587586
2.30022357951865 0.107820770079138
2.30006194702499 0.107845527116061
2.29903851059909 0.107791249841414
2.29567265985588 0.107706711855726
2.29485421694257 0.107235347531693
2.29460205376265 0.107191682342487
2.29433226596135 0.107233308146405
2.2936292580152 0.107377129747988
2.29267910732669 0.107513336350522
2.29078988799496 0.107583940904527
2.28993377064417 0.107963803146044
2.28926993224395 0.108061995252726
2.28726717942002 0.108082223920932
2.28714178288666 0.107940350002264
2.28683671068542 0.107928184696953
2.28418900036678 0.108095766319096
2.28407855607147 0.108390278008588
2.28375363470307 0.108426959091562
2.28355877931201 0.108633620349918
2.28317360937901 0.109150553536657
2.28301620332249 0.109327211999968
2.28210073260382 0.10963166888977
2.2819208619051 0.109652880700753
2.27897892547379 0.109564359749159
2.27734704563977 0.1095122642904
2.27632055315125 0.109588426906501
2.27598335829864 0.110123722485636
2.27548879157282 0.110345740869002
2.27366314067118 0.110753189859323
2.27342393542003 0.111414049855253
2.27222249176871 0.111494339653437
2.27221434273857 0.112384762986722
2.27077982656901 0.11261166408284
2.26958184943946 0.112751118545832
2.26943268679014 0.111777831702372
2.26930773464387 0.110212681417905
2.26893266896658 0.109948786049562
2.26864855743683 0.10910312714847
2.2684322933075 0.10896397484998
2.26841364153912 0.108851436739902
2.26735483169537 0.10879550614402
2.26647560554704 0.108597129925702
2.26614879939703 0.108467329902865
2.26492696326783 0.107979346782342
2.26316220438909 0.107159560513417
2.26281605027135 0.105992434761473
2.26201192619312 0.105251616077603
2.26174091104036 0.105011241047381
2.26069909872725 0.104677658105122
2.25987810846844 0.10444655025607
2.25902895623988 0.103995434695248
2.25702250561013 0.103876908877059
2.25667482058794 0.10321937058987
2.25492112914184 0.103076566762717
2.25344787279463 0.102835246536326
2.25318599245466 0.102813815013176
2.25300360289967 0.102600271699509
2.25266776678441 0.102162372465131
2.25228728705423 0.101965899516599
2.25221515913768 0.101517403523608
2.25085085850355 0.100533081889248
2.24979104155587 0.0996480063544867
2.2486980395268 0.0994105383795502
2.24782815405693 0.09909944797535
2.24477791290274 0.099004660246017
2.24308548679577 0.0989461108756429
2.24293997741321 0.099013279592634
2.24194634522738 0.0990784468158981
2.24094813500077 0.0992053164182554
2.23972822845452 0.0994791391793976
2.23910553069043 0.0996202129233626
2.23783723504798 0.0998896625557841
2.23587582996165 0.0999959755963292
2.2357390997298 0.100077773975341
2.23529534885269 0.100068407090119
2.23379577146441 0.0998567337364883
2.23376522946742 0.0994669937687259
2.23190616620938 0.0991411656931373
2.22671530100101 0.0990334081737866
2.22646246207857 0.0987760303069992
2.22588386181416 0.0983828036589416
2.2258204045826 0.0975572133775756
2.22545238356886 0.097388836509256
2.22496597880521 0.0973154126902547
2.22460965055817 0.0973809735153587
2.22329908874264 0.0976502261876987
2.22280519636403 0.0979455672714472
2.22167788545184 0.0980936935731311
2.22157311074871 0.0984520966972795
2.22136308166658 0.099146600179353
2.22134697254275 0.0995146364591702
2.22067894697409 0.0997644001978686
2.21845285033331 0.100224554460517
2.21810913877029 0.100618128302828
2.21646792392125 0.101154798449765
2.21535926118792 0.101282385385893
2.21520937497997 0.101857074999982
2.21494882078374 0.102661327098135
2.21424717630787 0.10286854279655
2.21395650948612 0.103017787569253
2.2125930680646 0.103125103088666
2.21215111417679 0.103361389043935
2.21031680241287 0.103061593572507
2.20932651894022 0.101247342407671
2.20861980036363 0.1006794927035
2.20756049360594 0.0999241484673999
2.20728765841327 0.0989508120194202
2.20687942217482 0.0984503001815241
2.20649588818737 0.0973318078196119
2.20438515460593 0.0962393720074449
2.20432724052689 0.0961226398411141
2.20136986164726 0.0955853009437578
2.20134434756397 0.0948858119510019
2.20125772849065 0.0947381841826162
2.20115556547902 0.0946945893663214
2.19985274889634 0.0948469117739112
2.19953171120814 0.0951132742670313
2.19928907741649 0.0957245907435767
2.19874626791151 0.0959935642177357
2.19834087804751 0.0962648814886653
2.19826604759317 0.0963833994280354
2.19755785473869 0.0969281636855866
2.19728816181763 0.0972249104843746
2.19709629599966 0.0973626550850816
2.19677067169392 0.097305611566552
2.19649078564601 0.0971705339336516
2.19645672223087 0.0971245214461376
2.19454766929404 0.097102431125608
2.1931684236908 0.0970531204035775
2.19311487350969 0.0970612146355617
2.19064622550611 0.0970658477958548
2.19004418131607 0.0970485568955625
2.18983381254821 0.0969971015841783
2.18982212168658 0.0968762814063577
2.1880386711758 0.0962040962913462
2.18445657049172 0.0958600373613603
2.18315190838788 0.0951624247966959
2.18267087245873 0.0937166041652415
2.18225323526623 0.0931761938193589
2.1821119214797 0.0927547333434657
2.18031329213101 0.0927266936369577
2.17925559968628 0.0926764532413007
2.17854298868701 0.0927299615149233
2.17791883017905 0.0927935632106345
2.17784346757417 0.0929975229914781
2.1777701721739 0.0930934531634531
2.17744881092554 0.0931404894758839
2.17675698700708 0.0931973523516877
2.17566070112719 0.0931821588781918
2.17501656873838 0.0929793837994472
2.17255378871221 0.0925840748625049
2.17133572378644 0.0923336193839832
2.17095293919645 0.0920996010574744
2.17006002073098 0.0919651138575742
2.16713477960848 0.0917843594549319
2.16709131275509 0.091609001598185
2.1662563006475 0.0914613912519203
2.16456396468144 0.0913935366866885
2.16374059085823 0.0912460623310681
2.1604358955336 0.0910614306305141
2.15863667126982 0.0904654717431479
2.15806565126749 0.0904295837712639
2.15802119352503 0.0904753679228039
2.15793536930002 0.09059807438892
2.15723846422331 0.0906475035579888
2.15696838398241 0.0908391452718225
2.15684120216218 0.0911717986717678
2.15631778706447 0.0914313258783727
2.15631644864237 0.0915943530886194
2.15497472836649 0.0917746481505979
2.15394575162664 0.0919844254025156
2.15366250838606 0.0922414561496811
2.152240663192 0.0923187466446857
2.15155436940172 0.0923525668920635
2.15108808308434 0.0924036703401907
2.14916825296254 0.0923074341084177
2.14856958045415 0.0919739553343152
2.14840154481478 0.0911653082929606
2.14769979617782 0.0910562298144209
2.14590987543667 0.0902381893431616
2.14342738356443 0.0900609627301408
2.14337572502889 0.090068722840406
2.14252891959973 0.0901811445757077
2.14231555151526 0.0903353169772301
2.14217538997981 0.0906180835940685
2.1420237540937 0.0909185468495803
2.14188449107295 0.0909661563815377
2.14096760215623 0.0912683529581831
2.14078530873395 0.0915832262657011
2.14022588737524 0.0916599315552312
2.13954190452153 0.0917596881981816
2.13926441560818 0.0918384221070252
2.13754731942212 0.0919212782228399
2.13743157916556 0.0919629955822667
2.13735248216962 0.0920234051900561
2.13618670492682 0.0920305271671384
2.1357113731756 0.0920125338797048
2.13475098659504 0.0919111322439312
2.13465416536099 0.0917350100085238
2.1345011573029 0.091449220271656
2.13354628624973 0.0913170961519797
2.13259376963632 0.0894156439032942
2.13196720351275 0.0891030491655835
2.13000021579694 0.0886890928107803
2.12988231682608 0.0883393018837389
2.12904029238914 0.0882973275785129
2.12875115824475 0.088310314185031
2.12865048480225 0.0883827332369194
2.12838934674253 0.0885285545509875
2.12790690955931 0.088600300726773
2.12530762958467 0.0887772845486484
2.12430744104077 0.0890909289448145
2.12392495459639 0.0893532724214889
2.12259083870009 0.0895307969911394
2.12210966647564 0.0898042812521302
2.11916731540293 0.0900338647520278
2.11658298027097 0.0902316556438493
2.11342939516833 0.0904442224834966
2.11256772784093 0.090710666966187
2.11250755040569 0.0908896360719544
2.11163581375972 0.0908963383595128
2.11094712294054 0.0909327924733228
2.11083405453978 0.090904384023671
2.10839536348952 0.0908381478504753
2.1082328586751 0.0906930326869467
2.10709086949628 0.0898124020956365
2.10689148144875 0.0895470342240822
2.10618584970939 0.088595718516789
2.10510954712534 0.0881801898211517
2.10332440660362 0.0879315755292652
2.10279218548212 0.0877866680750309
2.10214921387798 0.087643730271227
2.10070810779998 0.0875078836070357
2.10014977175927 0.0873983915980715
2.0999984882169 0.0873054974331213
2.09958832993678 0.0871753900195944
2.09854278313594 0.0870075959015924
2.09649415825312 0.0869010485366821
2.09561672323144 0.0868104778090669
2.09458737206574 0.0867205688550438
2.09457782137166 0.08670829587774
2.09368873604674 0.0867389613732615
2.09343934532655 0.0867724190539029
2.09244495138678 0.0867983271565942
2.08882813286875 0.0868554310895544
2.0884020356949 0.0868699406207654
2.08719658835426 0.0867814715772854
2.08717747082342 0.0866150787536308
2.0868803824751 0.086251341655298
2.08656880281092 0.0860715202859662
2.08644986470773 0.0857538704064986
2.08474653696708 0.0854042184179447
2.08378861861633 0.0852868280617034
2.08209949548976 0.0853004365226873
2.08177217889635 0.0853331964800279
2.08120881979491 0.0853714173737768
2.0786852323013 0.0854186963458878
2.07852726876297 0.0854010378570446
2.07817819323195 0.0853306293322928
2.07717301662497 0.0850761835049924
2.07590166454513 0.0843587644641161
2.07582949624305 0.0835731223938509
2.07579939907699 0.0832098325780009
2.07489653530461 0.0828069484697207
2.0734591229311 0.0825035086817539
2.07140956934129 0.0817984352652431
2.06998413130218 0.0816616114839702
2.0698593896965 0.0814859870135454
2.06870444236731 0.0814959137889859
2.06865035587276 0.0817920734079778
2.06843655026486 0.0818636944016346
2.067944903114 0.0821378695877171
2.06745792531579 0.0824160425829952
2.06679182491049 0.0830857583633288
2.0658469577269 0.0833009664055823
2.06554886707404 0.0834612721698981
2.06431723539435 0.0838910634584882
2.06406342224625 0.0840306546459059
2.06240944065872 0.0841007576708255
2.06188897300387 0.0841235707420222
2.0586775753487 0.0840327345368634
2.05864345253793 0.0838469404592283
2.05827104986288 0.0835731444195988
2.05755993633137 0.0836470859057656
2.05384771272251 0.0837421248430111
2.05340349431755 0.0839439884891984
2.0527240483645 0.0840515410024126
2.05147391073996 0.0840874148565026
2.05095375632916 0.0843813066962258
2.04957184081596 0.0848576009182684
2.04894270931886 0.0850027654037816
2.04813489850953 0.0850231803699277
2.04796340408744 0.0850477003892392
2.04577283385165 0.0850595953402644
2.04569585962082 0.0849222332595966
2.04482295327119 0.0847342094117124
2.04473072377627 0.0846871279504927
2.03966432297469 0.0846538215675859
2.03824549647537 0.0845956233000201
2.03740529820602 0.0845786740200999
2.03734421932462 0.0845617292258937
2.03666502347808 0.084564820748005
2.03645724913464 0.0845653954828956
2.03502410423861 0.0845448411068455
2.0346317633263 0.0845197339181415
2.03292395530701 0.084384314163888
2.03091629556907 0.0841027002880974
2.03030554836642 0.0837870661846939
2.02990217730621 0.0832122472459284
2.02976666543548 0.0830068933153743
2.02964887928695 0.0829543873797647
2.02637380020856 0.0822775977055178
2.02564245323188 0.0821522499600649
2.02311899896557 0.0814726475773948
2.0231057287842 0.080700346658681
2.02239261849618 0.0805135101952461
2.02132528259169 0.0802545734787974
2.0208620632501 0.0795315537299227
2.01966857066028 0.0792706405404912
2.01851855330013 0.0792634272647314
2.01628971038825 0.0794160220983235
2.01535180760429 0.0795726420390628
2.01302340420443 0.0796553785179817
2.00821396757372 0.0801676091078553
2.00786046156721 0.0804716153215308
2.0064218924173 0.0807493578170933
2.00602756655139 0.0807888838482892
2.00514575834322 0.0812051067429697
2.00490445019301 0.0812585626330961
2.00396261461914 0.0813293346585771
2.00322810221498 0.0812273193518147
2.00183059215244 0.0811436742943966
2.00078755395332 0.0810856587751671
2.00004698431091 0.0808652247306759
1.99710141307412 0.0807965945055597
1.99559053983579 0.0806629132077829
1.99530017486818 0.0804911184844332
1.99447642751853 0.0800996483954346
1.99093452996846 0.0797175269613042
1.99070893529339 0.079554583667869
1.99026707105484 0.0789575245366538
1.98904045759267 0.0787039038574443
1.98671358131581 0.0786176922360201
1.98621504138935 0.0785850097090754
1.98592427292731 0.0786490042038321
1.98437071403896 0.0787655251558793
1.98283988419881 0.0790011595968292
1.98240115056359 0.0792360218118263
1.97977677696698 0.0795393595219482
1.97948953145425 0.0798128122383537
1.97909336170229 0.0798533798279424
1.97721497825474 0.0800627754494417
1.97551860854741 0.0802207702025377
1.97490116868357 0.0802697278502707
1.97258116312473 0.0801161935862028
1.97256692498368 0.0800541788671888
1.97236420827625 0.0799453122265931
1.96955014605405 0.0798507516929548
1.9692006259548 0.0798153867065382
1.96826508270441 0.0795675130457526
1.96818184946624 0.0795122949686259
1.96647826590458 0.079130926027184
1.96395356752995 0.0790458341888579
1.96264017517977 0.078862073923076
1.95977299970804 0.078824545285923
1.95841057034447 0.0786247146699195
1.95622545399658 0.0784962089717046
1.95561829911712 0.0784486603159453
1.95323476473056 0.0783380554072693
1.95299316235529 0.0782694823039236
1.95294747065657 0.0782008522294619
1.95267465154012 0.0778753305316772
1.9526365208268 0.0777763408077266
1.95105088881888 0.0775963327393659
1.94971345625635 0.0773997283992072
1.94806700864225 0.0772491378816137
1.94576187732047 0.0766783305012327
1.94470002849849 0.07660948335141
1.94432540157521 0.0765353969473264
1.94378423051483 0.0765309852229276
1.94375698656493 0.0765548442770002
1.94324282629409 0.0767009059345262
1.94318407574186 0.0767212553367913
1.94286134963374 0.0768717616619212
1.94211364776365 0.0768951226759336
1.94147532778685 0.0769029335404107
1.93899202268278 0.0769084201283008
1.93781139674927 0.0767922621050404
1.93444865805204 0.0767398379454624
1.93414871480916 0.0765095736072586
1.93263100134766 0.0763613917533086
1.93221686662559 0.0763034487352027
1.93089723947271 0.0762399531272799
1.92887336323202 0.076241429392575
1.92799053972956 0.0762754089824471
1.92798245520624 0.076345813669545
1.92674257979841 0.0763966517767587
1.92584903723569 0.0765431707226509
1.92468538559961 0.0766628394423412
1.92453977742407 0.0768857943915497
1.92189124141161 0.0769319690978661
1.92102230717692 0.0770905139611296
1.92042653725063 0.0773192411793711
1.92010483659339 0.0774109127331718
1.92002174437735 0.077486757704717
1.91998462384259 0.0777809770959877
1.91973690225954 0.0778847341869287
1.91885061361034 0.0782126876462386
1.91659341177614 0.0783064769536836
1.9144726283198 0.0783825145813994
1.91432395031994 0.0786716858474633
1.91404826197751 0.0788481892582894
1.91297806310975 0.0789777376293297
1.91296191458121 0.0791024454848871
1.91232050084979 0.0791413396502747
1.91190312562754 0.0791445487708642
1.90729537362429 0.0790570535863091
1.90637729463105 0.0789913159047384
1.90452775847197 0.0788153063219774
1.90411035714819 0.0786026115846187
1.90374222687402 0.0785251019432825
1.90319858543652 0.0784177647043958
1.90189960060637 0.0783069132010486
1.89896247313559 0.0780880839694005
1.89889577957006 0.0780441960513593
1.89793543781609 0.0776789538075712
1.89747028813043 0.0774398707654073
1.8973457019917 0.0771294425227971
1.89657999463024 0.0765348026186065
1.89650412132324 0.0763980943429243
1.89541239265456 0.076341105978234
1.89312609469349 0.0762078763503019
1.89126938716292 0.0761652899107931
1.88966839533628 0.0761294450184918
1.88959354077495 0.0761323571670249
1.8892319583402 0.0761504206903374
1.8887837716664 0.0762436715753238
1.88768627017337 0.0762808950984451
1.88613740508531 0.0763924261290593
1.88567752461332 0.0764354487633837
1.88556692548155 0.076490699488122
1.88386211624014 0.0765075884669226
1.88372036387175 0.0764338751207493
1.88301801558769 0.0764040910237893
1.88129667997685 0.0759530357239016
1.88063827391423 0.0758932336066045
1.88025356848203 0.0746043264441105
1.87911681934298 0.0741850741723887
1.87905084188572 0.0731837611651781
1.87878681105531 0.0729222957086551
1.8785928876261 0.0722523684487697
1.87827428988104 0.0722215866803757
1.87680689876763 0.0718603065875522
1.87641791823828 0.0716351933904729
1.87591923188512 0.0716157817456155
1.87521372781909 0.0717145889500745
1.87407108898738 0.0717615174988542
1.87065844761221 0.0718177984805222
1.86980509626056 0.0719977770532454
1.86961033355957 0.072128409011435
1.86863170626921 0.072195072025943
1.86859395618148 0.072344020104225
1.86672556087523 0.0724039165973353
1.8666687834863 0.0724115586410952
1.85981757934826 0.0724181640517747
1.85928125485857 0.0724185644399314
1.85873432576057 0.0724345109579492
1.85816064873314 0.07254395825011
1.85805076731131 0.0726870843158302
1.85803100688763 0.0727615793973248
1.85556735615107 0.0730332226731382
1.85548884511853 0.0734944514868826
1.85384979917699 0.0735430049813202
1.85347433791414 0.0737427574702888
1.85273836662399 0.0741526112524071
1.852502897694 0.0745446028167367
1.85184747884921 0.0745539846759923
1.85090195149863 0.0749132528020442
1.85038154150392 0.0750424781336634
1.84766569346657 0.0751469014529546
1.84458562270773 0.0753802993645608
1.84311488343891 0.0754190237177718
1.84253466345453 0.0754451649390634
1.83991962656607 0.0754684390384846
1.83868086624423 0.0754373959074486
1.83837410110703 0.0754068753411871
1.83746574010134 0.0750239689013942
1.83455290340115 0.0747143137749393
1.83349071413133 0.0745603009172335
1.83344589061859 0.0737950187809273
1.83236151486981 0.0731076411744809
1.83074314210982 0.0728715562657619
1.83062857779642 0.0726949072200015
1.83034462462241 0.0726574935516173
1.82907639763942 0.072527403161319
1.82823535794683 0.072447032370743
1.82499430346947 0.0722548142617956
1.8220637034138 0.072233357804365
1.82147955391367 0.0722030213874907
1.82101440281547 0.0722189689312032
1.81994706214897 0.0723862053513505
1.81983913974217 0.0724743946153353
1.81848164755576 0.0725840003376805
1.81836672002429 0.0728609809015454
1.81790230207265 0.0730173141537755
1.81668600879105 0.0731180093957751
1.8164102492855 0.0732990371269673
1.81312521740197 0.0734028514910086
1.81260756088918 0.0734598901603962
1.80977278460027 0.0734389904045642
1.80925411125098 0.0733608445353642
1.80837685103773 0.0732187196141472
1.80818991847265 0.0729491682543969
1.80811546728546 0.0726549392155908
1.80801280853919 0.072205003975493
1.80760183005864 0.0716547521199839
1.80302655159851 0.0712307579668689
1.80290182058635 0.0709717572648401
1.8024890772274 0.0707842896913756
1.79949667957881 0.0706922189559123
1.79702597234136 0.070402753429121
1.79468669606845 0.0702181397960076
1.79153870435029 0.0697824667478291
1.79098038330216 0.0694145019447055
1.79088352867393 0.0693842776451584
1.79029752970458 0.0693145893807117
1.78885910935881 0.0692956891036562
1.78752247750992 0.0693387012735564
1.78659774720793 0.0694312514587646
1.78651882076515 0.069492408326015
1.78275735944385 0.0694953559144676
1.78252830363995 0.0695736866014038
1.78222209829104 0.0696027701282435
1.78075799498303 0.0695633098599314
1.7796408276276 0.0695480876046541
1.77894115996648 0.0695203957125099
1.7786032535325 0.0694794525480417
1.77777349936562 0.0693903601839015
1.77763795152059 0.0692593496369468
1.77744750194445 0.0691153693785163
1.77683501690974 0.0690149786087859
1.77668592630213 0.0689401313566627
1.775624656204 0.0688671917364511
1.77522243719613 0.0688694221486071
1.77470772267335 0.0688886483304492
1.77395282603244 0.0689219729405228
1.77335175107454 0.0690226010312456
1.7733425865928 0.0690244341633669
1.77310254987679 0.0690930361064247
1.77284388472945 0.0692380163021021
1.77271644419843 0.0692732883093992
1.77228389875644 0.0693532810398324
1.77207013775037 0.0693888604811741
1.77132212789052 0.0694207149582554
1.77054837553606 0.0694807154154675
1.7702933069958 0.0694854944774623
1.7690738958223 0.0694959726756479
1.7649871441799 0.0695378269862804
1.76434609234516 0.0696999397543847
1.76402866774038 0.0699638468635332
1.76302372955345 0.0700677292738764
1.76093210327765 0.0703233853774647
1.75947279309292 0.0707281169223616
1.75853537710644 0.0712978371315273
1.75757829501871 0.0715236648597886
1.75749568327437 0.0716047349588897
1.75569353356779 0.0718765416207305
1.7553888593814 0.072045405301296
1.75521714643679 0.0721960925692041
1.75494498524823 0.0722799007333814
1.75430133975542 0.0720748074418096
1.75391775792873 0.0719522513930913
1.75133792758239 0.0712823993212563
1.75103261363128 0.070641853426464
1.74908642525511 0.0704713946977559
1.7484221690192 0.070180687530101
1.7475647929581 0.0699504849470017
1.74661210783858 0.0698793538867112
1.74618470401839 0.0697292643962282
1.74513254835478 0.0695476573175
1.7449270730594 0.0692848563826251
1.74477101233094 0.0690552993404639
1.74452308666964 0.0680311285649398
1.74328878352649 0.0678289743228058
1.74199339902715 0.0667843430516312
1.7417059272212 0.0666935929083061
1.74146573518737 0.0663492777289179
1.74076673156944 0.0663458714068831
1.74058355708446 0.0662061404183277
1.74003321511461 0.0661223104413807
1.73968715421804 0.0660885641018552
1.73854362842909 0.0661082480873994
1.73824132245601 0.0661195524249523
1.73756871937572 0.0661473501337072
1.73353862681587 0.0661993994216314
1.73320756269388 0.0662454114983785
1.73216975870894 0.0663442619594965
1.73021142450705 0.066348512732486
1.72909366310263 0.0664534843957088
1.72894159867499 0.0664989370722036
1.72844439586216 0.0666200071115
1.72300104082972 0.0668061195057912
1.72276093112332 0.0668871126841646
1.71990124434221 0.066955134893933
1.71857906034672 0.0671446429353588
1.7136526325472 0.067164782534516
1.71120069218502 0.0673583274908022
1.70983157147541 0.067408067336745
1.70838109302596 0.0675348650116675
1.70785472757872 0.0677155668501978
1.70708196862056 0.0677519790890531
1.70646386620825 0.0678492250449169
1.70604695826329 0.0680424202274802
1.70603917548757 0.0682140739403583
1.70446583901844 0.0683433560088553
1.70400803787704 0.0684029608493704
1.70080138114977 0.0684314509532193
1.69968820119342 0.0684768290292747
1.69964964255138 0.0684654891511982
1.69922922812337 0.0683425317313394
1.69466493992153 0.0681912870972099
1.69412979676564 0.0681708938852777
1.69252390162155 0.068143431825325
1.69086721372818 0.0681060664550847
1.68831701827028 0.0680966338288152
1.68820812889253 0.0680940747112565
1.68735839287792 0.0680808031762821
1.68636380108647 0.0680451187589209
1.68597918209125 0.0680193132299554
1.68475149995151 0.0679532032787671
1.68465240736229 0.0679228183987704
1.68433487177932 0.0678948512707531
1.68309454406967 0.0678729309686276
1.68285153660125 0.0678622687676181
1.6820141637905 0.067843783869015
1.68049048131276 0.0678232616621044
1.68042541248777 0.0677909914054232
1.68029231009049 0.0677411455443687
1.67988852702533 0.067729765938786
1.67798618468172 0.0677466088047631
1.67743380935657 0.0677607713196908
1.67632733707351 0.0678034193262478
1.67230362612544 0.0678132672636447
1.67173242380608 0.0678114188906585
1.66915429829373 0.0677781186119078
1.66869288728635 0.0676550697641736
1.66797924549417 0.067635513917215
1.66645337118609 0.0673171598365853
1.6662959932622 0.0666906448745316
1.66590782142372 0.0666588243371149
1.6658006935885 0.0666325540489763
1.66500037080547 0.0666075616201721
1.66415971321442 0.0666204112387365
1.66386045503341 0.0666757965393346
1.6635600723886 0.0667187307820309
1.66352251667665 0.066740259547988
1.66325566671107 0.06679508876497
1.65886433253204 0.0668137758526222
1.65474637286389 0.0668220808391117
1.65436386365634 0.0668219055734078
1.65108088086873 0.0668176456507228
1.65081892331828 0.0668206729688018
1.64804877484906 0.0668272973134568
1.64787172102258 0.0668442936205788
1.64770586449058 0.0668718996438119
1.64592157924761 0.0669098283927447
1.6449823931889 0.0669473146646269
1.64482306270454 0.0670043864387243
1.64437137417981 0.0670365395838676
1.64241968250511 0.0670668698000624
1.6422827776012 0.0670722786829164
1.64157360008434 0.0670673410056604
1.64120611210498 0.0670271043523302
1.64006633977457 0.0669084207844249
1.63993130597699 0.0667782351802043
1.63964233751996 0.066699282414393
1.63911103385124 0.0666583209324376
1.63885481360243 0.066554054674061
1.63825286052776 0.0664789061942029
1.63779670857714 0.0663719831275941
1.63704392668985 0.0662245322062433
1.6366504712716 0.0661522758583205
1.63622183789259 0.0658937880933056
1.6334231323015 0.0658558145907621
1.63136071382737 0.0654928720234849
1.62986382675387 0.0652083186224263
1.62935396090955 0.0651151366905442
1.62897271925789 0.0649359816938823
1.62853098746 0.0648803247448413
1.62846379813813 0.0643930119450777
1.62747173420127 0.0643001670638167
1.62741096539688 0.0639469901302844
1.62727690807945 0.0636112213508446
1.62661535482573 0.0632855620333643
1.6261327230391 0.0631596850606574
1.6249864601119 0.063018414511328
1.62429871173984 0.0628998747658814
1.62425412885248 0.0626767237475221
1.62238402476351 0.0625708529834227
1.62232713837743 0.0623619359513873
1.62166620204553 0.0620801612798833
1.6209450996531 0.0620464601883738
1.62072064938759 0.0620211301931218
1.62017678155949 0.0620317036609066
1.61855147436117 0.062140081250473
1.61769755902546 0.0623614524547924
1.61652379555846 0.0626206578332621
1.61379847301438 0.0628756869399883
1.61147095208826 0.0633777412886305
1.61076317323369 0.0636812441890619
1.61033937624294 0.0641795021163699
1.61027784260618 0.0646204518061074
1.6084581988653 0.0648093299122541
1.60837318532576 0.0650686638068017
1.60768049034203 0.0653347721729686
1.60703245332128 0.0654837564101381
1.60644319272832 0.0658820839950296
1.60461921938564 0.0659900489703317
1.60397671907131 0.066089238332951
1.6039276397757 0.0659650283705258
1.60259759804271 0.0659409050229554
1.60217567660734 0.0657653045442514
1.60121475173131 0.0656147435913853
1.60108784954928 0.065177965883686
1.60099956283997 0.0647245311130655
1.60021796169498 0.0644813431670514
1.59972399475963 0.0641961420040014
1.59964251194743 0.0637184504396436
1.59950743222472 0.0634108159952989
1.5964262255824 0.0630820734273405
1.59599548952293 0.0629218883326072
1.59498436580635 0.0627015629448746
1.59406776791304 0.0626505273947893
1.59231181347039 0.0625868335144803
1.59132701239941 0.0625934281423407
1.59130097416974 0.062642678955559
1.59105750639192 0.0627026661382414
1.59016787879709 0.0628053103614902
1.58797674744652 0.0630414391568968
1.58765040534829 0.0632590145898772
1.58757670019095 0.0633960092567734
1.58452426762599 0.0634722251359726
1.58286842398148 0.0636648324715855
1.5824581465275 0.0637141584244666
1.58233389600395 0.0638289415744217
1.57901117661145 0.0638655370657151
1.5742275958787 0.0638660710826658
1.57369253207331 0.063818458493347
1.57326762023679 0.0638041338886032
1.57291084167355 0.063814984719786
1.57055986520066 0.0638630362352401
1.57006254479947 0.0640121990672243
1.56936889858358 0.0640653625963603
1.56780252950858 0.0643205185683071
1.56692644301803 0.0644356342206591
1.56451292634174 0.0645470679278928
1.56290253649115 0.0646779387066995
1.56164019672435 0.0648779367373131
1.55946964618294 0.0649430800176742
1.55932176702203 0.0649910900190085
1.55702731513533 0.0650473895721326
1.55653291973425 0.065030847108222
1.55628539933725 0.064982636410164
1.55625796024149 0.0649397338423451
1.55542312088059 0.0648159307957409
1.55518772370048 0.0647131494064811
1.55376032933258 0.0646357466388014
1.55309101112816 0.0644576211178744
1.55275390741605 0.064392220306656
1.55224253708909 0.0643522130578277
1.55167969111626 0.0642657280437568
1.55103372512539 0.0641573745634115
1.55077915416014 0.0640771764213652
1.54971128613357 0.0640439306466825
1.54952256516724 0.0637943515874913
1.54636289073247 0.0637363787300123
1.54565885889683 0.0636761475966702
1.54461700065131 0.0636769914632178
1.54424480044685 0.0637125863528267
1.54337520957861 0.0637365864963959
1.54268039825052 0.0638714471664603
1.54228901308179 0.0639244462492818
1.53946822002891 0.0639932906091454
1.53855058391823 0.0641619381218573
1.53610907205916 0.0642617067860202
1.53498232126671 0.0643622489351992
1.53433309032421 0.0646298651451059
1.53239773999974 0.0647050727197098
1.53154386035352 0.0647912877431576
1.53002696124333 0.0648583697883556
1.52976527141222 0.0648817031431104
1.52563305167113 0.0648704593054748
1.52386549544832 0.0648501631317982
1.52318884783823 0.0643329888933335
1.52267776722069 0.0639456214393074
1.52145140306722 0.0638494197431821
1.51945900639921 0.0635514300325252
1.51927557603413 0.0631888814004196
1.51912164204535 0.0623416729864803
1.5181879287289 0.0621613030888143
1.5167122819793 0.0620650397644002
1.51518120220711 0.0619537838296594
1.51515503793671 0.0618435849974319
1.51167686625237 0.0617949724772927
1.51155307657332 0.0617446721132223
1.51117239532658 0.0616583950241265
1.50699685614088 0.0616259315740962
1.50667170804657 0.0614968523947581
1.50560487807734 0.0613407081088731
1.50498985453827 0.0613130495328495
1.50245199199231 0.0613314964064485
1.49919119047021 0.0614120877582062
1.49702200816581 0.0614783369199265
1.49004861982505 0.0615489725946241
1.4892820464732 0.0618738726291047
1.48828940305004 0.0619944963195757
1.48812791094868 0.0621132336518567
1.48473456645435 0.0622285124535229
1.48365145287591 0.0624736508557338
1.48346251032991 0.0626718413867669
1.48258039710885 0.0627383100502586
1.48040067335472 0.0629758208622754
1.47930786322832 0.0631852439974058
1.47919484390339 0.0633651925049197
1.47817892411514 0.0635023999987784
1.47784652990899 0.0635669071395693
1.47596983984757 0.0636089783661937
1.47576199219671 0.0637913425672184
1.47365605028979 0.0638087530834556
1.47178035833699 0.0637997753233825
1.47174164263359 0.0637774993891782
1.47115644581324 0.0636098913956075
1.4709715869883 0.0635097877322252
1.47080355044466 0.0633526756813947
1.46947926419142 0.0630923495186118
1.46893090207949 0.0629720878648381
1.46886062185617 0.0625163184627201
1.46796778910956 0.0622943767024422
1.46643360034634 0.0620116483072814
1.46640200349539 0.0615252699010794
1.46613729121523 0.0612949667073912
1.46557189118597 0.0613059755184269
1.46529913827745 0.0613860804602006
1.46366968311279 0.061441802069696
1.46228571927721 0.0615544778950137
1.46163553354651 0.0616748942035336
1.46154911272275 0.0617526632139948
1.46134434084988 0.0618099824496952
1.45929605303161 0.0618226163264912
1.45774708131285 0.0617603903926727
1.45710735822027 0.0616939859247178
1.45646311599029 0.0614809668841245
1.45552739858186 0.061299743165779
1.45547140775935 0.0611917413518685
1.45237265464258 0.0611745131451417
1.45146597963422 0.0612320521069191
1.45011917324051 0.061363312095761
1.44992124626764 0.0615308166273359
1.44894067726062 0.0616333442682006
1.44728781769993 0.0617755030550286
1.44713609797661 0.061910417930968
1.44561904795868 0.0619567415133927
1.44365532369196 0.0621343084872233
1.44070011850936 0.0623567605847294
1.43827279166486 0.0624792552973821
1.43800671633363 0.0625508030920373
1.43596334533932 0.0626686703903178
1.43568299781945 0.0627398565390531
1.4348687168061 0.062803962981584
1.43304743298027 0.0628329699443214
1.43113487553919 0.062823604247572
1.42901068437948 0.0626269737792445
1.4282501814546 0.0624921262104517
1.42617274801166 0.0621179882206019
1.42286287056614 0.0618413877958314
1.42030334284638 0.0612779715471842
1.4182393479892 0.0607348970343888
1.41692603868058 0.0601426250296614
1.41690016332938 0.0599214161430518
1.41541444652104 0.0598246352536119
1.41532328267162 0.0597637419401959
1.41416164529454 0.0597224691268611
1.41312956539701 0.0596600564026331
1.41231593608158 0.0596286534276502
1.41213404805033 0.05955332855298
1.41078147659969 0.059512591824421
1.41074360437947 0.0596095977210612
1.40982292389066 0.0597186189791155
1.409387409654 0.0597397600961656
1.40704468909865 0.0599171554151567
1.40670608268191 0.0600613422355719
1.40573475121173 0.0602783872017883
1.40513989860704 0.0603778442765834
1.4045585179246 0.0604787102059128
1.40365818861296 0.0605342396142568
1.40349514774509 0.0605704303963873
1.40058150484588 0.0605659643318669
1.39979823124279 0.0605227157680009
1.39768637542564 0.0604969264792917
1.39762066275296 0.060432794190004
1.3972320422541 0.0603717149355128
1.39701277269163 0.0603189077377464
1.39694374424559 0.0603331344666526
1.39586130581444 0.060351411829321
1.39561613590549 0.0603627923467798
1.39483129760919 0.0603571734546426
1.39434030682367 0.0603541499775368
1.39403325137602 0.0603187657807132
1.39120303849949 0.0600636796862355
1.38802436022762 0.0598820398975384
1.3864805216971 0.0595727421104697
1.38636339709884 0.0594441555650265
1.38590466655213 0.0593858633504035
1.38558229479435 0.0594270892851357
1.38531811104649 0.059466701268805
1.38424339945441 0.0595167947833014
1.38421212346151 0.0595845283137435
1.38354606657058 0.0596547285898772
1.3826980612854 0.0596683961821401
1.3825060738512 0.0596732122908868
1.38241645628492 0.0596572193001309
1.37936780232858 0.0595906847429448
1.37624912340533 0.0595495515426906
1.37592481257477 0.0595419759465911
1.37434704332127 0.059568234775382
1.37388778864973 0.0596492790304805
1.37005525994539 0.0597142569319868
1.36883011816401 0.0599479260825178
1.36731998007934 0.0599775938681583
1.36721643806257 0.0600649916243366
1.36520315290526 0.0602184591900074
1.36453157153557 0.060394896300344
1.36224776693496 0.0604768902524114
1.36042159339209 0.060495639282527
1.36019707081296 0.0606063857321454
1.35977390866094 0.0606416139829627
1.35960668534443 0.0607201652416666
1.35957663697657 0.0607417118633955
1.35887907598933 0.0607515482381688
1.3553280236169 0.0607521234793379
1.354093254652 0.060714594708099
1.35203947531173 0.0606428759119076
1.35190024126127 0.0604679117053274
1.35099609209561 0.0603857105512384
1.3504526653594 0.0601073957444461
1.35037932575495 0.0597349261859249
1.35037441238047 0.0596337472086652
1.34906458492344 0.0594770980887281
1.34820151390997 0.0591569423255533
1.34685048231114 0.0587548157135726
1.34625928206442 0.0586801175756278
1.34621797355031 0.0584299275321717
1.34522745601168 0.0579315476176994
1.34463364795747 0.0577918798957985
1.34194383920294 0.0575990472784106
1.33828205219921 0.0575621917017979
1.33519395966291 0.0573589672135428
1.33452208501686 0.057300973688743
1.33434012604932 0.057290633721466
1.33243839911887 0.0573089308040608
1.33229470262934 0.0573771545962309
1.33204890999109 0.0574524541285669
1.33121005103709 0.0575587329436529
1.3306651468458 0.0577504156124788
1.33027293345016 0.0578716798524501
1.32883628626857 0.0581459074919543
1.32739478966936 0.0582468133581384
1.32708767833943 0.0584408840850296
1.32607486463661 0.0586300945335642
1.32479844361442 0.0589620781183258
1.32084073079916 0.059249213615651
1.32072442255431 0.0593214505047279
1.31844848539314 0.0594804540523828
1.31806052804145 0.0595851967515617
1.31793533845313 0.0597367396792043
1.3177999869304 0.0598092029570331
1.31684186804212 0.0598055520368888
1.31502294322459 0.0597613789481134
1.31482172893664 0.0596592970010241
1.31421338074446 0.0594961602308996
1.31414100096228 0.0592038966228206
1.31353309933215 0.0587479234677826
1.31341870745322 0.0585118202426348
1.31288530881356 0.0581396461036919
1.30973740563273 0.0580832523287482
1.30690911174627 0.0579988481536626
1.30569965563128 0.0579769089815682
1.30560084044481 0.0579925313993077
1.30423981643156 0.0580018307573755
1.30319567867538 0.0580255736461728
1.30181909047325 0.058124778796369
1.30098188140256 0.0583529609483842
1.30050111743655 0.0585041958786075
1.29981640123437 0.0586972722704193
1.29910404500772 0.058920450844187
1.29830685055259 0.0591006958391559
1.29762435408441 0.0594740676618316
1.29646804729233 0.0597479891996231
1.29626057785189 0.0598075149723748
1.2951432590891 0.0600430106853817
1.29508733520137 0.0603447167189353
1.29350731098899 0.0603638887461734
1.2931464176557 0.0604065146598232
1.29275851011115 0.0604034272416124
1.29260961070545 0.0603214183245904
1.29235367157478 0.0601463499297932
1.29077185549188 0.0596013211474168
1.28724888515893 0.0588765453520965
1.28666434876138 0.0584679972584791
1.28621553954269 0.0580105991498287
1.28593992902538 0.0574781687803609
1.28387173994758 0.0573158985154438
1.28265223071781 0.056872749948088
1.28162200193442 0.0567341915619229
1.28059035633885 0.0567534356224468
1.28054796215909 0.0568023013032238
1.27878912577939 0.0569166580660421
1.27866561131873 0.0569400336281038
1.27706892992706 0.0570679354772365
1.27637717169771 0.057211638860503
1.27538006447675 0.0573332907392736
1.2744107534842 0.0574799509849701
1.27384682407315 0.0576848420948757
1.27238427901557 0.0578076071463215
1.27136206984631 0.0580865555675515
1.27109580124167 0.0581050705297278
1.27043620955481 0.0582621507209558
1.26579149711546 0.0586652992779708
1.26381955343896 0.0588494736285181
1.26366998162793 0.0589640805590302
1.26258726043016 0.0590704699041087
1.26226292729885 0.0591365817965702
1.26013854125751 0.0591533434830814
1.25916195148889 0.0591563404870038
1.25865862568349 0.0589268455683783
1.25858238523088 0.0588092902971132
1.25829983107496 0.0586586147429573
1.25811227374482 0.0582344442046573
1.25763632511429 0.0581548079427112
1.25752783308408 0.0580683420467515
1.25701146392416 0.0579565944886049
1.25678945370493 0.0579482089717177
1.25578074412143 0.0579192239489344
1.25252097840107 0.0578776644760312
1.24949967947859 0.0578457697183041
1.24623751603488 0.0577799044302064
1.24370984508405 0.0575779937798164
1.24236220405324 0.0574606001830568
1.24160980720217 0.0572641429209528
1.240881755531 0.0571570116231164
1.2402659573714 0.0571486789946234
1.23950888821504 0.0570841903212234
1.23836402422486 0.0570627370539697
1.23783240942945 0.0570973870290174
1.23616842589451 0.0571304533622807
1.23451708045267 0.0571949808311704
1.22917842823211 0.0572975029037392
1.22722771523952 0.0573564082070155
1.22612228923837 0.0576287487602032
1.2253307091813 0.0577248722624535
1.22499539303007 0.0577353498482549
1.22386046196922 0.0577471710883882
1.22104434720107 0.0578057639370714
1.22060774697099 0.0577780744541545
1.21989856267721 0.0576260989532867
1.21734400947992 0.057559630946632
1.21588598514538 0.0571722465236989
1.21556712721055 0.0570346708651956
1.21543312042976 0.056982988825531
1.21336343894592 0.0567766344214286
1.21059505233513 0.0567190011840616
1.21058040911975 0.0566450028074235
1.20978121933593 0.05645177831685
1.20967969006888 0.0563734991866189
1.20961415070482 0.0560948574708396
1.20826277711249 0.0560295121183335
1.20785728705196 0.056013317619154
1.20714634650688 0.0559934471229373
1.20588261432894 0.0559651669278315
1.20578535048854 0.0559445822610731
1.20401280604251 0.055891889402249
1.20273033614017 0.0557889764999199
1.20261478545439 0.0554839474265954
1.20114443008864 0.0552928712444043
1.19973882580908 0.0550602449937258
1.19886847104359 0.0549728909759272
1.19748172803961 0.0546741821433711
1.19746021247456 0.054436884190859
1.19732046734651 0.0543945729515484
1.19685995366219 0.0543753450493674
1.19676597482171 0.0543882097168735
1.19614209116037 0.0544139882137873
1.19269253446403 0.0544630729717519
1.19155595750811 0.0545115543416109
1.19120350743726 0.0545808009911047
1.19018254406513 0.0546386923350132
1.18712805788217 0.0547209848169828
1.18634663429899 0.0549624555748661
1.18617738231702 0.0550465209128415
1.18567136142256 0.0553292259879973
1.18434786442321 0.0554604050921808
1.18334703099345 0.0557558025465358
1.18097914510668 0.0557911747841826
1.18023338355962 0.0560408902146784
1.1797381959045 0.0562971366445349
1.17790790468996 0.0564518526563874
1.17780079664607 0.0567200190256397
1.17727159933482 0.0567629001071671
1.17409025449912 0.0568422261756118
1.17217668373119 0.0569216982582673
1.17212992201629 0.0570380873156445
1.16932764687304 0.0570434958430674
1.16819572010981 0.0570412208309901
1.16631816841238 0.0569145042392158
1.16628588474928 0.0568280854219287
1.16572938199047 0.056785301863533
1.16459495896663 0.0566505997789485
1.16297771188061 0.0562918323090903
1.16152274693867 0.0557044139890984
1.16146394623018 0.0554964801742611
1.15399191112102 0.0553098968279505
1.15271905032253 0.0551385427476716
1.15129562075144 0.0547923973732294
1.14969379990542 0.0547133410971036
1.14861306554695 0.0544104509599914
1.14683621437219 0.0540233830821774
1.14672598159036 0.0538134440707245
1.14571132019048 0.0532350511411038
1.14524929421817 0.0523482349695162
1.14291810575642 0.0518265568117227
1.14106178913336 0.0516287114172202
1.14076893653682 0.0517133506436355
1.13901420880392 0.0521849452485859
1.13778412529471 0.052244625751054
1.1365663267136 0.0524852437717166
1.13643618914257 0.0528102027357548
1.13519931269492 0.0528393658884569
1.13368141787775 0.0532376747969916
1.13287869442524 0.0534036753688373
1.13113283961267 0.053481116375994
1.13064096524208 0.0534981897179022
1.13008116087276 0.0534053569936729
1.12934048235097 0.0533772360685112
1.12818252464578 0.0530788600430759
1.12765033131351 0.05266510173218
1.12762867558444 0.0524614366426274
1.12716879769719 0.0518261109924914
1.12693841970184 0.0512660431839315
1.12626736146873 0.0507568573985301
1.12612520554907 0.0506130156966597
1.12494472490414 0.0505129492535176
1.12490994640845 0.0502062776141768
1.12358304146544 0.0501216131224971
1.12355400809456 0.0501371549645887
1.12226866746415 0.0502172887194925
1.12110682326198 0.0502751087736536
1.12034752324682 0.0505511196994008
1.11752229967801 0.0506018613701258
1.11736769779233 0.0507537480136519
1.11511591538656 0.0509394555377812
1.11352076511835 0.0510592688407158
1.11341927009288 0.0510925558039929
1.11002908513622 0.0512006407455364
1.10900340416236 0.0513349446053186
1.10884045749529 0.0515494912609409
1.1062833348562 0.0517486686384992
1.10519726338116 0.0518202896024589
1.10515479545571 0.0518943049070761
1.10385638096585 0.0519852720907132
1.102769272286 0.0519924389693341
1.10243788487933 0.0519640477920313
1.10004196411317 0.051769033072741
1.09765586920836 0.0516737358184452
1.09664368357305 0.0514987805433332
1.09551918923109 0.0513724694144866
1.09548294491966 0.0513103174928275
1.09397928977254 0.0512720465413653
1.09361005494477 0.0510985312661297
1.09206956080473 0.0510054881132171
1.09068365457452 0.0505223416828017
1.09061183852281 0.0504634648451329
1.08858545893902 0.0503765678164394
1.08771064482844 0.0502323023652368
1.08614420163822 0.0501480924199917
1.08580088534092 0.0501349474912607
1.08550715958562 0.0501430938329331
1.08436685533883 0.0501425441081628
1.08277768193049 0.0500922174203939
1.08151566114051 0.0500238983817234
1.08087535196999 0.049860015903581
1.07904469240074 0.0495186502924079
1.07886115955261 0.0491466678358168
1.07851305835794 0.0486364458059468
1.07437186711477 0.0479566485381396
1.07355300896858 0.0471928965057943
1.07326884198355 0.0468789013370459
1.07318117678091 0.0465521320594591
1.06780470671463 0.0463660762068462
1.06649180042068 0.0455249804629327
1.0661822274525 0.04526398517979
1.06517839208456 0.0448900283118878
1.06517703422909 0.0447908813390819
1.06489393961475 0.0448147254143881
1.06286278409392 0.0448919639424867
1.0619187971062 0.0449084954225194
1.06000402761846 0.0449212343993561
1.05863869803303 0.0449127770761763
1.05860418127034 0.0448075681405721
1.05769205402088 0.0447094949164857
1.05769034372653 0.044708157881143
1.05724944308276 0.0447094357694017
1.05563754701079 0.0446866793570099
1.05426552963236 0.0446202591169995
1.05329311455207 0.0444560377447119
1.05216601598587 0.0444134864391787
1.05207859401382 0.0439966467248443
1.04974571272557 0.0438930057099822
1.04916870256768 0.0437562792797248
1.04874219040776 0.0437036234670014
1.04672875146744 0.0436466960390668
1.04542116166107 0.0435275383324478
1.04537019090965 0.0432697067186325
1.04393200128791 0.0431182589120286
1.04373671321552 0.0422637511535131
1.04347336757187 0.0422159289518608
1.04172723119859 0.0415905886577213
1.04125184486321 0.0415543637613242
1.03862832857634 0.0411081937410787
1.0368381919988 0.0407585934239604
1.03576171538254 0.0401365375963455
1.03556840441123 0.0398151820293378
1.03499287195914 0.0394709551810181
1.0321611792099 0.0389768813130651
1.03169388711785 0.0387893489437093
1.03079725027783 0.0384967744716144
1.03037074542639 0.0383670859477695
1.02830334719384 0.0372087656476386
1.02794634072302 0.037082996602375
1.02490705266368 0.0363352220351727
1.02397125530169 0.0360439265358584
1.02296518400246 0.0352758265140039
1.02220505545631 0.0347929179069116
1.02018864967046 0.0348348367212264
1.01970442327414 0.0350641061831902
1.01960735030112 0.035137069146475
1.01842093788458 0.0353271551672318
1.01789220774375 0.0353405806558046
1.01761437210366 0.0353080736910498
1.01656086889393 0.0348712074247832
1.01457964603925 0.0346481426951974
1.01401813163557 0.0340525410483495
1.01376917223436 0.0325150941602767
1.01369026859633 0.0322829771172534
1.01351120897491 0.0309691594079194
1.01260081665179 0.0296321779898061
1.01188914268262 0.029176999303567
1.00909653901516 0.027565979236304
1.00905627655569 0.0261416831781045
1.00800419578029 0.0248281635101051
1.00483200284698 0.0211684508481813
1.00336495663876 0.0206864779747442
1.0025582564807 0.0187752820458431
1.00172606649058 0.0168823230659766
1.00045229355684 0.0140846847944159
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_im_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.350878929863105, ymax=0.736845721225274,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.0546535583202199
2.99950468616186 0.139326610077298
2.99687938348363 0.234304269867692
2.99537104078849 0.334591033483589
2.99531624494958 0.687403691630348
2.992171152391 0.200636484520846
2.99181599817199 0.111188421999403
2.99061380481093 0.0672959654372496
2.99028753393591 0.196996063249372
2.98963632803202 0.210425523849881
2.98932766688275 0.126759412587922
2.9879126188711 0.0728690690940161
2.98446840081408 0.100604448324246
2.98028303303988 0.0962074557756632
2.98018567132699 0.136291645509037
2.97957020530368 0.100147758303586
2.97908330917057 0.130749758968675
2.97875903403476 0.0320127332224032
2.97862455222949 -0.0513957681911522
2.97823088871922 -0.079753551856226
2.97759443794796 -0.0170723737431488
2.97699435571675 0.0696544482962595
2.97666422809048 0.0718304390018278
2.97653618627544 -0.0770473521133875
2.97588817276059 -0.126450457325697
2.97585628032376 -0.247432417499255
2.97538453318885 -0.181821852066503
2.97533729813251 -0.139369027884123
2.97359144516434 -0.099981076717972
2.97357040260163 -0.0895739445252561
2.97351638933032 0.0099398117665442
2.9725126482181 0.039367765211073
2.97125111550647 0.04784740325686
2.97107675630148 0.057293908563081
2.97018304196013 0.0398371055444729
2.96967160292013 0.0143466308016169
2.96849241185878 -0.0813172606963327
2.9669660412883 -0.112597924556104
2.96389562984677 -0.0394271115510772
2.96298938552255 -0.0254618516271636
2.96169317824317 -0.0278957638898754
2.95923093568844 -0.0288950389968352
2.95907318278879 -0.0149409030213776
2.95779815858104 -0.0381850817458399
2.95778547960497 -0.0345460684331219
2.95752857114766 -0.0285751103279586
2.95672745309492 0.0490802759837931
2.95564217495902 0.0695693679898364
2.95341422896514 0.0807398989959157
2.95111384685466 0.108080625999759
2.95100724944771 0.158732109888398
2.95032942585602 0.294801333561392
2.95003509954815 0.29226729149759
2.94904399602503 0.256598808818238
2.94855329186084 0.0811351510009217
2.94820654841626 0.0193517448603672
2.94802862973289 0.00991814676714082
2.94755244701193 0.00441357096571574
2.9473300593967 -0.00887356928044237
2.94700826540115 -0.0260910946454586
2.94623688067126 -0.0464968555953427
2.94612288150129 -0.162971425589125
2.94202545149376 -0.24471064507795
2.94182209830181 -0.237637386898023
2.94156304245857 -0.212091339281426
2.94021772889827 0.0251665185125389
2.93873305485549 0.0380709891606461
2.93801043186851 0.0418069359328141
2.93767235970057 0.0325337754357063
2.93695766055566 0.0299175358044239
2.93685533512577 0.0295100878691033
2.93647981630414 -0.000421853407539139
2.93602286871119 -0.0147265935261673
2.93463654118742 -0.0344411604461296
2.93438125463366 -0.0297533234388182
2.93434034451998 0.00893723013659955
2.93357795414682 0.0322924109391682
2.93279843360949 0.0518569052206062
2.93239698077122 0.069882958366226
2.9323923533534 0.100779225801746
2.93127412980236 0.108164682482495
2.93115327281609 0.0618446143479315
2.93079597750098 -0.0162956437139098
2.92957337565382 -0.0125406016722389
2.92798274738895 0.0103586226597133
2.92781284395415 0.00186245075717832
2.92711559619512 0.00487233661029639
2.92693903562388 0.0196255586654255
2.92580552984482 0.0278354060643432
2.92527086066615 0.00847163235295616
2.92498318417941 -0.0359791227120978
2.92475498129187 -0.0888119038153437
2.92469436680739 -0.0763126381121011
2.92236111791417 -0.0573942664057309
2.92178241214606 0.0939317610908788
2.92137268779276 0.127478243578136
2.91885571973798 0.114108358431746
2.91774682394956 0.0845909530204445
2.91505842199631 0.0534860995953906
2.91379522328983 -0.0293335266848165
2.91195501084773 -0.0885895856722096
2.91048691095829 -0.0807834970966552
2.90921415302162 -0.0724575558983525
2.90797340548907 -0.0675791988526216
2.90760472403751 -0.0811643989620929
2.9066973401733 -0.0970927028241196
2.90640034962634 -0.0970355021673343
2.90607197741381 -0.0960224838962773
2.90414579849835 -0.0929645776782797
2.90360796358167 -0.125806485930137
2.90339812922599 -0.195871684028132
2.90319709719724 -0.240321813467758
2.90276987155596 -0.24582012777356
2.90020925027393 -0.241436462645665
2.8993146234755 -0.253891362529925
2.89794821051593 -0.301436900268179
2.89787153521405 -0.215385896542606
2.89781771049329 0.00121638232882923
2.89717252708233 0.0563705645722447
2.89539912392802 0.0837700018869083
2.89499126533741 -0.0526539747945552
2.89143285771965 -0.123166011615705
2.88824116623248 -0.136507399044706
2.88284648081097 -0.157928126758757
2.8801522336083 -0.160733044042464
2.87847593157967 -0.152406861254923
2.87840762233891 -0.115270375347696
2.87732061501707 -0.103427998156253
2.87714071483706 -0.0769951805080143
2.87473919553508 -0.0654265613563513
2.87473627721989 -0.0253272104233438
2.87444724932792 0.0267272639965685
2.87425160346967 0.0327738085629789
2.87346954105029 0.0864671713347696
2.87320967857088 0.0978490615295246
2.87251176562574 0.0835101892865694
2.87229759031142 0.0621466221487796
2.87189118544605 0.0516970885756835
2.87090245215675 0.0673836661093623
2.86996992650923 0.0647510123015714
2.86920684529975 0.0458433667107712
2.86826847456056 0.0182861381977898
2.86785374058173 0.0037491880267404
2.8676259403424 -0.00261192222689919
2.86746876738467 -0.0086568690731094
2.86701443644541 -0.0332965844950136
2.86694795751134 -0.0787242002283047
2.86497502561944 -0.121319050048376
2.86367146543172 -0.120439203370698
2.86340045381994 -0.0898749192724675
2.86260314589836 -0.0694749853274822
2.86170409466118 -0.0519532663440785
2.86112882322234 -0.0386701825420412
2.86032779073047 -0.00452061434074489
2.85967584819106 0.0284827487583453
2.85677272666226 0.0458916279201696
2.85629796768582 0.0658928813657397
2.85591697598995 0.0953195254709147
2.85554594719772 0.0965208602330278
2.8545908571453 0.0561182023942425
2.85370528912585 -0.0456946677913735
2.85340957885054 -0.0857276262121367
2.85331671713751 -0.0979180255084704
2.85219948885565 -0.103365580413806
2.84986736148147 -0.121471614348146
2.84733457299919 -0.118521673523333
2.84261000322605 -0.116203045325511
2.84240637312087 -0.117603260056984
2.83885474911484 -0.14458948071255
2.83862833434327 -0.198185246078187
2.83760993016531 -0.155367628342637
2.83722519870971 -0.105866456145864
2.83512257841456 -0.0797381396245086
2.83428086958798 -0.0743380140394043
2.83278641521863 -0.0757623986535991
2.83266796066956 -0.0824536770235414
2.83258077758141 -0.0990434620549156
2.83198635221579 -0.108107031290926
2.83067296821686 -0.101991973543457
2.83023731927199 -0.081043847778291
2.83006584353537 -0.0677142215933991
2.82840382416139 -0.0582030076577444
2.82752498415261 -0.0642268869638958
2.82740179291021 -0.0794612541464117
2.82677224450497 -0.0819940676832866
2.82567831492654 -0.0817949577343925
2.82464310807563 -0.0884937235543034
2.8244643688778 -0.0890975424603498
2.82423695151278 -0.0601370793164066
2.8228816445228 -0.0472169691778747
2.8227827888642 -0.00631259164504761
2.82193303133725 0.0103777936689603
2.82011255673691 0.0092554215762047
2.81873800904852 0.00937293488834264
2.81749328117116 0.0105171131218424
2.81659709100023 0.0104228657819064
2.81490894372379 0.00943864409222548
2.81453408790304 0.00381195518290891
2.81324064981061 0.000457260813405865
2.81282338512515 -0.0236191873543967
2.81249175503291 -0.0336245965095522
2.81248701851277 -0.0369834511259176
2.81127547145798 -0.0351382239045289
2.80767029562315 -0.00901931162953682
2.80690943381497 0.00472826856872357
2.80617402816357 0.00995369283467112
2.80481886387097 0.0506215975520078
2.80309565207878 0.0696308587485694
2.80279435372464 0.0783660440095532
2.80209906181238 0.0719612133160522
2.80127243760491 0.0716840162249833
2.80041204370657 0.075277414932578
2.79914632511889 0.0873379154909879
2.79905295596087 0.122750757970355
2.79754452753255 0.113777859414325
2.79562799139679 0.0714505636014591
2.79334848935216 0.0680550263248207
2.79276261764784 0.0507718818817563
2.79275632809327 0.0465632679231584
2.7923681647008 0.0289191961795768
2.79202518380998 0.0265485052850485
2.79124634505707 0.011373415211379
2.79036109365136 -0.0295831788936635
2.79026705553387 -0.0347778981496008
2.78890735500797 -0.0385302219175247
2.78886278086723 -0.0425793090562194
2.78683932015639 -0.0410277279408209
2.78649974924567 -0.0366456443141052
2.78532879840793 -0.0187689424723682
2.78368035622492 -0.0107521295768047
2.78301838599304 -0.00283473015240349
2.78221957261897 -0.00401257405337209
2.78168328085991 -0.0205270493319187
2.78051770244676 -0.0216767340275908
2.77915628942233 -0.0228433001049003
2.77853150082032 -0.02718487692002
2.77828997258773 -0.0256898453753174
2.7781463680447 -0.0227802493011998
2.77804822146743 0.00482466641141196
2.77782075119306 0.00977663754499471
2.77640458480703 0.00310571365881269
2.77490777579681 -0.0133831282952267
2.77340627196654 -0.0181220570280993
2.77317618295902 -0.0161817727197942
2.77299925893085 -0.00326952671386004
2.77297927749493 0.034376467292888
2.77160621521726 0.0836646159840146
2.77039786886348 0.106318945177546
2.76895464886131 0.14213380714278
2.76805269969803 0.177333216392272
2.76796643809627 0.174300190780083
2.76663486431983 0.166336038964443
2.76619377363502 0.0488467762043122
2.76614263291989 0.0201620250075606
2.76550974368047 -0.0143816409841301
2.7646164942157 -0.0511350975777582
2.76447143742993 -0.0678179814674206
2.76335835858478 -0.0839072260078867
2.76083187108029 -0.0873609784495038
2.75964101399667 -0.0895383626546649
2.75951440237192 -0.0854545293221098
2.75724694641485 -0.0730169709437381
2.75557928702997 -0.0649953881020878
2.75473079501487 -0.0614555894309208
2.7544368546841 -0.0601901197416804
2.75398975270244 -0.0876554896368034
2.75383145024681 -0.086856703375767
2.75329995990388 -0.07281181741682
2.75280298180758 -0.0138836652307117
2.75212436862876 0.0393034999468549
2.75178001782816 0.0483260797918236
2.75038951596466 0.0462334905082768
2.74934195983161 0.030299452790677
2.74614421729658 0.0202829876660148
2.74516646073628 0.00456392625442209
2.74470313881934 -0.00241497346717833
2.74293089298197 -0.00968594948242499
2.7424515430546 -0.0187836931241292
2.74207683431438 -0.0216956774181786
2.74130671336102 -0.020499106103593
2.73860493688879 -0.0176740039853253
2.73732177879944 -0.0191237180153972
2.7368686745407 -0.0196309116793842
2.73576595625302 -0.0216407066153906
2.73543710630539 -0.0217419644694071
2.73518921039437 -0.0168286943466487
2.7345376332051 0.00777890515007892
2.7332265412621 0.0123540018215686
2.73252841402886 0.015692458279142
2.73102318440497 0.00662593430459025
2.72834899403817 0.000947552269926406
2.72722583989167 0.00234100914637379
2.72513666493989 0.0126071154187675
2.7244994275317 0.0225069202086409
2.72165529871082 0.0327452222004824
2.71986726263176 0.0292059321913241
2.71922911799627 0.00338071077468038
2.71880731160972 -0.0265908842966284
2.71846243913128 -0.0468187446310688
2.71398758113038 -0.047288391673485
2.7112770575291 -0.0422684047053525
2.71117053773293 -0.0152195054503278
2.71079847641065 -0.00800405976102877
2.70913805551623 0.0227319802380384
2.70749104571571 0.0478325358775735
2.70658157743895 0.0502129450423203
2.7056137030388 0.0401048886439154
2.70515875273788 0.0302037771135911
2.70335425132185 0.0321967251029227
2.7016153693056 0.0335641189139963
2.70019192881769 0.028232905861084
2.69880703787248 0.0224568371240228
2.69806231931102 0.011676397122758
2.69420383324078 0.0124251737076545
2.68954729917827 0.0205764809871614
2.68900476454072 0.0292043451622064
2.68833667451462 0.0363460819618277
2.68765817591467 0.0453019371724986
2.68448706506124 0.0569229629910444
2.6844655325446 0.0937972558195372
2.68394999263601 0.0963459138732316
2.68253802059116 0.0853837554320763
2.68097678818519 0.078833127675451
2.68068051857087 0.0390351795537989
2.68021016986574 0.0273359034156016
2.68013494053053 0.00827630031491298
2.67994860274665 0.00911593803108901
2.67723211190835 0.0132402927243013
2.6739911029743 0.0138227120522206
2.67377697035869 0.012228842235146
2.67159458769841 -0.00335144395940078
2.67087693933122 -0.0120929960137773
2.66473183937828 -0.0184049370121278
2.664668770375 -0.0218706763237463
2.66380251789572 -0.023558500510125
2.66377198080084 -0.0287493843269649
2.66333812063684 -0.0179123113790687
2.66287315106016 -0.0126705272100823
2.66155789724324 -0.00319280780782704
2.66147222718515 0.0423785856517606
2.66079790694563 0.0303281896513112
2.66004503187133 0.0220087623828772
2.65554381640022 0.02162194555945
2.6551045450262 0.0194459589253082
2.65280401676444 0.0226187792218479
2.65187636124799 0.0287819837540217
2.65049720113878 0.0249560983123108
2.64979861269635 0.0111810840931664
2.64902783325135 0.007898352665787
2.64701813573828 -0.000580001778277455
2.64641607388394 5.91095492138917e-05
2.64495770189571 0.0023963180411923
2.64408690105259 0.0037168561847522
2.64335007929288 0.00811790374042961
2.64279612631872 0.00916541128733741
2.63884812821607 0.0165636421074385
2.6371908539779 0.0171173198800346
2.63680915959625 0.0111630458320039
2.63634926190843 0.00760851854362185
2.63459541457002 0.00382603717820245
2.63451303307126 -0.0156788118338608
2.63412789800402 -0.0251393231714177
2.6328371657991 -0.0254354669089704
2.63252569039232 -0.0135190867481909
2.63249662354771 -0.00853676904338162
2.63164569716246 0.00230202929661049
2.63083912745092 0.0156304102178381
2.6298397668735 0.0211506641013855
2.62574850866849 0.0226093289107076
2.62306764099269 0.0174197552188942
2.62239519305605 -0.00221523768928468
2.61932235541559 -0.00552576345245577
2.61884721997933 -0.0130405850087102
2.61879365518275 -0.0242504035219656
2.61701290464359 -0.0299623718538509
2.61609260637518 -0.0440900864784816
2.61561879873445 -0.063377967143688
2.61490325666974 -0.0880137464809789
2.61454062384584 -0.0966172581053421
2.61395949215024 -0.0898747725938347
2.61331919035558 -0.0690136211015464
2.61252986943582 -0.0632401037279133
2.60967117829768 -0.0578990978949089
2.60956075359258 -0.052745506914655
2.60928916897083 -0.0422160653330578
2.60894289590145 -0.047198514799952
2.60719903728079 -0.0575749048431354
2.60646657515273 -0.0738688365861778
2.606225728093 -0.0874532269105482
2.6059746202674 -0.0932411660767923
2.60498112663149 -0.0934254454326395
2.6034643506464 -0.0941488407985056
2.60198732137383 -0.11425941468525
2.60115232903103 -0.12187931457114
2.59986654289793 -0.140416832781577
2.59858671812044 -0.15635283371695
2.59834508711987 -0.158679683499196
2.59519566415076 -0.151186651030277
2.59378424910667 -0.12541343625231
2.59368219246461 -0.0860427432809769
2.59352971196584 -0.0484870973581649
2.59212875287543 -0.0426552409202684
2.59191221887871 -0.0141880975838551
2.59082756293111 0.00293200707970491
2.58979830726796 0.000472265001138918
2.58937778530464 -0.00726717959076559
2.58898106395297 -0.0254229326286341
2.58879013141734 -0.0339918825788994
2.58800920933323 -0.0405069196309889
2.58734034140643 -0.0357580629542337
2.58701452223495 -0.0230467312027392
2.58467849724409 -0.00756751237984949
2.58406123251072 0.00123070700284744
2.58263844727003 0.0398063757476916
2.58107680717745 0.0537090622048563
2.57957010221257 0.0585066077661955
2.57905264728489 0.0531660579478943
2.57871970988615 0.041371393393461
2.57870896106842 0.029763771620077
2.57856956886381 0.0250256769280442
2.57304620720838 0.0214311038694513
2.57294954294833 0.02250497901516
2.57271597892652 0.0363631773984296
2.57088495929957 0.0605451226306434
2.57017663167001 0.0769252945355479
2.56944335418921 0.10271994992161
2.5689340459252 0.129391721480025
2.56812213982103 0.132378974391174
2.56805589867068 0.129047886686357
2.5659604404278 0.107509310020638
2.56583039620668 0.0867613101599444
2.56531766520911 0.0514919214064928
2.56462802493225 0.0450066131947743
2.56452033139915 0.0437607262864724
2.56447437043465 0.0356989062809419
2.56439132828101 0.0172040197041143
2.56387577601831 0.0110844391653899
2.56345863505998 -0.0118456131741012
2.56268107282808 -0.0197396392541927
2.56266305916779 -0.0398209504330889
2.56162840757163 -0.0671097369144002
2.56126258696046 -0.0718922778915325
2.55986724491603 -0.0758567763625238
2.55957779010707 -0.0677331372988116
2.55813446731809 -0.0563527879469473
2.55733545890412 -0.0529371308815334
2.55700958433051 -0.0332193825871416
2.55697793424093 -0.0193617940327303
2.55680497892202 -0.00272225464020942
2.55669053867173 0.00806688218846233
2.5533849493894 0.00675427705979397
2.5529509114495 0.00209795970620495
2.55052888955606 -0.00463383837474475
2.54820971006203 -0.0112198420825208
2.54725057817736 -0.0123913596321983
2.54618713732986 -0.00980110730590602
2.54589807238665 -0.0096483986772238
2.54364757442991 -0.00969432907445387
2.54363220630598 -0.0125301543904454
2.5435745715709 -0.014918580066149
2.5433953545121 -0.0296676570215915
2.54209132278363 -0.0326154548559529
2.54187860424606 -0.0353329755590376
2.54112526387876 -0.0374730483097125
2.53937593088756 -0.037585354110636
2.53526989654001 -0.0355908401260542
2.53518610463316 -0.0206177486085419
2.53483089794424 -0.0191246775694981
2.53451688330506 -0.0193194282614175
2.5344703935988 -0.0228578134447396
2.53420102555295 -0.0220744252482319
2.53277710210465 -0.0151412225628577
2.53249044303911 -0.0111435293137677
2.53242365492839 -0.00135255394541136
2.53232237711798 0.00014356857426188
2.53199911241951 0.00844218767492367
2.53133415086421 0.0398228895395982
2.53123876836141 0.0434782209823666
2.5300177248563 0.0430328446551537
2.52994504009867 0.0385130474188263
2.52931841958835 0.0321718454682254
2.52912609830829 0.0264758824422904
2.52848524798586 0.0230024154748517
2.52844922107122 0.020591779986702
2.52839916056129 0.0181122440334542
2.52675068067845 0.013979584830396
2.52543173140251 0.0100132927146762
2.52541325201455 0.00404207229119394
2.52350515443186 -0.00117037560111737
2.52285310876274 -0.0151204819459244
2.52184399564252 -0.0261807463551322
2.52093837059124 -0.0293316085489211
2.52053684132151 -0.0497133646896514
2.51995007424771 -0.0574254926862182
2.51921805287498 -0.052019083797823
2.51858835563697 -0.0409224871951185
2.5173126715102 -0.02834892124468
2.51699727988027 -0.0222515245312849
2.51659069593538 -0.0208862762234635
2.51631845542887 -0.0156015492438552
2.51541437822379 -0.0151160992451682
2.51494630035978 -0.02132627149794
2.51253285666985 -0.0287307620497245
2.51202065329855 -0.0309213411331867
2.51140910717366 -0.0292614284856512
2.5106379307933 -0.0259522491347546
2.51007972327624 -0.00665660180251064
2.50996291984489 0.00975872746611459
2.5099282317162 0.00723690813001547
2.50818238275515 0.00514257569417437
2.50812419587584 -0.00214120923881786
2.50559314222208 -0.00269588805977296
2.50435122331529 0.000474142660803502
2.5033445870844 0.00401898736300948
2.50117117432087 0.0138459161285785
2.50084614536869 0.0134995826723564
2.5004826848992 0.0021127346551233
2.50045562411037 -0.0100357049938332
2.49995711540244 -0.0125787137660187
2.49972939256559 -0.0192885607485694
2.49924555131438 -0.0236005639299644
2.49923955516253 -0.0266227588725678
2.49808876397463 -0.0308454460433921
2.49803766292661 -0.0360796493504486
2.49687291197894 -0.0381843753058318
2.49655976109794 -0.0441477329160693
2.49633826078801 -0.0592265746660955
2.4959358655452 -0.0596976722750418
2.49538911654251 -0.0594553217175771
2.49491185828615 -0.0364763581159899
2.49263925289314 -0.0265217114285634
2.49161486591363 -0.0260238880309513
2.49074782490334 -0.0285487367766604
2.49057956579527 -0.0307812288570458
2.48976678167253 -0.0398291868870425
2.48929256583996 -0.0394105236087066
2.48869757778883 -0.0384374432183342
2.48634009937064 -0.0385379239134782
2.4858372119383 -0.0518354675010235
2.48504588134146 -0.0652620161415504
2.484666586107 -0.0678341641292481
2.48221449379529 -0.0816028401051706
2.48211300199368 -0.0908828903465193
2.47952370230081 -0.0874289911640714
2.47924499384312 -0.0779011702345538
2.47909441393252 -0.0553850836052251
2.4786626026717 -0.0414117168585204
2.47736423588956 -0.0394584098283348
2.47583679416221 -0.0384181774195033
2.47560641819496 -0.0339750889632214
2.4746431365415 -0.0336239579701997
2.47429693477498 -0.0144921136173771
2.4742753424035 -0.0131810155524621
2.47331023142804 -0.0162547979848818
2.47114134205359 -0.0187787056202952
2.4699589381912 -0.0189891490680098
2.4699291882979 -0.0130512550210807
2.46905937949356 -0.0118667163516382
2.46746111684048 0.00400373231966299
2.4663808461115 0.0195383247632114
2.46615142027703 0.0543752953540019
2.46520259893517 0.0599964254612794
2.46406045472086 0.0595877624077104
2.4626541035067 0.0587220561925551
2.46207419185393 0.0439731432798036
2.45986842462723 0.0201540559401797
2.45972827731876 -0.0149571117686196
2.45949729186272 -0.0192535033339964
2.4562476424502 -0.0224788161404209
2.45383103088127 -0.0223517001972419
2.45320600132916 -0.0205534881018817
2.45280000344085 -0.0169020005229254
2.45019359638722 -0.0102058551566799
2.45019145789254 -0.00977782575349358
2.44994335750762 -0.00916275102226533
2.44952351214272 -0.00902372134027962
2.44905130666166 -0.00639150945225009
2.44804387272387 0.000474716405828984
2.44694522394831 0.00374956260149577
2.44588263000006 0.0125390681945945
2.44586330165517 0.014672032288469
2.44570072881782 0.0223096442891959
2.44430388830913 0.0243476111517635
2.44387291955861 0.0242940770064203
2.44319091162341 0.00951348840785668
2.44260922340915 0.00646104659192936
2.44258119446725 0.00261071314831071
2.43943825346617 0.00264172993800404
2.43943807414419 0.00240626940269727
2.43903888961149 -0.00338076653038143
2.43842940668622 -0.00601163754612357
2.43654842495129 -0.016807329476082
2.4364217938403 -0.0268373835717646
2.4358031186097 -0.0308594854321246
2.4350495734692 -0.0378933530354225
2.4348657876845 -0.0383880580203277
2.43434905186566 -0.0368686403664405
2.43378191636218 -0.0313680118557267
2.43364236410352 -0.0186225526979813
2.43270001277561 -0.00806967077206663
2.43208467127581 0.00884274361511759
2.43057583178538 0.0201213345049379
2.42900844560107 0.031651149598175
2.42784052927867 0.0380952021978118
2.42737539430774 0.038312998312601
2.42725944601463 0.0383014758442241
2.42674792567292 0.0370354682186554
2.42658934917841 0.0363040790704564
2.42581760302245 0.0367633829232189
2.42505164730179 0.0386881659246922
2.42345090243835 0.039682108526884
2.42037719096466 0.0400809656602717
2.41749683243218 0.0401696480017352
2.41701355081977 0.0396611929295881
2.41668150782131 0.03748961521734
2.41539578596254 0.0349369827869697
2.41487177622607 0.027967590619644
2.41463851546971 0.0249317750864858
2.41131623461476 0.0187439019194911
2.40732968902273 0.0126744454728985
2.40730887921669 0.00555919661502873
2.4058349739642 0.0028284157571535
2.40523133092604 -0.00116824298900088
2.40502919639463 -0.00448873284719308
2.4045352257614 -0.00620063447290922
2.4028764794311 -0.00996492340375215
2.40264489515434 -0.010733659925842
2.40193094048891 -0.0124746823419244
2.40173891439437 -0.0133976989738111
2.39978896904317 -0.0138377421833235
2.39942727646905 -0.0121866229297833
2.39922276413825 -0.01133613313401
2.39854473796065 -0.00861794432059446
2.39803244159713 -0.003528416242524
2.39588464488095 -0.00176947864791798
2.39487692382432 0.000119841941887426
2.39343102310636 0.00296211837063565
2.39319450872506 0.00394399782938705
2.39257869543644 0.00586492007628685
2.38766154386134 0.00666707316222597
2.3874141549234 0.00687826714385474
2.38695724809953 0.00711807336029704
2.38685328972302 0.00797626754056444
2.38664036607042 0.00801650279222874
2.38626518311284 0.00712566101082988
2.38273543268249 0.00426646497787988
2.38169172026505 -0.00175617638114751
2.38165784025988 -0.00453293659301472
2.38164594548529 -0.0127283604362754
2.37886127659586 -0.0164498892208512
2.3780092749822 -0.0110258310517647
2.37761931565249 -0.00996387130095168
2.37672669351647 -0.00742972534938923
2.37595145412141 -0.00587669643920601
2.37361909514721 -0.00482058728522886
2.37319093926822 -0.00393007344306972
2.37292526789409 0.00250908710721004
2.37227211217307 0.0140023259210492
2.37220744776222 0.0156936918621533
2.37080572923251 0.020365527722449
2.36946869659243 0.0196483223746475
2.36926084500976 0.0165262921949
2.36912841783611 0.000208286761408771
2.36880663730609 -0.00501319269603941
2.36814842344388 -0.0179246713741877
2.36812948069623 -0.02424267381284
2.36751912855796 -0.0281657549650705
2.36631171878237 -0.0312374658187239
2.36363902480263 -0.0281180470881178
2.36274756295825 -0.0231342091913659
2.36169169517746 -0.0218166785386926
2.36107159631052 -0.0201144636285943
2.36013167539119 -0.0206825435870318
2.35948308539715 -0.0214282145035485
2.35732285325366 -0.0152509100423895
2.35566858510114 -0.0107203835719808
2.35477187879558 -0.010453978673021
2.35433859029268 0.00587687080252151
2.35292054029939 0.00645665775504721
2.35160978799112 0.00439232372218181
2.35112226249421 0.00259889738177042
2.34920119629043 0.00155795936530301
2.34737373844282 -0.000315443684297255
2.34726137356478 -0.00831829995855553
2.34673211162765 -0.0101748205652359
2.3462284366972 -0.0148578658126141
2.34548371727034 -0.0385870019547759
2.34523700748395 -0.042602975956633
2.34484086130969 -0.0526515470463857
2.34423619769195 -0.0675756889702327
2.34307824011547 -0.07419017092739
2.34185047205076 -0.0761798342889315
2.34094098499266 -0.0823020904313967
2.34063879528302 -0.082989900429066
2.33813098230238 -0.0784107487898638
2.33795323721682 -0.0655766347012813
2.33745372128647 -0.0591599154809044
2.33701450412665 -0.0551736764320401
2.33621947585365 -0.0521034580398439
2.33596360923919 -0.0346506052258411
2.33361672639976 -0.0267594817786996
2.33345854945235 -0.0140792638601242
2.33170276009576 -0.0114565454720696
2.33087842186486 -0.00992861873386023
2.33019160617503 -0.00866318061721408
2.33015479246724 -0.00757011233043995
2.32868291930228 -0.00698355779159674
2.32820513744792 -0.00444549281314637
2.32720345017334 -0.00397856802290781
2.32601087779574 -0.00387357992901072
2.32218214147128 0.000695010767393617
2.32139375120567 0.00572682864671931
2.32093837598124 0.0068934356547865
2.32054234475144 0.00966787251350221
2.32001535611792 0.0206285552818594
2.31941853647335 0.0223892967189146
2.31922105194639 0.0266688906725299
2.31721276652763 0.0255620670210331
2.31718946115763 0.0213753905715321
2.3166460355763 0.0190360534445278
2.31564467443165 0.00543660139375977
2.31459633014014 -0.00165560395534042
2.31310456289975 -0.005777070023164
2.31306104794087 -0.0102742861637386
2.3121373847814 -0.0104163435291267
2.31102663776577 -0.00745991652295155
2.31076147704134 0.00057152460135039
2.30995324610923 0.0044470203595502
2.30835124374888 0.00502833123841507
2.30750068126996 0.00580757583664202
2.30660191764827 0.00631386499239983
2.3065460502275 0.00585267561732503
2.30520245256131 0.0062606962941911
2.30489251674933 0.00775045442813076
2.30333301842261 0.0199592447661554
2.30260022184734 0.0286852370663111
2.30022357951865 0.030799833927744
2.30006194702499 0.0290689854752511
2.29903851059909 0.0235006087240148
2.29567265985588 0.0173361234371079
2.29485421694257 -0.0101471925244053
2.29460205376265 -0.0140341219753932
2.29433226596135 -0.0185753868118246
2.2936292580152 -0.0198995247553684
2.29267910732669 -0.0203462341060812
2.29078988799496 -0.0204905718924146
2.28993377064417 -0.0210036008007929
2.28926993224395 -0.021268607667303
2.28726717942002 -0.0214782561610559
2.28714178288666 -0.0226107235948732
2.28683671068542 -0.0220216466791211
2.28418900036678 -0.0172982955246521
2.28407855607147 -0.0129669762615253
2.28375363470307 -0.0125189717823
2.28355877931201 -0.0101751645514302
2.28317360937901 -0.00536664280912624
2.28301620332249 -0.00428011348007557
2.28210073260382 -0.00390198900814298
2.2819208619051 -0.00342925616697119
2.27897892547379 0.000319361793502038
2.27734704563977 0.00628777082943141
2.27632055315125 0.00755673027923328
2.27598335829864 0.00300915954527355
2.27548879157282 0.000178928588165495
2.27366314067118 -0.00527967185816026
2.27342393542003 -0.0137360154819925
2.27222249176871 -0.0146834252517831
2.27221434273857 -0.0237587867401706
2.27077982656901 -0.0254768172080882
2.26958184943946 -0.0242325699650489
2.26943268679014 -0.00243555681331874
2.26930773464387 0.0281727131804589
2.26893266896658 0.0334836009573297
2.26864855743683 0.0494909091677612
2.2684322933075 0.0506586917226925
2.26841364153912 0.0498449791146058
2.26735483169537 0.0484176621705048
2.26647560554704 0.0461107072877709
2.26614879939703 0.0462584233981478
2.26492696326783 0.0447888961319058
2.26316220438909 0.0348368840149075
2.26281605027135 0.0153224358960642
2.26201192619312 0.000649734972344092
2.26174091104036 -0.00519906846680086
2.26069909872725 -0.0144692649908287
2.25987810846844 -0.0204051806451697
2.25902895623988 -0.0239536654045811
2.25702250561013 -0.0229960407119011
2.25667482058794 -0.0105902644957137
2.25492112914184 -0.00713394208982366
2.25344787279463 -0.000468490571392854
2.25318599245466 0.000181650147000368
2.25300360289967 0.00585575914737631
2.25266776678441 0.00950837641914396
2.25228728705423 0.00933359224740596
2.25221515913768 0.00762644177979441
2.25085085850355 0.00229813192132227
2.24979104155587 -0.00485150274021023
2.2486980395268 -0.008125096613395
2.24782815405693 -0.0140193109804734
2.24477791290274 -0.0159137925584223
2.24308548679577 -0.0159417593546652
2.24293997741321 -0.00721432073144458
2.24194634522738 -0.0046733365798431
2.24094813500077 -0.00231729029405109
2.23972822845452 -0.0024372280593252
2.23910553069043 -0.00390851920571166
2.23783723504798 -0.00818016291357518
2.23587582996165 -0.0104629162393946
2.2357390997298 -0.0135251868741108
2.23529534885269 -0.0162075294387156
2.23379577146441 -0.0206610877610229
2.23376522946742 -0.0245690835522519
2.23190616620938 -0.0260721180778816
2.22671530100101 -0.0259308267953868
2.22646246207857 -0.0244433185410173
2.22588386181416 -0.0211919069524247
2.2258204045826 -0.0176616285435543
2.22545238356886 -0.0169468120913152
2.22496597880521 -0.0138598987329791
2.22460965055817 -0.0124597662267681
2.22329908874264 -0.00996340527696932
2.22280519636403 -0.0089394472120909
2.22167788545184 -0.00876229845900302
2.22157311074871 -0.0089579201542585
2.22136308166658 -0.0113517445606655
2.22134697254275 -0.0135335151138843
2.22067894697409 -0.015182046267376
2.21845285033331 -0.0173156465411055
2.21810913877029 -0.0167192785972243
2.21646792392125 -0.0127199857811677
2.21535926118792 -0.0114524560888363
2.21520937497997 -0.004778275276164
2.21494882078374 0.00626632035181448
2.21424717630787 0.00947876720946654
2.21395650948612 0.0120696154929951
2.2125930680646 0.0142177052802503
2.21215111417679 0.0258020181538934
2.21031680241287 0.0357009786782713
2.20932651894022 0.0538561899425269
2.20861980036363 0.055529436784135
2.20756049360594 0.0549361040960441
2.20728765841327 0.0512209070440638
2.20687942217482 0.0483554944639192
2.20649588818737 0.0397695502368142
2.20438515460593 0.0319653004642324
2.20432724052689 0.0313521698009284
2.20136986164726 0.029244153061572
2.20134434756397 0.0248815259584477
2.20125772849065 0.0209120664355532
2.20115556547902 0.0144720764556597
2.19985274889634 0.00936610485819249
2.19953171120814 0.00658366006194782
2.19928907741649 0.00491855822802049
2.19874626791151 0.00537927951149115
2.19834087804751 0.00659472478844194
2.19826604759317 0.00739468975385561
2.19755785473869 0.0142235244681694
2.19728816181763 0.0230404123443117
2.19709629599966 0.04032025312459
2.19677067169392 0.0424243702384618
2.19649078564601 0.0356723440550924
2.19645672223087 0.031653140137429
2.19454766929404 0.0294945957325122
2.1931684236908 0.0196689999742883
2.19311487350969 0.0175062901302438
2.19064622550611 0.0162216926449951
2.19004418131607 0.00566065342992395
2.18983381254821 0.00248080882468719
2.18982212168658 -0.000240662127529954
2.1880386711758 -0.000451730122892416
2.18445657049172 0.00102277705075895
2.18315190838788 0.00433390765415439
2.18267087245873 0.00932379766355579
2.18225323526623 0.00994972044082878
2.1821119214797 0.00811609386635092
2.18031329213101 0.00749828092088394
2.17925559968628 0.00499840627545324
2.17854298868701 -0.00317362099517511
2.17791883017905 -0.0056488306066243
2.17784346757417 -0.00967097841731895
2.1777701721739 -0.011193033462636
2.17744881092554 -0.0120772919984079
2.17675698700708 -0.0140878005052653
2.17566070112719 -0.0140601899935569
2.17501656873838 -0.0113506263845241
2.17255378871221 -0.00652873253196084
2.17133572378644 -0.00426243077270298
2.17095293919645 -0.00261962677580707
2.17006002073098 -0.00170763814280692
2.16713477960848 -0.000246657597914326
2.16709131275509 0.0010591956567877
2.1662563006475 0.0013613634779187
2.16456396468144 0.0012276490352439
2.16374059085823 0.000515201750406848
2.1604358955336 -0.000864891515652862
2.15863667126982 -0.00790331766384452
2.15806565126749 -0.00956504350764046
2.15802119352503 -0.0118431389772432
2.15793536930002 -0.0140524125448414
2.15723846422331 -0.0148163675827713
2.15696838398241 -0.0178010184835745
2.15684120216218 -0.0230162162274972
2.15631778706447 -0.0244945103341584
2.15631644864237 -0.0225447105779745
2.15497472836649 -0.0179697535776235
2.15394575162664 -0.0117608168064468
2.15366250838606 -0.00601508623859055
2.152240663192 -0.00485485807575272
2.15155436940172 -0.00440581708517656
2.15108808308434 -0.00319187381221981
2.14916825296254 -0.00174723910104602
2.14856958045415 0.00145294899543616
2.14840154481478 0.00607753293763421
2.14769979617782 0.00643963028361547
2.14590987543667 0.00755365248670503
2.14342738356443 0.00723641649569326
2.14337572502889 0.007207979241524
2.14252891959973 0.00737697382590815
2.14231555151526 0.00782456982183334
2.14217538997981 0.00897402919881242
2.1420237540937 0.0105613999290601
2.14188449107295 0.010855661887503
2.14096760215623 0.0132961474197355
2.14078530873395 0.0178102836552813
2.14022588737524 0.01877599371115
2.13954190452153 0.0188919268670004
2.13926441560818 0.01770994868983
2.13754731942212 0.0147425938147892
2.13743157916556 0.011944182656152
2.13735248216962 0.00454814174765064
2.13618670492682 0.00182446377540416
2.1357113731756 -0.000478434649184249
2.13475098659504 -0.00367793533364282
2.13465416536099 -0.00598769726506225
2.1345011573029 -0.00721017169683768
2.13354628624973 -0.00727793479769184
2.13259376963632 -0.00204914147284154
2.13196720351275 -0.0018575032558087
2.13000021579694 -0.00305107270487567
2.12988231682608 -0.00750559352681588
2.12904029238914 -0.0091083570539727
2.12875115824475 -0.0104097904947533
2.12865048480225 -0.00962973106945405
2.12838934674253 -0.00688767013535721
2.12790690955931 -0.00568922231122738
2.12530762958467 -0.00374803124966668
2.12430744104077 -0.00213300686411776
2.12392495459639 -0.00103133739430534
2.12259083870009 -0.00050756180395203
2.12210966647564 -0.000377031251233422
2.11916731540293 -0.00125237352528177
2.11658298027097 -0.003134764282307
2.11342939516833 -0.00693822524287829
2.11256772784093 -0.0158738380628545
2.11250755040569 -0.027093789676219
2.11163581375972 -0.0277395389439742
2.11094712294054 -0.0344719837291786
2.11083405453978 -0.0359999016450777
2.10839536348952 -0.0359859992304308
2.1082328586751 -0.0344223030820486
2.10709086949628 -0.0260402872146013
2.10689148144875 -0.0238925055480774
2.10618584970939 -0.0154639242895661
2.10510954712534 -0.0116405356798458
2.10332440660362 -0.00925959663593848
2.10279218548212 -0.00761672925822845
2.10214921387798 -0.00556238951535839
2.10070810779998 -0.00322084481459555
2.10014977175927 -0.0016557175288345
2.0999984882169 -0.00121254244773766
2.09958832993678 -0.00209902017325354
2.09854278313594 -0.00425669363786442
2.09649415825312 -0.00523945466292314
2.09561672323144 -0.00566699539828475
2.09458737206574 -0.00651554655346878
2.09457782137166 -0.00693917527277897
2.09368873604674 -0.0122311579788278
2.09343934532655 -0.0133646222075666
2.09244495138678 -0.014074221905749
2.08882813286875 -0.0158130672201459
2.0884020356949 -0.0172662596434452
2.08719658835426 -0.019947834516725
2.08717747082342 -0.0204196711314074
2.0868803824751 -0.0191374338002841
2.08656880281092 -0.0187554362217872
2.08644986470773 -0.0189413680063108
2.08474653696708 -0.0194059472973447
2.08378861861633 -0.0187456790215388
2.08209949548976 -0.0180708686841827
2.08177217889635 -0.0179996780016841
2.08120881979491 -0.0180044649908773
2.0786852323013 -0.0180374065512382
2.07852726876297 -0.0177997110207926
2.07817819323195 -0.017515411239621
2.07717301662497 -0.0162565925647988
2.07590166454513 -0.0111148931173957
2.07582949624305 -0.00607768976230589
2.07579939907699 -0.00495620530262326
2.07489653530461 -0.00416382923648173
2.0734591229311 -0.0030622768824107
2.07140956934129 0.0026166821010071
2.06998413130218 0.00352343347071957
2.0698593896965 0.000898379395212934
2.06870444236731 0.000650386746490569
2.06865035587276 -0.0034200959422674
2.06843655026486 -0.0041392270458194
2.067944903114 -0.00669162115759056
2.06745792531579 -0.00930231352087605
2.06679182491049 -0.016474708341197
2.0658469577269 -0.0188106938865589
2.06554886707404 -0.0204476299287805
2.06431723539435 -0.0245929532232028
2.06406342224625 -0.0264023722711072
2.06240944065872 -0.0278491596617852
2.06188897300387 -0.0329436051964896
2.0586775753487 -0.0358254012501052
2.05864345253793 -0.0399789561784115
2.05827104986288 -0.0470596599559207
2.05755993633137 -0.046200738585999
2.05384771272251 -0.0441483137306988
2.05340349431755 -0.0389972254462991
2.0527240483645 -0.0360223449890822
2.05147391073996 -0.0350070858422699
2.05095375632916 -0.0264446468254573
2.04957184081596 -0.0139574165178529
2.04894270931886 -0.0123296873624864
2.04813489850953 -0.0123084828584806
2.04796340408744 -0.0124258793708493
2.04577283385165 -0.0131717086165738
2.04569585962082 -0.0159669466272131
2.04482295327119 -0.0185672935273576
2.04473072377627 -0.0188072819138253
2.03966432297469 -0.0186336122666635
2.03824549647537 -0.01599836442803
2.03740529820602 -0.0132530870916965
2.03734421932462 -0.00223041047044019
2.03666502347808 0.00154136174845811
2.03645724913464 0.00416794850603985
2.03502410423861 0.00562448133902196
2.0346317633263 0.00587250530784332
2.03292395530701 0.00591622458675838
2.03091629556907 0.00623732898957285
2.03030554836642 0.00637759323076278
2.02990217730621 0.00472452484775389
2.02976666543548 0.00346606572539714
2.02964887928695 0.00309906261898764
2.02637380020856 -0.00200884184869403
2.02564245323188 -0.00288539754674577
2.02311899896557 -0.00717941580244875
2.0231057287842 -0.0101527263465705
2.02239261849618 -0.0100463737215812
2.02132528259169 -0.00917113407109565
2.0208620632501 -0.00363391748391379
2.01966857066028 -0.00157664282077332
2.01851855330013 -0.00150045829151924
2.01628971038825 -0.0015985895068257
2.01535180760429 -0.00132095520952028
2.01302340420443 -0.00108982912343277
2.00821396757372 0.00031926234289343
2.00786046156721 -6.11234432847984e-05
2.0064218924173 -0.0021170388664178
2.00602756655139 -0.00257444223450395
2.00514575834322 -0.00986365870845811
2.00490445019301 -0.0109245191597465
2.00396261461914 -0.0113543371413417
2.00322810221498 -0.00354646193342556
2.00183059215244 -0.000166533831218346
2.00078755395332 0.00153521370754001
2.00004698431091 0.00408558257971375
1.99710141307412 0.00403262766178198
1.99559053983579 0.00351376115787664
1.99530017486818 0.00278995083813856
1.99447642751853 0.00280770232274978
1.99093452996846 0.00533220160521909
1.99070893529339 0.0070724469764556
1.99026707105484 0.0174704457075744
1.98904045759267 0.023744015941742
1.98671358131581 0.0250842312938222
1.98621504138935 0.0247839274903065
1.98592427292731 0.016618076004763
1.98437071403896 0.0121329727070049
1.98283988419881 0.00627541995126522
1.98240115056359 0.00207319003697153
1.97977677696698 -0.00213787447894208
1.97948953145425 -0.00486139277710111
1.97909336170229 -0.00515459696089639
1.97721497825474 -0.00597309016987668
1.97551860854741 -0.00517248838695105
1.97490116868357 -0.00349125440885492
1.97258116312473 -0.00369451523248846
1.97256692498368 -0.00422592714936854
1.97236420827625 -0.00480662877789443
1.96955014605405 -0.00453314747031292
1.9692006259548 -0.00422976251141685
1.96826508270441 -0.000993041227816668
1.96818184946624 -0.000297715527070126
1.96647826590458 0.00426651199224409
1.96395356752995 0.00566956409904849
1.96264017517977 0.00949273012285901
1.95977299970804 0.0103151840898364
1.95841057034447 0.0137728172380294
1.95622545399658 0.0145728010587293
1.95561829911712 0.0143391787544114
1.95323476473056 0.0119212786927071
1.95299316235529 0.00939703823273745
1.95294747065657 0.00676121270151159
1.95267465154012 0.000227715025406852
1.9526365208268 0.000371261629024452
1.95105088881888 0.00183161627851985
1.94971345625635 0.00347967895540604
1.94806700864225 0.00399516795261871
1.94576187732047 -0.00468970164023076
1.94470002849849 -0.0085695598216648
1.94432540157521 -0.0178795719941038
1.94378423051483 -0.0200786780994592
1.94375698656493 -0.0270993065042694
1.94324282629409 -0.0304377514982586
1.94318407574186 -0.030184294838306
1.94286134963374 -0.0255629845603743
1.94211364776365 -0.0241574163499823
1.94147532778685 -0.023574312075092
1.93899202268278 -0.0150732964068149
1.93781139674927 -0.00972986121358894
1.93444865805204 -0.00833976117174245
1.93414871480916 -0.00407449286827225
1.93263100134766 -0.00199068232810966
1.93221686662559 -0.00132311020791588
1.93089723947271 -0.0008740183307879
1.92887336323202 -0.00108055041003371
1.92799053972956 -0.000976622135875836
1.92798245520624 -0.00029960273210277
1.92674257979841 0.000435967438982678
1.92584903723569 0.00328209163092941
1.92468538559961 0.00580024870521471
1.92453977742407 0.00873382611631638
1.92189124141161 0.00889686332748282
1.92102230717692 0.00837950804444807
1.92042653725063 0.00610878873445647
1.92010483659339 0.005350939688645
1.92002174437735 0.00503108877961396
1.91998462384259 0.00716948181424071
1.91973690225954 0.00872564334597695
1.91885061361034 0.0133388886361871
1.91659341177614 0.0144508977145629
1.9144726283198 0.0153322966148826
1.91432395031994 0.0191078719193436
1.91404826197751 0.0220103105970883
1.91297806310975 0.0241406803965645
1.91296191458121 0.0252400465817336
1.91232050084979 0.0247899865256074
1.91190312562754 0.0224596847757549
1.90729537362429 0.0199438734060425
1.90637729463105 0.0189133437804861
1.90452775847197 0.0171508949584997
1.90411035714819 0.0163485095640902
1.90374222687402 0.0163239289744389
1.90319858543652 0.0163149413486366
1.90189960060637 0.0161436596425805
1.89896247313559 0.015263753117372
1.89889577957006 0.0150311222787319
1.89793543781609 0.0128136320430153
1.89747028813043 0.0111818518458325
1.8973457019917 0.00882170969397461
1.89657999463024 0.00523523288295634
1.89650412132324 0.0056509323576359
1.89541239265456 0.00622120560800541
1.89312609469349 0.00926550375645311
1.89126938716292 0.0109934444992445
1.88966839533628 0.0106411222145135
1.88959354077495 0.00819101843648272
1.8892319583402 0.00259570622627877
1.8887837716664 -0.0109000762662518
1.88768627017337 -0.0134361601835496
1.88613740508531 -0.0163939441189691
1.88567752461332 -0.0164018956675803
1.88556692548155 -0.0157896223651361
1.88386211624014 -0.0142368973845479
1.88372036387175 -0.0136846907793402
1.88301801558769 -0.0135812537098374
1.88129667997685 -0.0126150641982576
1.88063827391423 -0.012468633005807
1.88025356848203 -0.00694950939849819
1.87911681934298 -0.00416303843853002
1.87905084188572 0.00252116711565297
1.87878681105531 0.00362862103070702
1.8785928876261 0.00472033531398345
1.87827428988104 0.00475283172823967
1.87680689876763 0.00588475885107418
1.87641791823828 0.00944898136347644
1.87591923188512 0.0105783242645362
1.87521372781909 0.0185308133676493
1.87407108898738 0.0200527207091701
1.87065844761221 0.0216745051545805
1.86980509626056 0.026070223630239
1.86961033355957 0.0287804235984077
1.86863170626921 0.0300857014732484
1.86859395618148 0.0339939400122462
1.86672556087523 0.0383768367713601
1.8666687834863 0.0395109323736278
1.85981757934826 0.0407680034129299
1.85928125485857 0.0389345710407784
1.85873432576057 0.0343708413763398
1.85816064873314 0.0268269619067258
1.85805076731131 0.02277042467859
1.85803100688763 0.0214046252062791
1.85556735615107 0.0183445350019192
1.85548884511853 0.0160448052317065
1.85384979917699 0.0158828732106246
1.85347433791414 0.0152359859233625
1.85273836662399 0.0135042364787004
1.852502897694 0.0104141769614364
1.85184747884921 0.0103135211180092
1.85090195149863 0.0053571736585623
1.85038154150392 0.00311424510792785
1.84766569346657 0.00117079265810378
1.84458562270773 -0.00336782298634516
1.84311488343891 -0.00397077568941041
1.84253466345453 -0.00430161018680435
1.83991962656607 -0.00452806952878797
1.83868086624423 -0.00425988253908882
1.83837410110703 -0.00399058022341202
1.83746574010134 -0.000719484512933635
1.83455290340115 0.00148892933676292
1.83349071413133 0.00246163247100822
1.83344589061859 0.00612059463412557
1.83236151486981 0.00713859799951487
1.83074314210982 0.00661976816037008
1.83062857779642 0.00532963434536398
1.83034462462241 0.00487448420252678
1.82907639763942 0.00278436110979645
1.82823535794683 0.0014272243283922
1.82499430346947 -0.000216592793176434
1.8220637034138 -0.00016143051191217
1.82147955391367 0.00135228084444001
1.82101440281547 0.00200952675149845
1.81994706214897 0.00593364396493006
1.81983913974217 0.00766667047337889
1.81848164755576 0.00962629415274356
1.81836672002429 0.0122264841287028
1.81790230207265 0.0103779597778089
1.81668600879105 0.00699088373971448
1.8164102492855 -0.00512230676866658
1.81312521740197 -0.0169806059665529
1.81260756088918 -0.0288347954440264
1.80977278460027 -0.0365283084209326
1.80925411125098 -0.041638009166798
1.80837685103773 -0.0459396862681956
1.80818991847265 -0.0481663014468175
1.80811546728546 -0.0457170726278197
1.80801280853919 -0.0378359983519668
1.80760183005864 -0.0266866622733749
1.80302655159851 -0.0183465273738308
1.80290182058635 -0.0133153623147205
1.8024890772274 -0.00974100162510696
1.79949667957881 -0.00808485592624245
1.79702597234136 -0.00351184407956701
1.79468669606845 -0.000970362609830214
1.79153870435029 0.00358666681963282
1.79098038330216 0.00326503553917364
1.79088352867393 0.00289803553460289
1.79029752970458 0.00160003032971563
1.78885910935881 -0.00198629022071274
1.78752247750992 -0.00259026304163167
1.78659774720793 -0.00301747012413502
1.78651882076515 -0.00312041541182429
1.78275735944385 -0.0031260353181247
1.78252830363995 -0.00361618397115679
1.78222209829104 -0.00573447256857709
1.78075799498303 -0.0098491322569432
1.7796408276276 -0.0106995383527042
1.77894115996648 -0.011753607066775
1.7786032535325 -0.0126224261833948
1.77777349936562 -0.0139174678222233
1.77763795152059 -0.0163077680933786
1.77744750194445 -0.0189762062345534
1.77683501690974 -0.020512450300853
1.77668592630213 -0.0217609523837456
1.775624656204 -0.0251261097937689
1.77522243719613 -0.027400443752598
1.77470772267335 -0.0291559308721799
1.77395282603244 -0.0307139089288697
1.77335175107454 -0.0325262252994269
1.7733425865928 -0.032532886988938
1.77310254987679 -0.0322126420705866
1.77284388472945 -0.0295571509393274
1.77271644419843 -0.0288662775182176
1.77228389875644 -0.0276499656180879
1.77207013775037 -0.0273727552189028
1.77132212789052 -0.0273169670902088
1.77054837553606 -0.0271033264420571
1.7702933069958 -0.0264529682655705
1.7690738958223 -0.0236402131741743
1.7649871441799 -0.0192808150631122
1.76434609234516 -0.014935243367773
1.76402866774038 -0.0123276909475333
1.76302372955345 -0.0115560664141304
1.76093210327765 -0.0098366253725998
1.75947279309292 -0.00759517132328616
1.75853537710644 -0.00580312469239116
1.75757829501871 -0.0055902915683192
1.75749568327437 -0.00557849379053507
1.75569353356779 -0.00571706948205963
1.7553888593814 -0.00580500209706326
1.75521714643679 -0.00558035872458919
1.75494498524823 -0.00329211080686171
1.75430133975542 -0.00213434100373817
1.75391775792873 -0.00242863489023703
1.75133792758239 -0.00724942547473218
1.75103261363128 -0.0116417531678196
1.74908642525511 -0.0119499108150627
1.7484221690192 -0.0106108486641362
1.7475647929581 -0.00751863434148857
1.74661210783858 -0.00638375314978265
1.74618470401839 -0.00421013651837996
1.74513254835478 -0.00219162813910737
1.7449270730594 -6.01621349092544e-05
1.74477101233094 0.00139101541347002
1.74452308666964 0.00538724155505049
1.74328878352649 0.00579519705206795
1.74199339902715 0.00671791087613959
1.7417059272212 0.00666180565074632
1.74146573518737 0.00529398666074072
1.74076673156944 0.00526035919472003
1.74058355708446 0.00299355066396248
1.74003321511461 -6.26685992609298e-05
1.73968715421804 -0.00295942869633593
1.73854362842909 -0.00580910998358951
1.73824132245601 -0.00601823603426735
1.73756871937572 -0.00598709963051305
1.73353862681587 -0.00444407531696816
1.73320756269388 -0.00176524732925336
1.73216975870894 0.00477682952851385
1.73021142450705 0.00499076916202798
1.72909366310263 0.00805253340639002
1.72894159867499 0.00846610011985189
1.72844439586216 0.00851011787096369
1.72300104082972 0.00796513045933393
1.72276093112332 0.00777797141099687
1.71990124434221 0.00757348827227241
1.71857906034672 0.00563257030320708
1.7136526325472 0.00520174103388694
1.71120069218502 -0.00213158163782904
1.70983157147541 -0.00478404957269245
1.70838109302596 -0.0116348933103701
1.70785472757872 -0.0188823484452844
1.70708196862056 -0.01985409979884
1.70646386620825 -0.0217533392312774
1.70604695826329 -0.0235307699406048
1.70603917548757 -0.0241476029909426
1.70446583901844 -0.0244333686459068
1.70400803787704 -0.0245175947217063
1.70080138114977 -0.0245097720578376
1.69968820119342 -0.023907421569638
1.69964964255138 -0.0225838349399499
1.69922922812337 -0.0176515697806373
1.69466493992153 -0.0124256940777787
1.69412979676564 -0.0118214146279806
1.69252390162155 -0.0111596789800577
1.69086721372818 -0.0112089564349249
1.68831701827028 -0.011952001467636
1.68820812889253 -0.0121145189243662
1.68735839287792 -0.0121809841178373
1.68636380108647 -0.0110119396369921
1.68597918209125 -0.00985769624241492
1.68475149995151 -0.00589320738557854
1.68465240736229 -0.00316981074471813
1.68433487177932 0.000445245326016356
1.68309454406967 0.00403770740498952
1.68285153660125 0.00501470089356949
1.6820141637905 0.00425559502375446
1.68049048131276 0.00172810386922892
1.68042541248777 -0.00324043072143691
1.68029231009049 -0.0131482595958472
1.67988852702533 -0.017379282635651
1.67798618468172 -0.0226933218141097
1.67743380935657 -0.022732553432523
1.67632733707351 -0.0203036759824347
1.67230362612544 -0.0192443150731761
1.67173242380608 -0.0147179341582165
1.66915429829373 -0.0132488096509335
1.66869288728635 -0.0113259509231757
1.66797924549417 -0.0111628402488851
1.66645337118609 -0.0100397153492409
1.6662959932622 -0.0116065293636249
1.66590782142372 -0.011726429545635
1.6658006935885 -0.0117053951487357
1.66500037080547 -0.0110896124266116
1.66415971321442 -0.00812710636200854
1.66386045503341 -0.00365501921131112
1.6635600723886 -0.00109148867243661
1.66352251667665 -8.3928555264031e-05
1.66325566671107 0.0017343217625428
1.65886433253204 0.00248628975149558
1.65474637286389 0.00343844253277014
1.65436386365634 0.00431656754858851
1.65108088086873 0.00529380490447766
1.65081892331828 0.00795541878658623
1.64804877484906 0.0096024585224604
1.64787172102258 0.0128311601131469
1.64770586449058 0.0162566113186974
1.64592157924761 0.0177921217466858
1.6449823931889 0.0167705646056691
1.64482306270454 0.0138744401056011
1.64437137417981 0.0125875789436086
1.64241968250511 0.0117605471495869
1.6422827776012 0.0115052120290584
1.64157360008434 0.0114168830599232
1.64120611210498 0.0111637820815281
1.64006633977457 0.0113783506556336
1.63993130597699 0.0131890707912487
1.63964233751996 0.0145041724847038
1.63911103385124 0.0148847233560831
1.63885481360243 0.0141000086699155
1.63825286052776 0.0124043853953705
1.63779670857714 0.00994044344935963
1.63704392668985 0.00803447707505264
1.6366504712716 0.00790342715822371
1.63622183789259 0.0110499059130586
1.6334231323015 0.0118757954348419
1.63136071382737 0.0222654559916134
1.62986382675387 0.0305207642661912
1.62935396090955 0.0324299793709654
1.62897271925789 0.0343340957760268
1.62853098746 0.0344626226697146
1.62846379813813 0.0308877478531674
1.62747173420127 0.0299247092722751
1.62741096539688 0.0263512600963646
1.62727690807945 0.0226022649778572
1.62661535482573 0.0174563809406704
1.6261327230391 0.0150221268820374
1.6249864601119 0.0122435786335689
1.62429871173984 0.0101024398236762
1.62425412885248 0.00695990978452365
1.62238402476351 0.0058330198556198
1.62232713837743 0.00397071355703731
1.62166620204553 0.00148224744081938
1.6209450996531 0.00108759080495414
1.62072064938759 0.000471531322966811
1.62017678155949 0.000345050656637312
1.61855147436117 0.000339371860855275
1.61769755902546 0.00124908295759744
1.61652379555846 0.00294694356511769
1.61379847301438 0.00483028029836828
1.61147095208826 0.00832273434726587
1.61076317323369 0.010120739573779
1.61033937624294 0.0126603630645707
1.61027784260618 0.0146369792090781
1.6084581988653 0.0153900558586036
1.60837318532576 0.0162393347504892
1.60768049034203 0.0166876913304941
1.60703245332128 0.0166100898479122
1.60644319272832 0.0139098762274863
1.60461921938564 0.0117552674876553
1.60397671907131 0.00639552167052438
1.6039276397757 -5.89596221658264e-05
1.60259759804271 -0.000452354824984101
1.60217567660734 -0.00205545942285964
1.60121475173131 -0.00261587531147235
1.60108784954928 -0.00315845873094667
1.60099956283997 -0.003367071996894
1.60021796169498 -0.00345092567210985
1.59972399475963 -0.00358594486472984
1.59964251194743 -0.00396438980894746
1.59950743222472 -0.00429569639145079
1.5964262255824 -0.0049705645481566
1.59599548952293 -0.00565476962730123
1.59498436580635 -0.00751097562960898
1.59406776791304 -0.00819983366902996
1.59231181347039 -0.00927977746887122
1.59132701239941 -0.00931632259102629
1.59130097416974 -0.00890974958107642
1.59105750639192 -0.00863548247148277
1.59016787879709 -0.00857693604394921
1.58797674744652 -0.009494126470317
1.58765040534829 -0.0109301552089882
1.58757670019095 -0.0119738936502698
1.58452426762599 -0.0125511541183268
1.58286842398148 -0.0136477808100579
1.5824581465275 -0.0137072732544312
1.58233389600395 -0.0125955766642833
1.57901117661145 -0.0106803886924389
1.5742275958787 -0.00562438594918916
1.57369253207331 0.000860046379605952
1.57326762023679 0.00306856552505799
1.57291084167355 0.00437971243641313
1.57055986520066 0.00441496838269612
1.57006254479947 0.0031411119236381
1.56936889858358 0.00264850548338331
1.56780252950858 0.000491104322290207
1.56692644301803 -0.000184085239494371
1.56451292634174 -0.000495323154618962
1.56290253649115 -0.00024106764064504
1.56164019672435 0.00190943202167526
1.55946964618294 0.00315301135272429
1.55932176702203 0.00426079420808523
1.55702731513533 0.00583168655362264
1.55653291973425 0.00543847865444021
1.55628539933725 0.00434553362652306
1.55625796024149 0.00349024922770914
1.55542312088059 0.00124145820943055
1.55518772370048 -0.000651291602811729
1.55376032933258 -0.00206037881244573
1.55309101112816 -0.00369984742448343
1.55275390741605 -0.00287173960258672
1.55224253708909 -0.00188321069416299
1.55167969111626 0.000990329868793199
1.55103372512539 0.00443222759811179
1.55077915416014 0.00610240828983157
1.54971128613357 0.00653991203436009
1.54952256516724 0.00668688247464904
1.54636289073247 0.00654173344275279
1.54565885889683 0.00687010671713344
1.54461700065131 0.0069874059779421
1.54424480044685 0.00649132768303674
1.54337520957861 0.00597452184349476
1.54268039825052 0.00356520757236859
1.54228901308179 0.00328767719491691
1.53946822002891 0.00344628388061617
1.53855058391823 0.0048035373208133
1.53610907205916 0.00540339830564113
1.53498232126671 0.00568896856333737
1.53433309032421 0.00633404284696028
1.53239773999974 0.00676172480908088
1.53154386035352 0.00735131683542957
1.53002696124333 0.00770950888989684
1.52976527141222 0.00761679835552078
1.52563305167113 0.00715139583827057
1.52386549544832 0.006854405828988
1.52318884783823 0.0047385216701749
1.52267776722069 0.00469497071192598
1.52145140306722 0.00482101027324569
1.51945900639921 0.00541537454283183
1.51927557603413 0.00604940097482679
1.51912164204535 0.00495251135048163
1.5181879287289 0.00462577980618273
1.5167122819793 0.00448033603124683
1.51518120220711 0.00414987421956494
1.51515503793671 0.00307641541176789
1.51167686625237 0.00239070464131985
1.51155307657332 0.0020345144369952
1.51117239532658 0.00261273966066437
1.50699685614088 0.00309129205116588
1.50667170804657 0.00561168006045145
1.50560487807734 0.00937188354964244
1.50498985453827 0.0102421302626899
1.50245199199231 0.0119589999889613
1.49919119047021 0.0127132519356408
1.49702200816581 0.0133651714586278
1.49004861982505 0.0141899805469806
1.4892820464732 0.0193089858686105
1.48828940305004 0.0210451578741336
1.48812791094868 0.02194704956299
1.48473456645435 0.0215139213014606
1.48365145287591 0.0149405795675487
1.48346251032991 0.0055362472822805
1.48258039710885 0.00230348767160069
1.48040067335472 -0.00676331201690741
1.47930786322832 -0.0102369972445728
1.47919484390339 -0.0105121075777816
1.47817892411514 -0.0100043172550537
1.47784652990899 -0.00977031775031722
1.47596983984757 -0.00965903316140727
1.47576199219671 -0.0097365732722813
1.47365605028979 -0.00972540489324011
1.47178035833699 -0.00898979139999291
1.47174164263359 -0.0085891383383168
1.47115644581324 -0.00664543940208683
1.4709715869883 -0.00580136480539485
1.47080355044466 -0.00460272902970949
1.46947926419142 -0.00251198520741088
1.46893090207949 -0.00144280620290269
1.46886062185617 0.00267670610619354
1.46796778910956 0.00422331338103485
1.46643360034634 0.00515049684492448
1.46640200349539 0.00319106548758533
1.46613729121523 0.00231354281439264
1.46557189118597 0.00379718692103641
1.46529913827745 0.00676723910794186
1.46366968311279 0.00817939912500502
1.46228571927721 0.0103387639902443
1.46163553354651 0.0120645202161149
1.46154911272275 0.0130343506088652
1.46134434084988 0.0138023102923193
1.45929605303161 0.0145406551062109
1.45774708131285 0.0147956226392744
1.45710735822027 0.0148482423586577
1.45646311599029 0.0153377368141023
1.45552739858186 0.0170904588199684
1.45547140775935 0.0197062686922742
1.45237265464258 0.025287063534835
1.45146597963422 0.0284979317254808
1.45011917324051 0.033676758890491
1.44992124626764 0.0393553698291433
1.44894067726062 0.0423748990366676
1.44728781769993 0.0453592304345981
1.44713609797661 0.045627183651771
1.44561904795868 0.044799612709569
1.44365532369196 0.0356722488932592
1.44070011850936 0.0165147193207206
1.43827279166486 0.00778710747131301
1.43800671633363 0.00342527614300445
1.43596334533932 -0.0030738382483757
1.43568299781945 -0.00686386021745931
1.4348687168061 -0.0105744044942121
1.43304743298027 -0.0135949401601444
1.43113487553919 -0.0142999997026988
1.42901068437948 -0.0141336359835928
1.4282501814546 -0.0134141528924647
1.42617274801166 -0.0117088844369568
1.42286287056614 -0.0106583245309208
1.42030334284638 -0.00880025030726889
1.4182393479892 -0.00716724431640816
1.41692603868058 -0.00449249261607425
1.41690016332938 -0.00232997067993353
1.41541444652104 -0.000843457037497361
1.41532328267162 0.000344308686954656
1.41416164529454 0.00123422376695138
1.41312956539701 0.00257361695803231
1.41231593608158 0.00324102488827962
1.41213404805033 0.00498943067337568
1.41078147659969 0.00662710863060756
1.41074360437947 0.00458730129005638
1.40982292389066 0.00188584988621279
1.409387409654 0.00134096288766622
1.40704468909865 -0.0033333574797272
1.40670608268191 -0.00694404524594948
1.40573475121173 -0.0108167011031286
1.40513989860704 -0.0113381728877972
1.4045585179246 -0.0104304726747705
1.40365818861296 -0.00882201074984346
1.40349514774509 -0.00652639754997858
1.40058150484588 -0.00239004961307321
1.39979823124279 -0.000328434007438958
1.39768637542564 0.000294933508340987
1.39762066275296 0.000842095063828102
1.3972320422541 0.000270843261262391
1.39701277269163 -0.001407149709764
1.39694374424559 -0.00189892519282048
1.39586130581444 -0.00162457081917333
1.39561613590549 -0.00118602605878386
1.39483129760919 -0.000505007809029963
1.39434030682367 -0.00043725476404334
1.39403325137602 -0.000132874327417496
1.39120303849949 -0.00148011397842055
1.38802436022762 -0.00360317860042304
1.3864805216971 -0.00915779469128936
1.38636339709884 -0.0127376673795214
1.38590466655213 -0.0155007715979783
1.38558229479435 -0.0151767686398103
1.38531811104649 -0.0141238924125997
1.38424339945441 -0.012635184619435
1.38421212346151 -0.0104846521381337
1.38354606657058 -0.00789065779783073
1.3826980612854 -0.0071924698702506
1.3825060738512 -0.00446987082527074
1.38241645628492 -0.0037129724668125
1.37936780232858 -0.00146993702319218
1.37624912340533 0.00062502788370252
1.37592481257477 0.00188290778792323
1.37434704332127 0.00464041845986692
1.37388778864973 0.00797014605432412
1.37005525994539 0.0099950100558215
1.36883011816401 0.013586185121083
1.36731998007934 0.0135559490277931
1.36721643806257 0.0127817871159267
1.36520315290526 0.00911604165889205
1.36453157153557 0.00212714570143068
1.36224776693496 -0.00176060228052473
1.36042159339209 -0.00268033736848973
1.36019707081296 -0.00787108867789797
1.35977390866094 -0.00908964610513786
1.35960668534443 -0.0100493855324251
1.35957663697657 -0.00982129379367503
1.35887907598933 -0.0095371935110897
1.3553280236169 -0.00946235305428048
1.354093254652 -0.00920999883383642
1.35203947531173 -0.00942851986649154
1.35190024126127 -0.0103111974304663
1.35099609209561 -0.0108065678366132
1.3504526653594 -0.0128386590565271
1.35037932575495 -0.0163864626160843
1.35037441238047 -0.0173278754876958
1.34906458492344 -0.0184702952157439
1.34820151390997 -0.0192031983264338
1.34685048231114 -0.0193409341228118
1.34625928206442 -0.0196047137232157
1.34621797355031 -0.0212844163850492
1.34522745601168 -0.0279346809585094
1.34463364795747 -0.0305606718683074
1.34194383920294 -0.0345168345367739
1.33828205219921 -0.03526531922712
1.33519395966291 -0.0384637051367629
1.33452208501686 -0.0377005147370278
1.33434012604932 -0.0363003063447709
1.33243839911887 -0.0324533053872103
1.33229470262934 -0.0286013834855181
1.33204890999109 -0.0268654497630507
1.33121005103709 -0.0258821787800977
1.3306651468458 -0.0249628798394999
1.33027293345016 -0.0240260200419593
1.32883628626857 -0.0208725070127538
1.32739478966936 -0.0196565450316419
1.32708767833943 -0.017574308310319
1.32607486463661 -0.0159047775884004
1.32479844361442 -0.0135859020329505
1.32084073079916 -0.0121080627030718
1.32072442255431 -0.0118026886954168
1.31844848539314 -0.0111755352352683
1.31806052804145 -0.0107621852997638
1.31793533845313 -0.0101691191417629
1.3177999869304 -0.0101463260897548
1.31684186804212 -0.0109550075157187
1.31502294322459 -0.011690470933967
1.31482172893664 -0.0125910436961709
1.31421338074446 -0.0132027549570085
1.31414100096228 -0.0133115214118439
1.31353309933215 -0.0120632259911816
1.31341870745322 -0.0105187559339362
1.31288530881356 -0.00589319721089737
1.30973740563273 -0.00473261341600382
1.30690911174627 -0.00195625275468245
1.30569965563128 0.000173003736634017
1.30560084044481 0.00214525808093179
1.30423981643156 0.0023078188441999
1.30319567867538 0.00220470244276422
1.30181909047325 -0.000210944516036472
1.30098188140256 -0.00435377242910401
1.30050111743655 -0.00551189539195043
1.29981640123437 -0.005513992789323
1.29910404500772 -0.00369273181996539
1.29830685055259 -0.00103648973567274
1.29762435408441 0.00649824950427597
1.29646804729233 0.0124342374606056
1.29626057785189 0.0136668068792126
1.2951432590891 0.0182159382812258
1.29508733520137 0.0232348653822369
1.29350731098899 0.023498066659315
1.2931464176557 0.0237251765863115
1.29275851011115 0.0236315139881454
1.29260961070545 0.022007660683985
1.29235367157478 0.0193843664073687
1.29077185549188 0.0139954387115015
1.28724888515893 0.0106893930894043
1.28666434876138 0.00985481977346811
1.28621553954269 0.00917206258119707
1.28593992902538 0.00825019294328196
1.28387173994758 0.00792033841569508
1.28265223071781 0.00771173408572235
1.28162200193442 0.00904459534721558
1.28059035633885 0.00880403735110673
1.28054796215909 0.00790214415011693
1.27878912577939 0.00569428916409238
1.27866561131873 0.00527694960290893
1.27706892992706 0.00334290180117939
1.27637717169771 0.00227980352651572
1.27538006447675 0.00287376498056746
1.2744107534842 0.00458357398090134
1.27384682407315 0.00564555251932215
1.27238427901557 0.00525932090410282
1.27136206984631 0.00316112703740014
1.27109580124167 0.00300734270391243
1.27043620955481 0.00173823124274159
1.26579149711546 -0.00141717836563206
1.26381955343896 -0.00298366637346928
1.26366998162793 -0.00390043730510163
1.26258726043016 -0.00449807927258794
1.26226292729885 -0.00444938439642505
1.26013854125751 -0.00420159269842999
1.25916195148889 -0.00360084053782959
1.25865862568349 -0.000432423601882439
1.25858238523088 0.000451891045923431
1.25829983107496 0.00151219023178733
1.25811227374482 0.00543559519445389
1.25763632511429 0.00667439438842157
1.25752783308408 0.00855870382620164
1.25701146392416 0.0131268350874657
1.25678945370493 0.0136167986162683
1.25578074412143 0.0148143779904136
1.25252097840107 0.0150849376883068
1.24949967947859 0.0149768339187255
1.24623751603488 0.0146818130273148
1.24370984508405 0.0141321100246396
1.24236220405324 0.0136407279592535
1.24160980720217 0.0110529249306647
1.240881755531 0.00756897186682022
1.2402659573714 0.00718818401979437
1.23950888821504 0.00316934862752484
1.23836402422486 -0.000962762510446115
1.23783240942945 -0.00343887713399655
1.23616842589451 -0.004133572238193
1.23451708045267 -0.0045468929969575
1.22917842823211 -0.00412128660242491
1.22722771523952 -0.0036378672651214
1.22612228923837 -0.00153615474182685
1.2253307091813 -0.00125635995061557
1.22499539303007 -0.00125854491681872
1.22386046196922 -0.00127322462352077
1.22104434720107 -0.00198898920498762
1.22060774697099 -0.00269957009162606
1.21989856267721 -0.0033946807199706
1.21734400947992 -0.00348066864636631
1.21588598514538 -0.00358579734161522
1.21556712721055 -0.00329798118737404
1.21543312042976 -0.00307664577091162
1.21336343894592 -0.00176951307785157
1.21059505233513 -0.00143194996265096
1.21058040911975 -0.00102748989246806
1.20978121933593 0.000244243917477343
1.20967969006888 0.000906970496171599
1.20961415070482 0.00380593439539616
1.20826277711249 0.00461872520007308
1.20785728705196 0.00486522260102057
1.20714634650688 0.00517495237170301
1.20588261432894 0.00501153971756583
1.20578535048854 0.00484060849539356
1.20401280604251 0.00462221225679783
1.20273033614017 0.00487430370193323
1.20261478545439 0.00752588154831636
1.20114443008864 0.00953244227482129
1.19973882580908 0.0121559919386519
1.19886847104359 0.0132916334539845
1.19748172803961 0.0190470221769644
1.19746021247456 0.0304184636082278
1.19732046734651 0.0355463633982032
1.19685995366219 0.0406899291014598
1.19676597482171 0.0453383541440356
1.19614209116037 0.0445746406068866
1.19269253446403 0.0389922047934022
1.19155595750811 0.0320537971877868
1.19120350743726 0.0233522774197868
1.19018254406513 0.0180546093770678
1.18712805788217 0.0128526479824592
1.18634663429899 0.00509289471371376
1.18617738231702 0.00371844364773633
1.18567136142256 0.00124331978546681
1.18434786442321 0.000643880022975818
1.18334703099345 -0.000257150028481371
1.18097914510668 -0.000330900586353765
1.18023338355962 -0.000578309378759222
1.1797381959045 -0.000575538374817446
1.17790790468996 -0.000843836526868847
1.17780079664607 -0.00159245690720398
1.17727159933482 -0.00153223986153966
1.17409025449912 -0.00100373934364834
1.17217668373119 0.000422582949332974
1.17212992201629 0.00656467288211265
1.16932764687304 0.00774333343293408
1.16819572010981 0.00886249657397965
1.16631816841238 0.0115897194644881
1.16628588474928 0.011953528664243
1.16572938199047 0.0120319625610231
1.16459495896663 0.0120254606330131
1.16297771188061 0.0114125428384727
1.16152274693867 0.0115885210298464
1.16146394623018 0.0127031388863727
1.15399191112102 0.0146609472331255
1.15271905032253 0.0172975543255088
1.15129562075144 0.0218165025530772
1.14969379990542 0.0220706306139129
1.14861306554695 0.0205814410889002
1.14683621437219 0.0167069719151291
1.14672598159036 0.0148012947501705
1.14571132019048 0.0111361746613981
1.14524929421817 0.00872762340757303
1.14291810575642 0.00852994432529009
1.14106178913336 0.00908817197749429
1.14076893653682 0.00884798655680031
1.13901420880392 0.00514535878462469
1.13778412529471 0.00455875888816212
1.1365663267136 0.00203853738598351
1.13643618914257 -0.00149519372565924
1.13519931269492 -0.00180200231175599
1.13368141787775 -0.00544820168341293
1.13287869442524 -0.00653667954264406
1.13113283961267 -0.00707104762697042
1.13064096524208 -0.00815023163284512
1.13008116087276 -0.0103505687279954
1.12934048235097 -0.0107823093145517
1.12818252464578 -0.0137959413184644
1.12765033131351 -0.0160450219026251
1.12762867558444 -0.0164700098884236
1.12716879769719 -0.0152984491098723
1.12693841970184 -0.0118661712818485
1.12626736146873 -0.00638965083815113
1.12612520554907 -0.00470460887416722
1.12494472490414 -0.00363117745181224
1.12490994640845 -0.00180785363223102
1.12358304146544 -0.00435033090085889
1.12355400809456 -0.00479242906963772
1.12226866746415 -0.00505510553555584
1.12110682326198 -0.00457346744861767
1.12034752324682 0.000161024343059385
1.11752229967801 0.00136065927601023
1.11736769779233 0.00575917968352953
1.11511591538656 0.0128835055763862
1.11352076511835 0.0179792274012994
1.11341927009288 0.0193141482125634
1.11002908513622 0.0228017666271969
1.10900340416236 0.0246887547223739
1.10884045749529 0.0245664637634953
1.1062833348562 0.0223432656170888
1.10519726338116 0.0209637688101464
1.10515479545571 0.0190389754915945
1.10385638096585 0.0148472707284206
1.102769272286 0.0140969217272457
1.10243788487933 0.00964119180999301
1.10004196411317 0.00663629043269346
1.09765586920836 0.00670051958900337
1.09664368357305 0.00868204477025377
1.09551918923109 0.0101633233025222
1.09548294491966 0.010153502051924
1.09397928977254 0.00999930287307054
1.09361005494477 0.00917195695037293
1.09206956080473 0.00878233837110135
1.09068365457452 0.00548440653003558
1.09061183852281 0.00464601167470339
1.08858545893902 0.00304842637048423
1.08771064482844 -0.000880047718877943
1.08614420163822 -0.00489158538724557
1.08580088534092 -0.0067969792193525
1.08550715958562 -0.00711672331097076
1.08436685533883 -0.00701784154411587
1.08277768193049 -0.00694100078327172
1.08151566114051 -0.00723980121370666
1.08087535196999 -0.0079088554618697
1.07904469240074 -0.00820553987347962
1.07886115955261 -0.0071661355169353
1.07851305835794 -0.0046355205827015
1.07437186711477 -0.00100263480476817
1.07355300896858 0.00168667691985149
1.07326884198355 0.00234088917359919
1.07318117678091 0.003036453851715
1.06780470671463 0.00357144419234017
1.06649180042068 0.00878046359357254
1.0661822274525 0.0123634217960131
1.06517839208456 0.0227549417748921
1.06517703422909 0.0295346921505012
1.06489393961475 0.0296983209773888
1.06286278409392 0.0256395230062818
1.0619187971062 0.024308282647745
1.06000402761846 0.0192786046638592
1.05863869803303 0.0185166570549489
1.05860418127034 0.0148197478770816
1.05769205402088 0.0100941361137796
1.05769034372653 0.00882967933767542
1.05724944308276 0.00564032953033054
1.05563754701079 0.000924240270892784
1.05426552963236 -0.00166424947905967
1.05329311455207 -0.00397176356974887
1.05216601598587 -0.004356726137924
1.05207859401382 -0.00712663163900744
1.04974571272557 -0.00754949860801246
1.04916870256768 -0.0065952268341197
1.04874219040776 -0.00581647906765064
1.04672875146744 -0.00554433191195586
1.04542116166107 -0.00560463942642776
1.04537019090965 -0.00559612175345513
1.04393200128791 -0.00530265820035374
1.04373671321552 -0.00121782095459412
1.04347336757187 -0.000826826267879557
1.04172723119859 0.00672103625012289
1.04125184486321 0.00720560507905769
1.03862832857634 0.0109289970874387
1.0368381919988 0.010066539913427
1.03576171538254 0.00475728031919297
1.03556840441123 0.00213843050927692
1.03499287195914 0.00153087475838883
1.0321611792099 0.00728183236511232
1.03169388711785 0.00965552912812687
1.03079725027783 0.0113254251153795
1.03037074542639 0.0113118238192536
1.02830334719384 0.003063639404151
1.02794634072302 0.0019395692492892
1.02490705266368 -0.00323162345421056
1.02397125530169 -0.00395924143087301
1.02296518400246 -0.00396430986813017
1.02220505545631 -0.00411108245854304
1.02018864967046 -0.00438112372271502
1.01970442327414 -0.00427741700344753
1.01960735030112 -0.00384467520209044
1.01842093788458 -0.00127120214016221
1.01789220774375 -0.000183245564019961
1.01761437210366 -0.000149049793549042
1.01656086889393 -0.000618756691598659
1.01457964603925 -0.000721507490213198
1.01401813163557 -0.000894164827901035
1.01376917223436 -0.00181875185082151
1.01369026859633 -0.00202634545207839
1.01351120897491 -0.00271586560053167
1.01260081665179 -0.000550130175438618
1.01188914268262 0.000118682906472733
1.00909653901516 0.00120466889660943
1.00905627655569 0.00290942770654763
1.00800419578029 0.00529384354339874
1.00483200284698 0.0185987555012679
1.00336495663876 0.0190768612089932
1.0025582564807 0.0110499312141655
1.00172606649058 0.00551338653933383
1.00045229355684 0.00217531399185178
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0
2.99950468616186 0
2.99687938348363 0
2.99537104078849 0
2.99531624494958 0
2.992171152391 0
2.99181599817199 0
2.99061380481093 0
2.99028753393591 0
2.98963632803202 0
2.98932766688275 0
2.9879126188711 0
2.98446840081408 0
2.98028303303988 0
2.98018567132699 0
2.97957020530368 0
2.97908330917057 0
2.97875903403476 0
2.97862455222949 0
2.97823088871922 0
2.97759443794796 0
2.97699435571675 0
2.97666422809048 0
2.97653618627544 0
2.97588817276059 0
2.97585628032376 0
2.97538453318885 0
2.97533729813251 0
2.97359144516434 0
2.97357040260163 0
2.97351638933032 0
2.9725126482181 0
2.97125111550647 0
2.97107675630148 0
2.97018304196013 0
2.96967160292013 0
2.96849241185878 0
2.9669660412883 0
2.96389562984677 0
2.96298938552255 0
2.96169317824317 0
2.95923093568844 0
2.95907318278879 0
2.95779815858104 0
2.95778547960497 0
2.95752857114766 0
2.95672745309492 0
2.95564217495902 0
2.95341422896514 0
2.95111384685466 0
2.95100724944771 0
2.95032942585602 0
2.95003509954815 0
2.94904399602503 0
2.94855329186084 0
2.94820654841626 0
2.94802862973289 0
2.94755244701193 0
2.9473300593967 0
2.94700826540115 0
2.94623688067126 0
2.94612288150129 0
2.94202545149376 0
2.94182209830181 0
2.94156304245857 0
2.94021772889827 0
2.93873305485549 0
2.93801043186851 0
2.93767235970057 0
2.93695766055566 0
2.93685533512577 0
2.93647981630414 0
2.93602286871119 0
2.93463654118742 0
2.93438125463366 0
2.93434034451998 0
2.93357795414682 0
2.93279843360949 0
2.93239698077122 0
2.9323923533534 0
2.93127412980236 0
2.93115327281609 0
2.93079597750098 0
2.92957337565382 0
2.92798274738895 0
2.92781284395415 0
2.92711559619512 0
2.92693903562388 0
2.92580552984482 0
2.92527086066615 0
2.92498318417941 0
2.92475498129187 0
2.92469436680739 0
2.92236111791417 0
2.92178241214606 0
2.92137268779276 0
2.91885571973798 0
2.91774682394956 0
2.91505842199631 0
2.91379522328983 0
2.91195501084773 0
2.91048691095829 0
2.90921415302162 0
2.90797340548907 0
2.90760472403751 0
2.9066973401733 0
2.90640034962634 0
2.90607197741381 0
2.90414579849835 0
2.90360796358167 0
2.90339812922599 0
2.90319709719724 0
2.90276987155596 0
2.90020925027393 0
2.8993146234755 0
2.89794821051593 0
2.89787153521405 0
2.89781771049329 0
2.89717252708233 0
2.89539912392802 0
2.89499126533741 0
2.89143285771965 0
2.88824116623248 0
2.88284648081097 0
2.8801522336083 0
2.87847593157967 0
2.87840762233891 0
2.87732061501707 0
2.87714071483706 0
2.87473919553508 0
2.87473627721989 0
2.87444724932792 0
2.87425160346967 0
2.87346954105029 0
2.87320967857088 0
2.87251176562574 0
2.87229759031142 0
2.87189118544605 0
2.87090245215675 0
2.86996992650923 0
2.86920684529975 0
2.86826847456056 0
2.86785374058173 0
2.8676259403424 0
2.86746876738467 0
2.86701443644541 0
2.86694795751134 0
2.86497502561944 0
2.86367146543172 0
2.86340045381994 0
2.86260314589836 0
2.86170409466118 0
2.86112882322234 0
2.86032779073047 0
2.85967584819106 0
2.85677272666226 0
2.85629796768582 0
2.85591697598995 0
2.85554594719772 0
2.8545908571453 0
2.85370528912585 0
2.85340957885054 0
2.85331671713751 0
2.85219948885565 0
2.84986736148147 0
2.84733457299919 0
2.84261000322605 0
2.84240637312087 0
2.83885474911484 0
2.83862833434327 0
2.83760993016531 0
2.83722519870971 0
2.83512257841456 0
2.83428086958798 0
2.83278641521863 0
2.83266796066956 0
2.83258077758141 0
2.83198635221579 0
2.83067296821686 0
2.83023731927199 0
2.83006584353537 0
2.82840382416139 0
2.82752498415261 0
2.82740179291021 0
2.82677224450497 0
2.82567831492654 0
2.82464310807563 0
2.8244643688778 0
2.82423695151278 0
2.8228816445228 0
2.8227827888642 0
2.82193303133725 0
2.82011255673691 0
2.81873800904852 0
2.81749328117116 0
2.81659709100023 0
2.81490894372379 0
2.81453408790304 0
2.81324064981061 0
2.81282338512515 0
2.81249175503291 0
2.81248701851277 0
2.81127547145798 0
2.80767029562315 0
2.80690943381497 0
2.80617402816357 0
2.80481886387097 0
2.80309565207878 0
2.80279435372464 0
2.80209906181238 0
2.80127243760491 0
2.80041204370657 0
2.79914632511889 0
2.79905295596087 0
2.79754452753255 0
2.79562799139679 0
2.79334848935216 0
2.79276261764784 0
2.79275632809327 0
2.7923681647008 0
2.79202518380998 0
2.79124634505707 0
2.79036109365136 0
2.79026705553387 0
2.78890735500797 0
2.78886278086723 0
2.78683932015639 0
2.78649974924567 0
2.78532879840793 0
2.78368035622492 0
2.78301838599304 0
2.78221957261897 0
2.78168328085991 0
2.78051770244676 0
2.77915628942233 0
2.77853150082032 0
2.77828997258773 0
2.7781463680447 0
2.77804822146743 0
2.77782075119306 0
2.77640458480703 0
2.77490777579681 0
2.77340627196654 0
2.77317618295902 0
2.77299925893085 0
2.77297927749493 0
2.77160621521726 0
2.77039786886348 0
2.76895464886131 0
2.76805269969803 0
2.76796643809627 0
2.76663486431983 0
2.76619377363502 0
2.76614263291989 0
2.76550974368047 0
2.7646164942157 0
2.76447143742993 0
2.76335835858478 0
2.76083187108029 0
2.75964101399667 0
2.75951440237192 0
2.75724694641485 0
2.75557928702997 0
2.75473079501487 0
2.7544368546841 0
2.75398975270244 0
2.75383145024681 0
2.75329995990388 0
2.75280298180758 0
2.75212436862876 0
2.75178001782816 0
2.75038951596466 0
2.74934195983161 0
2.74614421729658 0
2.74516646073628 0
2.74470313881934 0
2.74293089298197 0
2.7424515430546 0
2.74207683431438 0
2.74130671336102 0
2.73860493688879 0
2.73732177879944 0
2.7368686745407 0
2.73576595625302 0
2.73543710630539 0
2.73518921039437 0
2.7345376332051 0
2.7332265412621 0
2.73252841402886 0
2.73102318440497 0
2.72834899403817 0
2.72722583989167 0
2.72513666493989 0
2.7244994275317 0
2.72165529871082 0
2.71986726263176 0
2.71922911799627 0
2.71880731160972 0
2.71846243913128 0
2.71398758113038 0
2.7112770575291 0
2.71117053773293 0
2.71079847641065 0
2.70913805551623 0
2.70749104571571 0
2.70658157743895 0
2.7056137030388 0
2.70515875273788 0
2.70335425132185 0
2.7016153693056 0
2.70019192881769 0
2.69880703787248 0
2.69806231931102 0
2.69420383324078 0
2.68954729917827 0
2.68900476454072 0
2.68833667451462 0
2.68765817591467 0
2.68448706506124 0
2.6844655325446 0
2.68394999263601 0
2.68253802059116 0
2.68097678818519 0
2.68068051857087 0
2.68021016986574 0
2.68013494053053 0
2.67994860274665 0
2.67723211190835 0
2.6739911029743 0
2.67377697035869 0
2.67159458769841 0
2.67087693933122 0
2.66473183937828 0
2.664668770375 0
2.66380251789572 0
2.66377198080084 0
2.66333812063684 0
2.66287315106016 0
2.66155789724324 0
2.66147222718515 0
2.66079790694563 0
2.66004503187133 0
2.65554381640022 0
2.6551045450262 0
2.65280401676444 0
2.65187636124799 0
2.65049720113878 0
2.64979861269635 0
2.64902783325135 0
2.64701813573828 0
2.64641607388394 0
2.64495770189571 0
2.64408690105259 0
2.64335007929288 0
2.64279612631872 0
2.63884812821607 0
2.6371908539779 0
2.63680915959625 0
2.63634926190843 0
2.63459541457002 0
2.63451303307126 0
2.63412789800402 0
2.6328371657991 0
2.63252569039232 0
2.63249662354771 0
2.63164569716246 0
2.63083912745092 0
2.6298397668735 0
2.62574850866849 0
2.62306764099269 0
2.62239519305605 0
2.61932235541559 0
2.61884721997933 0
2.61879365518275 0
2.61701290464359 0
2.61609260637518 0
2.61561879873445 0
2.61490325666974 0
2.61454062384584 0
2.61395949215024 0
2.61331919035558 0
2.61252986943582 0
2.60967117829768 0
2.60956075359258 0
2.60928916897083 0
2.60894289590145 0
2.60719903728079 0
2.60646657515273 0
2.606225728093 0
2.6059746202674 0
2.60498112663149 0
2.6034643506464 0
2.60198732137383 0
2.60115232903103 0
2.59986654289793 0
2.59858671812044 0
2.59834508711987 0
2.59519566415076 0
2.59378424910667 0
2.59368219246461 0
2.59352971196584 0
2.59212875287543 0
2.59191221887871 0
2.59082756293111 0
2.58979830726796 0
2.58937778530464 0
2.58898106395297 0
2.58879013141734 0
2.58800920933323 0
2.58734034140643 0
2.58701452223495 0
2.58467849724409 0
2.58406123251072 0
2.58263844727003 0
2.58107680717745 0
2.57957010221257 0
2.57905264728489 0
2.57871970988615 0
2.57870896106842 0
2.57856956886381 0
2.57304620720838 0
2.57294954294833 0
2.57271597892652 0
2.57088495929957 0
2.57017663167001 0
2.56944335418921 0
2.5689340459252 0
2.56812213982103 0
2.56805589867068 0
2.5659604404278 0
2.56583039620668 0
2.56531766520911 0
2.56462802493225 0
2.56452033139915 0
2.56447437043465 0
2.56439132828101 0
2.56387577601831 0
2.56345863505998 0
2.56268107282808 0
2.56266305916779 0
2.56162840757163 0
2.56126258696046 0
2.55986724491603 0
2.55957779010707 0
2.55813446731809 0
2.55733545890412 0
2.55700958433051 0
2.55697793424093 0
2.55680497892202 0
2.55669053867173 0
2.5533849493894 0
2.5529509114495 0
2.55052888955606 0
2.54820971006203 0
2.54725057817736 0
2.54618713732986 0
2.54589807238665 0
2.54364757442991 0
2.54363220630598 0
2.5435745715709 0
2.5433953545121 0
2.54209132278363 0
2.54187860424606 0
2.54112526387876 0
2.53937593088756 0
2.53526989654001 0
2.53518610463316 0
2.53483089794424 0
2.53451688330506 0
2.5344703935988 0
2.53420102555295 0
2.53277710210465 0
2.53249044303911 0
2.53242365492839 0
2.53232237711798 0
2.53199911241951 0
2.53133415086421 0
2.53123876836141 0
2.5300177248563 0
2.52994504009867 0
2.52931841958835 0
2.52912609830829 0
2.52848524798586 0
2.52844922107122 0
2.52839916056129 0
2.52675068067845 0
2.52543173140251 0
2.52541325201455 0
2.52350515443186 0
2.52285310876274 0
2.52184399564252 0
2.52093837059124 0
2.52053684132151 0
2.51995007424771 0
2.51921805287498 0
2.51858835563697 0
2.5173126715102 0
2.51699727988027 0
2.51659069593538 0
2.51631845542887 0
2.51541437822379 0
2.51494630035978 0
2.51253285666985 0
2.51202065329855 0
2.51140910717366 0
2.5106379307933 0
2.51007972327624 0
2.50996291984489 0
2.5099282317162 0
2.50818238275515 0
2.50812419587584 0
2.50559314222208 0
2.50435122331529 0
2.5033445870844 0
2.50117117432087 0
2.50084614536869 0
2.5004826848992 0
2.50045562411037 0
2.49995711540244 0
2.49972939256559 0
2.49924555131438 0
2.49923955516253 0
2.49808876397463 0
2.49803766292661 0
2.49687291197894 0
2.49655976109794 0
2.49633826078801 0
2.4959358655452 0
2.49538911654251 0
2.49491185828615 0
2.49263925289314 0
2.49161486591363 0
2.49074782490334 0
2.49057956579527 0
2.48976678167253 0
2.48929256583996 0
2.48869757778883 0
2.48634009937064 0
2.4858372119383 0
2.48504588134146 0
2.484666586107 0
2.48221449379529 0
2.48211300199368 0
2.47952370230081 0
2.47924499384312 0
2.47909441393252 0
2.4786626026717 0
2.47736423588956 0
2.47583679416221 0
2.47560641819496 0
2.4746431365415 0
2.47429693477498 0
2.4742753424035 0
2.47331023142804 0
2.47114134205359 0
2.4699589381912 0
2.4699291882979 0
2.46905937949356 0
2.46746111684048 0
2.4663808461115 0
2.46615142027703 0
2.46520259893517 0
2.46406045472086 0
2.4626541035067 0
2.46207419185393 0
2.45986842462723 0
2.45972827731876 0
2.45949729186272 0
2.4562476424502 0
2.45383103088127 0
2.45320600132916 0
2.45280000344085 0
2.45019359638722 0
2.45019145789254 0
2.44994335750762 0
2.44952351214272 0
2.44905130666166 0
2.44804387272387 0
2.44694522394831 0
2.44588263000006 0
2.44586330165517 0
2.44570072881782 0
2.44430388830913 0
2.44387291955861 0
2.44319091162341 0
2.44260922340915 0
2.44258119446725 0
2.43943825346617 0
2.43943807414419 0
2.43903888961149 0
2.43842940668622 0
2.43654842495129 0
2.4364217938403 0
2.4358031186097 0
2.4350495734692 0
2.4348657876845 0
2.43434905186566 0
2.43378191636218 0
2.43364236410352 0
2.43270001277561 0
2.43208467127581 0
2.43057583178538 0
2.42900844560107 0
2.42784052927867 0
2.42737539430774 0
2.42725944601463 0
2.42674792567292 0
2.42658934917841 0
2.42581760302245 0
2.42505164730179 0
2.42345090243835 0
2.42037719096466 0
2.41749683243218 0
2.41701355081977 0
2.41668150782131 0
2.41539578596254 0
2.41487177622607 0
2.41463851546971 0
2.41131623461476 0
2.40732968902273 0
2.40730887921669 0
2.4058349739642 0
2.40523133092604 0
2.40502919639463 0
2.4045352257614 0
2.4028764794311 0
2.40264489515434 0
2.40193094048891 0
2.40173891439437 0
2.39978896904317 0
2.39942727646905 0
2.39922276413825 0
2.39854473796065 0
2.39803244159713 0
2.39588464488095 0
2.39487692382432 0
2.39343102310636 0
2.39319450872506 0
2.39257869543644 0
2.38766154386134 0
2.3874141549234 0
2.38695724809953 0
2.38685328972302 0
2.38664036607042 0
2.38626518311284 0
2.38273543268249 0
2.38169172026505 0
2.38165784025988 0
2.38164594548529 0
2.37886127659586 0
2.3780092749822 0
2.37761931565249 0
2.37672669351647 0
2.37595145412141 0
2.37361909514721 0
2.37319093926822 0
2.37292526789409 0
2.37227211217307 0
2.37220744776222 0
2.37080572923251 0
2.36946869659243 0
2.36926084500976 0
2.36912841783611 0
2.36880663730609 0
2.36814842344388 0
2.36812948069623 0
2.36751912855796 0
2.36631171878237 0
2.36363902480263 0
2.36274756295825 0
2.36169169517746 0
2.36107159631052 0
2.36013167539119 0
2.35948308539715 0
2.35732285325366 0
2.35566858510114 0
2.35477187879558 0
2.35433859029268 0
2.35292054029939 0
2.35160978799112 0
2.35112226249421 0
2.34920119629043 0
2.34737373844282 0
2.34726137356478 0
2.34673211162765 0
2.3462284366972 0
2.34548371727034 0
2.34523700748395 0
2.34484086130969 0
2.34423619769195 0
2.34307824011547 0
2.34185047205076 0
2.34094098499266 0
2.34063879528302 0
2.33813098230238 0
2.33795323721682 0
2.33745372128647 0
2.33701450412665 0
2.33621947585365 0
2.33596360923919 0
2.33361672639976 0
2.33345854945235 0
2.33170276009576 0
2.33087842186486 0
2.33019160617503 0
2.33015479246724 0
2.32868291930228 0
2.32820513744792 0
2.32720345017334 0
2.32601087779574 0
2.32218214147128 0
2.32139375120567 0
2.32093837598124 0
2.32054234475144 0
2.32001535611792 0
2.31941853647335 0
2.31922105194639 0
2.31721276652763 0
2.31718946115763 0
2.3166460355763 0
2.31564467443165 0
2.31459633014014 0
2.31310456289975 0
2.31306104794087 0
2.3121373847814 0
2.31102663776577 0
2.31076147704134 0
2.30995324610923 0
2.30835124374888 0
2.30750068126996 0
2.30660191764827 0
2.3065460502275 0
2.30520245256131 0
2.30489251674933 0
2.30333301842261 0
2.30260022184734 0
2.30022357951865 0
2.30006194702499 0
2.29903851059909 0
2.29567265985588 0
2.29485421694257 0
2.29460205376265 0
2.29433226596135 0
2.2936292580152 0
2.29267910732669 0
2.29078988799496 0
2.28993377064417 0
2.28926993224395 0
2.28726717942002 0
2.28714178288666 0
2.28683671068542 0
2.28418900036678 0
2.28407855607147 0
2.28375363470307 0
2.28355877931201 0
2.28317360937901 0
2.28301620332249 0
2.28210073260382 0
2.2819208619051 0
2.27897892547379 0
2.27734704563977 0
2.27632055315125 0
2.27598335829864 0
2.27548879157282 0
2.27366314067118 0
2.27342393542003 0
2.27222249176871 0
2.27221434273857 0
2.27077982656901 0
2.26958184943946 0
2.26943268679014 0
2.26930773464387 0
2.26893266896658 0
2.26864855743683 0
2.2684322933075 0
2.26841364153912 0
2.26735483169537 0
2.26647560554704 0
2.26614879939703 0
2.26492696326783 0
2.26316220438909 0
2.26281605027135 0
2.26201192619312 0
2.26174091104036 0
2.26069909872725 0
2.25987810846844 0
2.25902895623988 0
2.25702250561013 0
2.25667482058794 0
2.25492112914184 0
2.25344787279463 0
2.25318599245466 0
2.25300360289967 0
2.25266776678441 0
2.25228728705423 0
2.25221515913768 0
2.25085085850355 0
2.24979104155587 0
2.2486980395268 0
2.24782815405693 0
2.24477791290274 0
2.24308548679577 0
2.24293997741321 0
2.24194634522738 0
2.24094813500077 0
2.23972822845452 0
2.23910553069043 0
2.23783723504798 0
2.23587582996165 0
2.2357390997298 0
2.23529534885269 0
2.23379577146441 0
2.23376522946742 0
2.23190616620938 0
2.22671530100101 0
2.22646246207857 0
2.22588386181416 0
2.2258204045826 0
2.22545238356886 0
2.22496597880521 0
2.22460965055817 0
2.22329908874264 0
2.22280519636403 0
2.22167788545184 0
2.22157311074871 0
2.22136308166658 0
2.22134697254275 0
2.22067894697409 0
2.21845285033331 0
2.21810913877029 0
2.21646792392125 0
2.21535926118792 0
2.21520937497997 0
2.21494882078374 0
2.21424717630787 0
2.21395650948612 0
2.2125930680646 0
2.21215111417679 0
2.21031680241287 0
2.20932651894022 0
2.20861980036363 0
2.20756049360594 0
2.20728765841327 0
2.20687942217482 0
2.20649588818737 0
2.20438515460593 0
2.20432724052689 0
2.20136986164726 0
2.20134434756397 0
2.20125772849065 0
2.20115556547902 0
2.19985274889634 0
2.19953171120814 0
2.19928907741649 0
2.19874626791151 0
2.19834087804751 0
2.19826604759317 0
2.19755785473869 0
2.19728816181763 0
2.19709629599966 0
2.19677067169392 0
2.19649078564601 0
2.19645672223087 0
2.19454766929404 0
2.1931684236908 0
2.19311487350969 0
2.19064622550611 0
2.19004418131607 0
2.18983381254821 0
2.18982212168658 0
2.1880386711758 0
2.18445657049172 0
2.18315190838788 0
2.18267087245873 0
2.18225323526623 0
2.1821119214797 0
2.18031329213101 0
2.17925559968628 0
2.17854298868701 0
2.17791883017905 0
2.17784346757417 0
2.1777701721739 0
2.17744881092554 0
2.17675698700708 0
2.17566070112719 0
2.17501656873838 0
2.17255378871221 0
2.17133572378644 0
2.17095293919645 0
2.17006002073098 0
2.16713477960848 0
2.16709131275509 0
2.1662563006475 0
2.16456396468144 0
2.16374059085823 0
2.1604358955336 0
2.15863667126982 0
2.15806565126749 0
2.15802119352503 0
2.15793536930002 0
2.15723846422331 0
2.15696838398241 0
2.15684120216218 0
2.15631778706447 0
2.15631644864237 0
2.15497472836649 0
2.15394575162664 0
2.15366250838606 0
2.152240663192 0
2.15155436940172 0
2.15108808308434 0
2.14916825296254 0
2.14856958045415 0
2.14840154481478 0
2.14769979617782 0
2.14590987543667 0
2.14342738356443 0
2.14337572502889 0
2.14252891959973 0
2.14231555151526 0
2.14217538997981 0
2.1420237540937 0
2.14188449107295 0
2.14096760215623 0
2.14078530873395 0
2.14022588737524 0
2.13954190452153 0
2.13926441560818 0
2.13754731942212 0
2.13743157916556 0
2.13735248216962 0
2.13618670492682 0
2.1357113731756 0
2.13475098659504 0
2.13465416536099 0
2.1345011573029 0
2.13354628624973 0
2.13259376963632 0
2.13196720351275 0
2.13000021579694 0
2.12988231682608 0
2.12904029238914 0
2.12875115824475 0
2.12865048480225 0
2.12838934674253 0
2.12790690955931 0
2.12530762958467 0
2.12430744104077 0
2.12392495459639 0
2.12259083870009 0
2.12210966647564 0
2.11916731540293 0
2.11658298027097 0
2.11342939516833 0
2.11256772784093 0
2.11250755040569 0
2.11163581375972 0
2.11094712294054 0
2.11083405453978 0
2.10839536348952 0
2.1082328586751 0
2.10709086949628 0
2.10689148144875 0
2.10618584970939 0
2.10510954712534 0
2.10332440660362 0
2.10279218548212 0
2.10214921387798 0
2.10070810779998 0
2.10014977175927 0
2.0999984882169 0
2.09958832993678 0
2.09854278313594 0
2.09649415825312 0
2.09561672323144 0
2.09458737206574 0
2.09457782137166 0
2.09368873604674 0
2.09343934532655 0
2.09244495138678 0
2.08882813286875 0
2.0884020356949 0
2.08719658835426 0
2.08717747082342 0
2.0868803824751 0
2.08656880281092 0
2.08644986470773 0
2.08474653696708 0
2.08378861861633 0
2.08209949548976 0
2.08177217889635 0
2.08120881979491 0
2.0786852323013 0
2.07852726876297 0
2.07817819323195 0
2.07717301662497 0
2.07590166454513 0
2.07582949624305 0
2.07579939907699 0
2.07489653530461 0
2.0734591229311 0
2.07140956934129 0
2.06998413130218 0
2.0698593896965 0
2.06870444236731 0
2.06865035587276 0
2.06843655026486 0
2.067944903114 0
2.06745792531579 0
2.06679182491049 0
2.0658469577269 0
2.06554886707404 0
2.06431723539435 0
2.06406342224625 0
2.06240944065872 0
2.06188897300387 0
2.0586775753487 0
2.05864345253793 0
2.05827104986288 0
2.05755993633137 0
2.05384771272251 0
2.05340349431755 0
2.0527240483645 0
2.05147391073996 0
2.05095375632916 0
2.04957184081596 0
2.04894270931886 0
2.04813489850953 0
2.04796340408744 0
2.04577283385165 0
2.04569585962082 0
2.04482295327119 0
2.04473072377627 0
2.03966432297469 0
2.03824549647537 0
2.03740529820602 0
2.03734421932462 0
2.03666502347808 0
2.03645724913464 0
2.03502410423861 0
2.0346317633263 0
2.03292395530701 0
2.03091629556907 0
2.03030554836642 0
2.02990217730621 0
2.02976666543548 0
2.02964887928695 0
2.02637380020856 0
2.02564245323188 0
2.02311899896557 0
2.0231057287842 0
2.02239261849618 0
2.02132528259169 0
2.0208620632501 0
2.01966857066028 0
2.01851855330013 0
2.01628971038825 0
2.01535180760429 0
2.01302340420443 0
2.00821396757372 0
2.00786046156721 0
2.0064218924173 0
2.00602756655139 0
2.00514575834322 0
2.00490445019301 0
2.00396261461914 0
2.00322810221498 0
2.00183059215244 0
2.00078755395332 0
2.00004698431091 0
1.99710141307412 0
1.99559053983579 0
1.99530017486818 0
1.99447642751853 0
1.99093452996846 0
1.99070893529339 0
1.99026707105484 0
1.98904045759267 0
1.98671358131581 0
1.98621504138935 0
1.98592427292731 0
1.98437071403896 0
1.98283988419881 0
1.98240115056359 0
1.97977677696698 0
1.97948953145425 0
1.97909336170229 0
1.97721497825474 0
1.97551860854741 0
1.97490116868357 0
1.97258116312473 0
1.97256692498368 0
1.97236420827625 0
1.96955014605405 0
1.9692006259548 0
1.96826508270441 0
1.96818184946624 0
1.96647826590458 0
1.96395356752995 0
1.96264017517977 0
1.95977299970804 0
1.95841057034447 0
1.95622545399658 0
1.95561829911712 0
1.95323476473056 0
1.95299316235529 0
1.95294747065657 0
1.95267465154012 0
1.9526365208268 0
1.95105088881888 0
1.94971345625635 0
1.94806700864225 0
1.94576187732047 0
1.94470002849849 0
1.94432540157521 0
1.94378423051483 0
1.94375698656493 0
1.94324282629409 0
1.94318407574186 0
1.94286134963374 0
1.94211364776365 0
1.94147532778685 0
1.93899202268278 0
1.93781139674927 0
1.93444865805204 0
1.93414871480916 0
1.93263100134766 0
1.93221686662559 0
1.93089723947271 0
1.92887336323202 0
1.92799053972956 0
1.92798245520624 0
1.92674257979841 0
1.92584903723569 0
1.92468538559961 0
1.92453977742407 0
1.92189124141161 0
1.92102230717692 0
1.92042653725063 0
1.92010483659339 0
1.92002174437735 0
1.91998462384259 0
1.91973690225954 0
1.91885061361034 0
1.91659341177614 0
1.9144726283198 0
1.91432395031994 0
1.91404826197751 0
1.91297806310975 0
1.91296191458121 0
1.91232050084979 0
1.91190312562754 0
1.90729537362429 0
1.90637729463105 0
1.90452775847197 0
1.90411035714819 0
1.90374222687402 0
1.90319858543652 0
1.90189960060637 0
1.89896247313559 0
1.89889577957006 0
1.89793543781609 0
1.89747028813043 0
1.8973457019917 0
1.89657999463024 0
1.89650412132324 0
1.89541239265456 0
1.89312609469349 0
1.89126938716292 0
1.88966839533628 0
1.88959354077495 0
1.8892319583402 0
1.8887837716664 0
1.88768627017337 0
1.88613740508531 0
1.88567752461332 0
1.88556692548155 0
1.88386211624014 0
1.88372036387175 0
1.88301801558769 0
1.88129667997685 0
1.88063827391423 0
1.88025356848203 0
1.87911681934298 0
1.87905084188572 0
1.87878681105531 0
1.8785928876261 0
1.87827428988104 0
1.87680689876763 0
1.87641791823828 0
1.87591923188512 0
1.87521372781909 0
1.87407108898738 0
1.87065844761221 0
1.86980509626056 0
1.86961033355957 0
1.86863170626921 0
1.86859395618148 0
1.86672556087523 0
1.8666687834863 0
1.85981757934826 0
1.85928125485857 0
1.85873432576057 0
1.85816064873314 0
1.85805076731131 0
1.85803100688763 0
1.85556735615107 0
1.85548884511853 0
1.85384979917699 0
1.85347433791414 0
1.85273836662399 0
1.852502897694 0
1.85184747884921 0
1.85090195149863 0
1.85038154150392 0
1.84766569346657 0
1.84458562270773 0
1.84311488343891 0
1.84253466345453 0
1.83991962656607 0
1.83868086624423 0
1.83837410110703 0
1.83746574010134 0
1.83455290340115 0
1.83349071413133 0
1.83344589061859 0
1.83236151486981 0
1.83074314210982 0
1.83062857779642 0
1.83034462462241 0
1.82907639763942 0
1.82823535794683 0
1.82499430346947 0
1.8220637034138 0
1.82147955391367 0
1.82101440281547 0
1.81994706214897 0
1.81983913974217 0
1.81848164755576 0
1.81836672002429 0
1.81790230207265 0
1.81668600879105 0
1.8164102492855 0
1.81312521740197 0
1.81260756088918 0
1.80977278460027 0
1.80925411125098 0
1.80837685103773 0
1.80818991847265 0
1.80811546728546 0
1.80801280853919 0
1.80760183005864 0
1.80302655159851 0
1.80290182058635 0
1.8024890772274 0
1.79949667957881 0
1.79702597234136 0
1.79468669606845 0
1.79153870435029 0
1.79098038330216 0
1.79088352867393 0
1.79029752970458 0
1.78885910935881 0
1.78752247750992 0
1.78659774720793 0
1.78651882076515 0
1.78275735944385 0
1.78252830363995 0
1.78222209829104 0
1.78075799498303 0
1.7796408276276 0
1.77894115996648 0
1.7786032535325 0
1.77777349936562 0
1.77763795152059 0
1.77744750194445 0
1.77683501690974 0
1.77668592630213 0
1.775624656204 0
1.77522243719613 0
1.77470772267335 0
1.77395282603244 0
1.77335175107454 0
1.7733425865928 0
1.77310254987679 0
1.77284388472945 0
1.77271644419843 0
1.77228389875644 0
1.77207013775037 0
1.77132212789052 0
1.77054837553606 0
1.7702933069958 0
1.7690738958223 0
1.7649871441799 0
1.76434609234516 0
1.76402866774038 0
1.76302372955345 0
1.76093210327765 0
1.75947279309292 0
1.75853537710644 0
1.75757829501871 0
1.75749568327437 0
1.75569353356779 0
1.7553888593814 0
1.75521714643679 0
1.75494498524823 0
1.75430133975542 0
1.75391775792873 0
1.75133792758239 0
1.75103261363128 0
1.74908642525511 0
1.7484221690192 0
1.7475647929581 0
1.74661210783858 0
1.74618470401839 0
1.74513254835478 0
1.7449270730594 0
1.74477101233094 0
1.74452308666964 0
1.74328878352649 0
1.74199339902715 0
1.7417059272212 0
1.74146573518737 0
1.74076673156944 0
1.74058355708446 0
1.74003321511461 0
1.73968715421804 0
1.73854362842909 0
1.73824132245601 0
1.73756871937572 0
1.73353862681587 0
1.73320756269388 0
1.73216975870894 0
1.73021142450705 0
1.72909366310263 0
1.72894159867499 0
1.72844439586216 0
1.72300104082972 0
1.72276093112332 0
1.71990124434221 0
1.71857906034672 0
1.7136526325472 0
1.71120069218502 0
1.70983157147541 0
1.70838109302596 0
1.70785472757872 0
1.70708196862056 0
1.70646386620825 0
1.70604695826329 0
1.70603917548757 0
1.70446583901844 0
1.70400803787704 0
1.70080138114977 0
1.69968820119342 0
1.69964964255138 0
1.69922922812337 0
1.69466493992153 0
1.69412979676564 0
1.69252390162155 0
1.69086721372818 0
1.68831701827028 0
1.68820812889253 0
1.68735839287792 0
1.68636380108647 0
1.68597918209125 0
1.68475149995151 0
1.68465240736229 0
1.68433487177932 0
1.68309454406967 0
1.68285153660125 0
1.6820141637905 0
1.68049048131276 0
1.68042541248777 0
1.68029231009049 0
1.67988852702533 0
1.67798618468172 0
1.67743380935657 0
1.67632733707351 0
1.67230362612544 0
1.67173242380608 0
1.66915429829373 0
1.66869288728635 0
1.66797924549417 0
1.66645337118609 0
1.6662959932622 0
1.66590782142372 0
1.6658006935885 0
1.66500037080547 0
1.66415971321442 0
1.66386045503341 0
1.6635600723886 0
1.66352251667665 0
1.66325566671107 0
1.65886433253204 0
1.65474637286389 0
1.65436386365634 0
1.65108088086873 0
1.65081892331828 0
1.64804877484906 0
1.64787172102258 0
1.64770586449058 0
1.64592157924761 0
1.6449823931889 0
1.64482306270454 0
1.64437137417981 0
1.64241968250511 0
1.6422827776012 0
1.64157360008434 0
1.64120611210498 0
1.64006633977457 0
1.63993130597699 0
1.63964233751996 0
1.63911103385124 0
1.63885481360243 0
1.63825286052776 0
1.63779670857714 0
1.63704392668985 0
1.6366504712716 0
1.63622183789259 0
1.6334231323015 0
1.63136071382737 0
1.62986382675387 0
1.62935396090955 0
1.62897271925789 0
1.62853098746 0
1.62846379813813 0
1.62747173420127 0
1.62741096539688 0
1.62727690807945 0
1.62661535482573 0
1.6261327230391 0
1.6249864601119 0
1.62429871173984 0
1.62425412885248 0
1.62238402476351 0
1.62232713837743 0
1.62166620204553 0
1.6209450996531 0
1.62072064938759 0
1.62017678155949 0
1.61855147436117 0
1.61769755902546 0
1.61652379555846 0
1.61379847301438 0
1.61147095208826 0
1.61076317323369 0
1.61033937624294 0
1.61027784260618 0
1.6084581988653 0
1.60837318532576 0
1.60768049034203 0
1.60703245332128 0
1.60644319272832 0
1.60461921938564 0
1.60397671907131 0
1.6039276397757 0
1.60259759804271 0
1.60217567660734 0
1.60121475173131 0
1.60108784954928 0
1.60099956283997 0
1.60021796169498 0
1.59972399475963 0
1.59964251194743 0
1.59950743222472 0
1.5964262255824 0
1.59599548952293 0
1.59498436580635 0
1.59406776791304 0
1.59231181347039 0
1.59132701239941 0
1.59130097416974 0
1.59105750639192 0
1.59016787879709 0
1.58797674744652 0
1.58765040534829 0
1.58757670019095 0
1.58452426762599 0
1.58286842398148 0
1.5824581465275 0
1.58233389600395 0
1.57901117661145 0
1.5742275958787 0
1.57369253207331 0
1.57326762023679 0
1.57291084167355 0
1.57055986520066 0
1.57006254479947 0
1.56936889858358 0
1.56780252950858 0
1.56692644301803 0
1.56451292634174 0
1.56290253649115 0
1.56164019672435 0
1.55946964618294 0
1.55932176702203 0
1.55702731513533 0
1.55653291973425 0
1.55628539933725 0
1.55625796024149 0
1.55542312088059 0
1.55518772370048 0
1.55376032933258 0
1.55309101112816 0
1.55275390741605 0
1.55224253708909 0
1.55167969111626 0
1.55103372512539 0
1.55077915416014 0
1.54971128613357 0
1.54952256516724 0
1.54636289073247 0
1.54565885889683 0
1.54461700065131 0
1.54424480044685 0
1.54337520957861 0
1.54268039825052 0
1.54228901308179 0
1.53946822002891 0
1.53855058391823 0
1.53610907205916 0
1.53498232126671 0
1.53433309032421 0
1.53239773999974 0
1.53154386035352 0
1.53002696124333 0
1.52976527141222 0
1.52563305167113 0
1.52386549544832 0
1.52318884783823 0
1.52267776722069 0
1.52145140306722 0
1.51945900639921 0
1.51927557603413 0
1.51912164204535 0
1.5181879287289 0
1.5167122819793 0
1.51518120220711 0
1.51515503793671 0
1.51167686625237 0
1.51155307657332 0
1.51117239532658 0
1.50699685614088 0
1.50667170804657 0
1.50560487807734 0
1.50498985453827 0
1.50245199199231 0
1.49919119047021 0
1.49702200816581 0
1.49004861982505 0
1.4892820464732 0
1.48828940305004 0
1.48812791094868 0
1.48473456645435 0
1.48365145287591 0
1.48346251032991 0
1.48258039710885 0
1.48040067335472 0
1.47930786322832 0
1.47919484390339 0
1.47817892411514 0
1.47784652990899 0
1.47596983984757 0
1.47576199219671 0
1.47365605028979 0
1.47178035833699 0
1.47174164263359 0
1.47115644581324 0
1.4709715869883 0
1.47080355044466 0
1.46947926419142 0
1.46893090207949 0
1.46886062185617 0
1.46796778910956 0
1.46643360034634 0
1.46640200349539 0
1.46613729121523 0
1.46557189118597 0
1.46529913827745 0
1.46366968311279 0
1.46228571927721 0
1.46163553354651 0
1.46154911272275 0
1.46134434084988 0
1.45929605303161 0
1.45774708131285 0
1.45710735822027 0
1.45646311599029 0
1.45552739858186 0
1.45547140775935 0
1.45237265464258 0
1.45146597963422 0
1.45011917324051 0
1.44992124626764 0
1.44894067726062 0
1.44728781769993 0
1.44713609797661 0
1.44561904795868 0
1.44365532369196 0
1.44070011850936 0
1.43827279166486 0
1.43800671633363 0
1.43596334533932 0
1.43568299781945 0
1.4348687168061 0
1.43304743298027 0
1.43113487553919 0
1.42901068437948 0
1.4282501814546 0
1.42617274801166 0
1.42286287056614 0
1.42030334284638 0
1.4182393479892 0
1.41692603868058 0
1.41690016332938 0
1.41541444652104 0
1.41532328267162 0
1.41416164529454 0
1.41312956539701 0
1.41231593608158 0
1.41213404805033 0
1.41078147659969 0
1.41074360437947 0
1.40982292389066 0
1.409387409654 0
1.40704468909865 0
1.40670608268191 0
1.40573475121173 0
1.40513989860704 0
1.4045585179246 0
1.40365818861296 0
1.40349514774509 0
1.40058150484588 0
1.39979823124279 0
1.39768637542564 0
1.39762066275296 0
1.3972320422541 0
1.39701277269163 0
1.39694374424559 0
1.39586130581444 0
1.39561613590549 0
1.39483129760919 0
1.39434030682367 0
1.39403325137602 0
1.39120303849949 0
1.38802436022762 0
1.3864805216971 0
1.38636339709884 0
1.38590466655213 0
1.38558229479435 0
1.38531811104649 0
1.38424339945441 0
1.38421212346151 0
1.38354606657058 0
1.3826980612854 0
1.3825060738512 0
1.38241645628492 0
1.37936780232858 0
1.37624912340533 0
1.37592481257477 0
1.37434704332127 0
1.37388778864973 0
1.37005525994539 0
1.36883011816401 0
1.36731998007934 0
1.36721643806257 0
1.36520315290526 0
1.36453157153557 0
1.36224776693496 0
1.36042159339209 0
1.36019707081296 0
1.35977390866094 0
1.35960668534443 0
1.35957663697657 0
1.35887907598933 0
1.3553280236169 0
1.354093254652 0
1.35203947531173 0
1.35190024126127 0
1.35099609209561 0
1.3504526653594 0
1.35037932575495 0
1.35037441238047 0
1.34906458492344 0
1.34820151390997 0
1.34685048231114 0
1.34625928206442 0
1.34621797355031 0
1.34522745601168 0
1.34463364795747 0
1.34194383920294 0
1.33828205219921 0
1.33519395966291 0
1.33452208501686 0
1.33434012604932 0
1.33243839911887 0
1.33229470262934 0
1.33204890999109 0
1.33121005103709 0
1.3306651468458 0
1.33027293345016 0
1.32883628626857 0
1.32739478966936 0
1.32708767833943 0
1.32607486463661 0
1.32479844361442 0
1.32084073079916 0
1.32072442255431 0
1.31844848539314 0
1.31806052804145 0
1.31793533845313 0
1.3177999869304 0
1.31684186804212 0
1.31502294322459 0
1.31482172893664 0
1.31421338074446 0
1.31414100096228 0
1.31353309933215 0
1.31341870745322 0
1.31288530881356 0
1.30973740563273 0
1.30690911174627 0
1.30569965563128 0
1.30560084044481 0
1.30423981643156 0
1.30319567867538 0
1.30181909047325 0
1.30098188140256 0
1.30050111743655 0
1.29981640123437 0
1.29910404500772 0
1.29830685055259 0
1.29762435408441 0
1.29646804729233 0
1.29626057785189 0
1.2951432590891 0
1.29508733520137 0
1.29350731098899 0
1.2931464176557 0
1.29275851011115 0
1.29260961070545 0
1.29235367157478 0
1.29077185549188 0
1.28724888515893 0
1.28666434876138 0
1.28621553954269 0
1.28593992902538 0
1.28387173994758 0
1.28265223071781 0
1.28162200193442 0
1.28059035633885 0
1.28054796215909 0
1.27878912577939 0
1.27866561131873 0
1.27706892992706 0
1.27637717169771 0
1.27538006447675 0
1.2744107534842 0
1.27384682407315 0
1.27238427901557 0
1.27136206984631 0
1.27109580124167 0
1.27043620955481 0
1.26579149711546 0
1.26381955343896 0
1.26366998162793 0
1.26258726043016 0
1.26226292729885 0
1.26013854125751 0
1.25916195148889 0
1.25865862568349 0
1.25858238523088 0
1.25829983107496 0
1.25811227374482 0
1.25763632511429 0
1.25752783308408 0
1.25701146392416 0
1.25678945370493 0
1.25578074412143 0
1.25252097840107 0
1.24949967947859 0
1.24623751603488 0
1.24370984508405 0
1.24236220405324 0
1.24160980720217 0
1.240881755531 0
1.2402659573714 0
1.23950888821504 0
1.23836402422486 0
1.23783240942945 0
1.23616842589451 0
1.23451708045267 0
1.22917842823211 0
1.22722771523952 0
1.22612228923837 0
1.2253307091813 0
1.22499539303007 0
1.22386046196922 0
1.22104434720107 0
1.22060774697099 0
1.21989856267721 0
1.21734400947992 0
1.21588598514538 0
1.21556712721055 0
1.21543312042976 0
1.21336343894592 0
1.21059505233513 0
1.21058040911975 0
1.20978121933593 0
1.20967969006888 0
1.20961415070482 0
1.20826277711249 0
1.20785728705196 0
1.20714634650688 0
1.20588261432894 0
1.20578535048854 0
1.20401280604251 0
1.20273033614017 0
1.20261478545439 0
1.20114443008864 0
1.19973882580908 0
1.19886847104359 0
1.19748172803961 0
1.19746021247456 0
1.19732046734651 0
1.19685995366219 0
1.19676597482171 0
1.19614209116037 0
1.19269253446403 0
1.19155595750811 0
1.19120350743726 0
1.19018254406513 0
1.18712805788217 0
1.18634663429899 0
1.18617738231702 0
1.18567136142256 0
1.18434786442321 0
1.18334703099345 0
1.18097914510668 0
1.18023338355962 0
1.1797381959045 0
1.17790790468996 0
1.17780079664607 0
1.17727159933482 0
1.17409025449912 0
1.17217668373119 0
1.17212992201629 0
1.16932764687304 0
1.16819572010981 0
1.16631816841238 0
1.16628588474928 0
1.16572938199047 0
1.16459495896663 0
1.16297771188061 0
1.16152274693867 0
1.16146394623018 0
1.15399191112102 0
1.15271905032253 0
1.15129562075144 0
1.14969379990542 0
1.14861306554695 0
1.14683621437219 0
1.14672598159036 0
1.14571132019048 0
1.14524929421817 0
1.14291810575642 0
1.14106178913336 0
1.14076893653682 0
1.13901420880392 0
1.13778412529471 0
1.1365663267136 0
1.13643618914257 0
1.13519931269492 0
1.13368141787775 0
1.13287869442524 0
1.13113283961267 0
1.13064096524208 0
1.13008116087276 0
1.12934048235097 0
1.12818252464578 0
1.12765033131351 0
1.12762867558444 0
1.12716879769719 0
1.12693841970184 0
1.12626736146873 0
1.12612520554907 0
1.12494472490414 0
1.12490994640845 0
1.12358304146544 0
1.12355400809456 0
1.12226866746415 0
1.12110682326198 0
1.12034752324682 0
1.11752229967801 0
1.11736769779233 0
1.11511591538656 0
1.11352076511835 0
1.11341927009288 0
1.11002908513622 0
1.10900340416236 0
1.10884045749529 0
1.1062833348562 0
1.10519726338116 0
1.10515479545571 0
1.10385638096585 0
1.102769272286 0
1.10243788487933 0
1.10004196411317 0
1.09765586920836 0
1.09664368357305 0
1.09551918923109 0
1.09548294491966 0
1.09397928977254 0
1.09361005494477 0
1.09206956080473 0
1.09068365457452 0
1.09061183852281 0
1.08858545893902 0
1.08771064482844 0
1.08614420163822 0
1.08580088534092 0
1.08550715958562 0
1.08436685533883 0
1.08277768193049 0
1.08151566114051 0
1.08087535196999 0
1.07904469240074 0
1.07886115955261 0
1.07851305835794 0
1.07437186711477 0
1.07355300896858 0
1.07326884198355 0
1.07318117678091 0
1.06780470671463 0
1.06649180042068 0
1.0661822274525 0
1.06517839208456 0
1.06517703422909 0
1.06489393961475 0
1.06286278409392 0
1.0619187971062 0
1.06000402761846 0
1.05863869803303 0
1.05860418127034 0
1.05769205402088 0
1.05769034372653 0
1.05724944308276 0
1.05563754701079 0
1.05426552963236 0
1.05329311455207 0
1.05216601598587 0
1.05207859401382 0
1.04974571272557 0
1.04916870256768 0
1.04874219040776 0
1.04672875146744 0
1.04542116166107 0
1.04537019090965 0
1.04393200128791 0
1.04373671321552 0
1.04347336757187 0
1.04172723119859 0
1.04125184486321 0
1.03862832857634 0
1.0368381919988 0
1.03576171538254 0
1.03556840441123 0
1.03499287195914 0
1.0321611792099 0
1.03169388711785 0
1.03079725027783 0
1.03037074542639 0
1.02830334719384 0
1.02794634072302 0
1.02490705266368 0
1.02397125530169 0
1.02296518400246 0
1.02220505545631 0
1.02018864967046 0
1.01970442327414 0
1.01960735030112 0
1.01842093788458 0
1.01789220774375 0
1.01761437210366 0
1.01656086889393 0
1.01457964603925 0
1.01401813163557 0
1.01376917223436 0
1.01369026859633 0
1.01351120897491 0
1.01260081665179 0
1.01188914268262 0
1.00909653901516 0
1.00905627655569 0
1.00800419578029 0
1.00483200284698 0
1.00336495663876 0
1.0025582564807 0
1.00172606649058 0
1.00045229355684 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_im_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.0431347472621052, ymax=1.01999623372498,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.129369277751926
2.99950468616186 0.159751383265369
2.99687938348363 0.240469802799658
2.99537104078849 0.411583272825555
2.99531624494958 0.971672098225565
2.992171152391 0.380274512015334
2.99181599817199 0.449588780779287
2.99061380481093 0.285439751073557
2.99028753393591 0.363340739837132
2.98963632803202 0.357746024183447
2.98932766688275 0.182011272476014
2.9879126188711 0.127502603077654
2.98446840081408 0.105437542917206
2.98028303303988 0.100519309871209
2.98018567132699 0.159975080966522
2.97957020530368 0.171432777363623
2.97908330917057 0.305749480703981
2.97875903403476 0.540993508826744
2.97862455222949 0.648763667654237
2.97823088871922 0.38477920054652
2.97759443794796 0.368700410621068
2.97699435571675 0.30603189074432
2.97666422809048 0.285721209112624
2.97653618627544 0.234395242639874
2.97588817276059 0.264734054615984
2.97585628032376 0.337530534311359
2.97538453318885 0.218641242831269
2.97533729813251 0.189048367987161
2.97359144516434 0.190504901930193
2.97357040260163 0.214682732256162
2.97351638933032 0.209175625629356
2.9725126482181 0.211457386566322
2.97125111550647 0.236472035703459
2.97107675630148 0.28933301908264
2.97018304196013 0.419211072222628
2.96967160292013 0.51558943595155
2.96849241185878 0.727687245417719
2.9669660412883 0.45712613786203
2.96389562984677 0.327605169364888
2.96298938552255 0.31313061042694
2.96169317824317 0.191439832612989
2.95923093568844 0.183900822470222
2.95907318278879 0.135879067955911
2.95779815858104 0.202170648372975
2.95778547960497 0.269445983444443
2.95752857114766 0.271515362581837
2.95672745309492 0.30772167475393
2.95564217495902 0.392441206308174
2.95341422896514 0.416734629465554
2.95111384685466 0.420193308539991
2.95100724944771 0.438313995076445
2.95032942585602 0.785191273137862
2.95003509954815 0.788472244373288
2.94904399602503 0.719052075378131
2.94855329186084 0.421636541926597
2.94820654841626 0.380480002303883
2.94802862973289 0.302549200275264
2.94755244701193 0.218610514295579
2.9473300593967 0.176760912802255
2.94700826540115 0.176396969052508
2.94623688067126 0.176818652905541
2.94612288150129 0.227837520406836
2.94202545149376 0.28816185929879
2.94182209830181 0.32027664094331
2.94156304245857 0.336668269759137
2.94021772889827 0.626322364905758
2.93873305485549 0.604670320408882
2.93801043186851 0.55565782072647
2.93767235970057 0.382357369248812
2.93695766055566 0.280694503111283
2.93685533512577 0.266438444858505
2.93647981630414 0.277524804759289
2.93602286871119 0.283544516845758
2.93463654118742 0.270230105481823
2.93438125463366 0.284308556048832
2.93434034451998 0.326732081932943
2.93357795414682 0.355332612935161
2.93279843360949 0.383845323256359
2.93239698077122 0.40275568046982
2.9323923533534 0.401998693748724
2.93127412980236 0.394630015804894
2.93115327281609 0.344306197603616
2.93079597750098 0.493115353061007
2.92957337565382 0.528448797654428
2.92798274738895 0.662328839883758
2.92781284395415 0.578738199642991
2.92711559619512 0.438191344243635
2.92693903562388 0.393598765668342
2.92580552984482 0.39307197893221
2.92527086066615 0.489553977972471
2.92498318417941 0.738240085405184
2.92475498129187 0.933757183247816
2.92469436680739 0.852196483965622
2.92236111791417 0.76499457350825
2.92178241214606 0.441476301714338
2.92137268779276 0.42810853914185
2.91885571973798 0.400211360203151
2.91774682394956 0.386397967151924
2.91505842199631 0.400727676974695
2.91379522328983 0.519975026431017
2.91195501084773 0.49577211190028
2.91048691095829 0.348342423047603
2.90921415302162 0.311543752706945
2.90797340548907 0.23930508216891
2.90760472403751 0.224522399108607
2.9066973401733 0.212955725898358
2.90640034962634 0.209803025417227
2.90607197741381 0.209746483581782
2.90414579849835 0.21875900074398
2.90360796358167 0.245464275100002
2.90339812922599 0.318605482238043
2.90319709719724 0.412504871970777
2.90276987155596 0.459511941447106
2.90020925027393 0.609975520481821
2.8993146234755 0.677286531142112
2.89794821051593 0.827480308852374
2.89787153521405 0.655602333913935
2.89781771049329 0.358150195374397
2.89717252708233 0.323785258846054
2.89539912392802 0.270757128795078
2.89499126533741 0.20264181172157
2.89143285771965 0.215718447131342
2.88824116623248 0.220985694900033
2.88284648081097 0.227264104529125
2.8801522336083 0.222809063160195
2.87847593157967 0.22294459505828
2.87840762233891 0.224095154861023
2.87732061501707 0.223400658698226
2.87714071483706 0.220422255818655
2.87473919553508 0.222284376537554
2.87473627721989 0.219209487074768
2.87444724932792 0.241826022109319
2.87425160346967 0.257472798857308
2.87346954105029 0.292852924186419
2.87320967857088 0.297196134665611
2.87251176562574 0.260263746469275
2.87229759031142 0.226748160711527
2.87189118544605 0.213502032386898
2.87090245215675 0.266273569027781
2.86996992650923 0.294239690069662
2.86920684529975 0.329041765411693
2.86826847456056 0.391323390005484
2.86785374058173 0.436086735591566
2.8676259403424 0.401934650688661
2.86746876738467 0.368036521236027
2.86701443644541 0.337338298739585
2.86694795751134 0.340260938108442
2.86497502561944 0.352670862642455
2.86367146543172 0.33760471944231
2.86340045381994 0.297902557751267
2.86260314589836 0.274124338359515
2.86170409466118 0.242201633172209
2.86112882322234 0.222253089021941
2.86032779073047 0.219368475783133
2.85967584819106 0.2237048663266
2.85677272666226 0.232160578091337
2.85629796768582 0.310283546230598
2.85591697598995 0.344829736263841
2.85554594719772 0.355113887021065
2.8545908571453 0.362163758933894
2.85370528912585 0.437723771162618
2.85340957885054 0.490233730926813
2.85331671713751 0.43228654499027
2.85219948885565 0.412428606487098
2.84986736148147 0.357196427646049
2.84733457299919 0.332260637343614
2.84261000322605 0.324933094587206
2.84240637312087 0.306847371412814
2.83885474911484 0.293409361944061
2.83862833434327 0.352501932279897
2.83760993016531 0.372062476539424
2.83722519870971 0.375424284185828
2.83512257841456 0.36916710370556
2.83428086958798 0.365584268315737
2.83278641521863 0.340596004357619
2.83266796066956 0.306711751608056
2.83258077758141 0.302389156381195
2.83198635221579 0.312247956120578
2.83067296821686 0.301463793436701
2.83023731927199 0.267349730383898
2.83006584353537 0.251114976746625
2.82840382416139 0.260659540866339
2.82752498415261 0.339280575527818
2.82740179291021 0.412530394612428
2.82677224450497 0.432880315241834
2.82567831492654 0.324077973825263
2.82464310807563 0.279707437901445
2.8244643688778 0.272301085345931
2.82423695151278 0.236958596667919
2.8228816445228 0.23658089976803
2.8227827888642 0.228790239185234
2.82193303133725 0.201420109676767
2.82011255673691 0.178980580369547
2.81873800904852 0.177802131143426
2.81749328117116 0.162225867270746
2.81659709100023 0.151937352789766
2.81490894372379 0.150076366158996
2.81453408790304 0.154791997406957
2.81324064981061 0.156344781499903
2.81282338512515 0.17632377826046
2.81249175503291 0.207330755090716
2.81248701851277 0.22930863668545
2.81127547145798 0.226492645312002
2.80767029562315 0.167348771166525
2.80690943381497 0.151861385545915
2.80617402816357 0.147774597988286
2.80481886387097 0.131109257463433
2.80309565207878 0.126305607714369
2.80279435372464 0.124559789545287
2.80209906181238 0.135882041789811
2.80127243760491 0.137345462444777
2.80041204370657 0.151802515424499
2.79914632511889 0.169119202751941
2.79905295596087 0.216030997650882
2.79754452753255 0.206746340358125
2.79562799139679 0.161164373054008
2.79334848935216 0.157878169239235
2.79276261764784 0.146053467023913
2.79275632809327 0.146562032364552
2.7923681647008 0.171624652731394
2.79202518380998 0.175842306852046
2.79124634505707 0.195045723488299
2.79036109365136 0.236570904163247
2.79026705553387 0.237176974601197
2.78890735500797 0.234351421728018
2.78886278086723 0.263989787837557
2.78683932015639 0.306519895863448
2.78649974924567 0.327833082465888
2.78532879840793 0.320562326421236
2.78368035622492 0.316228939397994
2.78301838599304 0.30350599744823
2.78221957261897 0.295214746865462
2.78168328085991 0.241415186817608
2.78051770244676 0.235634850193135
2.77915628942233 0.180258189376693
2.77853150082032 0.156833498734645
2.77828997258773 0.157104903319811
2.7781463680447 0.157442971594751
2.77804822146743 0.159795196639487
2.77782075119306 0.159858990215702
2.77640458480703 0.165186086560977
2.77490777579681 0.178693688722764
2.77340627196654 0.184562229020147
2.77317618295902 0.185042736342133
2.77299925893085 0.180142865532422
2.77297927749493 0.156883703959346
2.77160621521726 0.176557744150605
2.77039786886348 0.204098034919119
2.76895464886131 0.250505666795684
2.76805269969803 0.307604850642684
2.76796643809627 0.31721844729246
2.76663486431983 0.315632052235616
2.76619377363502 0.264329679145308
2.76614263291989 0.237381927076193
2.76550974368047 0.195391093547276
2.7646164942157 0.203527877364091
2.76447143742993 0.213814947971313
2.76335835858478 0.225074900990817
2.76083187108029 0.227713306702309
2.75964101399667 0.235158340961721
2.75951440237192 0.245187455159327
2.75724694641485 0.280872559259204
2.75557928702997 0.298261608986573
2.75473079501487 0.307165858391371
2.7544368546841 0.333573074959064
2.75398975270244 0.445527316756093
2.75383145024681 0.454543001943501
2.75329995990388 0.440645257258163
2.75280298180758 0.363469079318708
2.75212436862876 0.37687270911044
2.75178001782816 0.403196001642886
2.75038951596466 0.401118432533265
2.74934195983161 0.34680454131682
2.74614421729658 0.306816938848901
2.74516646073628 0.235306861566641
2.74470313881934 0.199736482442958
2.74293089298197 0.168482908296651
2.7424515430546 0.139309609486331
2.74207683431438 0.123153130597379
2.74130671336102 0.11528417997786
2.73860493688879 0.11309484055582
2.73732177879944 0.132333406406634
2.7368686745407 0.146918945770895
2.73576595625302 0.174083143120655
2.73543710630539 0.19073659316714
2.73518921039437 0.193465444955026
2.7345376332051 0.186791570993929
2.7332265412621 0.183694495271171
2.73252841402886 0.17568830341681
2.73102318440497 0.203670473609222
2.72834899403817 0.293707890690298
2.72722583989167 0.302107901910496
2.72513666493989 0.306306461553992
2.7244994275317 0.314120464315524
2.72165529871082 0.35416875977053
2.71986726263176 0.37367123501249
2.71922911799627 0.395206586728247
2.71880731160972 0.396247353680846
2.71846243913128 0.354314881894866
2.71398758113038 0.338033266316266
2.7112770575291 0.303498562304443
2.71117053773293 0.28125777617686
2.71079847641065 0.280747276962757
2.70913805551623 0.272816462978958
2.70749104571571 0.24834572138655
2.70658157743895 0.236474469711863
2.7056137030388 0.188205582058058
2.70515875273788 0.165841176962619
2.70335425132185 0.163222370441973
2.7016153693056 0.162305777529892
2.70019192881769 0.171187753275993
2.69880703787248 0.177665851962764
2.69806231931102 0.186098503316583
2.69420383324078 0.185413206193146
2.68954729917827 0.180260081229145
2.68900476454072 0.175926300580576
2.68833667451462 0.182360531776609
2.68765817591467 0.192374648474605
2.68448706506124 0.204090860542517
2.6844655325446 0.244301695385412
2.68394999263601 0.249813259525618
2.68253802059116 0.247167502693462
2.68097678818519 0.243109828619967
2.68068051857087 0.218087370584131
2.68021016986574 0.213202167251055
2.68013494053053 0.205027652556186
2.67994860274665 0.195334280515337
2.67723211190835 0.189163421461256
2.6739911029743 0.17183218126877
2.67377697035869 0.168137484394475
2.67159458769841 0.150622912752451
2.67087693933122 0.144113648636769
2.66473183937828 0.138690240524845
2.664668770375 0.133614473695987
2.66380251789572 0.129929590940752
2.66377198080084 0.157869235064391
2.66333812063684 0.194545731208091
2.66287315106016 0.201001688609528
2.66155789724324 0.206879832247549
2.66147222718515 0.196224964152519
2.66079790694563 0.181389486105981
2.66004503187133 0.174252694411597
2.65554381640022 0.173832620799442
2.6551045450262 0.160647534512099
2.65280401676444 0.155446307807633
2.65187636124799 0.140049771127629
2.65049720113878 0.12845024631023
2.64979861269635 0.109515563449152
2.64902783325135 0.107612758348686
2.64701813573828 0.10444072273595
2.64641607388394 0.105236713476121
2.64495770189571 0.106106122141817
2.64408690105259 0.106244835458472
2.64335007929288 0.105616152183587
2.64279612631872 0.105252006352778
2.63884812821607 0.0985626275317409
2.6371908539779 0.0923202491726464
2.63680915959625 0.0868838295706991
2.63634926190843 0.0863312630672243
2.63459541457002 0.0855059054836741
2.63451303307126 0.086665649748615
2.63412789800402 0.0949525646264288
2.6328371657991 0.0956991289561659
2.63252569039232 0.111126323978125
2.63249662354771 0.115732170055877
2.63164569716246 0.122783890132714
2.63083912745092 0.125852753030323
2.6298397668735 0.126590096377162
2.62574850866849 0.126568570041177
2.62306764099269 0.123206976667987
2.62239519305605 0.113464852992724
2.61932235541559 0.11282491991439
2.61884721997933 0.114173923895229
2.61879365518275 0.131275780072144
2.61701290464359 0.148141547756063
2.61609260637518 0.192379429752379
2.61561879873445 0.23744351108063
2.61490325666974 0.288479952593086
2.61454062384584 0.375192208830616
2.61395949215024 0.400500616102422
2.61331919035558 0.441123896813705
2.61252986943582 0.444858745221734
2.60967117829768 0.437200860859713
2.60956075359258 0.37797953582309
2.60928916897083 0.245050439037206
2.60894289590145 0.22884436938655
2.60719903728079 0.219172511766612
2.60646657515273 0.211787316362068
2.606225728093 0.204955697575306
2.6059746202674 0.195624791163307
2.60498112663149 0.185959415825563
2.6034643506464 0.186709904884706
2.60198732137383 0.230921162607382
2.60115232903103 0.24729898519412
2.59986654289793 0.286560623885816
2.59858671812044 0.315403818400069
2.59834508711987 0.316994558362511
2.59519566415076 0.292943771043755
2.59378424910667 0.243698150274408
2.59368219246461 0.198403258257207
2.59352971196584 0.184444276608738
2.59212875287543 0.184454103208473
2.59191221887871 0.184534800317447
2.59082756293111 0.180114613349966
2.58979830726796 0.162500967628995
2.58937778530464 0.157725998687994
2.58898106395297 0.155829252136212
2.58879013141734 0.156787717031798
2.58800920933323 0.160244977439254
2.58734034140643 0.165175302754639
2.58701452223495 0.175752840437959
2.58467849724409 0.18704041646734
2.58406123251072 0.193321871479821
2.58263844727003 0.230621418158807
2.58107680717745 0.251181514752712
2.57957010221257 0.260850027827509
2.57905264728489 0.260699792309667
2.57871970988615 0.251773815231706
2.57870896106842 0.241147040965838
2.57856956886381 0.234374327167643
2.57304620720838 0.222993699818668
2.57294954294833 0.211190682893262
2.57271597892652 0.194601868557817
2.57088495929957 0.195076697827465
2.57017663167001 0.206309576955615
2.56944335418921 0.240633636372374
2.5689340459252 0.324778818742289
2.56812213982103 0.355665084944627
2.56805589867068 0.361443973460371
2.5659604404278 0.343442249584806
2.56583039620668 0.313466915592271
2.56531766520911 0.250642558951475
2.56462802493225 0.21746346506654
2.56452033139915 0.216011809534669
2.56447437043465 0.21421893384604
2.56439132828101 0.220261916243863
2.56387577601831 0.225949622710955
2.56345863505998 0.268839772618636
2.56268107282808 0.273315218355212
2.56266305916779 0.258616922157572
2.56162840757163 0.225437001413651
2.56126258696046 0.220156295755775
2.55986724491603 0.211252165839844
2.55957779010707 0.191377062843039
2.55813446731809 0.181076543217858
2.55733545890412 0.181592394984207
2.55700958433051 0.195822818888037
2.55697793424093 0.202915180956913
2.55680497892202 0.202495785967292
2.55669053867173 0.192558280384429
2.5533849493894 0.188961522142946
2.5529509114495 0.18784536042174
2.55052888955606 0.187906300166817
2.54820971006203 0.186266938264023
2.54725057817736 0.184275026719814
2.54618713732986 0.200375594462578
2.54589807238665 0.213777295823157
2.54364757442991 0.229595411434203
2.54363220630598 0.274780809595497
2.5435745715709 0.287746520350332
2.5433953545121 0.328969342164373
2.54209132278363 0.3316120607851
2.54187860424606 0.319630857366091
2.54112526387876 0.305108636273944
2.53937593088756 0.302913846404858
2.53526989654001 0.286249696636388
2.53518610463316 0.272095434850341
2.53483089794424 0.275878369292503
2.53451688330506 0.28350088760238
2.5344703935988 0.281225251952102
2.53420102555295 0.26042422720563
2.53277710210465 0.215738964420226
2.53249044303911 0.194710663035843
2.53242365492839 0.155075637485969
2.53232237711798 0.151278573532952
2.53199911241951 0.138648900645145
2.53133415086421 0.121916192343345
2.53123876836141 0.121128715834254
2.5300177248563 0.119825821292011
2.52994504009867 0.120717915520584
2.52931841958835 0.120932580845617
2.52912609830829 0.113967722334061
2.52848524798586 0.108156962808534
2.52844922107122 0.11072518830174
2.52839916056129 0.11609005774282
2.52675068067845 0.128562922164712
2.52543173140251 0.145998306836345
2.52541325201455 0.163518952708809
2.52350515443186 0.168998678705412
2.52285310876274 0.173594505647738
2.52184399564252 0.174655604909074
2.52093837059124 0.174880793441322
2.52053684132151 0.17971224341542
2.51995007424771 0.185507549197766
2.51921805287498 0.188680714443859
2.51858835563697 0.187135550256839
2.5173126715102 0.183213200205384
2.51699727988027 0.181426918028932
2.51659069593538 0.181333066091417
2.51631845542887 0.197208238527271
2.51541437822379 0.198744766034051
2.51494630035978 0.187902442918504
2.51253285666985 0.18312133514232
2.51202065329855 0.189080110567917
2.51140910717366 0.191970925700853
2.5106379307933 0.195734218065304
2.51007972327624 0.207635657476226
2.50996291984489 0.199411580968642
2.5099282317162 0.179562784577157
2.50818238275515 0.172471386521937
2.50812419587584 0.153451124176698
2.50559314222208 0.147593613013892
2.50435122331529 0.143957021827746
2.5033445870844 0.140746076896319
2.50117117432087 0.117477484959337
2.50084614536869 0.11544664325284
2.5004826848992 0.0987206018436559
2.50045562411037 0.0945250402386107
2.49995711540244 0.095167422080315
2.49972939256559 0.105866232907227
2.49924555131438 0.120856078667705
2.49923955516253 0.130854418967285
2.49808876397463 0.14336285342771
2.49803766292661 0.154998340906773
2.49687291197894 0.157989566458039
2.49655976109794 0.162291654337514
2.49633826078801 0.162941508536401
2.4959358655452 0.162119993072889
2.49538911654251 0.161296964251976
2.49491185828615 0.158190230201373
2.49263925289314 0.17113794057278
2.49161486591363 0.172294492754667
2.49074782490334 0.189061885629157
2.49057956579527 0.189642121386172
2.48976678167253 0.183550774668659
2.48929256583996 0.162522355307056
2.48869757778883 0.153765595794432
2.48634009937064 0.149774074087838
2.4858372119383 0.139744508284398
2.48504588134146 0.149544159122261
2.484666586107 0.152397449712092
2.48221449379529 0.172015879131494
2.48211300199368 0.190067278749954
2.47952370230081 0.189048746906234
2.47924499384312 0.179959307649594
2.47909441393252 0.164102800799971
2.4786626026717 0.166787513847206
2.47736423588956 0.168207025177491
2.47583679416221 0.168774944816447
2.47560641819496 0.167737727170918
2.4746431365415 0.167514813225587
2.47429693477498 0.154825555789851
2.4742753424035 0.147686010295361
2.47331023142804 0.147473397404909
2.47114134205359 0.148772884638592
2.4699589381912 0.155818220425973
2.4699291882979 0.168004220662899
2.46905937949356 0.17004183112907
2.46746111684048 0.19700989124482
2.4663808461115 0.227507140493244
2.46615142027703 0.304728178019663
2.46520259893517 0.306411280022608
2.46406045472086 0.297170335416742
2.4626541035067 0.290123839562541
2.46207419185393 0.222040879851607
2.45986842462723 0.166080654920881
2.45972827731876 0.132855274935962
2.45949729186272 0.130238308102831
2.4562476424502 0.128031377196095
2.45383103088127 0.127208185225669
2.45320600132916 0.13041577724549
2.45280000344085 0.138803536434489
2.45019359638722 0.15649037129891
2.45019145789254 0.156865207940516
2.44994335750762 0.153084952174046
2.44952351214272 0.143405746044921
2.44905130666166 0.139861480650462
2.44804387272387 0.136862386319011
2.44694522394831 0.137982913807137
2.44588263000006 0.148715553546731
2.44586330165517 0.152092871144441
2.44570072881782 0.164670677048732
2.44430388830913 0.168653297906192
2.44387291955861 0.170127924349131
2.44319091162341 0.179107100322575
2.44260922340915 0.189181356078239
2.44258119446725 0.232422222869764
2.43943825346617 0.234593224690791
2.43943807414419 0.236194646920517
2.43903888961149 0.209093809429804
2.43842940668622 0.19765118096862
2.43654842495129 0.174573021138627
2.4364217938403 0.170914836685664
2.4358031186097 0.168437203429694
2.4350495734692 0.155251520564232
2.4348657876845 0.143411179912249
2.43434905186566 0.135625470570664
2.43378191636218 0.122073828568345
2.43364236410352 0.103204351149344
2.43270001277561 0.0935415304158819
2.43208467127581 0.0951080358733543
2.43057583178538 0.108119073020916
2.42900844560107 0.126691107790992
2.42784052927867 0.138900774493777
2.42737539430774 0.139311594262891
2.42725944601463 0.138239415983654
2.42674792567292 0.131473617116007
2.42658934917841 0.122842500735219
2.42581760302245 0.120246105485582
2.42505164730179 0.1235339178455
2.42345090243835 0.127536899194708
2.42037719096466 0.131098197774808
2.41749683243218 0.135444551108193
2.41701355081977 0.140364931957873
2.41668150782131 0.135152557433015
2.41539578596254 0.123704247037899
2.41487177622607 0.0953433761429104
2.41463851546971 0.085670566573726
2.41131623461476 0.0785853879589869
2.40732968902273 0.0791549693351321
2.40730887921669 0.0811720049782472
2.4058349739642 0.0822928865198674
2.40523133092604 0.0842262356464909
2.40502919639463 0.0855886369441164
2.4045352257614 0.0861341151792877
2.4028764794311 0.0897875051816114
2.40264489515434 0.0920319006939923
2.40193094048891 0.101911378216637
2.40173891439437 0.110871280188636
2.39978896904317 0.121951375556093
2.39942727646905 0.122311850369478
2.39922276413825 0.12061204366749
2.39854473796065 0.114008895834072
2.39803244159713 0.104556827717311
2.39588464488095 0.104257382212653
2.39487692382432 0.104410273855878
2.39343102310636 0.103319920419165
2.39319450872506 0.10245517592522
2.39257869543644 0.100020140684553
2.38766154386134 0.101536895449325
2.3874141549234 0.10951607043775
2.38695724809953 0.116623473765424
2.38685328972302 0.129607220200183
2.38664036607042 0.131129674042457
2.38626518311284 0.143412543494376
2.38273543268249 0.146611866172358
2.38169172026505 0.144803132062168
2.38165784025988 0.142949339266368
2.38164594548529 0.134019993581628
2.37886127659586 0.122440903394234
2.3780092749822 0.105663467857663
2.37761931565249 0.104127178040642
2.37672669351647 0.0997355071934049
2.37595145412141 0.0959654008393114
2.37361909514721 0.0930929468994579
2.37319093926822 0.0907602744865729
2.37292526789409 0.0796439797116967
2.37227211217307 0.074266827259289
2.37220744776222 0.074500929243729
2.37080572923251 0.0821314519870033
2.36946869659243 0.0839686031100661
2.36926084500976 0.0869541224497574
2.36912841783611 0.0996450302778445
2.36880663730609 0.103562743840497
2.36814842344388 0.110507997299857
2.36812948069623 0.110768764073752
2.36751912855796 0.108016064403386
2.36631171878237 0.0928334599755004
2.36363902480263 0.0798318243554578
2.36274756295825 0.0710079555523867
2.36169169517746 0.069506456070092
2.36107159631052 0.0752184772510282
2.36013167539119 0.0780099554770759
2.35948308539715 0.0862797856397893
2.35732285325366 0.0887050475175758
2.35566858510114 0.0861365271931381
2.35477187879558 0.0859559139440415
2.35433859029268 0.073203518251818
2.35292054029939 0.0705904698198896
2.35160978799112 0.0708828271343699
2.35112226249421 0.0723297673363537
2.34920119629043 0.0737028927041588
2.34737373844282 0.0771407469326289
2.34726137356478 0.0934485837146238
2.34673211162765 0.0959670683529537
2.3462284366972 0.100631093317227
2.34548371727034 0.118381798433603
2.34523700748395 0.123591283360431
2.34484086130969 0.140598552995747
2.34423619769195 0.175689009829627
2.34307824011547 0.19724421303166
2.34185047205076 0.205599997366358
2.34094098499266 0.237789302978396
2.34063879528302 0.245090883052733
2.33813098230238 0.239410048925009
2.33795323721682 0.220796518520382
2.33745372128647 0.210524725015988
2.33701450412665 0.203749452587649
2.33621947585365 0.198369268941396
2.33596360923919 0.167464512844899
2.33361672639976 0.152852341511893
2.33345854945235 0.123097123125261
2.33170276009576 0.113209566264161
2.33087842186486 0.104338550800132
2.33019160617503 0.107085559420515
2.33015479246724 0.108919460606245
2.32868291930228 0.109364967518273
2.32820513744792 0.112132470292622
2.32720345017334 0.114223867991857
2.32601087779574 0.114679915863874
2.32218214147128 0.128065651643098
2.32139375120567 0.130173893283096
2.32093837598124 0.12902549760421
2.32054234475144 0.124906389816771
2.32001535611792 0.111916163495177
2.31941853647335 0.111036688429852
2.31922105194639 0.105342832828097
2.31721276652763 0.100458485567674
2.31718946115763 0.0896482469345523
2.3166460355763 0.0846350012263681
2.31564467443165 0.0630981717390054
2.31459633014014 0.0571974887079424
2.31310456289975 0.0555155061829547
2.31306104794087 0.0547669580675609
2.3121373847814 0.0543009855676003
2.31102663776577 0.0526821118438966
2.31076147704134 0.0529153830478729
2.30995324610923 0.0563246709068102
2.30835124374888 0.0573479064079481
2.30750068126996 0.0594539618919568
2.30660191764827 0.0631939859179912
2.3065460502275 0.0727052621274352
2.30520245256131 0.0804818116191871
2.30489251674933 0.0848594146151443
2.30333301842261 0.0982098078664045
2.30260022184734 0.107826422881001
2.30022357951865 0.111997879951933
2.30006194702499 0.118962108875182
2.29903851059909 0.121353051701211
2.29567265985588 0.122145799904835
2.29485421694257 0.122031652597257
2.29460205376265 0.120782817429949
2.29433226596135 0.115112859868415
2.2936292580152 0.109207925909482
2.29267910732669 0.105081271011216
2.29078988799496 0.103175748147215
2.28993377064417 0.0939779025014979
2.28926993224395 0.0909987382654434
2.28726717942002 0.089596107321459
2.28714178288666 0.0916876359674039
2.28683671068542 0.0946908410049517
2.28418900036678 0.105789060277516
2.28407855607147 0.11334806509711
2.28375363470307 0.114014080531516
2.28355877931201 0.116979176689259
2.28317360937901 0.119545738541136
2.28301620332249 0.119112010037957
2.28210073260382 0.118342448198736
2.2819208619051 0.120157525108563
2.27897892547379 0.121924013180826
2.27734704563977 0.120879726328913
2.27632055315125 0.119229141692205
2.27598335829864 0.115027654092986
2.27548879157282 0.113951534350716
2.27366314067118 0.112534774704226
2.27342393542003 0.112170027712713
2.27222249176871 0.112330871076613
2.27221434273857 0.118861793765777
2.27077982656901 0.1231973194834
2.26958184943946 0.132073335403227
2.26943268679014 0.141345683524624
2.26930773464387 0.152400408152282
2.26893266896658 0.155134398907602
2.26864855743683 0.159666071288079
2.2684322933075 0.154951002750291
2.26841364153912 0.144731763594825
2.26735483169537 0.135815876235458
2.26647560554704 0.116015271567454
2.26614879939703 0.112088560152223
2.26492696326783 0.104924986021661
2.26316220438909 0.095115294946542
2.26281605027135 0.0863600110364258
2.26201192619312 0.0870572041729182
2.26174091104036 0.0888974438518355
2.26069909872725 0.0925715747445623
2.25987810846844 0.0945029420076585
2.25902895623988 0.0914307445433359
2.25702250561013 0.0892966106036508
2.25667482058794 0.0765353777694417
2.25492112914184 0.0749863671231028
2.25344787279463 0.0748814725006756
2.25318599245466 0.0750587565422746
2.25300360289967 0.0778780567932412
2.25266776678441 0.0820317894222041
2.25228728705423 0.0823599992446933
2.25221515913768 0.0817045602823059
2.25085085850355 0.081525505624949
2.24979104155587 0.0859806436822076
2.2486980395268 0.0876000133066177
2.24782815405693 0.0886218721269271
2.24477791290274 0.0876757346522284
2.24308548679577 0.0852592226697929
2.24293997741321 0.0773878500052893
2.24194634522738 0.0754389199696196
2.24094813500077 0.0729646330378509
2.23972822845452 0.0700922087180519
2.23910553069043 0.0694551723957516
2.23783723504798 0.069466082228166
2.23587582996165 0.0697915319780521
2.2357390997298 0.0701176050630766
2.23529534885269 0.070228127680144
2.23379577146441 0.0708123449095796
2.23376522946742 0.0732466794830532
2.23190616620938 0.0747940265383622
2.22671530100101 0.0748684717518177
2.22646246207857 0.0743823572482051
2.22588386181416 0.0738349571640019
2.2258204045826 0.0826812977188406
2.22545238356886 0.0888177340505005
2.22496597880521 0.104106157735465
2.22460965055817 0.109629922910287
2.22329908874264 0.119846113468348
2.22280519636403 0.124824282448552
2.22167788545184 0.125927968818814
2.22157311074871 0.125899217705271
2.22136308166658 0.120505041955757
2.22134697254275 0.116867308419265
2.22067894697409 0.113787057936545
2.21845285033331 0.105805991501142
2.21810913877029 0.0974944051924428
2.21646792392125 0.0881087271693645
2.21535926118792 0.0865863669357964
2.21520937497997 0.083286846843199
2.21494882078374 0.0853840154124222
2.21424717630787 0.0863579241746196
2.21395650948612 0.0869822693644467
2.2125930680646 0.0873444191800846
2.21215111417679 0.087644611922926
2.21031680241287 0.0891190362899058
2.20932651894022 0.104094071161693
2.20861980036363 0.107422413404895
2.20756049360594 0.109133411071202
2.20728765841327 0.107906180537888
2.20687942217482 0.107203273629901
2.20649588818737 0.109749978079346
2.20438515460593 0.116623397739192
2.20432724052689 0.116957156513369
2.20136986164726 0.115884927129863
2.20134434756397 0.107394781538484
2.20125772849065 0.10287215885019
2.20115556547902 0.0965399944004711
2.19985274889634 0.092418573705076
2.19953171120814 0.0919194866825011
2.19928907741649 0.0964258742028055
2.19874626791151 0.0993091471273299
2.19834087804751 0.10260671308427
2.19826604759317 0.104199466516429
2.19755785473869 0.113489095984507
2.19728816181763 0.120736115957967
2.19709629599966 0.123297564255537
2.19677067169392 0.117293889241848
2.19649078564601 0.100617975836146
2.19645672223087 0.0943054570564998
2.19454766929404 0.0912023199118144
2.1931684236908 0.0814568261338348
2.19311487350969 0.0807209730555028
2.19064622550611 0.0803416250068473
2.19004418131607 0.0777547469058831
2.18983381254821 0.0772074553108177
2.18982212168658 0.0769688247984985
2.1880386711758 0.0796215654208633
2.18445657049172 0.0817919856440135
2.18315190838788 0.0868018425482386
2.18267087245873 0.102862829750359
2.18225323526623 0.114380212337308
2.1821119214797 0.132207656932421
2.18031329213101 0.134405457926981
2.17925559968628 0.140041448710945
2.17854298868701 0.140506436752058
2.17791883017905 0.134040698876473
2.17784346757417 0.109128690576963
2.1777701721739 0.0977243032323158
2.17744881092554 0.0920025565763789
2.17675698700708 0.0771153271304517
2.17566070112719 0.074352121814979
2.17501656873838 0.062988743047034
2.17255378871221 0.0551123814415164
2.17133572378644 0.0533199434940603
2.17095293919645 0.0530942332821117
2.17006002073098 0.0533635097471907
2.16713477960848 0.0536691278126777
2.16709131275509 0.0534739332465412
2.1662563006475 0.0529106136069659
2.16456396468144 0.0524489498441514
2.16374059085823 0.0510991304361249
2.1604358955336 0.0492437934808745
2.15863667126982 0.0471159824022391
2.15806565126749 0.0485216541535625
2.15802119352503 0.0513540969469424
2.15793536930002 0.0541221771748917
2.15723846422331 0.0549211916635096
2.15696838398241 0.0572934332310116
2.15684120216218 0.0600946910376148
2.15631778706447 0.0607242955648745
2.15631644864237 0.0597300476391946
2.15497472836649 0.0576412107652219
2.15394575162664 0.0553174795796462
2.15366250838606 0.0538547974415996
2.152240663192 0.0535129529410568
2.15155436940172 0.0532879253449529
2.15108808308434 0.051742288444454
2.14916825296254 0.0495884206423713
2.14856958045415 0.0469968135515264
2.14840154481478 0.0459457454837648
2.14769979617782 0.0460666575661725
2.14590987543667 0.0501702159360651
2.14342738356443 0.0554623685847311
2.14337572502889 0.0566985522472143
2.14252891959973 0.0605398916202449
2.14231555151526 0.0637012167036475
2.14217538997981 0.0687920344548178
2.1420237540937 0.0737018971504748
2.14188449107295 0.0744118919425873
2.14096760215623 0.0787381736380466
2.14078530873395 0.0867883006224867
2.14022588737524 0.0903500226635906
2.13954190452153 0.0957507400560237
2.13926441560818 0.100000547439286
2.13754731942212 0.102764628386709
2.13743157916556 0.102344570665071
2.13735248216962 0.097200505938486
2.13618670492682 0.0936141100831184
2.1357113731756 0.0885773578540602
2.13475098659504 0.0796886832409289
2.13465416536099 0.0728853909421392
2.1345011573029 0.0675669823283375
2.13354628624973 0.0660903996758529
2.13259376963632 0.0623733139797383
2.13196720351275 0.0625621909615229
2.13000021579694 0.0629185181563607
2.12988231682608 0.064936938895016
2.12904029238914 0.06615040769423
2.12875115824475 0.0683053648743379
2.12865048480225 0.0700995912961871
2.12838934674253 0.0725848352293407
2.12790690955931 0.0737147519285716
2.12530762958467 0.076023002146771
2.12430744104077 0.0780740251755619
2.12392495459639 0.0798888447071204
2.12259083870009 0.0817285630099792
2.12210966647564 0.085618820463796
2.11916731540293 0.0897635569904029
2.11658298027097 0.0937965161438478
2.11342939516833 0.0982309973645586
2.11256772784093 0.101444582744496
2.11250755040569 0.0957093589171587
2.11163581375972 0.0952357632050939
2.11094712294054 0.0890220032320464
2.11083405453978 0.0849158811919585
2.10839536348952 0.0802581271643026
2.1082328586751 0.0739884026564012
2.10709086949628 0.0594415905328079
2.10689148144875 0.0574588263361616
2.10618584970939 0.0523805963647429
2.10510954712534 0.05062234254221
2.10332440660362 0.0499131703498945
2.10279218548212 0.0498307562081169
2.10214921387798 0.0501458553748332
2.10070810779998 0.0506738369504374
2.10014977175927 0.0509591905145042
2.0999984882169 0.0512103318497249
2.09958832993678 0.0522237078283967
2.09854278313594 0.0557960115614871
2.09649415825312 0.0601610784574031
2.09561672323144 0.0661732587693942
2.09458737206574 0.076996173621591
2.09457782137166 0.0796673820719799
2.09368873604674 0.0972356096410852
2.09343934532655 0.0994955869131626
2.09244495138678 0.100391039646792
2.08882813286875 0.10070555711264
2.0884020356949 0.100536787378552
2.08719658835426 0.101503341729803
2.08717747082342 0.100679219870368
2.0868803824751 0.0933126159139042
2.08656880281092 0.0888356280828796
2.08644986470773 0.0809899313274821
2.08474653696708 0.0719288191024793
2.08378861861633 0.0674960919630273
2.08209949548976 0.0660820301742457
2.08177217889635 0.066712244909732
2.08120881979491 0.0680359931442451
2.0786852323013 0.0709505670721505
2.07852726876297 0.0804963179455818
2.07817819323195 0.0840509747158531
2.07717301662497 0.089948004746792
2.07590166454513 0.0946202811098917
2.07582949624305 0.0954753399331915
2.07579939907699 0.0956621959598209
2.07489653530461 0.0958738990504095
2.0734591229311 0.0960544411506817
2.07140956934129 0.0973796632236334
2.06998413130218 0.0980163352890008
2.0698593896965 0.103247797999119
2.06870444236731 0.103614624010014
2.06865035587276 0.110949894338206
2.06843655026486 0.112472383629202
2.067944903114 0.117800526350704
2.06745792531579 0.122188368755659
2.06679182491049 0.128976733826084
2.0658469577269 0.130796438697979
2.06554886707404 0.132359158607743
2.06431723539435 0.140277334096015
2.06406342224625 0.146611075685999
2.06240944065872 0.152308610705924
2.06188897300387 0.168756295945865
2.0586775753487 0.171651044443314
2.05864345253793 0.167525310662806
2.05827104986288 0.145762526688935
2.05755993633137 0.138585874479108
2.05384771272251 0.134239003013667
2.05340349431755 0.125872092245581
2.0527240483645 0.12124959779156
2.05147391073996 0.119667711251823
2.05095375632916 0.106050215155976
2.04957184081596 0.082934642212377
2.04894270931886 0.0752056668755541
2.04813489850953 0.0738533425075257
2.04796340408744 0.0718341237033595
2.04577283385165 0.0680643414977498
2.04569585962082 0.0647240846887511
2.04482295327119 0.0650762827554713
2.04473072377627 0.0650710728082451
2.03966432297469 0.06493952402174
2.03824549647537 0.0644593787877437
2.03740529820602 0.0642940502938423
2.03734421932462 0.0638830514473903
2.03666502347808 0.0635693724791979
2.03645724913464 0.0629034063089127
2.03502410423861 0.0613453109365644
2.0346317633263 0.0601720345470089
2.03292395530701 0.0558345774285379
2.03091629556907 0.0501661508010343
2.03030554836642 0.04657380015911
2.02990217730621 0.0446622398918545
2.02976666543548 0.044834374805576
2.02964887928695 0.0449185543154689
2.02637380020856 0.0473160448703682
2.02564245323188 0.0480738099631066
2.02311899896557 0.0540148367274473
2.0231057287842 0.0619760608551346
2.02239261849618 0.063255519563781
2.02132528259169 0.0643144359103885
2.0208620632501 0.0650298620774975
2.01966857066028 0.0668956168626833
2.01851855330013 0.0679057653656446
2.01628971038825 0.0695782886936836
2.01535180760429 0.0707302353345741
2.01302340420443 0.0713915678021054
2.00821396757372 0.0768725292555905
2.00786046156721 0.0810006254226862
2.0064218924173 0.0851518701628665
2.00602756655139 0.0857840718674675
2.00514575834322 0.0939031800640231
2.00490445019301 0.0951724917707192
2.00396261461914 0.096114684878222
2.00322810221498 0.0872788549577905
2.00183059215244 0.0826645377466425
2.00078755395332 0.0797433225390853
2.00004698431091 0.0704873696709346
1.99710141307412 0.0683324115175501
1.99559053983579 0.0650859858535514
1.99530017486818 0.0625102293166457
1.99447642751853 0.0612053283273469
1.99093452996846 0.0634583605642358
1.99070893529339 0.0650763731410958
1.99026707105484 0.0725191625994276
1.98904045759267 0.0749593919754697
1.98671358131581 0.0754103202565768
1.98621504138935 0.0755501906843156
1.98592427292731 0.0762941911694726
1.98437071403896 0.0765489453659133
1.98283988419881 0.0766291369424363
1.98240115056359 0.0766859750683995
1.97977677696698 0.0770257859828664
1.97948953145425 0.0773859850164503
1.97909336170229 0.077409908452407
1.97721497825474 0.0772069546829437
1.97551860854741 0.0761968875088529
1.97490116868357 0.0742323299664069
1.97258116312473 0.070639921932279
1.97256692498368 0.0700772706462308
1.97236420827625 0.0694774075384254
1.96955014605405 0.0693799405504889
1.9692006259548 0.0694863646871068
1.96826508270441 0.0719566395303607
1.96818184946624 0.072685354007916
1.96647826590458 0.0752988648315838
1.96395356752995 0.0742952977065307
1.96264017517977 0.0690769475931323
1.95977299970804 0.0675836141912912
1.95841057034447 0.0591203447178498
1.95622545399658 0.0551309695389807
1.95561829911712 0.0541976706857982
1.95323476473056 0.0527612058069509
1.95299316235529 0.0521237136686336
1.95294747065657 0.0516868295553987
1.95267465154012 0.0518659988957367
1.9526365208268 0.0519591533195006
1.95105088881888 0.0515479648549799
1.94971345625635 0.0503528791289019
1.94806700864225 0.0492044977453864
1.94576187732047 0.0473564353954414
1.94470002849849 0.0480355846961238
1.94432540157521 0.0499462769161822
1.94378423051483 0.0503704607000029
1.94375698656493 0.0513513807031915
1.94324282629409 0.0504929677343284
1.94318407574186 0.0503460798158712
1.94286134963374 0.0503308862677679
1.94211364776365 0.050720762242209
1.94147532778685 0.0509198897555186
1.93899202268278 0.0558913454524379
1.93781139674927 0.0598868414942495
1.93444865805204 0.060528951303189
1.93414871480916 0.0601067171333503
1.93263100134766 0.0598151249255387
1.93221686662559 0.0604386750696555
1.93089723947271 0.0631494305767794
1.92887336323202 0.0710907245719982
1.92799053972956 0.0750330931289101
1.92798245520624 0.0791680201102187
1.92674257979841 0.0804403556353075
1.92584903723569 0.0797902785256835
1.92468538559961 0.0770777369967217
1.92453977742407 0.0708472803310905
1.92189124141161 0.0694316529812719
1.92102230717692 0.0643324843045606
1.92042653725063 0.0576922401291813
1.92010483659339 0.0557700034222953
1.92002174437735 0.0546216921174583
1.91998462384259 0.0544860435763394
1.91973690225954 0.0559035025959157
1.91885061361034 0.0620232138247822
1.91659341177614 0.0636847729813482
1.9144726283198 0.0649369397561505
1.91432395031994 0.0686472024494937
1.91404826197751 0.0691654819545617
1.91297806310975 0.0675814645640525
1.91296191458121 0.0630181042074464
1.91232050084979 0.0601009467637778
1.91190312562754 0.0556549967596105
1.90729537362429 0.0548017844177006
1.90637729463105 0.0557975515044838
1.90452775847197 0.0607878822591861
1.90411035714819 0.0677397290735968
1.90374222687402 0.0692066945027397
1.90319858543652 0.0695136673415454
1.90189960060637 0.0682977720041362
1.89896247313559 0.0650438039023281
1.89889577957006 0.0644652305665364
1.89793543781609 0.0614545325864032
1.89747028813043 0.0613321169307114
1.8973457019917 0.063092946645657
1.89657999463024 0.0707292611469666
1.89650412132324 0.0725907922736194
1.89541239265456 0.0733315908445912
1.89312609469349 0.0758993545045367
1.89126938716292 0.0780660678202084
1.88966839533628 0.0837845397112593
1.88959354077495 0.0853761081554869
1.8892319583402 0.0871153069677172
1.8887837716664 0.0887613168740844
1.88768627017337 0.088212195299651
1.88613740508531 0.0837637970923522
1.88567752461332 0.0811033488524456
1.88556692548155 0.0766048378444337
1.88386211624014 0.069284147042345
1.88372036387175 0.0672842266379662
1.88301801558769 0.0670475272958757
1.88129667997685 0.0678029535677371
1.88063827391423 0.0680136252827276
1.88025356848203 0.0736970933085147
1.87911681934298 0.0762648674341651
1.87905084188572 0.082712285369979
1.87878681105531 0.083707172576052
1.8785928876261 0.0811626516810529
1.87827428988104 0.080725064990149
1.87680689876763 0.0718364456644253
1.87641791823828 0.0610611867356257
1.87591923188512 0.0592852187572363
1.87521372781909 0.0549886222623902
1.87407108898738 0.0552078070464751
1.87065844761221 0.0557296710617489
1.86980509626056 0.0587420110030792
1.86961033355957 0.0621799880607607
1.86863170626921 0.0645077271229121
1.86859395618148 0.0733689946177772
1.86672556087523 0.082219762316873
1.8666687834863 0.0841754566907963
1.85981757934826 0.0859882550957718
1.85928125485857 0.0828056062402268
1.85873432576057 0.0765898819614029
1.85816064873314 0.0689051325948836
1.85805076731131 0.0653748091669012
1.85803100688763 0.0641474562994142
1.85556735615107 0.0612554850569559
1.85548884511853 0.0594498120043255
1.85384979917699 0.0593856308834
1.85347433791414 0.059266338466027
1.85273836662399 0.0596026602277019
1.852502897694 0.0605520834159702
1.85184747884921 0.0605789851252018
1.85090195149863 0.0614625994020118
1.85038154150392 0.0616132524106921
1.84766569346657 0.0617242474634551
1.84458562270773 0.06402943594467
1.84311488343891 0.0651653245612345
1.84253466345453 0.0662135535194123
1.83991962656607 0.0685347885923007
1.83868086624423 0.0695362771887701
1.83837410110703 0.0698270789862144
1.83746574010134 0.0719303818882443
1.83455290340115 0.074138896010192
1.83349071413133 0.0751589046970076
1.83344589061859 0.0775262209229828
1.83236151486981 0.0755909434095848
1.83074314210982 0.0748129460431788
1.83062857779642 0.0737459010990575
1.83034462462241 0.0732741612028489
1.82907639763942 0.0701905831631669
1.82823535794683 0.0670668619803874
1.82499430346947 0.0585645144112085
1.8220637034138 0.0576652074421781
1.82147955391367 0.0562144964110077
1.82101440281547 0.0567478287467091
1.81994706214897 0.0630852059720877
1.81983913974217 0.0666951790546024
1.81848164755576 0.0713540053380315
1.81836672002429 0.0828849360295379
1.81790230207265 0.0878528876182056
1.81668600879105 0.0897696376363388
1.8164102492855 0.0895581293631244
1.81312521740197 0.0865283483058011
1.81260756088918 0.0818131550830183
1.80977278460027 0.0775202188411571
1.80925411125098 0.0744575839541121
1.80837685103773 0.0718529258187302
1.80818991847265 0.0682285347128887
1.80811546728546 0.0639042118781524
1.80801280853919 0.057104794167292
1.80760183005864 0.050666940822385
1.80302655159851 0.0482641508296638
1.80290182058635 0.0482272488758953
1.8024890772274 0.0488783501838191
1.79949667957881 0.0493609813705438
1.79702597234136 0.0512388762391176
1.79468669606845 0.0525210866925298
1.79153870435029 0.0553967958561929
1.79098038330216 0.0562183614742716
1.79088352867393 0.0560194040901101
1.79029752970458 0.0551132318095415
1.78885910935881 0.0528513250279524
1.78752247750992 0.0530001855585382
1.78659774720793 0.0536964038224854
1.78651882076515 0.053922137410029
1.78275735944385 0.0539217839963141
1.78252830363995 0.0531863612896579
1.78222209829104 0.0518608151985171
1.78075799498303 0.0546090226027802
1.7796408276276 0.0560709835178893
1.77894115996648 0.0585754964791959
1.7786032535325 0.0613107789424465
1.77777349936562 0.0634894790385358
1.77763795152059 0.0618758546615076
1.77744750194445 0.0583897298360946
1.77683501690974 0.0562692728906408
1.77668592630213 0.0554096505889544
1.775624656204 0.0573991758436484
1.77522243719613 0.0599014239460459
1.77470772267335 0.0622029989359922
1.77395282603244 0.0647123895901141
1.77335175107454 0.0701993968667894
1.7733425865928 0.070283445278235
1.77310254987679 0.0729867228906187
1.77284388472945 0.0769270476583429
1.77271644419843 0.0776834445399383
1.77228389875644 0.0785465048946945
1.77207013775037 0.0782234843733855
1.77132212789052 0.0772885109975267
1.77054837553606 0.0705179510371726
1.7702933069958 0.0683563411743258
1.7690738958223 0.0628352479958942
1.7649871441799 0.0566283965993383
1.76434609234516 0.0510934734668034
1.76402866774038 0.0482127856820526
1.76302372955345 0.0475647987017281
1.76093210327765 0.0464723769183278
1.75947279309292 0.045579341255781
1.75853537710644 0.0450902334751459
1.75757829501871 0.0448854886946146
1.75749568327437 0.0447795767338765
1.75569353356779 0.0441955190851048
1.7553888593814 0.0435473216416698
1.75521714643679 0.0426075761963645
1.75494498524823 0.0405920243291569
1.75430133975542 0.0400149881830767
1.75391775792873 0.040111260720698
1.75133792758239 0.0428532371313523
1.75103261363128 0.0484373818002008
1.74908642525511 0.050202940413863
1.7484221690192 0.0529862853564756
1.7475647929581 0.0537439251601205
1.74661210783858 0.0532425142944842
1.74618470401839 0.0509831767965669
1.74513254835478 0.0475552274406243
1.7449270730594 0.0433684956148378
1.74477101233094 0.0405945221805584
1.74452308666964 0.0336069190657759
1.74328878352649 0.032878344318384
1.74199339902715 0.0320479635079074
1.7417059272212 0.0322901394792527
1.74146573518737 0.0341987117455917
1.74076673156944 0.0342303292783937
1.74058355708446 0.0360576940439168
1.74003321511461 0.0384576970094492
1.73968715421804 0.0412067419268833
1.73854362842909 0.0452335733845197
1.73824132245601 0.0457881046607955
1.73756871937572 0.0465163705660866
1.73353862681587 0.0466191617321308
1.73320756269388 0.0462742722943314
1.73216975870894 0.0465969959000022
1.73021142450705 0.0466453041922321
1.72909366310263 0.0483811042068743
1.72894159867499 0.0494346783145171
1.72844439586216 0.0527608180399057
1.72300104082972 0.0577897657152822
1.72276093112332 0.0595537145088165
1.71990124434221 0.0607908042639455
1.71857906034672 0.0633324999499857
1.7136526325472 0.0635415559712497
1.71120069218502 0.0642888891278087
1.70983157147541 0.0638210710109732
1.70838109302596 0.0618153710260495
1.70785472757872 0.0602920581051742
1.70708196862056 0.0602072050941996
1.70646386620825 0.0600774146439104
1.70604695826329 0.0598861854013434
1.70603917548757 0.0600878442186257
1.70446583901844 0.0607108126603632
1.70400803787704 0.0611169833514164
1.70080138114977 0.0612954890217864
1.69968820119342 0.0610012934359849
1.69964964255138 0.0594766485021256
1.69922922812337 0.0532613975043998
1.69466493992153 0.0469573382594711
1.69412979676564 0.046127777051161
1.69252390162155 0.0450006394230639
1.69086721372818 0.0434025237039672
1.68831701827028 0.0428932858673652
1.68820812889253 0.0427442409593256
1.68735839287792 0.0421912859582031
1.68636380108647 0.0416594582573127
1.68597918209125 0.0417197006449968
1.68475149995151 0.042889500305628
1.68465240736229 0.0439546035632708
1.68433487177932 0.045708737374505
1.68309454406967 0.0484666767770321
1.68285153660125 0.0502669679900958
1.6820141637905 0.053008133392758
1.68049048131276 0.0554934285320013
1.68042541248777 0.0592667259270099
1.68029231009049 0.0663863159793153
1.67988852702533 0.0689351896792168
1.67798618468172 0.0696784160484803
1.67743380935657 0.0684147720768121
1.67632733707351 0.0628882622079528
1.67230362612544 0.0610362533117361
1.67173242380608 0.053416010257453
1.66915429829373 0.0508291187934704
1.66869288728635 0.0471346956762787
1.66797924549417 0.0467945436793266
1.66645337118609 0.0442386251314381
1.6662959932622 0.0476056456781045
1.66590782142372 0.0480386932515124
1.6658006935885 0.048394075610398
1.66500037080547 0.0486995485815433
1.66415971321442 0.048789638284332
1.66386045503341 0.0496659494872527
1.6635600723886 0.0507408091046271
1.66352251667665 0.051296373892618
1.66325566671107 0.0522538491714737
1.65886433253204 0.0520856808809751
1.65474637286389 0.05165981318103
1.65436386365634 0.0516645657722456
1.65108088086873 0.0529832262340105
1.65081892331828 0.0579422283048972
1.64804877484906 0.0600906540659134
1.64787172102258 0.0637139678696721
1.64770586449058 0.0676966745635117
1.64592157924761 0.0706667396220959
1.6449823931889 0.071178852456582
1.64482306270454 0.0693698118560045
1.64437137417981 0.0676424792895629
1.64241968250511 0.0651164751102997
1.6422827776012 0.0631300750338096
1.64157360008434 0.0622706388492723
1.64120611210498 0.0602088451755452
1.64006633977457 0.0576758431625337
1.63993130597699 0.0548975454285602
1.63964233751996 0.0527056730469973
1.63911103385124 0.0513566811886963
1.63885481360243 0.0476091683095634
1.63825286052776 0.0454748347081059
1.63779670857714 0.044070091928893
1.63704392668985 0.0442295066530259
1.6366504712716 0.0446465948470485
1.63622183789259 0.0456163204459025
1.6334231323015 0.0456024529424989
1.63136071382737 0.0442623222859091
1.62986382675387 0.0434910353602722
1.62935396090955 0.043339274935967
1.62897271925789 0.0427867538373702
1.62853098746 0.0424977724328484
1.62846379813813 0.0384732086682435
1.62747173420127 0.0376437002487518
1.62741096539688 0.0347066003848709
1.62727690807945 0.0321674414393203
1.62661535482573 0.0295949875694695
1.6261327230391 0.028541400378953
1.6249864601119 0.0273201498372647
1.62429871173984 0.0262583079605708
1.62425412885248 0.0243316875981185
1.62238402476351 0.0235662614352816
1.62232713837743 0.0225344816158673
1.62166620204553 0.0230127460463244
1.6209450996531 0.0235574459516782
1.62072064938759 0.0253556403076489
1.62017678155949 0.0261775940471114
1.61855147436117 0.0287824243469098
1.61769755902546 0.0306976753659529
1.61652379555846 0.0317535829437538
1.61379847301438 0.0325384021098428
1.61147095208826 0.0342628410449611
1.61076317323369 0.0355848531661281
1.61033937624294 0.0381913575441033
1.61027784260618 0.0407626640517463
1.6084581988653 0.0418614176893752
1.60837318532576 0.043265381445529
1.60768049034203 0.0444161999170033
1.60703245332128 0.0448306243361804
1.60644319272832 0.0443294615066256
1.60461921938564 0.0433804378535519
1.60397671907131 0.0408057193079527
1.6039276397757 0.0367101221436301
1.60259759804271 0.0362948438861274
1.60217567660734 0.033763122527097
1.60121475173131 0.0321054856375374
1.60108784954928 0.0293421733908266
1.60099956283997 0.0281647183144644
1.60021796169498 0.027635774146813
1.59972399475963 0.0268580898347726
1.59964251194743 0.0249952993059033
1.59950743222472 0.0234798882858079
1.5964262255824 0.0219751675124585
1.59599548952293 0.0215177031776331
1.59498436580635 0.021612225515928
1.59406776791304 0.0218728159823663
1.59231181347039 0.0226979593894685
1.59132701239941 0.0237278280269109
1.59130097416974 0.0247461294094921
1.59105750639192 0.0256306127358302
1.59016787879709 0.0268163278241156
1.58797674744652 0.0287709413272108
1.58765040534829 0.0301187014916862
1.58757670019095 0.030846074062782
1.58452426762599 0.0312364992373116
1.58286842398148 0.0323061823030631
1.5824581465275 0.0326305791278158
1.58233389600395 0.0335742852964495
1.57901117661145 0.034061678419144
1.5742275958787 0.0348424887059413
1.57369253207331 0.0364416477202238
1.57326762023679 0.0375887826005627
1.57291084167355 0.0392805201039164
1.57055986520066 0.0411736991727525
1.57006254479947 0.044079218066103
1.56936889858358 0.0446756311486175
1.56780252950858 0.0460203737171139
1.56692644301803 0.0461331606492549
1.56451292634174 0.0459633570239608
1.56290253649115 0.0452621195848948
1.56164019672435 0.0425429347079963
1.55946964618294 0.0410510637126014
1.55932176702203 0.0396862624474893
1.55702731513533 0.0374865075509309
1.55653291973425 0.037870397368338
1.55628539933725 0.0396544844191143
1.55625796024149 0.0413777886160767
1.55542312088059 0.046555979855147
1.55518772370048 0.0512016796714838
1.55376032933258 0.0551801532187747
1.55309101112816 0.0655997190689929
1.55275390741605 0.0681451828492641
1.55224253708909 0.0685769913758026
1.55167969111626 0.0664894907099711
1.55103372512539 0.0614982410372273
1.55077915416014 0.0578998313573432
1.54971128613357 0.0564868907541489
1.54952256516724 0.0467128787412034
1.54636289073247 0.044420907407667
1.54565885889683 0.0411920368756052
1.54461700065131 0.0405092895163229
1.54424480044685 0.0400109323082638
1.54337520957861 0.0399931109855305
1.54268039825052 0.0399762773380287
1.54228901308179 0.0397948589044706
1.53946822002891 0.0394622486452318
1.53855058391823 0.0390347306469655
1.53610907205916 0.0394969579812539
1.53498232126671 0.0405894823284273
1.53433309032421 0.0458834854685284
1.53239773999974 0.0477318426071348
1.53154386035352 0.049812644004527
1.53002696124333 0.0511310545457744
1.52976527141222 0.0512645405612947
1.52563305167113 0.0506319065275865
1.52386549544832 0.0501683710402875
1.52318884783823 0.0471507275392929
1.52267776722069 0.0458939060794553
1.52145140306722 0.0454662414657089
1.51945900639921 0.0438822756123666
1.51927557603413 0.0416581405790655
1.51912164204535 0.0376395007182225
1.5181879287289 0.0377801738506898
1.5167122819793 0.0382651802079834
1.51518120220711 0.0395134413766951
1.51515503793671 0.0418950049646131
1.51167686625237 0.042886410702468
1.51155307657332 0.0432228654821859
1.51117239532658 0.0425839700418594
1.50699685614088 0.0421984058537488
1.50667170804657 0.0408046238958423
1.50560487807734 0.0402741791260492
1.50498985453827 0.0404246236763334
1.50245199199231 0.0420107911931846
1.49919119047021 0.0440913891167271
1.49702200816581 0.0458278844409261
1.49004861982505 0.0477308329352692
1.4892820464732 0.0560599387069482
1.48828940305004 0.0581955356452205
1.48812791094868 0.0593296935566074
1.48473456645435 0.0593666677839574
1.48365145287591 0.0564509283342953
1.48346251032991 0.0529243943450053
1.48258039710885 0.0518107256802538
1.48040067335472 0.0480557646218892
1.47930786322832 0.044268191085557
1.47919484390339 0.0404450691435869
1.47817892411514 0.0372947514682704
1.47784652990899 0.0357641216164157
1.47596983984757 0.0347478134394474
1.47576199219671 0.029853292471506
1.47365605028979 0.0291526935060736
1.47178035833699 0.0276667473280955
1.47174164263359 0.0274705347885279
1.47115644581324 0.0276313961379917
1.4709715869883 0.0281223132172922
1.47080355044466 0.0291086965532211
1.46947926419142 0.030982386327844
1.46893090207949 0.0318990885135248
1.46886062185617 0.0356924569440885
1.46796778910956 0.037790785890695
1.46643360034634 0.0408539522538986
1.46640200349539 0.0485675083581477
1.46613729121523 0.0567964206529791
1.46557189118597 0.0581591038609065
1.46529913827745 0.0581993941542728
1.46366968311279 0.0576206566395933
1.46228571927721 0.0559904787608984
1.46163553354651 0.0537781209086047
1.46154911272275 0.0519345260308239
1.46134434084988 0.0499146384323984
1.45929605303161 0.0472068641159984
1.45774708131285 0.0459565705633735
1.45710735822027 0.0457792395784589
1.45646311599029 0.0476820107747877
1.45552739858186 0.0519849573483009
1.45547140775935 0.0570583753239377
1.45237265464258 0.0653267708259425
1.45146597963422 0.068635398218725
1.45011917324051 0.07267013039484
1.44992124626764 0.0762865086094201
1.44894067726062 0.0779865714826244
1.44728781769993 0.0792077025692298
1.44713609797661 0.0780845249271503
1.44561904795868 0.076928799157996
1.44365532369196 0.0681978063918821
1.44070011850936 0.0553782924072222
1.43827279166486 0.051785194084712
1.43800671633363 0.050532863960794
1.43596334533932 0.0491626621108999
1.43568299781945 0.0484293626368356
1.4348687168061 0.047373921219113
1.43304743298027 0.0452606828049417
1.43113487553919 0.04396582223433
1.42901068437948 0.0369205636468896
1.4282501814546 0.0342745916696816
1.42617274801166 0.029727668129012
1.42286287056614 0.0277302566745145
1.42030334284638 0.0253995439557013
1.4182393479892 0.0242866150904843
1.41692603868058 0.023423933471886
1.41690016332938 0.0229800214836582
1.41541444652104 0.0227096202340725
1.41532328267162 0.0225110960826985
1.41416164529454 0.0224085169853835
1.41312956539701 0.0225201350581931
1.41231593608158 0.0227600215818935
1.41213404805033 0.0239501169930398
1.41078147659969 0.0276433202972075
1.41074360437947 0.0306169667503055
1.40982292389066 0.0325078493997488
1.409387409654 0.0328320968270726
1.40704468909865 0.0353685531086047
1.40670608268191 0.0373027716759321
1.40573475121173 0.0397094787135545
1.40513989860704 0.0403328289586359
1.4045585179246 0.0404384366949528
1.40365818861296 0.0402180954164641
1.40349514774509 0.0399667859319108
1.40058150484588 0.0401033107110449
1.39979823124279 0.0405358924656745
1.39768637542564 0.040745251288418
1.39762066275296 0.0412981486715584
1.3972320422541 0.0423524922751382
1.39701277269163 0.0459630610439283
1.39694374424559 0.0499895947025662
1.39586130581444 0.0515506883155822
1.39561613590549 0.0523091110108167
1.39483129760919 0.052238098697438
1.39434030682367 0.0521382774674298
1.39403325137602 0.0510300845396629
1.39120303849949 0.0456648543584532
1.38802436022762 0.0434817442734581
1.3864805216971 0.0419503345414016
1.38636339709884 0.0422204013231823
1.38590466655213 0.0419610713859531
1.38558229479435 0.0394125838174035
1.38531811104649 0.0377491440166344
1.38424339945441 0.0358174505272242
1.38421212346151 0.0332802698487004
1.38354606657058 0.0302186214527971
1.3826980612854 0.0293637328032705
1.3825060738512 0.0261934765004801
1.38241645628492 0.0255553957280726
1.37936780232858 0.0247977358398754
1.37624912340533 0.0248798756323707
1.37592481257477 0.0249523921055595
1.37434704332127 0.0250382077255844
1.37388778864973 0.0252380148913013
1.37005525994539 0.0254352100887525
1.36883011816401 0.0258980538025429
1.36731998007934 0.0259022356077218
1.36721643806257 0.0258401524543911
1.36520315290526 0.0255769723542293
1.36453157153557 0.0254770455703593
1.36224776693496 0.025659163615381
1.36042159339209 0.0257194459654573
1.36019707081296 0.0258458326409995
1.35977390866094 0.0255525935223848
1.35960668534443 0.0240833386105014
1.35957663697657 0.0235389879626432
1.35887907598933 0.0231726740686556
1.3553280236169 0.0230974118176262
1.354093254652 0.0230858451190777
1.35203947531173 0.0237841035755274
1.35190024126127 0.0261209778532925
1.35099609209561 0.0274070151690689
1.3504526653594 0.0324333316686135
1.35037932575495 0.0398418991674486
1.35037441238047 0.0415828036845427
1.34906458492344 0.0436575529506062
1.34820151390997 0.0451403537249278
1.34685048231114 0.0436861922552236
1.34625928206442 0.0432826986377911
1.34621797355031 0.0420634795859778
1.34522745601168 0.0425774795949896
1.34463364795747 0.0440648107684569
1.34194383920294 0.0474471901878417
1.33828205219921 0.0482596314501203
1.33519395966291 0.0522727216280727
1.33452208501686 0.0511227096600937
1.33434012604932 0.0495182853150612
1.33243839911887 0.0459438152416911
1.33229470262934 0.0430611280378917
1.33204890999109 0.0421295311644021
1.33121005103709 0.0421868986850363
1.3306651468458 0.0438692437785875
1.33027293345016 0.0452540898272998
1.32883628626857 0.0479395533659326
1.32739478966936 0.0486125241454311
1.32708767833943 0.0495015087482654
1.32607486463661 0.0501675468091555
1.32479844361442 0.051668375441143
1.32084073079916 0.0526771130401462
1.32072442255431 0.0526192370086783
1.31844848539314 0.0517007607273264
1.31806052804145 0.0503781297184345
1.31793533845313 0.0472634888606721
1.3177999869304 0.044738287206212
1.31684186804212 0.0426818667642067
1.31502294322459 0.0416471042507563
1.31482172893664 0.0402891402513765
1.31421338074446 0.0388025083608843
1.31414100096228 0.0373145698076439
1.31353309933215 0.0373596501203428
1.31341870745322 0.0381474162631082
1.31288530881356 0.0394809020402458
1.30973740563273 0.0394043818774653
1.30690911174627 0.0383530637570574
1.30569965563128 0.036979291185935
1.30560084044481 0.0349760629072518
1.30423981643156 0.0344912612176984
1.30319567867538 0.0335286498121773
1.30181909047325 0.0315781078284396
1.30098188140256 0.0318771440470891
1.30050111743655 0.0328736085320669
1.29981640123437 0.0339873624134617
1.29910404500772 0.0346225232986582
1.29830685055259 0.0345902433034211
1.29762435408441 0.0336362118307355
1.29646804729233 0.0329276238380514
1.29626057785189 0.0328287502496592
1.2951432590891 0.032707857752502
1.29508733520137 0.0328217527867093
1.29350731098899 0.0327544845288358
1.2931464176557 0.0317138987358719
1.29275851011115 0.0315822081239845
1.29260961070545 0.0301555490945461
1.29235367157478 0.0285538587985074
1.29077185549188 0.0257721635178128
1.28724888515893 0.0244543526350566
1.28666434876138 0.0246057895500665
1.28621553954269 0.0254979380884467
1.28593992902538 0.0276573618819265
1.28387173994758 0.0286553265871962
1.28265223071781 0.0338633933254464
1.28162200193442 0.0427037376703863
1.28059035633885 0.0456542183451658
1.28054796215909 0.0487663334371631
1.27878912577939 0.051866048818366
1.27866561131873 0.0521148805548876
1.27706892992706 0.0519794324280795
1.27637717169771 0.0501246701201644
1.27538006447675 0.0478664660479929
1.2744107534842 0.0443591655604419
1.27384682407315 0.0393026837490967
1.27238427901557 0.036747167763645
1.27136206984631 0.0325995585687898
1.27109580124167 0.0323996701928812
1.27043620955481 0.0310420085839505
1.26579149711546 0.0300516407315231
1.26381955343896 0.0305165199341742
1.26366998162793 0.0308934592020677
1.26258726043016 0.0310996490615168
1.26226292729885 0.0309465364560292
1.26013854125751 0.030762602677982
1.25916195148889 0.0304113627940484
1.25865862568349 0.0287181862179261
1.25858238523088 0.0277812908366638
1.25829983107496 0.0262284386988579
1.25811227374482 0.0206442649517615
1.25763632511429 0.0195747910791076
1.25752783308408 0.0184551828881073
1.25701146392416 0.0169589698990656
1.25678945370493 0.016807813672922
1.25578074412143 0.0162732346292739
1.25252097840107 0.0158720743799198
1.24949967947859 0.0157685357222931
1.24623751603488 0.0157891000895364
1.24370984508405 0.016540913449118
1.24236220405324 0.0171529303436932
1.24160980720217 0.0180902319922236
1.240881755531 0.018132714336124
1.2402659573714 0.0181014315285401
1.23950888821504 0.0175112882203265
1.23836402422486 0.0166364649623692
1.23783240942945 0.0161638150314516
1.23616842589451 0.0160401327774759
1.23451708045267 0.0158817458844976
1.22917842823211 0.0156991071980765
1.22722771523952 0.0156656900568623
1.22612228923837 0.016313100833098
1.2253307091813 0.0166988344060474
1.22499539303007 0.0167394198835275
1.22386046196922 0.0167840739919432
1.22104434720107 0.0169268213406667
1.22060774697099 0.01671520112356
1.21989856267721 0.0161263959560102
1.21734400947992 0.0159922397212292
1.21588598514538 0.0167237784513023
1.21556712721055 0.0178061976235401
1.21543312042976 0.0183464819806469
1.21336343894592 0.0205818777814936
1.21059505233513 0.0209668330618767
1.21058040911975 0.021269748416788
1.20978121933593 0.0217283513358364
1.20967969006888 0.0220230772307265
1.20961415070482 0.0256516087784319
1.20826277711249 0.028872556343629
1.20785728705196 0.0305590093320497
1.20714634650688 0.0343197635104991
1.20588261432894 0.0370665228350926
1.20578535048854 0.0373960086397428
1.20401280604251 0.036902838874003
1.20273033614017 0.0346798887485188
1.20261478545439 0.0289169575688577
1.20114443008864 0.0267630049152301
1.19973882580908 0.0252257103000759
1.19886847104359 0.0248854995786149
1.19748172803961 0.0247780864954267
1.19746021247456 0.0273132837455968
1.19732046734651 0.0286058715595873
1.19685995366219 0.0296723839150443
1.19676597482171 0.030074654637849
1.19614209116037 0.0296619437392789
1.19269253446403 0.0289328935212081
1.19155595750811 0.0287234481731195
1.19120350743726 0.0293707169259106
1.19018254406513 0.0303692335404947
1.18712805788217 0.0318502304072019
1.18634663429899 0.034897243992983
1.18617738231702 0.0354759252111978
1.18567136142256 0.0359260631382697
1.18434786442321 0.0355182597800248
1.18334703099345 0.0339012100867297
1.18097914510668 0.033689741320915
1.18023338355962 0.0323766850361849
1.1797381959045 0.0316978952681536
1.17790790468996 0.0317310777725374
1.17780079664607 0.0319483209703936
1.17727159933482 0.0318243992621979
1.17409025449912 0.0312995090722355
1.17217668373119 0.0302471088299822
1.17212992201629 0.0273132689076842
1.16932764687304 0.0270020735198571
1.16819572010981 0.0268259133038307
1.16631816841238 0.0275651168108787
1.16628588474928 0.0277967162738147
1.16572938199047 0.0278119893930846
1.16459495896663 0.0275695413996724
1.16297771188061 0.0261385620297902
1.16152274693867 0.0245583176355268
1.16146394623018 0.0243857612700933
1.15399191112102 0.0244339281409347
1.15271905032253 0.0247640494894452
1.15129562075144 0.0258373173970515
1.14969379990542 0.0259324680707882
1.14861306554695 0.0255216009793722
1.14683621437219 0.0241994925834269
1.14672598159036 0.0235070014547239
1.14571132019048 0.0222863104383228
1.14524929421817 0.0227416303507603
1.14291810575642 0.0253069751343988
1.14106178913336 0.0302981574017483
1.14076893653682 0.0336659825464829
1.13901420880392 0.0397126044209145
1.13778412529471 0.0402053072126644
1.1365663267136 0.0417514268061019
1.13643618914257 0.0427211993940323
1.13519931269492 0.0427514924489464
1.13368141787775 0.0428746884399528
1.13287869442524 0.0435812099162312
1.13113283961267 0.0445924415720946
1.13064096524208 0.0455043259605455
1.13008116087276 0.0447904704553455
1.12934048235097 0.0444845066782428
1.12818252464578 0.0418135859691124
1.12765033131351 0.0391971207352601
1.12762867558444 0.0376732952843941
1.12716879769719 0.0311366713543124
1.12693841970184 0.0250889214197299
1.12626736146873 0.0210481557988979
1.12612520554907 0.0203076980835565
1.12494472490414 0.0199110786754367
1.12490994640845 0.0190681264522208
1.12358304146544 0.0183052309042934
1.12355400809456 0.0182116765358051
1.12226866746415 0.0180239847780454
1.12110682326198 0.0179554693313346
1.12034752324682 0.0180722334685157
1.11752229967801 0.0181416028159935
1.11736769779233 0.0183184282960553
1.11511591538656 0.0184648783146228
1.11352076511835 0.0186165485534038
1.11341927009288 0.0186685373696286
1.11002908513622 0.0188118339147459
1.10900340416236 0.0189187373296027
1.10884045749529 0.0194873704164937
1.1062833348562 0.0204102114130547
1.10519726338116 0.0207639083750087
1.10515479545571 0.0211254155151918
1.10385638096585 0.0216316396036473
1.102769272286 0.0217029792954128
1.10243788487933 0.0221456190950315
1.10004196411317 0.0226061044921372
1.09765586920836 0.0226892954811864
1.09664368357305 0.0230378761198649
1.09551918923109 0.0231236155171542
1.09548294491966 0.0226185727483629
1.09397928977254 0.0221625616645006
1.09361005494477 0.0200018588693729
1.09206956080473 0.0191337008558697
1.09068365457452 0.0177395488655571
1.09061183852281 0.0177254219097357
1.08858545893902 0.0176472854749434
1.08771064482844 0.0173897927438626
1.08614420163822 0.0177012684114432
1.08580088534092 0.0182434659839068
1.08550715958562 0.0182897461814586
1.08436685533883 0.0181313065636346
1.08277768193049 0.0172880524130746
1.08151566114051 0.0167951849556523
1.08087535196999 0.0160763762236526
1.07904469240074 0.0150596720103683
1.07886115955261 0.0141504441357216
1.07851305835794 0.0131834197269187
1.07437186711477 0.0126444755507116
1.07355300896858 0.0134050323619653
1.07326884198355 0.0141108905747726
1.07318117678091 0.0150184533663832
1.06780470671463 0.0156518590974385
1.06649180042068 0.0208001890451452
1.0661822274525 0.0238978578173429
1.06517839208456 0.0327561159751635
1.06517703422909 0.0392758029235931
1.06489393961475 0.0409947249319284
1.06286278409392 0.0406886039175814
1.0619187971062 0.0403513111779205
1.06000402761846 0.0379304872584188
1.05863869803303 0.0373289596596372
1.05860418127034 0.033709099882227
1.05769205402088 0.0325703972686484
1.05769034372653 0.0323506780072325
1.05724944308276 0.0313452415225856
1.05563754701079 0.0286063443997452
1.05426552963236 0.025777799974966
1.05329311455207 0.0221366290435844
1.05216601598587 0.0214963274047986
1.05207859401382 0.0175121006722492
1.04974571272557 0.0165700586627837
1.04916870256768 0.0149121122970761
1.04874219040776 0.0143640534447483
1.04672875146744 0.0139522812963974
1.04542116166107 0.0133058494748373
1.04537019090965 0.0125367275345237
1.04393200128791 0.0123680275521438
1.04373671321552 0.0142856599001251
1.04347336757187 0.0145576600630366
1.04172723119859 0.0201053807534361
1.04125184486321 0.0204855054708004
1.03862832857634 0.0242732892400354
1.0368381919988 0.0257666952600027
1.03576171538254 0.026679579348492
1.03556840441123 0.0257862550372535
1.03499287195914 0.023198412645626
1.0321611792099 0.017156586389339
1.03169388711785 0.0154600814712497
1.03079725027783 0.0139811294051989
1.03037074542639 0.0136203566172703
1.02830334719384 0.0140855143516861
1.02794634072302 0.0143441507570964
1.02490705266368 0.0158396387389638
1.02397125530169 0.0163835625972996
1.02296518400246 0.0171612101202132
1.02220505545631 0.0146526711752659
1.02018864967046 0.0141681775911881
1.01970442327414 0.0150374754983599
1.01960735030112 0.0156011572112593
1.01842093788458 0.0185601652534856
1.01789220774375 0.0200904589076877
1.01761437210366 0.0198219297544776
1.01656086889393 0.0148872091103622
1.01457964603925 0.0133349378563953
1.01401813163557 0.0109496404196401
1.01376917223436 0.00931918320446196
1.01369026859633 0.00913047393015877
1.01351120897491 0.00735791324971217
1.01260081665179 0.00621957910135026
1.01188914268262 0.00608981704252705
1.00909653901516 0.00584039303219562
1.00905627655569 0.00546193636914151
1.00800419578029 0.00544331365852309
1.00483200284698 0.0108150190470107
1.00336495663876 0.0121171431298605
1.0025582564807 0.0137320593357665
1.00172606649058 0.0113474358928108
1.00045229355684 0.00733294441215225
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0.0769211732630923
2.99950468616186 0.226596402806442
2.99687938348363 0.226095813347233
2.99537104078849 0.254847432958287
2.99531624494958 0.264580187106454
2.992171152391 0.281691870544612
2.99181599817199 0.298263918515788
2.99061380481093 0.335711958472609
2.99028753393591 0.329970592503658
2.98963632803202 0.325684123426385
2.98932766688275 0.310808951722201
2.9879126188711 0.306575193189862
2.98446840081408 0.29680922271077
2.98028303303988 0.292436077675494
2.98018567132699 0.324523196149353
2.97957020530368 0.351547533722622
2.97908330917057 0.358373157366687
2.97875903403476 0.355701649693496
2.97862455222949 0.357348705027283
2.97823088871922 0.397760289270786
2.97759443794796 0.387988751511182
2.97699435571675 0.368870448826252
2.97666422809048 0.364426281028157
2.97653618627544 0.359833829657801
2.97588817276059 0.358322685580821
2.97585628032376 0.35774290814162
2.97538453318885 0.357640688528141
2.97533729813251 0.353830384809746
2.97359144516434 0.346259456892471
2.97357040260163 0.342516688362285
2.97351638933032 0.340566710690247
2.9725126482181 0.341692731604372
2.97125111550647 0.350589490527485
2.97107675630148 0.346313969696972
2.97018304196013 0.338993956968507
2.96967160292013 0.337128786718493
2.96849241185878 0.353255118396672
2.9669660412883 0.378818594771139
2.96389562984677 0.387484942632612
2.96298938552255 0.386950473029552
2.96169317824317 0.387754184851506
2.95923093568844 0.388472942497511
2.95907318278879 0.415899332490525
2.95779815858104 0.457292396318974
2.95778547960497 0.440531051278159
2.95752857114766 0.436880736549109
2.95672745309492 0.40604190590103
2.95564217495902 0.391592019281105
2.95341422896514 0.38664119219498
2.95111384685466 0.379993494105342
2.95100724944771 0.377743612269734
2.95032942585602 0.373650346676343
2.95003509954815 0.372551683624406
2.94904399602503 0.371507979342302
2.94855329186084 0.379276772199475
2.94820654841626 0.389882549236902
2.94802862973289 0.403955283747124
2.94755244701193 0.412884291093517
2.9473300593967 0.407344690190726
2.94700826540115 0.401229817852529
2.94623688067126 0.397617384477893
2.94612288150129 0.389362956924196
2.94202545149376 0.382764855851076
2.94182209830181 0.378203104104982
2.94156304245857 0.376988329525007
2.94021772889827 0.36348668030956
2.93873305485549 0.360351343907913
2.93801043186851 0.357902073411726
2.93767235970057 0.354239443710564
2.93695766055566 0.356417403274896
2.93685533512577 0.360810809729292
2.93647981630414 0.365923404231096
2.93602286871119 0.366730546512519
2.93463654118742 0.355900105575165
2.93438125463366 0.349986123566516
2.93434034451998 0.337718075620452
2.93357795414682 0.332862527650292
2.93279843360949 0.328901830644955
2.93239698077122 0.326643898160897
2.9323923533534 0.328991994204085
2.93127412980236 0.331990773910776
2.93115327281609 0.34902880142176
2.93079597750098 0.374106834341138
2.92957337565382 0.373242636612725
2.92798274738895 0.367310996539343
2.92781284395415 0.363713924941144
2.92711559619512 0.360298054761606
2.92693903562388 0.358227347779921
2.92580552984482 0.357845376316432
2.92527086066615 0.356532219205066
2.92498318417941 0.352488932951486
2.92475498129187 0.34808458787669
2.92469436680739 0.346927627131379
2.92236111791417 0.346822660394258
2.92178241214606 0.345527880264538
2.92137268779276 0.341797822845551
2.91885571973798 0.338235325943089
2.91774682394956 0.336791608479539
2.91505842199631 0.33688942381903
2.91379522328983 0.339339797536661
2.91195501084773 0.339484910157559
2.91048691095829 0.337921997799921
2.90921415302162 0.337258535544927
2.90797340548907 0.332090699047763
2.90760472403751 0.328978193741897
2.9066973401733 0.325738486604777
2.90640034962634 0.323595808638716
2.90607197741381 0.323557224921223
2.90414579849835 0.325150711958427
2.90360796358167 0.326302962611112
2.90339812922599 0.326450889071054
2.90319709719724 0.325258831175889
2.90276987155596 0.324946889122972
2.90020925027393 0.326818553061051
2.8993146234755 0.328467240686667
2.89794821051593 0.337510144345472
2.89787153521405 0.351319629722839
2.89781771049329 0.372325275160868
2.89717252708233 0.374395774649402
2.89539912392802 0.376079703514474
2.89499126533741 0.365076460028718
2.89143285771965 0.348655645341717
2.88824116623248 0.343843164535712
2.88284648081097 0.333384853269778
2.8801522336083 0.324822195065322
2.87847593157967 0.322991150924148
2.87840762233891 0.3218776863351
2.87732061501707 0.322490370861254
2.87714071483706 0.328455425787292
2.87473919553508 0.335325986317914
2.87473627721989 0.350516234685384
2.87444724932792 0.354030092386356
2.87425160346967 0.35007443384238
2.87346954105029 0.3361106857116
2.87320967857088 0.332103296387759
2.87251176562574 0.325709250942621
2.87229759031142 0.322375187560459
2.87189118544605 0.319402458716688
2.87090245215675 0.312053075679694
2.86996992650923 0.309185952445326
2.86920684529975 0.306091544853415
2.86826847456056 0.303454382167048
2.86785374058173 0.301986848811673
2.8676259403424 0.300959239224207
2.86746876738467 0.300826595852566
2.86701443644541 0.301235696227885
2.86694795751134 0.302113641705258
2.86497502561944 0.303492983886703
2.86367146543172 0.304527150029677
2.86340045381994 0.306333785908444
2.86260314589836 0.307187269049422
2.86170409466118 0.307877570277058
2.86112882322234 0.308034920508411
2.86032779073047 0.308136210559043
2.85967584819106 0.30865509270806
2.85677272666226 0.309305316405734
2.85629796768582 0.309739871784306
2.85591697598995 0.309046360359083
2.85554594719772 0.308862484364442
2.8545908571453 0.309234978119663
2.85370528912585 0.309802698027905
2.85340957885054 0.308868279140252
2.85331671713751 0.304815230775862
2.85219948885565 0.303640619655165
2.84986736148147 0.300637870935606
2.84733457299919 0.29978795166814
2.84261000322605 0.300094421755825
2.84240637312087 0.301485731025435
2.83885474911484 0.304202124140692
2.83862833434327 0.302655061842392
2.83760993016531 0.300234721916691
2.83722519870971 0.298125325779231
2.83512257841456 0.296135120482299
2.83428086958798 0.293079619606785
2.83278641521863 0.291464404689739
2.83266796066956 0.289626265779347
2.83258077758141 0.287830240222298
2.83198635221579 0.287035961775975
2.83067296821686 0.287069789507984
2.83023731927199 0.288267580156138
2.83006584353537 0.289928622294772
2.82840382416139 0.292759340810092
2.82752498415261 0.296362771147507
2.82740179291021 0.297798202918304
2.82677224450497 0.297648322430867
2.82567831492654 0.294215269789782
2.82464310807563 0.291871058274384
2.8244643688778 0.291395989342665
2.82423695151278 0.287551273472229
2.8228816445228 0.287091786461322
2.8227827888642 0.285946429744651
2.82193303133725 0.284362053471356
2.82011255673691 0.278745079511247
2.81873800904852 0.278303285207051
2.81749328117116 0.27509530365735
2.81659709100023 0.273108038500129
2.81490894372379 0.272225248686026
2.81453408790304 0.271540685156403
2.81324064981061 0.271422580748563
2.81282338512515 0.270259897417435
2.81249175503291 0.268915800695884
2.81248701851277 0.267604952842798
2.81127547145798 0.265686305890601
2.80767029562315 0.262584819559847
2.80690943381497 0.262013244430885
2.80617402816357 0.261907924951681
2.80481886387097 0.26239200119189
2.80309565207878 0.263403708635046
2.80279435372464 0.264413662746948
2.80209906181238 0.266338847481368
2.80127243760491 0.266471044780344
2.80041204370657 0.267688404271989
2.79914632511889 0.268647212053619
2.79905295596087 0.268430274383883
2.79754452753255 0.267596249699242
2.79562799139679 0.26586956540969
2.79334848935216 0.265793045996881
2.79276261764784 0.266013223053743
2.79275632809327 0.266353177234194
2.7923681647008 0.267275293593735
2.79202518380998 0.267294517909066
2.79124634505707 0.267258467730884
2.79036109365136 0.26586203624877
2.79026705553387 0.264945125753072
2.78890735500797 0.262121157978323
2.78886278086723 0.257729083295017
2.78683932015639 0.252498265846226
2.78649974924567 0.247661684850124
2.78532879840793 0.244096980001767
2.78368035622492 0.243273861057787
2.78301838599304 0.242763272332751
2.78221957261897 0.24293416617126
2.78168328085991 0.245146291303387
2.78051770244676 0.245437491490407
2.77915628942233 0.24829603068493
2.77853150082032 0.249309382417951
2.77828997258773 0.249276905190113
2.7781463680447 0.249268175507394
2.77804822146743 0.249549013789691
2.77782075119306 0.249893116938343
2.77640458480703 0.250964663630488
2.77490777579681 0.253481543142794
2.77340627196654 0.256242557318905
2.77317618295902 0.258011476652203
2.77299925893085 0.262059357801495
2.77297927749493 0.269979427700694
2.77160621521726 0.2627975784926
2.77039786886348 0.258807071804989
2.76895464886131 0.254620901058137
2.76805269969803 0.251558465149731
2.76796643809627 0.250896246825128
2.76663486431983 0.250726169274604
2.76619377363502 0.248662552848162
2.76614263291989 0.244978079292016
2.76550974368047 0.234771650752963
2.7646164942157 0.228283113741281
2.76447143742993 0.226466112096656
2.76335835858478 0.225081127253098
2.76083187108029 0.224814219553179
2.75964101399667 0.224813282769076
2.75951440237192 0.225634797964081
2.75724694641485 0.22835633594693
2.75557928702997 0.230085608941726
2.75473079501487 0.231143330117947
2.7544368546841 0.234047634529983
2.75398975270244 0.239533720223634
2.75383145024681 0.240238508467705
2.75329995990388 0.241118585360381
2.75280298180758 0.240388693364049
2.75212436862876 0.233199867501505
2.75178001782816 0.229807296125887
2.75038951596466 0.228194762344319
2.74934195983161 0.226401374402454
2.74614421729658 0.226122047487191
2.74516646073628 0.22668576807693
2.74470313881934 0.227666366984821
2.74293089298197 0.229245568466336
2.7424515430546 0.231872679786253
2.74207683431438 0.234021724150255
2.74130671336102 0.235174252696736
2.73860493688879 0.23540923045132
2.73732177879944 0.233601998900068
2.7368686745407 0.232821522626564
2.73576595625302 0.232160215100309
2.73543710630539 0.232412638245149
2.73518921039437 0.232967759251912
2.7345376332051 0.235308298131244
2.7332265412621 0.235951230788758
2.73252841402886 0.237266843868399
2.73102318440497 0.234880784085724
2.72834899403817 0.22664045099107
2.72722583989167 0.225173933196738
2.72513666493989 0.221673816415801
2.7244994275317 0.220049889466485
2.72165529871082 0.218642044534768
2.71986726263176 0.218359552962647
2.71922911799627 0.218230899022208
2.71880731160972 0.218404460625418
2.71846243913128 0.218941641926576
2.71398758113038 0.219135174936862
2.7112770575291 0.219635081938484
2.71117053773293 0.22067671295557
2.71079847641065 0.220873564471764
2.70913805551623 0.22167742656979
2.70749104571571 0.222516125812816
2.70658157743895 0.222652379535953
2.7056137030388 0.221354532361872
2.70515875273788 0.214258122126706
2.70335425132185 0.211145995312548
2.7016153693056 0.208585256005055
2.70019192881769 0.204501728468914
2.69880703787248 0.203322728453502
2.69806231931102 0.201719212398467
2.69420383324078 0.201443693540821
2.68954729917827 0.201162588315912
2.68900476454072 0.201152055837767
2.68833667451462 0.201441205023141
2.68765817591467 0.201667161054212
2.68448706506124 0.201903729427249
2.6844655325446 0.202884629212154
2.68394999263601 0.203235518575081
2.68253802059116 0.204000207898814
2.68097678818519 0.204192595727766
2.68068051857087 0.204022769390667
2.68021016986574 0.203597177399321
2.68013494053053 0.202187712224544
2.67994860274665 0.199903849874089
2.67723211190835 0.199025564830801
2.6739911029743 0.198330250227378
2.67377697035869 0.198368087738186
2.67159458769841 0.199482787676033
2.67087693933122 0.20059698860254
2.66473183937828 0.201997792412413
2.664668770375 0.203691661148452
2.66380251789572 0.205736918359248
2.66377198080084 0.209127981408617
2.66333812063684 0.209158883924429
2.66287315106016 0.209077202421495
2.66155789724324 0.208909682667645
2.66147222718515 0.207142452461233
2.66079790694563 0.206373414092583
2.66004503187133 0.206462815293231
2.65554381640022 0.206480913451707
2.6551045450262 0.207805134755772
2.65280401676444 0.208603469459852
2.65187636124799 0.210432569655076
2.65049720113878 0.210610414411832
2.64979861269635 0.208196667577757
2.64902783325135 0.207147423120332
2.64701813573828 0.203605528039958
2.64641607388394 0.198405697425288
2.64495770189571 0.197645352321302
2.64408690105259 0.197529554400067
2.64335007929288 0.197779921396146
2.64279612631872 0.197921549846869
2.63884812821607 0.19984941782701
2.6371908539779 0.201202990066295
2.63680915959625 0.202739351837541
2.63634926190843 0.202923517028649
2.63459541457002 0.202926565400604
2.63451303307126 0.201378772643587
2.63412789800402 0.199235800155403
2.6328371657991 0.199010060729059
2.63252569039232 0.195177169233325
2.63249662354771 0.194609629366961
2.63164569716246 0.193838797030142
2.63083912745092 0.193454734229092
2.6298397668735 0.193494687735775
2.62574850866849 0.19384044551488
2.62306764099269 0.194173851238118
2.62239519305605 0.194955531111172
2.61932235541559 0.195095094637242
2.61884721997933 0.195416175051029
2.61879365518275 0.195395757579916
2.61701290464359 0.194916869167508
2.61609260637518 0.193258225184189
2.61561879873445 0.191221069165431
2.61490325666974 0.188684009351625
2.61454062384584 0.186251906282832
2.61395949215024 0.185928165232408
2.61331919035558 0.185842751741496
2.61252986943582 0.185982961533977
2.60967117829768 0.186258508828108
2.60956075359258 0.186830511570324
2.60928916897083 0.186146516748003
2.60894289590145 0.185706893440519
2.60719903728079 0.18546555172075
2.60646657515273 0.185481818156996
2.606225728093 0.185785801082476
2.6059746202674 0.186235270208963
2.60498112663149 0.186672039257728
2.6034643506464 0.186718106703823
2.60198732137383 0.186068795855048
2.60115232903103 0.185992720877982
2.59986654289793 0.186161564842893
2.59858671812044 0.186848012791605
2.59834508711987 0.187193969239685
2.59519566415076 0.18814406059971
2.59378424910667 0.188763786540784
2.59368219246461 0.187794569626803
2.59352971196584 0.184771762831777
2.59212875287543 0.184363280934713
2.59191221887871 0.182715366627368
2.59082756293111 0.181495956171565
2.58979830726796 0.179745171417157
2.58937778530464 0.179076673458886
2.58898106395297 0.177691571832377
2.58879013141734 0.176765297605268
2.58800920933323 0.174036562916826
2.58734034140643 0.172130875455734
2.58701452223495 0.170557926150027
2.58467849724409 0.169631664100242
2.58406123251072 0.169242477553293
2.58263844727003 0.168045884941475
2.58107680717745 0.167840634646136
2.57957010221257 0.167891836146033
2.57905264728489 0.168508351317521
2.57871970988615 0.16957214924079
2.57870896106842 0.171019204972614
2.57856956886381 0.171931189326749
2.57304620720838 0.173399793246937
2.57294954294833 0.174984696479544
2.57271597892652 0.178052800163581
2.57088495929957 0.180112564437082
2.57017663167001 0.180479816850051
2.56944335418921 0.179997130622531
2.5689340459252 0.178021893135475
2.56812213982103 0.17738904085365
2.56805589867068 0.177177601074294
2.5659604404278 0.176877275085709
2.56583039620668 0.176740007559201
2.56531766520911 0.176139450073509
2.56462802493225 0.17462678203681
2.56452033139915 0.174427808790462
2.56447437043465 0.17402128886886
2.56439132828101 0.173639854035864
2.56387577601831 0.173509905551234
2.56345863505998 0.172476945267542
2.56268107282808 0.172094458410612
2.56266305916779 0.171277935262812
2.56162840757163 0.170249083533728
2.56126258696046 0.170031395249032
2.55986724491603 0.169652065385495
2.55957779010707 0.168796764570015
2.55813446731809 0.167465144029059
2.55733545890412 0.166986841179053
2.55700958433051 0.164995193439398
2.55697793424093 0.164104327792374
2.55680497892202 0.163240972094557
2.55669053867173 0.162543049664117
2.5533849493894 0.16247945114606
2.5529509114495 0.162600958558745
2.55052888955606 0.162829441335039
2.54820971006203 0.16305307244431
2.54725057817736 0.163053657630675
2.54618713732986 0.160678929996556
2.54589807238665 0.160200962738837
2.54364757442991 0.159788364774649
2.54363220630598 0.159087676819199
2.5435745715709 0.158968574786524
2.5433953545121 0.158791562380429
2.54209132278363 0.158884093474149
2.54187860424606 0.159279789739449
2.54112526387876 0.159812085034672
2.53937593088756 0.159898182881017
2.53526989654001 0.160557010564589
2.53518610463316 0.162048510565634
2.53483089794424 0.162363679156196
2.53451688330506 0.163031762099214
2.5344703935988 0.164218891373649
2.53420102555295 0.165318943121093
2.53277710210465 0.166967239063028
2.53249044303911 0.167772904183653
2.53242365492839 0.169657549864571
2.53232237711798 0.169854362891848
2.53199911241951 0.169982779210988
2.53133415086421 0.165297789544006
2.53123876836141 0.163998108236192
2.5300177248563 0.161055454926402
2.52994504009867 0.159083264709448
2.52931841958835 0.156782445010925
2.52912609830829 0.154222980676806
2.52848524798586 0.151769289503393
2.52844922107122 0.15066037610645
2.52839916056129 0.150084762360784
2.52675068067845 0.149583533469576
2.52543173140251 0.14940027606697
2.52541325201455 0.149540931936548
2.52350515443186 0.149729122451618
2.52285310876274 0.150283915691705
2.52184399564252 0.150742901711828
2.52093837059124 0.150863636644951
2.52053684132151 0.151380851619115
2.51995007424771 0.151404582575578
2.51921805287498 0.151251752843226
2.51858835563697 0.151228130383754
2.5173126715102 0.15132430799759
2.51699727988027 0.151418211505346
2.51659069593538 0.151444730519648
2.51631845542887 0.151189153738485
2.51541437822379 0.150839332419236
2.51494630035978 0.150054248457754
2.51253285666985 0.149591821702579
2.51202065329855 0.149230762001925
2.51140910717366 0.1491580008577
2.5106379307933 0.149062877250268
2.51007972327624 0.148419872884905
2.50996291984489 0.146776645621787
2.5099282317162 0.145955783578365
2.50818238275515 0.145759344616222
2.50812419587584 0.145390591560834
2.50559314222208 0.145377227925151
2.50435122331529 0.145421932645826
2.5033445870844 0.145443022739212
2.50117117432087 0.144875589584563
2.50084614536869 0.144770021040308
2.5004826848992 0.143318903189014
2.50045562411037 0.141837044255869
2.49995711540244 0.141464529737549
2.49972939256559 0.140390705050186
2.49924555131438 0.140254068143058
2.49923955516253 0.140417857016518
2.49808876397463 0.140849462530749
2.49803766292661 0.141600110637572
2.49687291197894 0.141922178649962
2.49655976109794 0.142769982881769
2.49633826078801 0.144594184647558
2.4959358655452 0.144758400684006
2.49538911654251 0.144847802345357
2.49491185828615 0.144118758433335
2.49263925289314 0.143191608567179
2.49161486591363 0.143127630011545
2.49074782490334 0.142305398106827
2.49057956579527 0.142247477636812
2.48976678167253 0.142157480660468
2.48929256583996 0.142310731321008
2.48869757778883 0.14240872037791
2.48634009937064 0.14245852321809
2.4858372119383 0.142646870945979
2.48504588134146 0.142615084891201
2.484666586107 0.142600229184457
2.48221449379529 0.142463481783576
2.48211300199368 0.142168847076575
2.47952370230081 0.141883238545427
2.47924499384312 0.141570294356163
2.47909441393252 0.140998277369372
2.4786626026717 0.140963588288713
2.47736423588956 0.141069187611778
2.47583679416221 0.141151677889267
2.47560641819496 0.141526908345129
2.4746431365415 0.141548936070809
2.47429693477498 0.141598870144674
2.4742753424035 0.140549565807396
2.47331023142804 0.140107866827736
2.47114134205359 0.139845625531678
2.4699589381912 0.139770550889334
2.4699291882979 0.140055188804292
2.46905937949356 0.140107016164828
2.46746111684048 0.140711124984309
2.4663808461115 0.141215935598235
2.46615142027703 0.142426591280235
2.46520259893517 0.14299169249463
2.46406045472086 0.143237741221251
2.4626541035067 0.143364356413976
2.46207419185393 0.143968855773911
2.45986842462723 0.143591054894021
2.45972827731876 0.141620499667732
2.45949729186272 0.14121846249362
2.4562476424502 0.140810504979818
2.45383103088127 0.138666204587983
2.45320600132916 0.138327645226775
2.45280000344085 0.137763012537334
2.45019359638722 0.136660381050837
2.45019145789254 0.136531392587036
2.44994335750762 0.135954369497518
2.44952351214272 0.135016501824433
2.44905130666166 0.134635254620158
2.44804387272387 0.134381143687437
2.44694522394831 0.134433291305914
2.44588263000006 0.134956878829987
2.44586330165517 0.135128235582502
2.44570072881782 0.135887216651764
2.44430388830913 0.13627336161399
2.44387291955861 0.136587420249749
2.44319091162341 0.136885933270355
2.44260922340915 0.136703197034875
2.44258119446725 0.135889669936351
2.43943825346617 0.135813258220671
2.43943807414419 0.135493177475526
2.43903888961149 0.134669871064408
2.43842940668622 0.134324689592562
2.43654842495129 0.133181797089809
2.4364217938403 0.132857666801427
2.4358031186097 0.132854457492976
2.4350495734692 0.133180237143945
2.4348657876845 0.133561986479265
2.43434905186566 0.133822559841588
2.43378191636218 0.134248973860389
2.43364236410352 0.134557538903942
2.43270001277561 0.134062242528823
2.43208467127581 0.131203231375923
2.43057583178538 0.129026694777777
2.42900844560107 0.127229984106582
2.42784052927867 0.126153250280438
2.42737539430774 0.126085351265754
2.42725944601463 0.125785476350615
2.42674792567292 0.125685989293061
2.42658934917841 0.125849829761598
2.42581760302245 0.126247329955697
2.42505164730179 0.127030522108828
2.42345090243835 0.127581020615546
2.42037719096466 0.128030203945403
2.41749683243218 0.128592020826541
2.41701355081977 0.129497906368848
2.41668150782131 0.130439773702516
2.41539578596254 0.130670996544392
2.41487177622607 0.129999734759219
2.41463851546971 0.129130036576868
2.41131623461476 0.126996319574088
2.40732968902273 0.126156448450298
2.40730887921669 0.125669971551079
2.4058349739642 0.125563379866997
2.40523133092604 0.125503744498047
2.40502919639463 0.125573274219746
2.4045352257614 0.125634053411345
2.4028764794311 0.125657458488669
2.40264489515434 0.125604238615301
2.40193094048891 0.125388719376236
2.40173891439437 0.125229463090979
2.39978896904317 0.124996985453328
2.39942727646905 0.124787091863911
2.39922276413825 0.12471765354869
2.39854473796065 0.124496295059956
2.39803244159713 0.123935211849885
2.39588464488095 0.123744990817611
2.39487692382432 0.123650487569012
2.39343102310636 0.123636424067784
2.39319450872506 0.123647603806725
2.39257869543644 0.123658014407252
2.38766154386134 0.123509948813359
2.3874141549234 0.123146561481604
2.38695724809953 0.122779641824686
2.38685328972302 0.122170234557549
2.38664036607042 0.122142257449215
2.38626518311284 0.122182854977635
2.38273543268249 0.122417353102023
2.38169172026505 0.122774456158644
2.38165784025988 0.122918389915381
2.38164594548529 0.123349035829074
2.37886127659586 0.123666397832945
2.3780092749822 0.123894217224566
2.37761931565249 0.123947512390643
2.37672669351647 0.12429547681249
2.37595145412141 0.1246726216838
2.37361909514721 0.124916830283598
2.37319093926822 0.125090757799265
2.37292526789409 0.125717023643486
2.37227211217307 0.125567865368225
2.37220744776222 0.125410270756059
2.37080572923251 0.12348916564285
2.36946869659243 0.122990143203169
2.36926084500976 0.12215044211788
2.36912841783611 0.120801007027654
2.36880663730609 0.120671090834413
2.36814842344388 0.120594226664006
2.36812948069623 0.12066575596545
2.36751912855796 0.120767229473088
2.36631171878237 0.121027155990372
2.36363902480263 0.121040709136054
2.36274756295825 0.120672392994395
2.36169169517746 0.120454569899611
2.36107159631052 0.117772505289237
2.36013167539119 0.117202000255234
2.35948308539715 0.115423144757704
2.35732285325366 0.113502285508533
2.35566858510114 0.112877591302749
2.35477187879558 0.112845214166344
2.35433859029268 0.110908352058764
2.35292054029939 0.110299782905576
2.35160978799112 0.110201327841249
2.35112226249421 0.110258289644305
2.34920119629043 0.110326084469852
2.34737373844282 0.110483815111112
2.34726137356478 0.11095549231583
2.34673211162765 0.11099092871793
2.3462284366972 0.111009881610302
2.34548371727034 0.110328779964458
2.34523700748395 0.110178733882105
2.34484086130969 0.109849327351077
2.34423619769195 0.109531922329777
2.34307824011547 0.109466350395463
2.34185047205076 0.109464160138696
2.34094098499266 0.109661978974566
2.34063879528302 0.110072164720184
2.33813098230238 0.11050968403902
2.33795323721682 0.111396786232628
2.33745372128647 0.111869873475995
2.33701450412665 0.112182640743641
2.33621947585365 0.112430478240679
2.33596360923919 0.113720381518636
2.33361672639976 0.114085393036264
2.33345854945235 0.114007056201551
2.33170276009576 0.11361355574134
2.33087842186486 0.11250907725514
2.33019160617503 0.111344808173593
2.33015479246724 0.110882553958767
2.32868291930228 0.110675885259905
2.32820513744792 0.109822976309604
2.32720345017334 0.109783000019567
2.32601087779574 0.109777701157698
2.32218214147128 0.109837427447103
2.32139375120567 0.1100170554394
2.32093837598124 0.110056333616049
2.32054234475144 0.110133421034999
2.32001535611792 0.110169182411132
2.31941853647335 0.110139595736733
2.31922105194639 0.109893057877357
2.31721276652763 0.109771823417174
2.31718946115763 0.109516027498294
2.3166460355763 0.109374816450497
2.31564467443165 0.108145053115436
2.31459633014014 0.107108320356087
2.31310456289975 0.106338517835342
2.31306104794087 0.104959627532613
2.3121373847814 0.104392022208981
2.31102663776577 0.103444691723473
2.31076147704134 0.102598964395566
2.30995324610923 0.102601773137145
2.30835124374888 0.102646817280246
2.30750068126996 0.102761202324412
2.30660191764827 0.102995084961498
2.3065460502275 0.103594732036301
2.30520245256131 0.104048926140779
2.30489251674933 0.104293050616726
2.30333301842261 0.10488147844175
2.30260022184734 0.105100706508835
2.30022357951865 0.105162318995983
2.30006194702499 0.105207008992649
2.29903851059909 0.105156842434064
2.29567265985588 0.105067267265592
2.29485421694257 0.104476438917233
2.29460205376265 0.104394972849761
2.29433226596135 0.104365260596269
2.2936292580152 0.104471824476212
2.29267910732669 0.104594176495714
2.29078988799496 0.104661570773938
2.28993377064417 0.10505653062615
2.28926993224395 0.105169589575936
2.28726717942002 0.105195601749849
2.28714178288666 0.105002974932051
2.28683671068542 0.104963704184592
2.28418900036678 0.105060897300687
2.28407855607147 0.105334172920546
2.28375363470307 0.105370548121158
2.28355877931201 0.105581851651321
2.28317360937901 0.10615010394896
2.28301620332249 0.106358435140526
2.28210073260382 0.106757213849632
2.2819208619051 0.106823041349198
2.27897892547379 0.106744120647749
2.27734704563977 0.106657968127208
2.27632055315125 0.106710419445648
2.27598335829864 0.107231419778065
2.27548879157282 0.107466630998178
2.27366314067118 0.107914787581506
2.27342393542003 0.108681877954279
2.27222249176871 0.108778617934672
2.27221434273857 0.10993017548613
2.27077982656901 0.110274483765049
2.26958184943946 0.110648728105037
2.26943268679014 0.10993826020183
2.26930773464387 0.108350688072582
2.26893266896658 0.108064018325673
2.26864855743683 0.107108149017122
2.2684322933075 0.106945778521437
2.26841364153912 0.106818811605472
2.26735483169537 0.106764308351292
2.26647560554704 0.106614107082413
2.26614879939703 0.106507316223368
2.26492696326783 0.106060042844685
2.26316220438909 0.105234675375685
2.26281605027135 0.103970515046749
2.26201192619312 0.103119545438801
2.26174091104036 0.10283476829377
2.26069909872725 0.102434540550316
2.25987810846844 0.102157781951776
2.25902895623988 0.101628979811082
2.25702250561013 0.101491398005596
2.25667482058794 0.100713534608634
2.25492112914184 0.100538660365868
2.25344787279463 0.100242912115491
2.25318599245466 0.100217367203608
2.25300360289967 0.0999761048191026
2.25266776678441 0.0995140788085037
2.25228728705423 0.0993065813925746
2.25221515913768 0.0988244917368702
2.25085085850355 0.097716509245898
2.24979104155587 0.096636142762385
2.2486980395268 0.0963200150600487
2.24782815405693 0.0958601305176352
2.24477791290274 0.0956904270645447
2.24308548679577 0.0955473161545132
2.24293997741321 0.0954432793794755
2.24194634522738 0.0954700603902079
2.24094813500077 0.0955498249563153
2.23972822845452 0.0957722997021793
2.23910553069043 0.0959019481118799
2.23783723504798 0.0961723169720498
2.23587582996165 0.0962897639091379
2.2357390997298 0.0963938831285626
2.23529534885269 0.0964046803841703
2.23379577146441 0.0962101661845258
2.23376522946742 0.0957986589543194
2.23190616620938 0.0954366367215467
2.22671530100101 0.0953149150838902
2.22646246207857 0.0950210453208239
2.22588386181416 0.0945615166013925
2.2258204045826 0.093504690792106
2.22545238356886 0.0932404229891997
2.22496597880521 0.0929666144278757
2.22460965055817 0.0929681631079674
2.22329908874264 0.0931240505157426
2.22280519636403 0.093355774548962
2.22167788545184 0.0934821400605321
2.22157311074871 0.0938052034874483
2.22136308166658 0.094476519941649
2.22134697254275 0.0948487307162796
2.22067894697409 0.0951062539796498
2.21845285033331 0.0955897192830039
2.21810913877029 0.0960120931515152
2.21646792392125 0.0966026940412465
2.21535926118792 0.0967459895935133
2.21520937497997 0.0974083478409483
2.21494882078374 0.098401947408671
2.21424717630787 0.0986798314724045
2.21395650948612 0.0988907412802608
2.2125930680646 0.0990514689876483
2.21215111417679 0.0995793765698508
2.21031680241287 0.0994903676831675
2.20932651894022 0.0978731696233871
2.20861980036363 0.0973010495831396
2.20756049360594 0.0965168461487726
2.20728765841327 0.0954761397274927
2.20687942217482 0.0949291931609235
2.20649588818737 0.0936740775584846
2.20438515460593 0.0923873462117833
2.20432724052689 0.0922447735074981
2.20136986164726 0.0915692532650975
2.20134434756397 0.0905900765819391
2.20125772849065 0.0903235776024549
2.20115556547902 0.0901186360719441
2.19985274889634 0.0901292133230654
2.19953171120814 0.0903006792418929
2.19928907741649 0.0908233991641668
2.19874626791151 0.0910808962436743
2.19834087804751 0.0913532886954696
2.19826604759317 0.0914761256047954
2.19755785473869 0.0920748960295691
2.19728816181763 0.0924392780767288
2.19709629599966 0.0926903354620915
2.19677067169392 0.0926628741885876
2.19649078564601 0.0925512426754479
2.19645672223087 0.0925092649705504
2.19454766929404 0.0924890365323355
2.1931684236908 0.0924640593368469
2.19311487350969 0.0924847497745375
2.19064622550611 0.0924972578702481
2.19004418131607 0.0925569106272798
2.18983381254821 0.092539686827233
2.18982212168658 0.0924641415059659
2.1880386711758 0.0918859122474516
2.18445657049172 0.0915547375722909
2.18315190838788 0.0908452392016409
2.18267087245873 0.0892366295789522
2.18225323526623 0.0885661394328042
2.1821119214797 0.087955394826997
2.18031329213101 0.0879035917058163
2.17925559968628 0.0877851765545296
2.17854298868701 0.0877017430137599
2.17791883017905 0.0877283707617867
2.17784346757417 0.0878740742225851
2.1777701721739 0.0879594545193694
2.17744881092554 0.0880051735176867
2.17675698700708 0.0880761682636774
2.17566070112719 0.0880656862034919
2.17501656873838 0.0878751398908292
2.17255378871221 0.0874543704444676
2.17133572378644 0.0871677978905897
2.17095293919645 0.0868854781410435
2.17006002073098 0.0867158722743413
2.16713477960848 0.0864786352650907
2.16709131275509 0.0862423356813231
2.1662563006475 0.0860504170045331
2.16456396468144 0.085965881341667
2.16374059085823 0.0857863480881364
2.1604358955336 0.0855620791018486
2.15863667126982 0.0847310660360505
2.15806565126749 0.0846257569322323
2.15802119352503 0.0845792718833647
2.15793536930002 0.0846311396329102
2.15723846422331 0.0846617612367506
2.15696838398241 0.0848011353260257
2.15684120216218 0.0850822889355877
2.15631778706447 0.0853205924344713
2.15631644864237 0.0854766176182075
2.15497472836649 0.0856552639810672
2.15394575162664 0.0858738800610767
2.15366250838606 0.0861681063141975
2.152240663192 0.0862683243837242
2.15155436940172 0.0863165595080874
2.15108808308434 0.0864347438738248
2.14916825296254 0.0863981884431147
2.14856958045415 0.0861194248642534
2.14840154481478 0.0852965700130162
2.14769979617782 0.0851760199604022
2.14590987543667 0.0841668546111716
2.14342738356443 0.0838210129639317
2.14337572502889 0.0837934412167777
2.14252891959973 0.0838102182748058
2.14231555151526 0.0839078104418176
2.14217538997981 0.0841360961770855
2.1420237540937 0.0844128111964819
2.14188449107295 0.0844590499236992
2.14096760215623 0.084766548710962
2.14078530873395 0.0851143814704294
2.14022588737524 0.0852039810928922
2.13954190452153 0.0853242824766193
2.13926441560818 0.0854239788926353
2.13754731942212 0.0855377636884262
2.13743157916556 0.0856020307226546
2.13735248216962 0.0857244234836875
2.13618670492682 0.0857677444199572
2.1357113731756 0.0857945535093064
2.13475098659504 0.0857660562110494
2.13465416536099 0.0856504040024302
2.1345011573029 0.0854185383301328
2.13354628624973 0.0853021994526515
2.13259376963632 0.0833352449997952
2.13196720351275 0.0829646053278058
2.13000021579694 0.082436006339257
2.12988231682608 0.0818900302197275
2.12904029238914 0.0817786165274716
2.12875115824475 0.0816855079832957
2.12865048480225 0.0816791943065208
2.12838934674253 0.0817384283769326
2.12790690955931 0.0817781203310052
2.12530762958467 0.0818891246908396
2.12430744104077 0.0821187408363763
2.12392495459639 0.0823402812308906
2.12259083870009 0.0825025708987508
2.12210966647564 0.0827690165206288
2.11916731540293 0.0830072341068007
2.11658298027097 0.0832238785723152
2.11342939516833 0.0834713588212997
2.11256772784093 0.0838171582710002
2.11250755040569 0.0841114055423296
2.11163581375972 0.0841256647114044
2.11094712294054 0.0842644444927635
2.11083405453978 0.0842920985889284
2.10839536348952 0.0842792072009986
2.1082328586751 0.0841982091787873
2.10709086949628 0.0834473811710482
2.10689148144875 0.0831886960066517
2.10618584970939 0.0821836725903813
2.10510954712534 0.0817011661238837
2.10332440660362 0.0813925812524008
2.10279218548212 0.0812024305667543
2.10214921387798 0.0810056662296485
2.10070810779998 0.0808142715676708
2.10014977175927 0.0806651306631671
2.0999984882169 0.0805439031011149
2.09958832993678 0.0803779618164512
2.09854278313594 0.0801619026774796
2.09649415825312 0.0800188904166306
2.09561672323144 0.0798896860280255
2.09458737206574 0.079742340749146
2.09457782137166 0.0797168544043914
2.09368873604674 0.0796671526423153
2.09343934532655 0.0796906133805789
2.09244495138678 0.0797125010470736
2.08882813286875 0.0797719169565477
2.0884020356949 0.0797984958899263
2.08719658835426 0.0797462052901137
2.08717747082342 0.0796025217239739
2.0868803824751 0.0792482270881677
2.08656880281092 0.0790604986273874
2.08644986470773 0.0787094352652272
2.08474653696708 0.0782773042636463
2.08378861861633 0.0780897982491473
2.08209949548976 0.0780442798858933
2.08177217889635 0.078063233036151
2.08120881979491 0.0780946266832044
2.0786852323013 0.0781443726121938
2.07852726876297 0.0781736991426593
2.07817819323195 0.0781271126911876
2.07717301662497 0.0779177566087614
2.07590166454513 0.0772316494131772
2.07582949624305 0.0764008559292347
2.07579939907699 0.0759940410691295
2.07489653530461 0.0755256326235678
2.0734591229311 0.0751589714811447
2.07140956934129 0.0742271480645121
2.06998413130218 0.0740164364058407
2.0698593896965 0.0734729017004615
2.06870444236731 0.0734672225814964
2.06865035587276 0.0735481212464622
2.06843655026486 0.0735884940157853
2.067944903114 0.0737691006913654
2.06745792531579 0.0739792971229988
2.06679182491049 0.0745545781787945
2.0658469577269 0.0747568083501331
2.06554886707404 0.074913134286643
2.06431723539435 0.07536336340907
2.06406342224625 0.0755265903326688
2.06240944065872 0.0756175744440935
2.06188897300387 0.0757039360209867
2.0586775753487 0.0756321713706692
2.05864345253793 0.0754436206152927
2.05827104986288 0.0750385550699781
2.05755993633137 0.0750348536886145
2.05384771272251 0.0750902271107321
2.05340349431755 0.0752444472356202
2.0527240483645 0.0753368799400814
2.05147391073996 0.0753688557033838
2.05095375632916 0.0756488518435912
2.04957184081596 0.0761731016558372
2.04894270931886 0.0763673653192056
2.04813489850953 0.0763995652793197
2.04796340408744 0.076443991983794
2.04577283385165 0.0765024333580104
2.04569585962082 0.0764372072407264
2.04482295327119 0.0762738446376556
2.04473072377627 0.0762284261808504
2.03966432297469 0.0761956082285013
2.03824549647537 0.0761387823593351
2.03740529820602 0.0761240411059172
2.03734421932462 0.076124484575948
2.03666502347808 0.0761430272358247
2.03645724913464 0.0761679828100801
2.03502410423861 0.0761858266329823
2.0346317633263 0.0761832085515207
2.03292395530701 0.0761142221861369
2.03091629556907 0.0759038900509892
2.03030554836642 0.0756329013042564
2.02990217730621 0.075097603337886
2.02976666543548 0.0748996846685493
2.02964887928695 0.0748487679069393
2.02637380020856 0.0741826850003214
2.02564245323188 0.0740568493122681
2.02311899896557 0.0733554499381533
2.0231057287842 0.0725104366138279
2.02239261849618 0.0722964779511091
2.02132528259169 0.0719919157904084
2.0208620632501 0.0710522697439866
2.01966857066028 0.0705718785156201
2.01851855330013 0.0704589464368186
2.01628971038825 0.0704337338307321
2.01535180760429 0.070505358250053
2.01302340420443 0.0705538277169145
2.00821396757372 0.0709307030058753
2.00786046156721 0.0711940296947412
2.0064218924173 0.0714558830222218
2.00602756655139 0.0714949156561264
2.00514575834322 0.0719461468119274
2.00490445019301 0.0720147705414668
2.00396261461914 0.0721301944833294
2.00322810221498 0.072105377744256
2.00183059215244 0.0720402431876016
2.00078755395332 0.0719915511479265
2.00004698431091 0.0717975123242634
1.99710141307412 0.0717362749651783
1.99559053983579 0.0716159394886484
1.99530017486818 0.0714577069301362
1.99447642751853 0.0710781412851332
1.99093452996846 0.0706814429779547
1.99070893529339 0.0705038213128654
1.99026707105484 0.069791307477613
1.98904045759267 0.0694259744014012
1.98671358131581 0.0692679761671684
1.98621504138935 0.0691863465234066
1.98592427292731 0.0690443315766992
1.98437071403896 0.0690810772700138
1.98283988419881 0.0692206770381018
1.98240115056359 0.0693964192372751
1.97977677696698 0.0696558378314991
1.97948953145425 0.0699166833564738
1.97909336170229 0.069957752621991
1.97721497825474 0.0701829049831808
1.97551860854741 0.0703807760345691
1.97490116868357 0.070486990581242
1.97258116312473 0.0704083968552738
1.97256692498368 0.0703581772374083
1.97236420827625 0.0702647182220484
1.96955014605405 0.0701815921262769
1.9692006259548 0.0701502866424003
1.96826508270441 0.0699236037771361
1.96818184946624 0.0698708114969806
1.96647826590458 0.0694814603854435
1.96395356752995 0.0693886196519998
1.96264017517977 0.0691805950964682
1.95977299970804 0.0691368555464777
1.95841057034447 0.0688968890390605
1.95622545399658 0.0687375206002609
1.95561829911712 0.0686788928288134
1.95323476473056 0.0685482376282506
1.95299316235529 0.068471975591107
1.95294747065657 0.0683980103250024
1.95267465154012 0.0680547567332739
1.9526365208268 0.0679498934975109
1.95105088881888 0.0677572684029234
1.94971345625635 0.0675424983614042
1.94806700864225 0.0673733019211986
1.94576187732047 0.0666476497453353
1.94470002849849 0.0665341962834514
1.94432540157521 0.0663614399434346
1.94378423051483 0.0663333365346509
1.94375698656493 0.0662687833163031
1.94324282629409 0.0662892941847219
1.94318407574186 0.0662986199433539
1.94286134963374 0.0663858663767321
1.94211364776365 0.0664012087731552
1.94147532778685 0.0664063263200736
1.93899202268278 0.0663927359157552
1.93781139674927 0.0662640178966679
1.93444865805204 0.0662043867025047
1.93414871480916 0.06592231422036
1.93263100134766 0.0657116876208922
1.93221686662559 0.0656149026154007
1.93089723947271 0.065475462217213
1.92887336323202 0.0653515914218258
1.92799053972956 0.0653315779395538
1.92798245520624 0.0653318715868572
1.92674257979841 0.0653438551504879
1.92584903723569 0.0654007030282939
1.92468538559961 0.0654605053572376
1.92453977742407 0.0655921843022732
1.92189124141161 0.0656221850350994
1.92102230717692 0.0657311156661579
1.92042653725063 0.0659012941237745
1.92010483659339 0.0659726997001762
1.92002174437735 0.0660327733448344
1.91998462384259 0.066272042816019
1.91973690225954 0.0663590485341733
1.91885061361034 0.0666492768890381
1.91659341177614 0.0667375161684475
1.9144726283198 0.0668109896378498
1.91432395031994 0.0671085890991502
1.91404826197751 0.0673087804267996
1.91297806310975 0.0674707501061543
1.91296191458121 0.0676548223664778
1.91232050084979 0.0677330902932549
1.91190312562754 0.0678222773520904
1.90729537362429 0.0678165101997587
1.90637729463105 0.0677856068073832
1.90452775847197 0.0676736782430826
1.90411035714819 0.0675150528850585
1.90374222687402 0.0674554879207781
1.90319858543652 0.0673741587112066
1.90189960060637 0.0672919799019998
1.89896247313559 0.0671270991214656
1.89889577957006 0.0670927371719824
1.89793543781609 0.0667873854266556
1.89747028813043 0.0665703236148977
1.8973457019917 0.0662695833340353
1.89657999463024 0.0656211785416675
1.89650412132324 0.0654497540197012
1.89541239265456 0.065373325828928
1.89312609469349 0.0651721945357741
1.89126938716292 0.0650923433173784
1.88966839533628 0.0649817783536743
1.88959354077495 0.0649609505899819
1.8892319583402 0.0649473096949196
1.8887837716664 0.0649891916893041
1.88768627017337 0.0650179327983703
1.88613740508531 0.0651246064704378
1.88567752461332 0.0651745098416049
1.88556692548155 0.0652521917487784
1.88386211624014 0.0653555217283151
1.88372036387175 0.0653512762297722
1.88301801558769 0.0653404194511303
1.88129667997685 0.0650583479029458
1.88063827391423 0.0650136986082882
1.88025356848203 0.0638951179473094
1.87911681934298 0.0634867073118832
1.87905084188572 0.0624314625981479
1.87878681105531 0.0621340902997868
1.8785928876261 0.0613093406545862
1.87827428988104 0.0612683390467807
1.87680689876763 0.0607467844893265
1.87641791823828 0.0603075401075761
1.87591923188512 0.0602373551161175
1.87521372781909 0.0600506868040104
1.87407108898738 0.0600520049526674
1.87065844761221 0.0600619296165765
1.86980509626056 0.0601244066038431
1.86961033355957 0.0601836875025574
1.86863170626921 0.0602150696477816
1.86859395618148 0.0602730818401357
1.86672556087523 0.06026225223434
1.8666687834863 0.0602489597338916
1.85981757934826 0.0602051994897057
1.85928125485857 0.0601351748829629
1.85873432576057 0.0600648129223163
1.85816064873314 0.060023284722509
1.85805076731131 0.060062839274873
1.85803100688763 0.0600956094814537
1.85556735615107 0.060248979329653
1.85548884511853 0.0605758621164775
1.85384979917699 0.0606135957140593
1.85347433791414 0.0607743860559924
1.85273836662399 0.0611306234468761
1.852502897694 0.0615056303350668
1.85184747884921 0.0615150740350934
1.85090195149863 0.061898323056663
1.85038154150392 0.0620499113039343
1.84766569346657 0.0621806174118391
1.84458562270773 0.0625202922840543
1.84311488343891 0.0625911975788777
1.84253466345453 0.0626478388108088
1.83991962656607 0.0627584610428206
1.83868086624423 0.0627979322563864
1.83837410110703 0.062802311984945
1.83746574010134 0.0626222997325767
1.83455290340115 0.0624004150830813
1.83349071413133 0.0622789497008484
1.83344589061859 0.0615993562046513
1.83236151486981 0.0608830306662726
1.83074314210982 0.0606019797226954
1.83062857779642 0.060371072169872
1.83034462462241 0.0603192731666371
1.82907639763942 0.0601315473663073
1.82823535794683 0.0600110765772735
1.82499430346947 0.0596954615344388
1.8220637034138 0.0596510833654206
1.82147955391367 0.0594920451142044
1.82101440281547 0.0594741221743546
1.81994706214897 0.0595039503147454
1.81983913974217 0.0595507418335925
1.81848164755576 0.0596201918725761
1.81836672002429 0.0598317580758783
1.81790230207265 0.0599698433886646
1.81668600879105 0.0600663280216067
1.8164102492855 0.060260441550439
1.81312521740197 0.0603958355113209
1.81260756088918 0.0605115388352139
1.80977278460027 0.060561069113419
1.80925411125098 0.0605512786548299
1.80837685103773 0.0604843575095405
1.80818991847265 0.0603093761697062
1.80811546728546 0.060085774851954
1.80801280853919 0.0597043317083048
1.80760183005864 0.0591869164848273
1.80302655159851 0.0587513489744713
1.80290182058635 0.0584706640343214
1.8024890772274 0.0582640452038731
1.79949667957881 0.0581627083405454
1.79702597234136 0.0578466172268086
1.79468669606845 0.0576444418517233
1.79153870435029 0.0571437473837365
1.79098038330216 0.0566459437658371
1.79088352867393 0.0565961970100806
1.79029752970458 0.0564639362169309
1.78885910935881 0.0562436784486037
1.78752247750992 0.0562266384555481
1.78659774720793 0.0562358598307285
1.78651882076515 0.0562536812589858
1.78275735944385 0.0562546397822192
1.78252830363995 0.0562782392912858
1.78222209829104 0.0562604060648218
1.78075799498303 0.0561720343508785
1.7796408276276 0.0561461999443566
1.77894115996648 0.0561032692091032
1.7786032535325 0.056046368840421
1.77777349936562 0.0559343683567082
1.77763795152059 0.0557746784522944
1.77744750194445 0.0555900118101039
1.77683501690974 0.055447326281276
1.77668592630213 0.0553241542345269
1.775624656204 0.0551377528469065
1.77522243719613 0.0550744671939053
1.77470772267335 0.0550402822862373
1.77395282603244 0.0550178718216167
1.77335175107454 0.0550013102171463
1.7733425865928 0.0550012747844511
1.77310254987679 0.0550033151484094
1.77284388472945 0.0550278768669824
1.77271644419843 0.0550378393917074
1.77228389875644 0.0550636910637116
1.77207013775037 0.055075151328776
1.77132212789052 0.0550837075720621
1.77054837553606 0.0550672810336546
1.7702933069958 0.0550521109696419
1.7690738958223 0.0550073264429759
1.7649871441799 0.0549618653305013
1.76434609234516 0.0549808698811415
1.76402866774038 0.0551088793288529
1.76302372955345 0.0551715583208729
1.76093210327765 0.0553434464853974
1.75947279309292 0.0556533367492326
1.75853537710644 0.0561547407928992
1.75757829501871 0.0563762016982904
1.75749568327437 0.0564595835276131
1.75569353356779 0.0567589386181598
1.7553888593814 0.0569681142655938
1.75521714643679 0.0571879143219091
1.75494498524823 0.0575003912811478
1.75430133975542 0.0575009811465115
1.75391775792873 0.0574494107067428
1.75133792758239 0.0570181690497276
1.75103261363128 0.0564917436343503
1.74908642525511 0.0563382808799644
1.7484221690192 0.0560669147675338
1.7475647929581 0.0558551681312007
1.74661210783858 0.0557944139943286
1.74618470401839 0.0556750798012398
1.74513254835478 0.055538154187085
1.7449270730594 0.055337689671856
1.74477101233094 0.0551552717792426
1.74452308666964 0.0542528138348806
1.74328878352649 0.0540575104515449
1.74199339902715 0.0529208771086948
1.7417059272212 0.0528058325653248
1.74146573518737 0.0523105627341277
1.74076673156944 0.0523049109537215
1.74058355708446 0.0520461669279955
1.74003321511461 0.0518368980625933
1.73968715421804 0.0516845649643893
1.73854362842909 0.0515304728007419
1.73824132245601 0.0515093687413277
1.73756871937572 0.0514726579380555
1.73353862681587 0.0514254213973117
1.73320756269388 0.0513909221460875
1.73216975870894 0.0513303697416673
1.73021142450705 0.0513284451604204
1.72909366310263 0.0513009253961609
1.72894159867499 0.0512989202368653
1.72844439586216 0.0513131492320751
1.72300104082972 0.0513703537178563
1.72276093112332 0.0514036826191292
1.71990124434221 0.0514343706893547
1.71857906034672 0.051528170860458
1.7136526325472 0.0515385212240579
1.71120069218502 0.051636096272242
1.70983157147541 0.0516597208019825
1.70838109302596 0.0517185697622424
1.70785472757872 0.0518109570980049
1.70708196862056 0.0518316872514968
1.70646386620825 0.0518906596451352
1.70604695826329 0.0520227817538385
1.70603917548757 0.0521572789106921
1.70446583901844 0.052272329065284
1.70400803787704 0.0523320931622936
1.70080138114977 0.0523636204327158
1.69968820119342 0.052430153034807
1.69964964255138 0.0524423671906045
1.69922922812337 0.0523627872823107
1.69466493992153 0.0522149830144458
1.69412979676564 0.0521904549892101
1.69252390162155 0.052153815792333
1.69086721372818 0.0520856468464087
1.68831701827028 0.0520546817163264
1.68820812889253 0.052046876434403
1.68735839287792 0.0520207149158966
1.68636380108647 0.051973566064528
1.68597918209125 0.0519421195735366
1.68475149995151 0.0518576102870804
1.68465240736229 0.0518134492805999
1.68433487177932 0.0517658943164159
1.68309454406967 0.0517202776950806
1.68285153660125 0.0516972852722665
1.6820141637905 0.0516636227112302
1.68049048131276 0.0516324341576532
1.68042541248777 0.0515866894861547
1.68029231009049 0.0515073086034574
1.67988852702533 0.0514779801311745
1.67798618468172 0.0514509388088319
1.67743380935657 0.0514541340492862
1.67632733707351 0.0514787864689746
1.67230362612544 0.0514875032753013
1.67173242380608 0.0515061252047291
1.66915429829373 0.051492789142454
1.66869288728635 0.0514173870969903
1.66797924549417 0.0514038015179691
1.66645337118609 0.0511508808712003
1.6662959932622 0.0504779528134745
1.66590782142372 0.0504261704886359
1.6658006935885 0.0503756568260981
1.66500037080547 0.0503023398824844
1.66415971321442 0.050230009861831
1.66386045503341 0.050205105171268
1.6635600723886 0.0502032952996527
1.66352251667665 0.0502040955862976
1.66325566671107 0.0502040766323724
1.65886433253204 0.0501968530053374
1.65474637286389 0.0501809118400773
1.65436386365634 0.0501596577255568
1.65108088086873 0.0501279026037276
1.65081892331828 0.0500833536823645
1.64804877484906 0.0500727741861397
1.64787172102258 0.0500620312554754
1.64770586449058 0.0500589492639889
1.64592157924761 0.0500658174994827
1.6449823931889 0.0500797914710533
1.64482306270454 0.0501113587071318
1.64437137417981 0.0501347148935649
1.64241968250511 0.0501637807973954
1.6422827776012 0.0501775819938746
1.64157360008434 0.0501791284195261
1.64120611210498 0.0501629152442296
1.64006633977457 0.0500841394072762
1.63993130597699 0.049981446131867
1.63964233751996 0.0499150486405969
1.63911103385124 0.0498802134243082
1.63885481360243 0.0497931887354928
1.63825286052776 0.049733292210938
1.63779670857714 0.0496511328593274
1.63704392668985 0.0495391528418634
1.6366504712716 0.0494836571428952
1.63622183789259 0.0492782543981859
1.6334231323015 0.0492470419106238
1.63136071382737 0.0489351651217947
1.62986382675387 0.0486777069580834
1.62935396090955 0.0485927050505598
1.62897271925789 0.0484301457199297
1.62853098746 0.0483799182405442
1.62846379813813 0.047937151967496
1.62747173420127 0.0478504688609964
1.62741096539688 0.047508227375844
1.62727690807945 0.0471577516304898
1.62661535482573 0.0467842440347544
1.6261327230391 0.0466296432225039
1.6249864601119 0.0464513338528617
1.62429871173984 0.0463005015151492
1.62425412885248 0.0460177737322612
1.62238402476351 0.0458824779547448
1.62232713837743 0.0456030265008594
1.62166620204553 0.0451277786112758
1.6209450996531 0.0450363428195875
1.62072064938759 0.0448578069148953
1.62017678155949 0.0448039040049541
1.61855147436117 0.0446894413966269
1.61769755902546 0.0446685182597393
1.61652379555846 0.0447244378847603
1.61379847301438 0.0448166370011286
1.61147095208826 0.0450586379033199
1.61076317323369 0.0452319953798365
1.61033937624294 0.0455513599588946
1.61027784260618 0.0458675242860378
1.6084581988653 0.0460129447524219
1.60837318532576 0.0462235563737074
1.60768049034203 0.046455265689913
1.60703245332128 0.0465937219133648
1.60644319272832 0.0470165354496083
1.60461921938564 0.0471607896191102
1.60397671907131 0.0473733947460494
1.6039276397757 0.0474597989673741
1.60259759804271 0.0474558584541381
1.60217567660734 0.047397894783821
1.60121475173131 0.0473260786694223
1.60108784954928 0.0470626561130991
1.60099956283997 0.046737118564462
1.60021796169498 0.046546355643842
1.59972399475963 0.0463095136500872
1.59964251194743 0.0458794990490753
1.59950743222472 0.0455756806407889
1.5964262255824 0.0452160174169001
1.59599548952293 0.0450191585642732
1.59498436580635 0.0446958131903954
1.59406776791304 0.0445989891119458
1.59231181347039 0.0444156609795642
1.59132701239941 0.044288670538673
1.59130097416974 0.0442266817933073
1.59105750639192 0.0442010898740703
1.59016787879709 0.0441937339846102
1.58797674744652 0.0442449420335301
1.58765040534829 0.044333102613326
1.58757670019095 0.0444014666309395
1.58452426762599 0.0444430669235263
1.58286842398148 0.0445585905354865
1.5824581465275 0.0445904844244148
1.58233389600395 0.0446676789531851
1.57901117661145 0.044691063589173
1.5742275958787 0.0446756153665896
1.57369253207331 0.0445904007034631
1.57326762023679 0.0445412691979581
1.57291084167355 0.0444928288987403
1.57055986520066 0.0444704323097244
1.57006254479947 0.0444946913028723
1.56936889858358 0.0445136519356681
1.56780252950858 0.0446378910126219
1.56692644301803 0.0447065726211597
1.56451292634174 0.0447792098895944
1.56290253649115 0.0448722707933475
1.56164019672435 0.0450343202383457
1.55946964618294 0.0450952368298217
1.55932176702203 0.0451454836050291
1.55702731513533 0.0452333805716936
1.55653291973425 0.0452474182221674
1.55628539933725 0.0452337304007862
1.55625796024149 0.0452125252107181
1.55542312088059 0.0451341688043628
1.55518772370048 0.0450576149044663
1.55376032933258 0.0449945668033741
1.55309101112816 0.0448326864133263
1.55275390741605 0.0447680285284073
1.55224253708909 0.0447278067025532
1.55167969111626 0.0446414032060119
1.55103372512539 0.0445356903022932
1.55077915416014 0.0444572416778199
1.54971128613357 0.04442412674654
1.54952256516724 0.0441453231775956
1.54636289073247 0.0440620198270796
1.54565885889683 0.0439230081315802
1.54461700065131 0.0438844914856229
1.54424480044685 0.0438409805282317
1.54337520957861 0.0438330988319387
1.54268039825052 0.0438429658838756
1.54228901308179 0.0438575760587821
1.53946822002891 0.0438814490936071
1.53855058391823 0.0439570955336622
1.53610907205916 0.0440113487621661
1.53498232126671 0.0440726315161272
1.53433309032421 0.0442703040908387
1.53239773999974 0.0443375853188028
1.53154386035352 0.044426241479901
1.53002696124333 0.0445157800948722
1.52976527141222 0.0445718268483605
1.52563305167113 0.0446137292219538
1.52386549544832 0.0446233136146458
1.52318884783823 0.0444210220478228
1.52267776722069 0.0441781129593569
1.52145140306722 0.0441124054610226
1.51945900639921 0.0438975812744981
1.51927557603413 0.0436141452676482
1.51912164204535 0.0428318634669456
1.5181879287289 0.0426263201663558
1.5167122819793 0.0425039587931237
1.51518120220711 0.0423435380711532
1.51515503793671 0.0421508963555319
1.51167686625237 0.0420570511781524
1.51155307657332 0.0419655741698758
1.51117239532658 0.0418293456386969
1.50699685614088 0.0417821536842552
1.50667170804657 0.0415978862315168
1.50560487807734 0.0413331248387699
1.50498985453827 0.0412597112843024
1.50245199199231 0.0410840970052782
1.49919119047021 0.0410440910135215
1.49702200816581 0.0410375967400463
1.49004861982505 0.0410415288563058
1.4892820464732 0.0411239488182792
1.48828940305004 0.0411691316595112
1.48812791094868 0.0412183044473524
1.48473456645435 0.0412695433952977
1.48365145287591 0.0413868635159133
1.48346251032991 0.0414878743648964
1.48258039710885 0.0415229614367667
1.48040067335472 0.0416553001535634
1.47930786322832 0.0417846559501722
1.47919484390339 0.0419086065408677
1.47817892411514 0.0420135291703128
1.47784652990899 0.0420670293341577
1.47596983984757 0.0421038256706767
1.47576199219671 0.0423013289240543
1.47365605028979 0.0423328721960759
1.47178035833699 0.042397256066534
1.47174164263359 0.0424021799026325
1.47115644581324 0.0423601220974826
1.4709715869883 0.0423162429674204
1.47080355044466 0.0422359041437939
1.46947926419142 0.0420834391373371
1.46893090207949 0.0420068846128761
1.46886062185617 0.0416876364593712
1.46796778910956 0.0415158987214214
1.46643360034634 0.0412795438361025
1.46640200349539 0.0407995569640922
1.46613729121523 0.0404236530579891
1.46557189118597 0.0403542861153834
1.46529913827745 0.040316022360412
1.46366968311279 0.0403175860564573
1.46228571927721 0.0403425644646085
1.46163553354651 0.0403873348650766
1.46154911272275 0.04042331766613
1.46134434084988 0.0404530803406895
1.45929605303161 0.0404576917170036
1.45774708131285 0.0404110422910505
1.45710735822027 0.0403584356688063
1.45646311599029 0.0401696006629184
1.45552739858186 0.0399748091025557
1.45547140775935 0.0398173283250864
1.45237265464258 0.0396536501021617
1.45146597963422 0.0396252354788284
1.45011917324051 0.0396326403803728
1.44992124626764 0.0396822662527761
1.44894067726062 0.0397234645132318
1.44728781769993 0.0397896121082559
1.44713609797661 0.0398597726484152
1.44561904795868 0.0398851483906338
1.44365532369196 0.039985990316857
1.44070011850936 0.04011663464306
1.43827279166486 0.0401966969857536
1.43800671633363 0.0402483762477462
1.43596334533932 0.0403445969332797
1.43568299781945 0.040413318965544
1.4348687168061 0.0404918940557594
1.43304743298027 0.0405691502700879
1.43113487553919 0.0405912725290575
1.42901068437948 0.0405806979289362
1.4282501814546 0.0405303581299974
1.42617274801166 0.0403434097803918
1.42286287056614 0.040179162571862
1.42030334284638 0.03979686574472
1.4182393479892 0.0393706292929622
1.41692603868058 0.0388106664813709
1.41690016332938 0.038542666564275
1.41541444652104 0.0383962376103812
1.41532328267162 0.0382854897881181
1.41416164529454 0.0382014132319653
1.41312956539701 0.038073376722263
1.41231593608158 0.038011974853818
1.41213404805033 0.0378608405374998
1.41078147659969 0.0376405780187027
1.41074360437947 0.0375733408657206
1.40982292389066 0.0375726167598771
1.409387409654 0.0375753132501269
1.40704468909865 0.0376174732371495
1.40670608268191 0.0376686559515804
1.40573475121173 0.0377645675799881
1.40513989860704 0.0378149170469553
1.4045585179246 0.0378699677633962
1.40365818861296 0.0379019651019949
1.40349514774509 0.0379229302401724
1.40058150484588 0.0379132312218487
1.39979823124279 0.037874111199037
1.39768637542564 0.0378500534780085
1.39762066275296 0.0377859863068507
1.3972320422541 0.0377151687473151
1.39701277269163 0.0376192563373495
1.39694374424559 0.0375789248814362
1.39586130581444 0.0375730143764053
1.39561613590549 0.037570800257708
1.39483129760919 0.0375618136676694
1.39434030682367 0.0375597162768926
1.39403325137602 0.0375372716679174
1.39120303849949 0.0373634239746632
1.38802436022762 0.0372211785288098
1.3864805216971 0.0369306531757929
1.38636339709884 0.036767077245839
1.38590466655213 0.036622905237948
1.38558229479435 0.0365460948149763
1.38531811104649 0.0365326829387705
1.38424339945441 0.03652780090412
1.38421212346151 0.0365302384493631
1.38354606657058 0.0365333494909466
1.3826980612854 0.0365312212763388
1.3825060738512 0.0364862511118262
1.38241645628492 0.0364586761447604
1.37936780232858 0.036352347164323
1.37624912340533 0.0362604382789281
1.37592481257477 0.0362158326894133
1.37434704332127 0.0361497694062548
1.37388778864973 0.0361220748976875
1.37005525994539 0.0361232912162272
1.36883011816401 0.0361800104314308
1.36731998007934 0.0361905359050716
1.36721643806257 0.0362245190003201
1.36520315290526 0.0362933656972288
1.36453157153557 0.0363850363226208
1.36224776693496 0.0364319982654728
1.36042159339209 0.0364431277955748
1.36019707081296 0.036511837661812
1.35977390866094 0.036534944504801
1.35960668534443 0.0365939393703305
1.35957663697657 0.0366166805771112
1.35887907598933 0.0366346472073156
1.3553280236169 0.0366389302004622
1.354093254652 0.0366518335177908
1.35203947531173 0.0366337554509259
1.35190024126127 0.0365595844722916
1.35099609209561 0.0365181699676437
1.3504526653594 0.0363606000706167
1.35037932575495 0.0361224512042143
1.35037441238047 0.0360540020159737
1.34906458492344 0.0359455412537804
1.34820151390997 0.0357154097952129
1.34685048231114 0.0354093955998598
1.34625928206442 0.0353500808772196
1.34621797355031 0.0351443340747413
1.34522745601168 0.03468815057829
1.34463364795747 0.0345429981871126
1.34194383920294 0.0343207400581312
1.33828205219921 0.0342740533370876
1.33519395966291 0.0339613561043012
1.33452208501686 0.0338073323699726
1.33434012604932 0.0337370591078691
1.33243839911887 0.0336293515744902
1.33229470262934 0.0335496516396456
1.33204890999109 0.0335133900121184
1.33121005103709 0.0334918069798617
1.3306651468458 0.0334930198689192
1.33027293345016 0.0335089468617199
1.32883628626857 0.0335711874397859
1.32739478966936 0.0336008709778337
1.32708767833943 0.0336660029357045
1.32607486463661 0.0337385332734032
1.32479844361442 0.0338859881082651
1.32084073079916 0.034035605759599
1.32072442255431 0.0340770137029884
1.31844848539314 0.0341748977040873
1.31806052804145 0.0342459903426383
1.31793533845313 0.0343659444617531
1.3177999869304 0.0344477991440882
1.31684186804212 0.0344945196217191
1.31502294322459 0.0344968846365547
1.31482172893664 0.0344698472853028
1.31421338074446 0.0344009994373958
1.31414100096228 0.0342438365673424
1.31353309933215 0.0339422262687339
1.31341870745322 0.0337580931439553
1.31288530881356 0.0333957415639486
1.30973740563273 0.0333221029602847
1.30690911174627 0.0331706852570557
1.30569965563128 0.0330761959184062
1.30560084044481 0.0329769250352148
1.30423981643156 0.032957194148436
1.30319567867538 0.0329217732908222
1.30181909047325 0.0328542820714036
1.30098188140256 0.0328407734837983
1.30050111743655 0.0328682141626345
1.29981640123437 0.0329230255291212
1.29910404500772 0.033004696180067
1.29830685055259 0.03308157844953
1.29762435408441 0.0332672004012922
1.29646804729233 0.0334261169682642
1.29626057785189 0.0334635715398885
1.2951432590891 0.0336250822337011
1.29508733520137 0.0338947888819978
1.29350731098899 0.0339195873330187
1.2931464176557 0.0340412254980451
1.29275851011115 0.0340482568014414
1.29260961070545 0.0340836618177901
1.29235367157478 0.0340601055826865
1.29077185549188 0.0338528236356577
1.28724888515893 0.0334651019550053
1.28666434876138 0.0332105783684729
1.28621553954269 0.032896694318071
1.28593992902538 0.0324846615787935
1.28387173994758 0.0323447826697837
1.28265223071781 0.0318840054298366
1.28162200193442 0.0315649509255758
1.28059035633885 0.0315073742332984
1.28054796215909 0.0314593023878034
1.27878912577939 0.0314162325864982
1.27866561131873 0.0314114733421395
1.27706892992706 0.0313946033446857
1.27637717169771 0.0313831537965585
1.27538006447675 0.0313781407244883
1.2744107534842 0.0313837131059201
1.27384682407315 0.0314149072048328
1.27238427901557 0.0314440863398512
1.27136206984631 0.0315316025666063
1.27109580124167 0.0315382856921832
1.27043620955481 0.03159885940299
1.26579149711546 0.031785640562759
1.26381955343896 0.0318887802773308
1.26366998162793 0.0319616355064175
1.26258726043016 0.0320401237225098
1.26226292729885 0.0321031764354959
1.26013854125751 0.0321275801628271
1.25916195148889 0.0321535549074176
1.25865862568349 0.0321045906766735
1.25858238523088 0.0320495073086434
1.25829983107496 0.0319681922842942
1.25811227374482 0.0316809780051507
1.25763632511429 0.0316137828395365
1.25752783308408 0.0315310779165817
1.25701146392416 0.031385864011127
1.25678945370493 0.0313710272029757
1.25578074412143 0.0313227020097849
1.25252097840107 0.0312758515921482
1.24949967947859 0.0312478995766419
1.24623751603488 0.0311961962329844
1.24370984508405 0.031042409597026
1.24236220405324 0.0309464796008333
1.24160980720217 0.0307622196877821
1.240881755531 0.0306357697129418
1.2402659573714 0.030624307601911
1.23950888821504 0.0305148528164758
1.23836402422486 0.030411573605823
1.23783240942945 0.0303496425072058
1.23616842589451 0.0303314743915766
1.23451708045267 0.0303174407643932
1.22917842823211 0.0303193904982332
1.22722771523952 0.0303280703441006
1.22612228923837 0.030413141585695
1.2253307091813 0.0304596048631091
1.22499539303007 0.0304654261720927
1.22386046196922 0.0304722570760087
1.22104434720107 0.0305198911413974
1.22060774697099 0.0305217837875
1.21989856267721 0.0304610904359422
1.21734400947992 0.0304277442778442
1.21588598514538 0.0301910261446755
1.21556712721055 0.0300907955964445
1.21543312042976 0.0300510381726204
1.21336343894592 0.0298871102724723
1.21059505233513 0.0298420332480604
1.21058040911975 0.0297851444227023
1.20978121933593 0.0296371831376446
1.20967969006888 0.0295750276815386
1.20961415070482 0.0293145578200802
1.20826277711249 0.0292220570566331
1.20785728705196 0.0291888683048472
1.20714634650688 0.0291309580912601
1.20588261432894 0.0290793669807666
1.20578535048854 0.0290582645128519
1.20401280604251 0.0290160612741288
1.20273033614017 0.0289452417372239
1.20261478545439 0.0287414453050406
1.20114443008864 0.0286074624989503
1.19973882580908 0.0284341124627767
1.19886847104359 0.0283652826344155
1.19748172803961 0.0281048052984556
1.19746021247456 0.0278239719448696
1.19732046734651 0.0277391904238666
1.19685995366219 0.0276620459029324
1.19676597482171 0.027564742202645
1.19614209116037 0.0275168022670768
1.19269253446403 0.0274589431534864
1.19155595750811 0.027415599952317
1.19120350743726 0.0273671254201014
1.19018254406513 0.0273381081461892
1.18712805788217 0.0273127600416972
1.18634663429899 0.0273033349740602
1.18617738231702 0.0273128700766244
1.18567136142256 0.0273705046607777
1.18434786442321 0.0274065725650648
1.18334703099345 0.0275027201606382
1.18097914510668 0.027515397378935
1.18023338355962 0.027610982104947
1.1797381959045 0.0277196735169698
1.17790790468996 0.0277910259431689
1.17780079664607 0.0279291942679009
1.17727159933482 0.0279537648350802
1.17409025449912 0.0280020259268617
1.17217668373119 0.0280557732980617
1.17212992201629 0.028167519600648
1.16932764687304 0.0281838492827905
1.16819572010981 0.0281987549977256
1.16631816841238 0.0282131018028523
1.16628588474928 0.0281952766593058
1.16572938199047 0.0281840220429755
1.16459495896663 0.0281418490217247
1.16297771188061 0.0279986679322639
1.16152274693867 0.027704073615214
1.16146394623018 0.0275863377828203
1.15399191112102 0.0274770921912879
1.15271905032253 0.0273767005101924
1.15129562075144 0.0271852886701135
1.14969379990542 0.0271439870902999
1.14861306554695 0.0269891650068765
1.14683621437219 0.0267895688328783
1.14672598159036 0.0266777043347153
1.14571132019048 0.0263506861791903
1.14524929421817 0.0257721171176892
1.14291810575642 0.0253336760557413
1.14106178913336 0.0249989996545221
1.14076893653682 0.0249039734262577
1.13901420880392 0.0249201373309844
1.13778412529471 0.024932948153358
1.1365663267136 0.0249958383749818
1.13643618914257 0.0251032051707205
1.13519931269492 0.0251139467012238
1.13368141787775 0.0252802471761529
1.13287869442524 0.0253657759269887
1.13113283961267 0.0254166674623352
1.13064096524208 0.025450270216985
1.13008116087276 0.0254390570556268
1.12934048235097 0.0254313454727521
1.12818252464578 0.0253237244820613
1.12765033131351 0.0251399657895003
1.12762867558444 0.0250403978975423
1.12716879769719 0.0246970224345751
1.12693841970184 0.0243498379119558
1.12626736146873 0.0239841628744986
1.12612520554907 0.023868141094141
1.12494472490414 0.0237825061508208
1.12490994640845 0.0234667017609709
1.12358304146544 0.0232205652736996
1.12355400809456 0.0231913297249983
1.12226866746415 0.0231336344892548
1.12110682326198 0.0231148870418802
1.12034752324682 0.0230919588636707
1.11752229967801 0.023093613069441
1.11736769779233 0.0231043189713368
1.11511591538656 0.0231239516697233
1.11352076511835 0.0231359812454344
1.11341927009288 0.0231385384285428
1.11002908513622 0.0231432305466268
1.10900340416236 0.0231489621001909
1.10884045749529 0.0231856162626467
1.1062833348562 0.023245163913606
1.10519726338116 0.0232715514178457
1.10515479545571 0.0233020238661853
1.10385638096585 0.0233478770873397
1.102769272286 0.0233529870703438
1.10243788487933 0.0233543641789832
1.10004196411317 0.0232698269281628
1.09765586920836 0.0232196395332674
1.09664368357305 0.0231149936923458
1.09551918923109 0.0230341063963082
1.09548294491966 0.022997262157301
1.09397928977254 0.0229758289411303
1.09361005494477 0.0228836455651162
1.09206956080473 0.022834310054621
1.09068365457452 0.0225493102061029
1.09061183852281 0.0225093857072624
1.08858545893902 0.0224472086790961
1.08771064482844 0.0223303434296628
1.08614420163822 0.0222367969044551
1.08580088534092 0.0221944599819838
1.08550715958562 0.0221767129900335
1.08436685533883 0.0221731150951239
1.08277768193049 0.0221557449082359
1.08151566114051 0.0221351189711124
1.08087535196999 0.0220810409099859
1.07904469240074 0.0219540816138873
1.07886115955261 0.0218009183380594
1.07851305835794 0.0215716226422144
1.07437186711477 0.0212354708557209
1.07355300896858 0.0208193019478037
1.07326884198355 0.0206402258792538
1.07318117678091 0.0204521629199184
1.06780470671463 0.0203443298036397
1.06649180042068 0.0198311999905626
1.0661822274525 0.0196516223824996
1.06517839208456 0.019334630507535
1.06517703422909 0.0191630276380943
1.06489393961475 0.019090299326934
1.06286278409392 0.0190356533481252
1.0619187971062 0.0190241313783432
1.06000402761846 0.0189660639596239
1.05863869803303 0.0189519811161098
1.05860418127034 0.0188377168559199
1.05769205402088 0.0186895230440427
1.05769034372653 0.0186717201878611
1.05724944308276 0.0186400198192734
1.05563754701079 0.0185939628146964
1.05426552963236 0.0185446287300971
1.05329311455207 0.0184498288935585
1.05216601598587 0.0184261743769215
1.05207859401382 0.0181781679885729
1.04974571272557 0.0181044327573693
1.04916870256768 0.0179839682950141
1.04874219040776 0.0179372005850147
1.04672875146744 0.0179010236135382
1.04542116166107 0.0178424694367164
1.04537019090965 0.0177283257800199
1.04393200128791 0.0176611440586937
1.04373671321552 0.0172523215233655
1.04347336757187 0.0172278435755987
1.04172723119859 0.0169032437679858
1.04125184486321 0.0168847390554029
1.03862832857634 0.0166615554550687
1.0368381919988 0.0164885859989853
1.03576171538254 0.016172050006439
1.03556840441123 0.0160008329826836
1.03499287195914 0.0158100312182574
1.0321611792099 0.0155296691679371
1.03169388711785 0.0154301296485333
1.03079725027783 0.0152854926760589
1.03037074542639 0.0152236100249602
1.02830334719384 0.0146675536022943
1.02794634072302 0.0146056760044116
1.02490705266368 0.0142365037433854
1.02397125530169 0.0140910201165991
1.02296518400246 0.0136828257030908
1.02220505545631 0.0133179111125485
1.02018864967046 0.0132513992955787
1.01970442327414 0.0132513871839728
1.01960735030112 0.0132617329188738
1.01842093788458 0.013298376540557
1.01789220774375 0.013299762425832
1.01761437210366 0.0132900920928896
1.01656086889393 0.0131524392791942
1.01457964603925 0.0130780932911704
1.01401813163557 0.01287058427833
1.01376917223436 0.0122958390282312
1.01369026859633 0.0122061025594755
1.01351120897491 0.0116907224267156
1.01260081665179 0.0111635307578202
1.01188914268262 0.0109864382766355
1.00909653901516 0.0103677243269797
1.00905627655569 0.00982267879461292
1.00800419578029 0.0093137809291504
1.00483200284698 0.00781460521767974
1.00336495663876 0.00761670854272955
1.0025582564807 0.00687869895046169
1.00172606649058 0.00618632114415554
1.00045229355684 0.00518938823730768
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_im_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.371379756571641, ymax=0.783543580843448,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.0579063053247011
2.99950468616186 0.14307721806983
2.99687938348363 0.242245631516099
2.99537104078849 0.357596564938244
2.99531624494958 0.731047065506399
2.992171152391 0.215797373120511
2.99181599817199 0.123105889563492
2.99061380481093 0.0789186957652074
2.99028753393591 0.217513610274882
2.98963632803202 0.232209964044623
2.98932766688275 0.140449533104252
2.9879126188711 0.0815685220565766
2.98446840081408 0.113921470552598
2.98028303303988 0.108285059286931
2.98018567132699 0.138158696107094
2.97957020530368 0.104797188617713
2.97908330917057 0.138486263521937
2.97875903403476 0.0322885361179776
2.97862455222949 -0.0598218834818708
2.97823088871922 -0.0814819249807365
2.97759443794796 -0.0155447449296675
2.97699435571675 0.0727228481999076
2.97666422809048 0.0740476473384666
2.97653618627544 -0.0883662787796504
2.97588817276059 -0.141572627448847
2.97585628032376 -0.269431654335334
2.97538453318885 -0.188612161520008
2.97533729813251 -0.145031623243813
2.97359144516434 -0.108758250465545
2.97357040260163 -0.0994161022157679
2.97351638933032 0.0110045144951525
2.9725126482181 0.0433455587471528
2.97125111550647 0.0544891897325694
2.97107675630148 0.0643961902285152
2.97018304196013 0.0432436929939805
2.96967160292013 0.0143990700929843
2.96849241185878 -0.0914435434837206
2.9669660412883 -0.117810911715149
2.96389562984677 -0.037850199989758
2.96298938552255 -0.0227555982736214
2.96169317824317 -0.0260629694084624
2.95923093568844 -0.0271940789395618
2.95907318278879 -0.0140184720468137
2.95779815858104 -0.0401233521607399
2.95778547960497 -0.0368015556923644
2.95752857114766 -0.0305780359212028
2.95672745309492 0.0489604357620266
2.95564217495902 0.0707256604727667
2.95341422896514 0.0826798022827036
2.95111384685466 0.111655164577198
2.95100724944771 0.164902107058717
2.95032942585602 0.313168800782845
2.95003509954815 0.310248621753819
2.94904399602503 0.271336892526106
2.94855329186084 0.0794450109729135
2.94820654841626 0.01075505824069
2.94802862973289 0.00602950842655592
2.94755244701193 0.00507813967152921
2.9473300593967 -0.00762795945996149
2.94700826540115 -0.0232541360350985
2.94623688067126 -0.0429398811873451
2.94612288150129 -0.163082326336725
2.94202545149376 -0.24859444505993
2.94182209830181 -0.244599011416527
2.94156304245857 -0.21923815216646
2.94021772889827 0.0291498265313029
2.93873305485549 0.0419115850740274
2.93801043186851 0.0448332362458352
2.93767235970057 0.0321402968617196
2.93695766055566 0.0274143495703797
2.93685533512577 0.0257170645574887
2.93647981630414 -0.00592995539347461
2.93602286871119 -0.0201732671949569
2.93463654118742 -0.0338286332077411
2.93438125463366 -0.0274474000448279
2.93434034451998 0.0153304149143175
2.93357795414682 0.0407740714199864
2.93279843360949 0.061981815341896
2.93239698077122 0.0811162974119035
2.9323923533534 0.113626205464317
2.93127412980236 0.12085246251877
2.93115327281609 0.0670214384512707
2.93079597750098 -0.0240673547470052
2.92957337565382 -0.0196441552283399
2.92798274738895 0.0110402411629454
2.92781284395415 0.00462749997576631
2.92711559619512 0.00728664547879147
2.92693903562388 0.0211740031278234
2.92580552984482 0.0291844075132318
2.92527086066615 0.00844265187426023
2.92498318417941 -0.0375007235832237
2.92475498129187 -0.0916147720574634
2.92469436680739 -0.0786563969708343
2.92236111791417 -0.0588522038073025
2.92178241214606 0.105915062171916
2.92137268779276 0.142600257128054
2.91885571973798 0.127498216087091
2.91774682394956 0.0952577997123661
2.91505842199631 0.0623502881951036
2.91379522328983 -0.0223971903872508
2.91195501084773 -0.0838932594502888
2.91048691095829 -0.0760324250298637
2.90921415302162 -0.0676289531588782
2.90797340548907 -0.0633997905019957
2.90760472403751 -0.0778787348851347
2.9066973401733 -0.0952780889423205
2.90640034962634 -0.096418674976594
2.90607197741381 -0.0955047806459429
2.90414579849835 -0.0959019304415122
2.90360796358167 -0.13314055133303
2.90339812922599 -0.207842461128229
2.90319709719724 -0.253760463006234
2.90276987155596 -0.259350760061186
2.90020925027393 -0.254602129259934
2.8993146234755 -0.267936734534393
2.89794821051593 -0.318883241234591
2.89787153521405 -0.22689605195374
2.89781771049329 0.0002900866253048
2.89717252708233 0.0576161978989197
2.89539912392802 0.084654868685168
2.89499126533741 -0.0598938805476883
2.89143285771965 -0.132294280547643
2.88824116623248 -0.145997890896603
2.88284648081097 -0.167822831052782
2.8801522336083 -0.168017428261289
2.87847593157967 -0.158642547872879
2.87840762233891 -0.12083174512511
2.87732061501707 -0.109355959963565
2.87714071483706 -0.0855188411508367
2.87473919553508 -0.0756408845530221
2.87473627721989 -0.0352427771412957
2.87444724932792 0.0197397552523436
2.87425160346967 0.0263331020854914
2.87346954105029 0.0857547119631751
2.87320967857088 0.0987774229628391
2.87251176562574 0.0862145507364181
2.87229759031142 0.0656027321031506
2.87189118544605 0.0560762719543365
2.87090245215675 0.0742415763854914
2.86996992650923 0.0708324332311436
2.86920684529975 0.049296252559147
2.86826847456056 0.01856934976311
2.86785374058173 0.00246267441331297
2.8676259403424 -0.00380946423766185
2.86746876738467 -0.00975669657592993
2.86701443644541 -0.0353514772225599
2.86694795751134 -0.084053850891173
2.86497502561944 -0.131880884919887
2.86367146543172 -0.134067636846225
2.86340045381994 -0.106282749624249
2.86260314589836 -0.0846633116909644
2.86170409466118 -0.0659351786867749
2.86112882322234 -0.0526618559989578
2.86032779073047 -0.0166985681151793
2.85967584819106 0.0182579084019174
2.85677272666226 0.0376636801955988
2.85629796768582 0.0692434925434837
2.85591697598995 0.10483520025477
2.85554594719772 0.108062864684943
2.8545908571453 0.0658500567486474
2.85370528912585 -0.0451181552878184
2.85340957885054 -0.0878839335724349
2.85331671713751 -0.101293129831082
2.85219948885565 -0.106911395444641
2.84986736148147 -0.124856339556769
2.84733457299919 -0.120321189865466
2.84261000322605 -0.11733288886288
2.84240637312087 -0.118040553637193
2.83885474911484 -0.14722824878856
2.83862833434327 -0.211012313152065
2.83760993016531 -0.168576442146242
2.83722519870971 -0.119677307176438
2.83512257841456 -0.0965180540289833
2.83428086958798 -0.0930382470935332
2.83278641521863 -0.0930309609987635
2.83266796066956 -0.0977218270279922
2.83258077758141 -0.113255262712203
2.83198635221579 -0.122770461825161
2.83067296821686 -0.116898579544374
2.83023731927199 -0.0940343705455609
2.83006584353537 -0.0786428343082157
2.82840382416139 -0.0667735943301471
2.82752498415261 -0.0714486759800829
2.82740179291021 -0.0883394571942012
2.82677224450497 -0.0938782669896291
2.82567831492654 -0.0943579195863743
2.82464310807563 -0.102306839438234
2.8244643688778 -0.103388540784657
2.82423695151278 -0.079241006834253
2.8228816445228 -0.0654927688890385
2.8227827888642 -0.0193387071016407
2.82193303133725 0.00295970432262114
2.82011255673691 0.00736849607362263
2.81873800904852 0.00768675697419725
2.81749328117116 0.00965439543747456
2.81659709100023 0.00964800174830826
2.81490894372379 0.00882037646843347
2.81453408790304 0.0034939611244807
2.81324064981061 4.10103772794198e-05
2.81282338512515 -0.0258476254907805
2.81249175503291 -0.0377846585342369
2.81248701851277 -0.0426162813850211
2.81127547145798 -0.0408602093110008
2.80767029562315 -0.0108283886521218
2.80690943381497 0.00405615201306665
2.80617402816357 0.00958052058705811
2.80481886387097 0.0518487267220789
2.80309565207878 0.0720653788664606
2.80279435372464 0.081755552747325
2.80209906181238 0.0753768686972018
2.80127243760491 0.0750296241178131
2.80041204370657 0.0779439442601853
2.79914632511889 0.0892244172932145
2.79905295596087 0.121273252226501
2.79754452753255 0.112108838139489
2.79562799139679 0.0710124219457065
2.79334848935216 0.0677206845689787
2.79276261764784 0.0507940769474712
2.79275632809327 0.0466902542516353
2.7923681647008 0.0294885192669486
2.79202518380998 0.0269942847427989
2.79124634505707 0.0107800483290292
2.79036109365136 -0.0317290121012938
2.79026705553387 -0.0363541807963556
2.78890735500797 -0.0381449568688922
2.78886278086723 -0.0412215794554666
2.78683932015639 -0.0392569839428982
2.78649974924567 -0.0351108639054523
2.78532879840793 -0.0186740745921977
2.78368035622492 -0.0112656761693596
2.78301838599304 -0.00361663839128655
2.78221957261897 -0.00440460575993451
2.78168328085991 -0.0175713725922245
2.78051770244676 -0.0184333093653533
2.77915628942233 -0.0185959569149575
2.77853150082032 -0.024541140996792
2.77828997258773 -0.023135199749017
2.7781463680447 -0.0201483956040458
2.77804822146743 0.00710115154507711
2.77782075119306 0.00999612912161744
2.77640458480703 -0.000515132178451447
2.77490777579681 -0.0188774863025913
2.77340627196654 -0.0226478893779502
2.77317618295902 -0.0195423169523229
2.77299925893085 -0.00372678500400963
2.77297927749493 0.0377116402094584
2.77160621521726 0.0851295247347024
2.77039786886348 0.108264253786654
2.76895464886131 0.146306868067666
2.76805269969803 0.186101868153464
2.76796643809627 0.184452467529917
2.76663486431983 0.176669014745287
2.76619377363502 0.0569690943304243
2.76614263291989 0.0273315354924082
2.76550974368047 -0.0099722191224057
2.7646164942157 -0.0483442469402538
2.76447143742993 -0.0655796502254195
2.76335835858478 -0.0824202025803596
2.76083187108029 -0.0861969231796008
2.75964101399667 -0.090594881403652
2.75951440237192 -0.0884985032932016
2.75724694641485 -0.0785483103842249
2.75557928702997 -0.0709093244723354
2.75473079501487 -0.0676361126167953
2.7544368546841 -0.0678083198872757
2.75398975270244 -0.0998874495357649
2.75383145024681 -0.0989520340566697
2.75329995990388 -0.0830867608275971
2.75280298180758 -0.0170465401468099
2.75212436862876 0.0435791750468964
2.75178001782816 0.054910187876431
2.75038951596466 0.053507135462072
2.74934195983161 0.0369903496807488
2.74614421729658 0.026031991562341
2.74516646073628 0.00843102505736415
2.74470313881934 0.00072059607928584
2.74293089298197 -0.00691882971840117
2.7424515430546 -0.0162471585526698
2.74207683431438 -0.0193013590754329
2.74130671336102 -0.0178720411805976
2.73860493688879 -0.0129652958765786
2.73732177879944 -0.0110522796948095
2.7368686745407 -0.00993280145585498
2.73576595625302 -0.00975208397670472
2.73543710630539 -0.00892932137925986
2.73518921039437 -0.00390325750151673
2.7345376332051 0.0199889667089948
2.7332265412621 0.0240467064870794
2.73252841402886 0.025052367217285
2.73102318440497 0.0113972892174271
2.72834899403817 0.00248213678328183
2.72722583989167 0.00326465123237153
2.72513666493989 0.0114476025710181
2.7244994275317 0.0206068022023684
2.72165529871082 0.0326513260899147
2.71986726263176 0.0304351413749717
2.71922911799627 0.00641071209867446
2.71880731160972 -0.0233989992511509
2.71846243913128 -0.0455246697005693
2.71398758113038 -0.046335543935194
2.7112770575291 -0.0416742022997501
2.71117053773293 -0.0152137699352807
2.71079847641065 -0.00771677857545862
2.70913805551623 0.0251964845805995
2.70749104571571 0.0523653262913048
2.70658157743895 0.0547415893982899
2.7056137030388 0.0417191642426826
2.70515875273788 0.0280758740131828
2.70335425132185 0.0296255891586091
2.7016153693056 0.0313923046577527
2.70019192881769 0.0278976226318175
2.69880703787248 0.0226056744680161
2.69806231931102 0.0122890072590997
2.69420383324078 0.0133454500514921
2.68954729917827 0.0227049321322459
2.68900476454072 0.0328934511639468
2.68833667451462 0.0417552228837224
2.68765817591467 0.0514437044935738
2.68448706506124 0.0639200952216013
2.6844655325446 0.104483640065596
2.68394999263601 0.107879457768619
2.68253802059116 0.0973650559980099
2.68097678818519 0.0902324463406803
2.68068051857087 0.0435228211217064
2.68021016986574 0.0302540393315365
2.68013494053053 0.00905061717591661
2.67994860274665 0.0086820716495371
2.67723211190835 0.0127964475822974
2.6739911029743 0.0143273975637573
2.67377697035869 0.0129812033031121
2.67159458769841 -0.00135439793082885
2.67087693933122 -0.00954088714524465
2.66473183937828 -0.0153369910863952
2.664668770375 -0.0183159669963855
2.66380251789572 -0.0195802363064604
2.66377198080084 -0.0225086742474938
2.66333812063684 -0.00821525940985831
2.66287315106016 -0.00239153668111285
2.66155789724324 0.00750042314523623
2.66147222718515 0.0496053349764074
2.66079790694563 0.0343976822675981
2.66004503187133 0.0245497907139032
2.65554381640022 0.0240724247046752
2.6551045450262 0.019276416215014
2.65280401676444 0.021639578884492
2.65187636124799 0.0264161009782102
2.65049720113878 0.0224037534120984
2.64979861269635 0.00904582251427435
2.64902783325135 0.00605437756742828
2.64701813573828 -0.000973986493706073
2.64641607388394 0.00243344513327091
2.64495770189571 0.00570320783573104
2.64408690105259 0.00743998177526056
2.64335007929288 0.0128599861854822
2.64279612631872 0.0140842357573756
2.63884812821607 0.0221165747468068
2.6371908539779 0.022578780992479
2.63680915959625 0.0165389636970697
2.63634926190843 0.0126971568251136
2.63459541457002 0.0085600130436486
2.63451303307126 -0.0118356544603443
2.63412789800402 -0.0210944165455978
2.6328371657991 -0.0213744025645765
2.63252569039232 -0.00924598363824951
2.63249662354771 -0.00413708723692973
2.63164569716246 0.00685180300661141
2.63083912745092 0.0200332926336353
2.6298397668735 0.025506841394422
2.62574850866849 0.0273202498067154
2.62306764099269 0.0223998598001395
2.62239519305605 0.0019131431542647
2.61932235541559 -0.00183918462971553
2.61884721997933 -0.0109397548256607
2.61879365518275 -0.0251607865815705
2.61701290464359 -0.0320364077852143
2.61609260637518 -0.0475770550175408
2.61561879873445 -0.0672557624960386
2.61490325666974 -0.0918796005054454
2.61454062384584 -0.0993590687544308
2.61395949215024 -0.0917462264981794
2.61331919035558 -0.0695216049086671
2.61252986943582 -0.0638100899055339
2.60967117829768 -0.0589416585328306
2.60956075359258 -0.0550386263721834
2.60928916897083 -0.0462362151772376
2.60894289590145 -0.0516258114237189
2.60719903728079 -0.0621064969100396
2.60646657515273 -0.0781600284716896
2.606225728093 -0.0911900018395435
2.6059746202674 -0.0960101622600995
2.60498112663149 -0.0948676412578749
2.6034643506464 -0.0951324784996161
2.60198732137383 -0.115963441548279
2.60115232903103 -0.123712456037123
2.59986654289793 -0.142430641200554
2.59858671812044 -0.158958564400344
2.59834508711987 -0.161652442897415
2.59519566415076 -0.155254496176865
2.59378424910667 -0.130455870942669
2.59368219246461 -0.0918265559013464
2.59352971196584 -0.0550531122304952
2.59212875287543 -0.0490271552367756
2.59191221887871 -0.0186338891134286
2.59082756293111 0.000368832154369937
2.58979830726796 0.000400756781706458
2.58937778530464 -0.00615256920157772
2.58898106395297 -0.0220186408063715
2.58879013141734 -0.0298139967410624
2.58800920933323 -0.0369343109892767
2.58734034140643 -0.0331015145079468
2.58701452223495 -0.0205419120018528
2.58467849724409 -0.00449106073251196
2.58406123251072 0.00486835797564668
2.58263844727003 0.0478981231144137
2.58107680717745 0.0637633666549856
2.57957010221257 0.0691988038402642
2.57905264728489 0.0631010121562073
2.57871970988615 0.0497125124003447
2.57870896106842 0.0364326997247892
2.57856956886381 0.0309085238554937
2.57304620720838 0.0264015021320613
2.57294954294833 0.0268149538889767
2.57271597892652 0.0400396500533128
2.57088495929957 0.0651562309506907
2.57017663167001 0.0825474373045438
2.56944335418921 0.109362928515896
2.5689340459252 0.134909964658442
2.56812213982103 0.136903131000401
2.56805589867068 0.13293129387633
2.5659604404278 0.109435224831837
2.56583039620668 0.0873724071082651
2.56531766520911 0.0515068649316868
2.56462802493225 0.049141092465554
2.56452033139915 0.0484612078405484
2.56447437043465 0.0413821062048272
2.56439132828101 0.0236101913732926
2.56387577601831 0.0177221997871742
2.56345863505998 -0.00426338856918998
2.56268107282808 -0.0123310372238954
2.56266305916779 -0.033549800433449
2.56162840757163 -0.0624039339669382
2.56126258696046 -0.067573107163728
2.55986724491603 -0.0726288148423711
2.55957779010707 -0.0681631544166937
2.55813446731809 -0.0600588774838074
2.55733545890412 -0.0570439184880171
2.55700958433051 -0.036942805612912
2.55697793424093 -0.0226821784222229
2.55680497892202 -0.00607831866546581
2.55669053867173 0.00291594892870255
2.5533849493894 5.12815049679978e-05
2.5529509114495 -0.00608412338096634
2.55052888955606 -0.0143874988947387
2.54820971006203 -0.0226511570028414
2.54725057817736 -0.0242267904998259
2.54618713732986 -0.0229245195393557
2.54589807238665 -0.0234879875891203
2.54364757442991 -0.0243724154926796
2.54363220630598 -0.0295496034780347
2.5435745715709 -0.0326048353212309
2.5433953545121 -0.049496738357208
2.54209132278363 -0.0525887713698562
2.54187860424606 -0.0546117647685911
2.54112526387876 -0.0552788574383309
2.53937593088756 -0.055090435499064
2.53526989654001 -0.0501947957653306
2.53518610463316 -0.0271672999286616
2.53483089794424 -0.0244265860880002
2.53451688330506 -0.0228064733937914
2.5344703935988 -0.025083872438479
2.53420102555295 -0.0241587002108384
2.53277710210465 -0.01727985940844
2.53249044303911 -0.0132526619783983
2.53242365492839 -0.00340786307541091
2.53232237711798 -0.00191009053784955
2.53199911241951 0.00639696467180895
2.53133415086421 0.037299995379804
2.53123876836141 0.040828740467947
2.5300177248563 0.0401153592019897
2.52994504009867 0.0355523057011358
2.52931841958835 0.0295664152857941
2.52912609830829 0.0245510115276352
2.52848524798586 0.0213553901040411
2.52844922107122 0.0188013523584128
2.52839916056129 0.0162001714840322
2.52675068067845 0.0121006375803849
2.52543173140251 0.00870911058940691
2.52541325201455 0.00424076476275816
2.52350515443186 0.000152622945016996
2.52285310876274 -0.0108694584352989
2.52184399564252 -0.0200456669092423
2.52093837059124 -0.0228498947924037
2.52053684132151 -0.0427897043015488
2.51995007424771 -0.0509210183098113
2.51921805287498 -0.0464313288778949
2.51858835563697 -0.0360797248966503
2.5173126715102 -0.0246810841029829
2.51699727988027 -0.019669292917019
2.51659069593538 -0.0187008408674703
2.51631845542887 -0.0179432796076736
2.51541437822379 -0.0176485811485684
2.51494630035978 -0.0224522808240741
2.51253285666985 -0.028744211159064
2.51202065329855 -0.0303219799674599
2.51140910717366 -0.0285889511906842
2.5106379307933 -0.0251965143467052
2.51007972327624 -0.00558417330801231
2.50996291984489 0.0105513431824936
2.5099282317162 0.00741435328557215
2.50818238275515 0.0051277308852254
2.50812419587584 -0.00253546537158355
2.50559314222208 -0.00300815283879761
2.50435122331529 0.000418341673498415
2.5033445870844 0.00419949088995163
2.50117117432087 0.0142547854479615
2.50084614536869 0.0138030262236699
2.5004826848992 0.000622480664989319
2.50045562411037 -0.0128990785742795
2.49995711540244 -0.0156655557925651
2.49972939256559 -0.0228692468355402
2.49924555131438 -0.0277771228292852
2.49923955516253 -0.0312780781813703
2.49808876397463 -0.0360684227852393
2.49803766292661 -0.0416955380464569
2.49687291197894 -0.0438793628867029
2.49655976109794 -0.0500559807043643
2.49633826078801 -0.0663980960503961
2.4959358655452 -0.0669283560491434
2.49538911654251 -0.066665049856541
2.49491185828615 -0.0408032811978777
2.49263925289314 -0.0283134647909032
2.49161486591363 -0.0276005991707061
2.49074782490334 -0.0260392683364822
2.49057956579527 -0.027692523462543
2.48976678167253 -0.0343903831088261
2.48929256583996 -0.0318759812357946
2.48869757778883 -0.0305102608520889
2.48634009937064 -0.0305512350832018
2.4858372119383 -0.0453317165488492
2.48504588134146 -0.0598301663445683
2.484666586107 -0.0625468824499074
2.48221449379529 -0.0767362914972827
2.48211300199368 -0.0859470203261666
2.47952370230081 -0.0823964304826262
2.47924499384312 -0.0729812383965182
2.47909441393252 -0.0510604218641269
2.4786626026717 -0.0371415135439859
2.47736423588956 -0.0352318275715128
2.47583679416221 -0.0342700983343555
2.47560641819496 -0.0307608183055998
2.4746431365415 -0.0305051767335602
2.47429693477498 -0.0171795992062322
2.4742753424035 -0.0182228848561161
2.47331023142804 -0.0213749680499779
2.47114134205359 -0.0236393687838037
2.4699589381912 -0.023218120915199
2.4699291882979 -0.0171246066414825
2.46905937949356 -0.0159467214286116
2.46746111684048 -0.000384041713076931
2.4663808461115 0.0146513989552669
2.46615142027703 0.0485845599160117
2.46520259893517 0.0547084340167457
2.46406045472086 0.0546602413767574
2.4626541035067 0.0540011283920782
2.46207419185393 0.0406176584944198
2.45986842462723 0.0178294726387416
2.45972827731876 -0.0157460839122191
2.45949729186272 -0.019712524300864
2.4562476424502 -0.0225989800182299
2.45383103088127 -0.0214011897191204
2.45320600132916 -0.0197207826489228
2.45280000344085 -0.0165621794052663
2.45019359638722 -0.0116247853553512
2.45019145789254 -0.0114282965082545
2.44994335750762 -0.0117843134541091
2.44952351214272 -0.0124397490657261
2.44905130666166 -0.00945794006342867
2.44804387272387 -0.00138923657015011
2.44694522394831 0.00246405962870516
2.44588263000006 0.0126973895250067
2.44586330165517 0.0151607736217141
2.44570072881782 0.0240722742858269
2.44430388830913 0.0266747846022386
2.44387291955861 0.0270476797690807
2.44319091162341 0.0136597023275551
2.44260922340915 0.0111627870971793
2.44258119446725 0.0103950005947288
2.43943825346617 0.0107187102605971
2.43943807414419 0.0114988582141688
2.43903888961149 0.0067550095580062
2.43842940668622 0.00430394245421846
2.43654842495129 -0.00682145250007311
2.4364217938403 -0.0188827288763693
2.4358031186097 -0.0241742715412531
2.4350495734692 -0.034906893321315
2.4348657876845 -0.0374316931540572
2.43434905186566 -0.0368448641536353
2.43378191636218 -0.0323022630979397
2.43364236410352 -0.0196657497616623
2.43270001277561 -0.00857586899933774
2.43208467127581 0.00893394498923889
2.43057583178538 0.0199161254543802
2.42900844560107 0.0308307213522975
2.42784052927867 0.0368505825464098
2.42737539430774 0.0370525833932026
2.42725944601463 0.0370429469960711
2.42674792567292 0.0358806686262642
2.42658934917841 0.03514215316705
2.42581760302245 0.0353435366967534
2.42505164730179 0.0367274949160322
2.42345090243835 0.0374345071777951
2.42037719096466 0.0376746391997059
2.41749683243218 0.0376650365372016
2.41701355081977 0.0372786301600781
2.41668150782131 0.0359445437252381
2.41539578596254 0.0342630246866662
2.41487177622607 0.0296294738247546
2.41463851546971 0.0276567001705979
2.41131623461476 0.0226416422596853
2.40732968902273 0.0165253605291745
2.40730887921669 0.0089809774055708
2.4058349739642 0.00597508852892334
2.40523133092604 0.0013580667100008
2.40502919639463 -0.00284609249534006
2.4045352257614 -0.00519221649493467
2.4028764794311 -0.010424062827322
2.40264489515434 -0.0111703252658852
2.40193094048891 -0.01182352844701
2.40173891439437 -0.0116866922261293
2.39978896904317 -0.010797655260308
2.39942727646905 -0.00891366816285732
2.39922276413825 -0.00825681224738146
2.39854473796065 -0.00659829515537255
2.39803244159713 -0.00431445469530099
2.39588464488095 -0.00340481992823114
2.39487692382432 -0.00199660180259048
2.39343102310636 0.000588631818153186
2.39319450872506 0.00155352165153024
2.39257869543644 0.00359469461019696
2.38766154386134 0.00484268895912519
2.3874141549234 0.00578133180052294
2.38695724809953 0.00672089266529174
2.38685328972302 0.00900174933669068
2.38664036607042 0.00915068192067957
2.38626518311284 0.0090337347351709
2.38273543268249 0.00667679677924354
2.38169172026505 0.00111496427656161
2.38165784025988 -0.00157682065825107
2.38164594548529 -0.00993370606282019
2.37886127659586 -0.0143981807019376
2.3780092749822 -0.01112238295295
2.37761931565249 -0.0100500305427867
2.37672669351647 -0.00639241374717365
2.37595145412141 -0.00346518116906699
2.37361909514721 -0.00150460257139324
2.37319093926822 4.36723128541611e-05
2.37292526789409 0.0090711386475855
2.37227211217307 0.0215580150361822
2.37220744776222 0.0232582663739042
2.37080572923251 0.0279612624072335
2.36946869659243 0.0272519715018291
2.36926084500976 0.0239991764303116
2.36912841783611 0.00652303803281153
2.36880663730609 0.000828158245210514
2.36814842344388 -0.0132868355337761
2.36812948069623 -0.0200994417125584
2.36751912855796 -0.0242377998264301
2.36631171878237 -0.0273967220053189
2.36363902480263 -0.0247000465422295
2.36274756295825 -0.0207900069799879
2.36169169517746 -0.0198942443392498
2.36107159631052 -0.0216917836508004
2.36013167539119 -0.0230258977076342
2.35948308539715 -0.0264712371998894
2.35732285325366 -0.0230469689106361
2.35566858510114 -0.0188536528632994
2.35477187879558 -0.0185924430059905
2.35433859029268 -0.00142077429977218
2.35292054029939 -0.000806960250628117
2.35160978799112 -0.00266864713801706
2.35112226249421 -0.00411133078648638
2.34920119629043 -0.0049047289453318
2.34737373844282 -0.0063303653076615
2.34726137356478 -0.0133847906072718
2.34673211162765 -0.0151285861160031
2.3462284366972 -0.0195174623898033
2.34548371727034 -0.0408239221919336
2.34523700748395 -0.0442454045991878
2.34484086130969 -0.0525929256520754
2.34423619769195 -0.0650423687944228
2.34307824011547 -0.0708424765485647
2.34185047205076 -0.0726590977838403
2.34094098499266 -0.078547562293066
2.34063879528302 -0.0788083730713773
2.33813098230238 -0.0737114376464971
2.33795323721682 -0.06030333923448
2.33745372128647 -0.0539362806209397
2.33701450412665 -0.0501194772538052
2.33621947585365 -0.0472547166386021
2.33596360923919 -0.031618364205064
2.33361672639976 -0.0244035102409613
2.33345854945235 -0.012059293685191
2.33170276009576 -0.00908590807151906
2.33087842186486 -0.00649282811997721
2.33019160617503 -0.00489054373782572
2.33015479246724 -0.00425467234110608
2.32868291930228 -0.00406985674381713
2.32820513744792 -0.00560235169659915
2.32720345017334 -0.00561082288256708
2.32601087779574 -0.00558563245902596
2.32218214147128 -0.00178286560744764
2.32139375120567 0.00393290793957495
2.32093837598124 0.00527552375112175
2.32054234475144 0.00837625039542805
2.32001535611792 0.0195054263926831
2.31941853647335 0.0212288354912642
2.31922105194639 0.0256072541863342
2.31721276652763 0.02475396656063
2.31718946115763 0.0212518211015529
2.3166460355763 0.0192968140271978
2.31564467443165 0.0079987564720307
2.31459633014014 0.00175757963277933
2.31310456289975 -0.00191809885048842
2.31306104794087 -0.00568705158019992
2.3121373847814 -0.00564411460794582
2.31102663776577 -0.0026019637249943
2.31076147704134 0.00528893816207837
2.30995324610923 0.0086281031664418
2.30835124374888 0.00905014019368229
2.30750068126996 0.00953411876146401
2.30660191764827 0.00966639836203581
2.3065460502275 0.0091015597755738
2.30520245256131 0.0100779702066733
2.30489251674933 0.0120894221418068
2.30333301842261 0.0261634654537539
2.30260022184734 0.0356530671664795
2.30022357951865 0.037931168221469
2.30006194702499 0.0362023113617257
2.29903851059909 0.0305221480786572
2.29567265985588 0.0243072285887792
2.29485421694257 -0.00333405618159189
2.29460205376265 -0.00760427699933939
2.29433226596135 -0.0136613860793379
2.2936292580152 -0.0164825117417794
2.29267910732669 -0.0178992122608716
2.29078988799496 -0.0184600742555519
2.28993377064417 -0.0206964507521138
2.28926993224395 -0.0214604645845061
2.28726717942002 -0.0219635211567978
2.28714178288666 -0.0256471356992167
2.28683671068542 -0.0260912494544041
2.28418900036678 -0.0249156384246803
2.28407855607147 -0.0228326557438793
2.28375363470307 -0.0225698517046626
2.28355877931201 -0.0209963749498495
2.28317360937901 -0.0162756250261082
2.28301620332249 -0.0144856158220207
2.28210073260382 -0.0105259726836309
2.2819208619051 -0.00721404311229689
2.27897892547379 -0.00105846580777477
2.27734704563977 0.0068146106006389
2.27632055315125 0.00908548699090464
2.27598335829864 0.00683548370492916
2.27548879157282 0.00449857049574031
2.27366314067118 -0.000351696422261021
2.27342393542003 -0.00838050807164753
2.27222249176871 -0.00931535403299176
2.27221434273857 -0.018834423361975
2.27077982656901 -0.0209132318381037
2.26958184943946 -0.0204011852552048
2.26943268679014 0.00106488369391938
2.26930773464387 0.0324696231673674
2.26893266896658 0.0379271522732932
2.26864855743683 0.0545958900460567
2.2684322933075 0.05604505915204
2.26841364153912 0.0556395063305713
2.26735483169537 0.0545094393420751
2.26647560554704 0.0528085528911696
2.26614879939703 0.0530920476676301
2.26492696326783 0.0518107919201597
2.26316220438909 0.0417551735596695
2.26281605027135 0.0218573493498427
2.26201192619312 0.00724079827898984
2.26174091104036 0.00157095044313257
2.26069909872725 -0.00723170560332455
2.25987810846844 -0.0127616952151189
2.25902895623988 -0.0161720506577129
2.25702250561013 -0.0154159127258626
2.25667482058794 -0.00525955921167135
2.25492112914184 -0.00239395411421211
2.25344787279463 0.00325733428291045
2.25318599245466 0.00382422710437349
2.25300360289967 0.00893845989436065
2.25266776678441 0.0126032338805567
2.25228728705423 0.0125880995102343
2.25221515913768 0.0113430650310823
2.25085085850355 0.0073134605199722
2.24979104155587 0.00149909908364587
2.2486980395268 -0.00142210219095834
2.24782815405693 -0.00677623145553446
2.24477791290274 -0.00847856095112613
2.24308548679577 -0.00848008633542249
2.24293997741321 -0.00079136344301256
2.24194634522738 0.00124554680533422
2.24094813500077 0.00274440815444413
2.23972822845452 0.00116257732056859
2.23910553069043 -0.000861395269568745
2.23783723504798 -0.0059262513823179
2.23587582996165 -0.00847651100951827
2.2357390997298 -0.0117344373595608
2.23529534885269 -0.0143577399848321
2.23379577146441 -0.0180285963654679
2.23376522946742 -0.0201478564267345
2.23190616620938 -0.0202086135657278
2.22671530100101 -0.0197496884673362
2.22646246207857 -0.0179274090940618
2.22588386181416 -0.0149729064712942
2.2258204045826 -0.012745619732339
2.22545238356886 -0.0122969853575935
2.22496597880521 -0.00985061006861645
2.22460965055817 -0.00878768996664707
2.22329908874264 -0.00739720642459875
2.22280519636403 -0.00775949197628074
2.22167788545184 -0.00835723280893285
2.22157311074871 -0.0105140659025146
2.22136308166658 -0.0163208034063412
2.22134697254275 -0.019959758244398
2.22067894697409 -0.0224516912593424
2.21845285033331 -0.0257085513014264
2.21810913877029 -0.0254907957785637
2.21646792392125 -0.0212699716444744
2.21535926118792 -0.0198817876040039
2.21520937497997 -0.0126768564252421
2.21494882078374 -0.00127633598411111
2.21424717630787 0.00200087868545731
2.21395650948612 0.00463515794556056
2.2125930680646 0.00680583613362663
2.21215111417679 0.018169348405269
2.21031680241287 0.0276250331485804
2.20932651894022 0.0448315147867846
2.20861980036363 0.0463860975358454
2.20756049360594 0.0460134662244651
2.20728765841327 0.0436020775353145
2.20687942217482 0.041987450053576
2.20649588818737 0.0373514125701717
2.20438515460593 0.0330669208532315
2.20432724052689 0.0326777986394331
2.20136986164726 0.0310433973507427
2.20134434756397 0.0261990358054479
2.20125772849065 0.0220774776312929
2.20115556547902 0.0156424834250299
2.19985274889634 0.0107255824709158
2.19953171120814 0.00817109982366391
2.19928907741649 0.00675977494142909
2.19874626791151 0.00716922810115408
2.19834087804751 0.00818741792951403
2.19826604759317 0.00884361412917068
2.19755785473869 0.0142982102299017
2.19728816181763 0.0213166830524449
2.19709629599966 0.0359385090866396
2.19677067169392 0.0382229136538394
2.19649078564601 0.0331364781901728
2.19645672223087 0.0297772151849595
2.19454766929404 0.0279352935783875
2.1931684236908 0.0195552283385969
2.19311487350969 0.0178036212091206
2.19064622550611 0.016763799712086
2.19004418131607 0.00807799119247628
2.18983381254821 0.00537895001326561
2.18982212168658 0.00294264124411597
2.1880386711758 0.00194583826935571
2.18445657049172 0.00293207134680323
2.18315190838788 0.00548560404766759
2.18267087245873 0.0096031784257601
2.18225323526623 0.00987622121374201
2.1821119214797 0.00778735297963151
2.18031329213101 0.00718694924412598
2.17925559968628 0.00483673224103707
2.17854298868701 -0.00245269684340912
2.17791883017905 -0.00453388500063142
2.17784346757417 -0.00766392539238279
2.1777701721739 -0.00874869610806487
2.17744881092554 -0.00935078562880021
2.17675698700708 -0.0103754192145686
2.17566070112719 -0.0101602336435997
2.17501656873838 -0.0067794821340358
2.17255378871221 -0.00152589133694673
2.17133572378644 0.000608483243409457
2.17095293919645 0.00166841175183266
2.17006002073098 0.00200188246831964
2.16713477960848 0.00242278313961372
2.16709131275509 0.00262350672285626
2.1662563006475 0.0023530295235276
2.16456396468144 0.00211840761832202
2.16374059085823 0.00141558098345389
2.1604358955336 0.000253614477932577
2.15863667126982 -0.00562944732626872
2.15806565126749 -0.00707492301584612
2.15802119352503 -0.00918561645158567
2.15793536930002 -0.0114707276659826
2.15723846422331 -0.0123115244256854
2.15696838398241 -0.0157304326994712
2.15684120216218 -0.0219749730685357
2.15631778706447 -0.0243215234267181
2.15631644864237 -0.0228898119385417
2.15497472836649 -0.0188250667290476
2.15394575162664 -0.0130322079476463
2.15366250838606 -0.00722902983540741
2.152240663192 -0.00581749192946696
2.15155436940172 -0.00518897537984391
2.15108808308434 -0.00319409176949911
2.14916825296254 -0.00139586206560855
2.14856958045415 0.00158982613320503
2.14840154481478 0.00550652718125138
2.14769979617782 0.00581023124406738
2.14590987543667 0.00691916727483774
2.14342738356443 0.00693145036233727
2.14337572502889 0.0069499296891328
2.14252891959973 0.0071539957155167
2.14231555151526 0.00754698503268826
2.14217538997981 0.00857802166409989
2.1420237540937 0.0101238629144889
2.14188449107295 0.0104299033075097
2.14096760215623 0.0131686740811471
2.14078530873395 0.0187286002090133
2.14022588737524 0.0201193219995167
2.13954190452153 0.020833397952552
2.13926441560818 0.0200037984322591
2.13754731942212 0.0169527913032616
2.13743157916556 0.0137591980980837
2.13735248216962 0.00503530807543681
2.13618670492682 0.00187220066841702
2.1357113731756 -0.000558954575371952
2.13475098659504 -0.00348820544407364
2.13465416536099 -0.00563216884376474
2.1345011573029 -0.00705347149364681
2.13354628624973 -0.00730031981643433
2.13259376963632 -0.00517487432024836
2.13196720351275 -0.00510031897964505
2.13000021579694 -0.00586898530711836
2.12988231682608 -0.00885911708716546
2.12904029238914 -0.00998102480633095
2.12875115824475 -0.010851838750729
2.12865048480225 -0.0101160707589842
2.12838934674253 -0.00772744667115345
2.12790690955931 -0.00668703820150726
2.12530762958467 -0.00503909558403671
2.12430744104077 -0.00367231645350126
2.12392495459639 -0.00258795645293407
2.12259083870009 -0.00202938504682171
2.12210966647564 -0.00178765574203507
2.11916731540293 -0.0024680024529002
2.11658298027097 -0.00404476127121357
2.11342939516833 -0.00731590280447454
2.11256772784093 -0.0151331194128394
2.11250755040569 -0.0245464740022333
2.11163581375972 -0.0250600068884875
2.11094712294054 -0.0299892736543613
2.11083405453978 -0.030604689441484
2.10839536348952 -0.0298009131269598
2.1082328586751 -0.0273678613341679
2.10709086949628 -0.0172409452833582
2.10689148144875 -0.0150340102983436
2.10618584970939 -0.00761584623492718
2.10510954712534 -0.00476457580411336
2.10332440660362 -0.00327488152408456
2.10279218548212 -0.00239057639548315
2.10214921387798 -0.00136790007107687
2.10070810779998 -0.000250824179246228
2.10014977175927 0.000315968567214981
2.0999984882169 -1.92099776575801e-05
2.09958832993678 -0.00189451711445544
2.09854278313594 -0.00526005930942718
2.09649415825312 -0.00703624978907567
2.09561672323144 -0.00804143242269367
2.09458737206574 -0.00870793743254331
2.09457782137166 -0.00885327854639494
2.09368873604674 -0.0106596424105939
2.09343934532655 -0.0111251492849798
2.09244495138678 -0.0114778618972605
2.08882813286875 -0.0126692074719997
2.0884020356949 -0.0138365078488587
2.08719658835426 -0.0157436686972163
2.08717747082342 -0.01578168578228
2.0868803824751 -0.014726594152055
2.08656880281092 -0.0146804336753611
2.08644986470773 -0.0154538045677706
2.08474653696708 -0.016376279833507
2.08378861861633 -0.0159681361343058
2.08209949548976 -0.0154432411552924
2.08177217889635 -0.0153210707418663
2.08120881979491 -0.0151911472909955
2.0786852323013 -0.0149110336660248
2.07852726876297 -0.0137662124105447
2.07817819323195 -0.013197403078108
2.07717301662497 -0.0114298604201331
2.07590166454513 -0.00506395094123786
2.07582949624305 0.00171775870613554
2.07579939907699 0.00345604279217872
2.07489653530461 0.00433973258489171
2.0734591229311 0.00490819855861972
2.07140956934129 0.00775489295404721
2.06998413130218 0.00807132642897076
2.0698593896965 0.00450023600329753
2.06870444236731 0.00424914407606891
2.06865035587276 0.000344293631528664
2.06843655026486 -0.000311465815310316
2.067944903114 -0.00260874634630722
2.06745792531579 -0.00500745718962943
2.06679182491049 -0.0122072898052928
2.0658469577269 -0.0147528787967365
2.06554886707404 -0.0166093543788241
2.06431723539435 -0.0215231364831953
2.06406342224625 -0.0235368527999869
2.06240944065872 -0.0249918278707557
2.06188897300387 -0.0291366404373478
2.0586775753487 -0.0309796258327746
2.05864345253793 -0.0333689808278261
2.05827104986288 -0.0375197533538185
2.05755993633137 -0.0369157653677294
2.05384771272251 -0.035413082134032
2.05340349431755 -0.031490639196148
2.0527240483645 -0.0291871358522873
2.05147391073996 -0.0283994305679596
2.05095375632916 -0.0218084957245368
2.04957184081596 -0.0128052981098554
2.04894270931886 -0.0117794249047355
2.04813489850953 -0.0117673105586176
2.04796340408744 -0.0118366194683199
2.04577283385165 -0.0123212998260331
2.04569585962082 -0.0146862949136701
2.04482295327119 -0.0170590472511758
2.04473072377627 -0.0172417312294135
2.03966432297469 -0.0170325069885177
2.03824549647537 -0.014509131034059
2.03740529820602 -0.0120376477703645
2.03734421932462 -0.00252007409356738
2.03666502347808 0.00057235519619665
2.03645724913464 0.00244964981904867
2.03502410423861 0.00290984175386146
2.0346317633263 0.00261162477115584
2.03292395530701 0.00122311653429053
2.03091629556907 0.000500370742933254
2.03030554836642 0.000262595522419491
2.02990217730621 -0.0016577434513629
2.02976666543548 -0.00276564332679416
2.02964887928695 -0.00306076009706425
2.02637380020856 -0.00652145243005337
2.02564245323188 -0.00706495157152511
2.02311899896557 -0.00977742745687674
2.0231057287842 -0.0116101358739411
2.02239261849618 -0.0114288974501147
2.02132528259169 -0.0106191115070998
2.0208620632501 -0.00599434248744923
2.01966857066028 -0.00412291539218116
2.01851855330013 -0.00393133837661537
2.01628971038825 -0.00380944088732195
2.01535180760429 -0.00348107003674741
2.01302340420443 -0.00324260883009866
2.00821396757372 -0.00180228326995132
2.00786046156721 -0.00205344638634132
2.0064218924173 -0.00386576351077386
2.00602756655139 -0.00427740883234561
2.00514575834322 -0.0109056817788774
2.00490445019301 -0.0118626847510915
2.00396261461914 -0.012197965432514
2.00322810221498 -0.00496945011895282
2.00183059215244 -0.00193879420777451
2.00078755395332 -0.000498347591584212
2.00004698431091 0.000838209587242064
1.99710141307412 0.000463345395216974
1.99559053983579 -0.000436312749187707
1.99530017486818 -0.00130185718195086
1.99447642751853 -0.00136567947092969
1.99093452996846 0.000602629442455652
1.99070893529339 0.00189405345493889
1.99026707105484 0.00914782093436568
1.98904045759267 0.013378251648815
1.98671358131581 0.0142563448053704
1.98621504138935 0.0140223799066609
1.98592427292731 0.00809786751133388
1.98437071403896 0.00467999412110006
1.98283988419881 -0.000131740206566702
1.98240115056359 -0.0039137574155296
1.97977677696698 -0.00792364930710395
1.97948953145425 -0.0104561048212568
1.97909336170229 -0.0107010140668646
1.97721497825474 -0.0110968685101919
1.97551860854741 -0.00956586777090834
1.97490116868357 -0.0069972902600127
1.97258116312473 -0.00615425117245503
1.97256692498368 -0.00652742778346456
1.97236420827625 -0.0069446042134715
1.96955014605405 -0.00664973522612538
1.9692006259548 -0.00636548236706455
1.96826508270441 -0.00337997857236979
1.96818184946624 -0.00272679047680617
1.96647826590458 0.00153140273804836
1.96395356752995 0.00273964605252278
1.96264017517977 0.00572860203333821
1.95977299970804 0.00629008902200248
1.95841057034447 0.00771337035287951
1.95622545399658 0.00672405914546713
1.95561829911712 0.00588614716945942
1.95323476473056 0.00276326994358777
1.95299316235529 0.000370912556623714
1.95294747065657 -0.00188103134468384
1.95267465154012 -0.00677049611809407
1.9526365208268 -0.00647361457641428
1.95105088881888 -0.00490300806545724
1.94971345625635 -0.00301413996944625
1.94806700864225 -0.00206254355985585
1.94576187732047 -0.00625070984654148
1.94470002849849 -0.00893618113248954
1.94432540157521 -0.0158320391268418
1.94378423051483 -0.0175137196916729
1.94375698656493 -0.0229034492862262
1.94324282629409 -0.0253855785464555
1.94318407574186 -0.0252163455173383
1.94286134963374 -0.0220968241610323
1.94211364776365 -0.0210845762559
1.94147532778685 -0.0206547473358838
1.93899202268278 -0.0139120930070626
1.93781139674927 -0.00937790913261891
1.93444865805204 -0.00816925304986512
1.93414871480916 -0.0044115952343573
1.93263100134766 -0.00257633453007712
1.93221686662559 -0.0020065827055314
1.93089723947271 -0.00168402917520488
1.92887336323202 -0.00199967098291814
1.92799053972956 -0.00193680610916291
1.92798245520624 -0.00132856179258478
1.92674257979841 -0.000648600033342154
1.92584903723569 0.00195770263469026
1.92468538559961 0.00414870111725807
1.92453977742407 0.00619408767673543
1.92189124141161 0.00617154655117808
1.92102230717692 0.00514665836631941
1.92042653725063 0.00261357368296724
1.92010483659339 0.00187358471989189
1.92002174437735 0.00158777785924034
1.91998462384259 0.00371009082072668
1.91973690225954 0.00518430968489878
1.91885061361034 0.0094718215461789
1.91659341177614 0.0104581543914539
1.9144726283198 0.0112095031886247
1.91432395031994 0.0140954535991779
1.91404826197751 0.0160529794054035
1.91297806310975 0.0173254666687505
1.91296191458121 0.0176198666538591
1.91232050084979 0.0170173993163653
1.91190312562754 0.0149393930100491
1.90729537362429 0.0129671294299255
1.90637729463105 0.0122133284951695
1.90452775847197 0.0110825187465159
1.90411035714819 0.0111322683409625
1.90374222687402 0.0115438744740858
1.90319858543652 0.0122796079990314
1.90189960060637 0.0129011715557746
1.89896247313559 0.0131441316595148
1.89889577957006 0.0130704530232522
1.89793543781609 0.0117556617052345
1.89747028813043 0.0104941229374714
1.8973457019917 0.00845553388647897
1.89657999463024 0.00437652340471972
1.89650412132324 0.00404538311560914
1.89541239265456 0.00413898600380864
1.89312609469349 0.00539701787935385
1.89126938716292 0.00620884535781522
1.88966839533628 0.00508526945186958
1.88959354077495 0.00301196386329219
1.8892319583402 -0.00141969047267424
1.8887837716664 -0.0111361200543626
1.88768627017337 -0.0126289062449445
1.88613740508531 -0.0133804566780257
1.88567752461332 -0.0127974524768347
1.88556692548155 -0.0115309812187667
1.88386211624014 -0.0092370237606074
1.88372036387175 -0.00844495364214192
1.88301801558769 -0.00830143935352887
1.88129667997685 -0.00734291871656342
1.88063827391423 -0.00723008343901331
1.88025356848203 -0.00348905827530205
1.87911681934298 -0.00178604399388233
1.87905084188572 0.00187344672338055
1.87878681105531 0.00229654933551176
1.8785928876261 0.00213622859616609
1.87827428988104 0.00212933293199335
1.87680689876763 0.00290554205512551
1.87641791823828 0.00617331597257595
1.87591923188512 0.00719290662851723
1.87521372781909 0.0139797741912674
1.87407108898738 0.0152150011282968
1.87065844761221 0.0165194874977972
1.86980509626056 0.0201137830869083
1.86961033355957 0.0226233603326916
1.86863170626921 0.0240545618042006
1.86859395618148 0.0292038248586042
1.86672556087523 0.0348007239535854
1.8666687834863 0.036222433517101
1.85981757934826 0.0380970507516643
1.85928125485857 0.0371413367296224
1.85873432576057 0.0337014228376949
1.85816064873314 0.0278687622329442
1.85805076731131 0.0246048705348758
1.85803100688763 0.0234682573853829
1.85556735615107 0.0208591192376248
1.85548884511853 0.0188624451552851
1.85384979917699 0.0187149488241499
1.85347433791414 0.0181002023421176
1.85273836662399 0.0163456907119391
1.852502897694 0.0132093923131985
1.85184747884921 0.0131078978838223
1.85090195149863 0.00815056768830535
1.85038154150392 0.00594451836779945
1.84766569346657 0.00406478895156693
1.84458562270773 -0.000320884277070743
1.84311488343891 -0.000968683472778759
1.84253466345453 -0.00136029944115897
1.83991962656607 -0.00171536402976239
1.83868086624423 -0.00148839341983912
1.83837410110703 -0.00124439929535869
1.83746574010134 0.00145140024327063
1.83455290340115 0.0030388631048755
1.83349071413133 0.00367134633502203
1.83344589061859 0.00553107522426422
1.83236151486981 0.00520664980786285
1.83074314210982 0.00442671289261612
1.83062857779642 0.0032327336307932
1.83034462462241 0.00286520464890914
1.82907639763942 0.00131214679589263
1.82823535794683 0.000383797499586172
1.82499430346947 -0.000606543698604489
1.8220637034138 -0.000550627288287366
1.82147955391367 0.000557375548449993
1.82101440281547 0.00101228980415653
1.81994706214897 0.00360092846146682
1.81983913974217 0.00470473842892157
1.81848164755576 0.00592230759684795
1.81836672002429 0.00726785211767288
1.81790230207265 0.00565651174458024
1.81668600879105 0.00305718888020153
1.8164102492855 -0.00593316172712388
1.81312521740197 -0.0146700436895882
1.81260756088918 -0.0233978798146289
1.80977278460027 -0.0289415733410554
1.80925411125098 -0.0324103987894595
1.80837685103773 -0.0350745196744394
1.80818991847265 -0.0358380550031327
1.80811546728546 -0.0331547407873179
1.80801280853919 -0.026144936635909
1.80760183005864 -0.0166453755563759
1.80302655159851 -0.00950010692188878
1.80290182058635 -0.00512830443952976
1.8024890772274 -0.00211028418414998
1.79949667957881 -0.0007906445556365
1.79702597234136 0.00236955098477267
1.79468669606845 0.00379443869811188
1.79153870435029 0.00594358032761528
1.79098038330216 0.00518011626970789
1.79088352867393 0.00491848381305758
1.79029752970458 0.00407907325102068
1.78885910935881 0.00248973732325406
1.78752247750992 0.002497925059854
1.78659774720793 0.00274606432187081
1.78651882076515 0.00272930238521383
1.78275735944385 0.00271868342046044
1.78252830363995 0.00151903634462634
1.78222209829104 -0.00255656773232673
1.78075799498303 -0.00971936702760387
1.7796408276276 -0.0113743713182332
1.77894115996648 -0.0137337801978737
1.7786032535325 -0.0161277416350597
1.77777349936562 -0.0192947134744809
1.77763795152059 -0.0222302231842406
1.77744750194445 -0.0240773864850096
1.77683501690974 -0.02459615674954
1.77668592630213 -0.0247873827017578
1.775624656204 -0.0259334859040664
1.77522243719613 -0.0270483079027976
1.77470772267335 -0.0279468207011474
1.77395282603244 -0.0286913536400588
1.77335175107454 -0.0287723614337875
1.7733425865928 -0.0287489770683463
1.77310254987679 -0.0273630775341602
1.77284388472945 -0.0237242193046128
1.77271644419843 -0.0231018746112579
1.77228389875644 -0.0222246191752801
1.77207013775037 -0.0220916977848648
1.77132212789052 -0.0221201006385867
1.77054837553606 -0.0218005974975041
1.7702933069958 -0.021094551355702
1.7690738958223 -0.0181108010888758
1.7649871441799 -0.01332749035283
1.76434609234516 -0.0081229435185116
1.76402866774038 -0.00481798308913376
1.76302372955345 -0.00386378374090623
1.76093210327765 -0.00180339405784418
1.75947279309292 0.000756861093776222
1.75853537710644 0.00249008630709808
1.75757829501871 0.00245535159966445
1.75749568327437 0.00233733562878025
1.75569353356779 0.00155316071221898
1.7553888593814 0.000814836191986434
1.75521714643679 9.24113856636881e-05
1.75494498524823 -0.000185849149046091
1.75430133975542 -0.000436496216575459
1.75391775792873 -0.000912582260940412
1.75133792758239 -0.00479494570340045
1.75103261363128 -0.00783161862037152
1.74908642525511 -0.00803543455121767
1.7484221690192 -0.00704884936393244
1.7475647929581 -0.00459437303232287
1.74661210783858 -0.00365001382422978
1.74618470401839 -0.00185452332069945
1.74513254835478 -0.000309703802896419
1.7449270730594 0.00111217203503222
1.74477101233094 0.00196200814341971
1.74452308666964 0.00404972413804416
1.74328878352649 0.00428933260226265
1.74199339902715 0.00493264655079574
1.7417059272212 0.00484027091608531
1.74146573518737 0.00353406133414851
1.74076673156944 0.00350758828424397
1.74058355708446 0.00187474994350079
1.74003321511461 -0.000316331580880992
1.73968715421804 -0.00263022285435111
1.73854362842909 -0.00513767787104642
1.73824132245601 -0.00532711034300546
1.73756871937572 -0.00529357454316035
1.73353862681587 -0.00387614641277375
1.73320756269388 -0.00144196350949772
1.73216975870894 0.00437193737521468
1.73021142450705 0.00455513407347986
1.72909366310263 0.00692549988393548
1.72894159867499 0.00706398387056183
1.72844439586216 0.00637128488718537
1.72300104082972 0.00456560198846553
1.72276093112332 0.00381452866189473
1.71990124434221 0.00318210626416085
1.71857906034672 0.000809458507042687
1.7136526325472 0.000449600818171592
1.71120069218502 -0.00444339946783233
1.70983157147541 -0.00597817506409257
1.70838109302596 -0.00967609553622564
1.70785472757872 -0.0133824689626229
1.70708196862056 -0.0138658076156776
1.70646386620825 -0.0147857315819036
1.70604695826329 -0.0156206893000014
1.70603917548757 -0.0161189364703831
1.70446583901844 -0.0167722112432372
1.70400803787704 -0.0172714602769321
1.70080138114977 -0.0175858835955677
1.69968820119342 -0.0182988708180059
1.69964964255138 -0.0182299026825756
1.69922922812337 -0.0160456939045582
1.69466493992153 -0.0128374652551594
1.69412979676564 -0.0124470359669524
1.69252390162155 -0.0120223665058709
1.69086721372818 -0.0120655580888891
1.68831701827028 -0.0124938965851064
1.68820812889253 -0.0125629621231704
1.68735839287792 -0.0123892038138974
1.68636380108647 -0.0110083322527114
1.68597918209125 -0.00977265833282697
1.68475149995151 -0.00567272415763843
1.68465240736229 -0.00290628517702885
1.68433487177932 0.000749567258811822
1.68309454406967 0.00444857685859531
1.68285153660125 0.00558938360384638
1.6820141637905 0.00533327595270617
1.68049048131276 0.00353178615180389
1.68042541248777 -7.99929231365861e-05
1.68029231009049 -0.00693677040468453
1.67988852702533 -0.00971579325088239
1.67798618468172 -0.0131545836521265
1.67743380935657 -0.0132290343844082
1.67632733707351 -0.011967620874182
1.67230362612544 -0.0114093359416087
1.67173242380608 -0.00907055364414173
1.66915429829373 -0.00832030339740728
1.66869288728635 -0.00736644750207055
1.66797924549417 -0.00729301304996799
1.66645337118609 -0.00706600703748524
1.6662959932622 -0.00945185432184621
1.66590782142372 -0.00956531217243241
1.6658006935885 -0.00952758154045352
1.66500037080547 -0.00889750023623165
1.66415971321442 -0.0061740112798467
1.66386045503341 -0.00231143228146072
1.6635600723886 -2.23532398775145e-05
1.66352251667665 0.000967248429955118
1.66325566671107 0.00314129192386812
1.65886433253204 0.00392742617477987
1.65474637286389 0.00441560711182433
1.65436386365634 0.00449476571377494
1.65108088086873 0.00428731990368727
1.65081892331828 0.00508358919190762
1.64804877484906 0.00607538304296856
1.64787172102258 0.00829864744827112
1.64770586449058 0.010872534441248
1.64592157924761 0.0122069104520271
1.6449823931889 0.0117857718617736
1.64482306270454 0.0105773494643211
1.64437137417981 0.0103998161039762
1.64241968250511 0.0108420907299094
1.6422827776012 0.0113363297016198
1.64157360008434 0.0115117350462569
1.64120611210498 0.0117807533431253
1.64006633977457 0.0124567183383854
1.63993130597699 0.0142677848907682
1.63964233751996 0.0153758059194695
1.63911103385124 0.015617362302891
1.63885481360243 0.0145110445547483
1.63825286052776 0.0126779610648462
1.63779670857714 0.0101179054052256
1.63704392668985 0.00793801230349246
1.6366504712716 0.00751757307435054
1.63622183789259 0.00889493754294277
1.6334231323015 0.00939406404970765
1.63136071382737 0.0161304149076056
1.62986382675387 0.0215370317429826
1.62935396090955 0.0228292403052947
1.62897271925789 0.0242465084838003
1.62853098746 0.0243971119248288
1.62846379813813 0.0225175871127052
1.62747173420127 0.0219329570814524
1.62741096539688 0.0196397463832273
1.62727690807945 0.0170562086136174
1.62661535482573 0.0133380241031601
1.6261327230391 0.0114805334285052
1.6249864601119 0.00929409230127619
1.62429871173984 0.00762174919920713
1.62425412885248 0.00540410201641139
1.62238402476351 0.00475128314906397
1.62232713837743 0.00391251798322256
1.62166620204553 0.00313411083767515
1.6209450996531 0.00299380604624197
1.62072064938759 0.00269903079639986
1.62017678155949 0.00261051796335623
1.61855147436117 0.0025005416500615
1.61769755902546 0.00294848404126065
1.61652379555846 0.00404765575464478
1.61379847301438 0.00546905099265839
1.61147095208826 0.00869395057551321
1.61076317323369 0.0106956199848405
1.61033937624294 0.0137636770350384
1.61027784260618 0.0159623603309242
1.6084581988653 0.0166612270723386
1.60837318532576 0.0172812608065122
1.60768049034203 0.0173565186484163
1.60703245332128 0.0170505384432718
1.60644319272832 0.0140075123242251
1.60461921938564 0.0119751199396498
1.60397671907131 0.00722276432046013
1.6039276397757 0.00181991395995307
1.60259759804271 0.00150859330965629
1.60217567660734 0.000321410415378352
1.60121475173131 6.06140395161592e-07
1.60108784954928 -3.14406331139787e-05
1.60099956283997 -1.37642740223273e-05
1.60021796169498 -0.000213385214494046
1.59972399475963 -0.000701369720707749
1.59964251194743 -0.00180151263055284
1.59950743222472 -0.00231419150070357
1.5964262255824 -0.00266493526396416
1.59599548952293 -0.00290382266771395
1.59498436580635 -0.00353146873382355
1.59406776791304 -0.00371817111324877
1.59231181347039 -0.00370133022396242
1.59132701239941 -0.0029152024977995
1.59130097416974 -0.00208452038601001
1.59105750639192 -0.00156341499938517
1.59016787879709 -0.00116008829287561
1.58797674744652 -0.0012314043309173
1.58765040534829 -0.00205992110415623
1.58757670019095 -0.00295477098972895
1.58452426762599 -0.00356488329719937
1.58286842398148 -0.00525666694633845
1.5824581465275 -0.00562912277243545
1.58233389600395 -0.00575259382301451
1.57901117661145 -0.0047129566151151
1.5742275958787 -0.00106226488828008
1.57369253207331 0.00418439611145509
1.57326762023679 0.00605126746569834
1.57291084167355 0.0071487125286946
1.57055986520066 0.00709830073724301
1.57006254479947 0.00580912974471788
1.56936889858358 0.00533423834929324
1.56780252950858 0.00324122270921948
1.56692644301803 0.00246406579643369
1.56451292634174 0.00186926254092161
1.56290253649115 0.00142718162265594
1.56164019672435 0.00131161942017839
1.55946964618294 0.00133387900821835
1.55932176702203 0.00127781790481815
1.55702731513533 0.000471610823910235
1.55653291973425 -0.00038149932971619
1.55628539933725 -0.00127426389111905
1.55625796024149 -0.00175384570313846
1.55542312088059 -0.0025871266608798
1.55518772370048 -0.00309552088254578
1.55376032933258 -0.00343309090451494
1.55309101112816 -0.00342309200378683
1.55275390741605 -0.00277818631750158
1.55224253708909 -0.00217607879107248
1.55167969111626 -0.000524175603395562
1.55103372512539 0.00158853211162934
1.55077915416014 0.00276655728652694
1.54971128613357 0.00312479661907921
1.54952256516724 0.00418882140932134
1.54636289073247 0.00443877439304548
1.54565885889683 0.00526923413296373
1.54461700065131 0.00552565073854126
1.54424480044685 0.00544555251463002
1.54337520957861 0.00518542385492538
1.54268039825052 0.00380432653572185
1.54228901308179 0.00361137500120459
1.53946822002891 0.00364231869313339
1.53855058391823 0.00420273734703395
1.53610907205916 0.00437185054330676
1.53498232126671 0.00434488399090256
1.53433309032421 0.00440365445954939
1.53239773999974 0.00466875700219016
1.53154386035352 0.00510244618341354
1.53002696124333 0.00544208474325699
1.52976527141222 0.00546236380796637
1.52563305167113 0.00521270904791004
1.52386549544832 0.0050245645114917
1.52318884783823 0.00341249787215338
1.52267776722069 0.00328685494913071
1.52145140306722 0.00334341839864403
1.51945900639921 0.00363476162637789
1.51927557603413 0.0039456627165789
1.51912164204535 0.00345290674861475
1.5181879287289 0.00330834159944512
1.5167122819793 0.00325018116482861
1.51518120220711 0.00313422734316775
1.51515503793671 0.00274098673677042
1.51167686625237 0.00244966811660715
1.51155307657332 0.00224494099430627
1.51117239532658 0.00242436242888993
1.50699685614088 0.00264463940846793
1.50667170804657 0.00399786219762779
1.50560487807734 0.00623593634059573
1.50498985453827 0.0067620230464617
1.50245199199231 0.00788316650015224
1.49919119047021 0.00857077232428009
1.49702200816581 0.00919224042072884
1.49004861982505 0.00995759512788127
1.4892820464732 0.0143829947295891
1.48828940305004 0.0158463620366623
1.48812791094868 0.0166571134795942
1.48473456645435 0.0164534181301773
1.48365145287591 0.0117981480276782
1.48346251032991 0.00494885707399418
1.48258039710885 0.00257149815070009
1.48040067335472 -0.00422144997454232
1.47930786322832 -0.00692428515111591
1.47919484390339 -0.00698835406524077
1.47817892411514 -0.00620497406101741
1.47784652990899 -0.00573053036727585
1.47596983984757 -0.00541050327566098
1.47576199219671 -0.00402808749429209
1.47365605028979 -0.00384643362141144
1.47178035833699 -0.00336881256683922
1.47174164263359 -0.00326500228486977
1.47115644581324 -0.00293511229744407
1.4709715869883 -0.00274916702303365
1.47080355044466 -0.00236400584544386
1.46947926419142 -0.00149985264321865
1.46893090207949 -0.00103798089991261
1.46886062185617 0.000698242278276746
1.46796778910956 0.00128830997476442
1.46643360034634 0.00145226361527841
1.46640200349539 -0.000521587413557854
1.46613729121523 -0.00174329999360612
1.46557189118597 -0.000843173123439659
1.46529913827745 0.00103036823369088
1.46366968311279 0.00186543044714176
1.46228571927721 0.00297803209831461
1.46163553354651 0.00361248684776839
1.46154911272275 0.00379146029535954
1.46134434084988 0.00376915897644275
1.45929605303161 0.00355688583457983
1.45774708131285 0.00356372651075323
1.45710735822027 0.00376450794597837
1.45646311599029 0.00503131725289765
1.45552739858186 0.00688267275289239
1.45547140775935 0.00879207391483818
1.45237265464258 0.0117661511500337
1.45146597963422 0.0131044140148902
1.45011917324051 0.0151249146245806
1.44992124626764 0.0174607897172417
1.44894067726062 0.0188148458414658
1.44728781769993 0.0203048585650743
1.44713609797661 0.020666376822259
1.44561904795868 0.0203746522476461
1.44365532369196 0.0163749639062758
1.44070011850936 0.00727083559111911
1.43827279166486 0.0028957792801372
1.43800671633363 0.000614036707803
1.43596334533932 -0.00293258069545739
1.43568299781945 -0.00506809707057885
1.4348687168061 -0.00716053927947376
1.43304743298027 -0.00877288868418329
1.43113487553919 -0.00909524091417983
1.42901068437948 -0.00864715866117345
1.4282501814546 -0.0081567695029264
1.42617274801166 -0.00715107363588044
1.42286287056614 -0.00660858740743368
1.42030334284638 -0.00575908304834933
1.4182393479892 -0.00510671275701301
1.41692603868058 -0.00388176360249949
1.41690016332938 -0.00262714379634422
1.41541444652104 -0.00164781193018416
1.41532328267162 -0.000789838356656836
1.41416164529454 -0.000109396306242142
1.41312956539701 0.000889348774305062
1.41231593608158 0.00133175983932765
1.41213404805033 0.00228492926937783
1.41078147659969 0.00260791195046941
1.41074360437947 0.000764378629769699
1.40982292389066 -0.00131418908869335
1.409387409654 -0.00172041782054518
1.40704468909865 -0.00507773321412657
1.40670608268191 -0.00752348008521583
1.40573475121173 -0.00992472737616451
1.40513989860704 -0.0101223593432106
1.4045585179246 -0.00936216334826775
1.40365818861296 -0.00822352731985431
1.40349514774509 -0.00665007722216763
1.40058150484588 -0.0036281188339367
1.39979823124279 -0.00176894136781663
1.39768637542564 -0.00106676433552005
1.39762066275296 8.77181415739444e-06
1.3972320422541 0.000356566960400489
1.39701277269163 0.000403032587602088
1.39694374424559 0.00103096800293032
1.39586130581444 0.00161172229260406
1.39561613590549 0.00218111145768098
1.39483129760919 0.00295527557837906
1.39434030682367 0.00303547066008993
1.39403325137602 0.00347622422265586
1.39120303849949 0.00343562650938842
1.38802436022762 0.00248106989135953
1.3864805216971 -0.000440414088321861
1.38636339709884 -0.00240609607351453
1.38590466655213 -0.00408525365506679
1.38558229479435 -0.00443073520653022
1.38531811104649 -0.00418593380135241
1.38424339945441 -0.00378172259081351
1.38421212346151 -0.00320907398615427
1.38354606657058 -0.00260984416373757
1.3826980612854 -0.00246078402905672
1.3825060738512 -0.00179799026204305
1.38241645628492 -0.0015632335564561
1.37936780232858 -0.000702230021360552
1.37624912340533 0.000268936786246017
1.37592481257477 0.000873007140145803
1.37434704332127 0.00213744314009633
1.37388778864973 0.00357164164526123
1.37005525994539 0.0044054764292704
1.36883011816401 0.00549645420533391
1.36731998007934 0.00539062481590399
1.36721643806257 0.00474880893403046
1.36520315290526 0.00253488812235872
1.36453157153557 -0.00136968110198653
1.36224776693496 -0.00356925595203854
1.36042159339209 -0.00409580738299121
1.36019707081296 -0.00702808266545449
1.35977390866094 -0.00763474485529749
1.35960668534443 -0.00774595402084086
1.35957663697657 -0.00738666420452267
1.35887907598933 -0.00697836728981417
1.3553280236169 -0.00685940602759694
1.354093254652 -0.00612607211303795
1.35203947531173 -0.00599732512447308
1.35190024126127 -0.00649349619895308
1.35099609209561 -0.00687165513754883
1.3504526653594 -0.00852022901295336
1.35037932575495 -0.0112065285014161
1.35037441238047 -0.0118164629380009
1.34906458492344 -0.0124151926950613
1.34820151390997 -0.0121026316307215
1.34685048231114 -0.0108530559963427
1.34625928206442 -0.0108072801710543
1.34621797355031 -0.011320908895162
1.34522745601168 -0.0149411507405832
1.34463364795747 -0.0164381951794158
1.34194383920294 -0.0186367017717138
1.33828205219921 -0.0190356619138342
1.33519395966291 -0.0205475199520185
1.33452208501686 -0.0200773258189777
1.33434012604932 -0.0194046836526247
1.33243839911887 -0.0177888715603021
1.33229470262934 -0.0166112551772888
1.33204890999109 -0.0164970037367475
1.33121005103709 -0.0169611878450268
1.3306651468458 -0.0178513353373435
1.33027293345016 -0.0179496337123119
1.32883628626857 -0.0167853003338057
1.32739478966936 -0.0160530080362728
1.32708767833943 -0.0144835828731049
1.32607486463661 -0.0129411426487072
1.32479844361442 -0.0105088444233489
1.32084073079916 -0.00884975723286347
1.32072442255431 -0.00849819628506522
1.31844848539314 -0.00777713827077321
1.31806052804145 -0.00730170441761246
1.31793533845313 -0.00651790075940323
1.3177999869304 -0.00606521935086834
1.31684186804212 -0.00602726825942398
1.31502294322459 -0.00616557993963311
1.31482172893664 -0.00635620679246434
1.31421338074446 -0.00645088422105994
1.31414100096228 -0.00639743128967207
1.31353309933215 -0.00587841815290923
1.31341870745322 -0.00508495339563257
1.31288530881356 -0.00233273715889538
1.30973740563273 -0.00163795343406591
1.30690911174627 -7.22643606220985e-05
1.30569965563128 0.00104157633098259
1.30560084044481 0.00199486401219658
1.30423981643156 0.00204415927600748
1.30319567867538 0.00189284695317054
1.30181909047325 0.0002377928143393
1.30098188140256 -0.00244592033967604
1.30050111743655 -0.00324838105034214
1.29981640123437 -0.0034848426809116
1.29910404500772 -0.00289773121830513
1.29830685055259 -0.00191734137173974
1.29762435408441 0.000905566934443656
1.29646804729233 0.00311171167984326
1.29626057785189 0.00356649666782945
1.2951432590891 0.00522008931792092
1.29508733520137 0.00684747439992742
1.29350731098899 0.00690708124938375
1.2931464176557 0.00677544686259652
1.29275851011115 0.00672897997171805
1.29260961070545 0.00611576220496819
1.29235367157478 0.00534153910907033
1.29077185549188 0.00416128728526064
1.28724888515893 0.00393348374040947
1.28666434876138 0.00410277837880641
1.28621553954269 0.00425695454252503
1.28593992902538 0.00409745881242959
1.28387173994758 0.00394381608294654
1.28265223071781 0.00355225277039709
1.28162200193442 0.00372857566121805
1.28059035633885 0.00343351979269339
1.28054796215909 0.00268945273813271
1.27878912577939 0.000811441677607303
1.27866561131873 0.000420710491106113
1.27706892992706 -0.0016306085491354
1.27637717169771 -0.00327085718496264
1.27538006447675 -0.00349496301779223
1.2744107534842 -0.00277879182405912
1.27384682407315 -0.00204889288756496
1.27238427901557 -0.00201813752262956
1.27136206984631 -0.00240956224719991
1.27109580124167 -0.00244036460444842
1.27043620955481 -0.00270086994725867
1.26579149711546 -0.00371129257711353
1.26381955343896 -0.00451505929960237
1.26366998162793 -0.00508171459591558
1.26258726043016 -0.00554593669134669
1.26226292729885 -0.0056734292595753
1.26013854125751 -0.00561459280497249
1.25916195148889 -0.00539934603941825
1.25865862568349 -0.00390971792578393
1.25858238523088 -0.00336813560746183
1.25829983107496 -0.00264796292484769
1.25811227374482 -0.00012777454132554
1.25763632511429 0.000534042158048628
1.25752783308408 0.00146507840995
1.25701146392416 0.00374840201939588
1.25678945370493 0.00404871297497862
1.25578074412143 0.00503155952542074
1.25252097840107 0.00572742470685878
1.24949967947859 0.00596485462962829
1.24623751603488 0.00618210470027616
1.24370984508405 0.00625461355543984
1.24236220405324 0.00615651569286296
1.24160980720217 0.00564130472734292
1.240881755531 0.00491076395822963
1.2402659573714 0.00482503123905476
1.23950888821504 0.0037889452289523
1.23836402422486 0.0023502259215859
1.23783240942945 0.00131031444554823
1.23616842589451 0.00103476249357322
1.23451708045267 0.000968453736914362
1.22917842823211 0.00146511406899946
1.22722771523952 0.00191000807939056
1.22612228923837 0.00397547282857726
1.2253307091813 0.00422963693642152
1.22499539303007 0.0042168775756116
1.22386046196922 0.00418692954299169
1.22104434720107 0.00318145666121626
1.22060774697099 0.00213408482161275
1.21989856267721 0.000605025615088879
1.21734400947992 0.0002072295051241
1.21588598514538 -0.001461857993577
1.21556712721055 -0.00169887947650104
1.21543312042976 -0.00168381967914808
1.21336343894592 -0.00105889694261896
1.21059505233513 -0.000799082839527236
1.21058040911975 -0.000441241652438056
1.20978121933593 0.000633686608020489
1.20967969006888 0.00111726967714243
1.20961415070482 0.00311555586797668
1.20826277711249 0.00388333596166916
1.20785728705196 0.00422711363951244
1.20714634650688 0.00498199564265028
1.20588261432894 0.00548653572599856
1.20578535048854 0.00552287820192707
1.20401280604251 0.00544748534011813
1.20273033614017 0.00534623163007504
1.20261478545439 0.00581791749400548
1.20114443008864 0.00634286702179903
1.19973882580908 0.00720177555216229
1.19886847104359 0.00765763009886781
1.19748172803961 0.0104069287028152
1.19746021247456 0.0160572116549767
1.19732046734651 0.018454530411626
1.19685995366219 0.020671032065561
1.19676597482171 0.0222264146698446
1.19614209116037 0.0215318578228486
1.19269253446403 0.0187282231826542
1.19155595750811 0.0154721521002596
1.19120350743726 0.011367414760935
1.19018254406513 0.00879636445773464
1.18712805788217 0.00614909584859776
1.18634663429899 0.00180079465396338
1.18617738231702 0.000975114198019304
1.18567136142256 -0.000494410892383907
1.18434786442321 -0.000814796688717607
1.18334703099345 -0.00129611250864729
1.18097914510668 -0.00134707873724698
1.18023338355962 -0.00172157256054726
1.1797381959045 -0.00235798839651971
1.17790790468996 -0.00307517792163476
1.17780079664607 -0.00473775839855636
1.17727159933482 -0.00493970761492694
1.17409025449912 -0.00512660554090008
1.17217668373119 -0.00491762325522402
1.17212992201629 -0.00299159474881915
1.16932764687304 -0.00254631049569241
1.16819572010981 -0.00206798775862503
1.16631816841238 -4.13582797308683e-05
1.16628588474928 0.000600889508471724
1.16572938199047 0.000855905671286393
1.16459495896663 0.00150016490377431
1.16297771188061 0.00276769802571603
1.16152274693867 0.00502576837616413
1.16146394623018 0.00622992121712578
1.15399191112102 0.00770179908740252
1.15271905032253 0.00936853841373486
1.15129562075144 0.0120667932419987
1.14969379990542 0.0122653133088137
1.14861306554695 0.0117120003305285
1.14683621437219 0.0098116900387422
1.14672598159036 0.00879143046203874
1.14571132019048 0.00651904891364061
1.14524929421817 0.00404097708103581
1.14291810575642 0.00274586858473012
1.14106178913336 0.00175715284071244
1.14076893653682 0.000911748448481832
1.13901420880392 -0.00233775368072207
1.13778412529471 -0.00274717148343371
1.1365663267136 -0.00435233822869034
1.13643618914257 -0.00622903210408958
1.13519931269492 -0.00637071160329025
1.13368141787775 -0.00766479118701207
1.13287869442524 -0.00765485205248087
1.13113283961267 -0.00727011014721119
1.13064096524208 -0.00654271352223743
1.13008116087276 -0.0056264139735111
1.12934048235097 -0.00545050503603409
1.12818252464578 -0.00414101284913568
1.12765033131351 -0.00324799911928043
1.12762867558444 -0.00301568280682402
1.12716879769719 -0.00261395434523185
1.12693841970184 -0.00208755279765911
1.12626736146873 -0.000765845568864595
1.12612520554907 -0.000262772082909858
1.12494472490414 7.56592808531462e-05
1.12490994640845 0.000297796369534319
1.12358304146544 -0.00238267868585048
1.12355400809456 -0.00290112177539108
1.12226866746415 -0.00374461965609837
1.12110682326198 -0.00377611766591821
1.12034752324682 -0.00221801164557213
1.11752229967801 -0.0017931006865098
1.11736769779233 -0.00025197229476227
1.11511591538656 0.00224446155927711
1.11352076511835 0.00408020881373516
1.11341927009288 0.00458036610119179
1.11002908513622 0.00599230600116653
1.10900340416236 0.00692880366136545
1.10884045749529 0.00715122298727305
1.1062833348562 0.00673659719306105
1.10519726338116 0.00641106439368235
1.10515479545571 0.00591185803385426
1.10385638096585 0.00470896936078847
1.102769272286 0.00447897089769444
1.10243788487933 0.00296009291161266
1.10004196411317 0.00146569054247083
1.09765586920836 0.00124854523965916
1.09664368357305 0.00143656345106313
1.09551918923109 0.0015559548068967
1.09548294491966 0.00142295965693485
1.09397928977254 0.00131935101171989
1.09361005494477 0.000964824735023585
1.09206956080473 0.000836822149896296
1.09068365457452 -0.00023623186216689
1.09061183852281 -0.000484836544459298
1.08858545893902 -0.000905772067844216
1.08771064482844 -0.00169899640261701
1.08614420163822 -0.00220927092814663
1.08580088534092 -0.00203152373468413
1.08550715958562 -0.00117913079178145
1.08436685533883 -0.000799485440820954
1.08277768193049 -7.78277072268651e-05
1.08151566114051 -0.000160786111110203
1.08087535196999 -0.000709584030746889
1.07904469240074 -0.00137053467053554
1.07886115955261 -0.00125189332568124
1.07851305835794 -0.000450747513462966
1.07437186711477 0.000797485263970311
1.07355300896858 0.00183780024673716
1.07326884198355 0.00215852244157218
1.07318117678091 0.00248584456161307
1.06780470671463 0.00270632164945121
1.06649180042068 0.00478481393878211
1.0661822274525 0.00629637830968733
1.06517839208456 0.0108618890076499
1.06517703422909 0.0137658229341271
1.06489393961475 0.0134364447717257
1.06286278409392 0.0108334984067141
1.0619187971062 0.0100757195036524
1.06000402761846 0.00791454875299261
1.05863869803303 0.00776964829508704
1.05860418127034 0.00832630951366481
1.05769205402088 0.00874926725433219
1.05769034372653 0.00837666342233132
1.05724944308276 0.00707119134769333
1.05563754701079 0.00454428220847348
1.05426552963236 0.00275893885008205
1.05329311455207 0.000854798111308111
1.05216601598587 0.000533412558152536
1.05207859401382 -0.00114003754654245
1.04974571272557 -0.00115124117903169
1.04916870256768 -0.000251146728747077
1.04874219040776 0.000383775714467211
1.04672875146744 0.000743226327340841
1.04542116166107 0.000975548595692601
1.04537019090965 0.00101674340424014
1.04393200128791 0.000991597663831376
1.04373671321552 0.00114623101387765
1.04347336757187 0.00121556796427328
1.04172723119859 0.00336663911921171
1.04125184486321 0.0035414458921373
1.03862832857634 0.00511644649974247
1.0368381919988 0.00511139674325178
1.03576171538254 0.00336101234157957
1.03556840441123 0.00190573958661978
1.03499287195914 0.000840980736734823
1.0321611792099 0.00150094087061637
1.03169388711785 0.00192286356700801
1.03079725027783 0.00214841459568052
1.03037074542639 0.00208205037797108
1.02830334719384 -0.000594164425246109
1.02794634072302 -0.000973769738605152
1.02490705266368 -0.00235981107350416
1.02397125530169 -0.0021532285143362
1.02296518400246 -0.000632795545764761
1.02220505545631 -0.000222592134832235
1.02018864967046 -0.000283990373600444
1.01970442327414 -0.00054026742774096
1.01960735030112 -0.000608810201410198
1.01842093788458 -0.000730269251187167
1.01789220774375 -0.000837476587657546
1.01761437210366 -0.000879934451566409
1.01656086889393 -0.000982585704740218
1.01457964603925 -0.000958252745843977
1.01401813163557 -0.000857164401012181
1.01376917223436 -0.000739520487766691
1.01369026859633 -0.000689585036751321
1.01351120897491 4.55011399442626e-05
1.01260081665179 0.00133185152891392
1.01188914268262 0.00147744692809534
1.00909653901516 0.000617861213590056
1.00905627655569 0.000345061080381115
1.00800419578029 0.000618034450394833
1.00483200284698 0.00348059232104417
1.00336495663876 0.00358675207714369
1.0025582564807 0.00151372865574804
1.00172606649058 0.000136776134067123
1.00045229355684 -0.000518215969678193
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0
2.99950468616186 0
2.99687938348363 0
2.99537104078849 0
2.99531624494958 0
2.992171152391 0
2.99181599817199 0
2.99061380481093 0
2.99028753393591 0
2.98963632803202 0
2.98932766688275 0
2.9879126188711 0
2.98446840081408 0
2.98028303303988 0
2.98018567132699 0
2.97957020530368 0
2.97908330917057 0
2.97875903403476 0
2.97862455222949 0
2.97823088871922 0
2.97759443794796 0
2.97699435571675 0
2.97666422809048 0
2.97653618627544 0
2.97588817276059 0
2.97585628032376 0
2.97538453318885 0
2.97533729813251 0
2.97359144516434 0
2.97357040260163 0
2.97351638933032 0
2.9725126482181 0
2.97125111550647 0
2.97107675630148 0
2.97018304196013 0
2.96967160292013 0
2.96849241185878 0
2.9669660412883 0
2.96389562984677 0
2.96298938552255 0
2.96169317824317 0
2.95923093568844 0
2.95907318278879 0
2.95779815858104 0
2.95778547960497 0
2.95752857114766 0
2.95672745309492 0
2.95564217495902 0
2.95341422896514 0
2.95111384685466 0
2.95100724944771 0
2.95032942585602 0
2.95003509954815 0
2.94904399602503 0
2.94855329186084 0
2.94820654841626 0
2.94802862973289 0
2.94755244701193 0
2.9473300593967 0
2.94700826540115 0
2.94623688067126 0
2.94612288150129 0
2.94202545149376 0
2.94182209830181 0
2.94156304245857 0
2.94021772889827 0
2.93873305485549 0
2.93801043186851 0
2.93767235970057 0
2.93695766055566 0
2.93685533512577 0
2.93647981630414 0
2.93602286871119 0
2.93463654118742 0
2.93438125463366 0
2.93434034451998 0
2.93357795414682 0
2.93279843360949 0
2.93239698077122 0
2.9323923533534 0
2.93127412980236 0
2.93115327281609 0
2.93079597750098 0
2.92957337565382 0
2.92798274738895 0
2.92781284395415 0
2.92711559619512 0
2.92693903562388 0
2.92580552984482 0
2.92527086066615 0
2.92498318417941 0
2.92475498129187 0
2.92469436680739 0
2.92236111791417 0
2.92178241214606 0
2.92137268779276 0
2.91885571973798 0
2.91774682394956 0
2.91505842199631 0
2.91379522328983 0
2.91195501084773 0
2.91048691095829 0
2.90921415302162 0
2.90797340548907 0
2.90760472403751 0
2.9066973401733 0
2.90640034962634 0
2.90607197741381 0
2.90414579849835 0
2.90360796358167 0
2.90339812922599 0
2.90319709719724 0
2.90276987155596 0
2.90020925027393 0
2.8993146234755 0
2.89794821051593 0
2.89787153521405 0
2.89781771049329 0
2.89717252708233 0
2.89539912392802 0
2.89499126533741 0
2.89143285771965 0
2.88824116623248 0
2.88284648081097 0
2.8801522336083 0
2.87847593157967 0
2.87840762233891 0
2.87732061501707 0
2.87714071483706 0
2.87473919553508 0
2.87473627721989 0
2.87444724932792 0
2.87425160346967 0
2.87346954105029 0
2.87320967857088 0
2.87251176562574 0
2.87229759031142 0
2.87189118544605 0
2.87090245215675 0
2.86996992650923 0
2.86920684529975 0
2.86826847456056 0
2.86785374058173 0
2.8676259403424 0
2.86746876738467 0
2.86701443644541 0
2.86694795751134 0
2.86497502561944 0
2.86367146543172 0
2.86340045381994 0
2.86260314589836 0
2.86170409466118 0
2.86112882322234 0
2.86032779073047 0
2.85967584819106 0
2.85677272666226 0
2.85629796768582 0
2.85591697598995 0
2.85554594719772 0
2.8545908571453 0
2.85370528912585 0
2.85340957885054 0
2.85331671713751 0
2.85219948885565 0
2.84986736148147 0
2.84733457299919 0
2.84261000322605 0
2.84240637312087 0
2.83885474911484 0
2.83862833434327 0
2.83760993016531 0
2.83722519870971 0
2.83512257841456 0
2.83428086958798 0
2.83278641521863 0
2.83266796066956 0
2.83258077758141 0
2.83198635221579 0
2.83067296821686 0
2.83023731927199 0
2.83006584353537 0
2.82840382416139 0
2.82752498415261 0
2.82740179291021 0
2.82677224450497 0
2.82567831492654 0
2.82464310807563 0
2.8244643688778 0
2.82423695151278 0
2.8228816445228 0
2.8227827888642 0
2.82193303133725 0
2.82011255673691 0
2.81873800904852 0
2.81749328117116 0
2.81659709100023 0
2.81490894372379 0
2.81453408790304 0
2.81324064981061 0
2.81282338512515 0
2.81249175503291 0
2.81248701851277 0
2.81127547145798 0
2.80767029562315 0
2.80690943381497 0
2.80617402816357 0
2.80481886387097 0
2.80309565207878 0
2.80279435372464 0
2.80209906181238 0
2.80127243760491 0
2.80041204370657 0
2.79914632511889 0
2.79905295596087 0
2.79754452753255 0
2.79562799139679 0
2.79334848935216 0
2.79276261764784 0
2.79275632809327 0
2.7923681647008 0
2.79202518380998 0
2.79124634505707 0
2.79036109365136 0
2.79026705553387 0
2.78890735500797 0
2.78886278086723 0
2.78683932015639 0
2.78649974924567 0
2.78532879840793 0
2.78368035622492 0
2.78301838599304 0
2.78221957261897 0
2.78168328085991 0
2.78051770244676 0
2.77915628942233 0
2.77853150082032 0
2.77828997258773 0
2.7781463680447 0
2.77804822146743 0
2.77782075119306 0
2.77640458480703 0
2.77490777579681 0
2.77340627196654 0
2.77317618295902 0
2.77299925893085 0
2.77297927749493 0
2.77160621521726 0
2.77039786886348 0
2.76895464886131 0
2.76805269969803 0
2.76796643809627 0
2.76663486431983 0
2.76619377363502 0
2.76614263291989 0
2.76550974368047 0
2.7646164942157 0
2.76447143742993 0
2.76335835858478 0
2.76083187108029 0
2.75964101399667 0
2.75951440237192 0
2.75724694641485 0
2.75557928702997 0
2.75473079501487 0
2.7544368546841 0
2.75398975270244 0
2.75383145024681 0
2.75329995990388 0
2.75280298180758 0
2.75212436862876 0
2.75178001782816 0
2.75038951596466 0
2.74934195983161 0
2.74614421729658 0
2.74516646073628 0
2.74470313881934 0
2.74293089298197 0
2.7424515430546 0
2.74207683431438 0
2.74130671336102 0
2.73860493688879 0
2.73732177879944 0
2.7368686745407 0
2.73576595625302 0
2.73543710630539 0
2.73518921039437 0
2.7345376332051 0
2.7332265412621 0
2.73252841402886 0
2.73102318440497 0
2.72834899403817 0
2.72722583989167 0
2.72513666493989 0
2.7244994275317 0
2.72165529871082 0
2.71986726263176 0
2.71922911799627 0
2.71880731160972 0
2.71846243913128 0
2.71398758113038 0
2.7112770575291 0
2.71117053773293 0
2.71079847641065 0
2.70913805551623 0
2.70749104571571 0
2.70658157743895 0
2.7056137030388 0
2.70515875273788 0
2.70335425132185 0
2.7016153693056 0
2.70019192881769 0
2.69880703787248 0
2.69806231931102 0
2.69420383324078 0
2.68954729917827 0
2.68900476454072 0
2.68833667451462 0
2.68765817591467 0
2.68448706506124 0
2.6844655325446 0
2.68394999263601 0
2.68253802059116 0
2.68097678818519 0
2.68068051857087 0
2.68021016986574 0
2.68013494053053 0
2.67994860274665 0
2.67723211190835 0
2.6739911029743 0
2.67377697035869 0
2.67159458769841 0
2.67087693933122 0
2.66473183937828 0
2.664668770375 0
2.66380251789572 0
2.66377198080084 0
2.66333812063684 0
2.66287315106016 0
2.66155789724324 0
2.66147222718515 0
2.66079790694563 0
2.66004503187133 0
2.65554381640022 0
2.6551045450262 0
2.65280401676444 0
2.65187636124799 0
2.65049720113878 0
2.64979861269635 0
2.64902783325135 0
2.64701813573828 0
2.64641607388394 0
2.64495770189571 0
2.64408690105259 0
2.64335007929288 0
2.64279612631872 0
2.63884812821607 0
2.6371908539779 0
2.63680915959625 0
2.63634926190843 0
2.63459541457002 0
2.63451303307126 0
2.63412789800402 0
2.6328371657991 0
2.63252569039232 0
2.63249662354771 0
2.63164569716246 0
2.63083912745092 0
2.6298397668735 0
2.62574850866849 0
2.62306764099269 0
2.62239519305605 0
2.61932235541559 0
2.61884721997933 0
2.61879365518275 0
2.61701290464359 0
2.61609260637518 0
2.61561879873445 0
2.61490325666974 0
2.61454062384584 0
2.61395949215024 0
2.61331919035558 0
2.61252986943582 0
2.60967117829768 0
2.60956075359258 0
2.60928916897083 0
2.60894289590145 0
2.60719903728079 0
2.60646657515273 0
2.606225728093 0
2.6059746202674 0
2.60498112663149 0
2.6034643506464 0
2.60198732137383 0
2.60115232903103 0
2.59986654289793 0
2.59858671812044 0
2.59834508711987 0
2.59519566415076 0
2.59378424910667 0
2.59368219246461 0
2.59352971196584 0
2.59212875287543 0
2.59191221887871 0
2.59082756293111 0
2.58979830726796 0
2.58937778530464 0
2.58898106395297 0
2.58879013141734 0
2.58800920933323 0
2.58734034140643 0
2.58701452223495 0
2.58467849724409 0
2.58406123251072 0
2.58263844727003 0
2.58107680717745 0
2.57957010221257 0
2.57905264728489 0
2.57871970988615 0
2.57870896106842 0
2.57856956886381 0
2.57304620720838 0
2.57294954294833 0
2.57271597892652 0
2.57088495929957 0
2.57017663167001 0
2.56944335418921 0
2.5689340459252 0
2.56812213982103 0
2.56805589867068 0
2.5659604404278 0
2.56583039620668 0
2.56531766520911 0
2.56462802493225 0
2.56452033139915 0
2.56447437043465 0
2.56439132828101 0
2.56387577601831 0
2.56345863505998 0
2.56268107282808 0
2.56266305916779 0
2.56162840757163 0
2.56126258696046 0
2.55986724491603 0
2.55957779010707 0
2.55813446731809 0
2.55733545890412 0
2.55700958433051 0
2.55697793424093 0
2.55680497892202 0
2.55669053867173 0
2.5533849493894 0
2.5529509114495 0
2.55052888955606 0
2.54820971006203 0
2.54725057817736 0
2.54618713732986 0
2.54589807238665 0
2.54364757442991 0
2.54363220630598 0
2.5435745715709 0
2.5433953545121 0
2.54209132278363 0
2.54187860424606 0
2.54112526387876 0
2.53937593088756 0
2.53526989654001 0
2.53518610463316 0
2.53483089794424 0
2.53451688330506 0
2.5344703935988 0
2.53420102555295 0
2.53277710210465 0
2.53249044303911 0
2.53242365492839 0
2.53232237711798 0
2.53199911241951 0
2.53133415086421 0
2.53123876836141 0
2.5300177248563 0
2.52994504009867 0
2.52931841958835 0
2.52912609830829 0
2.52848524798586 0
2.52844922107122 0
2.52839916056129 0
2.52675068067845 0
2.52543173140251 0
2.52541325201455 0
2.52350515443186 0
2.52285310876274 0
2.52184399564252 0
2.52093837059124 0
2.52053684132151 0
2.51995007424771 0
2.51921805287498 0
2.51858835563697 0
2.5173126715102 0
2.51699727988027 0
2.51659069593538 0
2.51631845542887 0
2.51541437822379 0
2.51494630035978 0
2.51253285666985 0
2.51202065329855 0
2.51140910717366 0
2.5106379307933 0
2.51007972327624 0
2.50996291984489 0
2.5099282317162 0
2.50818238275515 0
2.50812419587584 0
2.50559314222208 0
2.50435122331529 0
2.5033445870844 0
2.50117117432087 0
2.50084614536869 0
2.5004826848992 0
2.50045562411037 0
2.49995711540244 0
2.49972939256559 0
2.49924555131438 0
2.49923955516253 0
2.49808876397463 0
2.49803766292661 0
2.49687291197894 0
2.49655976109794 0
2.49633826078801 0
2.4959358655452 0
2.49538911654251 0
2.49491185828615 0
2.49263925289314 0
2.49161486591363 0
2.49074782490334 0
2.49057956579527 0
2.48976678167253 0
2.48929256583996 0
2.48869757778883 0
2.48634009937064 0
2.4858372119383 0
2.48504588134146 0
2.484666586107 0
2.48221449379529 0
2.48211300199368 0
2.47952370230081 0
2.47924499384312 0
2.47909441393252 0
2.4786626026717 0
2.47736423588956 0
2.47583679416221 0
2.47560641819496 0
2.4746431365415 0
2.47429693477498 0
2.4742753424035 0
2.47331023142804 0
2.47114134205359 0
2.4699589381912 0
2.4699291882979 0
2.46905937949356 0
2.46746111684048 0
2.4663808461115 0
2.46615142027703 0
2.46520259893517 0
2.46406045472086 0
2.4626541035067 0
2.46207419185393 0
2.45986842462723 0
2.45972827731876 0
2.45949729186272 0
2.4562476424502 0
2.45383103088127 0
2.45320600132916 0
2.45280000344085 0
2.45019359638722 0
2.45019145789254 0
2.44994335750762 0
2.44952351214272 0
2.44905130666166 0
2.44804387272387 0
2.44694522394831 0
2.44588263000006 0
2.44586330165517 0
2.44570072881782 0
2.44430388830913 0
2.44387291955861 0
2.44319091162341 0
2.44260922340915 0
2.44258119446725 0
2.43943825346617 0
2.43943807414419 0
2.43903888961149 0
2.43842940668622 0
2.43654842495129 0
2.4364217938403 0
2.4358031186097 0
2.4350495734692 0
2.4348657876845 0
2.43434905186566 0
2.43378191636218 0
2.43364236410352 0
2.43270001277561 0
2.43208467127581 0
2.43057583178538 0
2.42900844560107 0
2.42784052927867 0
2.42737539430774 0
2.42725944601463 0
2.42674792567292 0
2.42658934917841 0
2.42581760302245 0
2.42505164730179 0
2.42345090243835 0
2.42037719096466 0
2.41749683243218 0
2.41701355081977 0
2.41668150782131 0
2.41539578596254 0
2.41487177622607 0
2.41463851546971 0
2.41131623461476 0
2.40732968902273 0
2.40730887921669 0
2.4058349739642 0
2.40523133092604 0
2.40502919639463 0
2.4045352257614 0
2.4028764794311 0
2.40264489515434 0
2.40193094048891 0
2.40173891439437 0
2.39978896904317 0
2.39942727646905 0
2.39922276413825 0
2.39854473796065 0
2.39803244159713 0
2.39588464488095 0
2.39487692382432 0
2.39343102310636 0
2.39319450872506 0
2.39257869543644 0
2.38766154386134 0
2.3874141549234 0
2.38695724809953 0
2.38685328972302 0
2.38664036607042 0
2.38626518311284 0
2.38273543268249 0
2.38169172026505 0
2.38165784025988 0
2.38164594548529 0
2.37886127659586 0
2.3780092749822 0
2.37761931565249 0
2.37672669351647 0
2.37595145412141 0
2.37361909514721 0
2.37319093926822 0
2.37292526789409 0
2.37227211217307 0
2.37220744776222 0
2.37080572923251 0
2.36946869659243 0
2.36926084500976 0
2.36912841783611 0
2.36880663730609 0
2.36814842344388 0
2.36812948069623 0
2.36751912855796 0
2.36631171878237 0
2.36363902480263 0
2.36274756295825 0
2.36169169517746 0
2.36107159631052 0
2.36013167539119 0
2.35948308539715 0
2.35732285325366 0
2.35566858510114 0
2.35477187879558 0
2.35433859029268 0
2.35292054029939 0
2.35160978799112 0
2.35112226249421 0
2.34920119629043 0
2.34737373844282 0
2.34726137356478 0
2.34673211162765 0
2.3462284366972 0
2.34548371727034 0
2.34523700748395 0
2.34484086130969 0
2.34423619769195 0
2.34307824011547 0
2.34185047205076 0
2.34094098499266 0
2.34063879528302 0
2.33813098230238 0
2.33795323721682 0
2.33745372128647 0
2.33701450412665 0
2.33621947585365 0
2.33596360923919 0
2.33361672639976 0
2.33345854945235 0
2.33170276009576 0
2.33087842186486 0
2.33019160617503 0
2.33015479246724 0
2.32868291930228 0
2.32820513744792 0
2.32720345017334 0
2.32601087779574 0
2.32218214147128 0
2.32139375120567 0
2.32093837598124 0
2.32054234475144 0
2.32001535611792 0
2.31941853647335 0
2.31922105194639 0
2.31721276652763 0
2.31718946115763 0
2.3166460355763 0
2.31564467443165 0
2.31459633014014 0
2.31310456289975 0
2.31306104794087 0
2.3121373847814 0
2.31102663776577 0
2.31076147704134 0
2.30995324610923 0
2.30835124374888 0
2.30750068126996 0
2.30660191764827 0
2.3065460502275 0
2.30520245256131 0
2.30489251674933 0
2.30333301842261 0
2.30260022184734 0
2.30022357951865 0
2.30006194702499 0
2.29903851059909 0
2.29567265985588 0
2.29485421694257 0
2.29460205376265 0
2.29433226596135 0
2.2936292580152 0
2.29267910732669 0
2.29078988799496 0
2.28993377064417 0
2.28926993224395 0
2.28726717942002 0
2.28714178288666 0
2.28683671068542 0
2.28418900036678 0
2.28407855607147 0
2.28375363470307 0
2.28355877931201 0
2.28317360937901 0
2.28301620332249 0
2.28210073260382 0
2.2819208619051 0
2.27897892547379 0
2.27734704563977 0
2.27632055315125 0
2.27598335829864 0
2.27548879157282 0
2.27366314067118 0
2.27342393542003 0
2.27222249176871 0
2.27221434273857 0
2.27077982656901 0
2.26958184943946 0
2.26943268679014 0
2.26930773464387 0
2.26893266896658 0
2.26864855743683 0
2.2684322933075 0
2.26841364153912 0
2.26735483169537 0
2.26647560554704 0
2.26614879939703 0
2.26492696326783 0
2.26316220438909 0
2.26281605027135 0
2.26201192619312 0
2.26174091104036 0
2.26069909872725 0
2.25987810846844 0
2.25902895623988 0
2.25702250561013 0
2.25667482058794 0
2.25492112914184 0
2.25344787279463 0
2.25318599245466 0
2.25300360289967 0
2.25266776678441 0
2.25228728705423 0
2.25221515913768 0
2.25085085850355 0
2.24979104155587 0
2.2486980395268 0
2.24782815405693 0
2.24477791290274 0
2.24308548679577 0
2.24293997741321 0
2.24194634522738 0
2.24094813500077 0
2.23972822845452 0
2.23910553069043 0
2.23783723504798 0
2.23587582996165 0
2.2357390997298 0
2.23529534885269 0
2.23379577146441 0
2.23376522946742 0
2.23190616620938 0
2.22671530100101 0
2.22646246207857 0
2.22588386181416 0
2.2258204045826 0
2.22545238356886 0
2.22496597880521 0
2.22460965055817 0
2.22329908874264 0
2.22280519636403 0
2.22167788545184 0
2.22157311074871 0
2.22136308166658 0
2.22134697254275 0
2.22067894697409 0
2.21845285033331 0
2.21810913877029 0
2.21646792392125 0
2.21535926118792 0
2.21520937497997 0
2.21494882078374 0
2.21424717630787 0
2.21395650948612 0
2.2125930680646 0
2.21215111417679 0
2.21031680241287 0
2.20932651894022 0
2.20861980036363 0
2.20756049360594 0
2.20728765841327 0
2.20687942217482 0
2.20649588818737 0
2.20438515460593 0
2.20432724052689 0
2.20136986164726 0
2.20134434756397 0
2.20125772849065 0
2.20115556547902 0
2.19985274889634 0
2.19953171120814 0
2.19928907741649 0
2.19874626791151 0
2.19834087804751 0
2.19826604759317 0
2.19755785473869 0
2.19728816181763 0
2.19709629599966 0
2.19677067169392 0
2.19649078564601 0
2.19645672223087 0
2.19454766929404 0
2.1931684236908 0
2.19311487350969 0
2.19064622550611 0
2.19004418131607 0
2.18983381254821 0
2.18982212168658 0
2.1880386711758 0
2.18445657049172 0
2.18315190838788 0
2.18267087245873 0
2.18225323526623 0
2.1821119214797 0
2.18031329213101 0
2.17925559968628 0
2.17854298868701 0
2.17791883017905 0
2.17784346757417 0
2.1777701721739 0
2.17744881092554 0
2.17675698700708 0
2.17566070112719 0
2.17501656873838 0
2.17255378871221 0
2.17133572378644 0
2.17095293919645 0
2.17006002073098 0
2.16713477960848 0
2.16709131275509 0
2.1662563006475 0
2.16456396468144 0
2.16374059085823 0
2.1604358955336 0
2.15863667126982 0
2.15806565126749 0
2.15802119352503 0
2.15793536930002 0
2.15723846422331 0
2.15696838398241 0
2.15684120216218 0
2.15631778706447 0
2.15631644864237 0
2.15497472836649 0
2.15394575162664 0
2.15366250838606 0
2.152240663192 0
2.15155436940172 0
2.15108808308434 0
2.14916825296254 0
2.14856958045415 0
2.14840154481478 0
2.14769979617782 0
2.14590987543667 0
2.14342738356443 0
2.14337572502889 0
2.14252891959973 0
2.14231555151526 0
2.14217538997981 0
2.1420237540937 0
2.14188449107295 0
2.14096760215623 0
2.14078530873395 0
2.14022588737524 0
2.13954190452153 0
2.13926441560818 0
2.13754731942212 0
2.13743157916556 0
2.13735248216962 0
2.13618670492682 0
2.1357113731756 0
2.13475098659504 0
2.13465416536099 0
2.1345011573029 0
2.13354628624973 0
2.13259376963632 0
2.13196720351275 0
2.13000021579694 0
2.12988231682608 0
2.12904029238914 0
2.12875115824475 0
2.12865048480225 0
2.12838934674253 0
2.12790690955931 0
2.12530762958467 0
2.12430744104077 0
2.12392495459639 0
2.12259083870009 0
2.12210966647564 0
2.11916731540293 0
2.11658298027097 0
2.11342939516833 0
2.11256772784093 0
2.11250755040569 0
2.11163581375972 0
2.11094712294054 0
2.11083405453978 0
2.10839536348952 0
2.1082328586751 0
2.10709086949628 0
2.10689148144875 0
2.10618584970939 0
2.10510954712534 0
2.10332440660362 0
2.10279218548212 0
2.10214921387798 0
2.10070810779998 0
2.10014977175927 0
2.0999984882169 0
2.09958832993678 0
2.09854278313594 0
2.09649415825312 0
2.09561672323144 0
2.09458737206574 0
2.09457782137166 0
2.09368873604674 0
2.09343934532655 0
2.09244495138678 0
2.08882813286875 0
2.0884020356949 0
2.08719658835426 0
2.08717747082342 0
2.0868803824751 0
2.08656880281092 0
2.08644986470773 0
2.08474653696708 0
2.08378861861633 0
2.08209949548976 0
2.08177217889635 0
2.08120881979491 0
2.0786852323013 0
2.07852726876297 0
2.07817819323195 0
2.07717301662497 0
2.07590166454513 0
2.07582949624305 0
2.07579939907699 0
2.07489653530461 0
2.0734591229311 0
2.07140956934129 0
2.06998413130218 0
2.0698593896965 0
2.06870444236731 0
2.06865035587276 0
2.06843655026486 0
2.067944903114 0
2.06745792531579 0
2.06679182491049 0
2.0658469577269 0
2.06554886707404 0
2.06431723539435 0
2.06406342224625 0
2.06240944065872 0
2.06188897300387 0
2.0586775753487 0
2.05864345253793 0
2.05827104986288 0
2.05755993633137 0
2.05384771272251 0
2.05340349431755 0
2.0527240483645 0
2.05147391073996 0
2.05095375632916 0
2.04957184081596 0
2.04894270931886 0
2.04813489850953 0
2.04796340408744 0
2.04577283385165 0
2.04569585962082 0
2.04482295327119 0
2.04473072377627 0
2.03966432297469 0
2.03824549647537 0
2.03740529820602 0
2.03734421932462 0
2.03666502347808 0
2.03645724913464 0
2.03502410423861 0
2.0346317633263 0
2.03292395530701 0
2.03091629556907 0
2.03030554836642 0
2.02990217730621 0
2.02976666543548 0
2.02964887928695 0
2.02637380020856 0
2.02564245323188 0
2.02311899896557 0
2.0231057287842 0
2.02239261849618 0
2.02132528259169 0
2.0208620632501 0
2.01966857066028 0
2.01851855330013 0
2.01628971038825 0
2.01535180760429 0
2.01302340420443 0
2.00821396757372 0
2.00786046156721 0
2.0064218924173 0
2.00602756655139 0
2.00514575834322 0
2.00490445019301 0
2.00396261461914 0
2.00322810221498 0
2.00183059215244 0
2.00078755395332 0
2.00004698431091 0
1.99710141307412 0
1.99559053983579 0
1.99530017486818 0
1.99447642751853 0
1.99093452996846 0
1.99070893529339 0
1.99026707105484 0
1.98904045759267 0
1.98671358131581 0
1.98621504138935 0
1.98592427292731 0
1.98437071403896 0
1.98283988419881 0
1.98240115056359 0
1.97977677696698 0
1.97948953145425 0
1.97909336170229 0
1.97721497825474 0
1.97551860854741 0
1.97490116868357 0
1.97258116312473 0
1.97256692498368 0
1.97236420827625 0
1.96955014605405 0
1.9692006259548 0
1.96826508270441 0
1.96818184946624 0
1.96647826590458 0
1.96395356752995 0
1.96264017517977 0
1.95977299970804 0
1.95841057034447 0
1.95622545399658 0
1.95561829911712 0
1.95323476473056 0
1.95299316235529 0
1.95294747065657 0
1.95267465154012 0
1.9526365208268 0
1.95105088881888 0
1.94971345625635 0
1.94806700864225 0
1.94576187732047 0
1.94470002849849 0
1.94432540157521 0
1.94378423051483 0
1.94375698656493 0
1.94324282629409 0
1.94318407574186 0
1.94286134963374 0
1.94211364776365 0
1.94147532778685 0
1.93899202268278 0
1.93781139674927 0
1.93444865805204 0
1.93414871480916 0
1.93263100134766 0
1.93221686662559 0
1.93089723947271 0
1.92887336323202 0
1.92799053972956 0
1.92798245520624 0
1.92674257979841 0
1.92584903723569 0
1.92468538559961 0
1.92453977742407 0
1.92189124141161 0
1.92102230717692 0
1.92042653725063 0
1.92010483659339 0
1.92002174437735 0
1.91998462384259 0
1.91973690225954 0
1.91885061361034 0
1.91659341177614 0
1.9144726283198 0
1.91432395031994 0
1.91404826197751 0
1.91297806310975 0
1.91296191458121 0
1.91232050084979 0
1.91190312562754 0
1.90729537362429 0
1.90637729463105 0
1.90452775847197 0
1.90411035714819 0
1.90374222687402 0
1.90319858543652 0
1.90189960060637 0
1.89896247313559 0
1.89889577957006 0
1.89793543781609 0
1.89747028813043 0
1.8973457019917 0
1.89657999463024 0
1.89650412132324 0
1.89541239265456 0
1.89312609469349 0
1.89126938716292 0
1.88966839533628 0
1.88959354077495 0
1.8892319583402 0
1.8887837716664 0
1.88768627017337 0
1.88613740508531 0
1.88567752461332 0
1.88556692548155 0
1.88386211624014 0
1.88372036387175 0
1.88301801558769 0
1.88129667997685 0
1.88063827391423 0
1.88025356848203 0
1.87911681934298 0
1.87905084188572 0
1.87878681105531 0
1.8785928876261 0
1.87827428988104 0
1.87680689876763 0
1.87641791823828 0
1.87591923188512 0
1.87521372781909 0
1.87407108898738 0
1.87065844761221 0
1.86980509626056 0
1.86961033355957 0
1.86863170626921 0
1.86859395618148 0
1.86672556087523 0
1.8666687834863 0
1.85981757934826 0
1.85928125485857 0
1.85873432576057 0
1.85816064873314 0
1.85805076731131 0
1.85803100688763 0
1.85556735615107 0
1.85548884511853 0
1.85384979917699 0
1.85347433791414 0
1.85273836662399 0
1.852502897694 0
1.85184747884921 0
1.85090195149863 0
1.85038154150392 0
1.84766569346657 0
1.84458562270773 0
1.84311488343891 0
1.84253466345453 0
1.83991962656607 0
1.83868086624423 0
1.83837410110703 0
1.83746574010134 0
1.83455290340115 0
1.83349071413133 0
1.83344589061859 0
1.83236151486981 0
1.83074314210982 0
1.83062857779642 0
1.83034462462241 0
1.82907639763942 0
1.82823535794683 0
1.82499430346947 0
1.8220637034138 0
1.82147955391367 0
1.82101440281547 0
1.81994706214897 0
1.81983913974217 0
1.81848164755576 0
1.81836672002429 0
1.81790230207265 0
1.81668600879105 0
1.8164102492855 0
1.81312521740197 0
1.81260756088918 0
1.80977278460027 0
1.80925411125098 0
1.80837685103773 0
1.80818991847265 0
1.80811546728546 0
1.80801280853919 0
1.80760183005864 0
1.80302655159851 0
1.80290182058635 0
1.8024890772274 0
1.79949667957881 0
1.79702597234136 0
1.79468669606845 0
1.79153870435029 0
1.79098038330216 0
1.79088352867393 0
1.79029752970458 0
1.78885910935881 0
1.78752247750992 0
1.78659774720793 0
1.78651882076515 0
1.78275735944385 0
1.78252830363995 0
1.78222209829104 0
1.78075799498303 0
1.7796408276276 0
1.77894115996648 0
1.7786032535325 0
1.77777349936562 0
1.77763795152059 0
1.77744750194445 0
1.77683501690974 0
1.77668592630213 0
1.775624656204 0
1.77522243719613 0
1.77470772267335 0
1.77395282603244 0
1.77335175107454 0
1.7733425865928 0
1.77310254987679 0
1.77284388472945 0
1.77271644419843 0
1.77228389875644 0
1.77207013775037 0
1.77132212789052 0
1.77054837553606 0
1.7702933069958 0
1.7690738958223 0
1.7649871441799 0
1.76434609234516 0
1.76402866774038 0
1.76302372955345 0
1.76093210327765 0
1.75947279309292 0
1.75853537710644 0
1.75757829501871 0
1.75749568327437 0
1.75569353356779 0
1.7553888593814 0
1.75521714643679 0
1.75494498524823 0
1.75430133975542 0
1.75391775792873 0
1.75133792758239 0
1.75103261363128 0
1.74908642525511 0
1.7484221690192 0
1.7475647929581 0
1.74661210783858 0
1.74618470401839 0
1.74513254835478 0
1.7449270730594 0
1.74477101233094 0
1.74452308666964 0
1.74328878352649 0
1.74199339902715 0
1.7417059272212 0
1.74146573518737 0
1.74076673156944 0
1.74058355708446 0
1.74003321511461 0
1.73968715421804 0
1.73854362842909 0
1.73824132245601 0
1.73756871937572 0
1.73353862681587 0
1.73320756269388 0
1.73216975870894 0
1.73021142450705 0
1.72909366310263 0
1.72894159867499 0
1.72844439586216 0
1.72300104082972 0
1.72276093112332 0
1.71990124434221 0
1.71857906034672 0
1.7136526325472 0
1.71120069218502 0
1.70983157147541 0
1.70838109302596 0
1.70785472757872 0
1.70708196862056 0
1.70646386620825 0
1.70604695826329 0
1.70603917548757 0
1.70446583901844 0
1.70400803787704 0
1.70080138114977 0
1.69968820119342 0
1.69964964255138 0
1.69922922812337 0
1.69466493992153 0
1.69412979676564 0
1.69252390162155 0
1.69086721372818 0
1.68831701827028 0
1.68820812889253 0
1.68735839287792 0
1.68636380108647 0
1.68597918209125 0
1.68475149995151 0
1.68465240736229 0
1.68433487177932 0
1.68309454406967 0
1.68285153660125 0
1.6820141637905 0
1.68049048131276 0
1.68042541248777 0
1.68029231009049 0
1.67988852702533 0
1.67798618468172 0
1.67743380935657 0
1.67632733707351 0
1.67230362612544 0
1.67173242380608 0
1.66915429829373 0
1.66869288728635 0
1.66797924549417 0
1.66645337118609 0
1.6662959932622 0
1.66590782142372 0
1.6658006935885 0
1.66500037080547 0
1.66415971321442 0
1.66386045503341 0
1.6635600723886 0
1.66352251667665 0
1.66325566671107 0
1.65886433253204 0
1.65474637286389 0
1.65436386365634 0
1.65108088086873 0
1.65081892331828 0
1.64804877484906 0
1.64787172102258 0
1.64770586449058 0
1.64592157924761 0
1.6449823931889 0
1.64482306270454 0
1.64437137417981 0
1.64241968250511 0
1.6422827776012 0
1.64157360008434 0
1.64120611210498 0
1.64006633977457 0
1.63993130597699 0
1.63964233751996 0
1.63911103385124 0
1.63885481360243 0
1.63825286052776 0
1.63779670857714 0
1.63704392668985 0
1.6366504712716 0
1.63622183789259 0
1.6334231323015 0
1.63136071382737 0
1.62986382675387 0
1.62935396090955 0
1.62897271925789 0
1.62853098746 0
1.62846379813813 0
1.62747173420127 0
1.62741096539688 0
1.62727690807945 0
1.62661535482573 0
1.6261327230391 0
1.6249864601119 0
1.62429871173984 0
1.62425412885248 0
1.62238402476351 0
1.62232713837743 0
1.62166620204553 0
1.6209450996531 0
1.62072064938759 0
1.62017678155949 0
1.61855147436117 0
1.61769755902546 0
1.61652379555846 0
1.61379847301438 0
1.61147095208826 0
1.61076317323369 0
1.61033937624294 0
1.61027784260618 0
1.6084581988653 0
1.60837318532576 0
1.60768049034203 0
1.60703245332128 0
1.60644319272832 0
1.60461921938564 0
1.60397671907131 0
1.6039276397757 0
1.60259759804271 0
1.60217567660734 0
1.60121475173131 0
1.60108784954928 0
1.60099956283997 0
1.60021796169498 0
1.59972399475963 0
1.59964251194743 0
1.59950743222472 0
1.5964262255824 0
1.59599548952293 0
1.59498436580635 0
1.59406776791304 0
1.59231181347039 0
1.59132701239941 0
1.59130097416974 0
1.59105750639192 0
1.59016787879709 0
1.58797674744652 0
1.58765040534829 0
1.58757670019095 0
1.58452426762599 0
1.58286842398148 0
1.5824581465275 0
1.58233389600395 0
1.57901117661145 0
1.5742275958787 0
1.57369253207331 0
1.57326762023679 0
1.57291084167355 0
1.57055986520066 0
1.57006254479947 0
1.56936889858358 0
1.56780252950858 0
1.56692644301803 0
1.56451292634174 0
1.56290253649115 0
1.56164019672435 0
1.55946964618294 0
1.55932176702203 0
1.55702731513533 0
1.55653291973425 0
1.55628539933725 0
1.55625796024149 0
1.55542312088059 0
1.55518772370048 0
1.55376032933258 0
1.55309101112816 0
1.55275390741605 0
1.55224253708909 0
1.55167969111626 0
1.55103372512539 0
1.55077915416014 0
1.54971128613357 0
1.54952256516724 0
1.54636289073247 0
1.54565885889683 0
1.54461700065131 0
1.54424480044685 0
1.54337520957861 0
1.54268039825052 0
1.54228901308179 0
1.53946822002891 0
1.53855058391823 0
1.53610907205916 0
1.53498232126671 0
1.53433309032421 0
1.53239773999974 0
1.53154386035352 0
1.53002696124333 0
1.52976527141222 0
1.52563305167113 0
1.52386549544832 0
1.52318884783823 0
1.52267776722069 0
1.52145140306722 0
1.51945900639921 0
1.51927557603413 0
1.51912164204535 0
1.5181879287289 0
1.5167122819793 0
1.51518120220711 0
1.51515503793671 0
1.51167686625237 0
1.51155307657332 0
1.51117239532658 0
1.50699685614088 0
1.50667170804657 0
1.50560487807734 0
1.50498985453827 0
1.50245199199231 0
1.49919119047021 0
1.49702200816581 0
1.49004861982505 0
1.4892820464732 0
1.48828940305004 0
1.48812791094868 0
1.48473456645435 0
1.48365145287591 0
1.48346251032991 0
1.48258039710885 0
1.48040067335472 0
1.47930786322832 0
1.47919484390339 0
1.47817892411514 0
1.47784652990899 0
1.47596983984757 0
1.47576199219671 0
1.47365605028979 0
1.47178035833699 0
1.47174164263359 0
1.47115644581324 0
1.4709715869883 0
1.47080355044466 0
1.46947926419142 0
1.46893090207949 0
1.46886062185617 0
1.46796778910956 0
1.46643360034634 0
1.46640200349539 0
1.46613729121523 0
1.46557189118597 0
1.46529913827745 0
1.46366968311279 0
1.46228571927721 0
1.46163553354651 0
1.46154911272275 0
1.46134434084988 0
1.45929605303161 0
1.45774708131285 0
1.45710735822027 0
1.45646311599029 0
1.45552739858186 0
1.45547140775935 0
1.45237265464258 0
1.45146597963422 0
1.45011917324051 0
1.44992124626764 0
1.44894067726062 0
1.44728781769993 0
1.44713609797661 0
1.44561904795868 0
1.44365532369196 0
1.44070011850936 0
1.43827279166486 0
1.43800671633363 0
1.43596334533932 0
1.43568299781945 0
1.4348687168061 0
1.43304743298027 0
1.43113487553919 0
1.42901068437948 0
1.4282501814546 0
1.42617274801166 0
1.42286287056614 0
1.42030334284638 0
1.4182393479892 0
1.41692603868058 0
1.41690016332938 0
1.41541444652104 0
1.41532328267162 0
1.41416164529454 0
1.41312956539701 0
1.41231593608158 0
1.41213404805033 0
1.41078147659969 0
1.41074360437947 0
1.40982292389066 0
1.409387409654 0
1.40704468909865 0
1.40670608268191 0
1.40573475121173 0
1.40513989860704 0
1.4045585179246 0
1.40365818861296 0
1.40349514774509 0
1.40058150484588 0
1.39979823124279 0
1.39768637542564 0
1.39762066275296 0
1.3972320422541 0
1.39701277269163 0
1.39694374424559 0
1.39586130581444 0
1.39561613590549 0
1.39483129760919 0
1.39434030682367 0
1.39403325137602 0
1.39120303849949 0
1.38802436022762 0
1.3864805216971 0
1.38636339709884 0
1.38590466655213 0
1.38558229479435 0
1.38531811104649 0
1.38424339945441 0
1.38421212346151 0
1.38354606657058 0
1.3826980612854 0
1.3825060738512 0
1.38241645628492 0
1.37936780232858 0
1.37624912340533 0
1.37592481257477 0
1.37434704332127 0
1.37388778864973 0
1.37005525994539 0
1.36883011816401 0
1.36731998007934 0
1.36721643806257 0
1.36520315290526 0
1.36453157153557 0
1.36224776693496 0
1.36042159339209 0
1.36019707081296 0
1.35977390866094 0
1.35960668534443 0
1.35957663697657 0
1.35887907598933 0
1.3553280236169 0
1.354093254652 0
1.35203947531173 0
1.35190024126127 0
1.35099609209561 0
1.3504526653594 0
1.35037932575495 0
1.35037441238047 0
1.34906458492344 0
1.34820151390997 0
1.34685048231114 0
1.34625928206442 0
1.34621797355031 0
1.34522745601168 0
1.34463364795747 0
1.34194383920294 0
1.33828205219921 0
1.33519395966291 0
1.33452208501686 0
1.33434012604932 0
1.33243839911887 0
1.33229470262934 0
1.33204890999109 0
1.33121005103709 0
1.3306651468458 0
1.33027293345016 0
1.32883628626857 0
1.32739478966936 0
1.32708767833943 0
1.32607486463661 0
1.32479844361442 0
1.32084073079916 0
1.32072442255431 0
1.31844848539314 0
1.31806052804145 0
1.31793533845313 0
1.3177999869304 0
1.31684186804212 0
1.31502294322459 0
1.31482172893664 0
1.31421338074446 0
1.31414100096228 0
1.31353309933215 0
1.31341870745322 0
1.31288530881356 0
1.30973740563273 0
1.30690911174627 0
1.30569965563128 0
1.30560084044481 0
1.30423981643156 0
1.30319567867538 0
1.30181909047325 0
1.30098188140256 0
1.30050111743655 0
1.29981640123437 0
1.29910404500772 0
1.29830685055259 0
1.29762435408441 0
1.29646804729233 0
1.29626057785189 0
1.2951432590891 0
1.29508733520137 0
1.29350731098899 0
1.2931464176557 0
1.29275851011115 0
1.29260961070545 0
1.29235367157478 0
1.29077185549188 0
1.28724888515893 0
1.28666434876138 0
1.28621553954269 0
1.28593992902538 0
1.28387173994758 0
1.28265223071781 0
1.28162200193442 0
1.28059035633885 0
1.28054796215909 0
1.27878912577939 0
1.27866561131873 0
1.27706892992706 0
1.27637717169771 0
1.27538006447675 0
1.2744107534842 0
1.27384682407315 0
1.27238427901557 0
1.27136206984631 0
1.27109580124167 0
1.27043620955481 0
1.26579149711546 0
1.26381955343896 0
1.26366998162793 0
1.26258726043016 0
1.26226292729885 0
1.26013854125751 0
1.25916195148889 0
1.25865862568349 0
1.25858238523088 0
1.25829983107496 0
1.25811227374482 0
1.25763632511429 0
1.25752783308408 0
1.25701146392416 0
1.25678945370493 0
1.25578074412143 0
1.25252097840107 0
1.24949967947859 0
1.24623751603488 0
1.24370984508405 0
1.24236220405324 0
1.24160980720217 0
1.240881755531 0
1.2402659573714 0
1.23950888821504 0
1.23836402422486 0
1.23783240942945 0
1.23616842589451 0
1.23451708045267 0
1.22917842823211 0
1.22722771523952 0
1.22612228923837 0
1.2253307091813 0
1.22499539303007 0
1.22386046196922 0
1.22104434720107 0
1.22060774697099 0
1.21989856267721 0
1.21734400947992 0
1.21588598514538 0
1.21556712721055 0
1.21543312042976 0
1.21336343894592 0
1.21059505233513 0
1.21058040911975 0
1.20978121933593 0
1.20967969006888 0
1.20961415070482 0
1.20826277711249 0
1.20785728705196 0
1.20714634650688 0
1.20588261432894 0
1.20578535048854 0
1.20401280604251 0
1.20273033614017 0
1.20261478545439 0
1.20114443008864 0
1.19973882580908 0
1.19886847104359 0
1.19748172803961 0
1.19746021247456 0
1.19732046734651 0
1.19685995366219 0
1.19676597482171 0
1.19614209116037 0
1.19269253446403 0
1.19155595750811 0
1.19120350743726 0
1.19018254406513 0
1.18712805788217 0
1.18634663429899 0
1.18617738231702 0
1.18567136142256 0
1.18434786442321 0
1.18334703099345 0
1.18097914510668 0
1.18023338355962 0
1.1797381959045 0
1.17790790468996 0
1.17780079664607 0
1.17727159933482 0
1.17409025449912 0
1.17217668373119 0
1.17212992201629 0
1.16932764687304 0
1.16819572010981 0
1.16631816841238 0
1.16628588474928 0
1.16572938199047 0
1.16459495896663 0
1.16297771188061 0
1.16152274693867 0
1.16146394623018 0
1.15399191112102 0
1.15271905032253 0
1.15129562075144 0
1.14969379990542 0
1.14861306554695 0
1.14683621437219 0
1.14672598159036 0
1.14571132019048 0
1.14524929421817 0
1.14291810575642 0
1.14106178913336 0
1.14076893653682 0
1.13901420880392 0
1.13778412529471 0
1.1365663267136 0
1.13643618914257 0
1.13519931269492 0
1.13368141787775 0
1.13287869442524 0
1.13113283961267 0
1.13064096524208 0
1.13008116087276 0
1.12934048235097 0
1.12818252464578 0
1.12765033131351 0
1.12762867558444 0
1.12716879769719 0
1.12693841970184 0
1.12626736146873 0
1.12612520554907 0
1.12494472490414 0
1.12490994640845 0
1.12358304146544 0
1.12355400809456 0
1.12226866746415 0
1.12110682326198 0
1.12034752324682 0
1.11752229967801 0
1.11736769779233 0
1.11511591538656 0
1.11352076511835 0
1.11341927009288 0
1.11002908513622 0
1.10900340416236 0
1.10884045749529 0
1.1062833348562 0
1.10519726338116 0
1.10515479545571 0
1.10385638096585 0
1.102769272286 0
1.10243788487933 0
1.10004196411317 0
1.09765586920836 0
1.09664368357305 0
1.09551918923109 0
1.09548294491966 0
1.09397928977254 0
1.09361005494477 0
1.09206956080473 0
1.09068365457452 0
1.09061183852281 0
1.08858545893902 0
1.08771064482844 0
1.08614420163822 0
1.08580088534092 0
1.08550715958562 0
1.08436685533883 0
1.08277768193049 0
1.08151566114051 0
1.08087535196999 0
1.07904469240074 0
1.07886115955261 0
1.07851305835794 0
1.07437186711477 0
1.07355300896858 0
1.07326884198355 0
1.07318117678091 0
1.06780470671463 0
1.06649180042068 0
1.0661822274525 0
1.06517839208456 0
1.06517703422909 0
1.06489393961475 0
1.06286278409392 0
1.0619187971062 0
1.06000402761846 0
1.05863869803303 0
1.05860418127034 0
1.05769205402088 0
1.05769034372653 0
1.05724944308276 0
1.05563754701079 0
1.05426552963236 0
1.05329311455207 0
1.05216601598587 0
1.05207859401382 0
1.04974571272557 0
1.04916870256768 0
1.04874219040776 0
1.04672875146744 0
1.04542116166107 0
1.04537019090965 0
1.04393200128791 0
1.04373671321552 0
1.04347336757187 0
1.04172723119859 0
1.04125184486321 0
1.03862832857634 0
1.0368381919988 0
1.03576171538254 0
1.03556840441123 0
1.03499287195914 0
1.0321611792099 0
1.03169388711785 0
1.03079725027783 0
1.03037074542639 0
1.02830334719384 0
1.02794634072302 0
1.02490705266368 0
1.02397125530169 0
1.02296518400246 0
1.02220505545631 0
1.02018864967046 0
1.01970442327414 0
1.01960735030112 0
1.01842093788458 0
1.01789220774375 0
1.01761437210366 0
1.01656086889393 0
1.01457964603925 0
1.01401813163557 0
1.01376917223436 0
1.01369026859633 0
1.01351120897491 0
1.01260081665179 0
1.01188914268262 0
1.00909653901516 0
1.00905627655569 0
1.00800419578029 0
1.00483200284698 0
1.00336495663876 0
1.0025582564807 0
1.00172606649058 0
1.00045229355684 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_im_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.0394731733507875, ymax=0.99610940678387,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.125352345684621
2.99950468616186 0.156179488327544
2.99687938348363 0.235290135361191
2.99537104078849 0.401129909496055
2.99531624494958 0.949037471323204
2.992171152391 0.367357940379088
2.99181599817199 0.428324828175269
2.99061380481093 0.274516020557951
2.99028753393591 0.344321960693763
2.98963632803202 0.338751393986781
2.98932766688275 0.173386492497367
2.9879126188711 0.122774591892875
2.98446840081408 0.101559623434828
2.98028303303988 0.0971458612923622
2.98018567132699 0.158895919451141
2.97957020530368 0.169397879557203
2.97908330917057 0.302149468370828
2.97875903403476 0.535945226944298
2.97862455222949 0.645184503032594
2.97823088871922 0.378361725243183
2.97759443794796 0.362762690616953
2.97699435571675 0.302669618952112
2.97666422809048 0.282724177685419
2.97653618627544 0.22920554176781
2.97588817276059 0.259200725860002
2.97585628032376 0.332006620501234
2.97538453318885 0.217236598506203
2.97533729813251 0.18668511478728
2.97359144516434 0.183362010128199
2.97357040260163 0.204544843452568
2.97351638933032 0.200601043494309
2.9725126482181 0.203134364403397
2.97125111550647 0.225617744351407
2.97107675630148 0.275455912440915
2.97018304196013 0.398798999557762
2.96967160292013 0.490773569078827
2.96849241185878 0.697355689997312
2.9669660412883 0.441161406409016
2.96389562984677 0.315467356298416
2.96298938552255 0.301550477994163
2.96169317824317 0.186887598148019
2.95923093568844 0.179757285310601
2.95907318278879 0.133367873215742
2.95779815858104 0.20017458872729
2.95778547960497 0.267248396762612
2.95752857114766 0.269292473452596
2.95672745309492 0.305214512160004
2.95564217495902 0.388898138021711
2.95341422896514 0.412477852227962
2.95111384685466 0.414406476105205
2.95100724944771 0.429756150584111
2.95032942585602 0.763716089430543
2.95003509954815 0.766833809229811
2.94904399602503 0.699312698385839
2.94855329186084 0.408470667471962
2.94820654841626 0.367089882698652
2.94802862973289 0.293195532590014
2.94755244701193 0.211953037920644
2.9473300593967 0.172696155100711
2.94700826540115 0.172330483421724
2.94623688067126 0.172603498690662
2.94612288150129 0.223660159243133
2.94202545149376 0.283285618100702
2.94182209830181 0.313024013549944
2.94156304245857 0.327891369758615
2.94021772889827 0.604317678027778
2.93873305485549 0.583507459609051
2.93801043186851 0.536317417225142
2.93767235970057 0.369128880521507
2.93695766055566 0.271161527820066
2.93685533512577 0.257419517569672
2.93647981630414 0.267603975794538
2.93602286871119 0.27291814840215
2.93463654118742 0.260894980215024
2.93438125463366 0.27463687396826
2.93434034451998 0.31534499780303
2.93357795414682 0.342801359670527
2.93279843360949 0.37044430620295
2.93239698077122 0.388837184508616
2.9323923533534 0.38774492751766
2.93127412980236 0.380604614168858
2.93115327281609 0.332809767250169
2.93079597750098 0.479129631410786
2.92957337565382 0.513935818066818
2.92798274738895 0.645679280924927
2.92781284395415 0.563360247006615
2.92711559619512 0.425978636459749
2.92693903562388 0.383149599129703
2.92580552984482 0.382865896781223
2.92527086066615 0.47656420923979
2.92498318417941 0.718201793090148
2.92475498129187 0.907869285008125
2.92469436680739 0.828325117458533
2.92236111791417 0.743388986158936
2.92178241214606 0.426914145435352
2.92137268779276 0.413417237949188
2.91885571973798 0.38697428837649
2.91774682394956 0.3747888886809
2.91505842199631 0.390059740779743
2.91379522328983 0.50737958331872
2.91195501084773 0.481287933149945
2.91048691095829 0.336751344502965
2.90921415302162 0.30105106520237
2.90797340548907 0.231613960250705
2.90760472403751 0.217635493220601
2.9066973401733 0.20685462506382
2.90640034962634 0.20405989224938
2.90607197741381 0.203986256597019
2.90414579849835 0.211881078422368
2.90360796358167 0.237681699705548
2.90339812922599 0.309264429186926
2.90319709719724 0.401553645972857
2.90276987155596 0.447591070729587
2.90020925027393 0.594495092027231
2.8993146234755 0.660241641419964
2.89794821051593 0.806982158213584
2.89787153521405 0.638763960711209
2.89781771049329 0.349891858013192
2.89717252708233 0.316636091358121
2.89539912392802 0.264791155959155
2.89499126533741 0.196793393363344
2.89143285771965 0.209482089132434
2.88824116623248 0.214562018232393
2.88284648081097 0.220524746477767
2.8801522336083 0.216782395214459
2.87847593157967 0.216900402928378
2.87840762233891 0.216894039114716
2.87732061501707 0.215678130755361
2.87714071483706 0.210812485308373
2.87473919553508 0.21163189121285
2.87473627721989 0.209101889611235
2.87444724932792 0.234133756391828
2.87425160346967 0.249625238700235
2.87346954105029 0.283713882048234
2.87320967857088 0.287971451345446
2.87251176562574 0.25240724419434
2.87229759031142 0.219959599900077
2.87189118544605 0.206918876266882
2.87090245215675 0.257804515282225
2.86996992650923 0.285244295419804
2.86920684529975 0.319403175678524
2.86826847456056 0.380200325864766
2.86785374058173 0.423840255193277
2.8676259403424 0.390656005951915
2.86746876738467 0.357728387358788
2.86701443644541 0.328458176626449
2.86694795751134 0.332843259973041
2.86497502561944 0.345824062456672
2.86367146543172 0.330052603867296
2.86340045381994 0.289636786513305
2.86260314589836 0.267404603777091
2.86170409466118 0.237230167358889
2.86112882322234 0.217375579042177
2.86032779073047 0.214993512082542
2.85967584819106 0.219937431858694
2.85677272666226 0.228435602081169
2.85629796768582 0.303197133556053
2.85591697598995 0.335950985578364
2.85554594719772 0.345280311641282
2.8545908571453 0.350851100930195
2.85370528912585 0.422884250155585
2.85340957885054 0.474449485202425
2.85331671713751 0.420634787388568
2.85219948885565 0.401794916668906
2.84986736148147 0.34843476937794
2.84733457299919 0.323400722149414
2.84261000322605 0.316251183837597
2.84240637312087 0.299415418361851
2.83885474911484 0.287942552235602
2.83862833434327 0.343869001850696
2.83760993016531 0.361722628896923
2.83722519870971 0.36383904083256
2.83512257841456 0.35642237112619
2.83428086958798 0.351787629437509
2.83278641521863 0.3279357502265
2.83266796066956 0.296109365846718
2.83258077758141 0.293334841583814
2.83198635221579 0.303039188260691
2.83067296821686 0.291566062797913
2.83023731927199 0.257322026020162
2.83006584353537 0.241144550490478
2.82840382416139 0.250161021471565
2.82752498415261 0.326257105456921
2.82740179291021 0.397274255940504
2.82677224450497 0.417198329476159
2.82567831492654 0.310575385641141
2.82464310807563 0.266722435598682
2.8244643688778 0.259354598328117
2.82423695151278 0.223196369129721
2.8228816445228 0.222845400636686
2.8227827888642 0.216052918599098
2.82193303133725 0.190619514205647
2.82011255673691 0.169693038072793
2.81873800904852 0.168616680603713
2.81749328117116 0.154426446490508
2.81659709100023 0.145357901011576
2.81490894372379 0.144270120675826
2.81453408790304 0.150391750233662
2.81324064981061 0.152363938691903
2.81282338512515 0.174392106941427
2.81249175503291 0.205556310962474
2.81248701851277 0.227168563087381
2.81127547145798 0.22428938692594
2.80767029562315 0.165894188778947
2.80690943381497 0.15060564999302
2.80617402816357 0.146564280849224
2.80481886387097 0.129839201846705
2.80309565207878 0.124652175061056
2.80279435372464 0.122392747842779
2.80209906181238 0.132252537036902
2.80127243760491 0.133632695282953
2.80041204370657 0.14756504709799
2.79914632511889 0.164648512963375
2.79905295596087 0.211530463476657
2.79754452753255 0.202219968697237
2.79562799139679 0.156310345471218
2.79334848935216 0.152969740904805
2.79276261764784 0.14045050876572
2.79275632809327 0.140485415990924
2.7923681647008 0.162303716581613
2.79202518380998 0.166227236400119
2.79124634505707 0.184389164272021
2.79036109365136 0.223686577980925
2.79026705553387 0.224678102749429
2.78890735500797 0.223801470110648
2.78886278086723 0.254049202370965
2.78683932015639 0.296495413057664
2.78649974924567 0.318643572235737
2.78532879840793 0.311728714579939
2.78368035622492 0.307271918339697
2.78301838599304 0.294514018403084
2.78221957261897 0.2864513734404
2.78168328085991 0.234666100067923
2.78051770244676 0.229084600614112
2.77915628942233 0.175254655084405
2.77853150082032 0.152868731243457
2.77828997258773 0.153396894235398
2.7781463680447 0.153903235952123
2.77804822146743 0.157442983938389
2.77782075119306 0.158138959990884
2.77640458480703 0.164034670122266
2.77490777579681 0.177503463298438
2.77340627196654 0.183525590561781
2.77317618295902 0.184199857813515
2.77299925893085 0.179673468539913
2.77297927749493 0.15631655856197
2.77160621521726 0.175590643124892
2.77039786886348 0.203114319500413
2.76895464886131 0.249211019862178
2.76805269969803 0.304978671776824
2.76796643809627 0.314129326057366
2.76663486431983 0.312519882647692
2.76619377363502 0.262886493350737
2.76614263291989 0.236188498220067
2.76550974368047 0.194522458709182
2.7646164942157 0.203036435886461
2.76447143742993 0.213318729977744
2.76335835858478 0.224277609012246
2.76083187108029 0.226716249264342
2.75964101399667 0.232660488279381
2.75951440237192 0.241374444592576
2.75724694641485 0.27494546039963
2.75557928702997 0.291975740120992
2.75473079501487 0.300832281975187
2.7544368546841 0.326951787731639
2.75398975270244 0.435171905268799
2.75383145024681 0.443837214759392
2.75329995990388 0.430270465483616
2.75280298180758 0.355757371669183
2.75212436862876 0.371156265084998
2.75178001782816 0.397580741603927
2.75038951596466 0.395770752058948
2.74934195983161 0.342365630139354
2.74614421729658 0.302837760180261
2.74516646073628 0.23201824549929
2.74470313881934 0.19679514978856
2.74293089298197 0.165946353343505
2.7424515430546 0.137330974147066
2.74207683431438 0.121379535906339
2.74130671336102 0.113490496282447
2.73860493688879 0.111059679831203
2.73732177879944 0.129697978081071
2.7368686745407 0.143812083878296
2.73576595625302 0.170235085672625
2.73543710630539 0.186369770492776
2.73518921039437 0.188614944490931
2.7345376332051 0.180227435565429
2.7332265412621 0.176871327415549
2.73252841402886 0.168766572683332
2.73102318440497 0.196290227490273
2.72834899403817 0.283351824057022
2.72722583989167 0.291378801577968
2.72513666493989 0.294942440849833
2.7244994275317 0.30217299469281
2.72165529871082 0.340734701147245
2.71986726263176 0.359676133121037
2.71922911799627 0.380847740064647
2.71880731160972 0.381940839520884
2.71846243913128 0.341250788335601
2.71398758113038 0.32571458779426
2.7112770575291 0.293091437736853
2.71117053773293 0.272037699078303
2.71079847641065 0.271492174334442
2.70913805551623 0.26371742071237
2.70749104571571 0.240298477436615
2.70658157743895 0.229027745396894
2.7056137030388 0.183630557951466
2.70515875273788 0.163014686727501
2.70335425132185 0.160218051235955
2.7016153693056 0.158863816701517
2.70019192881769 0.166523846904487
2.69880703787248 0.172464843822004
2.69806231931102 0.180114880934312
2.69420383324078 0.179422858945748
2.68954729917827 0.174533220175206
2.68900476454072 0.170435026170283
2.68833667451462 0.176259111591072
2.68765817591467 0.185463683340432
2.68448706506124 0.196346767783698
2.6844655325446 0.234062690933786
2.68394999263601 0.239146766571527
2.68253802059116 0.236455313734247
2.68097678818519 0.232666996358348
2.68068051857087 0.210223737913163
2.68021016986574 0.206067639073557
2.68013494053053 0.199061246981594
2.67994860274665 0.18995808111892
2.67723211190835 0.184174296972882
2.6739911029743 0.167990147551302
2.67377697035869 0.164496926018548
2.67159458769841 0.147693492791792
2.67087693933122 0.141329413522234
2.66473183937828 0.135950088945064
2.664668770375 0.130857529325982
2.66380251789572 0.127104961162077
2.66377198080084 0.154351339543032
2.66333812063684 0.190404104447961
2.66287315106016 0.196784222051173
2.66155789724324 0.202640412044362
2.66147222718515 0.192464373476522
2.66079790694563 0.177621204950003
2.66004503187133 0.170554027989069
2.65554381640022 0.170142516942456
2.6551045450262 0.157354223844295
2.65280401676444 0.152187220581079
2.65187636124799 0.136442583021629
2.65049720113878 0.124983859938568
2.64979861269635 0.107311762384184
2.64902783325135 0.105824136428562
2.64701813573828 0.103606426271594
2.64641607388394 0.104021390794529
2.64495770189571 0.104393738738688
2.64408690105259 0.104342910025838
2.64335007929288 0.103466558131493
2.64279612631872 0.103108504619819
2.63884812821607 0.0971493085534283
2.6371908539779 0.0916271932010445
2.63680915959625 0.0873211128726587
2.63634926190843 0.0869457158856072
2.63459541457002 0.0860991096333516
2.63451303307126 0.0864046545736325
2.63412789800402 0.0937581238838523
2.6328371657991 0.0943649556610685
2.63252569039232 0.105667133996991
2.63249662354771 0.10942675168523
2.63164569716246 0.11551564473335
2.63083912745092 0.118837248214649
2.6298397668735 0.120048759220786
2.62574850866849 0.120531204530718
2.62306764099269 0.117397931720649
2.62239519305605 0.108737334852795
2.61932235541559 0.108344581493428
2.61884721997933 0.110285777451534
2.61879365518275 0.127799983117734
2.61701290464359 0.144382821757868
2.61609260637518 0.187052195720057
2.61561879873445 0.2301280708374
2.61490325666974 0.278484248024804
2.61454062384584 0.36135733207965
2.61395949215024 0.386208399689088
2.61331919035558 0.427585931736769
2.61252986943582 0.432095085301062
2.60967117829768 0.425778022139474
2.60956075359258 0.369638903903944
2.60928916897083 0.241125044025879
2.60894289590145 0.225399035533398
2.60719903728079 0.21588527679806
2.60646657515273 0.208546998591434
2.606225728093 0.201893672594565
2.6059746202674 0.192969382758355
2.60498112663149 0.183708090432625
2.6034643506464 0.184069225304124
2.60198732137383 0.224706042660354
2.60115232903103 0.240202647956386
2.59986654289793 0.277876423874229
2.59858671812044 0.305866112092722
2.59834508711987 0.307437147483405
2.59519566415076 0.284158001530432
2.59378424910667 0.236445567597537
2.59368219246461 0.19244350503723
2.59352971196584 0.178319734386727
2.59212875287543 0.178294694473831
2.59191221887871 0.178565289586055
2.59082756293111 0.174945563910664
2.58979830726796 0.159724200047479
2.58937778530464 0.155849451900235
2.58898106395297 0.154921739981194
2.58879013141734 0.155710763080638
2.58800920933323 0.15742301570638
2.58734034140643 0.161694850697947
2.58701452223495 0.17182905850879
2.58467849724409 0.182470004736279
2.58406123251072 0.188261944100039
2.58263844727003 0.222039288702056
2.58107680717745 0.240737614613451
2.57957010221257 0.249419526859123
2.57905264728489 0.248728588536466
2.57871970988615 0.240181711160125
2.57870896106842 0.230276293506439
2.57856956886381 0.223956828682913
2.57304620720838 0.213231227019928
2.57294954294833 0.201971229642245
2.57271597892652 0.185894280794595
2.57088495929957 0.186366522743167
2.57017663167001 0.19750577473764
2.56944335418921 0.231833335966824
2.5689340459252 0.316281260213047
2.56812213982103 0.346982278123313
2.56805589867068 0.352649275806324
2.5659604404278 0.334441177055075
2.56583039620668 0.304309985465672
2.56531766520911 0.240658903188399
2.56462802493225 0.20558312123484
2.56452033139915 0.20395131386456
2.56447437043465 0.201986331141911
2.56439132828101 0.208022532703125
2.56387577601831 0.213622913427141
2.56345863505998 0.25560613356608
2.56268107282808 0.260454995009083
2.56266305916779 0.248545848188295
2.56162840757163 0.221494554462937
2.56126258696046 0.217556193967228
2.55986724491603 0.21050736814969
2.55957779010707 0.191978615021539
2.55813446731809 0.181690864541923
2.55733545890412 0.182296043526153
2.55700958433051 0.197482978296907
2.55697793424093 0.204978059629057
2.55680497892202 0.204695164737312
2.55669053867173 0.194494518910351
2.5533849493894 0.190675589600601
2.5529509114495 0.189373352527838
2.55052888955606 0.189245128971043
2.54820971006203 0.187266273363589
2.54725057817736 0.185072403890855
2.54618713732986 0.199259172933687
2.54589807238665 0.212460772385496
2.54364757442991 0.228133942748245
2.54363220630598 0.272932178065311
2.5435745715709 0.285655644604894
2.5433953545121 0.3247172480427
2.54209132278363 0.32608942127094
2.54187860424606 0.312250487493662
2.54112526387876 0.297002963707283
2.53937593088756 0.294781228556621
2.53526989654001 0.278235164608805
2.53518610463316 0.263203873473062
2.53483089794424 0.266633429611101
2.53451688330506 0.273789580416043
2.5344703935988 0.27170561917243
2.53420102555295 0.251739657072789
2.53277710210465 0.20859067257448
2.53249044303911 0.188349217780569
2.53242365492839 0.150907528333425
2.53232237711798 0.147454075018191
2.53199911241951 0.136314471535994
2.53133415086421 0.1224343533393
2.53123876836141 0.121901970444864
2.5300177248563 0.120602620519958
2.52994504009867 0.121312031439361
2.52931841958835 0.121254901361285
2.52912609830829 0.113723950703836
2.52848524798586 0.106984871921672
2.52844922107122 0.10884648740927
2.52839916056129 0.113606824867666
2.52675068067845 0.125079250274315
2.52543173140251 0.141531695410206
2.52541325201455 0.158946521085605
2.52350515443186 0.165049858375969
2.52285310876274 0.171962596748181
2.52184399564252 0.174757550703536
2.52093837059124 0.175359461942006
2.52053684132151 0.181079776677656
2.51995007424771 0.186341472238683
2.51921805287498 0.187743630408772
2.51858835563697 0.18497745560464
2.5173126715102 0.180087832070174
2.51699727988027 0.177913903191657
2.51659069593538 0.17774777331607
2.51631845542887 0.194227512160626
2.51541437822379 0.196172403904486
2.51494630035978 0.185287478054602
2.51253285666985 0.179716083311111
2.51202065329855 0.184401148123696
2.51140910717366 0.187060180904349
2.5106379307933 0.190646001171014
2.51007972327624 0.202630165705022
2.50996291984489 0.195191710763404
2.5099282317162 0.176391259582091
2.50818238275515 0.169686670664994
2.50812419587584 0.151949611388897
2.50559314222208 0.146766851804531
2.50435122331529 0.143521560454759
2.5033445870844 0.140403675099901
2.50117117432087 0.115908901179207
2.50084614536869 0.113755418515805
2.5004826848992 0.0960253331558986
2.50045562411037 0.0910838342086153
2.49995711540244 0.0915517553063195
2.49972939256559 0.101601778386626
2.49924555131438 0.115974903422931
2.49923955516253 0.125533234486098
2.49808876397463 0.137421041467148
2.49803766292661 0.148367826829243
2.49687291197894 0.151138355596949
2.49655976109794 0.15494837724327
2.49633826078801 0.154468022051245
2.4959358655452 0.153601546983714
2.49538911654251 0.152791047971527
2.49491185828615 0.151393180081527
2.49263925289314 0.165899126298047
2.49161486591363 0.167201977418544
2.49074782490334 0.186978410150895
2.49057956579527 0.187965875744684
2.48976678167253 0.18316739290665
2.48929256583996 0.162454201614027
2.48869757778883 0.153662696079422
2.48634009937064 0.149669781250662
2.4858372119383 0.140038921572313
2.48504588134146 0.15008752948505
2.484666586107 0.152969684631999
2.48221449379529 0.172638215336909
2.48211300199368 0.190472735468268
2.47952370230081 0.18911737188051
2.47924499384312 0.179668804096015
2.47909441393252 0.1633106524982
2.4786626026717 0.166185858994392
2.47736423588956 0.167780776700638
2.47583679416221 0.168478732668976
2.47560641819496 0.168041000702241
2.4746431365415 0.167855970804179
2.47429693477498 0.156170196978593
2.4742753424035 0.148678265134807
2.47331023142804 0.148201169846182
2.47114134205359 0.149287666927022
2.4699589381912 0.156024656427858
2.4699291882979 0.168058057730454
2.46905937949356 0.170082099330796
2.46746111684048 0.196962245416694
2.4663808461115 0.227382245444741
2.46615142027703 0.303564609402529
2.46520259893517 0.30450140206149
2.46406045472086 0.295065719182035
2.4626541035067 0.287968264063444
2.46207419185393 0.220424369622597
2.45986842462723 0.165517168337497
2.45972827731876 0.133066876706771
2.45949729186272 0.13049907487513
2.4562476424502 0.128311117561573
2.45383103088127 0.126972179545845
2.45320600132916 0.129976019384713
2.45280000344085 0.137910572303988
2.45019359638722 0.154407197587694
2.45019145789254 0.154650755591733
2.44994335750762 0.150368745731332
2.44952351214272 0.139894731887753
2.44905130666166 0.13593384436874
2.44804387272387 0.132478220046698
2.44694522394831 0.133480956820471
2.44588263000006 0.143930250256589
2.44586330165517 0.14721332021838
2.44570072881782 0.159228038375426
2.44430388830913 0.162835949367791
2.44387291955861 0.163971594430809
2.44319091162341 0.17137868687002
2.44260922340915 0.180893677768126
2.44258119446725 0.222863975624564
2.43943825346617 0.225115269778986
2.43943807414419 0.22759264163055
2.43903888961149 0.203982270427201
2.43842940668622 0.193464506807002
2.43654842495129 0.17152433124041
2.4364217938403 0.168024914259083
2.4358031186097 0.165545089623459
2.4350495734692 0.152201891984433
2.4348657876845 0.140365319075245
2.43434905186566 0.132697592791614
2.43378191636218 0.119553282697558
2.43364236410352 0.101577651653706
2.43270001277561 0.0926111928530382
2.43208467127581 0.0953728305633053
2.43057583178538 0.109219277930384
2.42900844560107 0.128539929512454
2.42784052927867 0.14090474339597
2.42737539430774 0.14129326418377
2.42725944601463 0.139997389118654
2.42674792567292 0.132990934492168
2.42658934917841 0.124250946790876
2.42581760302245 0.12186301913512
2.42505164730179 0.125904497525324
2.42345090243835 0.130408622489012
2.42037719096466 0.134319678452557
2.41749683243218 0.139030652391322
2.41701355081977 0.144359860265878
2.41668150782131 0.139079316034977
2.41539578596254 0.127110205189582
2.41487177622607 0.0970299060991261
2.41463851546971 0.0866806441260401
2.41131623461476 0.0790535655677861
2.40732968902273 0.0795954494593308
2.40730887921669 0.0815104415632939
2.4058349739642 0.0824909003402031
2.40523133092604 0.0838749084696622
2.40502919639463 0.0840880906315771
2.4045352257614 0.0837454603168251
2.4028764794311 0.085117699310421
2.40264489515434 0.0871031606545887
2.40193094048891 0.0969801755507048
2.40173891439437 0.106056647160554
2.39978896904317 0.117130650104022
2.39942727646905 0.117176611604546
2.39922276413825 0.115325719765391
2.39854473796065 0.108218156561625
2.39803244159713 0.0973885620799366
2.39588464488095 0.0965249626629156
2.39487692382432 0.0964189037570324
2.39343102310636 0.0954913280618898
2.39319450872506 0.0948435959314605
2.39257869543644 0.0933636170491123
2.38766154386134 0.0961116292507019
2.3874141549234 0.104851997838096
2.38695724809953 0.112356807399026
2.38685328972302 0.126276386362241
2.38664036607042 0.127893082524042
2.38626518311284 0.140795231080751
2.38273543268249 0.144152645025455
2.38169172026505 0.142389280740802
2.38165784025988 0.140545845973941
2.38164594548529 0.131673035494585
2.37886127659586 0.120107664157387
2.3780092749822 0.102930784564153
2.37761931565249 0.101380504335308
2.37672669351647 0.0971317204088581
2.37595145412141 0.0934973881240678
2.37361909514721 0.0906967942001985
2.37319093926822 0.0884143813898258
2.37292526789409 0.0775451975673398
2.37227211217307 0.0723777472184653
2.37220744776222 0.072630981333029
2.37080572923251 0.0800792639383636
2.36946869659243 0.0817813992689916
2.36926084500976 0.0845696408475699
2.36912841783611 0.0974692650564419
2.36880663730609 0.10155542284307
2.36814842344388 0.108990491821734
2.36812948069623 0.10951638637867
2.36751912855796 0.106934969014514
2.36631171878237 0.0919380769271733
2.36363902480263 0.0789117981952788
2.36274756295825 0.0698956811475556
2.36169169517746 0.0682843654669145
2.36107159631052 0.0724736930670891
2.36013167539119 0.0749044544053742
2.35948308539715 0.0821564087620623
2.35732285325366 0.0844376379926379
2.35566858510114 0.0822108768800579
2.35477187879558 0.0820529943492635
2.35433859029268 0.0710438374796302
2.35292054029939 0.0690117608220635
2.35160978799112 0.069415193352368
2.35112226249421 0.0708505127409201
2.34920119629043 0.0721966830467862
2.34737373844282 0.0755654072147937
2.34726137356478 0.0915801028862599
2.34673211162765 0.0940544739374247
2.3462284366972 0.0986330583178092
2.34548371727034 0.11608548335903
2.34523700748395 0.121272716039407
2.34484086130969 0.138354289909322
2.34423619769195 0.174399734870984
2.34307824011547 0.197219613631391
2.34185047205076 0.206220868855703
2.34094098499266 0.241932329937208
2.34063879528302 0.251069829072729
2.33813098230238 0.245544952835412
2.33795323721682 0.225589942768444
2.33745372128647 0.214348442564154
2.33701450412665 0.20692374581696
2.33621947585365 0.201040995762941
2.33596360923919 0.167979814541481
2.33361672639976 0.152970313307013
2.33345854945235 0.123223294201358
2.33170276009576 0.113670255924348
2.33087842186486 0.105843902004837
2.33019160617503 0.109366846814063
2.33015479246724 0.111074159091757
2.32868291930228 0.111289169672842
2.32820513744792 0.110547047216773
2.32720345017334 0.112019733081759
2.32601087779574 0.112358949163328
2.32218214147128 0.123164088591701
2.32139375120567 0.124548481061684
2.32093837598124 0.123432686128864
2.32054234475144 0.119583657538797
2.32001535611792 0.108445727517098
2.31941853647335 0.107988591537483
2.31922105194639 0.1044941158111
2.31721276652763 0.100073663073083
2.31718946115763 0.0895570547597411
2.3166460355763 0.0845504101850574
2.31564467443165 0.0628618767031911
2.31459633014014 0.0572577905777516
2.31310456289975 0.05592017720805
2.31306104794087 0.0556726311549708
2.3121373847814 0.0552448825160973
2.31102663776577 0.053359999212155
2.31076147704134 0.0529718168795483
2.30995324610923 0.0563006492123949
2.30835124374888 0.0573456112262897
2.30750068126996 0.0595175496009155
2.30660191764827 0.063387614197343
2.3065460502275 0.0730336359165055
2.30520245256131 0.0805682389743348
2.30489251674933 0.0845983042096791
2.30333301842261 0.0958562095120692
2.30260022184734 0.103859809252264
2.30022357951865 0.10745350419144
2.30006194702499 0.113993422326082
2.29903851059909 0.116901437951766
2.29567265985588 0.118491511007614
2.29485421694257 0.122261229017554
2.29460205376265 0.121432008559921
2.29433226596135 0.115876144272716
2.2936292580152 0.109493010376238
2.29267910732669 0.104856280606919
2.29078988799496 0.102674751350435
2.28993377064417 0.0918660613601852
2.28926993224395 0.0884645332766712
2.28726717942002 0.0870000523197654
2.28714178288666 0.089535687535179
2.28683671068542 0.0924488296256022
2.28418900036678 0.103020758414046
2.28407855607147 0.110661415441578
2.28375363470307 0.111376398215999
2.28355877931201 0.11473146869048
2.28317360937901 0.118918678854635
2.28301620332249 0.119229895278989
2.28210073260382 0.120375203997923
2.2819208619051 0.122952920014891
2.27897892547379 0.12439184517669
2.27734704563977 0.121677943999135
2.27632055315125 0.119065930454244
2.27598335829864 0.113388859791722
2.27548879157282 0.112126352411351
2.27366314067118 0.110551183211703
2.27342393542003 0.110072079259567
2.27222249176871 0.110215246103898
2.27221434273857 0.116279367963774
2.27077982656901 0.120346465758177
2.26958184943946 0.12880790263626
2.26943268679014 0.138181445868194
2.26930773464387 0.148682700115937
2.26893266896658 0.151169662095373
2.26864855743683 0.154740391148189
2.2684322933075 0.150036468914447
2.26841364153912 0.140103555390273
2.26735483169537 0.131539153582955
2.26647560554704 0.112880606488376
2.26614879939703 0.10931040690408
2.26492696326783 0.102946836377874
2.26316220438909 0.0942169044737979
2.26281605027135 0.0872105216295093
2.26201192619312 0.0894328745991844
2.26174091104036 0.0918869146863118
2.26069909872725 0.0964344845990303
2.25987810846844 0.0988136033580692
2.25902895623988 0.0957797304294316
2.25702250561013 0.0934892615698779
2.25667482058794 0.0790106021163282
2.25492112914184 0.0769391381686462
2.25344787279463 0.0758068062894852
2.25318599245466 0.0758876482944193
2.25300360289967 0.0778616281126731
2.25266776678441 0.0813050172367538
2.25228728705423 0.0815933269379878
2.25221515913768 0.0810082991417559
2.25085085850355 0.0807159146911812
2.24979104155587 0.0848247637630646
2.2486980395268 0.0864800142076285
2.24782815405693 0.0879096407473315
2.24477791290274 0.0873008087080329
2.24308548679577 0.0853084680757345
2.24293997741321 0.0782288785117861
2.24194634522738 0.0764616546907883
2.24094813500077 0.0742586939244095
2.23972822845452 0.0718458193563037
2.23910553069043 0.0713980844231745
2.23783723504798 0.0716679255702548
2.23587582996165 0.072027618639608
2.2357390997298 0.0722989898735851
2.23529534885269 0.0723564639629224
2.23379577146441 0.0731657924994993
2.23376522946742 0.0761760978281761
2.23190616620938 0.0778141536614863
2.22671530100101 0.0777941612834199
2.22646246207857 0.0769113770277498
2.22588386181416 0.0756626769018816
2.2258204045826 0.0833567185548812
2.22545238356886 0.089103000972321
2.22496597880521 0.103495359777294
2.22460965055817 0.108761709305275
2.22329908874264 0.118645897502524
2.22280519636403 0.123484878693162
2.22167788545184 0.12451619091268
2.22157311074871 0.12423696033788
2.22136308166658 0.118148960298977
2.22134697254275 0.114221948614018
2.22067894697409 0.111048545956828
2.21845285033331 0.103073542565167
2.21810913877029 0.0947984116269098
2.21646792392125 0.0853969221106372
2.21535926118792 0.083856264836195
2.21520937497997 0.0803709172594274
2.21494882078374 0.081947832086775
2.21424717630787 0.0828007416026782
2.21395650948612 0.0833741222844178
2.2125930680646 0.0837350816991404
2.21215111417679 0.0846409522499715
2.21031680241287 0.0870031440993224
2.20932651894022 0.103178489993083
2.20861980036363 0.106606486761732
2.20756049360594 0.108473939205654
2.20728765841327 0.107714985476561
2.20687942217482 0.107204766472155
2.20649588818737 0.109361462198883
2.20438515460593 0.115672562724944
2.20432724052689 0.116075840500962
2.20136986164726 0.115960739366094
2.20134434756397 0.110360701834847
2.20125772849065 0.106703730187918
2.20115556547902 0.101042887038688
2.19985274889634 0.0972481084426399
2.19953171120814 0.0970529479600761
2.19928907741649 0.102397134514923
2.19874626791151 0.105720049458552
2.19834087804751 0.109505013052504
2.19826604759317 0.111325137164387
2.19755785473869 0.121728705763828
2.19728816181763 0.129347811535453
2.19709629599966 0.1304123131988
2.19677067169392 0.123342519124274
2.19649078564601 0.105112510484821
2.19645672223087 0.0983118793909249
2.19454766929404 0.0949566808121531
2.1931684236908 0.0839910361133162
2.19311487350969 0.0830962326090042
2.19064622550611 0.0826496908620114
2.19004418131607 0.0797719859711139
2.18983381254821 0.0791265532818829
2.18982212168658 0.078693835089032
2.1880386711758 0.0804845415179665
2.18445657049172 0.0823825779616046
2.18315190838788 0.0870532363505703
2.18267087245873 0.102650269222732
2.18225323526623 0.114098671423329
2.1821119214797 0.132074728223127
2.18031329213101 0.134290760659442
2.17925559968628 0.139944119860278
2.17854298868701 0.140057619957618
2.17791883017905 0.133289772636373
2.17784346757417 0.107272336117332
2.1777701721739 0.0952250299257041
2.17744881092554 0.0891259415756947
2.17675698700708 0.0733239245146441
2.17566070112719 0.0704858046302253
2.17501656873838 0.0592058130633402
2.17255378871221 0.0513815161085565
2.17133572378644 0.0494080545396702
2.17095293919645 0.0489727086439523
2.17006002073098 0.0492225344046763
2.16713477960848 0.0499779340083598
2.16709131275509 0.051184989351994
2.1662563006475 0.052016837446068
2.16456396468144 0.0520355659121864
2.16374059085823 0.051383757700514
2.1604358955336 0.049998983285346
2.15863667126982 0.0484181861982535
2.15806565126749 0.0498867522469351
2.15802119352503 0.0527804460073806
2.15793536930002 0.0555246179270772
2.15723846422331 0.056292948784817
2.15696838398241 0.0584773216953394
2.15684120216218 0.060835303336206
2.15631778706447 0.0612156470356883
2.15631644864237 0.0602215934663999
2.15497472836649 0.0583010314709694
2.15394575162664 0.056296433901074
2.15366250838606 0.0551895724815546
2.152240663192 0.054923293035971
2.15155436940172 0.0547299327322465
2.15108808308434 0.053342468156896
2.14916825296254 0.0514898715238234
2.14856958045415 0.0494765290476518
2.14840154481478 0.0492356173921296
2.14769979617782 0.0494333285804777
2.14590987543667 0.0540901230898979
2.14342738356443 0.0597579958990628
2.14337572502889 0.0610991315819258
2.14252891959973 0.0653757968268614
2.14231555151526 0.0690172615198095
2.14217538997981 0.0749950627157475
2.1420237540937 0.0808242335878509
2.14188449107295 0.0816723815756563
2.14096760215623 0.0868202843969921
2.14078530873395 0.0956283800274916
2.14022588737524 0.099209820508531
2.13954190452153 0.104286836995242
2.13926441560818 0.107994504643854
2.13754731942212 0.110082278643338
2.13743157916556 0.109377522340629
2.13735248216962 0.10408963229253
2.13618670492682 0.1004676070907
2.1357113731756 0.0952065118136245
2.13475098659504 0.0856774373668081
2.13465416536099 0.0783222509166183
2.1345011573029 0.0726176830852218
2.13354628624973 0.0710630631515149
2.13259376963632 0.0679433963307854
2.13196720351275 0.0682051757416898
2.13000021579694 0.0685167033202052
2.12988231682608 0.070292514211915
2.12904029238914 0.0713844300282949
2.12875115824475 0.073210774903423
2.12865048480225 0.0745395599162794
2.12838934674253 0.0761831722192469
2.12790690955931 0.0769129663089557
2.12530762958467 0.0783454892900765
2.12430744104077 0.0795052284864689
2.12392495459639 0.0809695963255479
2.12259083870009 0.0826199192390691
2.12210966647564 0.0862371411817219
2.11916731540293 0.0902004294181569
2.11658298027097 0.094169773150908
2.11342939516833 0.0987157803969746
2.11256772784093 0.102434199224168
2.11250755040569 0.0970440112179225
2.11163581375972 0.0965774398955903
2.11094712294054 0.090428804403707
2.11083405453978 0.0863339323827941
2.10839536348952 0.0816485746288068
2.1082328586751 0.0752829067886813
2.10709086949628 0.0602646624694774
2.10689148144875 0.0581789282753162
2.10618584970939 0.052757736678802
2.10510954712534 0.0508621081754625
2.10332440660362 0.0500005942938947
2.10279218548212 0.0497169902864943
2.10214921387798 0.049642371856482
2.10070810779998 0.0496471188117925
2.10014977175927 0.0496920160173216
2.0999984882169 0.0499565809644825
2.09958832993678 0.051123137669533
2.09854278313594 0.0547813073949576
2.09649415825312 0.0590650749148409
2.09561672323144 0.0649946328769313
2.09458737206574 0.0760863561173642
2.09457782137166 0.0789278105213751
2.09368873604674 0.0984875275157021
2.09343934532655 0.101154949487052
2.09244495138678 0.102286291517941
2.08882813286875 0.103042448477825
2.0884020356949 0.103144060890129
2.08719658835426 0.104672848636916
2.08717747082342 0.104075147318513
2.0868803824751 0.0963605773249818
2.08656880281092 0.0915338497245543
2.08644986470773 0.0829766269748189
2.08474653696708 0.073031091878689
2.08378861861633 0.0681296740878791
2.08209949548976 0.0663356857359066
2.08177217889635 0.066835280696859
2.08120881979491 0.0680392827256388
2.0786852323013 0.0708185608766146
2.07852726876297 0.0804604712055749
2.07817819323195 0.0842753169500522
2.07717301662497 0.0910340339808767
2.07590166454513 0.0975282504803639
2.07582949624305 0.0996544496332583
2.07579939907699 0.100260417474294
2.07489653530461 0.100851831823409
2.0734591229311 0.101285581231835
2.07140956934129 0.103001667027747
2.06998413130218 0.10356584012997
2.0698593896965 0.107171038977444
2.06870444236731 0.107428736070442
2.06865035587276 0.112927217551819
2.06843655026486 0.114135389687358
2.067944903114 0.118463241210931
2.06745792531579 0.122068934588842
2.06679182491049 0.127572856589073
2.0658469577269 0.129137445120279
2.06554886707404 0.130575953957451
2.06431723539435 0.138539336154362
2.06406342224625 0.14506459260046
2.06240944065872 0.150950105809978
2.06188897300387 0.168258637503714
2.0586775753487 0.171801063890146
2.05864345253793 0.168790852496804
2.05827104986288 0.149831495449348
2.05755993633137 0.143308130671923
2.05384771272251 0.13906989273985
2.05340349431755 0.130539994536858
2.0527240483645 0.125755751602684
2.05147391073996 0.12411651471032
2.05095375632916 0.110077421565376
2.04957184081596 0.0868912465118476
2.04894270931886 0.0792487565882761
2.04813489850953 0.07790283306069
2.04796340408744 0.0758809883426981
2.04577283385165 0.0720300865309662
2.04569585962082 0.0683832759863403
2.04482295327119 0.0689449457690672
2.04473072377627 0.0691809478926678
2.03966432297469 0.0693169439318402
2.03824549647537 0.0696488970368083
2.03740529820602 0.0698402644515427
2.03734421932462 0.069939390015782
2.03666502347808 0.0696537729483467
2.03645724913464 0.0689274042859119
2.03502410423861 0.0671588130618542
2.0346317633263 0.0658167363289701
2.03292395530701 0.0608470924720599
2.03091629556907 0.0543445367163466
2.03030554836642 0.0501663366602388
2.02990217730621 0.0476998458693203
2.02976666543548 0.047763522777224
2.02964887928695 0.0478246349615245
2.02637380020856 0.0500589710208328
2.02564245323188 0.0508058074189238
2.02311899896557 0.0567180157108479
2.0231057287842 0.0645629816661967
2.02239261849618 0.0657604704406255
2.02132528259169 0.0666483470411011
2.0208620632501 0.066281185676041
2.01966857066028 0.0667749880824193
2.01851855330013 0.0671010326045548
2.01628971038825 0.0677959648206869
2.01535180760429 0.068627748483273
2.01302340420443 0.0691954647379589
2.00821396757372 0.074642011735184
2.00786046156721 0.0791325285891438
2.0064218924173 0.0839255909131293
2.00602756655139 0.08467704125788
2.00514575834322 0.0946878886528608
2.00490445019301 0.096366262818289
2.00396261461914 0.0981835525434806
2.00322810221498 0.0900692349577145
2.00183059215244 0.0857291993478191
2.00078755395332 0.0830896936364734
2.00004698431091 0.0753100542839092
1.99710141307412 0.0735326482760038
1.99559053983579 0.0707761966992282
1.99530017486818 0.0685703293148859
1.99447642751853 0.06804557057359
1.99093452996846 0.0713665407109215
1.99070893529339 0.0735149029907626
1.99026707105484 0.0826544816156588
1.98904045759267 0.0847438281640282
1.98671358131581 0.0843705149956743
1.98621504138935 0.0837885162065683
1.98592427292731 0.0811654052705851
1.98437071403896 0.0802932402856318
1.98283988419881 0.0792782214457225
1.98240115056359 0.0788400629915909
1.97977677696698 0.0790122754108988
1.97948953145425 0.0796342580307622
1.97909336170229 0.0797361751241899
1.97721497825474 0.0801492234622196
1.97551860854741 0.0799913792005221
1.97490116868357 0.0787383487897464
1.97258116312473 0.0751134455108802
1.97256692498368 0.0743247378507779
1.97236420827625 0.073143157393316
1.96955014605405 0.0724310138712422
1.9692006259548 0.0723237857762808
1.96826508270441 0.0740235015191203
1.96818184946624 0.0747264140990997
1.96647826590458 0.077569831884265
1.96395356752995 0.0765883863218458
1.96264017517977 0.0713344752647736
1.95977299970804 0.0698318287638047
1.95841057034447 0.0614981433929209
1.95622545399658 0.057930426715871
1.95561829911712 0.0572187791224625
1.95323476473056 0.0562620980636531
1.95299316235529 0.0558460216693535
1.95294747065657 0.0556032644460952
1.95267465154012 0.0567298819284003
1.9526365208268 0.0570712100343118
1.95105088881888 0.0569806477063736
1.94971345625635 0.0559527898167624
1.94806700864225 0.0548494388659215
1.94576187732047 0.0532661225020896
1.94470002849849 0.0540473882013625
1.94432540157521 0.0560220650141904
1.94378423051483 0.0564122877426537
1.94375698656493 0.0570880362053074
1.94324282629409 0.0553516449310305
1.94318407574186 0.0550891900457088
1.94286134963374 0.0540757770772595
1.94211364776365 0.0542508528961575
1.94147532778685 0.0543664376843775
1.93899202268278 0.058342300064636
1.93781139674927 0.0618661261979244
1.93444865805204 0.0624092239455486
1.93414871480916 0.0617899297690205
1.93263100134766 0.0616557477202027
1.93221686662559 0.0625219980220051
1.93089723947271 0.0659349237513226
1.92887336323202 0.0753136183403589
1.92799053972956 0.0797964022390121
1.92798245520624 0.0843338259105339
1.92674257979841 0.0856204803678119
1.92584903723569 0.0845257490129363
1.92468538559961 0.0814528712965463
1.92453977742407 0.0749231677789127
1.92189124141161 0.073458182750882
1.92102230717692 0.0681321138177244
1.92042653725063 0.0610457902592051
1.92010483659339 0.0589393771142848
1.92002174437735 0.057647433617336
1.91998462384259 0.0571444668652252
1.91973690225954 0.0585400509750208
1.91885061361034 0.0649715896751266
1.91659341177614 0.0668164399162808
1.9144726283198 0.0682440515115486
1.91432395031994 0.0727937953827754
1.91404826197751 0.0738810882747678
1.91297806310975 0.0726616548340432
1.91296191458121 0.0682826012039338
1.91232050084979 0.0653204443884442
1.91190312562754 0.0606453198411228
1.90729537362429 0.0596893043096528
1.90637729463105 0.0607338754042206
1.90452775847197 0.0660147376219734
1.90411035714819 0.0731561622965449
1.90374222687402 0.0744862640677638
1.90319858543652 0.0743838545544003
1.90189960060637 0.0726337060329217
1.89896247313559 0.0685992022582671
1.89889577957006 0.0679237634610154
1.89793543781609 0.064564785558341
1.89747028813043 0.0644329761568399
1.8973457019917 0.0662694664501279
1.89657999463024 0.0742499825903561
1.89650412132324 0.0763156100023292
1.89541239265456 0.0771893865974392
1.89312609469349 0.0803714463475306
1.89126938716292 0.0830046222374902
1.88966839533628 0.0899939718670615
1.88959354077495 0.0920659610848077
1.8892319583402 0.0944704293206348
1.8887837716664 0.0970058001861972
1.88768627017337 0.0964738272721962
1.88613740508531 0.0916097127127813
1.88567752461332 0.0886725598874478
1.88556692548155 0.083693579416936
1.88386211624014 0.0754559696479535
1.88372036387175 0.0730956259455596
1.88301801558769 0.0727923862371594
1.88129667997685 0.0731400654201782
1.88063827391423 0.0733051415308597
1.88025356848203 0.0770888104713491
1.87911681934298 0.0785359125892915
1.87905084188572 0.0819521265110435
1.87878681105531 0.0823854739797745
1.8785928876261 0.0794345187817115
1.87827428988104 0.0790166920877274
1.87680689876763 0.0706255208083177
1.87641791823828 0.0605712486712173
1.87591923188512 0.0589495506871769
1.87521372781909 0.0554434221157415
1.87407108898738 0.0557837681356936
1.87065844761221 0.0564281034383591
1.86980509626056 0.0597351084047111
1.86961033355957 0.0633144045708395
1.86863170626921 0.0656942491311988
1.86859395618148 0.0746993709574881
1.86672556087523 0.0837600679817454
1.8666687834863 0.085772533731272
1.85981757934826 0.0876465622989301
1.85928125485857 0.0843759152084552
1.85873432576057 0.077988570690522
1.85816064873314 0.0703000944849993
1.85805076731131 0.0670063413885603
1.85803100688763 0.0659015913802167
1.85556735615107 0.0633635527982362
1.85548884511853 0.0618504875533919
1.85384979917699 0.0617964763232032
1.85347433791414 0.0616794836207177
1.85273836662399 0.061861927391884
1.852502897694 0.0626219195796261
1.85184747884921 0.062646200782248
1.85090195149863 0.0637121461194139
1.85038154150392 0.0642683861166065
1.84766569346657 0.0650456018904233
1.84458562270773 0.0706731925551838
1.84311488343891 0.0725830597331991
1.84253466345453 0.0742122993535105
1.83991962656607 0.077631082895135
1.83868086624423 0.0791916466367956
1.83837410110703 0.079713172722421
1.83746574010134 0.0831770663759141
1.83455290340115 0.0860125592760922
1.83349071413133 0.0872153222886033
1.83344589061859 0.0893650275419457
1.83236151486981 0.0861711737449261
1.83074314210982 0.0849032762128274
1.83062857779642 0.0833770658160294
1.83034462462241 0.0827662615671651
1.82907639763942 0.0789528138874137
1.82823535794683 0.0751769255675133
1.82499430346947 0.065180613851931
1.8220637034138 0.0641821903361786
1.82147955391367 0.0629984427285238
1.82101440281547 0.0637982831984395
1.81994706214897 0.0721145168098956
1.81983913974217 0.0766957661482878
1.81848164755576 0.0825517136840173
1.81836672002429 0.0968878627376835
1.81790230207265 0.103039786887528
1.81668600879105 0.105441793969791
1.8164102492855 0.105343137917393
1.81312521740197 0.101692589836771
1.81260756088918 0.0956533114276749
1.80977278460027 0.0897559353663621
1.80925411125098 0.0853026488132938
1.80837685103773 0.0814602533861843
1.80818991847265 0.0766279735280177
1.80811546728546 0.0714964116019249
1.80801280853919 0.0637640795760818
1.80760183005864 0.0562940256015406
1.80302655159851 0.053079216132416
1.80290182058635 0.0525363205743351
1.8024890772274 0.0529079998150527
1.79949667957881 0.0533246586637628
1.79702597234136 0.055387818830071
1.79468669606845 0.0569947180448927
1.79153870435029 0.0605722316514682
1.79098038330216 0.0614505386291611
1.79088352867393 0.0612295203457893
1.79029752970458 0.0602668862178698
1.78885910935881 0.0582106423003387
1.78752247750992 0.058564113249575
1.78659774720793 0.0596299146329652
1.78651882076515 0.0600190796127977
1.78275735944385 0.0600238022655833
1.78252830363995 0.059245494867844
1.78222209829104 0.0576202884579095
1.78075799498303 0.0607001772361888
1.7796408276276 0.0623750821737815
1.77894115996648 0.0652347312190087
1.7786032535325 0.0683080939949947
1.77777349936562 0.0705374820946641
1.77763795152059 0.0682914500546692
1.77744750194445 0.0641157664612438
1.77683501690974 0.0617225984911861
1.77668592630213 0.0608227255838765
1.775624656204 0.0632178262277268
1.77522243719613 0.066173143588109
1.77470772267335 0.0689580927252773
1.77395282603244 0.0720831777563541
1.77335175107454 0.0791460378422086
1.7733425865928 0.0792561320023243
1.77310254987679 0.0828448134372841
1.77284388472945 0.0879865698504852
1.77271644419843 0.0888459683503571
1.77228389875644 0.08949038285484
1.77207013775037 0.0887837641649694
1.77132212789052 0.0872704516216906
1.77054837553606 0.0776797682462913
1.7702933069958 0.0748026554748202
1.7690738958223 0.0676828462999252
1.7649871441799 0.0598567658890988
1.76434609234516 0.0529605477901957
1.76402866774038 0.0494703190573839
1.76302372955345 0.0486879390753177
1.76093210327765 0.0473543306225237
1.75947279309292 0.0462949512756137
1.75853537710644 0.0460350067509205
1.75757829501871 0.0460451485594784
1.75749568327437 0.0460291818207749
1.75569353356779 0.0457871214532201
1.7553888593814 0.0453833180853836
1.75521714643679 0.0447058230517642
1.75494498524823 0.0432627520989945
1.75430133975542 0.0432466781506942
1.75391775792873 0.043574145411748
1.75133792758239 0.0474348441120266
1.75103261363128 0.0540791498156899
1.74908642525511 0.0560641169771885
1.7484221690192 0.0590500864049378
1.7475647929581 0.0596863505771549
1.74661210783858 0.059063778330813
1.74618470401839 0.0564662969933164
1.74513254835478 0.052652214160572
1.7449270730594 0.0480626597209439
1.74477101233094 0.0450290671200611
1.74452308666964 0.0372188064704325
1.74328878352649 0.0363488262287626
1.74199339902715 0.0348638529490349
1.7417059272212 0.0350634705540626
1.74146573518737 0.036786396359285
1.74076673156944 0.0368149482557571
1.74058355708446 0.0384373280787663
1.74003321511461 0.0405820236150945
1.73968715421804 0.0431645147630602
1.73854362842909 0.0471878373157076
1.73824132245601 0.047771240951656
1.73756871937572 0.0485620929457818
1.73353862681587 0.0486876251988645
1.73320756269388 0.048238273703314
1.73216975870894 0.0484276906004903
1.73021142450705 0.0484859319072589
1.72909366310263 0.050821253402378
1.72894159867499 0.0522537031147593
1.72844439586216 0.056701522496496
1.72300104082972 0.0635864875773399
1.72276093112332 0.0661914071366392
1.71990124434221 0.0681490073607918
1.71857906034672 0.0727181399824065
1.7136526325472 0.0731344209659202
1.71120069218502 0.0753675561106464
1.70983157147541 0.075004274573255
1.70838109302596 0.0727517939864279
1.70785472757872 0.0706696463355492
1.70708196862056 0.0704980030263323
1.70646386620825 0.0701572047769999
1.70604695826329 0.0695808849938679
1.70603917548757 0.0694181209883027
1.70446583901844 0.0696039143657147
1.70400803787704 0.0696583899582007
1.70080138114977 0.0695848062623113
1.69968820119342 0.0683486246640703
1.69964964255138 0.0660231625488388
1.69922922812337 0.0583557142240609
1.69466493992153 0.051241732644399
1.69412979676564 0.0503367715218445
1.69252390162155 0.0491204535084931
1.69086721372818 0.0473667903904855
1.68831701827028 0.0466063091344553
1.68820812889253 0.0463491505263877
1.68735839287792 0.0454363705933723
1.68636380108647 0.0446139996571484
1.68597918209125 0.044633689753084
1.68475149995151 0.0458557497033946
1.68465240736229 0.0469855311432517
1.68433487177932 0.048879757866926
1.68309454406967 0.0519401437386616
1.68285153660125 0.0539543098529426
1.6820141637905 0.0569524843123071
1.68049048131276 0.0595514369863543
1.68042541248777 0.0633847555063015
1.68029231009049 0.0707007530780568
1.67988852702533 0.073441410539092
1.67798618468172 0.0746113100847306
1.67743380935657 0.0733922950757302
1.67632733707351 0.0677480219809513
1.67230362612544 0.0658119571605345
1.67173242380608 0.0576824462186301
1.66915429829373 0.0548476708654725
1.66869288728635 0.0506903718100404
1.66797924549417 0.0502981961670348
1.66645337118609 0.0472049658791853
1.6662959932622 0.050582632672898
1.66590782142372 0.0510874721238488
1.6658006935885 0.051524543158767
1.66500037080547 0.0519659337736003
1.66415971321442 0.0522140642673046
1.66386045503341 0.053305932934246
1.6635600723886 0.0546826296773172
1.66352251667665 0.0554617938033245
1.66325566671107 0.057357057024068
1.65886433253204 0.0577632534096962
1.65474637286389 0.0578427381705817
1.65436386365634 0.0582452968946563
1.65108088086873 0.0601057475517646
1.65081892331828 0.0661364949044438
1.64804877484906 0.0686968665867226
1.64787172102258 0.0729970669101569
1.64770586449058 0.0776889700034153
1.64592157924761 0.0811308486760299
1.6449823931889 0.0817017856593152
1.64482306270454 0.079762052635645
1.64437137417981 0.0780262734131036
1.64241968250511 0.0756108972593473
1.6422827776012 0.0737385091339512
1.64157360008434 0.0729107669856785
1.64120611210498 0.0707772722033362
1.64006633977457 0.0675097744686792
1.63993130597699 0.0634661382512856
1.63964233751996 0.0603992199970218
1.63911103385124 0.0586064523941047
1.63885481360243 0.0539156147558203
1.63825286052776 0.0513650551473816
1.63779670857714 0.0496999775421987
1.63704392668985 0.0497704105957691
1.6366504712716 0.0501676600430559
1.63622183789259 0.0510716533961504
1.6334231323015 0.0510507766415104
1.63136071382737 0.0497015352807091
1.62986382675387 0.0487992266368392
1.62935396090955 0.0485025263950458
1.62897271925789 0.0475166086788968
1.62853098746 0.0470659514644386
1.62846379813813 0.0417023032379835
1.62747173420127 0.0406737657838892
1.62741096539688 0.0371100269807002
1.62727690807945 0.034130772783515
1.62661535482573 0.0313794760153369
1.6261327230391 0.0303542672538126
1.6249864601119 0.0291880397913036
1.62429871173984 0.0281311209423626
1.62425412885248 0.0260720430606173
1.62238402476351 0.0252299589914849
1.62232713837743 0.0241217594785186
1.62166620204553 0.0249244183980197
1.6209450996531 0.0256466108832652
1.62072064938759 0.0279802272249542
1.62017678155949 0.0290275798956605
1.61855147436117 0.0322540716455163
1.61769755902546 0.0343996030693778
1.61652379555846 0.0353191916197902
1.61379847301438 0.035877222021484
1.61147095208826 0.0371663842561957
1.61076317323369 0.0382642090197201
1.61033937624294 0.0406044118516709
1.61027784260618 0.043100175393425
1.6084581988653 0.044221961854985
1.60837318532576 0.0457073226492425
1.60768049034203 0.0469835022586377
1.60703245332128 0.0474752108704887
1.60644319272832 0.047157146049951
1.60461921938564 0.0462505739946324
1.60397671907131 0.0437156440128953
1.6039276397757 0.0393601310368898
1.60259759804271 0.0388883870836948
1.60217567660734 0.0359081916983125
1.60121475173131 0.0338488209615926
1.60108784954928 0.0299722630915045
1.60099956283997 0.0277754970960231
1.60021796169498 0.0268022452630377
1.59972399475963 0.0256626969057978
1.59964251194743 0.0237013786030233
1.59950743222472 0.022462754991791
1.5964262255824 0.021474896759004
1.59599548952293 0.0213205969661303
1.59498436580635 0.0218527751063177
1.59406776791304 0.0222076342688949
1.59231181347039 0.0230956439511903
1.59132701239941 0.0239958960065422
1.59130097416974 0.0248508675999875
1.59105750639192 0.0256072283720813
1.59016787879709 0.0266238109986076
1.58797674744652 0.0282814156380795
1.58765040534829 0.0295353951266822
1.58757670019095 0.0303399879640798
1.58452426762599 0.0308241334090037
1.58286842398148 0.0322960444130591
1.5824581465275 0.0327652959812389
1.58233389600395 0.0341731454434043
1.57901117661145 0.0349645837241029
1.5742275958787 0.0363434380592357
1.57369253207331 0.0388101469885872
1.57326762023679 0.0404589373370155
1.57291084167355 0.0428846465949265
1.57055986520066 0.0455689467366856
1.57006254479947 0.0494960400702673
1.56936889858358 0.0502436946763332
1.56780252950858 0.051649783927047
1.56692644301803 0.0516680873076529
1.56451292634174 0.0514337189729173
1.56290253649115 0.0507416132824161
1.56164019672435 0.0483365220417301
1.55946964618294 0.0470871208606677
1.55932176702203 0.0460028143895624
1.55702731513533 0.0447924024042064
1.55653291973425 0.0459510759441313
1.55628539933725 0.0487037733404015
1.55625796024149 0.0511183696489357
1.55542312088059 0.0579754351276442
1.55518772370048 0.0638192758965245
1.55376032933258 0.068682037649049
1.55309101112816 0.0811947031694714
1.55275390741605 0.0842298727479804
1.55224253708909 0.0847329068151523
1.55167969111626 0.0822027488251146
1.55103372512539 0.0762406267346022
1.55077915416014 0.0719443546495766
1.54971128613357 0.0702454156514643
1.54952256516724 0.0581715237279296
1.54636289073247 0.0552644781281105
1.54565885889683 0.0511089330335983
1.54461700065131 0.0501804146081167
1.54424480044685 0.0493095987548071
1.54337520957861 0.0491400971598847
1.54268039825052 0.0482978561916305
1.54228901308179 0.0477673681691639
1.53946822002891 0.0469811760057834
1.53855058391823 0.0455877054265902
1.53610907205916 0.0456164654010916
1.53498232126671 0.0463660382455925
1.53433309032421 0.0511396560021704
1.53239773999974 0.0529537666406343
1.53154386035352 0.0550960903907162
1.53002696124333 0.0566347535772156
1.52976527141222 0.0570455060208936
1.52563305167113 0.0568266447730904
1.52386549544832 0.0565848026745961
1.52318884783823 0.0556603065815773
1.52267776722069 0.0550193491525773
1.52145140306722 0.0546636709270037
1.51945900639921 0.0531304530608138
1.51927557603413 0.0506525398262943
1.51912164204535 0.045188160632059
1.5181879287289 0.0450658911776237
1.5167122819793 0.0454680603807191
1.51518120220711 0.0467129209493737
1.51515503793671 0.049222010568353
1.51167686625237 0.0502477320410212
1.51155307657332 0.0505196938049729
1.51117239532658 0.049605766575346
1.50699685614088 0.0491016258644608
1.50667170804657 0.047280130220768
1.50560487807734 0.0463859376359938
1.50498985453827 0.0464753396229948
1.50245199199231 0.0479454376493925
1.49919119047021 0.0500238946505257
1.49702200816581 0.0517871633657787
1.49004861982505 0.0537424825081727
1.4892820464732 0.0626680740620651
1.48828940305004 0.0651312689535695
1.48812791094868 0.0665656493860542
1.48473456645435 0.0668074751733898
1.48365145287591 0.0639048024967601
1.48346251032991 0.0601220587777695
1.48258039710885 0.0589065659343074
1.48040067335472 0.0546509397236077
1.47930786322832 0.0501208543870801
1.47919484390339 0.0454883266830975
1.47817892411514 0.0416729153174611
1.47784652990899 0.0398223228001865
1.47596983984757 0.0385946754503842
1.47576199219671 0.032675510179749
1.47365605028979 0.0318230358076653
1.47178035833699 0.0300589997464646
1.47174164263359 0.0298744405357829
1.47115644581324 0.0305947734539864
1.4709715869883 0.0315055389750934
1.47080355044466 0.0331049434168245
1.46947926419142 0.0357265540936041
1.46893090207949 0.0368781108249494
1.46886062185617 0.0411826711869072
1.46796778910956 0.0434039616056043
1.46643360034634 0.0465405178840771
1.46640200349539 0.0542965494021823
1.46613729121523 0.0628951307499149
1.46557189118597 0.0643911740805622
1.46529913827745 0.0644308428810224
1.46366968311279 0.0637455579386248
1.46228571927721 0.0617509888456615
1.46163553354651 0.0589438551638624
1.46154911272275 0.0565519042267456
1.46134434084988 0.0539217162303873
1.45929605303161 0.0505181259568063
1.45774708131285 0.0492222120025197
1.45710735822027 0.0493197433155066
1.45646311599029 0.0528367232122085
1.45552739858186 0.0592777580312282
1.45547140775935 0.0663571086175831
1.45237265464258 0.077065351420964
1.45146597963422 0.081026343608438
1.45011917324051 0.0857211058984917
1.44992124626764 0.0900041791868271
1.44894067726062 0.0920925769336615
1.44728781769993 0.0937155162142031
1.44713609797661 0.0925876645202032
1.44561904795868 0.0912828064781319
1.44365532369196 0.0810793422224639
1.44070011850936 0.0658998233696301
1.43827279166486 0.0617097094415261
1.43800671633363 0.0602948477873948
1.43596334533932 0.0588426273619752
1.43568299781945 0.0581320525231689
1.4348687168061 0.057103706859442
1.43304743298027 0.0548523514143634
1.43113487553919 0.05338726666979
1.42901068437948 0.0449623494879686
1.4282501814546 0.0417128833029142
1.42617274801166 0.0360935911730304
1.42286287056614 0.0336123717979349
1.42030334284638 0.0306797515543232
1.4182393479892 0.0292014621930496
1.41692603868058 0.0279282356652115
1.41690016332938 0.0272876651428988
1.41541444652104 0.0269371675140744
1.41532328267162 0.0267568214800869
1.41416164529454 0.026786605618386
1.41312956539701 0.0274274615232742
1.41231593608158 0.0280725831597204
1.41213404805033 0.0306102951604547
1.41078147659969 0.0370661569129834
1.41074360437947 0.0411852063920872
1.40982292389066 0.0432564023535675
1.409387409654 0.043574855458675
1.40704468909865 0.0458268503195292
1.40670608268191 0.0473820373691134
1.40573475121173 0.0491789119830189
1.40513989860704 0.0495526985034068
1.4045585179246 0.0494268306885961
1.40365818861296 0.0490498903535715
1.40349514774509 0.0485835360510752
1.40058150484588 0.048101890621387
1.39979823124279 0.0480210511414111
1.39768637542564 0.0480088861215579
1.39762066275296 0.0481220108284058
1.3972320422541 0.0488488343913028
1.39701277269163 0.0523394591755015
1.39694374424559 0.0566793191737766
1.39586130581444 0.0584555888841302
1.39561613590549 0.059377159071968
1.39483129760919 0.0594708438006902
1.39434030682367 0.0593856751797089
1.39403325137602 0.058364684670352
1.39120303849949 0.0534303235957944
1.38802436022762 0.0515728571899046
1.3864805216971 0.0505710490105823
1.38636339709884 0.0510890823067462
1.38590466655213 0.0507673564336624
1.38558229479435 0.0474573221315542
1.38531811104649 0.0453072380382001
1.38424339945441 0.0428255589105925
1.38421212346151 0.0396098975772573
1.38354606657058 0.0358149460336136
1.3826980612854 0.034766308307773
1.3825060738512 0.0308155580905933
1.38241645628492 0.0299611434461982
1.37936780232858 0.0286124567561849
1.37624912340533 0.0282616868599614
1.37592481257477 0.0281664209262799
1.37434704332127 0.0281731031952037
1.37388778864973 0.0286111862866358
1.37005525994539 0.0290275649212308
1.36883011816401 0.0301784416173216
1.36731998007934 0.0302527958659023
1.36721643806257 0.0303757341570258
1.36520315290526 0.0303820371753201
1.36453157153557 0.0305633360364855
1.36224776693496 0.0308781643509053
1.36042159339209 0.0309702747846994
1.36019707081296 0.0313333915220768
1.35977390866094 0.0311531300167941
1.35960668534443 0.0300261935091445
1.35957663697657 0.0295788020097949
1.35887907598933 0.0292524885662161
1.3553280236169 0.0291806487417692
1.354093254652 0.0291689579348701
1.35203947531173 0.0299859906043204
1.35190024126127 0.0329224304306854
1.35099609209561 0.0345822558485053
1.3504526653594 0.0411702986086212
1.35037932575495 0.0509338186128439
1.35037441238047 0.0532044377244857
1.34906458492344 0.0558757684096353
1.34820151390997 0.0576832777452719
1.34685048231114 0.0558066042492222
1.34625928206442 0.0553173949777687
1.34621797355031 0.053889943170473
1.34522745601168 0.054883481602138
1.34463364795747 0.0569281470418703
1.34194383920294 0.061546890926882
1.33828205219921 0.0626601270778002
1.33519395966291 0.068233077835073
1.33452208501686 0.0666401691626045
1.33434012604932 0.0643497263907142
1.33243839911887 0.0590720034127212
1.33229470262934 0.0545125669843871
1.33204890999109 0.0528013361344466
1.33121005103709 0.0524845676701751
1.3306651468458 0.0543450003015796
1.33027293345016 0.0560124422817834
1.32883628626857 0.0592240067093837
1.32739478966936 0.0600100121562455
1.32708767833943 0.061048082725066
1.32607486463661 0.0618597763952813
1.32479844361442 0.0637000854817832
1.32084073079916 0.0647834680976469
1.32072442255431 0.0646417596909743
1.31844848539314 0.0633343509681086
1.31806052804145 0.061603753797945
1.31793533845313 0.0577508313756062
1.3177999869304 0.0548609523003885
1.31684186804212 0.0527688358049243
1.31502294322459 0.0517819463599452
1.31482172893664 0.0504161998300923
1.31421338074446 0.048758226057572
1.31414100096228 0.0469353102884569
1.31353309933215 0.0469968735207741
1.31341870745322 0.0481241303657272
1.31288530881356 0.0502710836176621
1.30973740563273 0.0502306519159573
1.30690911174627 0.0488518484614382
1.30569965563128 0.0469278177753017
1.30560084044481 0.0442020063985543
1.30423981643156 0.043600141461982
1.30319567867538 0.0424952163287709
1.30181909047325 0.0407782020232768
1.30098188140256 0.0424962094818512
1.30050111743655 0.0444130729665624
1.29981640123437 0.0464924221928656
1.29910404500772 0.0478730774115062
1.29830685055259 0.0481687095751391
1.29762435408441 0.0474145872475932
1.29646804729233 0.0467400936849997
1.29626057785189 0.0466568630106472
1.2951432590891 0.0466533220074645
1.29508733520137 0.0468310977928756
1.29350731098899 0.0467133964939177
1.2931464176557 0.0449768586361095
1.29275851011115 0.0447592467797849
1.29260961070545 0.0424107040662679
1.29235367157478 0.0398161861672091
1.29077185549188 0.0355324643535251
1.28724888515893 0.033662530680024
1.28666434876138 0.0339145850751937
1.28621553954269 0.0351984508811961
1.28593992902538 0.0382035234355763
1.28387173994758 0.0395680310846889
1.28265223071781 0.0466063623414191
1.28162200193442 0.0585777815993526
1.28059035633885 0.0625876503054465
1.28054796215909 0.0668135517387887
1.27878912577939 0.0709488457781293
1.27866561131873 0.0712543269649394
1.27706892992706 0.0707555511431955
1.27637717169771 0.0676453238815814
1.27538006447675 0.064125910279229
1.2744107534842 0.0590812966546347
1.27384682407315 0.0520230188708386
1.27238427901557 0.0484374833805965
1.27136206984631 0.0425162789249533
1.27109580124167 0.0422261945701634
1.27043620955481 0.040234280470433
1.26579149711546 0.0386116730847103
1.26381955343896 0.0392142218491138
1.26366998162793 0.0397844174012632
1.26258726043016 0.0402163163279215
1.26226292729885 0.0402191814715861
1.26013854125751 0.0400888559528493
1.25916195148889 0.0398045996177325
1.25865862568349 0.0382796322211338
1.25858238523088 0.0372196707900095
1.25829983107496 0.0353424756706761
1.25811227374482 0.0284250959826316
1.25763632511429 0.0271790108384524
1.25752783308408 0.0259758252262869
1.25701146392416 0.0245349405928767
1.25678945370493 0.0243430075992364
1.25578074412143 0.0234691981439692
1.25252097840107 0.0225810190843072
1.24949967947859 0.0222452953272872
1.24623751603488 0.0219948233716721
1.24370984508405 0.0224209441974456
1.24236220405324 0.0228015802049947
1.24160980720217 0.0229044527685764
1.240881755531 0.0221245413106502
1.2402659573714 0.0220194454492713
1.23950888821504 0.020896538425556
1.23836402422486 0.0201126012142679
1.23783240942945 0.0201466211801558
1.23616842589451 0.0202544254880638
1.23451708045267 0.0202688587573182
1.22917842823211 0.0199225798583422
1.22722771523952 0.0196851530284776
1.22612228923837 0.0194326587487873
1.2253307091813 0.0196119390554521
1.22499539303007 0.0196324913532495
1.22386046196922 0.0196548103167939
1.22104434720107 0.0196698040342805
1.22060774697099 0.0194681711174515
1.21989856267721 0.0190935674359625
1.21734400947992 0.019075702892775
1.21588598514538 0.0208253266282618
1.21556712721055 0.022526122921789
1.21543312042976 0.0233447288145984
1.21336343894592 0.0266036102381926
1.21059505233513 0.0271140012222316
1.21058040911975 0.027450713401037
1.20978121933593 0.0276317021716628
1.20967969006888 0.0277666188581969
1.20961415070482 0.0311534302450623
1.20826277711249 0.0349301501874098
1.20785728705196 0.0371062951094928
1.20714634650688 0.0425017140510714
1.20588261432894 0.0472148566739934
1.20578535048854 0.0480574082054291
1.20401280604251 0.0479156363799894
1.20273033614017 0.0452152846168749
1.20261478545439 0.037101372192431
1.20114443008864 0.0338050328715464
1.19973882580908 0.0312612559837012
1.19886847104359 0.0306367694523871
1.19748172803961 0.0299461141355188
1.19746021247456 0.032804160516809
1.19732046734651 0.0344663063091984
1.19685995366219 0.0360174830700137
1.19676597482171 0.0371147277376252
1.19614209116037 0.0368866967730131
1.19269253446403 0.0360284193076974
1.19155595750811 0.0355340729619654
1.19120350743726 0.0359664832892153
1.19018254406513 0.0370270065482274
1.18712805788217 0.0387544770032119
1.18634663429899 0.0424652937650179
1.18617738231702 0.0432230242817493
1.18567136142256 0.044086447627969
1.18434786442321 0.043765055456327
1.18334703099345 0.0421499514513237
1.18097914510668 0.0419234505133917
1.18023338355962 0.0403936593640365
1.1797381959045 0.0392788408148984
1.17790790468996 0.0390091171470165
1.17780079664607 0.0386959551351801
1.17727159933482 0.0384544021695444
1.17409025449912 0.0376372738527355
1.17217668373119 0.0361343943750856
1.17212992201629 0.031852729258287
1.16932764687304 0.0313235453353655
1.16819572010981 0.0309561561128412
1.16631816841238 0.0315611340489372
1.16628588474928 0.0319485579806815
1.16572938199047 0.0320461699837611
1.16459495896663 0.0320553772123755
1.16297771188061 0.0311536223072469
1.16152274693867 0.0300599681353082
1.16146394623018 0.0300015058023203
1.15399191112102 0.0302064270603114
1.15271905032253 0.0307982220387716
1.15129562075144 0.0324387180919505
1.14969379990542 0.0325652416435081
1.14861306554695 0.0319039811429596
1.14683621437219 0.0299324886430559
1.14672598159036 0.0289100152616647
1.14571132019048 0.0271144321213407
1.14524929421817 0.0278684724181767
1.14291810575642 0.0316793975591622
1.14106178913336 0.0386703395594926
1.14076893653682 0.0431943976561635
1.13901420880392 0.0509670060859796
1.13778412529471 0.0515844901986263
1.1365663267136 0.0535224058581639
1.13643618914257 0.0548710439338608
1.13519931269492 0.0549389566119211
1.13368141787775 0.0562139933517388
1.13287869442524 0.0584561049156384
1.13113283961267 0.0611255173581293
1.13064096524208 0.0642366621692375
1.13008116087276 0.0654808856268334
1.12934048235097 0.0654489028598543
1.12818252464578 0.0644817786019085
1.12765033131351 0.0628145542494173
1.12762867558444 0.0610572646617623
1.12716879769719 0.0511242538151848
1.12693841970184 0.0409142319406735
1.12626736146873 0.0337195628261605
1.12612520554907 0.0322994435504102
1.12494472490414 0.0314860338267304
1.12490994640845 0.0293983828502557
1.12358304146544 0.0273884762809775
1.12355400809456 0.0271241794344201
1.12226866746415 0.0266799315844244
1.12110682326198 0.0266286974705502
1.12034752324682 0.0274677217386589
1.11752229967801 0.0276777082273592
1.11736769779233 0.0282672405121926
1.11511591538656 0.0291301108952286
1.11352076511835 0.0299221777596896
1.11341927009288 0.0301518551180744
1.11002908513622 0.0307280876899501
1.10900340416236 0.0310321751501544
1.10884045749529 0.0320565243835095
1.1062833348562 0.0335543099088015
1.10519726338116 0.0340818082439985
1.10515479545571 0.0345732848968032
1.10385638096585 0.0350957852175928
1.102769272286 0.0351482536002727
1.10243788487933 0.0355020775112942
1.10004196411317 0.0362659033089729
1.09765586920836 0.0365276508521205
1.09664368357305 0.0372482749781876
1.09551918923109 0.0369683367896241
1.09548294491966 0.0357407298053186
1.09397928977254 0.0347593330398869
1.09361005494477 0.0305155721791019
1.09206956080473 0.028864355655375
1.09068365457452 0.0254745295074307
1.09061183852281 0.0253186074004815
1.08858545893902 0.0250435287564521
1.08771064482844 0.0246790933265209
1.08614420163822 0.0256349747317016
1.08580088534092 0.0268587241151287
1.08550715958562 0.0270336654179051
1.08436685533883 0.0267262857656091
1.08277768193049 0.0250162689130665
1.08151566114051 0.0240609627229278
1.08087535196999 0.0228181834648284
1.07904469240074 0.0213185598670799
1.07886115955261 0.0200639955393461
1.07851305835794 0.0186849851735494
1.07437186711477 0.0177334809513162
1.07355300896858 0.0184488843820839
1.07326884198355 0.0193273055802852
1.07318117678091 0.0205395105715829
1.06780470671463 0.021410931013497
1.06649180042068 0.0286752814090165
1.0661822274525 0.0331530450602895
1.06517839208456 0.0461725949095064
1.06517703422909 0.0562135111306577
1.06489393961475 0.0594204104282083
1.06286278409392 0.0596585005455799
1.0619187971062 0.0591925245497711
1.06000402761846 0.0550434316186039
1.05863869803303 0.0539538794012378
1.05860418127034 0.0470920698638417
1.05769205402088 0.0440655848197715
1.05769034372653 0.0437073334980021
1.05724944308276 0.0423796350129869
1.05563754701079 0.03894695946986
1.05426552963236 0.0353125566818772
1.05329311455207 0.0305853092211534
1.05216601598587 0.0297692174035356
1.05207859401382 0.0250383862952955
1.04974571272557 0.0239154946804273
1.04916870256768 0.0217853643017205
1.04874219040776 0.0211557173797637
1.04672875146744 0.0206868780533875
1.04542116166107 0.0198073084564036
1.04537019090965 0.0185044495936473
1.04393200128791 0.0181100844053337
1.04373671321552 0.020092239231068
1.04347336757187 0.0204356517596863
1.04172723119859 0.0278940391944884
1.04125184486321 0.028431743736609
1.03862832857634 0.0337600376370937
1.0368381919988 0.0354727840841738
1.03576171538254 0.0357990073275025
1.03556840441123 0.0346179815366197
1.03499287195914 0.0316350271252085
1.0321611792099 0.0244133678952576
1.03169388711785 0.0223260320666068
1.03079725027783 0.0203613704174732
1.03037074542639 0.0198008558519228
1.02830334719384 0.0193195731847604
1.02794634072302 0.019648396079869
1.02490705266368 0.0221343958615075
1.02397125530169 0.0231509646093149
1.02296518400246 0.0247192421013839
1.02220505545631 0.020913991615242
1.02018864967046 0.0204845288732527
1.01970442327414 0.0230485828956833
1.01960735030112 0.0243183805039386
1.01842093788458 0.0300891272279629
1.01789220774375 0.0329494632983374
1.01761437210366 0.0325267401444414
1.01656086889393 0.0240268028614916
1.01457964603925 0.021339764280482
1.01401813163557 0.0172336137712803
1.01376917223436 0.0144509271024913
1.01369026859633 0.0141557469660482
1.01351120897491 0.0112767743440648
1.01260081665179 0.00880357040000454
1.01188914268262 0.00840329873811805
1.00909653901516 0.00793259630713739
1.00905627655569 0.00759876210987873
1.00800419578029 0.00782833288983781
1.00483200284698 0.0173863491696773
1.00336495663876 0.0194513602331401
1.0025582564807 0.0216455607080696
1.00172606649058 0.0169443671032422
1.00045229355684 0.0113112319775762
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0.0747598525495817
2.99950468616186 0.219843466757973
2.99687938348363 0.219412832741749
2.99537104078849 0.247269687157681
2.99531624494958 0.256731015989871
2.992171152391 0.273303830046142
2.99181599817199 0.289350238104054
2.99061380481093 0.325647939096936
2.99028753393591 0.320225072248159
2.98963632803202 0.316093910538168
2.98932766688275 0.301717397812926
2.9879126188711 0.297624823094395
2.98446840081408 0.288172751264638
2.98028303303988 0.283914487979151
2.98018567132699 0.314780977408962
2.97957020530368 0.340930284786946
2.97908330917057 0.347575678641329
2.97875903403476 0.345010440505022
2.97862455222949 0.346578084096468
2.97823088871922 0.385698245899778
2.97759443794796 0.376319057550728
2.97699435571675 0.35790922756801
2.97666422809048 0.353618886287275
2.97653618627544 0.349163926111273
2.97588817276059 0.34770744130785
2.97585628032376 0.347139781676331
2.97538453318885 0.34706242870393
2.97533729813251 0.343400964660895
2.97359144516434 0.336102980776515
2.97357040260163 0.33248052577511
2.97351638933032 0.330560155956459
2.9725126482181 0.331625802285365
2.97125111550647 0.340192882242705
2.97107675630148 0.336082337470953
2.97018304196013 0.329007617289504
2.96967160292013 0.327172161654364
2.96849241185878 0.342588125704577
2.9669660412883 0.367198520252067
2.96389562984677 0.375582255640647
2.96298938552255 0.375071825084978
2.96169317824317 0.375815975141033
2.95923093568844 0.376500974315854
2.95907318278879 0.402829711908551
2.95779815858104 0.442788723243208
2.95778547960497 0.426710684814406
2.95752857114766 0.423206386474335
2.95672745309492 0.393606345874511
2.95564217495902 0.379729723870378
2.95341422896514 0.374971159077891
2.95111384685466 0.368571020540276
2.95100724944771 0.366374149982416
2.95032942585602 0.362418346787002
2.95003509954815 0.361357289005599
2.94904399602503 0.360340705100364
2.94855329186084 0.367737951048502
2.94820654841626 0.37789612968984
2.94802862973289 0.391400326558008
2.94755244701193 0.399987467056925
2.9473300593967 0.39469496503857
2.94700826540115 0.388831678467185
2.94623688067126 0.385365600269676
2.94612288150129 0.377446833154831
2.94202545149376 0.371119038133295
2.94182209830181 0.366740484368315
2.94156304245857 0.365572859313575
2.94021772889827 0.352631685553792
2.93873305485549 0.34962677418593
2.93801043186851 0.347277904323897
2.93767235970057 0.343753220188208
2.93695766055566 0.345811975898611
2.93685533512577 0.350001831824777
2.93647981630414 0.354886358135193
2.93602286871119 0.355658132769177
2.93463654118742 0.34529937604936
2.93438125463366 0.339642844488579
2.93434034451998 0.327907905323431
2.93357795414682 0.323260231510012
2.93279843360949 0.31946278728403
2.93239698077122 0.317277410544785
2.9323923533534 0.319483734665059
2.93127412980236 0.322330078139738
2.93115327281609 0.338572093854787
2.93079597750098 0.362577439555878
2.92957337565382 0.361751934300442
2.92798274738895 0.356077169808165
2.92781284395415 0.352632222149552
2.92711559619512 0.349357922818719
2.92693903562388 0.347368732869182
2.92580552984482 0.346998796511608
2.92527086066615 0.345730934828915
2.92498318417941 0.341859899675253
2.92475498129187 0.337643893522374
2.92469436680739 0.336532771162906
2.92236111791417 0.336428762276217
2.92178241214606 0.335172129603937
2.92137268779276 0.331605567814663
2.91885571973798 0.328198728393282
2.91774682394956 0.326814246632154
2.91505842199631 0.326900075480788
2.91379522328983 0.329221084188448
2.91195501084773 0.329350318053682
2.91048691095829 0.327848320484029
2.90921415302162 0.327212112616605
2.90797340548907 0.322269240871463
2.90760472403751 0.319296528983819
2.9066973401733 0.316202207141219
2.90640034962634 0.314150007853736
2.90607197741381 0.314112128805584
2.90414579849835 0.315613227328822
2.90360796358167 0.316701953511938
2.90339812922599 0.316831292809448
2.90319709719724 0.315683800875072
2.90276987155596 0.315380338853066
2.90020925027393 0.317144745027521
2.8993146234755 0.318708487533928
2.89794821051593 0.327303157209579
2.89787153521405 0.340452286830336
2.89781771049329 0.360475222446027
2.89717252708233 0.362443243350498
2.89539912392802 0.364035056348508
2.89499126533741 0.353486309323196
2.89143285771965 0.337802237467695
2.88824116623248 0.333211218687459
2.88284648081097 0.323243392138119
2.8801522336083 0.315094596509142
2.87847593157967 0.31335459899686
2.87840762233891 0.312300147660926
2.87732061501707 0.312883761234869
2.87714071483706 0.318556252720667
2.87473919553508 0.32508813384527
2.87473627721989 0.339526750783006
2.87444724932792 0.342819877824575
2.87425160346967 0.339025793851602
2.87346954105029 0.325680168605887
2.87320967857088 0.321857089074471
2.87251176562574 0.315761443130802
2.87229759031142 0.312583120898485
2.87189118544605 0.309747001478348
2.87090245215675 0.302740724043487
2.86996992650923 0.300012816236145
2.86920684529975 0.297072230338015
2.86826847456056 0.294569302378287
2.86785374058173 0.293177813544464
2.8676259403424 0.292204351280454
2.86746876738467 0.292079142666868
2.86701443644541 0.292467233787715
2.86694795751134 0.293298353999752
2.86497502561944 0.294602618733391
2.86367146543172 0.29557948823168
2.86340045381994 0.297282470740899
2.86260314589836 0.298083781681333
2.86170409466118 0.298726679941004
2.86112882322234 0.298861975577288
2.86032779073047 0.298947121540914
2.85967584819106 0.299432067836411
2.85677272666226 0.300042175867972
2.85629796768582 0.300424310093233
2.85591697598995 0.299754489550811
2.85554594719772 0.29957323910239
2.8545908571453 0.299915869044953
2.85370528912585 0.300429536413798
2.85340957885054 0.299522654894424
2.85331671713751 0.295647148738243
2.85219948885565 0.294527781881994
2.84986736148147 0.291670894757548
2.84733457299919 0.290863543239378
2.84261000322605 0.291153759992865
2.84240637312087 0.292469653719305
2.83885474911484 0.295028199906742
2.83862833434327 0.293506176642581
2.83760993016531 0.291194612350728
2.83722519870971 0.289183606041482
2.83512257841456 0.287286670009086
2.83428086958798 0.28437464755922
2.83278641521863 0.282837573395356
2.83266796066956 0.281090889141811
2.83258077758141 0.279387810519335
2.83198635221579 0.27863774885145
2.83067296821686 0.278673357089779
2.83023731927199 0.279811252484457
2.83006584353537 0.281383947739396
2.82840382416139 0.28405766999657
2.82752498415261 0.287446681824151
2.82740179291021 0.288780957927827
2.82677224450497 0.288601800685958
2.82567831492654 0.285301235427247
2.82464310807563 0.283060951449726
2.8244643688778 0.282607152077911
2.82423695151278 0.278932503978849
2.8228816445228 0.278492594481782
2.8227827888642 0.277392405306559
2.82193303133725 0.275868816847978
2.82011255673691 0.270511626625541
2.81873800904852 0.270091897038935
2.81749328117116 0.267049286259884
2.81659709100023 0.265168803289277
2.81490894372379 0.264334164035738
2.81453408790304 0.263684111624949
2.81324064981061 0.263570487242605
2.81282338512515 0.262453241205578
2.81249175503291 0.261170703867028
2.81248701851277 0.259923635080731
2.81127547145798 0.258103152654617
2.80767029562315 0.255176924692196
2.80690943381497 0.254643658068228
2.80617402816357 0.254546734033197
2.80481886387097 0.255020691606324
2.80309565207878 0.255980710655626
2.80279435372464 0.256933775760028
2.80209906181238 0.258740217524448
2.80127243760491 0.258864122699971
2.80041204370657 0.260004188911147
2.79914632511889 0.260896989131603
2.79905295596087 0.260645412915524
2.79754452753255 0.259845701817929
2.79562799139679 0.258200144760537
2.79334848935216 0.258127177537882
2.79276261764784 0.2583284275974
2.79275632809327 0.258644491106758
2.7923681647008 0.259477493524055
2.79202518380998 0.259490938704986
2.79124634505707 0.25943486762016
2.79036109365136 0.258060760099601
2.79026705553387 0.257176213091359
2.78890735500797 0.254468218797308
2.78886278086723 0.250281283390494
2.78683932015639 0.245320833165899
2.78649974924567 0.240760043414391
2.78532879840793 0.237427228680653
2.78368035622492 0.236668121004611
2.78301838599304 0.236224367190907
2.78221957261897 0.236397961853014
2.78168328085991 0.238521819658654
2.78051770244676 0.238798363825767
2.77915628942233 0.241495927618633
2.77853150082032 0.242434547628371
2.77828997258773 0.242401938816337
2.7781463680447 0.242393315163534
2.77804822146743 0.242661728888064
2.77782075119306 0.242990936917151
2.77640458480703 0.244012972049188
2.77490777579681 0.246401000740718
2.77340627196654 0.249010455994817
2.77317618295902 0.250678688971275
2.77299925893085 0.254487855408889
2.77297927749493 0.261901450637791
2.77160621521726 0.254839630374238
2.77039786886348 0.251048702213426
2.76895464886131 0.247085581855619
2.76805269969803 0.244195973506365
2.76796643809627 0.24356967578851
2.76663486431983 0.2434070710279
2.76619377363502 0.241401098282232
2.76614263291989 0.237873036589811
2.76550974368047 0.228196840333506
2.7646164942157 0.222113739902766
2.76447143742993 0.220430962338343
2.76335835858478 0.219169409616301
2.76083187108029 0.218933921182387
2.75964101399667 0.219002845595117
2.75951440237192 0.219815093504822
2.75724694641485 0.222431271017042
2.75557928702997 0.224075339753233
2.75473079501487 0.225077002066747
2.7544368546841 0.227815368473206
2.75398975270244 0.232937756878718
2.75383145024681 0.233587129597472
2.75329995990388 0.234386647155666
2.75280298180758 0.233610564130734
2.75212436862876 0.226758590069719
2.75178001782816 0.223565583477515
2.75038951596466 0.222059091072771
2.74934195983161 0.220406626273777
2.74614421729658 0.22016502815027
2.74516646073628 0.220734116448435
2.74470313881934 0.221675805815025
2.74293089298197 0.223175653524126
2.7424515430546 0.225649301616771
2.74207683431438 0.227655116630333
2.74130671336102 0.228718116946135
2.73860493688879 0.228877357999123
2.73732177879944 0.227140551047405
2.7368686745407 0.226400021230006
2.73576595625302 0.225777463417348
2.73543710630539 0.226018064048698
2.73518921039437 0.226540472912751
2.7345376332051 0.228724089593018
2.7332265412621 0.229318299482898
2.73252841402886 0.230511642485466
2.73102318440497 0.228133869159992
2.72834899403817 0.220292173925722
2.72722583989167 0.218908607116813
2.72513666493989 0.215622767728975
2.7244994275317 0.214110052686221
2.72165529871082 0.212814148575853
2.71986726263176 0.212560682083799
2.71922911799627 0.212458859502223
2.71880731160972 0.212634339152498
2.71846243913128 0.213148508711428
2.71398758113038 0.213331225032241
2.7112770575291 0.213799758628462
2.71117053773293 0.214763872661208
2.71079847641065 0.214945051561705
2.70913805551623 0.215681871552855
2.70749104571571 0.216433358267272
2.70658157743895 0.216543619414865
2.7056137030388 0.215231942697972
2.70515875273788 0.208448115084988
2.70335425132185 0.205506498997978
2.7016153693056 0.203097961689532
2.70019192881769 0.199286423521538
2.69880703787248 0.19819721441278
2.69806231931102 0.19673819997337
2.69420383324078 0.196495261277257
2.68954729917827 0.19626250688472
2.68900476454072 0.196280742556185
2.68833667451462 0.196588077441731
2.68765817591467 0.19681304449404
2.68448706506124 0.197044452599663
2.6844655325446 0.197984839246408
2.68394999263601 0.198316646142225
2.68253802059116 0.199031435600778
2.68097678818519 0.199208099842343
2.68068051857087 0.199015165642841
2.68021016986574 0.19860626118109
2.68013494053053 0.197269718292746
2.67994860274665 0.195136320062195
2.67723211190835 0.194330780111653
2.6739911029743 0.193731271735702
2.67377697035869 0.193778046589509
2.67159458769841 0.194881031883475
2.67087693933122 0.195949409139206
2.66473183937828 0.197279292818326
2.664668770375 0.198875107893119
2.66380251789572 0.200787113614321
2.66377198080084 0.203888170592082
2.66333812063684 0.203871066197386
2.66287315106016 0.203784970593002
2.66155789724324 0.203614461836575
2.66147222718515 0.201909474484379
2.66079790694563 0.201190386316285
2.66004503187133 0.20128050510078
2.65554381640022 0.201297868207171
2.6551045450262 0.202543925080043
2.65280401676444 0.203285660941414
2.65187636124799 0.204947588131563
2.65049720113878 0.205069436263898
2.64979861269635 0.202696866517551
2.64902783325135 0.201690869088671
2.64701813573828 0.198325519554668
2.64641607388394 0.193467684476776
2.64495770189571 0.192783754826009
2.64408690105259 0.192688870460425
2.64335007929288 0.19295761526535
2.64279612631872 0.193096659691133
2.63884812821607 0.1949338793787
2.6371908539779 0.196197614407121
2.63680915959625 0.197594096085046
2.63634926190843 0.197745277800657
2.63459541457002 0.197728663274548
2.63451303307126 0.196195581647656
2.63412789800402 0.194144949360847
2.6328371657991 0.193930391851209
2.63252569039232 0.190321367231223
2.63249662354771 0.189794220402934
2.63164569716246 0.189085617796608
2.63083912745092 0.188746266751862
2.6298397668735 0.188794310524682
2.62574850866849 0.189129087842415
2.62306764099269 0.189443294134607
2.62239519305605 0.190164798811191
2.61932235541559 0.190291135381765
2.61884721997933 0.190575060666343
2.61879365518275 0.190506970408674
2.61701290464359 0.190028350880022
2.61609260637518 0.188423189580417
2.61561879873445 0.186482552126764
2.61490325666974 0.184093317658294
2.61454062384584 0.18184414983166
2.61395949215024 0.181555582820617
2.61331919035558 0.181508472220628
2.61252986943582 0.181648936757098
2.60967117829768 0.181916019812147
2.60956075359258 0.182454869055426
2.60928916897083 0.181790562978531
2.60894289590145 0.181381897443599
2.60719903728079 0.181163875313947
2.60646657515273 0.181190787959624
2.606225728093 0.181483962726943
2.6059746202674 0.181905992371348
2.60498112663149 0.18230440242955
2.6034643506464 0.182332695449417
2.60198732137383 0.181705804385734
2.60115232903103 0.181635676581262
2.59986654289793 0.181799340685045
2.59858671812044 0.182443300466669
2.59834508711987 0.182764276859666
2.59519566415076 0.18363295542797
2.59378424910667 0.184164130143917
2.59368219246461 0.183168682940244
2.59352971196584 0.180263159260299
2.59212875287543 0.17987464503283
2.59191221887871 0.178312028017823
2.59082756293111 0.177158306381409
2.58979830726796 0.17550225705739
2.58937778530464 0.174869588381235
2.58898106395297 0.173557919201086
2.58879013141734 0.172681443351438
2.58800920933323 0.170113688029332
2.58734034140643 0.168339216561207
2.58701452223495 0.166891995833664
2.58467849724409 0.166051338434064
2.58406123251072 0.165702041739932
2.58263844727003 0.164662444578707
2.58107680717745 0.164516618357085
2.57957010221257 0.164602060213854
2.57905264728489 0.165248737080535
2.57871970988615 0.166298485820658
2.57870896106842 0.167694573960648
2.57856956886381 0.168564591326021
2.57304620720838 0.169954478065388
2.57294954294833 0.171441562004804
2.57271597892652 0.174281904221223
2.57088495929957 0.176133350806712
2.57017663167001 0.176427845891739
2.56944335418921 0.175900747983978
2.5689340459252 0.173984819215294
2.56812213982103 0.173381854416891
2.56805589867068 0.173180233546815
2.5659604404278 0.172888563492122
2.56583039620668 0.172748642457975
2.56531766520911 0.172151647197334
2.56462802493225 0.170700791440534
2.56452033139915 0.170512038218276
2.56447437043465 0.170126228552649
2.56439132828101 0.169758217749037
2.56387577601831 0.169630394215559
2.56345863505998 0.168625213478497
2.56268107282808 0.168257955144694
2.56266305916779 0.167478639536744
2.56162840757163 0.166500726901178
2.56126258696046 0.166293188294971
2.55986724491603 0.165929889252863
2.55957779010707 0.165107552870078
2.55813446731809 0.16383606097138
2.55733545890412 0.163382443120847
2.55700958433051 0.161509925296623
2.55697793424093 0.160682285717295
2.55680497892202 0.159889882475298
2.55669053867173 0.159269963874121
2.5533849493894 0.159229713479876
2.5529509114495 0.159357241330604
2.55052888955606 0.159578332828191
2.54820971006203 0.159783268697557
2.54725057817736 0.159777844940755
2.54618713732986 0.157519665172003
2.54589807238665 0.157078640412599
2.54364757442991 0.15670208616697
2.54363220630598 0.156079739831489
2.5435745715709 0.155979263140466
2.5433953545121 0.155863731918451
2.54209132278363 0.15597262264278
2.54187860424606 0.156377153300632
2.54112526387876 0.156898631322846
2.53937593088756 0.156981993746636
2.53526989654001 0.157614698474861
2.53518610463316 0.159031628166576
2.53483089794424 0.159329934243696
2.53451688330506 0.159960399770485
2.5344703935988 0.161073258117151
2.53420102555295 0.162095909247092
2.53277710210465 0.163612074325413
2.53249044303911 0.164344595054433
2.53242365492839 0.166012308359092
2.53232237711798 0.166175272395683
2.53199911241951 0.166183578800825
2.53133415086421 0.161568228926442
2.53123876836141 0.160323897960303
2.5300177248563 0.15752513801197
2.52994504009867 0.155659990864417
2.52931841958835 0.153493841912074
2.52912609830829 0.151101274241789
2.52848524798586 0.148837788943641
2.52844922107122 0.147834871632692
2.52839916056129 0.147325938747528
2.52675068067845 0.146901693371021
2.52543173140251 0.146777128609941
2.52541325201455 0.146956136939248
2.52350515443186 0.147153235248453
2.52285310876274 0.147705052887977
2.52184399564252 0.148147636418387
2.52093837059124 0.148262529663765
2.52053684132151 0.148744187389364
2.51995007424771 0.148759568953378
2.51921805287498 0.148612806750149
2.51858835563697 0.148592212419368
2.5173126715102 0.148681943603087
2.51699727988027 0.148766160728088
2.51659069593538 0.14878907688589
2.51631845542887 0.148509423410248
2.51541437822379 0.148168801392924
2.51494630035978 0.147419913326027
2.51253285666985 0.146985062437261
2.51202065329855 0.14664502509771
2.51140910717366 0.146574970368181
2.5106379307933 0.146482334035087
2.51007972327624 0.145857321367843
2.50996291984489 0.144302598337576
2.5099282317162 0.14354627334539
2.50818238275515 0.143368828086432
2.50812419587584 0.143049111443571
2.50559314222208 0.143048671097027
2.50435122331529 0.143095070880856
2.5033445870844 0.143114337595487
2.50117117432087 0.142555277357081
2.50084614536869 0.142453709772658
2.5004826848992 0.141078923334978
2.50045562411037 0.139706658804117
2.49995711540244 0.139367920854768
2.49972939256559 0.13842776637633
2.49924555131438 0.138359139667722
2.49923955516253 0.138545903426063
2.49808876397463 0.138988516328148
2.49803766292661 0.139726179215129
2.49687291197894 0.140036990339218
2.49655976109794 0.1408443214411
2.49633826078801 0.142526896633252
2.4959358655452 0.142670499980468
2.49538911654251 0.142746288791086
2.49491185828615 0.141974862534981
2.49263925289314 0.141096140897688
2.49161486591363 0.141036453710323
2.49074782490334 0.140286453009613
2.49057956579527 0.140236460781316
2.48976678167253 0.140170364814383
2.48929256583996 0.140329451299284
2.48869757778883 0.140423917384681
2.48634009937064 0.140471087763713
2.4858372119383 0.140639826094037
2.48504588134146 0.140601639995031
2.484666586107 0.140586028256434
2.48221449379529 0.140447765988461
2.48211300199368 0.140160258403187
2.47952370230081 0.139887307724847
2.47924499384312 0.139592719404798
2.47909441393252 0.139070060819181
2.4786626026717 0.139065712487858
2.47736423588956 0.139170257684868
2.47583679416221 0.139250094060264
2.47560641819496 0.139602741166277
2.4746431365415 0.139622948275297
2.47429693477498 0.139622924484943
2.4742753424035 0.138624437524264
2.47331023142804 0.138220140663704
2.47114134205359 0.137989454941425
2.4699589381912 0.137953759808745
2.4699291882979 0.138245028297153
2.46905937949356 0.138296132247747
2.46746111684048 0.138878783312307
2.4663808461115 0.139355215154605
2.46615142027703 0.140474787398201
2.46520259893517 0.140986522028717
2.46406045472086 0.141205964243789
2.4626541035067 0.141317696423963
2.46207419185393 0.141815629715574
2.45986842462723 0.141372367064072
2.45972827731876 0.139436232170096
2.45949729186272 0.139050332732622
2.4562476424502 0.138660454560786
2.45383103088127 0.136634407731845
2.45320600132916 0.136317859210515
2.45280000344085 0.135791811533725
2.45019359638722 0.134769633108595
2.45019145789254 0.134650367021177
2.44994335750762 0.134118038809952
2.44952351214272 0.133264109361677
2.44905130666166 0.132928433294016
2.44804387272387 0.132733559867678
2.44694522394831 0.132802481982249
2.44588263000006 0.133333736208442
2.44586330165517 0.133500260448274
2.44570072881782 0.134221115966799
2.44430388830913 0.134578794886358
2.44387291955861 0.134863845708683
2.44319091162341 0.135065449501981
2.44260922340915 0.134877799100682
2.44258119446725 0.134076898236623
2.43943825346617 0.134002655132998
2.43943807414419 0.133692297551065
2.43903888961149 0.132900066972576
2.43842940668622 0.132571891194195
2.43654842495129 0.131509913203996
2.4364217938403 0.131229775324936
2.4358031186097 0.131237646404919
2.4350495734692 0.131564641912276
2.4348657876845 0.131925685147831
2.43434905186566 0.132166330964711
2.43378191636218 0.132548324221849
2.43364236410352 0.132777249749377
2.43270001277561 0.13224197036511
2.43208467127581 0.12946036765688
2.43057583178538 0.127413029706244
2.42900844560107 0.1257660632484
2.42784052927867 0.124820927672205
2.42737539430774 0.124764257419131
2.42725944601463 0.124528966658412
2.42674792567292 0.12448775410773
2.42658934917841 0.124704146599666
2.42581760302245 0.125127799105493
2.42505164730179 0.125910829558272
2.42345090243835 0.126445030429763
2.42037719096466 0.126874570585506
2.41749683243218 0.12740492231807
2.41701355081977 0.128243441955778
2.41668150782131 0.129077883445058
2.41539578596254 0.129249630420661
2.41487177622607 0.12851918999151
2.41463851546971 0.127664813315175
2.41131623461476 0.125641828508339
2.40732968902273 0.12487283033664
2.40730887921669 0.124445406813438
2.4058349739642 0.12435869903114
2.40523133092604 0.124325129031391
2.40502919639463 0.124408002880391
2.4045352257614 0.124470798103166
2.4028764794311 0.124493539566415
2.40264489515434 0.124441880156806
2.40193094048891 0.124236147940675
2.40173891439437 0.124085963455358
2.39978896904317 0.123868040265443
2.39942727646905 0.123670827874799
2.39922276413825 0.123605327988444
2.39854473796065 0.123396609126977
2.39803244159713 0.122876939969556
2.39588464488095 0.122707598409931
2.39487692382432 0.122628777788637
2.39343102310636 0.122625564971657
2.39319450872506 0.12263805985945
2.39257869543644 0.122647625675401
2.38766154386134 0.122500739061583
2.3874141549234 0.122153543696474
2.38695724809953 0.121811718921123
2.38685328972302 0.121272503316072
2.38664036607042 0.121250937543251
2.38626518311284 0.121330042539005
2.38273543268249 0.12157114127383
2.38169172026505 0.121920913693496
2.38165784025988 0.12205895015669
2.38164594548529 0.122463847031832
2.37886127659586 0.122752232373818
2.3780092749822 0.12294714282723
2.37761931565249 0.122997421766733
2.37672669351647 0.123325348417502
2.37595145412141 0.123674206681469
2.37361909514721 0.123896293708186
2.37319093926822 0.124052318501998
2.37292526789409 0.124583192735923
2.37227211217307 0.124340032170931
2.37220744776222 0.124173565356107
2.37080572923251 0.122272173779825
2.36946869659243 0.121793339725115
2.36926084500976 0.120996965289942
2.36912841783611 0.119751625131764
2.36880663730609 0.119638075213243
2.36814842344388 0.119582942920313
2.36812948069623 0.119655154114436
2.36751912855796 0.11975040223943
2.36631171878237 0.119972953108683
2.36363902480263 0.119946189835905
2.36274756295825 0.119544102789815
2.36169169517746 0.119320229971655
2.36107159631052 0.116691653462873
2.36013167539119 0.116145948205818
2.35948308539715 0.114463251643086
2.35732285325366 0.112676546917655
2.35566858510114 0.112102763784614
2.35477187879558 0.112073137955534
2.35433859029268 0.110335712897958
2.35292054029939 0.109836837987672
2.35160978799112 0.109794182847964
2.35112226249421 0.109880776306051
2.34920119629043 0.109961160827596
2.34737373844282 0.110134188062217
2.34726137356478 0.110616410281393
2.34673211162765 0.110651499601121
2.3462284366972 0.110670825595822
2.34548371727034 0.110041852751898
2.34523700748395 0.10990743994784
2.34484086130969 0.109620389424902
2.34423619769195 0.109369316429767
2.34307824011547 0.109339141450181
2.34185047205076 0.109350436760848
2.34094098499266 0.109603864062653
2.34063879528302 0.110040230521201
2.33813098230238 0.110483372065809
2.33795323721682 0.111352146156561
2.33745372128647 0.111804568717591
2.33701450412665 0.112100079446437
2.33621947585365 0.112332196250419
2.33596360923919 0.113501497463383
2.33361672639976 0.113803905593034
2.33345854945235 0.113626570331502
2.33170276009576 0.11321537077426
2.33087842186486 0.112123923777533
2.33019160617503 0.11101469863043
2.33015479246724 0.11058419225488
2.32868291930228 0.110393964063103
2.32820513744792 0.109641533935436
2.32720345017334 0.109612256256803
2.32601087779574 0.109608818332857
2.32218214147128 0.109696608321915
2.32139375120567 0.109874666029331
2.32093837598124 0.109911625017692
2.32054234475144 0.109981723651579
2.32001535611792 0.109989538804241
2.31941853647335 0.109955986454035
2.31922105194639 0.109692339831569
2.31721276652763 0.109565511374015
2.31718946115763 0.109301840371967
2.3166460355763 0.109158314686564
2.31564467443165 0.107943817146107
2.31459633014014 0.106947633404116
2.31310456289975 0.106218927489609
2.31306104794087 0.104935818040692
2.3121373847814 0.104417440413474
2.31102663776577 0.103572936990141
2.31076147704134 0.102892367917641
2.30995324610923 0.102971879874322
2.30835124374888 0.103029891643306
2.30750068126996 0.103164487125952
2.30660191764827 0.103420662014548
2.3065460502275 0.104039514178164
2.30520245256131 0.104491216569576
2.30489251674933 0.104729808528981
2.30333301842261 0.105293452865112
2.30260022184734 0.10549766592574
2.30022357951865 0.105553411343226
2.30006194702499 0.10558844236071
2.29903851059909 0.10553611435091
2.29567265985588 0.105448680450901
2.29485421694257 0.104912427111117
2.29460205376265 0.10484828990954
2.29433226596135 0.104851227113045
2.2936292580152 0.104974747691787
2.29267910732669 0.105103315369554
2.29078988799496 0.105172101133773
2.28993377064417 0.105559492738688
2.28926993224395 0.105665374742364
2.28726717942002 0.105688528698168
2.28714178288666 0.105518637070428
2.28683671068542 0.105491760506168
2.28418900036678 0.105621154454934
2.28407855607147 0.105904029057997
2.28375363470307 0.105940522286098
2.28355877931201 0.106149548027788
2.28317360937901 0.106693658075936
2.28301620332249 0.106887131542361
2.28210073260382 0.107241584563706
2.2819208619051 0.107286280731923
2.27897892547379 0.107202472122351
2.27734704563977 0.107131697577757
2.27632055315125 0.107194970931167
2.27598335829864 0.107722297241946
2.27548879157282 0.107951310930072
2.27366314067118 0.108380430116164
2.27342393542003 0.109097870120881
2.27222249176871 0.109186917214688
2.27221434273857 0.110216166868373
2.27077982656901 0.110505386926148
2.26958184943946 0.110769357759842
2.26943268679014 0.109935526184478
2.26930773464387 0.108358529865933
2.26893266896658 0.108082492024298
2.26864855743683 0.107177796173405
2.2684322933075 0.107026108294013
2.26841364153912 0.106905666408569
2.26735483169537 0.10685034964997
2.26647560554704 0.106677388560288
2.26614879939703 0.106559832850585
2.26492696326783 0.106093648157073
2.26316220438909 0.105271136593728
2.26281605027135 0.104052391828463
2.26201192619312 0.103252547238662
2.26174091104036 0.10298829511246
2.26069909872725 0.102618791369557
2.25987810846844 0.102363024945195
2.25902895623988 0.101869891191951
2.25702250561013 0.101741057468212
2.25667482058794 0.101018368151957
2.25492112914184 0.100858150701591
2.25344787279463 0.100587176897462
2.25318599245466 0.100563496143118
2.25300360289967 0.100334742967684
2.25266776678441 0.0998836417629952
2.25228728705423 0.099681209637548
2.25221515913768 0.099214612918189
2.25085085850355 0.0981635563525958
2.24979104155587 0.09717258100313
2.2486980395268 0.0968923138058692
2.24782815405693 0.0965000733690022
2.24477791290274 0.0963643430878402
2.24308548679577 0.0962595176460524
2.24293997741321 0.0962327953524618
2.24194634522738 0.0962768650303905
2.24094813500077 0.0963778017007249
2.23972822845452 0.0966232074176111
2.23910553069043 0.096757851811556
2.23783723504798 0.0970273771584247
2.23587582996165 0.0971395297097775
2.2357390997298 0.0972331683833535
2.23529534885269 0.097234508730813
2.23379577146441 0.0970317399001107
2.23376522946742 0.0966297589664332
2.23190616620938 0.0962839518003018
2.22671530100101 0.0961685049481898
2.22646246207857 0.0958910604320726
2.22588386181416 0.0954614421609594
2.2258204045826 0.0945090683094943
2.22545238356886 0.0942880922377974
2.22496597880521 0.0941047239191638
2.22460965055817 0.0941351744708027
2.22329908874264 0.094342302205119
2.22280519636403 0.0946028441558935
2.22167788545184 0.0947390873348816
2.22157311074871 0.0950782356615069
2.22136308166658 0.0957602290841218
2.22134697254275 0.0961306234113622
2.22067894697409 0.0963846700859215
2.21845285033331 0.0968576196879756
2.21810913877029 0.097266958742136
2.21646792392125 0.0978330958172387
2.21535926118792 0.0979692551525203
2.21520937497997 0.0985917100287437
2.21494882078374 0.0994987569419821
2.21424717630787 0.0997442330611714
2.21395650948612 0.0999268250340997
2.2125930680646 0.100062998332764
2.21215111417679 0.100456492313998
2.21031680241287 0.100270064944662
2.20932651894022 0.098561626377207
2.20861980036363 0.0979913916579486
2.20756049360594 0.0972203334883772
2.20728765841327 0.0962103456330228
2.20687942217482 0.0956845500521697
2.20649588818737 0.0944915380020687
2.20438515460593 0.0932928012477259
2.20432724052689 0.0931619052714043
2.20136986164726 0.092548734934175
2.20134434756397 0.091695378620317
2.20125772849065 0.0914822484168756
2.20115556547902 0.0913497029382363
2.19985274889634 0.0914239054246285
2.19953171120814 0.0916380390905531
2.19928907741649 0.0922007734357851
2.19874626791151 0.0924635265347074
2.19834087804751 0.0927355194089628
2.19826604759317 0.0928564425438493
2.19755785473869 0.0934309177142497
2.19728816181763 0.0937646394434056
2.19709629599966 0.0939639236456327
2.19677067169392 0.093922780405534
2.19649078564601 0.0938000410068903
2.19645672223087 0.0937560492726925
2.19454766929404 0.0937348729692555
2.1931684236908 0.0936982264853606
2.19311487350969 0.0937130798534345
2.19064622550611 0.0937219544253911
2.19004418131607 0.093746288590011
2.18983381254821 0.0937133780515796
2.18982212168658 0.0936170788270319
2.1880386711758 0.0929956350036454
2.18445657049172 0.0926584172951407
2.18315190838788 0.0919539481458293
2.18267087245873 0.0904180537467634
2.18225323526623 0.0898056841290546
2.1821119214797 0.0892793779387985
2.18031329213101 0.0892381661860882
2.17925559968628 0.0891501277323181
2.17854298868701 0.0891276767030632
2.17791883017905 0.0891707575738747
2.17784346757417 0.0893423236028221
2.1777701721739 0.0894323176148433
2.17744881092554 0.0894785527420054
2.17675698700708 0.0895428839218097
2.17566070112719 0.0895301980063281
2.17501656873838 0.0893336661453974
2.17255378871221 0.0889236453915789
2.17133572378644 0.0886528379627778
2.17095293919645 0.0883917161031647
2.17006002073098 0.0882375476994559
2.16713477960848 0.0880251438152654
2.16709131275509 0.0878156003938544
2.1662563006475 0.0876430688214223
2.16456396468144 0.0875658128322157
2.16374059085823 0.0874002588519854
2.1604358955336 0.0871932997957112
2.15863667126982 0.0864656612209947
2.15806565126749 0.0863910251400649
2.15802119352503 0.0863854068933516
2.15793536930002 0.0864687520422014
2.15723846422331 0.0865077513373378
2.15696838398241 0.0866704719069493
2.15684120216218 0.0869747789223119
2.15631778706447 0.0872227235355861
2.15631644864237 0.0873819822834804
2.15497472836649 0.0875614864605677
2.15394575162664 0.0877763038208643
2.15366250838606 0.0880540835582814
2.152240663192 0.0881440845405032
2.15155436940172 0.0881858774946406
2.15108808308434 0.088273926112663
2.14916825296254 0.088210324735076
2.14856958045415 0.0879063223069653
2.14840154481478 0.0870882013501822
2.14769979617782 0.0869725535319462
2.14590987543667 0.0860466849932582
2.14342738356443 0.0857750839124034
2.14337572502889 0.085763135244944
2.14252891959973 0.085822362301597
2.14231555151526 0.0859452281832861
2.14217538997981 0.0861980977529709
2.1420237540937 0.086485828679689
2.14188449107295 0.0865327511218017
2.14096760215623 0.0868383443319734
2.14078530873395 0.0871718644494102
2.14022588737524 0.0872557722609083
2.13954190452153 0.0873669609417034
2.13926441560818 0.0874573244399099
2.13754731942212 0.0875572954222766
2.13743157916556 0.0876114661568131
2.13735248216962 0.0877060382467975
2.13618670492682 0.0877330795763969
2.1357113731756 0.0877397069659782
2.13475098659504 0.0876782638665588
2.13465416536099 0.0875351362726648
2.1345011573029 0.087278550989683
2.13354628624973 0.0871548909960547
2.13259376963632 0.0852133367226985
2.13196720351275 0.0848677995384649
2.13000021579694 0.0843890354628321
2.12988231682608 0.0839287516729977
2.12904029238914 0.0838477726840559
2.12875115824475 0.0838012855967746
2.12865048480225 0.0838296822712268
2.12838934674253 0.0839272224655907
2.12790690955931 0.0839811335596017
2.12530762958467 0.0841214777915898
2.12430744104077 0.084388706727668
2.12392495459639 0.0846288086529726
2.12259083870009 0.0847982297198833
2.12210966647564 0.0850684312592063
2.11916731540293 0.0853033803646798
2.11658298027097 0.085512149370245
2.11342939516833 0.0857446499440827
2.11256772784093 0.0860557947733762
2.11250755040569 0.0862990720716564
2.11163581375972 0.0863099753219156
2.11094712294054 0.0864031762691762
2.11083405453978 0.0864057425422427
2.10839536348952 0.0863688894629798
2.1082328586751 0.086258945884094
2.10709086949628 0.0854482519203859
2.10689148144875 0.0851859898286961
2.10618584970939 0.0842025393953333
2.10510954712534 0.0837485939948309
2.10332440660362 0.0834657942942825
2.10279218548212 0.0832951553490863
2.10214921387798 0.0831216278386977
2.10070810779998 0.0829541820812779
2.10014977175927 0.0828220636934818
2.0999984882169 0.0827129462041242
2.09958832993678 0.0825622787544897
2.09854278313594 0.0823668068674648
2.09649415825312 0.0822393965040624
2.09561672323144 0.0821267724377155
2.09458737206574 0.0820041753299343
2.09457782137166 0.0819844006359341
2.09368873604674 0.0819696457277297
2.09343934532655 0.0819974966381401
2.09244495138678 0.0820211598716041
2.08882813286875 0.0820795775952734
2.0884020356949 0.0821008081223139
2.08719658835426 0.0820322453522302
2.08717747082342 0.0818780547438111
2.0868803824751 0.0815185161426902
2.08656880281092 0.0813337134752932
2.08644986470773 0.0809963054234008
2.08474653696708 0.0805990556202958
2.08378861861633 0.0804416385430268
2.08209949548976 0.0804217437030548
2.08177217889635 0.0804467357347078
2.08120881979491 0.0804811458378658
2.0786852323013 0.0805298627491044
2.07852726876297 0.0805384861917772
2.07817819323195 0.0804812688036425
2.07717301662497 0.0802514848623454
2.07590166454513 0.0795497497445367
2.07582949624305 0.0787364363612886
2.07579939907699 0.0783474851572166
2.07489653530461 0.0779062907102449
2.0734591229311 0.0775660556355838
2.07140956934129 0.0767296853484306
2.06998413130218 0.0765502414935532
2.0698593896965 0.0761635378310067
2.06870444236731 0.076164560460515
2.06865035587276 0.0763384988189493
2.06843655026486 0.07639249630273
2.067944903114 0.0766141706536475
2.06745792531579 0.076854569445785
2.06679182491049 0.0774731097029005
2.0658469577269 0.0776818281020111
2.06554886707404 0.0778405490927247
2.06431723539435 0.0782838055012331
2.06406342224625 0.0784374205289457
2.06240944065872 0.0785196733925297
2.06188897300387 0.0785785826368568
2.0586775753487 0.0784981145881791
2.05864345253793 0.0783098314423187
2.05827104986288 0.0779598270562521
2.05755993633137 0.0779897763094265
2.05384771272251 0.0780626144135207
2.05340349431755 0.0782382402526255
2.0527240483645 0.0783376777075422
2.05147391073996 0.0783714986426845
2.05095375632916 0.0786588599573333
2.04957184081596 0.0791646326731891
2.04894270931886 0.0793383173399124
2.04813489850953 0.0793655056108753
2.04796340408744 0.0794014169034626
2.04577283385165 0.0794397209207117
2.04569585962082 0.0793425161313998
2.04482295327119 0.0791674972138346
2.04473072377627 0.0791211050978886
2.03966432297469 0.0790878904220367
2.03824549647537 0.0790301218318896
2.03740529820602 0.0790143093186269
2.03734421932462 0.0790070549381489
2.03666502347808 0.0790188936947074
2.03645724913464 0.0790332751276369
2.03502410423861 0.0790343894303595
2.0346317633263 0.0790219204607841
2.03292395530701 0.078923582545738
2.03091629556907 0.078681207802318
2.03030554836642 0.0783895992114168
2.02990217730621 0.0778348794073026
2.02976666543548 0.0776329238276483
2.02964887928695 0.0775811106739198
2.02637380020856 0.0769077270498284
2.02564245323188 0.0767816086622985
2.02311899896557 0.0760869006160787
2.0231057287842 0.0752699341609461
2.02239261849618 0.0750667990614607
2.02132528259169 0.0747806294627972
2.0208620632501 0.0739299155789124
2.01966857066028 0.0735411370155554
2.01851855330013 0.0734727712854881
2.01628971038825 0.0735232572386198
2.01535180760429 0.0736314995291649
2.01302340420443 0.0736948419334469
2.00821396757372 0.0741315511746131
2.00786046156721 0.0744137368151261
2.0064218924173 0.0746838592465283
2.00602756655139 0.0747233221633658
2.00514575834322 0.0751620424757267
2.00490445019301 0.0752245263487841
2.00396261461914 0.0753213768295863
2.00322810221498 0.0752631835749496
2.00183059215244 0.0751897228112756
2.00078755395332 0.0751367515737543
2.00004698431091 0.0749303054970096
1.99710141307412 0.0748655614574401
1.99559053983579 0.0747388505334385
1.99530017486818 0.0745739586731327
1.99447642751853 0.0741872975044773
1.99093452996846 0.0737947639034903
1.99070893529339 0.0736224855461029
1.99026707105484 0.0729554199258267
1.98904045759267 0.0726356096803857
1.98671358131581 0.0725072272348339
1.98621504138935 0.0724459190811407
1.98592427292731 0.0723905229365533
1.98437071403896 0.0724613662071294
1.98283988419881 0.0726426546582395
1.98240115056359 0.0728446875394873
1.97977677696698 0.0731245371094318
1.97948953145425 0.0733925251392169
1.97909336170229 0.0734336603972364
1.97721497825474 0.0736536248174713
1.97551860854741 0.0738358126536472
1.97490116868357 0.0739182844104008
1.97258116312473 0.0738071897331837
1.97256692498368 0.0737516190511905
1.97236420827625 0.0736510022247952
1.96955014605405 0.0735624842747424
1.9692006259548 0.0735292543687283
1.96826508270441 0.0732921420017923
1.96818184946624 0.0732379915704008
1.96647826590458 0.0728496454560077
1.96395356752995 0.07275953027551
1.96264017517977 0.0725605404005785
1.95977299970804 0.0725191703237873
1.95841057034447 0.0722947663781233
1.95622545399658 0.0721475094299788
1.95561829911712 0.0720932193010993
1.95323476473056 0.0719702603710891
1.95299316235529 0.0718967858608572
1.95294747065657 0.0718246220257558
1.95267465154012 0.0714867205612072
1.9526365208268 0.0713836772108676
1.95105088881888 0.0711951581767672
1.94971345625635 0.070986680931405
1.94806700864225 0.0708242402709543
1.94576187732047 0.0701589568390296
1.94470002849849 0.0700634721547964
1.94432540157521 0.069930952809623
1.94378423051483 0.0699125978375208
1.94375698656493 0.0698847033541616
1.94324282629409 0.0699581189153734
1.94318407574186 0.0699721513819858
1.94286134963374 0.0700867112774803
1.94211364776365 0.0701055607716238
1.94147532778685 0.0701118575270942
1.93899202268278 0.0701062885283978
1.93781139674927 0.0699819149618829
1.93444865805204 0.069924863204007
1.93414871480916 0.0696623639786958
1.93263100134766 0.0694762510395169
1.93221686662559 0.0693949599656431
1.93089723947271 0.0692861789923147
1.92887336323202 0.0692137302393407
1.92799053972956 0.0692161418024432
1.92798245520624 0.0692457882034342
1.92674257979841 0.0692741489267816
1.92584903723569 0.0693690822386974
1.92468538559961 0.069454538785607
1.92453977742407 0.0696257691843714
1.92189124141161 0.0696628512168705
1.92102230717692 0.0697936908462169
1.92042653725063 0.0699901916412717
1.92010483659339 0.0700708524412882
1.92002174437735 0.0701381821509552
1.91998462384259 0.0704030952137547
1.91973690225954 0.0704980809138553
1.91885061361034 0.0708073138503207
1.91659341177614 0.0708988432924628
1.9144726283198 0.0709741906366734
1.91432395031994 0.0712714514370285
1.91404826197751 0.0714638087414167
1.91297806310975 0.0716138365618748
1.91296191458121 0.0717748181602014
1.91232050084979 0.0718372998065482
1.91190312562754 0.0718911674097542
1.90729537362429 0.0718509412762829
1.90637729463105 0.0718050910917561
1.90452775847197 0.0716651967087021
1.90411035714819 0.0714824712442168
1.90374222687402 0.0714148678639033
1.90319858543652 0.0713219433820434
1.90189960060637 0.0712270489835649
1.89896247313559 0.0710381483916449
1.89889577957006 0.0709995001522315
1.89793543781609 0.0706664606954074
1.89747028813043 0.070438357772783
1.8973457019917 0.0701310685193603
1.89657999463024 0.069499812569364
1.89650412132324 0.0693414878121068
1.89541239265456 0.0692725549384212
1.89312609469349 0.0690981512439806
1.89126938716292 0.0690332301266201
1.88966839533628 0.0689530567094874
1.88959354077495 0.0689420238902576
1.8892319583402 0.068941608629764
1.8887837716664 0.0690056070964294
1.88768627017337 0.0690382462288956
1.88613740508531 0.0691482070406335
1.88567752461332 0.0691958160807437
1.88556692548155 0.0692650353493837
1.88386211624014 0.0693335627635118
1.88372036387175 0.0693004409228429
1.88301801558769 0.0692816231604982
1.88129667997685 0.0689268538645318
1.88063827391423 0.068875526013127
1.88025356848203 0.0676770388582589
1.87911681934298 0.067260856729589
1.87905084188572 0.0662193341643565
1.87878681105531 0.0659342972253464
1.8785928876261 0.0651661316020493
1.87827428988104 0.0651289612000112
1.87680689876763 0.064668336469603
1.87641791823828 0.0643123506380313
1.87591923188512 0.0642621727693794
1.87521372781909 0.064189874733851
1.87407108898738 0.0642097801897351
1.87065844761221 0.0642386931239518
1.86980509626056 0.0643497543333647
1.86961033355957 0.0644388315574881
1.86863170626921 0.06448499460132
1.86859395618148 0.0645809295618284
1.86672556087523 0.0645990002967908
1.8666687834863 0.0645941418107727
1.85981757934826 0.0645705148027351
1.85928125485857 0.0645284798828884
1.85873432576057 0.0644925239890853
1.85816064873314 0.0645120594653521
1.85805076731131 0.0645943414092471
1.85803100688763 0.0646445492582719
1.85556735615107 0.0648482016381972
1.85548884511853 0.0652344566334542
1.85384979917699 0.0652771439941964
1.85347433791414 0.0654561495515595
1.85273836662399 0.0658394839029267
1.852502897694 0.0662269769790538
1.85184747884921 0.0662365355668361
1.85090195149863 0.066615673043563
1.85038154150392 0.0667603666719571
1.84766569346657 0.0668822620544129
1.84458562270773 0.0671834742656918
1.84311488343891 0.0672422428213069
1.84253466345453 0.067287218246648
1.83991962656607 0.067363655192743
1.83868086624423 0.0673748121661967
1.83837410110703 0.0673649708844437
1.83746574010134 0.0670997023920991
1.83455290340115 0.0668392657219087
1.83349071413133 0.0667030702739859
1.83344589061859 0.0659807231220991
1.83236151486981 0.0652682069740791
1.83074314210982 0.0650023470806663
1.83062857779642 0.0647909659307491
1.83034462462241 0.0647444482027097
1.82907639763942 0.0645780994252971
1.82823535794683 0.0644726054841786
1.82499430346947 0.0642035893626062
1.8220637034138 0.0641680141237445
1.82147955391367 0.0640594387491143
1.82101440281547 0.0640550889026646
1.81994706214897 0.0641413688202546
1.81983913974217 0.0642057147546183
1.81848164755576 0.0642925602896422
1.81836672002429 0.0645340150184198
1.81790230207265 0.0646817025786014
1.81668600879105 0.0647814401860211
1.8164102492855 0.0649733778630631
1.81312521740197 0.0650981798460586
1.81260756088918 0.0651920539340375
1.80977278460027 0.0652140033995132
1.80925411125098 0.065176601578607
1.80837685103773 0.0650785366776872
1.80818991847265 0.0648632371726616
1.80811546728546 0.0646084092277736
1.80801280853919 0.0641947655786145
1.80760183005864 0.0636580177868529
1.80302655159851 0.0632220321513168
1.80290182058635 0.0629468186509532
1.8024890772274 0.0627455122539727
1.79949667957881 0.0626467272277757
1.79702597234136 0.0623376422097323
1.79468669606845 0.0621401132323538
1.79153870435029 0.0616593513594865
1.79098038330216 0.0612070925822123
1.79088352867393 0.0611644877192311
1.79029752970458 0.0610554455957019
1.78885910935881 0.0609125291929351
1.78752247750992 0.0609192412927266
1.78659774720793 0.0609619608913169
1.78651882076515 0.0609974563162895
1.78275735944385 0.0609992298131205
1.78252830363995 0.0610453038027884
1.78222209829104 0.0610463607569944
1.78075799498303 0.060976727990323
1.7796408276276 0.0609548627251437
1.77894115996648 0.0609175533841084
1.7786032535325 0.060866376794057
1.77777349936562 0.0607621451764355
1.77763795152059 0.0606117707184467
1.77744750194445 0.060440706297538
1.77683501690974 0.0603127550940922
1.77668592630213 0.0602069345345594
1.775624656204 0.0600626876535798
1.77522243719613 0.0600243956366592
1.77470772267335 0.0600108628175719
1.77395282603244 0.0600102271607317
1.77335175107454 0.0600400160177075
1.7733425865928 0.0600407242750874
1.77310254987679 0.0600693282626202
1.77284388472945 0.0601423891699741
1.77271644419843 0.0601626504854454
1.77228389875644 0.060210661131789
1.77207013775037 0.0602320201483218
1.77132212789052 0.0602501120208282
1.77054837553606 0.0602642024969345
1.7702933069958 0.0602567709331159
1.7690738958223 0.0602332686992031
1.7649871441799 0.0602216887665641
1.76434609234516 0.060297761643343
1.76402866774038 0.0604820782049691
1.76302372955345 0.0605623262361548
1.76093210327765 0.0607708970569963
1.75947279309292 0.0611248655769432
1.75853537710644 0.0616641639575275
1.75757829501871 0.0618921935093627
1.75749568327437 0.0619764837041954
1.75569353356779 0.0622714650858611
1.7553888593814 0.0624692135204486
1.75521714643679 0.0626663623203442
1.75494498524823 0.0628948795855616
1.75430133975542 0.0628142387526668
1.75391775792873 0.0627336797007732
1.75133792758239 0.0622006909848575
1.75103261363128 0.0616205788350854
1.74908642525511 0.0614579791285765
1.7484221690192 0.0611748206400787
1.7475647929581 0.060952756608349
1.74661210783858 0.0608870850773719
1.74618470401839 0.0607540278216496
1.74513254835478 0.0605976101100656
1.7449270730594 0.0603696945216563
1.74477101233094 0.0601659930821402
1.74452308666964 0.0592017172803222
1.74328878352649 0.0590006341053248
1.74199339902715 0.0578813132798533
1.7417059272212 0.0577737754169973
1.74146573518737 0.05732855750871
1.74076673156944 0.0573236767601559
1.74058355708446 0.0571064261157821
1.74003321511461 0.056941867178979
1.73968715421804 0.0568325212083467
1.73854362842909 0.0567425999130758
1.73824132245601 0.0567336031587791
1.73756871937572 0.0567210956853816
1.73353862681587 0.0567113019710128
1.73320756269388 0.0567072478076893
1.73216975870894 0.0567071094601988
1.73021142450705 0.0567075328208297
1.72909366310263 0.0567306571065135
1.72894159867499 0.0567469543695621
1.72844439586216 0.0568028031802085
1.72300104082972 0.0569111824540785
1.72276093112332 0.056963750588431
1.71990124434221 0.0570096380144428
1.71857906034672 0.0571428914126928
1.7136526325472 0.057157308412732
1.71120069218502 0.0572947904577929
1.70983157147541 0.0573292324572571
1.70838109302596 0.0574161705444415
1.70785472757872 0.057545451784931
1.70708196862056 0.0575728452593378
1.70646386620825 0.0576483083891943
1.70604695826329 0.0578078236121518
1.70603917548757 0.057960590935987
1.70446583901844 0.0580845911975616
1.70400803787704 0.0581461640179225
1.70080138114977 0.058177546509646
1.69968820119342 0.0582383663704652
1.69964964255138 0.0582424363609048
1.69922922812337 0.0581455266417456
1.69466493992153 0.0579940576194425
1.69412979676564 0.0579707395936996
1.69252390162155 0.0579370950731164
1.69086721372818 0.0578800484018942
1.68831701827028 0.0578573311886121
1.68820812889253 0.0578515689041907
1.68735839287792 0.0578304075654097
1.68636380108647 0.0577874047920446
1.68597918209125 0.0577578104321597
1.68475149995151 0.0576793330891925
1.68465240736229 0.0576399117503834
1.68433487177932 0.0575993542767406
1.68309454406967 0.0575624796399754
1.68285153660125 0.0575441016727083
1.6820141637905 0.0575160855984784
1.68049048131276 0.0574887505295808
1.68042541248777 0.0574477014813501
1.68029231009049 0.0573787103786582
1.67988852702533 0.0573559916655157
1.67798618468172 0.0573461354215141
1.67743380935657 0.0573539277394325
1.67632733707351 0.0573869849939075
1.67230362612544 0.0573966255294241
1.67173242380608 0.0574091329616674
1.66915429829373 0.0573883549379247
1.66869288728635 0.0572937972168511
1.66797924549417 0.0572776975035003
1.66645337118609 0.0569947297639366
1.6662959932622 0.0563244214929849
1.66590782142372 0.0562790609108271
1.6658006935885 0.0562366361484362
1.66500037080547 0.0561801018079785
1.66415971321442 0.0561388092667692
1.66386045503341 0.0561444170249773
1.6635600723886 0.0561600548759257
1.66352251667665 0.0561690313959242
1.66325566671107 0.0561908251040397
1.65886433253204 0.0561938731257001
1.65474637286389 0.0561873883596173
1.65436386365634 0.0561741818497995
1.65108088086873 0.0561527659950159
1.65081892331828 0.0561261979639392
1.64804877484906 0.0561222366802821
1.64787172102258 0.0561223344568298
1.64770586449058 0.0561315197313286
1.64592157924761 0.0561511641923149
1.6449823931889 0.0561751635398994
1.64482306270454 0.0562183611992967
1.64437137417981 0.0562463982638798
1.64241968250511 0.0562777361601885
1.6422827776012 0.0562895628199855
1.64157360008434 0.0562890829762304
1.64120611210498 0.0562643973050489
1.64006633977457 0.05616989841805
1.63993130597699 0.0560553182406662
1.63964233751996 0.0559831784550678
1.63911103385124 0.0559455232982469
1.63885481360243 0.0558507939262726
1.63825286052776 0.055784335084111
1.63779670857714 0.055691646757008
1.63704392668985 0.0555644464543585
1.6366504712716 0.0555016315435341
1.63622183789259 0.0552721882230224
1.6334231323015 0.0552377837437661
1.63136071382737 0.0549000049467723
1.62986382675387 0.0546267263696476
1.62935396090955 0.0545367894924852
1.62897271925789 0.0543644240606526
1.62853098746 0.0543110457690047
1.62846379813813 0.0538414449649197
1.62747173420127 0.0537503976716186
1.62741096539688 0.0533957330329947
1.62727690807945 0.0530419050954303
1.62661535482573 0.0526765091495496
1.6261327230391 0.0525285040388844
1.6249864601119 0.0523592048012097
1.62429871173984 0.0522163059027952
1.62425412885248 0.0519479285657499
1.62238402476351 0.051819729955821
1.62232713837743 0.0515582474816053
1.62166620204553 0.0511393916654853
1.6209450996531 0.0510660798585785
1.62072064938759 0.0509373520785263
1.62017678155949 0.0509049920701599
1.61855147436117 0.0508670415256767
1.61769755902546 0.0509324801014417
1.61652379555846 0.0510633340016274
1.61379847301438 0.0512172929496464
1.61147095208826 0.0515616717713657
1.61076317323369 0.051788433256735
1.61033937624294 0.0521846738496958
1.61027784260618 0.052558483725811
1.6084581988653 0.0527254934894544
1.60837318532576 0.0529623344935151
1.60768049034203 0.0532160734050203
1.60703245332128 0.0533641171499605
1.60644319272832 0.0537959438006492
1.60461921938564 0.0539332729580305
1.60397671907131 0.0541143005887039
1.6039276397757 0.0541296423710321
1.60259759804271 0.054118426291768
1.60217567660734 0.0540167956866797
1.60121475173131 0.0539145982754105
1.60108784954928 0.0535808132074524
1.60099956283997 0.0531992208865847
1.60021796169498 0.052983709457204
1.59972399475963 0.0527221598060617
1.59964251194743 0.0522616863344633
1.59950743222472 0.0519470232787643
1.5964262255824 0.0515871305151824
1.59599548952293 0.051397155578301
1.59498436580635 0.0511002927051749
1.59406776791304 0.0510167039293781
1.59231181347039 0.0508701646896118
1.59132701239941 0.0507867817264356
1.59130097416974 0.0507625942570434
1.59105750639192 0.0507668725734341
1.59016787879709 0.0507988690476159
1.58797674744652 0.0509187878881558
1.58765040534829 0.0510573288551971
1.58757670019095 0.0511534461205859
1.58452426762599 0.051209410292898
1.58286842398148 0.051358215347305
1.5824581465275 0.0513980061526573
1.58233389600395 0.0514930784019827
1.57901117661145 0.0515230536686901
1.5742275958787 0.0515142882782698
1.57369253207331 0.0514408074886363
1.57326762023679 0.0514028790686998
1.57291084167355 0.05137448731764
1.57055986520066 0.0513770637395023
1.57006254479947 0.0514480319142686
1.56936889858358 0.0514803016028604
1.56780252950858 0.0516578961570594
1.56692644301803 0.0517467298689492
1.56451292634174 0.0518370098224837
1.56290253649115 0.0519484814221979
1.56164019672435 0.0521329149404612
1.55946964618294 0.052198833582346
1.55932176702203 0.0522513041828168
1.55702731513533 0.052334153038189
1.55653291973425 0.0523393635869126
1.55628539933725 0.0523142564812643
1.55625796024149 0.0522853149030156
1.55542312088059 0.0521894307201965
1.55518772370048 0.0521016920769503
1.55376032933258 0.0520318810083664
1.55309101112816 0.0518598701518897
1.55275390741605 0.0517932618220307
1.55224253708909 0.0517520893166961
1.55167969111626 0.0516634530246152
1.55103372512539 0.051553934051188
1.55077915416014 0.0514725547678975
1.54971128613357 0.0514383772596176
1.54952256516724 0.0511607989977231
1.54636289073247 0.0510836615514786
1.54565885889683 0.0509680299922301
1.54461700065131 0.0509423452521695
1.54424480044685 0.0509259926334812
1.54337520957861 0.0509294707849157
1.54268039825052 0.0509857899325441
1.54228901308179 0.0510152488838489
1.53946822002891 0.0510568754172361
1.53855058391823 0.0511706567877715
1.53610907205916 0.0512445113073567
1.53498232126671 0.0513235005980099
1.53433309032421 0.0515578109002262
1.53239773999974 0.0516319164861101
1.53154386035352 0.0517250684587346
1.53002696124333 0.0518122626769694
1.52976527141222 0.0518604948472385
1.52563305167113 0.0518868891992828
1.52386549544832 0.0518869836055662
1.52318884783823 0.0515695186246924
1.52267776722069 0.0512671091213998
1.52145140306722 0.0511882501579117
1.51945900639921 0.0509361265272687
1.51927557603413 0.0506140554674263
1.51912164204535 0.04977827924065
1.5181879287289 0.0495733508291694
1.5167122819793 0.0494552399543656
1.51518120220711 0.0493056546419353
1.51515503793671 0.0491343778143121
1.51167686625237 0.049052827923809
1.51155307657332 0.0489723658652144
1.51117239532658 0.0488485081725227
1.50699685614088 0.0488046558501724
1.50667170804657 0.0486323309187092
1.50560487807734 0.0483941554424907
1.50498985453827 0.0483333863873915
1.50245199199231 0.0482170363772391
1.49919119047021 0.0482169367822036
1.49702200816581 0.0482353651769783
1.49004861982505 0.0482626539493218
1.4892820464732 0.0484337323196722
1.48828940305004 0.0485076729882154
1.48812791094868 0.0485838619299248
1.48473456645435 0.0486603938923184
1.48365145287591 0.0488293618506022
1.48346251032991 0.0489706146042856
1.48258039710885 0.0490188878436921
1.48040067335472 0.0491964244086541
1.47930786322832 0.0493620757193158
1.47919484390339 0.049513670344096
1.47817892411514 0.0496368618810412
1.47784652990899 0.0496978498179439
1.47596983984757 0.0497390345823872
1.47576199219671 0.0499459436918081
1.47365605028979 0.0499752432491056
1.47178035833699 0.0500211020062856
1.47174164263359 0.0500178958830584
1.47115644581324 0.0499342803567163
1.4709715869883 0.0498703032112226
1.47080355044466 0.04976136079498
1.46947926419142 0.0495665429272764
1.46893090207949 0.0494720497558267
1.46886062185617 0.0490927772326234
1.46796778910956 0.0488963514244351
1.46643360034634 0.0486335334546412
1.46640200349539 0.0481290622342107
1.46613729121523 0.0477847584478246
1.46557189118597 0.0477395194275546
1.46529913827745 0.0477401659428432
1.46366968311279 0.0477606263420262
1.46228571927721 0.047817646133919
1.46163553354651 0.047891789490856
1.46154911272275 0.0479450921453439
1.46134434084988 0.0479872888024136
1.45929605303161 0.0479973823657828
1.45774708131285 0.0479449659947242
1.45710735822027 0.0478860430803246
1.45646311599029 0.0476813724338584
1.45552739858186 0.0474822787001156
1.45547140775935 0.0473339856326386
1.45237265464258 0.0472118882355108
1.45146597963422 0.0472113602771945
1.45011917324051 0.0472617135995526
1.44992124626764 0.0473549052047818
1.44894067726062 0.0474198468534159
1.44728781769993 0.0475165955429543
1.44713609797661 0.0476140342610149
1.44561904795868 0.0476485046275232
1.44365532369196 0.0477837367680902
1.44070011850936 0.0479570444005493
1.43827279166486 0.048058289109909
1.43800671633363 0.0481209913547125
1.43596334533932 0.0482325017074786
1.43568299781945 0.0483078310213922
1.4348687168061 0.0483883747371597
1.43304743298027 0.0484568150723943
1.43113487553919 0.048470906256576
1.42901068437948 0.048402240608397
1.4282501814546 0.0483223458887548
1.42617274801166 0.048065216761242
1.42286287056614 0.0478558095987546
1.42030334284638 0.0473942660054786
1.4182393479892 0.0469073458251897
1.41692603868058 0.0463073210556055
1.41690016332938 0.0460406649214102
1.41541444652104 0.0459030110970928
1.41532328267162 0.0458030763806277
1.41416164529454 0.0457289333929372
1.41312956539701 0.0456162490442606
1.41231593608158 0.0455616993419754
1.41213404805033 0.0454278617784778
1.41078147659969 0.0452549541601649
1.41074360437947 0.0452383338441662
1.40982292389066 0.0452741653046132
1.409387409654 0.0452831951482935
1.40704468909865 0.0453734217307911
1.40670608268191 0.0454594222046908
1.40573475121173 0.0456034041057523
1.40513989860704 0.0456745287094942
1.4045585179246 0.0457501915579148
1.40365818861296 0.0457937076872356
1.40349514774509 0.0458230987331649
1.40058150484588 0.045818434250985
1.39979823124279 0.0457779979989122
1.39768637542564 0.0457529103950789
1.39762066275296 0.0456869911708169
1.3972320422541 0.0456169207310247
1.39701277269163 0.0455320309752276
1.39694374424559 0.0455096920739082
1.39586130581444 0.0455128862007495
1.39561613590549 0.0455164437619395
1.39483129760919 0.0455102075882546
1.39434030682367 0.0455079414776802
1.39403325137602 0.0454816302086381
1.39120303849949 0.0452750202622841
1.38802436022762 0.0451127622394136
1.3864805216971 0.04479991720916
1.38636339709884 0.0446381097266776
1.38590466655213 0.0445133250829002
1.38558229479435 0.0444707901466666
1.38531811104649 0.0444742733999487
1.38424339945441 0.0444876660000622
1.38421212346151 0.0445127074885773
1.38354606657058 0.0445398564190072
1.3826980612854 0.0445434146190948
1.3825060738512 0.0445149601919182
1.38241645628492 0.0444903230599273
1.37936780232858 0.0443923703432511
1.37624912340533 0.0443123125489096
1.37592481257477 0.0442773895214577
1.37434704332127 0.0442379219579131
1.37388778864973 0.0442446290519432
1.37005525994539 0.0442672254126396
1.36883011816401 0.0443875439770033
1.36731998007934 0.0444053427495678
1.36721643806257 0.0444600855792502
1.36520315290526 0.0445634764496936
1.36453157153557 0.0446927250301069
1.36224776693496 0.0447567076204432
1.36042159339209 0.0447717245653103
1.36019707081296 0.0448637934797354
1.35977390866094 0.0448945775740566
1.35960668534443 0.0449701579153904
1.35957663697657 0.0449966983333676
1.35887907598933 0.045015709566762
1.3553280236169 0.0450197873721846
1.354093254652 0.0450226555919951
1.35203947531173 0.0449894899071309
1.35190024126127 0.0448825456204476
1.35099609209561 0.0448267992990702
1.3504526653594 0.0446239747744624
1.35037932575495 0.0443309124906812
1.35037441238047 0.0442483638549766
1.34906458492344 0.0441186125799163
1.34820151390997 0.0438467660854905
1.34685048231114 0.0434919451915922
1.34625928206442 0.0434240976671554
1.34621797355031 0.0431913403250908
1.34522745601168 0.0426918894582659
1.34463364795747 0.0425386168026332
1.34194383920294 0.0423102381602706
1.33828205219921 0.0422633622424828
1.33519395966291 0.0419625246331371
1.33452208501686 0.0418270797961993
1.33434012604932 0.0417701953573522
1.33243839911887 0.0416934796455859
1.33229470262934 0.0416535798915366
1.33204890999109 0.0416491465092991
1.33121005103709 0.0416656261558081
1.3306651468458 0.0417263255058195
1.33027293345016 0.0417764992118432
1.32883628626857 0.0419105272408571
1.32739478966936 0.0419652096086658
1.32708767833943 0.0420768035821688
1.32607486463661 0.04219286523209
1.32479844361442 0.0424128936292541
1.32084073079916 0.0426213337083207
1.32072442255431 0.0426769066223999
1.31844848539314 0.0428049072221685
1.31806052804145 0.0428948532426726
1.31793533845313 0.0430397589381089
1.3177999869304 0.0431305433036721
1.31684186804212 0.0431711076201345
1.31502294322459 0.043162425463637
1.31482172893664 0.0431138225048395
1.31421338074446 0.0430140067913912
1.31414100096228 0.0428067229331732
1.31353309933215 0.0424373402164216
1.31341870745322 0.0422238162046198
1.31288530881356 0.0418307893450401
1.30973740563273 0.0417566834160714
1.30690911174627 0.0416139385059572
1.30569965563128 0.0415343548025549
1.30560084044481 0.0414628068788114
1.30423981643156 0.0414505168820526
1.30319567867538 0.0414306329067605
1.30181909047325 0.0414093290880591
1.30098188140256 0.0414694927930851
1.30050111743655 0.0415377503645214
1.29981640123437 0.0416405701186127
1.29910404500772 0.0417741401999085
1.29830685055259 0.0418909154604029
1.29762435408441 0.0421546178486166
1.29646804729233 0.0423671326280376
1.29626057785189 0.0424157821379425
1.2951432590891 0.0426195796296027
1.29508733520137 0.0429344097766201
1.29350731098899 0.0429610086127662
1.2931464176557 0.0430776647736606
1.29275851011115 0.0430829308112675
1.29260961070545 0.0430919530095659
1.29235367157478 0.0430258551461972
1.29077185549188 0.0427065000357495
1.28724888515893 0.0421891064567737
1.28666434876138 0.0418683191476972
1.28621553954269 0.0414859321726411
1.28593992902538 0.0410033547743404
1.28387173994758 0.0408447846988333
1.28265223071781 0.0403484863124434
1.28162200193442 0.0400534926172995
1.28059035633885 0.0400132995913642
1.28054796215909 0.0399895552800969
1.27878912577939 0.0399896480876013
1.27866561131873 0.0399929385052644
1.27706892992706 0.0400185128880419
1.27637717169771 0.0400536375589951
1.27538006447675 0.040087188504479
1.2744107534842 0.0401367643489578
1.27384682407315 0.0402245710376268
1.27238427901557 0.0402856143565036
1.27136206984631 0.0404417155997733
1.27109580124167 0.0404528036610203
1.27043620955481 0.0405501399243196
1.26579149711546 0.0408267529825783
1.26381955343896 0.0409686934751359
1.26366998162793 0.0410647973065566
1.26258726043016 0.0411639592690854
1.26226292729885 0.0412389389700486
1.26013854125751 0.0412659332008349
1.25916195148889 0.0412914043884155
1.25865862568349 0.0411974548094091
1.25858238523088 0.0411216879290425
1.25829983107496 0.0410152547031252
1.25811227374482 0.0406673387668121
1.25763632511429 0.0405915016030286
1.25752783308408 0.0405017204544792
1.25701146392416 0.0403576571275551
1.25678945370493 0.0403441464871615
1.25578074412143 0.0403003048799219
1.25252097840107 0.0402542041274995
1.24949967947859 0.0402243603404986
1.24623751603488 0.04016648762588
1.24370984508405 0.0399895312817448
1.24236220405324 0.0398805020503832
1.24160980720217 0.0396785408241102
1.240881755531 0.0395477378220041
1.2402659573714 0.0395362837906898
1.23950888821504 0.0394313972722118
1.23836402422486 0.0393443714716841
1.23783240942945 0.0393069491839246
1.23616842589451 0.0393032130093976
1.23451708045267 0.0393127865779798
1.22917842823211 0.0393472809957898
1.22722771523952 0.0393731947300047
1.22612228923837 0.0395306359254903
1.2253307091813 0.0396010982141426
1.22499539303007 0.039609537195833
1.22386046196922 0.0396193338322457
1.22104434720107 0.0396834123454002
1.22060774697099 0.0396825765062806
1.21989856267721 0.0395976528026413
1.21734400947992 0.0395536166298567
1.21588598514538 0.0392590985103069
1.21556712721055 0.0391412204587301
1.21543312042976 0.0390953395785317
1.21336343894592 0.0389086701681746
1.21059505233513 0.0388571552615281
1.21058040911975 0.0387916897514284
1.20978121933593 0.0386203609542534
1.20967969006888 0.0385488510312175
1.20961415070482 0.038262196029802
1.20826277711249 0.0381705178884884
1.20785728705196 0.0381400896352845
1.20714634650688 0.0380905834287016
1.20588261432894 0.0380449910944985
1.20578535048854 0.0380237767845549
1.20401280604251 0.0379775256426209
1.20273033614017 0.0378943650512148
1.20261478545439 0.0376477082321309
1.20114443008864 0.0374864267018289
1.19973882580908 0.0372807293330038
1.19886847104359 0.0372001888448969
1.19748172803961 0.036903176116412
1.19746021247456 0.0366050240679869
1.19732046734651 0.0365230119649213
1.19685995366219 0.0364538023020238
1.19676597482171 0.0363771676765882
1.19614209116037 0.0363451104685214
1.19269253446403 0.0363117857903419
1.19155595750811 0.036290309189824
1.19120350743726 0.0362705911889092
1.19018254406513 0.0362634090196156
1.18712805788217 0.0362661030690412
1.18634663429899 0.0363274258504669
1.18617738231702 0.0363594970293122
1.18567136142256 0.0364893331109474
1.18434786442321 0.0365577886904256
1.18334703099345 0.0367256028721975
1.18097914510668 0.0367467932302754
1.18023338355962 0.0369023270117154
1.1797381959045 0.0370725412966497
1.17790790468996 0.0371811298685731
1.17780079664607 0.0373841811519116
1.17727159933482 0.0374192261239377
1.17409025449912 0.0374870427628895
1.17217668373119 0.0375608236260983
1.17212992201629 0.037705587782685
1.16932764687304 0.0377248214352117
1.16819572010981 0.0377412169006077
1.16631816841238 0.0377376354483135
1.16628588474928 0.0377046468336416
1.16572938199047 0.0376857165584246
1.16459495896663 0.0376190803036075
1.16297771188061 0.0374106314532028
1.16152274693867 0.0370132694554529
1.16146394623018 0.0368611581309781
1.15399191112102 0.0367220670653257
1.15271905032253 0.0365947927919023
1.15129562075144 0.0363479831482089
1.14969379990542 0.036293521899025
1.14861306554695 0.0360867254932016
1.14683621437219 0.0358187412808617
1.14672598159036 0.0356695026417814
1.14571132019048 0.0352401073291768
1.14524929421817 0.0345106847180361
1.14291810575642 0.0339934855454779
1.14106178913336 0.033647806117862
1.14076893653682 0.0335851548051642
1.13901420880392 0.0337215510311627
1.13778412529471 0.033748593946387
1.1365663267136 0.0338681893461186
1.13643618914257 0.0340514220157375
1.13519931269492 0.0340689755640968
1.13368141787775 0.0343295888913355
1.13287869442524 0.0344566694475473
1.13113283961267 0.0345293846915896
1.13064096524208 0.0345738337592375
1.13008116087276 0.0345516405414687
1.12934048235097 0.0345395653980582
1.12818252464578 0.034381157166647
1.12765033131351 0.0341235506663179
1.12762867558444 0.0339874207717654
1.12716879769719 0.0335310220717448
1.12693841970184 0.0330872554145028
1.12626736146873 0.0326385215917336
1.12612520554907 0.0325003324694536
1.12494472490414 0.032399775002855
1.12490994640845 0.0320436906450317
1.12358304146544 0.0318039883878099
1.12355400809456 0.0317820226240754
1.12226866746415 0.0317515912790704
1.12110682326198 0.0317501141507368
1.12034752324682 0.0318036391521393
1.11752229967801 0.0318189501344412
1.11736769779233 0.0318704553130396
1.11511591538656 0.031940746425702
1.11352076511835 0.0319868299661654
1.11341927009288 0.0319991702531852
1.11002908513622 0.0320366312053852
1.10900340416236 0.0320828823311095
1.10884045749529 0.0321790351717432
1.1062833348562 0.0322915405824334
1.10519726338116 0.0323372275551425
1.10515479545571 0.0323883229783348
1.10385638096585 0.0324633319051899
1.102769272286 0.0324717718983257
1.10243788487933 0.0324797292575714
1.10004196411317 0.0323717826787682
1.09765586920836 0.0323088165423504
1.09664368357305 0.0321827263031904
1.09551918923109 0.032089232968505
1.09548294491966 0.0320459324073908
1.09397928977254 0.0320200997514747
1.09361005494477 0.031904635044581
1.09206956080473 0.0318415101048247
1.09068365457452 0.0314830181013473
1.09061183852281 0.0314346930011523
1.08858545893902 0.0313607244402884
1.08771064482844 0.0312272919398348
1.08614420163822 0.0311309534661821
1.08580088534092 0.0310977738050373
1.08550715958562 0.0310936192643463
1.08436685533883 0.031094364877443
1.08277768193049 0.0310803774098151
1.08151566114051 0.0310525454103906
1.08087535196999 0.0309744402507749
1.07904469240074 0.0307896574683922
1.07886115955261 0.0305698079952729
1.07851305835794 0.0302469825539975
1.07437186711477 0.0297855513995074
1.07355300896858 0.0292304437536965
1.07326884198355 0.0289950148327829
1.07318117678091 0.0287483675934877
1.06780470671463 0.0286070685661048
1.06649180042068 0.0279418446441227
1.0661822274525 0.0277155099303366
1.06517839208456 0.0273348432204792
1.06517703422909 0.0271529978729877
1.06489393961475 0.0270927209106158
1.06286278409392 0.0270648305490774
1.0619187971062 0.02705970825835
1.06000402761846 0.0270169439921998
1.05863869803303 0.027003475083173
1.05860418127034 0.026882386819078
1.05769205402088 0.0267336787846653
1.05769034372653 0.0267191834152537
1.05724944308276 0.0266956254234672
1.05563754701079 0.0266573421751588
1.05426552963236 0.0266044674508596
1.05329311455207 0.0264889751197499
1.05216601598587 0.0264591583563874
1.05207859401382 0.0261474570769487
1.04974571272557 0.0260591761208956
1.04916870256768 0.0259264165850506
1.04874219040776 0.0258785559371452
1.04672875146744 0.0258386968740093
1.04542116166107 0.0257663068303646
1.04537019090965 0.0256131110703075
1.04393200128791 0.0255208517191552
1.04373671321552 0.0249630726204916
1.04347336757187 0.0249302289368935
1.04172723119859 0.0244978602578235
1.04125184486321 0.024473145975557
1.03862832857634 0.02417251973426
1.0368381919988 0.0239374121904247
1.03576171538254 0.0235084592684312
1.03556840441123 0.0232790716081424
1.03499287195914 0.0230266734794894
1.0321611792099 0.0226612359812115
1.03169388711785 0.0225300582083916
1.03079725027783 0.0223349304383964
1.03037074542639 0.0222501233592752
1.02830334719384 0.0214813445856811
1.02794634072302 0.0213959904990049
1.02490705266368 0.0208859953333996
1.02397125530169 0.0206847701046589
1.02296518400246 0.0201265164306401
1.02220505545631 0.0196647837013268
1.02018864967046 0.0196083536153529
1.01970442327414 0.0196624265495511
1.01960735030112 0.0196911015594529
1.01842093788458 0.0197831024407175
1.01789220774375 0.0198048742613178
1.01761437210366 0.0197948732253508
1.01656086889393 0.0195991868225016
1.01457964603925 0.0194884459832021
1.01401813163557 0.0191774594036385
1.01376917223436 0.0183197087090594
1.01369026859633 0.0181864206882356
1.01351120897491 0.0174227169377706
1.01260081665179 0.016641792606269
1.01188914268262 0.0163782268901569
1.00909653901516 0.0154511833870711
1.00905627655569 0.0146296503306802
1.00800419578029 0.0138621766208392
1.00483200284698 0.011628795948154
1.00336495663876 0.0113354381917551
1.0025582564807 0.0102236738981319
1.00172606649058 0.00916202659917825
1.00045229355684 0.00761603933437099
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_im_entry6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Im}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.362988224012806, ymax=0.764504952399061,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.0561207968735073
2.99950468616186 0.141091719020271
2.99687938348363 0.23770049178003
2.99537104078849 0.346012439303498
2.99531624494958 0.713255262562158
2.992171152391 0.208546769881617
2.99181599817199 0.117624259046057
2.99061380481093 0.0734452721680617
2.99028753393591 0.203976517815441
2.98963632803202 0.217783707268156
2.98932766688275 0.131129634266052
2.9879126188711 0.0741559173628267
2.98446840081408 0.102996191234343
2.98028303303988 0.0983143943716685
2.98018567132699 0.136479254723282
2.97957020530368 0.102074134776326
2.97908330917057 0.13545920794297
2.97875903403476 0.0291203561107718
2.97862455222949 -0.0619591203514366
2.97823088871922 -0.0793251239175852
2.97759443794796 -0.0140199082460615
2.97699435571675 0.0745528010707394
2.97666422809048 0.0760945204475456
2.97653618627544 -0.0844844478361781
2.97588817276059 -0.137920589811692
2.97585628032376 -0.267132413191463
2.97538453318885 -0.193510516379699
2.97533729813251 -0.148138511432918
2.97359144516434 -0.106182460411673
2.97357040260163 -0.095109862619067
2.97351638933032 0.0090709912716274
2.9725126482181 0.039929820384093
2.97125111550647 0.0487580826061622
2.97107675630148 0.0578433337871782
2.97018304196013 0.0390713773551232
2.96967160292013 0.0120884120188748
2.96849241185878 -0.089511860452479
2.9669660412883 -0.116434375820707
2.96389562984677 -0.0385091974754024
2.96298938552255 -0.0238719158566293
2.96169317824317 -0.0281343193084646
2.95923093568844 -0.0292937892327609
2.95907318278879 -0.0154049789415273
2.95779815858104 -0.0433675163834807
2.95778547960497 -0.0403466306370874
2.95752857114766 -0.0339706738442487
2.95672745309492 0.0483127005713817
2.95564217495902 0.068974612589266
2.95341422896514 0.0802965433956468
2.95111384685466 0.108600909848338
2.95100724944771 0.162434494847966
2.95032942585602 0.30574946889515
2.95003509954815 0.303047145204938
2.94904399602503 0.265504149078322
2.94855329186084 0.0790232371888951
2.94820654841626 0.0123604343197941
2.94802862973289 0.00679245447214211
2.94755244701193 0.00506499594001214
2.9473300593967 -0.00841495839426888
2.94700826540115 -0.0256330437860034
2.94623688067126 -0.0460830594714058
2.94612288150129 -0.163568563198557
2.94202545149376 -0.246245961638488
2.94182209830181 -0.238415757695008
2.94156304245857 -0.212151440466068
2.94021772889827 0.0312604979002081
2.93873305485549 0.0439795509566886
2.93801043186851 0.0470869793314984
2.93767235970057 0.0351985800834897
2.93695766055566 0.0297376458089307
2.93685533512577 0.02698107325435
2.93647981630414 -0.00435545635199272
2.93602286871119 -0.0182959998401183
2.93463654118742 -0.0323273704752383
2.93438125463366 -0.0263076139471157
2.93434034451998 0.0149566164722565
2.93357795414682 0.0396055518036847
2.93279843360949 0.0602059906197064
2.93239698077122 0.0788631167263818
2.9323923533534 0.110570841042384
2.93127412980236 0.117780557624867
2.93115327281609 0.0673413669793059
2.93079597750098 -0.0120143518736916
2.92957337565382 -0.00765872818302696
2.92798274738895 0.0184583334917101
2.92781284395415 0.00977742334429155
2.92711559619512 0.010732744310682
2.92693903562388 0.0243884845280731
2.92580552984482 0.0323150090074361
2.92527086066615 0.0116310288611638
2.92498318417941 -0.0330262465293628
2.92475498129187 -0.0852863607487539
2.92469436680739 -0.0725426859685245
2.92236111791417 -0.0534399565770571
2.92178241214606 0.102187958912934
2.92137268779276 0.136668860557603
2.91885571973798 0.122126342096668
2.91774682394956 0.0916901894775096
2.91505842199631 0.0607445280477691
2.91379522328983 -0.0194854209348323
2.91195501084773 -0.0796772765093855
2.91048691095829 -0.07482206676598
2.90921415302162 -0.0671608289776079
2.90797340548907 -0.0638079472449456
2.90760472403751 -0.0780896646883547
2.9066973401733 -0.0947299277994264
2.90640034962634 -0.094959948299866
2.90607197741381 -0.0939651222731379
2.90414579849835 -0.0919609622859243
2.90360796358167 -0.12664856476664
2.90339812922599 -0.199667767412418
2.90319709719724 -0.246176201186941
2.90276987155596 -0.252343115078283
2.90020925027393 -0.248942082758243
2.8993146234755 -0.262169216602751
2.89794821051593 -0.311738534175903
2.89787153521405 -0.221118048825799
2.89781771049329 0.00228324946516145
2.89717252708233 0.0591625930378017
2.89539912392802 0.0866260560970089
2.89499126533741 -0.0547098447456853
2.89143285771965 -0.126362237956704
2.88824116623248 -0.14008608334358
2.88284648081097 -0.16274032341808
2.8801522336083 -0.165721796081014
2.87847593157967 -0.157088731576918
2.87840762233891 -0.119366425898899
2.87732061501707 -0.107601321638266
2.87714071483706 -0.0822914449006773
2.87473919553508 -0.0715338353606995
2.87473627721989 -0.0312906964925285
2.87444724932792 0.0227058505099255
2.87425160346967 0.0285702754402667
2.87346954105029 0.0844183612700064
2.87320967857088 0.0963183209479711
2.87251176562574 0.0823244813265845
2.87229759031142 0.06122815254081
2.87189118544605 0.0516741210548213
2.87090245215675 0.0701365037234944
2.86996992650923 0.0676123567126453
2.86920684529975 0.0473840379624673
2.86826847456056 0.017337699663187
2.86785374058173 0.00125576933934004
2.8676259403424 -0.00553821765166938
2.86746876738467 -0.0118324914045086
2.86701443644541 -0.0373478822123304
2.86694795751134 -0.0843778070080191
2.86497502561944 -0.128896787419505
2.86367146543172 -0.128747972329793
2.86340045381994 -0.0985048474220332
2.86260314589836 -0.0769138606534761
2.86170409466118 -0.0580779903182594
2.86112882322234 -0.0436538425615615
2.86032779073047 -0.0072554266303545
2.85967584819106 0.0273438107380455
2.85677272666226 0.0455855900268713
2.85629796768582 0.0681854611564803
2.85591697598995 0.100137525935737
2.85554594719772 0.102294327624
2.8545908571453 0.0614191130973933
2.85370528912585 -0.0422796512251648
2.85340957885054 -0.0829873228718203
2.85331671713751 -0.0976146755050992
2.85219948885565 -0.10389023168354
2.84986736148147 -0.123828172661117
2.84733457299919 -0.119904500464168
2.84261000322605 -0.117076465894238
2.84240637312087 -0.11802877732628
2.83885474911484 -0.146230052233706
2.83862833434327 -0.204192214480691
2.83760993016531 -0.159751721680725
2.83722519870971 -0.10888819545341
2.83512257841456 -0.0841526716533153
2.83428086958798 -0.0833377190289989
2.83278641521863 -0.0851111556700316
2.83266796066956 -0.0910971383749073
2.83258077758141 -0.107055409545607
2.83198635221579 -0.116177488043114
2.83067296821686 -0.109781489598817
2.83023731927199 -0.0868317975064166
2.83006584353537 -0.0716765402977561
2.82840382416139 -0.0604239309689926
2.82752498415261 -0.0657489322502486
2.82740179291021 -0.082409682998552
2.82677224450497 -0.0878295608910803
2.82567831492654 -0.0871378522283009
2.82464310807563 -0.0932482886491846
2.8244643688778 -0.0938293721077149
2.82423695151278 -0.066056957402945
2.8228816445228 -0.0531096961423419
2.8227827888642 -0.0113459232015157
2.82193303133725 0.00703911250320566
2.82011255673691 0.008706765422882
2.81873800904852 0.00892694595711617
2.81749328117116 0.0104132508897311
2.81659709100023 0.0102902016451022
2.81490894372379 0.00926688169116418
2.81453408790304 0.00273524322385406
2.81324064981061 -0.00126825658096816
2.81282338512515 -0.0306923315216264
2.81249175503291 -0.0434370609478566
2.81248701851277 -0.0477115097303129
2.81127547145798 -0.044895699052491
2.80767029562315 -0.0143882487124726
2.80690943381497 0.000650655358324166
2.80617402816357 0.00627647695137207
2.80481886387097 0.0495829047718271
2.80309565207878 0.0700522464865124
2.80279435372464 0.0796469723713443
2.80209906181238 0.0725782201413409
2.80127243760491 0.0721913642022857
2.80041204370657 0.0748788697926429
2.79914632511889 0.0860911084866695
2.79905295596087 0.11847320019806
2.79754452753255 0.109382755562799
2.79562799139679 0.0683516050837935
2.79334848935216 0.0650811996630523
2.79276261764784 0.0484319900639573
2.79275632809327 0.0444100320866654
2.7923681647008 0.0275951152654514
2.79202518380998 0.025256996189184
2.79124634505707 0.0100741688995211
2.79036109365136 -0.0310814360939331
2.79026705553387 -0.0361333425660526
2.78890735500797 -0.0393038666422832
2.78886278086723 -0.0429053956942159
2.78683932015639 -0.0411896856984278
2.78649974924567 -0.0371356298557447
2.78532879840793 -0.0209091103286067
2.78368035622492 -0.0136442146078485
2.78301838599304 -0.0062179465465662
2.78221957261897 -0.00701956223524432
2.78168328085991 -0.0200399464998735
2.78051770244676 -0.0208935425174526
2.77915628942233 -0.0208001310967766
2.77853150082032 -0.0248294115942415
2.77828997258773 -0.0228306076347493
2.7781463680447 -0.0195364097273596
2.77804822146743 0.00970282567852273
2.77782075119306 0.0139354442189536
2.77640458480703 0.00504253564482878
2.77490777579681 -0.0133692557410765
2.77340627196654 -0.0181474293154313
2.77317618295902 -0.0158103086189186
2.77299925893085 -0.00170353947331796
2.77297927749493 0.0376650842675879
2.77160621521726 0.0887019565295832
2.77039786886348 0.112608766545801
2.76895464886131 0.150350150705073
2.76805269969803 0.18703119305916
2.76796643809627 0.183692193354498
2.76663486431983 0.175336111711709
2.76619377363502 0.0534582333736517
2.76614263291989 0.0239687387168865
2.76550974368047 -0.012800541013542
2.7646164942157 -0.051445772437694
2.76447143742993 -0.0689929183618838
2.76335835858478 -0.0862505762917067
2.76083187108029 -0.0901345830542294
2.75964101399667 -0.0943004910088572
2.75951440237192 -0.0913201266258789
2.75724694641485 -0.0797717678034555
2.75557928702997 -0.071813218606209
2.75473079501487 -0.0683793102710747
2.7544368546841 -0.0678980393204086
2.75398975270244 -0.0979241001107169
2.75383145024681 -0.0968567883217338
2.75329995990388 -0.0812252161643176
2.75280298180758 -0.0167790220349437
2.75212436862876 0.0422037605102486
2.75178001782816 0.0528266539263269
2.75038951596466 0.0512563277121312
2.74934195983161 0.0350592059282668
2.74614421729658 0.024465804832978
2.74516646073628 0.00752226284212368
2.74470313881934 -8.97332470721901e-05
2.74293089298197 -0.00803725886189204
2.7424515430546 -0.0180970127999664
2.74207683431438 -0.0215267468814022
2.74130671336102 -0.0202837894740024
2.73860493688879 -0.016543079740274
2.73732177879944 -0.0167435101077069
2.7368686745407 -0.0165495476568563
2.73576595625302 -0.0176497339935575
2.73543710630539 -0.0176037233653377
2.73518921039437 -0.0128427683971664
2.7345376332051 0.0112934227518607
2.7332265412621 0.0157646050899577
2.73252841402886 0.0188659278633674
2.73102318440497 0.00980173841851094
2.72834899403817 0.00430677752355139
2.72722583989167 0.00576720025900549
2.72513666493989 0.0160288692117728
2.7244994275317 0.0259042927566698
2.72165529871082 0.0365954662686375
2.71986726263176 0.0335284078704543
2.71922911799627 0.00881251182360999
2.71880731160972 -0.0209739135082188
2.71846243913128 -0.0435658317151603
2.71398758113038 -0.0447071170803919
2.7112770575291 -0.0407524316888325
2.71117053773293 -0.0139403878455936
2.71079847641065 -0.00640163775655871
2.70913805551623 0.0261911730001091
2.70749104571571 0.05306163961255
2.70658157743895 0.0555465990522399
2.7056137030388 0.0437228926239673
2.70515875273788 0.0319853138446133
2.70335425132185 0.033986968851406
2.7016153693056 0.0357643926245934
2.70019192881769 0.0321518046528483
2.69880703787248 0.0269487691729866
2.69806231931102 0.0161245488488512
2.69420383324078 0.0165540561085042
2.68954729917827 0.02396738293429
2.68900476454072 0.0319917759839456
2.68833667451462 0.0388844938794868
2.68765817591467 0.048329699972634
2.68448706506124 0.0606571907962919
2.6844655325446 0.100334314065899
2.68394999263601 0.103517883108196
2.68253802059116 0.0928378120181108
2.68097678818519 0.0857493257471025
2.68068051857087 0.0398062179328966
2.68021016986574 0.0267988521836428
2.68013494053053 0.00612155466087596
2.67994860274665 0.00604657832870657
2.67723211190835 0.010103386743788
2.6739911029743 0.0113011615704469
2.67377697035869 0.00987647160301114
2.67159458769841 -0.00487447650541319
2.67087693933122 -0.0132197447832715
2.66473183937828 -0.0190676067126284
2.664668770375 -0.0219239358262531
2.66380251789572 -0.0227605119684279
2.66377198080084 -0.0241547546252091
2.66333812063684 -0.00982915155008331
2.66287315106016 -0.00396639649263273
2.66155789724324 0.00606092408253569
2.66147222718515 0.0496629203384949
2.66079790694563 0.0353794420059352
2.66004503187133 0.0257651415693473
2.65554381640022 0.0252941815528778
2.6551045450262 0.020267123932083
2.65280401676444 0.0224192481308441
2.65187636124799 0.0269941895011542
2.65049720113878 0.0232941149217031
2.64979861269635 0.0104857315795048
2.64902783325135 0.00740695156609042
2.64701813573828 -0.000149218710673372
2.64641607388394 0.00341173714996734
2.64495770189571 0.00666855829871954
2.64408690105259 0.00832656607887808
2.64335007929288 0.0133859945198643
2.64279612631872 0.0145224135584425
2.63884812821607 0.021905405895685
2.6371908539779 0.0218794399789889
2.63680915959625 0.0148248764781664
2.63634926190843 0.0109350496407522
2.63459541457002 0.00683382210521381
2.63451303307126 -0.0139568563309867
2.63412789800402 -0.0239806409688695
2.6328371657991 -0.0243212525532405
2.63252569039232 -0.0128066859923444
2.63249662354771 -0.00780258536781312
2.63164569716246 0.00297027289192352
2.63083912745092 0.0157802271946112
2.6298397668735 0.020924513464392
2.62574850866849 0.021981292081148
2.62306764099269 0.0165767022558013
2.62239519305605 -0.0038043180761324
2.61932235541559 -0.0072878479518396
2.61884721997933 -0.0152518865663563
2.61879365518275 -0.0270344864430044
2.61701290464359 -0.0329350894176484
2.61609260637518 -0.0473745994431178
2.61561879873445 -0.0669631611531676
2.61490325666974 -0.0917142129538441
2.61454062384584 -0.100218873620857
2.61395949215024 -0.0934958374290334
2.61331919035558 -0.0732376405206646
2.61252986943582 -0.0678470194735377
2.60967117829768 -0.0629845710701404
2.60956075359258 -0.0579169400316767
2.60928916897083 -0.04567090398019
2.60894289590145 -0.0503849230119273
2.60719903728079 -0.0605767302596095
2.60646657515273 -0.0768127379419887
2.606225728093 -0.0904984426735109
2.6059746202674 -0.0962564071679264
2.60498112663149 -0.0959872640591984
2.6034643506464 -0.0960948161159002
2.60198732137383 -0.114567794153095
2.60115232903103 -0.12180633608413
2.59986654289793 -0.13952572752435
2.59858671812044 -0.155079254909896
2.59834508711987 -0.157483642489166
2.59519566415076 -0.150713169880618
2.59378424910667 -0.1260863653967
2.59368219246461 -0.0878088905516982
2.59352971196584 -0.0511628996152145
2.59212875287543 -0.0453216744385098
2.59191221887871 -0.0163154514221628
2.59082756293111 0.00158036723527524
2.58979830726796 0.000641353562320078
2.58937778530464 -0.00643088158252777
2.58898106395297 -0.0233382618048518
2.58879013141734 -0.0314379716053807
2.58800920933323 -0.0385028310443268
2.58734034140643 -0.0350448984716702
2.58701452223495 -0.0231793222068046
2.58467849724409 -0.00768511262753798
2.58406123251072 0.00136024538349291
2.58263844727003 0.0423952533422915
2.58107680717745 0.0572426241839584
2.57957010221257 0.0621562651234284
2.57905264728489 0.0558015283414914
2.57871970988615 0.0426717350997405
2.57870896106842 0.029931724700189
2.57856956886381 0.0247682211423376
2.57304620720838 0.0208153081024718
2.57294954294833 0.0217664044568669
2.57271597892652 0.0357669662219499
2.57088495929957 0.0608116625010081
2.57017663167001 0.0778134075098342
2.56944335418921 0.104468918800238
2.5689340459252 0.13195307093019
2.56812213982103 0.134889057097271
2.56805589867068 0.1313534784034
2.5659604404278 0.108910721129643
2.56583039620668 0.087550907066892
2.56531766520911 0.052160053991033
2.56462802493225 0.0470517860814337
2.56452033139915 0.0461346651649664
2.56447437043465 0.0391001884854963
2.56439132828101 0.0222507711963194
2.56387577601831 0.0166371338590539
2.56345863505998 -0.0048721319544589
2.56268107282808 -0.0128070088176709
2.56266305916779 -0.0338285429784137
2.56162840757163 -0.063392785212223
2.56126258696046 -0.068774295740639
2.55986724491603 -0.0739414483581776
2.55957779010707 -0.0686277527550059
2.55813446731809 -0.0596697954544041
2.55733545890412 -0.056590592290676
2.55700958433051 -0.0364585550451361
2.55697793424093 -0.0218784022308997
2.55680497892202 -0.00463248092172835
2.55669053867173 0.00530530837693573
2.5533849493894 0.00296980730535933
2.5529509114495 -0.00262269243676784
2.55052888955606 -0.0102917856495008
2.54820971006203 -0.0178538023095614
2.54725057817736 -0.0192834871708624
2.54618713732986 -0.0189397545091678
2.54589807238665 -0.0195908436087861
2.54364757442991 -0.020517446507959
2.54363220630598 -0.0256219568211264
2.5435745715709 -0.0286281485086861
2.5433953545121 -0.0452693683064733
2.54209132278363 -0.048206094952968
2.54187860424606 -0.0500205253476066
2.54112526387876 -0.050856995168368
2.53937593088756 -0.0507360180515449
2.53526989654001 -0.0466335116370925
2.53518610463316 -0.0258377299535007
2.53483089794424 -0.0234292225359926
2.53451688330506 -0.0222418103329475
2.5344703935988 -0.0247422676940775
2.53420102555295 -0.0239539175661065
2.53277710210465 -0.0173975514031522
2.53249044303911 -0.0134646935770855
2.53242365492839 -0.00317648922910278
2.53232237711798 -0.00151262513793112
2.53199911241951 0.00776353517092928
2.53133415086421 0.0414745520518686
2.53123876836141 0.0452903080181651
2.5300177248563 0.0444574107749091
2.52994504009867 0.0393989317796069
2.52931841958835 0.0325861710769037
2.52912609830829 0.0266958213612433
2.52848524798586 0.0228948504165945
2.52844922107122 0.0199604408446176
2.52839916056129 0.0168653191888424
2.52675068067845 0.0115035688697695
2.52543173140251 0.0061095211501266
2.52541325201455 -0.000747541143139813
2.52350515443186 -0.00585022938177245
2.52285310876274 -0.0184031719500226
2.52184399564252 -0.028049480765806
2.52093837059124 -0.0308260798023687
2.52053684132151 -0.049207197295485
2.51995007424771 -0.0560155558191492
2.51921805287498 -0.0498515982567726
2.51858835563697 -0.0388771598867678
2.5173126715102 -0.0271432413163007
2.51699727988027 -0.0217877328157483
2.51659069593538 -0.0206510021581256
2.51631845542887 -0.0168514867961703
2.51541437822379 -0.0162596556563726
2.51494630035978 -0.0216951538648896
2.51253285666985 -0.0282784355991236
2.51202065329855 -0.029451195641325
2.51140910717366 -0.0275952835208078
2.5106379307933 -0.0241048768926037
2.51007972327624 -0.00459761525036965
2.50996291984489 0.011648632741726
2.5099282317162 0.0091035239319691
2.50818238275515 0.00705320729312661
2.50812419587584 0.000194053867304442
2.50559314222208 2.71155899453482e-05
2.50435122331529 0.00345568924148292
2.5033445870844 0.00708066991048948
2.50117117432087 0.0162071081971898
2.50084614536869 0.015760412349458
2.5004826848992 0.00331435073671418
2.50045562411037 -0.00960419151403539
2.49995711540244 -0.0123552237831476
2.49972939256559 -0.0201086083666022
2.49924555131438 -0.0253168108659761
2.49923955516253 -0.0288163528982355
2.49808876397463 -0.0334678826073004
2.49803766292661 -0.0387786256425671
2.49687291197894 -0.0407973026540406
2.49655976109794 -0.0464245990812276
2.49633826078801 -0.061118108879597
2.4959358655452 -0.0615788388813071
2.49538911654251 -0.0613265374889536
2.49491185828615 -0.0380323909770342
2.49263925289314 -0.0274978470419378
2.49161486591363 -0.0269409946717871
2.49074782490334 -0.0285937165997278
2.49057956579527 -0.0308046436000066
2.48976678167253 -0.04006453340282
2.48929256583996 -0.0399893088588176
2.48869757778883 -0.0390461772126059
2.48634009937064 -0.03913974294556
2.4858372119383 -0.0524327900489416
2.48504588134146 -0.0660460190494193
2.484666586107 -0.0686356346371803
2.48221449379529 -0.0822177713641371
2.48211300199368 -0.0907300416937996
2.47952370230081 -0.0866501414681778
2.47924499384312 -0.0766743627908815
2.47909441393252 -0.0535975298472099
2.4786626026717 -0.0392298289346619
2.47736423588956 -0.0373124933615023
2.47583679416221 -0.0363486537501361
2.47560641819496 -0.0327100165641221
2.4746431365415 -0.0324353950818214
2.47429693477498 -0.0174542472749465
2.4742753424035 -0.0180020867671032
2.47331023142804 -0.0216021384466745
2.47114134205359 -0.0244837126719823
2.4699589381912 -0.0251347283345058
2.4699291882979 -0.0195131889533181
2.46905937949356 -0.01837210018705
2.46746111684048 -0.00303555872076744
2.4663808461115 0.0118544637429299
2.46615142027703 0.0450811002388248
2.46520259893517 0.050913126175881
2.46406045472086 0.0508390577114014
2.4626541035067 0.0502001040877448
2.46207419185393 0.0375493716000445
2.45986842462723 0.0158874210670811
2.45972827731876 -0.0172573589096477
2.45949729186272 -0.0213394747428465
2.4562476424502 -0.0243935484685734
2.45383103088127 -0.0241972898241495
2.45320600132916 -0.0225146320817307
2.45280000344085 -0.0191351261483274
2.45019359638722 -0.0133269605630301
2.45019145789254 -0.0130409380858512
2.44994335750762 -0.0131113146637509
2.44952351214272 -0.0136897336707493
2.44905130666166 -0.0108182921201222
2.44804387272387 -0.00293182979931243
2.44694522394831 0.00086957702495469
2.44588263000006 0.0108120617908501
2.44586330165517 0.0131498652427839
2.44570072881782 0.0214400078093395
2.44430388830913 0.0237498453859977
2.44387291955861 0.0239224123889758
2.44319091162341 0.0101059386417847
2.44260922340915 0.00746312728061421
2.44258119446725 0.00582375854629081
2.43943825346617 0.00605817963258501
2.43943807414419 0.00648847696303914
2.43903888961149 0.000974946698700272
2.43842940668622 -0.00180891232465584
2.43654842495129 -0.0138909250158266
2.4364217938403 -0.0251274377129786
2.4358031186097 -0.0296421628941146
2.4350495734692 -0.0377624324856201
2.4348657876845 -0.0387703693361927
2.43434905186566 -0.037487772709569
2.43378191636218 -0.0322293407435838
2.43364236410352 -0.0193606542891462
2.43270001277561 -0.00831374569575677
2.43208467127581 0.00949132686494548
2.43057583178538 0.0209688377877765
2.42900844560107 0.032575698835243
2.42784052927867 0.0391836472904924
2.42737539430774 0.0394301192063007
2.42725944601463 0.0396730543731765
2.42674792567292 0.0388085033582426
2.42658934917841 0.0384694893001321
2.42581760302245 0.0389017220649528
2.42505164730179 0.0404193094754957
2.42345090243835 0.0410926656944402
2.42037719096466 0.0412346521318772
2.41749683243218 0.0410337819337539
2.41701355081977 0.0402261851668113
2.41668150782131 0.0381504945631566
2.41539578596254 0.0357930191880273
2.41487177622607 0.0292204276663748
2.41463851546971 0.0264884964521441
2.41131623461476 0.020867206976519
2.40732968902273 0.0146135948387431
2.40730887921669 0.00699432630571068
2.4058349739642 0.00400142722711389
2.40523133092604 -0.000479560741071265
2.40502919639463 -0.00424360886280818
2.4045352257614 -0.00610988351017726
2.4028764794311 -0.00975470369578933
2.40264489515434 -0.0103709124741978
2.40193094048891 -0.0114749997917091
2.40173891439437 -0.0117841346721251
2.39978896904317 -0.0112659334748874
2.39942727646905 -0.00939748972746544
2.39922276413825 -0.00870024741143513
2.39854473796065 -0.00685612484156761
2.39803244159713 -0.00419236947651663
2.39588464488095 -0.00333411578005892
2.39487692382432 -0.00214207723937216
2.39343102310636 8.13402900321196e-05
2.39319450872506 0.000934148035432329
2.39257869543644 0.00277384300659845
2.38766154386134 0.00379457813438181
2.3874141549234 0.00419072483631853
2.38695724809953 0.00445566755074189
2.38685328972302 0.00500033475766849
2.38664036607042 0.00498246613853446
2.38626518311284 0.00349929999109898
2.38273543268249 0.000348675182834463
2.38169172026505 -0.00579136493818971
2.38165784025988 -0.00856473400483334
2.38164594548529 -0.0166317027506357
2.37886127659586 -0.020140878322716
2.3780092749822 -0.0144686394731877
2.37761931565249 -0.0132426455847661
2.37672669351647 -0.00987161382891099
2.37595145412141 -0.00763318752846325
2.37361909514721 -0.00617978839336482
2.37319093926822 -0.00501457844130074
2.37292526789409 0.00254433903690777
2.37227211217307 0.0150277229195909
2.37220744776222 0.016852275577047
2.37080572923251 0.0221047595134329
2.36946869659243 0.0214138166373526
2.36926084500976 0.0182754106263671
2.36912841783611 0.00167630430179937
2.36880663730609 -0.00369895432732861
2.36814842344388 -0.0169331421196277
2.36812948069623 -0.0232479310632976
2.36751912855796 -0.0270187664941
2.36631171878237 -0.0295575009334847
2.36363902480263 -0.0265772838099123
2.36274756295825 -0.0223533453752124
2.36169169517746 -0.0213287263609002
2.36107159631052 -0.0214206910354974
2.36013167539119 -0.0222076047073692
2.35948308539715 -0.0235999906414205
2.35732285325366 -0.0184100921873758
2.35566858510114 -0.0141516185275147
2.35477187879558 -0.0138975709262988
2.35433859029268 0.00165069025640669
2.35292054029939 0.00196696397609186
2.35160978799112 4.25161563208399e-05
2.35112226249421 -0.00158644824306779
2.34920119629043 -0.00255195117232379
2.34737373844282 -0.00436407496211595
2.34726137356478 -0.0126450636363194
2.34673211162765 -0.0145329279172523
2.3462284366972 -0.0191848548276005
2.34548371727034 -0.0415920438349662
2.34523700748395 -0.045334286242635
2.34484086130969 -0.0546978814279196
2.34423619769195 -0.0691169814934695
2.34307824011547 -0.0761794809995332
2.34185047205076 -0.0785232276454564
2.34094098499266 -0.0868245900813674
2.34063879528302 -0.087999811058427
2.33813098230238 -0.0826905205072283
2.33795323721682 -0.0679597865454038
2.33745372128647 -0.0608037892655748
2.33701450412665 -0.0564762450331909
2.33621947585365 -0.0532192359722792
2.33596360923919 -0.0358485769824973
2.33361672639976 -0.0283078226775947
2.33345854945235 -0.0161250319095619
2.33170276009576 -0.0134038722909773
2.33087842186486 -0.0113971897119132
2.33019160617503 -0.010037997992512
2.33015479246724 -0.00912644939083396
2.32868291930228 -0.00868207744845773
2.32820513744792 -0.00769214367789477
2.32720345017334 -0.0074565791728175
2.32601087779574 -0.00739235596791745
2.32218214147128 -0.00323760574863402
2.32139375120567 0.00237124479495352
2.32093837598124 0.00369951240288799
2.32054234475144 0.00680166172044024
2.32001535611792 0.0183268650525485
2.31941853647335 0.0201955798517342
2.31922105194639 0.0254271218502935
2.31721276652763 0.0246821784118191
2.31718946115763 0.0209168684903318
2.3166460355763 0.0186865486547798
2.31564467443165 0.00527856591762947
2.31459633014014 -0.00168006115688346
2.31310456289975 -0.00561967119903071
2.31306104794087 -0.00977666735655901
2.3121373847814 -0.00989911393978073
2.31102663776577 -0.00721723672257775
2.31076147704134 8.51793568356127e-06
2.30995324610923 0.00340972693676919
2.30835124374888 0.0038965783485475
2.30750068126996 0.0045116623440547
2.30660191764827 0.00478836967795963
2.3065460502275 0.00389142713577974
2.30520245256131 0.0040113249341299
2.30489251674933 0.00538412158136534
2.30333301842261 0.0177029831021395
2.30260022184734 0.0269893975290928
2.30022357951865 0.0295363597600007
2.30006194702499 0.0291631469475505
2.29903851059909 0.0246647649180585
2.29567265985588 0.0193306150379709
2.29485421694257 -0.00614667813313398
2.29460205376265 -0.0100595511216151
2.29433226596135 -0.0153272238605624
2.2936292580152 -0.0176492124032594
2.29267910732669 -0.0188608593805747
2.29078988799496 -0.0193708431376007
2.28993377064417 -0.0219217777270817
2.28926993224395 -0.0231783457321809
2.28726717942002 -0.0240508071612387
2.28714178288666 -0.0288135591248844
2.28683671068542 -0.0290046932821329
2.28418900036678 -0.0258102390036784
2.28407855607147 -0.0218886672491157
2.28375363470307 -0.0214495588643536
2.28355877931201 -0.0190448983789915
2.28317360937901 -0.0134352796785736
2.28301620332249 -0.0118729364764171
2.28210073260382 -0.0100439370061073
2.2819208619051 -0.00851149455978403
2.27897892547379 -0.00373982931361975
2.27734704563977 0.00308088369032196
2.27632055315125 0.00489797525646865
2.27598335829864 0.00184182853664786
2.27548879157282 -0.000611321275632186
2.27366314067118 -0.00550721694430472
2.27342393542003 -0.0132096079707764
2.27222249176871 -0.0140706068501986
2.27221434273857 -0.0221662446122812
2.27077982656901 -0.0235999546831938
2.26958184943946 -0.0220362650792149
2.26943268679014 -0.000176488272103749
2.26930773464387 0.0304811776131264
2.26893266896658 0.0356667991193223
2.26864855743683 0.0507560456564672
2.2684322933075 0.0517771808700358
2.26841364153912 0.050985045888278
2.26735483169537 0.0496933569565638
2.26647560554704 0.047973206793036
2.26614879939703 0.0483377773283113
2.26492696326783 0.047355033029843
2.26316220438909 0.0378854154385196
2.26281605027135 0.0189765234171061
2.26201192619312 0.00472393238116742
2.26174091104036 -0.00102216205216614
2.26069909872725 -0.0102444270170127
2.25987810846844 -0.0162357819898038
2.25902895623988 -0.020081436859025
2.25702250561013 -0.0192196584313727
2.25667482058794 -0.00710377043987874
2.25492112914184 -0.00365582843068158
2.25344787279463 0.00288766055498026
2.25318599245466 0.00351347251152416
2.25300360289967 0.00889738959830155
2.25266776678441 0.0122671496894323
2.25228728705423 0.0120612070271465
2.25221515913768 0.0103308852576117
2.25085085850355 0.00499450149286232
2.24979104155587 -0.0020512486673009
2.2486980395268 -0.0052489354698758
2.24782815405693 -0.0108698238517725
2.24477791290274 -0.0125543000916168
2.24308548679577 -0.0123419258646715
2.24293997741321 -0.00363613561218643
2.24194634522738 -0.00135819019118462
2.24094813500077 0.000386827075868936
2.23972822845452 -0.00103548237251472
2.23910553069043 -0.00305301450127985
2.23783723504798 -0.00807897868167992
2.23587582996165 -0.0105526565150285
2.2357390997298 -0.0136942723555783
2.23529534885269 -0.0163087313321668
2.23379577146441 -0.0204250299687551
2.23376522946742 -0.0237119280852542
2.23190616620938 -0.0247425171185945
2.22671530100101 -0.0245161166115058
2.22646246207857 -0.0229958267588153
2.22588386181416 -0.0199360229087571
2.2258204045826 -0.016534665668303
2.22545238356886 -0.0156997424642227
2.22496597880521 -0.0125063058965408
2.22460965055817 -0.0112071842837851
2.22329908874264 -0.00933769181598772
2.22280519636403 -0.00929991166495032
2.22167788545184 -0.00970370903782522
2.22157311074871 -0.0113953510914714
2.22136308166658 -0.0163299631863685
2.22134697254275 -0.0194969310169876
2.22067894697409 -0.0216152738384425
2.21845285033331 -0.0239414530480767
2.21810913877029 -0.0227152464420917
2.21646792392125 -0.0172615182004736
2.21535926118792 -0.0156502321594179
2.21520937497997 -0.0077410033714119
2.21494882078374 0.00414189014083351
2.21424717630787 0.00745835167570703
2.21395650948612 0.0101030373824424
2.2125930680646 0.0122781247240433
2.21215111417679 0.0238606391995921
2.21031680241287 0.0338066814058986
2.20932651894022 0.0525123975924942
2.20861980036363 0.0543693048861121
2.20756049360594 0.054041604049409
2.20728765841327 0.0510240248020589
2.20687942217482 0.0488168018537042
2.20649588818737 0.0422352800988991
2.20438515460593 0.0359253106809243
2.20432724052689 0.0353513911285176
2.20136986164726 0.0329395635224599
2.20134434756397 0.0267800804479257
2.20125772849065 0.0220135721731606
2.20115556547902 0.0147088746148535
2.19985274889634 0.0090764525968718
2.19953171120814 0.00597332301501956
2.19928907741649 0.00368169378191327
2.19874626791151 0.00377336667720332
2.19834087804751 0.00451574423452155
2.19826604759317 0.00506965873481163
2.19755785473869 0.0103210969188179
2.19728816181763 0.0177061159289854
2.19709629599966 0.0337840236312271
2.19677067169392 0.036660658274944
2.19649078564601 0.032266361664515
2.19645672223087 0.0290710393008843
2.19454766929404 0.0272920634339723
2.1931684236908 0.0187276119124226
2.19311487350969 0.0168043766963283
2.19064622550611 0.0156609459286528
2.19004418131607 0.00620454154060209
2.18983381254821 0.00334660433142687
2.18982212168658 0.000894817853960677
2.1880386711758 0.000579533665947422
2.18445657049172 0.00182111171659857
2.18315190838788 0.00464450796744555
2.18267087245873 0.0086700660712191
2.18225323526623 0.00864751878158476
2.1821119214797 0.00589197511054494
2.18031329213101 0.00518800133864944
2.17925559968628 0.00251704065847821
2.17854298868701 -0.00546482764664188
2.17791883017905 -0.00768644160531924
2.17784346757417 -0.0108793475406841
2.1777701721739 -0.0119961798090558
2.17744881092554 -0.0126614829533586
2.17675698700708 -0.0141617636611555
2.17566070112719 -0.0140895811224114
2.17501656873838 -0.0114983263225243
2.17255378871221 -0.00726422546060801
2.17133572378644 -0.00552685516235986
2.17095293919645 -0.00453916762282491
2.17006002073098 -0.00408868459347435
2.16713477960848 -0.00333676267778452
2.16709131275509 -0.00267619530537262
2.1662563006475 -0.00253249234168399
2.16456396468144 -0.00257084874895672
2.16374059085823 -0.00283489410679537
2.1604358955336 -0.00344968769450269
2.15863667126982 -0.0075167750170933
2.15806565126749 -0.00864188891023116
2.15802119352503 -0.0103347926110216
2.15793536930002 -0.0122286839222181
2.15723846422331 -0.0129411884351524
2.15696838398241 -0.015900740335332
2.15684120216218 -0.0213782962562413
2.15631778706447 -0.0231952803174955
2.15631644864237 -0.0215301309856651
2.15497472836649 -0.0173220229642037
2.15394575162664 -0.0115265368419541
2.15366250838606 -0.00602130898244497
2.152240663192 -0.00478660323587631
2.15155436940172 -0.00425908481888894
2.15108808308434 -0.0025900449906855
2.14916825296254 -0.00076516874531932
2.14856958045415 0.00281264931444207
2.14840154481478 0.00803812674265295
2.14769979617782 0.00849503510732701
2.14590987543667 0.0106138912945826
2.14342738356443 0.0107105383499087
2.14337572502889 0.0107041324130009
2.14252891959973 0.0107824164080431
2.14231555151526 0.0110430970977462
2.14217538997981 0.011860327349264
2.1420237540937 0.0132280235139996
2.14188449107295 0.0135138900590751
2.14096760215623 0.0162388715876705
2.14078530873395 0.0220853781130853
2.14022588737524 0.0234301196443343
2.13954190452153 0.0237168338928907
2.13926441560818 0.0221700867563087
2.13754731942212 0.0180186788016745
2.13743157916556 0.0141252162365906
2.13735248216962 0.00403614370661105
2.13618670492682 0.000434973168433217
2.1357113731756 -0.00227330975920535
2.13475098659504 -0.00531832977067458
2.13465416536099 -0.00737283455325139
2.1345011573029 -0.00856181346705584
2.13354628624973 -0.00869562667030821
2.13259376963632 -0.0054453589847806
2.13196720351275 -0.00544336560558216
2.13000021579694 -0.00665000938976044
2.12988231682608 -0.0107403328639065
2.12904029238914 -0.0122346173328462
2.12875115824475 -0.0135055122267156
2.12865048480225 -0.0128194244348895
2.12838934674253 -0.0101538740484215
2.12790690955931 -0.00893078773315656
2.12530762958467 -0.00685556755675363
2.12430744104077 -0.00514750010061594
2.12392495459639 -0.00420327997487835
2.12259083870009 -0.00389820363872629
2.12210966647564 -0.00423289496550937
2.11916731540293 -0.00551764258789111
2.11658298027097 -0.00764412529006625
2.11342939516833 -0.0114323352417598
2.11256772784093 -0.0195068884620118
2.11250755040569 -0.0288068017848932
2.11163581375972 -0.0293272119725873
2.11094712294054 -0.0345606541002866
2.11083405453978 -0.0354172421997515
2.10839536348952 -0.0348232051749746
2.1082328586751 -0.0325754465694417
2.10709086949628 -0.0222528317111462
2.10689148144875 -0.0197892779658424
2.10618584970939 -0.0109614121143174
2.10510954712534 -0.00728283566125662
2.10332440660362 -0.00510407367797946
2.10279218548212 -0.00363579883181048
2.10214921387798 -0.00179603855775628
2.10070810779998 0.000320011743430173
2.10014977175927 0.0017179438861405
2.0999984882169 0.00206432940599691
2.09958832993678 0.00113127267418511
2.09854278313594 -0.00093580801215214
2.09649415825312 -0.00173450015986104
2.09561672323144 -0.0018348732476452
2.09458737206574 -0.00195846885878395
2.09457782137166 -0.00218364337364353
2.09368873604674 -0.00603713398121986
2.09343934532655 -0.00696275637308834
2.09244495138678 -0.00758024798081949
2.08882813286875 -0.00924102205839755
2.0884020356949 -0.0106633111561672
2.08719658835426 -0.0131177124939565
2.08717747082342 -0.0135084601452272
2.0868803824751 -0.0127507355366787
2.08656880281092 -0.0127848135424699
2.08644986470773 -0.0136729039246145
2.08474653696708 -0.0146759892926754
2.08378861861633 -0.0142688770971884
2.08209949548976 -0.0137533019277068
2.08177217889635 -0.0136672608214267
2.08120881979491 -0.0135992385119364
2.0786852323013 -0.0134393088494541
2.07852726876297 -0.0126209378811916
2.07817819323195 -0.0121764427498201
2.07717301662497 -0.0106598033419005
2.07590166454513 -0.0045991596228843
2.07582949624305 0.00209932564475407
2.07579939907699 0.0038335753623455
2.07489653530461 0.00480439885979801
2.0734591229311 0.00557764765893049
2.07140956934129 0.00926392148831413
2.06998413130218 0.00967167328919735
2.0698593896965 0.00587753174750108
2.06870444236731 0.00562458285458699
2.06865035587276 0.00185864002092158
2.06843655026486 0.00123371857216938
2.067944903114 -0.00101095910406018
2.06745792531579 -0.00345183856678299
2.06679182491049 -0.0109082594299596
2.0658469577269 -0.0135286836150082
2.06554886707404 -0.0154334361730832
2.06431723539435 -0.0204781486587402
2.06406342224625 -0.0225938280418238
2.06240944065872 -0.024178069654107
2.06188897300387 -0.0291655986015625
2.0586775753487 -0.0317036678467622
2.05864345253793 -0.0352524158859331
2.05827104986288 -0.04166801958208
2.05755993633137 -0.0410799986303651
2.05384771272251 -0.0392819255082009
2.05340349431755 -0.0345927600955059
2.0527240483645 -0.0318505255612487
2.05147391073996 -0.0309128047981106
2.05095375632916 -0.0229993712582728
2.04957184081596 -0.0113833698049704
2.04894270931886 -0.00972991618637391
2.04813489850953 -0.00967836613365743
2.04796340408744 -0.00974756671075878
2.04577283385165 -0.0104756083003292
2.04569585962082 -0.01386432268727
2.04482295327119 -0.0174830861654409
2.04473072377627 -0.0181153597566003
2.03966432297469 -0.0183081421051966
2.03824549647537 -0.0167423525611633
2.03740529820602 -0.0145743424152057
2.03734421932462 -0.00496781312965689
2.03666502347808 -0.00144599410932487
2.03645724913464 0.00113368643496451
2.03502410423861 0.00257643331287616
2.0346317633263 0.00277187186320415
2.03292395530701 0.00263629177673655
2.03091629556907 0.00320160615328219
2.03030554836642 0.00393660131587356
2.02990217730621 0.0032651391294866
2.02976666543548 0.00224696902851181
2.02964887928695 0.00193122285880749
2.02637380020856 -0.00263829025784721
2.02564245323188 -0.00338397628077822
2.02311899896557 -0.0066849065768608
2.0231057287842 -0.00871205473784006
2.02239261849618 -0.00857249630413755
2.02132528259169 -0.00783431310642054
2.0208620632501 -0.00356715132251297
2.01966857066028 -0.00203300790974017
2.01851855330013 -0.00200133129310456
2.01628971038825 -0.00220542595656661
2.01535180760429 -0.00209669913228495
2.01302340420443 -0.00196515580366478
2.00821396757372 -0.00106522859729779
2.00786046156721 -0.0014917554876693
2.0064218924173 -0.00335753450664338
2.00602756655139 -0.00377137415853827
2.00514575834322 -0.0105197278098233
2.00490445019301 -0.0115473107249834
2.00396261461914 -0.0120869687788962
2.00322810221498 -0.00487835497491132
2.00183059215244 -0.00156660387588172
2.00078755395332 0.000180853095189434
2.00004698431091 0.00321873848965058
1.99710141307412 0.00331681917750411
1.99559053983579 0.00303096170935253
1.99530017486818 0.00250633158650611
1.99447642751853 0.00267253488125437
1.99093452996846 0.00500333378325274
1.99070893529339 0.00657076330897154
1.99026707105484 0.015848162321664
1.98904045759267 0.0214705100693131
1.98671358131581 0.0226914384305996
1.98621504138935 0.0224359788306866
1.98592427292731 0.0150984630511123
1.98437071403896 0.0109918579729013
1.98283988419881 0.00545405028201734
1.98240115056359 0.00130328756645227
1.97977677696698 -0.0029774833774749
1.97948953145425 -0.00571969730873544
1.97909336170229 -0.00600008053817088
1.97721497825474 -0.00661117712390719
1.97551860854741 -0.00528717135731437
1.97490116868357 -0.00287914759255126
1.97258116312473 -0.00231988821411242
1.97256692498368 -0.00271452153866169
1.97236420827625 -0.00304255471071132
1.96955014605405 -0.00258383030379106
1.9692006259548 -0.00223855273595804
1.96826508270441 0.000968673558562664
1.96818184946624 0.00162957506683169
1.96647826590458 0.00581272810375778
1.96395356752995 0.00701206479323411
1.96264017517977 0.0100641609803753
1.95977299970804 0.0106673015270248
1.95841057034447 0.0127344375091749
1.95622545399658 0.0127491463808326
1.95561829911712 0.0123425480674624
1.95323476473056 0.00982823552911591
1.95299316235529 0.00736186433990823
1.95294747065657 0.00478890579192047
1.95267465154012 -0.00187716098029205
1.9526365208268 -0.0018624365866417
1.95105088881888 -0.000552614240858448
1.94971345625635 0.00122042294063256
1.94806700864225 0.00208854046471599
1.94576187732047 -0.00306529226006427
1.94470002849849 -0.00608054617123296
1.94432540157521 -0.0137891389891366
1.94378423051483 -0.0156805653614093
1.94375698656493 -0.0218694616231429
1.94324282629409 -0.025113541482931
1.94318407574186 -0.0249447611692969
1.94286134963374 -0.0214875677446217
1.94211364776365 -0.0204052639051227
1.94147532778685 -0.0199533001188869
1.93899202268278 -0.0131696313274897
1.93781139674927 -0.00868161721802598
1.93444865805204 -0.00747302270982818
1.93414871480916 -0.00366088284153032
1.93263100134766 -0.00178007910237762
1.93221686662559 -0.001195799148898
1.93089723947271 -0.000885945623310844
1.92887336323202 -0.00140898516269715
1.92799053972956 -0.00150333860124685
1.92798245520624 -0.00110900890950116
1.92674257979841 -0.000517065626656952
1.92584903723569 0.00213572715602086
1.92468538559961 0.00468437692893687
1.92453977742407 0.00781062264779636
1.92189124141161 0.00800380290223222
1.92102230717692 0.00754214573848933
1.92042653725063 0.00527300732457639
1.92010483659339 0.00450925033474143
1.92002174437735 0.00418375507314802
1.91998462384259 0.00627667481596837
1.91973690225954 0.00781743916249026
1.91885061361034 0.0124971189565183
1.91659341177614 0.0136569486942986
1.9144726283198 0.0145791620335643
1.91432395031994 0.0184748108711291
1.91404826197751 0.021402226341937
1.91297806310975 0.0235150529892142
1.91296191458121 0.0245069505109017
1.91232050084979 0.0239427708690849
1.91190312562754 0.0212635304060508
1.90729537362429 0.0182891655413253
1.90637729463105 0.0170158249631009
1.90452775847197 0.0147012731804902
1.90411035714819 0.0134895820983265
1.90374222687402 0.0134887697610543
1.90319858543652 0.0137042462778804
1.90189960060637 0.0138609707498869
1.89896247313559 0.0134572068454898
1.89889577957006 0.0132948469176776
1.89793543781609 0.0115717354588472
1.89747028813043 0.0102247703763841
1.8973457019917 0.008161889083399
1.89657999463024 0.00406961569145933
1.89650412132324 0.00373931008637284
1.89541239265456 0.00383842552688369
1.89312609469349 0.00511562759659795
1.89126938716292 0.00589835372879532
1.88966839533628 0.0044437746258049
1.88959354077495 0.00213408387976664
1.8892319583402 -0.00275780703322702
1.8887837716664 -0.013558269211344
1.88768627017337 -0.0152495575773442
1.88613740508531 -0.0162175245197378
1.88567752461332 -0.0156347099025105
1.88556692548155 -0.0143292299203725
1.88386211624014 -0.0119020827323866
1.88372036387175 -0.0110002208712306
1.88301801558769 -0.0108239888393776
1.88129667997685 -0.00951667620543641
1.88063827391423 -0.0093667990577217
1.88025356848203 -0.00482677693938258
1.87911681934298 -0.00277921188471178
1.87905084188572 0.00200416697791327
1.87878681105531 0.00283819335922206
1.8785928876261 0.00383355930625224
1.87827428988104 0.00386746307440626
1.87680689876763 0.00485009321155855
1.87641791823828 0.00784215755284133
1.87591923188512 0.00878345044867348
1.87521372781909 0.0153845177014317
1.87407108898738 0.0166713849102544
1.87065844761221 0.018061197589877
1.86980509626056 0.0219798661056938
1.86961033355957 0.0246271820229876
1.86863170626921 0.0260397671300338
1.86859395618148 0.0307675480507985
1.86672556087523 0.0358948925367708
1.8666687834863 0.0371861224724161
1.85981757934826 0.0387496088375396
1.85928125485857 0.0373606272127266
1.85873432576057 0.0334469794425089
1.85816064873314 0.0270961828964144
1.85805076731131 0.0237479740690639
1.85803100688763 0.0226223507628358
1.85556735615107 0.0200943087202399
1.85548884511853 0.0180953039950636
1.85384979917699 0.0179332828280268
1.85347433791414 0.0172285830295977
1.85273836662399 0.0151410312675393
1.852502897694 0.0115263950463752
1.85184747884921 0.0114117076845436
1.85090195149863 0.00587206956616731
1.85038154150392 0.00340506436545151
1.84766569346657 0.00128461749256652
1.84458562270773 -0.00365162989944328
1.84311488343891 -0.00432094697246014
1.84253466345453 -0.0046775993323451
1.83991962656607 -0.00477132804388566
1.83868086624423 -0.00427670078742644
1.83837410110703 -0.00389516085110073
1.83746574010134 -0.000295104335965499
1.83455290340115 0.00177766209533446
1.83349071413133 0.00260887123492288
1.83344589061859 0.00510185185184055
1.83236151486981 0.00486782313559214
1.83074314210982 0.00400360803465906
1.83062857779642 0.00270629029022138
1.83034462462241 0.00231902819338109
1.82907639763942 0.000772731597093059
1.82823535794683 -3.40242260103569e-05
1.82499430346947 -0.000376212582360737
1.8220637034138 -0.000223976137033794
1.82147955391367 0.00125484791768763
1.82101440281547 0.00179437745183706
1.81994706214897 0.00487490531672304
1.81983913974217 0.00621088317944829
1.81848164755576 0.00770063885480037
1.81836672002429 0.00941671773167632
1.81790230207265 0.00751883750163718
1.81668600879105 0.00440577224535073
1.8164102492855 -0.00634111385571096
1.81312521740197 -0.0166031779653108
1.81260756088918 -0.0264456554246245
1.80977278460027 -0.0323269751512652
1.80925411125098 -0.0359892540445036
1.80837685103773 -0.0390529131874022
1.80818991847265 -0.0405473851053736
1.80811546728546 -0.03843788698319
1.80801280853919 -0.0318944775597604
1.80760183005864 -0.0224461347679929
1.80302655159851 -0.0151303961255173
1.80290182058635 -0.0105638961175875
1.8024890772274 -0.00723188837796717
1.79949667957881 -0.00566507782327274
1.79702597234136 -0.00133700918769901
1.79468669606845 0.00100827074295404
1.79153870435029 0.00521659822549946
1.79098038330216 0.00548410614805636
1.79088352867393 0.00525523164083731
1.79029752970458 0.00443942958863306
1.78885910935881 0.00275680470308646
1.78752247750992 0.00280620518058012
1.78659774720793 0.00320898728133507
1.78651882076515 0.00331759090204691
1.78275735944385 0.00331325745551966
1.78252830363995 0.0022774192687972
1.78222209829104 -0.00177049607956298
1.78075799498303 -0.00879555259492951
1.7796408276276 -0.0103096784290605
1.77894115996648 -0.012344351284056
1.7786032535325 -0.0142133478730199
1.77777349936562 -0.0164136030699903
1.77763795152059 -0.0185782745095584
1.77744750194445 -0.020273566476134
1.77683501690974 -0.0209284701897053
1.77668592630213 -0.0212938676423089
1.775624656204 -0.0227200446195137
1.77522243719613 -0.0239531704846709
1.77470772267335 -0.0249616062844427
1.77395282603244 -0.025869640364728
1.77335175107454 -0.0266330680622797
1.7733425865928 -0.0266251111504562
1.77310254987679 -0.0258536014108133
1.77284388472945 -0.0232382528736234
1.77271644419843 -0.0227656874475763
1.77228389875644 -0.0221797162802108
1.77207013775037 -0.0222007147340562
1.77132212789052 -0.0224173999590889
1.77054837553606 -0.0230204007880436
1.7702933069958 -0.0225789744455032
1.7690738958223 -0.0202598172839026
1.7649871441799 -0.0163120267491475
1.76434609234516 -0.0120386473527968
1.76402866774038 -0.00932755312229395
1.76302372955345 -0.00854116384280448
1.76093210327765 -0.00684127682381713
1.75947279309292 -0.00470633460740938
1.75853537710644 -0.00310400179181935
1.75757829501871 -0.00300137773647927
1.75749568327437 -0.00304100231365739
1.75569353356779 -0.00343505289606862
1.7553888593814 -0.00380128711130888
1.75521714643679 -0.00402135076148021
1.75494498524823 -0.00306000165020064
1.75430133975542 -0.00260491850359964
1.75391775792873 -0.00295119700894032
1.75133792758239 -0.00690062637215614
1.75103261363128 -0.00999809797980996
1.74908642525511 -0.0100448414746906
1.7484221690192 -0.00849357274234118
1.7475647929581 -0.00541462730652395
1.74661210783858 -0.00429688544064649
1.74618470401839 -0.00219919556688928
1.74513254835478 -0.000355492209504717
1.7449270730594 0.00144567035856308
1.74477101233094 0.00258494009823201
1.74452308666964 0.00521884837269555
1.74328878352649 0.0053766595900858
1.74199339902715 0.00485179316899412
1.7417059272212 0.00463519877999089
1.74146573518737 0.00266722012908186
1.74076673156944 0.0026292590068224
1.74058355708446 0.00027694346167415
1.74003321511461 -0.00274462963734206
1.73968715421804 -0.00573983072416142
1.73854362842909 -0.00922652541709364
1.73824132245601 -0.00961409181613307
1.73756871937572 -0.00996020023790278
1.73353862681587 -0.00892401029309103
1.73320756269388 -0.00644449303870274
1.73216975870894 0.000364178086450132
1.73021142450705 0.000602636892241645
1.72909366310263 0.00428677959605312
1.72894159867499 0.00490190635850426
1.72844439586216 0.00520118283798107
1.72300104082972 0.0044868332131097
1.72276093112332 0.00411017963479617
1.71990124434221 0.00372875092270612
1.71857906034672 0.00145488082425841
1.7136526325472 0.0010253163708783
1.71120069218502 -0.00557034297798875
1.70983157147541 -0.00778079429230613
1.70838109302596 -0.0132128195727511
1.70785472757872 -0.0186365466939627
1.70708196862056 -0.0193258370539172
1.70646386620825 -0.020598576136012
1.70604695826329 -0.0215301565353351
1.70603917548757 -0.0216921313319921
1.70446583901844 -0.0218577508811392
1.70400803787704 -0.022025183596576
1.70080138114977 -0.0221297425086855
1.69968820119342 -0.0221667856832861
1.69964964255138 -0.0215665662439649
1.69922922812337 -0.018332169193584
1.69466493992153 -0.0143494466375511
1.69412979676564 -0.0138644976143954
1.69252390162155 -0.0133131973487359
1.69086721372818 -0.0131374164285509
1.68831701827028 -0.0133886848424969
1.68820812889253 -0.0133968963400019
1.68735839287792 -0.0130417420404052
1.68636380108647 -0.0114928052670257
1.68597918209125 -0.0101728296917582
1.68475149995151 -0.00575634474933882
1.68465240736229 -0.00273973613475664
1.68433487177932 0.00127081626223243
1.68309454406967 0.00536060174521576
1.68285153660125 0.00663917058828329
1.6820141637905 0.00637049248115718
1.68049048131276 0.00435813084607396
1.68042541248777 0.000315663960585883
1.68029231009049 -0.00730577631256551
1.67988852702533 -0.0103905907839358
1.67798618468172 -0.0142657402790246
1.67743380935657 -0.0143740301079381
1.67632733707351 -0.013026267262272
1.67230362612544 -0.0124145197922691
1.67173242380608 -0.00983143217004121
1.66915429829373 -0.00900996365539899
1.66869288728635 -0.00801663939024627
1.66797924549417 -0.00794769793039937
1.66645337118609 -0.00794825794286126
1.6662959932622 -0.0112463014381321
1.66590782142372 -0.0113833882404875
1.6658006935885 -0.0113271421790222
1.66500037080547 -0.0105091098801743
1.66415971321442 -0.00690656130589703
1.66386045503341 -0.00150214688919446
1.6635600723886 0.00186855153444867
1.66352251667665 0.0033713474206528
1.66325566671107 0.00684878249341419
1.65886433253204 0.00826479059837211
1.65474637286389 0.0094265292433742
1.65436386365634 0.010149948167978
1.65108088086873 0.0107403766824969
1.65081892331828 0.0127542617459286
1.64804877484906 0.0141921306850239
1.64787172102258 0.0171169760775711
1.64770586449058 0.020268235771234
1.64592157924761 0.0215984673718436
1.6449823931889 0.0204804321303374
1.64482306270454 0.0176200179165577
1.64437137417981 0.01646713194951
1.64241968250511 0.0158835048611629
1.6422827776012 0.0157610973416303
1.64157360008434 0.0156901371470513
1.64120611210498 0.015342264754527
1.64006633977457 0.0152096411172866
1.63993130597699 0.0165131303423939
1.63964233751996 0.0173949995879033
1.63911103385124 0.0175159239156649
1.63885481360243 0.0160445840530012
1.63825286052776 0.0139409115306874
1.63779670857714 0.0111191809186318
1.63704392668985 0.00892805769332031
1.6366504712716 0.00864360278741272
1.63622183789259 0.0110432680101961
1.6334231323015 0.0117429981945854
1.63136071382737 0.0206632819041901
1.62986382675387 0.0272793604136218
1.62935396090955 0.0286636927654272
1.62897271925789 0.0298438780920372
1.62853098746 0.0298449667556566
1.62846379813813 0.0262587397007303
1.62747173420127 0.0253270258445406
1.62741096539688 0.0216514771922708
1.62727690807945 0.0177021139143693
1.62661535482573 0.0128081435638335
1.6261327230391 0.0106480866371903
1.6249864601119 0.00829284629468322
1.62429871173984 0.00660050533191325
1.62425412885248 0.00440828270385935
1.62238402476351 0.00370301558533392
1.62232713837743 0.00255011103960294
1.62166620204553 0.000874335598786267
1.6209450996531 0.000599471817785891
1.62072064938759 0.000216757769274855
1.62017678155949 0.000171839284856616
1.61855147436117 0.000377636989462487
1.61769755902546 0.00128308224016902
1.61652379555846 0.00273447595794202
1.61379847301438 0.00427657890896684
1.61147095208826 0.00706306149605186
1.61076317323369 0.00846873694995494
1.61033937624294 0.0103943065762543
1.61027784260618 0.011814096545202
1.6084581988653 0.0123269879326358
1.60837318532576 0.0128649676450446
1.60768049034203 0.0130606637798669
1.60703245332128 0.0129027716686136
1.60644319272832 0.0104903075537203
1.60461921938564 0.00869721932143701
1.60397671907131 0.00429974668402586
1.6039276397757 -0.000950509267147363
1.60259759804271 -0.00126620951182914
1.60217567660734 -0.00254368933890003
1.60121475173131 -0.00299879825850405
1.60108784954928 -0.00356361975168501
1.60099956283997 -0.00397222600592001
1.60021796169498 -0.00417957280647174
1.59972399475963 -0.00443188755680037
1.59964251194743 -0.00485466448807192
1.59950743222472 -0.00509806989493152
1.5964262255824 -0.00555816420057008
1.59599548952293 -0.00605484325869023
1.59498436580635 -0.00747211731291845
1.59406776791304 -0.00801903716648958
1.59231181347039 -0.00891402375907894
1.59132701239941 -0.00902272573971657
1.59130097416974 -0.00881212504743236
1.59105750639192 -0.00870166187075792
1.59016787879709 -0.00877963735902325
1.58797674744652 -0.00955382864929493
1.58765040534829 -0.0105582268085434
1.58757670019095 -0.0112675818856803
1.58452426762599 -0.011656320223889
1.58286842398148 -0.0123230944823894
1.5824581465275 -0.0122902299466069
1.58233389600395 -0.0109808376439831
1.57901117661145 -0.00898209461834956
1.5742275958787 -0.0038691814627227
1.57369253207331 0.00254892024069243
1.57326762023679 0.00479641018945837
1.57291084167355 0.00632812596350315
1.57055986520066 0.00675173589120009
1.57006254479947 0.0062710821456016
1.56936889858358 0.00599975074284779
1.56780252950858 0.00465697652432645
1.56692644301803 0.00419555411194433
1.56451292634174 0.00394187981810464
1.56290253649115 0.00398583083791655
1.56164019672435 0.00493275192429138
1.55946964618294 0.00544075116788372
1.55932176702203 0.00581544912563087
1.55702731513533 0.00568400076228771
1.55653291973425 0.00472603220403687
1.55628539933725 0.00341125120194254
1.55625796024149 0.00256486626641921
1.55542312088059 0.000764829279979367
1.55518772370048 -0.000385907696750422
1.55376032933258 -0.00106942841003688
1.55309101112816 -0.00123936598989353
1.55275390741605 -0.000399197601840027
1.55224253708909 0.000381081953805774
1.55167969111626 0.00246193021744921
1.55103372512539 0.00491538430994399
1.55077915416014 0.00609199741892401
1.54971128613357 0.00638792271741485
1.54952256516724 0.00630903144630001
1.54636289073247 0.00625609799216558
1.54565885889683 0.00686380707854696
1.54461700065131 0.00714423214482736
1.54424480044685 0.00706810408675181
1.54337520957861 0.00674535664793982
1.54268039825052 0.00483446206011635
1.54228901308179 0.00449397691956871
1.53946822002891 0.00441283953325867
1.53855058391823 0.00484992720574902
1.53610907205916 0.00487748160679616
1.53498232126671 0.0046060646929849
1.53433309032421 0.00369706554313924
1.53239773999974 0.00363513656662772
1.53154386035352 0.00363982284873649
1.53002696124333 0.0035332778423786
1.52976527141222 0.0032497623043768
1.52563305167113 0.00271478058836214
1.52386549544832 0.00241600479344345
1.52318884783823 9.4067149468011e-05
1.52267776722069 -0.000119677101565257
1.52145140306722 -1.23019351072938e-05
1.51945900639921 0.00060511767411584
1.51927557603413 0.00149415131134322
1.51912164204535 0.00218805917069022
1.5181879287289 0.0023713441414536
1.5167122819793 0.00251015033736251
1.51518120220711 0.00255458969578682
1.51515503793671 0.00195357252891449
1.51167686625237 0.00141179696799719
1.51155307657332 0.00103090986730138
1.51117239532658 0.00129397010622729
1.50699685614088 0.00162947820010801
1.50667170804657 0.00362430368304009
1.50560487807734 0.00688950089371795
1.50498985453827 0.0076979024979699
1.50245199199231 0.00955755386300596
1.49919119047021 0.010519901795848
1.49702200816581 0.0112814710667029
1.49004861982505 0.0121734038859464
1.4892820464732 0.0171148235022264
1.48828940305004 0.0187109716410249
1.48812791094868 0.0195654804516971
1.48473456645435 0.0192793987002937
1.48365145287591 0.0139900566068556
1.48346251032991 0.00642458160596441
1.48258039710885 0.00382996777669358
1.48040067335472 -0.00358048503218377
1.47930786322832 -0.00677285416240166
1.47919484390339 -0.0074175789031156
1.47817892411514 -0.00727594212863934
1.47784652990899 -0.00718361148545069
1.47596983984757 -0.00714586866974754
1.47576199219671 -0.00737335180765848
1.47365605028979 -0.00739283866172808
1.47178035833699 -0.00692699016361373
1.47174164263359 -0.00664760824246641
1.47115644581324 -0.00524434819023979
1.4709715869883 -0.00460077055189901
1.47080355044466 -0.00363233486544369
1.46947926419142 -0.00189049312396942
1.46893090207949 -0.00101820277897308
1.46886062185617 0.00224400419013293
1.46796778910956 0.00348182841826895
1.46643360034634 0.00430013980537552
1.46640200349539 0.0030296924058475
1.46613729121523 0.00263822392791578
1.46557189118597 0.00399862695174837
1.46529913827745 0.00653059459717967
1.46366968311279 0.00763092190199887
1.46228571927721 0.00908348898351859
1.46163553354651 0.00988985953442087
1.46154911272275 0.0101028106972158
1.46134434084988 0.0100656444627502
1.45929605303161 0.00973255292643436
1.45774708131285 0.00942963746277167
1.45710735822027 0.00929447353800943
1.45646311599029 0.00952292804641555
1.45552739858186 0.010760130687827
1.45547140775935 0.0125291356463062
1.45237265464258 0.0160012657834837
1.45146597963422 0.0178771688036003
1.45011917324051 0.0208962008261729
1.44992124626764 0.0243228359484491
1.44894067726062 0.0262222920460682
1.44728781769993 0.0282169471004372
1.44713609797661 0.0286177892606313
1.44561904795868 0.0281986540241624
1.44365532369196 0.0228887730738743
1.44070011850936 0.0112674333266284
1.43827279166486 0.00581692332697545
1.43800671633363 0.00300762089715096
1.43596334533932 -0.00132364381340021
1.43568299781945 -0.00392973073350542
1.4348687168061 -0.00652832549101575
1.43304743298027 -0.00869301859222083
1.43113487553919 -0.00922823762354669
1.42901068437948 -0.00944813263315829
1.4282501814546 -0.00910935549003546
1.42617274801166 -0.00822800861221535
1.42286287056614 -0.00761949595993476
1.42030334284638 -0.00639212390756617
1.4182393479892 -0.0051686568441509
1.41692603868058 -0.00302937989394881
1.41690016332938 -0.00125508479779936
1.41541444652104 4.66895354298445e-05
1.41532328267162 0.00120239650409877
1.41416164529454 0.00218494229664036
1.41312956539701 0.00387058741976135
1.41231593608158 0.00475452192590785
1.41213404805033 0.00704506411421091
1.41078147659969 0.0096155960214015
1.41074360437947 0.00821352518793572
1.40982292389066 0.00580086289513188
1.409387409654 0.00529553933281351
1.40704468909865 0.00088102823168878
1.40670608268191 -0.00254887154276567
1.40573475121173 -0.00633728672881549
1.40513989860704 -0.00708038623753699
1.4045585179246 -0.00680890825375686
1.40365818861296 -0.00591777256850663
1.40349514774509 -0.00451728361287168
1.40058150484588 -0.00158027851313591
1.39979823124279 0.000387676636417501
1.39768637542564 0.00116089544175428
1.39762066275296 0.00235164790442926
1.3972320422541 0.00266084356788464
1.39701277269163 0.00239236796512781
1.39694374424559 0.00272482831439373
1.39586130581444 0.00317477162330958
1.39561613590549 0.00362652328198379
1.39483129760919 0.00418897118443382
1.39434030682367 0.00423947199577672
1.39403325137602 0.0044563721544683
1.39120303849949 0.00361269042742468
1.38802436022762 0.0021931106738401
1.3864805216971 -0.00182431981050186
1.38636339709884 -0.00459884532319327
1.38590466655213 -0.00717641269861738
1.38558229479435 -0.00807405004312808
1.38531811104649 -0.0078992429762109
1.38424339945441 -0.00745931726135292
1.38421212346151 -0.00668977533774198
1.38354606657058 -0.00565227107800902
1.3826980612854 -0.00534772868437442
1.3825060738512 -0.00401064007921207
1.38241645628492 -0.00361036281945697
1.37936780232858 -0.00239542800495173
1.37624912340533 -0.00109121308199094
1.37592481257477 -0.000198744564893387
1.37434704332127 0.00192631869754106
1.37388778864973 0.00450810020917113
1.37005525994539 0.00604587680168422
1.36883011816401 0.00884943168637701
1.36731998007934 0.00886394624506593
1.36721643806257 0.00843553242425582
1.36520315290526 0.00609293584246061
1.36453157153557 0.00133120369884323
1.36224776693496 -0.00153907231639595
1.36042159339209 -0.00225228147896097
1.36019707081296 -0.0066272770888226
1.35977390866094 -0.00780082391194367
1.35960668534443 -0.00913564172420255
1.35957663697657 -0.0091207667053046
1.35887907598933 -0.00897024877512696
1.3553280236169 -0.00891700706810833
1.354093254652 -0.00858879324516949
1.35203947531173 -0.00860576039825105
1.35190024126127 -0.00912922207710438
1.35099609209561 -0.00949616687789336
1.3504526653594 -0.0112430712065668
1.35037932575495 -0.0145483330100764
1.35037441238047 -0.0153790383610725
1.34906458492344 -0.0162779606393639
1.34820151390997 -0.0162365975074238
1.34685048231114 -0.0149348272516114
1.34625928206442 -0.0148809557877425
1.34621797355031 -0.0153986745211824
1.34522745601168 -0.0192075041129613
1.34463364795747 -0.0208965056512841
1.34194383920294 -0.0235733787774551
1.33828205219921 -0.0240983156344616
1.33519395966291 -0.0265041930542855
1.33452208501686 -0.0262317102408174
1.33434012604932 -0.0254760979526142
1.33243839911887 -0.0234119437455861
1.33229470262934 -0.0216783982501415
1.33204890999109 -0.0213040102469439
1.33121005103709 -0.0216589078142004
1.3306651468458 -0.0225995868405689
1.33027293345016 -0.0227147026529305
1.32883628626857 -0.0213182246630381
1.32739478966936 -0.020401253018196
1.32708767833943 -0.0183443580734402
1.32607486463661 -0.0161945089423319
1.32479844361442 -0.012616551871963
1.32084073079916 -0.0101895265917245
1.32072442255431 -0.00969729496134767
1.31844848539314 -0.00873755965467783
1.31806052804145 -0.00815146464534565
1.31793533845313 -0.00727549054886574
1.3177999869304 -0.00687857285268551
1.31684186804212 -0.0070986541779278
1.31502294322459 -0.007481410403888
1.31482172893664 -0.00805100618244787
1.31421338074446 -0.00855816008996436
1.31414100096228 -0.00887596689339513
1.31353309933215 -0.00819808648643234
1.31341870745322 -0.00705493820782832
1.31288530881356 -0.0033375284035282
1.30973740563273 -0.00238983301685996
1.30690911174627 -0.000198329835648305
1.30569965563128 0.00136698692053164
1.30560084044481 0.0027086149856604
1.30423981643156 0.0028029778145301
1.30319567867538 0.00269294009862385
1.30181909047325 0.000962313593936056
1.30098188140256 -0.00169395191193266
1.30050111743655 -0.00226771173684074
1.29981640123437 -0.00200422141994074
1.29910404500772 -0.000575664209270789
1.29830685055259 0.00124196375610546
1.29762435408441 0.00592345620982268
1.29646804729233 0.00923608671451489
1.29626057785189 0.00987128214902996
1.2951432590891 0.0119907351921123
1.29508733520137 0.0136990561651504
1.29350731098899 0.0137410380117253
1.2931464176557 0.0133812848956482
1.29275851011115 0.0133029805893992
1.29260961070545 0.0122743993699003
1.29235367157478 0.0109001962233969
1.29077185549188 0.00850471687536031
1.28724888515893 0.00752069655239002
1.28666434876138 0.0075083916364108
1.28621553954269 0.00757093219460602
1.28593992902538 0.00740971208426643
1.28387173994758 0.00727843299161993
1.28265223071781 0.00722736969538214
1.28162200193442 0.00786132765998017
1.28059035633885 0.00740869205325072
1.28054796215909 0.0062358549909079
1.27878912577939 0.00335008567418589
1.27866561131873 0.00276635983005454
1.27706892992706 -0.000181804236590725
1.27637717169771 -0.00232877977765248
1.27538006447675 -0.00249313597466287
1.2744107534842 -0.00146548957829789
1.27384682407315 -0.000568920019065339
1.27238427901557 -0.000633613830682727
1.27136206984631 -0.00152723958139167
1.27109580124167 -0.00159880880383331
1.27043620955481 -0.00222441520460158
1.26579149711546 -0.00431505180242907
1.26381955343896 -0.00567873282998918
1.26366998162793 -0.00658150668180455
1.26258726043016 -0.00730284580515231
1.26226292729885 -0.00751362877278204
1.26013854125751 -0.00744077134956152
1.25916195148889 -0.00715157123795442
1.25865862568349 -0.00512879054182567
1.25858238523088 -0.00439082967201169
1.25829983107496 -0.00339988885137864
1.25811227374482 0.00020869862918049
1.25763632511429 0.00119870390181427
1.25752783308408 0.0026099626011745
1.25701146392416 0.0059917997450368
1.25678945370493 0.00640058820024875
1.25578074412143 0.00759670857741141
1.25252097840107 0.0082163359021817
1.24949967947859 0.00834843129974141
1.24623751603488 0.00841593883215493
1.24370984508405 0.00846372236366995
1.24236220405324 0.00833678357746429
1.24160980720217 0.00718312926701507
1.240881755531 0.00541190271474849
1.2402659573714 0.00520628512540958
1.23950888821504 0.00287432997102787
1.23836402422486 0.000132822521323717
1.23783240942945 -0.00170492019043155
1.23616842589451 -0.00223682219785998
1.23451708045267 -0.00252235267353262
1.22917842823211 -0.00207132194780243
1.22722771523952 -0.00159984764849785
1.22612228923837 0.000592976071974194
1.2253307091813 0.00102291702018692
1.22499539303007 0.00104537795636343
1.22386046196922 0.00106179512028764
1.22104434720107 0.00068956612648628
1.22060774697099 0.000149215625469817
1.21989856267721 -0.00055359987596374
1.21734400947992 -0.000691783105978309
1.21588598514538 -0.000973754425314749
1.21556712721055 -0.000675103896233211
1.21543312042976 -0.000445218257561405
1.21336343894592 0.00089336235105273
1.21059505233513 0.00121519713507697
1.21058040911975 0.00155256988920246
1.20978121933593 0.00234935692287478
1.20967969006888 0.00272203801215331
1.20961415070482 0.00448218171686134
1.20826277711249 0.00513135725917134
1.20785728705196 0.00538678181811616
1.20714634650688 0.00585085743398961
1.20588261432894 0.00594973605355648
1.20578535048854 0.00585434278383909
1.20401280604251 0.00565921043979221
1.20273033614017 0.00566652062620725
1.20261478545439 0.00706723659630882
1.20114443008864 0.00826470860860424
1.19973882580908 0.00993987264877703
1.19886847104359 0.0106999446998211
1.19748172803961 0.0147195774510406
1.19746021247456 0.0229539040460266
1.19732046734651 0.0266885774077595
1.19685995366219 0.030404607857095
1.19676597482171 0.0337201500377307
1.19614209116037 0.0332131528309942
1.19269253446403 0.0293990650222318
1.19155595750811 0.0246462392382329
1.19120350743726 0.0187169547317023
1.19018254406513 0.0151072338183405
1.18712805788217 0.0114293871271819
1.18634663429899 0.00510211978619389
1.18617738231702 0.00375930660033935
1.18567136142256 0.000911583113063788
1.18434786442321 9.17353031557171e-05
1.18334703099345 -0.00125300943281031
1.18097914510668 -0.00138117838095935
1.18023338355962 -0.00208759221975653
1.1797381959045 -0.00262038317283535
1.17790790468996 -0.00309913811629331
1.17780079664607 -0.00408933161404978
1.17727159933482 -0.00412345469340663
1.17409025449912 -0.00389949276572939
1.17217668373119 -0.00306095667130095
1.17212992201629 0.000823715659527181
1.16932764687304 0.00155568233004895
1.16819572010981 0.00223433201937146
1.16631816841238 0.00379661613682519
1.16628588474928 0.00409906874704582
1.16572938199047 0.00422045075484285
1.16459495896663 0.004552720629008
1.16297771188061 0.0054374853672978
1.16152274693867 0.00760691352715704
1.16146394623018 0.00890194577064963
1.15399191112102 0.0105990578592765
1.15271905032253 0.0126428343079447
1.15129562075144 0.0159718355831827
1.14969379990542 0.0161395537033521
1.14861306554695 0.0149116471739281
1.14683621437219 0.0117531302460349
1.14672598159036 0.0101357495409181
1.14571132019048 0.00682112375143551
1.14524929421817 0.00424739888881284
1.14291810575642 0.00345222053078054
1.14106178913336 0.00296309248895647
1.14076893653682 0.00224846156642295
1.13901420880392 -0.00126101356510435
1.13778412529471 -0.00172370050875504
1.1365663267136 -0.00356649497248597
1.13643618914257 -0.00583708438903351
1.13519931269492 -0.00601982519369394
1.13368141787775 -0.00800748259802976
1.13287869442524 -0.00837304387153937
1.13113283961267 -0.00822109315122928
1.13064096524208 -0.00771816097159374
1.13008116087276 -0.00687388535448587
1.12934048235097 -0.00667748320400396
1.12818252464578 -0.00496406202445265
1.12765033131351 -0.00353162258427341
1.12762867558444 -0.00307172990912587
1.12716879769719 -0.00198777487587073
1.12693841970184 -0.000426645556382828
1.12626736146873 0.00281261525696768
1.12612520554907 0.00386081832835896
1.12494472490414 0.00449027584028744
1.12490994640845 0.0047160753136695
1.12358304146544 0.000751558363747084
1.12355400809456 2.02493841751075e-05
1.12226866746415 -0.00126201130757369
1.12110682326198 -0.00144015023698907
1.12034752324682 0.000324990064857994
1.11752229967801 0.00095926217038368
1.11736769779233 0.00342814873763749
1.11511591538656 0.00749310056535642
1.11352076511835 0.0103997456791921
1.11341927009288 0.0111755741238833
1.11002908513622 0.0133378715876735
1.10900340416236 0.0148533010249259
1.10884045749529 0.0153442223919792
1.1062833348562 0.0144870070060354
1.10519726338116 0.0138215244572078
1.10515479545571 0.0128234428119701
1.10385638096585 0.0104482857817471
1.102769272286 0.00999218530213429
1.10243788487933 0.00696716802052482
1.10004196411317 0.00416611833401015
1.09765586920836 0.0039082653053982
1.09664368357305 0.00487716188197276
1.09551918923109 0.00572331890708137
1.09548294491966 0.00560242708176798
1.09397928977254 0.00540212473180885
1.09361005494477 0.00426994639220074
1.09206956080473 0.00367093174742483
1.09068365457452 -9.13329496820167e-05
1.09061183852281 -0.000722455606754838
1.08858545893902 -0.0017745689305749
1.08771064482844 -0.00406852611073437
1.08614420163822 -0.00649723073256114
1.08580088534092 -0.00769725952786032
1.08550715958562 -0.00769895196976959
1.08436685533883 -0.00749010863570423
1.08277768193049 -0.00684909851923019
1.08151566114051 -0.00672249900444531
1.08087535196999 -0.00671561810858383
1.07904469240074 -0.00638121964408496
1.07886115955261 -0.00538361427425037
1.07851305835794 -0.00356070556927828
1.07437186711477 -0.00120685490167953
1.07355300896858 0.000468216682295451
1.07326884198355 0.000927242613231086
1.07318117678091 0.00151626352714985
1.06780470671463 0.00198622802684307
1.06649180042068 0.00600799173181409
1.0661822274525 0.00846361562576085
1.06517839208456 0.0154122938434914
1.06517703422909 0.0199466745828843
1.06489393961475 0.0198623417976477
1.06286278409392 0.0163561535805485
1.0619187971062 0.0151781097267003
1.06000402761846 0.0109801441185658
1.05863869803303 0.0104774966664645
1.05860418127034 0.00939250541423346
1.05769205402088 0.00898157949119705
1.05769034372653 0.00841786308528148
1.05724944308276 0.00659013717759984
1.05563754701079 0.00325667081563291
1.05426552963236 0.000970960607703348
1.05329311455207 -0.0016100455253347
1.05216601598587 -0.0020919496284062
1.05207859401382 -0.00533822626442598
1.04974571272557 -0.0054899814771018
1.04916870256768 -0.00362547440016837
1.04874219040776 -0.00231302944623943
1.04672875146744 -0.00163885938004154
1.04542116166107 -0.00133177721441551
1.04537019090965 -0.00144446260377094
1.04393200128791 -0.00144919714536444
1.04373671321552 0.00044032464372027
1.04347336757187 0.000688748717874195
1.04172723119859 0.0057337242187285
1.04125184486321 0.00605155842404871
1.03862832857634 0.00853934119281927
1.0368381919988 0.00836271846356266
1.03576171538254 0.00590535644472468
1.03556840441123 0.00419954342913932
1.03499287195914 0.0032275655984966
1.0321611792099 0.00521800605171947
1.03169388711785 0.00612637118379005
1.03079725027783 0.00654363262780234
1.03037074542639 0.0063528310352705
1.02830334719384 0.000632201675528421
1.02794634072302 -6.23759979129064e-05
1.02490705266368 -0.00261797181959329
1.02397125530169 -0.00246795342008286
1.02296518400246 -0.000766350803754964
1.02220505545631 -0.00117317360020413
1.02018864967046 -0.00181967311662673
1.01970442327414 -0.00254402312885202
1.01960735030112 -0.00258764531510544
1.01842093788458 -0.00218581440071426
1.01789220774375 -0.00195739058490982
1.01761437210366 -0.00193423608245425
1.01656086889393 -0.00181818681530262
1.01457964603925 -0.00179008710158928
1.01401813163557 -0.00184469708663702
1.01376917223436 -0.00255651048606499
1.01369026859633 -0.00265856325591473
1.01351120897491 -0.00262670252332936
1.01260081665179 -0.00120064779513287
1.01188914268262 -0.00082900564673923
1.00909653901516 -0.000231048932093112
1.00905627655569 0.000944893999658354
1.00800419578029 0.00243476272591971
1.00483200284698 0.00845470013477913
1.00336495663876 0.00835050387137266
1.0025582564807 0.00351977607831673
1.00172606649058 0.000729874880879634
1.00045229355684 -0.000882573194482437
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0
2.99950468616186 0
2.99687938348363 0
2.99537104078849 0
2.99531624494958 0
2.992171152391 0
2.99181599817199 0
2.99061380481093 0
2.99028753393591 0
2.98963632803202 0
2.98932766688275 0
2.9879126188711 0
2.98446840081408 0
2.98028303303988 0
2.98018567132699 0
2.97957020530368 0
2.97908330917057 0
2.97875903403476 0
2.97862455222949 0
2.97823088871922 0
2.97759443794796 0
2.97699435571675 0
2.97666422809048 0
2.97653618627544 0
2.97588817276059 0
2.97585628032376 0
2.97538453318885 0
2.97533729813251 0
2.97359144516434 0
2.97357040260163 0
2.97351638933032 0
2.9725126482181 0
2.97125111550647 0
2.97107675630148 0
2.97018304196013 0
2.96967160292013 0
2.96849241185878 0
2.9669660412883 0
2.96389562984677 0
2.96298938552255 0
2.96169317824317 0
2.95923093568844 0
2.95907318278879 0
2.95779815858104 0
2.95778547960497 0
2.95752857114766 0
2.95672745309492 0
2.95564217495902 0
2.95341422896514 0
2.95111384685466 0
2.95100724944771 0
2.95032942585602 0
2.95003509954815 0
2.94904399602503 0
2.94855329186084 0
2.94820654841626 0
2.94802862973289 0
2.94755244701193 0
2.9473300593967 0
2.94700826540115 0
2.94623688067126 0
2.94612288150129 0
2.94202545149376 0
2.94182209830181 0
2.94156304245857 0
2.94021772889827 0
2.93873305485549 0
2.93801043186851 0
2.93767235970057 0
2.93695766055566 0
2.93685533512577 0
2.93647981630414 0
2.93602286871119 0
2.93463654118742 0
2.93438125463366 0
2.93434034451998 0
2.93357795414682 0
2.93279843360949 0
2.93239698077122 0
2.9323923533534 0
2.93127412980236 0
2.93115327281609 0
2.93079597750098 0
2.92957337565382 0
2.92798274738895 0
2.92781284395415 0
2.92711559619512 0
2.92693903562388 0
2.92580552984482 0
2.92527086066615 0
2.92498318417941 0
2.92475498129187 0
2.92469436680739 0
2.92236111791417 0
2.92178241214606 0
2.92137268779276 0
2.91885571973798 0
2.91774682394956 0
2.91505842199631 0
2.91379522328983 0
2.91195501084773 0
2.91048691095829 0
2.90921415302162 0
2.90797340548907 0
2.90760472403751 0
2.9066973401733 0
2.90640034962634 0
2.90607197741381 0
2.90414579849835 0
2.90360796358167 0
2.90339812922599 0
2.90319709719724 0
2.90276987155596 0
2.90020925027393 0
2.8993146234755 0
2.89794821051593 0
2.89787153521405 0
2.89781771049329 0
2.89717252708233 0
2.89539912392802 0
2.89499126533741 0
2.89143285771965 0
2.88824116623248 0
2.88284648081097 0
2.8801522336083 0
2.87847593157967 0
2.87840762233891 0
2.87732061501707 0
2.87714071483706 0
2.87473919553508 0
2.87473627721989 0
2.87444724932792 0
2.87425160346967 0
2.87346954105029 0
2.87320967857088 0
2.87251176562574 0
2.87229759031142 0
2.87189118544605 0
2.87090245215675 0
2.86996992650923 0
2.86920684529975 0
2.86826847456056 0
2.86785374058173 0
2.8676259403424 0
2.86746876738467 0
2.86701443644541 0
2.86694795751134 0
2.86497502561944 0
2.86367146543172 0
2.86340045381994 0
2.86260314589836 0
2.86170409466118 0
2.86112882322234 0
2.86032779073047 0
2.85967584819106 0
2.85677272666226 0
2.85629796768582 0
2.85591697598995 0
2.85554594719772 0
2.8545908571453 0
2.85370528912585 0
2.85340957885054 0
2.85331671713751 0
2.85219948885565 0
2.84986736148147 0
2.84733457299919 0
2.84261000322605 0
2.84240637312087 0
2.83885474911484 0
2.83862833434327 0
2.83760993016531 0
2.83722519870971 0
2.83512257841456 0
2.83428086958798 0
2.83278641521863 0
2.83266796066956 0
2.83258077758141 0
2.83198635221579 0
2.83067296821686 0
2.83023731927199 0
2.83006584353537 0
2.82840382416139 0
2.82752498415261 0
2.82740179291021 0
2.82677224450497 0
2.82567831492654 0
2.82464310807563 0
2.8244643688778 0
2.82423695151278 0
2.8228816445228 0
2.8227827888642 0
2.82193303133725 0
2.82011255673691 0
2.81873800904852 0
2.81749328117116 0
2.81659709100023 0
2.81490894372379 0
2.81453408790304 0
2.81324064981061 0
2.81282338512515 0
2.81249175503291 0
2.81248701851277 0
2.81127547145798 0
2.80767029562315 0
2.80690943381497 0
2.80617402816357 0
2.80481886387097 0
2.80309565207878 0
2.80279435372464 0
2.80209906181238 0
2.80127243760491 0
2.80041204370657 0
2.79914632511889 0
2.79905295596087 0
2.79754452753255 0
2.79562799139679 0
2.79334848935216 0
2.79276261764784 0
2.79275632809327 0
2.7923681647008 0
2.79202518380998 0
2.79124634505707 0
2.79036109365136 0
2.79026705553387 0
2.78890735500797 0
2.78886278086723 0
2.78683932015639 0
2.78649974924567 0
2.78532879840793 0
2.78368035622492 0
2.78301838599304 0
2.78221957261897 0
2.78168328085991 0
2.78051770244676 0
2.77915628942233 0
2.77853150082032 0
2.77828997258773 0
2.7781463680447 0
2.77804822146743 0
2.77782075119306 0
2.77640458480703 0
2.77490777579681 0
2.77340627196654 0
2.77317618295902 0
2.77299925893085 0
2.77297927749493 0
2.77160621521726 0
2.77039786886348 0
2.76895464886131 0
2.76805269969803 0
2.76796643809627 0
2.76663486431983 0
2.76619377363502 0
2.76614263291989 0
2.76550974368047 0
2.7646164942157 0
2.76447143742993 0
2.76335835858478 0
2.76083187108029 0
2.75964101399667 0
2.75951440237192 0
2.75724694641485 0
2.75557928702997 0
2.75473079501487 0
2.7544368546841 0
2.75398975270244 0
2.75383145024681 0
2.75329995990388 0
2.75280298180758 0
2.75212436862876 0
2.75178001782816 0
2.75038951596466 0
2.74934195983161 0
2.74614421729658 0
2.74516646073628 0
2.74470313881934 0
2.74293089298197 0
2.7424515430546 0
2.74207683431438 0
2.74130671336102 0
2.73860493688879 0
2.73732177879944 0
2.7368686745407 0
2.73576595625302 0
2.73543710630539 0
2.73518921039437 0
2.7345376332051 0
2.7332265412621 0
2.73252841402886 0
2.73102318440497 0
2.72834899403817 0
2.72722583989167 0
2.72513666493989 0
2.7244994275317 0
2.72165529871082 0
2.71986726263176 0
2.71922911799627 0
2.71880731160972 0
2.71846243913128 0
2.71398758113038 0
2.7112770575291 0
2.71117053773293 0
2.71079847641065 0
2.70913805551623 0
2.70749104571571 0
2.70658157743895 0
2.7056137030388 0
2.70515875273788 0
2.70335425132185 0
2.7016153693056 0
2.70019192881769 0
2.69880703787248 0
2.69806231931102 0
2.69420383324078 0
2.68954729917827 0
2.68900476454072 0
2.68833667451462 0
2.68765817591467 0
2.68448706506124 0
2.6844655325446 0
2.68394999263601 0
2.68253802059116 0
2.68097678818519 0
2.68068051857087 0
2.68021016986574 0
2.68013494053053 0
2.67994860274665 0
2.67723211190835 0
2.6739911029743 0
2.67377697035869 0
2.67159458769841 0
2.67087693933122 0
2.66473183937828 0
2.664668770375 0
2.66380251789572 0
2.66377198080084 0
2.66333812063684 0
2.66287315106016 0
2.66155789724324 0
2.66147222718515 0
2.66079790694563 0
2.66004503187133 0
2.65554381640022 0
2.6551045450262 0
2.65280401676444 0
2.65187636124799 0
2.65049720113878 0
2.64979861269635 0
2.64902783325135 0
2.64701813573828 0
2.64641607388394 0
2.64495770189571 0
2.64408690105259 0
2.64335007929288 0
2.64279612631872 0
2.63884812821607 0
2.6371908539779 0
2.63680915959625 0
2.63634926190843 0
2.63459541457002 0
2.63451303307126 0
2.63412789800402 0
2.6328371657991 0
2.63252569039232 0
2.63249662354771 0
2.63164569716246 0
2.63083912745092 0
2.6298397668735 0
2.62574850866849 0
2.62306764099269 0
2.62239519305605 0
2.61932235541559 0
2.61884721997933 0
2.61879365518275 0
2.61701290464359 0
2.61609260637518 0
2.61561879873445 0
2.61490325666974 0
2.61454062384584 0
2.61395949215024 0
2.61331919035558 0
2.61252986943582 0
2.60967117829768 0
2.60956075359258 0
2.60928916897083 0
2.60894289590145 0
2.60719903728079 0
2.60646657515273 0
2.606225728093 0
2.6059746202674 0
2.60498112663149 0
2.6034643506464 0
2.60198732137383 0
2.60115232903103 0
2.59986654289793 0
2.59858671812044 0
2.59834508711987 0
2.59519566415076 0
2.59378424910667 0
2.59368219246461 0
2.59352971196584 0
2.59212875287543 0
2.59191221887871 0
2.59082756293111 0
2.58979830726796 0
2.58937778530464 0
2.58898106395297 0
2.58879013141734 0
2.58800920933323 0
2.58734034140643 0
2.58701452223495 0
2.58467849724409 0
2.58406123251072 0
2.58263844727003 0
2.58107680717745 0
2.57957010221257 0
2.57905264728489 0
2.57871970988615 0
2.57870896106842 0
2.57856956886381 0
2.57304620720838 0
2.57294954294833 0
2.57271597892652 0
2.57088495929957 0
2.57017663167001 0
2.56944335418921 0
2.5689340459252 0
2.56812213982103 0
2.56805589867068 0
2.5659604404278 0
2.56583039620668 0
2.56531766520911 0
2.56462802493225 0
2.56452033139915 0
2.56447437043465 0
2.56439132828101 0
2.56387577601831 0
2.56345863505998 0
2.56268107282808 0
2.56266305916779 0
2.56162840757163 0
2.56126258696046 0
2.55986724491603 0
2.55957779010707 0
2.55813446731809 0
2.55733545890412 0
2.55700958433051 0
2.55697793424093 0
2.55680497892202 0
2.55669053867173 0
2.5533849493894 0
2.5529509114495 0
2.55052888955606 0
2.54820971006203 0
2.54725057817736 0
2.54618713732986 0
2.54589807238665 0
2.54364757442991 0
2.54363220630598 0
2.5435745715709 0
2.5433953545121 0
2.54209132278363 0
2.54187860424606 0
2.54112526387876 0
2.53937593088756 0
2.53526989654001 0
2.53518610463316 0
2.53483089794424 0
2.53451688330506 0
2.5344703935988 0
2.53420102555295 0
2.53277710210465 0
2.53249044303911 0
2.53242365492839 0
2.53232237711798 0
2.53199911241951 0
2.53133415086421 0
2.53123876836141 0
2.5300177248563 0
2.52994504009867 0
2.52931841958835 0
2.52912609830829 0
2.52848524798586 0
2.52844922107122 0
2.52839916056129 0
2.52675068067845 0
2.52543173140251 0
2.52541325201455 0
2.52350515443186 0
2.52285310876274 0
2.52184399564252 0
2.52093837059124 0
2.52053684132151 0
2.51995007424771 0
2.51921805287498 0
2.51858835563697 0
2.5173126715102 0
2.51699727988027 0
2.51659069593538 0
2.51631845542887 0
2.51541437822379 0
2.51494630035978 0
2.51253285666985 0
2.51202065329855 0
2.51140910717366 0
2.5106379307933 0
2.51007972327624 0
2.50996291984489 0
2.5099282317162 0
2.50818238275515 0
2.50812419587584 0
2.50559314222208 0
2.50435122331529 0
2.5033445870844 0
2.50117117432087 0
2.50084614536869 0
2.5004826848992 0
2.50045562411037 0
2.49995711540244 0
2.49972939256559 0
2.49924555131438 0
2.49923955516253 0
2.49808876397463 0
2.49803766292661 0
2.49687291197894 0
2.49655976109794 0
2.49633826078801 0
2.4959358655452 0
2.49538911654251 0
2.49491185828615 0
2.49263925289314 0
2.49161486591363 0
2.49074782490334 0
2.49057956579527 0
2.48976678167253 0
2.48929256583996 0
2.48869757778883 0
2.48634009937064 0
2.4858372119383 0
2.48504588134146 0
2.484666586107 0
2.48221449379529 0
2.48211300199368 0
2.47952370230081 0
2.47924499384312 0
2.47909441393252 0
2.4786626026717 0
2.47736423588956 0
2.47583679416221 0
2.47560641819496 0
2.4746431365415 0
2.47429693477498 0
2.4742753424035 0
2.47331023142804 0
2.47114134205359 0
2.4699589381912 0
2.4699291882979 0
2.46905937949356 0
2.46746111684048 0
2.4663808461115 0
2.46615142027703 0
2.46520259893517 0
2.46406045472086 0
2.4626541035067 0
2.46207419185393 0
2.45986842462723 0
2.45972827731876 0
2.45949729186272 0
2.4562476424502 0
2.45383103088127 0
2.45320600132916 0
2.45280000344085 0
2.45019359638722 0
2.45019145789254 0
2.44994335750762 0
2.44952351214272 0
2.44905130666166 0
2.44804387272387 0
2.44694522394831 0
2.44588263000006 0
2.44586330165517 0
2.44570072881782 0
2.44430388830913 0
2.44387291955861 0
2.44319091162341 0
2.44260922340915 0
2.44258119446725 0
2.43943825346617 0
2.43943807414419 0
2.43903888961149 0
2.43842940668622 0
2.43654842495129 0
2.4364217938403 0
2.4358031186097 0
2.4350495734692 0
2.4348657876845 0
2.43434905186566 0
2.43378191636218 0
2.43364236410352 0
2.43270001277561 0
2.43208467127581 0
2.43057583178538 0
2.42900844560107 0
2.42784052927867 0
2.42737539430774 0
2.42725944601463 0
2.42674792567292 0
2.42658934917841 0
2.42581760302245 0
2.42505164730179 0
2.42345090243835 0
2.42037719096466 0
2.41749683243218 0
2.41701355081977 0
2.41668150782131 0
2.41539578596254 0
2.41487177622607 0
2.41463851546971 0
2.41131623461476 0
2.40732968902273 0
2.40730887921669 0
2.4058349739642 0
2.40523133092604 0
2.40502919639463 0
2.4045352257614 0
2.4028764794311 0
2.40264489515434 0
2.40193094048891 0
2.40173891439437 0
2.39978896904317 0
2.39942727646905 0
2.39922276413825 0
2.39854473796065 0
2.39803244159713 0
2.39588464488095 0
2.39487692382432 0
2.39343102310636 0
2.39319450872506 0
2.39257869543644 0
2.38766154386134 0
2.3874141549234 0
2.38695724809953 0
2.38685328972302 0
2.38664036607042 0
2.38626518311284 0
2.38273543268249 0
2.38169172026505 0
2.38165784025988 0
2.38164594548529 0
2.37886127659586 0
2.3780092749822 0
2.37761931565249 0
2.37672669351647 0
2.37595145412141 0
2.37361909514721 0
2.37319093926822 0
2.37292526789409 0
2.37227211217307 0
2.37220744776222 0
2.37080572923251 0
2.36946869659243 0
2.36926084500976 0
2.36912841783611 0
2.36880663730609 0
2.36814842344388 0
2.36812948069623 0
2.36751912855796 0
2.36631171878237 0
2.36363902480263 0
2.36274756295825 0
2.36169169517746 0
2.36107159631052 0
2.36013167539119 0
2.35948308539715 0
2.35732285325366 0
2.35566858510114 0
2.35477187879558 0
2.35433859029268 0
2.35292054029939 0
2.35160978799112 0
2.35112226249421 0
2.34920119629043 0
2.34737373844282 0
2.34726137356478 0
2.34673211162765 0
2.3462284366972 0
2.34548371727034 0
2.34523700748395 0
2.34484086130969 0
2.34423619769195 0
2.34307824011547 0
2.34185047205076 0
2.34094098499266 0
2.34063879528302 0
2.33813098230238 0
2.33795323721682 0
2.33745372128647 0
2.33701450412665 0
2.33621947585365 0
2.33596360923919 0
2.33361672639976 0
2.33345854945235 0
2.33170276009576 0
2.33087842186486 0
2.33019160617503 0
2.33015479246724 0
2.32868291930228 0
2.32820513744792 0
2.32720345017334 0
2.32601087779574 0
2.32218214147128 0
2.32139375120567 0
2.32093837598124 0
2.32054234475144 0
2.32001535611792 0
2.31941853647335 0
2.31922105194639 0
2.31721276652763 0
2.31718946115763 0
2.3166460355763 0
2.31564467443165 0
2.31459633014014 0
2.31310456289975 0
2.31306104794087 0
2.3121373847814 0
2.31102663776577 0
2.31076147704134 0
2.30995324610923 0
2.30835124374888 0
2.30750068126996 0
2.30660191764827 0
2.3065460502275 0
2.30520245256131 0
2.30489251674933 0
2.30333301842261 0
2.30260022184734 0
2.30022357951865 0
2.30006194702499 0
2.29903851059909 0
2.29567265985588 0
2.29485421694257 0
2.29460205376265 0
2.29433226596135 0
2.2936292580152 0
2.29267910732669 0
2.29078988799496 0
2.28993377064417 0
2.28926993224395 0
2.28726717942002 0
2.28714178288666 0
2.28683671068542 0
2.28418900036678 0
2.28407855607147 0
2.28375363470307 0
2.28355877931201 0
2.28317360937901 0
2.28301620332249 0
2.28210073260382 0
2.2819208619051 0
2.27897892547379 0
2.27734704563977 0
2.27632055315125 0
2.27598335829864 0
2.27548879157282 0
2.27366314067118 0
2.27342393542003 0
2.27222249176871 0
2.27221434273857 0
2.27077982656901 0
2.26958184943946 0
2.26943268679014 0
2.26930773464387 0
2.26893266896658 0
2.26864855743683 0
2.2684322933075 0
2.26841364153912 0
2.26735483169537 0
2.26647560554704 0
2.26614879939703 0
2.26492696326783 0
2.26316220438909 0
2.26281605027135 0
2.26201192619312 0
2.26174091104036 0
2.26069909872725 0
2.25987810846844 0
2.25902895623988 0
2.25702250561013 0
2.25667482058794 0
2.25492112914184 0
2.25344787279463 0
2.25318599245466 0
2.25300360289967 0
2.25266776678441 0
2.25228728705423 0
2.25221515913768 0
2.25085085850355 0
2.24979104155587 0
2.2486980395268 0
2.24782815405693 0
2.24477791290274 0
2.24308548679577 0
2.24293997741321 0
2.24194634522738 0
2.24094813500077 0
2.23972822845452 0
2.23910553069043 0
2.23783723504798 0
2.23587582996165 0
2.2357390997298 0
2.23529534885269 0
2.23379577146441 0
2.23376522946742 0
2.23190616620938 0
2.22671530100101 0
2.22646246207857 0
2.22588386181416 0
2.2258204045826 0
2.22545238356886 0
2.22496597880521 0
2.22460965055817 0
2.22329908874264 0
2.22280519636403 0
2.22167788545184 0
2.22157311074871 0
2.22136308166658 0
2.22134697254275 0
2.22067894697409 0
2.21845285033331 0
2.21810913877029 0
2.21646792392125 0
2.21535926118792 0
2.21520937497997 0
2.21494882078374 0
2.21424717630787 0
2.21395650948612 0
2.2125930680646 0
2.21215111417679 0
2.21031680241287 0
2.20932651894022 0
2.20861980036363 0
2.20756049360594 0
2.20728765841327 0
2.20687942217482 0
2.20649588818737 0
2.20438515460593 0
2.20432724052689 0
2.20136986164726 0
2.20134434756397 0
2.20125772849065 0
2.20115556547902 0
2.19985274889634 0
2.19953171120814 0
2.19928907741649 0
2.19874626791151 0
2.19834087804751 0
2.19826604759317 0
2.19755785473869 0
2.19728816181763 0
2.19709629599966 0
2.19677067169392 0
2.19649078564601 0
2.19645672223087 0
2.19454766929404 0
2.1931684236908 0
2.19311487350969 0
2.19064622550611 0
2.19004418131607 0
2.18983381254821 0
2.18982212168658 0
2.1880386711758 0
2.18445657049172 0
2.18315190838788 0
2.18267087245873 0
2.18225323526623 0
2.1821119214797 0
2.18031329213101 0
2.17925559968628 0
2.17854298868701 0
2.17791883017905 0
2.17784346757417 0
2.1777701721739 0
2.17744881092554 0
2.17675698700708 0
2.17566070112719 0
2.17501656873838 0
2.17255378871221 0
2.17133572378644 0
2.17095293919645 0
2.17006002073098 0
2.16713477960848 0
2.16709131275509 0
2.1662563006475 0
2.16456396468144 0
2.16374059085823 0
2.1604358955336 0
2.15863667126982 0
2.15806565126749 0
2.15802119352503 0
2.15793536930002 0
2.15723846422331 0
2.15696838398241 0
2.15684120216218 0
2.15631778706447 0
2.15631644864237 0
2.15497472836649 0
2.15394575162664 0
2.15366250838606 0
2.152240663192 0
2.15155436940172 0
2.15108808308434 0
2.14916825296254 0
2.14856958045415 0
2.14840154481478 0
2.14769979617782 0
2.14590987543667 0
2.14342738356443 0
2.14337572502889 0
2.14252891959973 0
2.14231555151526 0
2.14217538997981 0
2.1420237540937 0
2.14188449107295 0
2.14096760215623 0
2.14078530873395 0
2.14022588737524 0
2.13954190452153 0
2.13926441560818 0
2.13754731942212 0
2.13743157916556 0
2.13735248216962 0
2.13618670492682 0
2.1357113731756 0
2.13475098659504 0
2.13465416536099 0
2.1345011573029 0
2.13354628624973 0
2.13259376963632 0
2.13196720351275 0
2.13000021579694 0
2.12988231682608 0
2.12904029238914 0
2.12875115824475 0
2.12865048480225 0
2.12838934674253 0
2.12790690955931 0
2.12530762958467 0
2.12430744104077 0
2.12392495459639 0
2.12259083870009 0
2.12210966647564 0
2.11916731540293 0
2.11658298027097 0
2.11342939516833 0
2.11256772784093 0
2.11250755040569 0
2.11163581375972 0
2.11094712294054 0
2.11083405453978 0
2.10839536348952 0
2.1082328586751 0
2.10709086949628 0
2.10689148144875 0
2.10618584970939 0
2.10510954712534 0
2.10332440660362 0
2.10279218548212 0
2.10214921387798 0
2.10070810779998 0
2.10014977175927 0
2.0999984882169 0
2.09958832993678 0
2.09854278313594 0
2.09649415825312 0
2.09561672323144 0
2.09458737206574 0
2.09457782137166 0
2.09368873604674 0
2.09343934532655 0
2.09244495138678 0
2.08882813286875 0
2.0884020356949 0
2.08719658835426 0
2.08717747082342 0
2.0868803824751 0
2.08656880281092 0
2.08644986470773 0
2.08474653696708 0
2.08378861861633 0
2.08209949548976 0
2.08177217889635 0
2.08120881979491 0
2.0786852323013 0
2.07852726876297 0
2.07817819323195 0
2.07717301662497 0
2.07590166454513 0
2.07582949624305 0
2.07579939907699 0
2.07489653530461 0
2.0734591229311 0
2.07140956934129 0
2.06998413130218 0
2.0698593896965 0
2.06870444236731 0
2.06865035587276 0
2.06843655026486 0
2.067944903114 0
2.06745792531579 0
2.06679182491049 0
2.0658469577269 0
2.06554886707404 0
2.06431723539435 0
2.06406342224625 0
2.06240944065872 0
2.06188897300387 0
2.0586775753487 0
2.05864345253793 0
2.05827104986288 0
2.05755993633137 0
2.05384771272251 0
2.05340349431755 0
2.0527240483645 0
2.05147391073996 0
2.05095375632916 0
2.04957184081596 0
2.04894270931886 0
2.04813489850953 0
2.04796340408744 0
2.04577283385165 0
2.04569585962082 0
2.04482295327119 0
2.04473072377627 0
2.03966432297469 0
2.03824549647537 0
2.03740529820602 0
2.03734421932462 0
2.03666502347808 0
2.03645724913464 0
2.03502410423861 0
2.0346317633263 0
2.03292395530701 0
2.03091629556907 0
2.03030554836642 0
2.02990217730621 0
2.02976666543548 0
2.02964887928695 0
2.02637380020856 0
2.02564245323188 0
2.02311899896557 0
2.0231057287842 0
2.02239261849618 0
2.02132528259169 0
2.0208620632501 0
2.01966857066028 0
2.01851855330013 0
2.01628971038825 0
2.01535180760429 0
2.01302340420443 0
2.00821396757372 0
2.00786046156721 0
2.0064218924173 0
2.00602756655139 0
2.00514575834322 0
2.00490445019301 0
2.00396261461914 0
2.00322810221498 0
2.00183059215244 0
2.00078755395332 0
2.00004698431091 0
1.99710141307412 0
1.99559053983579 0
1.99530017486818 0
1.99447642751853 0
1.99093452996846 0
1.99070893529339 0
1.99026707105484 0
1.98904045759267 0
1.98671358131581 0
1.98621504138935 0
1.98592427292731 0
1.98437071403896 0
1.98283988419881 0
1.98240115056359 0
1.97977677696698 0
1.97948953145425 0
1.97909336170229 0
1.97721497825474 0
1.97551860854741 0
1.97490116868357 0
1.97258116312473 0
1.97256692498368 0
1.97236420827625 0
1.96955014605405 0
1.9692006259548 0
1.96826508270441 0
1.96818184946624 0
1.96647826590458 0
1.96395356752995 0
1.96264017517977 0
1.95977299970804 0
1.95841057034447 0
1.95622545399658 0
1.95561829911712 0
1.95323476473056 0
1.95299316235529 0
1.95294747065657 0
1.95267465154012 0
1.9526365208268 0
1.95105088881888 0
1.94971345625635 0
1.94806700864225 0
1.94576187732047 0
1.94470002849849 0
1.94432540157521 0
1.94378423051483 0
1.94375698656493 0
1.94324282629409 0
1.94318407574186 0
1.94286134963374 0
1.94211364776365 0
1.94147532778685 0
1.93899202268278 0
1.93781139674927 0
1.93444865805204 0
1.93414871480916 0
1.93263100134766 0
1.93221686662559 0
1.93089723947271 0
1.92887336323202 0
1.92799053972956 0
1.92798245520624 0
1.92674257979841 0
1.92584903723569 0
1.92468538559961 0
1.92453977742407 0
1.92189124141161 0
1.92102230717692 0
1.92042653725063 0
1.92010483659339 0
1.92002174437735 0
1.91998462384259 0
1.91973690225954 0
1.91885061361034 0
1.91659341177614 0
1.9144726283198 0
1.91432395031994 0
1.91404826197751 0
1.91297806310975 0
1.91296191458121 0
1.91232050084979 0
1.91190312562754 0
1.90729537362429 0
1.90637729463105 0
1.90452775847197 0
1.90411035714819 0
1.90374222687402 0
1.90319858543652 0
1.90189960060637 0
1.89896247313559 0
1.89889577957006 0
1.89793543781609 0
1.89747028813043 0
1.8973457019917 0
1.89657999463024 0
1.89650412132324 0
1.89541239265456 0
1.89312609469349 0
1.89126938716292 0
1.88966839533628 0
1.88959354077495 0
1.8892319583402 0
1.8887837716664 0
1.88768627017337 0
1.88613740508531 0
1.88567752461332 0
1.88556692548155 0
1.88386211624014 0
1.88372036387175 0
1.88301801558769 0
1.88129667997685 0
1.88063827391423 0
1.88025356848203 0
1.87911681934298 0
1.87905084188572 0
1.87878681105531 0
1.8785928876261 0
1.87827428988104 0
1.87680689876763 0
1.87641791823828 0
1.87591923188512 0
1.87521372781909 0
1.87407108898738 0
1.87065844761221 0
1.86980509626056 0
1.86961033355957 0
1.86863170626921 0
1.86859395618148 0
1.86672556087523 0
1.8666687834863 0
1.85981757934826 0
1.85928125485857 0
1.85873432576057 0
1.85816064873314 0
1.85805076731131 0
1.85803100688763 0
1.85556735615107 0
1.85548884511853 0
1.85384979917699 0
1.85347433791414 0
1.85273836662399 0
1.852502897694 0
1.85184747884921 0
1.85090195149863 0
1.85038154150392 0
1.84766569346657 0
1.84458562270773 0
1.84311488343891 0
1.84253466345453 0
1.83991962656607 0
1.83868086624423 0
1.83837410110703 0
1.83746574010134 0
1.83455290340115 0
1.83349071413133 0
1.83344589061859 0
1.83236151486981 0
1.83074314210982 0
1.83062857779642 0
1.83034462462241 0
1.82907639763942 0
1.82823535794683 0
1.82499430346947 0
1.8220637034138 0
1.82147955391367 0
1.82101440281547 0
1.81994706214897 0
1.81983913974217 0
1.81848164755576 0
1.81836672002429 0
1.81790230207265 0
1.81668600879105 0
1.8164102492855 0
1.81312521740197 0
1.81260756088918 0
1.80977278460027 0
1.80925411125098 0
1.80837685103773 0
1.80818991847265 0
1.80811546728546 0
1.80801280853919 0
1.80760183005864 0
1.80302655159851 0
1.80290182058635 0
1.8024890772274 0
1.79949667957881 0
1.79702597234136 0
1.79468669606845 0
1.79153870435029 0
1.79098038330216 0
1.79088352867393 0
1.79029752970458 0
1.78885910935881 0
1.78752247750992 0
1.78659774720793 0
1.78651882076515 0
1.78275735944385 0
1.78252830363995 0
1.78222209829104 0
1.78075799498303 0
1.7796408276276 0
1.77894115996648 0
1.7786032535325 0
1.77777349936562 0
1.77763795152059 0
1.77744750194445 0
1.77683501690974 0
1.77668592630213 0
1.775624656204 0
1.77522243719613 0
1.77470772267335 0
1.77395282603244 0
1.77335175107454 0
1.7733425865928 0
1.77310254987679 0
1.77284388472945 0
1.77271644419843 0
1.77228389875644 0
1.77207013775037 0
1.77132212789052 0
1.77054837553606 0
1.7702933069958 0
1.7690738958223 0
1.7649871441799 0
1.76434609234516 0
1.76402866774038 0
1.76302372955345 0
1.76093210327765 0
1.75947279309292 0
1.75853537710644 0
1.75757829501871 0
1.75749568327437 0
1.75569353356779 0
1.7553888593814 0
1.75521714643679 0
1.75494498524823 0
1.75430133975542 0
1.75391775792873 0
1.75133792758239 0
1.75103261363128 0
1.74908642525511 0
1.7484221690192 0
1.7475647929581 0
1.74661210783858 0
1.74618470401839 0
1.74513254835478 0
1.7449270730594 0
1.74477101233094 0
1.74452308666964 0
1.74328878352649 0
1.74199339902715 0
1.7417059272212 0
1.74146573518737 0
1.74076673156944 0
1.74058355708446 0
1.74003321511461 0
1.73968715421804 0
1.73854362842909 0
1.73824132245601 0
1.73756871937572 0
1.73353862681587 0
1.73320756269388 0
1.73216975870894 0
1.73021142450705 0
1.72909366310263 0
1.72894159867499 0
1.72844439586216 0
1.72300104082972 0
1.72276093112332 0
1.71990124434221 0
1.71857906034672 0
1.7136526325472 0
1.71120069218502 0
1.70983157147541 0
1.70838109302596 0
1.70785472757872 0
1.70708196862056 0
1.70646386620825 0
1.70604695826329 0
1.70603917548757 0
1.70446583901844 0
1.70400803787704 0
1.70080138114977 0
1.69968820119342 0
1.69964964255138 0
1.69922922812337 0
1.69466493992153 0
1.69412979676564 0
1.69252390162155 0
1.69086721372818 0
1.68831701827028 0
1.68820812889253 0
1.68735839287792 0
1.68636380108647 0
1.68597918209125 0
1.68475149995151 0
1.68465240736229 0
1.68433487177932 0
1.68309454406967 0
1.68285153660125 0
1.6820141637905 0
1.68049048131276 0
1.68042541248777 0
1.68029231009049 0
1.67988852702533 0
1.67798618468172 0
1.67743380935657 0
1.67632733707351 0
1.67230362612544 0
1.67173242380608 0
1.66915429829373 0
1.66869288728635 0
1.66797924549417 0
1.66645337118609 0
1.6662959932622 0
1.66590782142372 0
1.6658006935885 0
1.66500037080547 0
1.66415971321442 0
1.66386045503341 0
1.6635600723886 0
1.66352251667665 0
1.66325566671107 0
1.65886433253204 0
1.65474637286389 0
1.65436386365634 0
1.65108088086873 0
1.65081892331828 0
1.64804877484906 0
1.64787172102258 0
1.64770586449058 0
1.64592157924761 0
1.6449823931889 0
1.64482306270454 0
1.64437137417981 0
1.64241968250511 0
1.6422827776012 0
1.64157360008434 0
1.64120611210498 0
1.64006633977457 0
1.63993130597699 0
1.63964233751996 0
1.63911103385124 0
1.63885481360243 0
1.63825286052776 0
1.63779670857714 0
1.63704392668985 0
1.6366504712716 0
1.63622183789259 0
1.6334231323015 0
1.63136071382737 0
1.62986382675387 0
1.62935396090955 0
1.62897271925789 0
1.62853098746 0
1.62846379813813 0
1.62747173420127 0
1.62741096539688 0
1.62727690807945 0
1.62661535482573 0
1.6261327230391 0
1.6249864601119 0
1.62429871173984 0
1.62425412885248 0
1.62238402476351 0
1.62232713837743 0
1.62166620204553 0
1.6209450996531 0
1.62072064938759 0
1.62017678155949 0
1.61855147436117 0
1.61769755902546 0
1.61652379555846 0
1.61379847301438 0
1.61147095208826 0
1.61076317323369 0
1.61033937624294 0
1.61027784260618 0
1.6084581988653 0
1.60837318532576 0
1.60768049034203 0
1.60703245332128 0
1.60644319272832 0
1.60461921938564 0
1.60397671907131 0
1.6039276397757 0
1.60259759804271 0
1.60217567660734 0
1.60121475173131 0
1.60108784954928 0
1.60099956283997 0
1.60021796169498 0
1.59972399475963 0
1.59964251194743 0
1.59950743222472 0
1.5964262255824 0
1.59599548952293 0
1.59498436580635 0
1.59406776791304 0
1.59231181347039 0
1.59132701239941 0
1.59130097416974 0
1.59105750639192 0
1.59016787879709 0
1.58797674744652 0
1.58765040534829 0
1.58757670019095 0
1.58452426762599 0
1.58286842398148 0
1.5824581465275 0
1.58233389600395 0
1.57901117661145 0
1.5742275958787 0
1.57369253207331 0
1.57326762023679 0
1.57291084167355 0
1.57055986520066 0
1.57006254479947 0
1.56936889858358 0
1.56780252950858 0
1.56692644301803 0
1.56451292634174 0
1.56290253649115 0
1.56164019672435 0
1.55946964618294 0
1.55932176702203 0
1.55702731513533 0
1.55653291973425 0
1.55628539933725 0
1.55625796024149 0
1.55542312088059 0
1.55518772370048 0
1.55376032933258 0
1.55309101112816 0
1.55275390741605 0
1.55224253708909 0
1.55167969111626 0
1.55103372512539 0
1.55077915416014 0
1.54971128613357 0
1.54952256516724 0
1.54636289073247 0
1.54565885889683 0
1.54461700065131 0
1.54424480044685 0
1.54337520957861 0
1.54268039825052 0
1.54228901308179 0
1.53946822002891 0
1.53855058391823 0
1.53610907205916 0
1.53498232126671 0
1.53433309032421 0
1.53239773999974 0
1.53154386035352 0
1.53002696124333 0
1.52976527141222 0
1.52563305167113 0
1.52386549544832 0
1.52318884783823 0
1.52267776722069 0
1.52145140306722 0
1.51945900639921 0
1.51927557603413 0
1.51912164204535 0
1.5181879287289 0
1.5167122819793 0
1.51518120220711 0
1.51515503793671 0
1.51167686625237 0
1.51155307657332 0
1.51117239532658 0
1.50699685614088 0
1.50667170804657 0
1.50560487807734 0
1.50498985453827 0
1.50245199199231 0
1.49919119047021 0
1.49702200816581 0
1.49004861982505 0
1.4892820464732 0
1.48828940305004 0
1.48812791094868 0
1.48473456645435 0
1.48365145287591 0
1.48346251032991 0
1.48258039710885 0
1.48040067335472 0
1.47930786322832 0
1.47919484390339 0
1.47817892411514 0
1.47784652990899 0
1.47596983984757 0
1.47576199219671 0
1.47365605028979 0
1.47178035833699 0
1.47174164263359 0
1.47115644581324 0
1.4709715869883 0
1.47080355044466 0
1.46947926419142 0
1.46893090207949 0
1.46886062185617 0
1.46796778910956 0
1.46643360034634 0
1.46640200349539 0
1.46613729121523 0
1.46557189118597 0
1.46529913827745 0
1.46366968311279 0
1.46228571927721 0
1.46163553354651 0
1.46154911272275 0
1.46134434084988 0
1.45929605303161 0
1.45774708131285 0
1.45710735822027 0
1.45646311599029 0
1.45552739858186 0
1.45547140775935 0
1.45237265464258 0
1.45146597963422 0
1.45011917324051 0
1.44992124626764 0
1.44894067726062 0
1.44728781769993 0
1.44713609797661 0
1.44561904795868 0
1.44365532369196 0
1.44070011850936 0
1.43827279166486 0
1.43800671633363 0
1.43596334533932 0
1.43568299781945 0
1.4348687168061 0
1.43304743298027 0
1.43113487553919 0
1.42901068437948 0
1.4282501814546 0
1.42617274801166 0
1.42286287056614 0
1.42030334284638 0
1.4182393479892 0
1.41692603868058 0
1.41690016332938 0
1.41541444652104 0
1.41532328267162 0
1.41416164529454 0
1.41312956539701 0
1.41231593608158 0
1.41213404805033 0
1.41078147659969 0
1.41074360437947 0
1.40982292389066 0
1.409387409654 0
1.40704468909865 0
1.40670608268191 0
1.40573475121173 0
1.40513989860704 0
1.4045585179246 0
1.40365818861296 0
1.40349514774509 0
1.40058150484588 0
1.39979823124279 0
1.39768637542564 0
1.39762066275296 0
1.3972320422541 0
1.39701277269163 0
1.39694374424559 0
1.39586130581444 0
1.39561613590549 0
1.39483129760919 0
1.39434030682367 0
1.39403325137602 0
1.39120303849949 0
1.38802436022762 0
1.3864805216971 0
1.38636339709884 0
1.38590466655213 0
1.38558229479435 0
1.38531811104649 0
1.38424339945441 0
1.38421212346151 0
1.38354606657058 0
1.3826980612854 0
1.3825060738512 0
1.38241645628492 0
1.37936780232858 0
1.37624912340533 0
1.37592481257477 0
1.37434704332127 0
1.37388778864973 0
1.37005525994539 0
1.36883011816401 0
1.36731998007934 0
1.36721643806257 0
1.36520315290526 0
1.36453157153557 0
1.36224776693496 0
1.36042159339209 0
1.36019707081296 0
1.35977390866094 0
1.35960668534443 0
1.35957663697657 0
1.35887907598933 0
1.3553280236169 0
1.354093254652 0
1.35203947531173 0
1.35190024126127 0
1.35099609209561 0
1.3504526653594 0
1.35037932575495 0
1.35037441238047 0
1.34906458492344 0
1.34820151390997 0
1.34685048231114 0
1.34625928206442 0
1.34621797355031 0
1.34522745601168 0
1.34463364795747 0
1.34194383920294 0
1.33828205219921 0
1.33519395966291 0
1.33452208501686 0
1.33434012604932 0
1.33243839911887 0
1.33229470262934 0
1.33204890999109 0
1.33121005103709 0
1.3306651468458 0
1.33027293345016 0
1.32883628626857 0
1.32739478966936 0
1.32708767833943 0
1.32607486463661 0
1.32479844361442 0
1.32084073079916 0
1.32072442255431 0
1.31844848539314 0
1.31806052804145 0
1.31793533845313 0
1.3177999869304 0
1.31684186804212 0
1.31502294322459 0
1.31482172893664 0
1.31421338074446 0
1.31414100096228 0
1.31353309933215 0
1.31341870745322 0
1.31288530881356 0
1.30973740563273 0
1.30690911174627 0
1.30569965563128 0
1.30560084044481 0
1.30423981643156 0
1.30319567867538 0
1.30181909047325 0
1.30098188140256 0
1.30050111743655 0
1.29981640123437 0
1.29910404500772 0
1.29830685055259 0
1.29762435408441 0
1.29646804729233 0
1.29626057785189 0
1.2951432590891 0
1.29508733520137 0
1.29350731098899 0
1.2931464176557 0
1.29275851011115 0
1.29260961070545 0
1.29235367157478 0
1.29077185549188 0
1.28724888515893 0
1.28666434876138 0
1.28621553954269 0
1.28593992902538 0
1.28387173994758 0
1.28265223071781 0
1.28162200193442 0
1.28059035633885 0
1.28054796215909 0
1.27878912577939 0
1.27866561131873 0
1.27706892992706 0
1.27637717169771 0
1.27538006447675 0
1.2744107534842 0
1.27384682407315 0
1.27238427901557 0
1.27136206984631 0
1.27109580124167 0
1.27043620955481 0
1.26579149711546 0
1.26381955343896 0
1.26366998162793 0
1.26258726043016 0
1.26226292729885 0
1.26013854125751 0
1.25916195148889 0
1.25865862568349 0
1.25858238523088 0
1.25829983107496 0
1.25811227374482 0
1.25763632511429 0
1.25752783308408 0
1.25701146392416 0
1.25678945370493 0
1.25578074412143 0
1.25252097840107 0
1.24949967947859 0
1.24623751603488 0
1.24370984508405 0
1.24236220405324 0
1.24160980720217 0
1.240881755531 0
1.2402659573714 0
1.23950888821504 0
1.23836402422486 0
1.23783240942945 0
1.23616842589451 0
1.23451708045267 0
1.22917842823211 0
1.22722771523952 0
1.22612228923837 0
1.2253307091813 0
1.22499539303007 0
1.22386046196922 0
1.22104434720107 0
1.22060774697099 0
1.21989856267721 0
1.21734400947992 0
1.21588598514538 0
1.21556712721055 0
1.21543312042976 0
1.21336343894592 0
1.21059505233513 0
1.21058040911975 0
1.20978121933593 0
1.20967969006888 0
1.20961415070482 0
1.20826277711249 0
1.20785728705196 0
1.20714634650688 0
1.20588261432894 0
1.20578535048854 0
1.20401280604251 0
1.20273033614017 0
1.20261478545439 0
1.20114443008864 0
1.19973882580908 0
1.19886847104359 0
1.19748172803961 0
1.19746021247456 0
1.19732046734651 0
1.19685995366219 0
1.19676597482171 0
1.19614209116037 0
1.19269253446403 0
1.19155595750811 0
1.19120350743726 0
1.19018254406513 0
1.18712805788217 0
1.18634663429899 0
1.18617738231702 0
1.18567136142256 0
1.18434786442321 0
1.18334703099345 0
1.18097914510668 0
1.18023338355962 0
1.1797381959045 0
1.17790790468996 0
1.17780079664607 0
1.17727159933482 0
1.17409025449912 0
1.17217668373119 0
1.17212992201629 0
1.16932764687304 0
1.16819572010981 0
1.16631816841238 0
1.16628588474928 0
1.16572938199047 0
1.16459495896663 0
1.16297771188061 0
1.16152274693867 0
1.16146394623018 0
1.15399191112102 0
1.15271905032253 0
1.15129562075144 0
1.14969379990542 0
1.14861306554695 0
1.14683621437219 0
1.14672598159036 0
1.14571132019048 0
1.14524929421817 0
1.14291810575642 0
1.14106178913336 0
1.14076893653682 0
1.13901420880392 0
1.13778412529471 0
1.1365663267136 0
1.13643618914257 0
1.13519931269492 0
1.13368141787775 0
1.13287869442524 0
1.13113283961267 0
1.13064096524208 0
1.13008116087276 0
1.12934048235097 0
1.12818252464578 0
1.12765033131351 0
1.12762867558444 0
1.12716879769719 0
1.12693841970184 0
1.12626736146873 0
1.12612520554907 0
1.12494472490414 0
1.12490994640845 0
1.12358304146544 0
1.12355400809456 0
1.12226866746415 0
1.12110682326198 0
1.12034752324682 0
1.11752229967801 0
1.11736769779233 0
1.11511591538656 0
1.11352076511835 0
1.11341927009288 0
1.11002908513622 0
1.10900340416236 0
1.10884045749529 0
1.1062833348562 0
1.10519726338116 0
1.10515479545571 0
1.10385638096585 0
1.102769272286 0
1.10243788487933 0
1.10004196411317 0
1.09765586920836 0
1.09664368357305 0
1.09551918923109 0
1.09548294491966 0
1.09397928977254 0
1.09361005494477 0
1.09206956080473 0
1.09068365457452 0
1.09061183852281 0
1.08858545893902 0
1.08771064482844 0
1.08614420163822 0
1.08580088534092 0
1.08550715958562 0
1.08436685533883 0
1.08277768193049 0
1.08151566114051 0
1.08087535196999 0
1.07904469240074 0
1.07886115955261 0
1.07851305835794 0
1.07437186711477 0
1.07355300896858 0
1.07326884198355 0
1.07318117678091 0
1.06780470671463 0
1.06649180042068 0
1.0661822274525 0
1.06517839208456 0
1.06517703422909 0
1.06489393961475 0
1.06286278409392 0
1.0619187971062 0
1.06000402761846 0
1.05863869803303 0
1.05860418127034 0
1.05769205402088 0
1.05769034372653 0
1.05724944308276 0
1.05563754701079 0
1.05426552963236 0
1.05329311455207 0
1.05216601598587 0
1.05207859401382 0
1.04974571272557 0
1.04916870256768 0
1.04874219040776 0
1.04672875146744 0
1.04542116166107 0
1.04537019090965 0
1.04393200128791 0
1.04373671321552 0
1.04347336757187 0
1.04172723119859 0
1.04125184486321 0
1.03862832857634 0
1.0368381919988 0
1.03576171538254 0
1.03556840441123 0
1.03499287195914 0
1.0321611792099 0
1.03169388711785 0
1.03079725027783 0
1.03037074542639 0
1.02830334719384 0
1.02794634072302 0
1.02490705266368 0
1.02397125530169 0
1.02296518400246 0
1.02220505545631 0
1.02018864967046 0
1.01970442327414 0
1.01960735030112 0
1.01842093788458 0
1.01789220774375 0
1.01761437210366 0
1.01656086889393 0
1.01457964603925 0
1.01401813163557 0
1.01376917223436 0
1.01369026859633 0
1.01351120897491 0
1.01260081665179 0
1.01188914268262 0
1.00909653901516 0
1.00905627655569 0
1.00800419578029 0
1.00483200284698 0
1.00336495663876 0
1.0025582564807 0
1.00172606649058 0
1.00045229355684 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_real_entry1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.327208358247521, ymax=0.84248012230907,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.405877266273675
2.99950468616186 0.62023625993438
2.99687938348363 0.592509961494227
2.99537104078849 0.789312464101952
2.99531624494958 0.418565627108453
2.992171152391 0.134829389463719
2.99181599817199 0.17941565916803
2.99061380481093 0.194993893604696
2.99028753393591 0.179642320146392
2.98963632803202 0.144150095648292
2.98932766688275 0.126392552906665
2.9879126188711 0.200498435655901
2.98446840081408 0.255123278751047
2.98028303303988 0.282502929298371
2.98018567132699 0.382998096279417
2.97957020530368 0.45821703268457
2.97908330917057 0.555885996028307
2.97875903403476 0.526271772900972
2.97862455222949 0.300921876741847
2.97823088871922 0.18052908978232
2.97759443794796 0.147005048342998
2.97699435571675 0.131435690276291
2.97666422809048 0.130979171306906
2.97653618627544 0.235152914965081
2.97588817276059 0.258484261824607
2.97585628032376 0.203162695995672
2.97538453318885 0.155114717888308
2.97533729813251 0.181143151126933
2.97359144516434 0.245331555128145
2.97357040260163 0.26122632764867
2.97351638933032 0.288359402514358
2.9725126482181 0.297348979271053
2.97125111550647 0.417008857961868
2.97107675630148 0.459766740327075
2.97018304196013 0.493779469808468
2.96967160292013 0.466827573963371
2.96849241185878 0.208016249802907
2.9669660412883 -0.000229783944410584
2.96389562984677 0.0501314040424039
2.96298938552255 0.0467284600534621
2.96169317824317 0.0883206497172762
2.95923093568844 0.0958364876364701
2.95907318278879 0.18902145214801
2.95779815858104 0.350801343169064
2.95778547960497 0.338551339760687
2.95752857114766 0.32941539486856
2.95672745309492 0.408076087508261
2.95564217495902 0.401627516835806
2.95341422896514 0.377655732248446
2.95111384685466 0.336997029425162
2.95100724944771 0.384382636730795
2.95032942585602 0.230892404355319
2.95003509954815 0.138928554827759
2.94904399602503 0.004677190271847
2.94855329186084 -0.0323434386319579
2.94820654841626 -0.00501959924393798
2.94802862973289 -0.00380064742843985
2.94755244701193 0.040811123385098
2.9473300593967 0.1316886699611
2.94700826540115 0.168872550515851
2.94623688067126 0.197642054234227
2.94612288150129 0.291941134032648
2.94202545149376 0.305472144485005
2.94182209830181 0.308405520427052
2.94156304245857 0.318499779597296
2.94021772889827 0.172236148988463
2.93873305485549 0.0894567794366444
2.93801043186851 0.0317603039366658
2.93767235970057 -0.00620393999410746
2.93695766055566 0.0671849940577638
2.93685533512577 0.120815778322278
2.93647981630414 0.166787805775215
2.93602286871119 0.170727400650322
2.93463654118742 0.231733518803774
2.93438125463366 0.249190927207227
2.93434034451998 0.275335878675648
2.93357795414682 0.277794084504945
2.93279843360949 0.266910113074697
2.93239698077122 0.239455937661682
2.9323923533534 0.21596442820481
2.93127412980236 0.206066159832182
2.93115327281609 0.217676092116796
2.93079597750098 0.372703908242616
2.92957337565382 0.366058801372388
2.92798274738895 0.201913676090103
2.92781284395415 0.0675350196663827
2.92711559619512 0.0781127745447625
2.92693903562388 0.15619785232158
2.92580552984482 0.193179403741897
2.92527086066615 0.33326168097184
2.92498318417941 0.346788738774041
2.92475498129187 0.0615956647053583
2.92469436680739 -0.130014156223882
2.92236111791417 -0.192621649394713
2.92178241214606 -0.112877975965125
2.92137268779276 -0.0861533346081298
2.91885571973798 -0.0638655738408705
2.91774682394956 -0.0287213912437886
2.91505842199631 0.00834748823328575
2.91379522328983 -0.0301583591433253
2.91195501084773 -0.147447614223049
2.91048691095829 -0.182475214958948
2.90921415302162 -0.165823129275168
2.90797340548907 -0.073732042149496
2.90760472403751 -0.0449106726872335
2.9066973401733 -0.00843783710863824
2.90640034962634 0.0382385710684
2.90607197741381 0.0425113083617163
2.90414579849835 0.118232854484685
2.90360796358167 0.169565968588072
2.90339812922599 0.226775313565414
2.90319709719724 0.25299767474065
2.90276987155596 0.256996438961426
2.90020925027393 0.250198663788894
2.8993146234755 0.225000688345157
2.89794821051593 -0.0236870618953769
2.89787153521405 -0.274040700040403
2.89781771049329 -0.2364583571001
2.89717252708233 -0.222621870914731
2.89539912392802 -0.202947749242145
2.89499126533741 -0.106225282073504
2.89143285771965 -0.0615167692518444
2.88824116623248 -0.0552516386134701
2.88284648081097 -0.0471647835409268
2.8801522336083 -0.035581006638841
2.87847593157967 -0.0311406812697648
2.87840762233891 -0.024436574803058
2.87732061501707 -0.0224215766426472
2.87714071483706 -0.00834409025807508
2.87473919553508 0.0017998106607623
2.87473627721989 0.026205181461597
2.87444724932792 0.0616045490904371
2.87425160346967 0.0608223153469841
2.87346954105029 0.0511092761184229
2.87320967857088 0.0321682578297562
2.87251176562574 0.00736791105112465
2.87229759031142 0.0243034981872317
2.87189118544605 0.0630746166168007
2.87090245215675 0.130657893892289
2.86996992650923 0.137113689557594
2.86920684529975 0.141349064835079
2.86826847456056 0.130217368950898
2.86785374058173 0.0713178574804566
2.8676259403424 -0.0093810512160935
2.86746876738467 -0.0197094689761777
2.86701443644541 -0.00679642941220741
2.86694795751134 0.00410849792995195
2.86497502561944 -0.0209154042040465
2.86367146543172 -0.0443264689226028
2.86340045381994 -0.0498702370758229
2.86260314589836 -0.0467895083046646
2.86170409466118 -0.0318255382003329
2.86112882322234 0.00189207311410712
2.86032779073047 0.0359218489960911
2.85967584819106 0.0594796242995747
2.85677272666226 0.0784946950981655
2.85629796768582 0.117582162472014
2.85591697598995 0.103103133844022
2.85554594719772 0.0906087386293894
2.8545908571453 0.0902847694120779
2.85370528912585 0.0983308033074715
2.85340957885054 0.0325882548370901
2.85331671713751 -0.0700014980404123
2.85219948885565 -0.0798156815296995
2.84986736148147 -0.0849674012244601
2.84733457299919 -0.0733440349296827
2.84261000322605 -0.0707006093138347
2.84240637312087 -0.0614085457318879
2.83885474911484 -0.0308284706112313
2.83862833434327 -0.00672439950004962
2.83760993016531 -0.0271225341485278
2.83722519870971 -0.0486331560449001
2.83512257841456 -0.0635385349747269
2.83428086958798 -0.0909258036926028
2.83278641521863 -0.107003162391888
2.83266796066956 -0.0979335113873424
2.83258077758141 -0.0758386393353036
2.83198635221579 -0.0831648612641227
2.83067296821686 -0.0991546857765233
2.83023731927199 -0.0932697113983282
2.83006584353537 -0.0670111062882288
2.82840382416139 -0.0213324046839986
2.82752498415261 0.0138184153779879
2.82740179291021 -0.0222625448262519
2.82677224450497 -0.12900791104814
2.82567831492654 -0.199581458349766
2.82464310807563 -0.189256504459784
2.8244643688778 -0.186080976789036
2.82423695151278 -0.147064827336243
2.8228816445228 -0.144395014130521
2.8227827888642 -0.146231943022487
2.82193303133725 -0.143161770829118
2.82011255673691 -0.114006258490201
2.81873800904852 -0.11298717905163
2.81749328117116 -0.100607224634607
2.81659709100023 -0.0808135817165209
2.81490894372379 -0.0652586164728734
2.81453408790304 -0.0448420465960637
2.81324064981061 -0.0403589602276268
2.81282338512515 -0.0147817783747557
2.81249175503291 -0.015444557977444
2.81248701851277 -0.0370248534274077
2.81127547145798 -0.0786971471898971
2.80767029562315 -0.0983757209139555
2.80690943381497 -0.0901965008877092
2.80617402816357 -0.0868027135854974
2.80481886387097 -0.0616411743984699
2.80309565207878 -0.0469901465673358
2.80279435372464 -0.0324302586397622
2.80209906181238 0.00360351469779492
2.80127243760491 0.00571908507100838
2.80041204370657 0.0212292706724793
2.79914632511889 0.0302836853946598
2.79905295596087 -0.00323538872403762
2.79754452753255 -0.0248704976771287
2.79562799139679 -0.0273182629946375
2.79334848935216 -0.0244339172203955
2.79276261764784 0.00330811359413853
2.79275632809327 0.0138880414932984
2.7923681647008 0.0551484078835614
2.79202518380998 0.058060874961138
2.79124634505707 0.067615006187567
2.79036109365136 0.0606550221050965
2.79026705553387 0.0545030444099052
2.78890735500797 0.062710378512187
2.78886278086723 0.0757155808828605
2.78683932015639 0.0592949681535613
2.78649974924567 0.0161557874984012
2.78532879840793 -0.0252907446082916
2.78368035622492 -0.0379791526497862
2.78301838599304 -0.0660167048506936
2.78221957261897 -0.0758976741699799
2.78168328085991 -0.0996907072800592
2.78051770244676 -0.100095658398546
2.77915628942233 -0.0825520255120994
2.77853150082032 -0.0350054861910426
2.77828997258773 -0.0251617944524507
2.7781463680447 -0.0204866454860967
2.77804822146743 -0.00133244510826385
2.77782075119306 0.00613378545099971
2.77640458480703 0.0185927417320873
2.77490777579681 0.0228984272696558
2.77340627196654 0.0184611742679897
2.77317618295902 0.0148264888455236
2.77299925893085 0.0077664390308125
2.77297927749493 0.0113418845967132
2.77160621521726 0.112392040654541
2.77039786886348 0.125620268865164
2.76895464886131 0.126812186731347
2.76805269969803 0.0861405331287294
2.76796643809627 0.0515811997082143
2.76663486431983 0.0374770311439272
2.76619377363502 -0.0121579636776355
2.76614263291989 -0.0182629730870223
2.76550974368047 0.014709259078752
2.7646164942157 0.0503140058752307
2.76447143742993 0.0579826785448522
2.76335835858478 0.0606921462920919
2.76083187108029 0.0609132015278574
2.75964101399667 0.0688472532446584
2.75951440237192 0.0807893636461138
2.75724694641485 0.0965816177268782
2.75557928702997 0.0977080338643142
2.75473079501487 0.0978033639165659
2.7544368546841 0.0996875605951521
2.75398975270244 0.042643130520645
2.75383145024681 0.0095655451460539
2.75329995990388 -0.0448715790376863
2.75280298180758 -0.0789445102024663
2.75212436862876 -0.0656127665779595
2.75178001782816 -0.107546138506241
2.75038951596466 -0.149042892170015
2.74934195983161 -0.215117799036493
2.74614421729658 -0.229919160278566
2.74516646073628 -0.227034626491864
2.74470313881934 -0.212080976383807
2.74293089298197 -0.188874092994632
2.7424515430546 -0.153749081744628
2.74207683431438 -0.123802533377112
2.74130671336102 -0.101262578760015
2.73860493688879 -0.0484266262448675
2.73732177879944 -0.00923384833387807
2.7368686745407 0.002846347159755
2.73576595625302 0.00996390232112203
2.73543710630539 0.0019809863389817
2.73518921039437 -0.0046039447459388
2.7345376332051 -0.00683079200648785
2.7332265412621 -0.00392931885458189
2.73252841402886 0.0132746154046799
2.73102318440497 0.0706867277963116
2.72834899403817 0.0664664109037253
2.72722583989167 0.0551100251634772
2.72513666493989 0.0354497021113638
2.7244994275317 0.0378063481908108
2.72165529871082 0.0321325127022779
2.71986726263176 0.0168347061943665
2.71922911799627 -0.0254850924853881
2.71880731160972 -0.0731178417706266
2.71846243913128 -0.127895508791443
2.71398758113038 -0.134466906033098
2.7112770575291 -0.136175901911185
2.71117053773293 -0.125545028982567
2.71079847641065 -0.127345948512835
2.70913805551623 -0.140178690774937
2.70749104571571 -0.154662490934625
2.70658157743895 -0.157238820532934
2.7056137030388 -0.144804945275128
2.70515875273788 -0.107902701258556
2.70335425132185 -0.0983293517285376
2.7016153693056 -0.0885260947976213
2.70019192881769 -0.0696502067549893
2.69880703787248 -0.0660674843264375
2.69806231931102 -0.0673156358213594
2.69420383324078 -0.0683425459451953
2.68954729917827 -0.0667091050347817
2.68900476454072 -0.0586329480986657
2.68833667451462 -0.0392562828731752
2.68765817591467 -0.0315010868465554
2.68448706506124 -0.0273111661379999
2.6844655325446 -0.0416200194896837
2.68394999263601 -0.0529365303434152
2.68253802059116 -0.0763568175491611
2.68097678818519 -0.0822265770508395
2.68068051857087 -0.0937365216682635
2.68021016986574 -0.0944839658287643
2.68013494053053 -0.0969154360358003
2.67994860274665 -0.10195184297817
2.67723211190835 -0.10499562167233
2.6739911029743 -0.108081245625669
2.67377697035869 -0.107763070064397
2.67159458769841 -0.10053750823414
2.67087693933122 -0.0946362365488192
2.66473183937828 -0.0880464417032218
2.664668770375 -0.079522529195393
2.66380251789572 -0.0661093296025152
2.66377198080084 -0.0237156576375259
2.66333812063684 -0.0285611159404145
2.66287315106016 -0.0346364428906267
2.66155789724324 -0.0453937265028746
2.66147222718515 -0.0852330701133356
2.66079790694563 -0.0950686963494883
2.66004503187133 -0.0967711150073083
2.65554381640022 -0.0968434819509079
2.6551045450262 -0.0985765428320537
2.65280401676444 -0.0989972023839058
2.65187636124799 -0.0990050007679654
2.65049720113878 -0.0960474897009739
2.64979861269635 -0.0759089584581808
2.64902783325135 -0.0713074237548536
2.64701813573828 -0.0610683674910443
2.64641607388394 -0.0492701094203252
2.64495770189571 -0.0470078132969386
2.64408690105259 -0.0461632963739868
2.64335007929288 -0.0441704862353065
2.64279612631872 -0.0437747760861038
2.63884812821607 -0.0394911535260055
2.6371908539779 -0.033895645344368
2.63680915959625 -0.0192955573303395
2.63634926190843 -0.0154573403141234
2.63459541457002 -0.0122739048109914
2.63451303307126 0.00770359392655949
2.63412789800402 0.0178486289218271
2.6328371657991 0.0185043562047513
2.63252569039232 0.0341139978303197
2.63249662354771 0.0367686288282684
2.63164569716246 0.0395294364312246
2.63083912745092 0.0421367916769411
2.6298397668735 0.0441685036126354
2.62574850866849 0.0462672134310786
2.62306764099269 0.0488148127577914
2.62239519305605 0.0686663919763254
2.61932235541559 0.0741997061574532
2.61884721997933 0.0912294070044255
2.61879365518275 0.126255275203499
2.61701290464359 0.143135576702716
2.61609260637518 0.1655219443788
2.61561879873445 0.170352191034074
2.61490325666974 0.167639390045795
2.61454062384584 0.142799496529795
2.61395949215024 0.123868721719203
2.61331919035558 0.0549388496443441
2.61252986943582 0.0234039435927988
2.60967117829768 -0.0218122704881301
2.60956075359258 -0.0953249095682345
2.60928916897083 -0.0973152975758548
2.60894289590145 -0.0848778451255343
2.60719903728079 -0.0745760946573785
2.60646657515273 -0.0647539361770684
2.606225728093 -0.0577067647094064
2.6059746202674 -0.0496693574536552
2.60498112663149 -0.0326520624268118
2.6034643506464 -0.0136465044911573
2.60198732137383 0.0222253498095209
2.60115232903103 0.0238840436526173
2.59986654289793 0.012399843878742
2.59858671812044 -0.0274389552782947
2.59834508711987 -0.0472614692464552
2.59519566415076 -0.0930427181248144
2.59378424910667 -0.110386041080814
2.59368219246461 -0.0937702882990644
2.59352971196584 -0.0665861122424704
2.59212875287543 -0.0641879179357128
2.59191221887871 -0.0581620121121252
2.59082756293111 -0.0574236772178746
2.58979830726796 -0.0494073861033515
2.58937778530464 -0.0425317451530846
2.58898106395297 -0.0303952658861325
2.58879013141734 -0.0252982247421018
2.58800920933323 -0.0106003694369124
2.58734034140643 0.00275053422164641
2.58701452223495 0.0151003446475265
2.58467849724409 0.0213296154966492
2.58406123251072 0.0235615029783763
2.58263844727003 0.0270596119900318
2.58107680717745 0.0174716634598742
2.57957010221257 0.00459203448187168
2.57905264728489 -0.0183146426273081
2.57871970988615 -0.030028893958572
2.57870896106842 -0.037097531408237
2.57856956886381 -0.0396449950445836
2.57304620720838 -0.0407781858020886
2.57294954294833 -0.0375402586430682
2.57271597892652 -0.0184090581064429
2.57088495929957 0.0133833593552618
2.57017663167001 0.0316190233741363
2.56944335418921 0.0529681691293921
2.5689340459252 0.0398366996829359
2.56812213982103 -0.000699778235135492
2.56805589867068 -0.0268896357099059
2.5659604404278 -0.0873756532026814
2.56583039620668 -0.112755720712099
2.56531766520911 -0.117212925586876
2.56462802493225 -0.0809799371687686
2.56452033139915 -0.0756903005067998
2.56447437043465 -0.0620905493085921
2.56439132828101 -0.0425033410369835
2.56387577601831 -0.036647283277951
2.56345863505998 -0.0413692071839965
2.56268107282808 -0.0543766909594085
2.56266305916779 -0.0782643513780185
2.56162840757163 -0.0832986620262083
2.56126258696046 -0.0833747610141195
2.55986724491603 -0.0851955136725842
2.55957779010707 -0.0833080101814335
2.55813446731809 -0.0652544766966897
2.55733545890412 -0.0592134348925546
2.55700958433051 -0.0463556836062156
2.55697793424093 -0.0511171952772806
2.55680497892202 -0.0602842681006149
2.55669053867173 -0.0627400810731025
2.5533849493894 -0.05903332133362
2.5529509114495 -0.0550701236581194
2.55052888955606 -0.051929233088592
2.54820971006203 -0.0494305718602015
2.54725057817736 -0.0475479315142323
2.54618713732986 0.00722259615798942
2.54589807238665 0.0149097307135437
2.54364757442991 0.0195753260738842
2.54363220630598 0.0138249944174727
2.5435745715709 0.00706122328235883
2.5433953545121 -0.0459700081803178
2.54209132278363 -0.0740476416808495
2.54187860424606 -0.107250464511531
2.54112526387876 -0.123067869808202
2.53937593088756 -0.12477496177795
2.53526989654001 -0.133366783699034
2.53518610463316 -0.129833813639212
2.53483089794424 -0.131200667640284
2.53451688330506 -0.141201962559396
2.5344703935988 -0.170711831148928
2.53420102555295 -0.194449469473753
2.53277710210465 -0.206931933058289
2.53249044303911 -0.203489387652441
2.53242365492839 -0.177758896199524
2.53232237711798 -0.173174773640246
2.53199911241951 -0.155950777544499
2.53133415086421 -0.124010739486594
2.53123876836141 -0.119618882573549
2.5300177248563 -0.110097987687379
2.52994504009867 -0.103892364079673
2.52931841958835 -0.100376514376728
2.52912609830829 -0.0944427361920535
2.52848524798586 -0.0757635411840172
2.52844922107122 -0.0610390185808485
2.52839916056129 -0.050509194209491
2.52675068067845 -0.0377983858398905
2.52543173140251 -0.0299144012616942
2.52541325201455 -0.030242649305611
2.52350515443186 -0.0330545593106842
2.52285310876274 -0.0396707044585947
2.52184399564252 -0.044413304224067
2.52093837059124 -0.0456554347665502
2.52053684132151 -0.0518601442444209
2.51995007424771 -0.0582286952643763
2.51921805287498 -0.069337399040044
2.51858835563697 -0.0742069115868576
2.5173126715102 -0.0749687815786935
2.51699727988027 -0.0723047370835955
2.51659069593538 -0.0710899242275926
2.51631845542887 -0.0699016858072337
2.51541437822379 -0.0793654555486235
2.51494630035978 -0.0899932428579664
2.51253285666985 -0.0861201173233185
2.51202065329855 -0.0797661063861335
2.51140910717366 -0.0793062210170081
2.5106379307933 -0.0797098509017599
2.51007972327624 -0.0920254860776537
2.50996291984489 -0.123080943760317
2.5099282317162 -0.133314956514866
2.50818238275515 -0.133842680668654
2.50812419587584 -0.128132885775907
2.50559314222208 -0.124373901760451
2.50435122331529 -0.123912322905851
2.5033445870844 -0.124819126825773
2.50117117432087 -0.12186499519977
2.50084614536869 -0.120642260287719
2.5004826848992 -0.100738150456495
2.50045562411037 -0.0771217645396118
2.49995711540244 -0.0705025726078996
2.49972939256559 -0.0453918286156629
2.49924555131438 -0.0334922172392013
2.49923955516253 -0.0302643559108702
2.49808876397463 -0.0301015534407362
2.49803766292661 -0.0345456351052967
2.49687291197894 -0.0369287368912941
2.49655976109794 -0.0429262242064119
2.49633826078801 -0.0508173078723364
2.4959358655452 -0.0512125342531625
2.49538911654251 -0.0512853216355556
2.49491185828615 -0.0338359822638407
2.49263925289314 -0.028206354928038
2.49161486591363 -0.0282892256060178
2.49074782490334 -0.045001138322978
2.49057956579527 -0.0494556415847215
2.48976678167253 -0.0692614155553655
2.48929256583996 -0.0806901640424913
2.48869757778883 -0.0790899467490421
2.48634009937064 -0.0770546877163362
2.4858372119383 -0.0512271151825987
2.48504588134146 -0.0375336536537586
2.484666586107 -0.0358142358946355
2.48221449379529 -0.0337042172141328
2.48211300199368 -0.0509920251241175
2.47952370230081 -0.0672531645603716
2.47924499384312 -0.0762080855402255
2.47909441393252 -0.071285832615679
2.4786626026717 -0.0629434804865576
2.47736423588956 -0.063338748574814
2.47583679416221 -0.0640333971747208
2.47560641819496 -0.0680467900845022
2.4746431365415 -0.0682734570375708
2.47429693477498 -0.0687761548613707
2.4742753424035 -0.0580731715818911
2.47331023142804 -0.0505412225711924
2.47114134205359 -0.0431324462739399
2.4699589381912 -0.0271688505052589
2.4699291882979 -0.013632303763325
2.46905937949356 -0.0119909695986312
2.46746111684048 0.00128873695384956
2.4663808461115 0.00345600433027871
2.46615142027703 -0.0612950752924622
2.46520259893517 -0.116335268324677
2.46406045472086 -0.138676371514613
2.4626541035067 -0.149201473696621
2.46207419185393 -0.185984833028619
2.45986842462723 -0.174260034259794
2.45972827731876 -0.140507313228963
2.45949729186272 -0.135248541118195
2.4562476424502 -0.130075345943136
2.45383103088127 -0.099483719627015
2.45320600132916 -0.0946083007002486
2.45280000344085 -0.0885225785785307
2.45019359638722 -0.0943819720491787
2.45019145789254 -0.0963788827984533
2.44994335750762 -0.102684034286568
2.44952351214272 -0.100058041061159
2.44905130666166 -0.0955774711098927
2.44804387272387 -0.084195746796821
2.44694522394831 -0.0779982647033095
2.44588263000006 -0.0660082139111727
2.44586330165517 -0.0647955793333034
2.44570072881782 -0.0659251208344245
2.44430388830913 -0.0688910443509672
2.44387291955861 -0.07138055101889
2.44319091162341 -0.0592257289729551
2.44260922340915 -0.0555400442416563
2.44258119446725 -0.0755266463413028
2.43943825346617 -0.0802470096826211
2.43943807414419 -0.101654076341452
2.43903888961149 -0.136068878748073
2.43842940668622 -0.141027398858196
2.43654842495129 -0.142276351001257
2.4364217938403 -0.146525487403183
2.4358031186097 -0.150450389158244
2.4350495734692 -0.159963166119808
2.4348657876845 -0.16213136424488
2.43434905186566 -0.161660344032652
2.43378191636218 -0.157712679083268
2.43364236410352 -0.143739042214792
2.43270001277561 -0.126900871798242
2.43208467127581 -0.0943578970277631
2.43057583178538 -0.0807938260113288
2.42900844560107 -0.0799705166127521
2.42784052927867 -0.0934433149948096
2.42737539430774 -0.0951351963679522
2.42725944601463 -0.10518905890761
2.42674792567292 -0.11149399148513
2.42658934917841 -0.109933546686852
2.42581760302245 -0.104127986650964
2.42505164730179 -0.0985168177045958
2.42345090243835 -0.0978803599270884
2.42037719096466 -0.0990264490069491
2.41749683243218 -0.102552608292942
2.41701355081977 -0.113761204138361
2.41668150782131 -0.135344161903161
2.41539578596254 -0.145432014651506
2.41487177622607 -0.144302547974572
2.41463851546971 -0.135343245726156
2.41131623461476 -0.114728095888044
2.40732968902273 -0.106675247338662
2.40730887921669 -0.101097385183985
2.4058349739642 -0.0994803945070499
2.40523133092604 -0.0975248710829403
2.40502919639463 -0.0954443737736435
2.4045352257614 -0.0932991785569658
2.4028764794311 -0.0815672595360435
2.40264489515434 -0.0774611576885238
2.40193094048891 -0.0690247344749746
2.40173891439437 -0.0681589408382676
2.39978896904317 -0.0764281274296842
2.39942727646905 -0.0881564029731742
2.39922276413825 -0.0908822829142962
2.39854473796065 -0.0945888575486913
2.39803244159713 -0.0882895584254014
2.39588464488095 -0.084163378034876
2.39487692382432 -0.0812028934332946
2.39343102310636 -0.0778061732217685
2.39319450872506 -0.0762475712922937
2.39257869543644 -0.070145059781949
2.38766154386134 -0.0606348321331465
2.3874141549234 -0.0544563359388998
2.38695724809953 -0.0536439586257831
2.38685328972302 -0.0555721253241764
2.38664036607042 -0.0560924936340347
2.38626518311284 -0.0671083689272716
2.38273543268249 -0.0784657532220856
2.38169172026505 -0.0907520887847115
2.38165784025988 -0.0948095199367454
2.38164594548529 -0.104769271463229
2.37886127659586 -0.109261516088459
2.3780092749822 -0.104455699036694
2.37761931565249 -0.10356332971549
2.37672669351647 -0.102258782029564
2.37595145412141 -0.102387813696399
2.37361909514721 -0.102349534694209
2.37319093926822 -0.10204124866491
2.37292526789409 -0.0956782450314924
2.37227211217307 -0.0807075967156846
2.37220744776222 -0.0780741123049513
2.37080572923251 -0.0652531511705129
2.36946869659243 -0.0637300623118791
2.36926084500976 -0.0607697009998454
2.36912841783611 -0.0552067047151711
2.36880663730609 -0.0563754357546601
2.36814842344388 -0.064967408354914
2.36812948069623 -0.0727078534938282
2.36751912855796 -0.0792790853063866
2.36631171878237 -0.0880215121645957
2.36363902480263 -0.0850676368968089
2.36274756295825 -0.0759916094254633
2.36169169517746 -0.0724915325033786
2.36107159631052 -0.0507703717502759
2.36013167539119 -0.0487446702998445
2.35948308539715 -0.0462360864989444
2.35732285325366 -0.0489380543903838
2.35566858510114 -0.0496677825537609
2.35477187879558 -0.0496725769495824
2.35433859029268 -0.0398726495338538
2.35292054029939 -0.0294788887274673
2.35160978799112 -0.0218366024581216
2.35112226249421 -0.0158429963323361
2.34920119629043 -0.0123784469401833
2.34737373844282 -0.00645473922528047
2.34726137356478 0.00623628781405251
2.34673211162765 0.00721676625368105
2.3462284366972 0.00901113553434742
2.34548371727034 0.0277934630871125
2.34523700748395 0.0320532940750845
2.34484086130969 0.0412343421850456
2.34423619769195 0.0451094555823551
2.34307824011547 0.0384491458864773
2.34185047205076 0.0336698037362852
2.34094098499266 -0.00626310146173427
2.34063879528302 -0.0504499244584552
2.33813098230238 -0.0804292783914188
2.33795323721682 -0.114650836776293
2.33745372128647 -0.125360613601688
2.33701450412665 -0.130683924028391
2.33621947585365 -0.134106675750191
2.33596360923919 -0.143885215146634
2.33361672639976 -0.14432242909893
2.33345854945235 -0.134954420543099
2.33170276009576 -0.126561149159175
2.33087842186486 -0.109050382609791
2.33019160617503 -0.0999178588589902
2.33015479246724 -0.0999135464755295
2.32868291930228 -0.100325491177093
2.32820513744792 -0.0943653053200682
2.32720345017334 -0.0927914261713995
2.32601087779574 -0.0925294872651079
2.32218214147128 -0.093166004081336
2.32139375120567 -0.101658928190477
2.32093837598124 -0.103440965434438
2.32054234475144 -0.106366387198534
2.32001535611792 -0.105327548533928
2.31941853647335 -0.105182475157657
2.31922105194639 -0.112777457099296
2.31721276652763 -0.116991238318757
2.31718946115763 -0.120875990790117
2.3166460355763 -0.120920349687964
2.31564467443165 -0.10786086551987
2.31459633014014 -0.0962813408673609
2.31310456289975 -0.0891245111424072
2.31306104794087 -0.0797879839460634
2.3121373847814 -0.0767502695483832
2.31102663776577 -0.0701440417375074
2.31076147704134 -0.0549208622810834
2.30995324610923 -0.0455157888179777
2.30835124374888 -0.0436682600384256
2.30750068126996 -0.0405243008591304
2.30660191764827 -0.0364200437514016
2.3065460502275 -0.0309455966760414
2.30520245256131 -0.0297307551427438
2.30489251674933 -0.0298523110545531
2.30333301842261 -0.030428943629463
2.30260022184734 -0.0311398578750049
2.30022357951865 -0.0321181521655414
2.30006194702499 -0.0357202547777694
2.29903851059909 -0.0388757469756229
2.29567265985588 -0.0416398436571761
2.29485421694257 -0.0570131816643925
2.29460205376265 -0.0618811460065496
2.29433226596135 -0.0708332220874398
2.2936292580152 -0.0746435455471301
2.29267910732669 -0.0755080567288543
2.29078988799496 -0.0754379314300632
2.28993377064417 -0.0695327291556921
2.28926993224395 -0.0643117613691399
2.28726717942002 -0.0606211123444969
2.28714178288666 -0.0424963899622688
2.28683671068542 -0.0393367488286829
2.28418900036678 -0.0340990297790162
2.28407855607147 -0.0340232685319214
2.28375363470307 -0.0341981832445823
2.28355877931201 -0.0356450769956709
2.28317360937901 -0.0411917975554716
2.28301620332249 -0.0431848041875469
2.28210073260382 -0.0468600215412782
2.2819208619051 -0.0509083518611692
2.27897892547379 -0.0581183979922136
2.27734704563977 -0.0652578880164702
2.27632055315125 -0.0668441150138191
2.27598335829864 -0.0655262510608969
2.27548879157282 -0.0643326669133928
2.27366314067118 -0.0617553630149775
2.27342393542003 -0.0568407915515832
2.27222249176871 -0.0562051449203099
2.27221434273857 -0.0493174365225286
2.27077982656901 -0.0481191200150627
2.26958184943946 -0.0493498226380173
2.26943268679014 -0.0564845409421792
2.26930773464387 -0.0652801225814148
2.26893266896658 -0.0683843954714719
2.26864855743683 -0.0922008462360189
2.2684322933075 -0.100582406992529
2.26841364153912 -0.108220160676064
2.26735483169537 -0.110713026770827
2.26647560554704 -0.107019043309795
2.26614879939703 -0.104801701469349
2.26492696326783 -0.101670757695073
2.26316220438909 -0.0976926880366689
2.26281605027135 -0.0863395399760317
2.26201192619312 -0.0784100652756747
2.26174091104036 -0.0769564999015707
2.26069909872725 -0.0780235068865027
2.25987810846844 -0.0819516499881197
2.25902895623988 -0.0923895537403206
2.25702250561013 -0.0942969225127058
2.25667482058794 -0.0923637464907561
2.25492112914184 -0.0891348110153032
2.25344787279463 -0.0820014069983143
2.25318599245466 -0.0813454682988502
2.25300360289967 -0.0762068749624285
2.25266776678441 -0.0734764177842749
2.25228728705423 -0.0733448323358091
2.25221515913768 -0.0727115016210207
2.25085085850355 -0.0687401078948327
2.24979104155587 -0.0657544184531893
2.2486980395268 -0.066070696309296
2.24782815405693 -0.0686276482591949
2.24477791290274 -0.0704630221456074
2.24308548679577 -0.0723321876825259
2.24293997741321 -0.0724026405069905
2.24194634522738 -0.0713969592137057
2.24094813500077 -0.0694380852798571
2.23972822845452 -0.0653136136066564
2.23910553069043 -0.0632744434533211
2.23783723504798 -0.0597403128110958
2.23587582996165 -0.0584116944003061
2.2357390997298 -0.0567263727152015
2.23529534885269 -0.0549012495969575
2.23379577146441 -0.0506340183126926
2.23376522946742 -0.0476523288441191
2.23190616620938 -0.0481404842451719
2.22671530100101 -0.0484004992906923
2.22646246207857 -0.0480889594844436
2.22588386181416 -0.0444213212537077
2.2258204045826 -0.0308736372673489
2.22545238356886 -0.0279140921277829
2.22496597880521 -0.0267284320397097
2.22460965055817 -0.0281749562490871
2.22329908874264 -0.0349256641863435
2.22280519636403 -0.0431282900029867
2.22167788545184 -0.0472263299681056
2.22157311074871 -0.0562041732420481
2.22136308166658 -0.0676764580274658
2.22134697254275 -0.0717073494268338
2.22067894697409 -0.0742712072859062
2.21845285033331 -0.0778562446890082
2.21810913877029 -0.0779166970554396
2.21646792392125 -0.0728583904246993
2.21535926118792 -0.0711141164838172
2.21520937497997 -0.0628079098870804
2.21494882078374 -0.0536711220192839
2.21424717630787 -0.0519536527915665
2.21395650948612 -0.0507620499948613
2.2125930680646 -0.0498416793219498
2.21215111417679 -0.0443539207826133
2.21031680241287 -0.0384510555922492
2.20932651894022 -0.0349442863350662
2.20861980036363 -0.0380896611199206
2.20756049360594 -0.0428635742360689
2.20728765841327 -0.0469394319860918
2.20687942217482 -0.0476953273641827
2.20649588818737 -0.0473129760751263
2.20438515460593 -0.0505377104298031
2.20432724052689 -0.051376666135448
2.20136986164726 -0.0558555045385673
2.20134434756397 -0.0626210206192621
2.20125772849065 -0.0644608982170331
2.20115556547902 -0.0641572140502307
2.19985274889634 -0.059956126335156
2.19953171120814 -0.0547871631770755
2.19928907741649 -0.0480291525080319
2.19874626791151 -0.0467184540448017
2.19834087804751 -0.0462844812932523
2.19826604759317 -0.0464019573937772
2.19755785473869 -0.0510366485045668
2.19728816181763 -0.0610142755772398
2.19709629599966 -0.0881537092368173
2.19677067169392 -0.0985087306483875
2.19649078564601 -0.10540140864227
2.19645672223087 -0.10422804456844
2.19454766929404 -0.102841167820758
2.1931684236908 -0.0901107638454543
2.19311487350969 -0.087984764423411
2.19064622550611 -0.0870015833639411
2.19004418131607 -0.0805437894138537
2.18983381254821 -0.0781414962217672
2.18982212168658 -0.0749580060223499
2.1880386711758 -0.0654468368101043
2.18445657049172 -0.0621436748763632
2.18315190838788 -0.0569741599036691
2.18267087245873 -0.0498595119119089
2.18225323526623 -0.0503331599154954
2.1821119214797 -0.0606451110901768
2.18031329213101 -0.063189886182301
2.17925559968628 -0.0727775482811816
2.17854298868701 -0.105104325577541
2.17791883017905 -0.116381989767947
2.17784346757417 -0.130941680376841
2.1777701721739 -0.130981690838155
2.17744881092554 -0.12971867139337
2.17675698700708 -0.122713134987457
2.17566070112719 -0.120966038263786
2.17501656873838 -0.111894850072532
2.17255378871221 -0.0999388083501626
2.17133572378644 -0.0928478230022755
2.17095293919645 -0.0862046861320174
2.17006002073098 -0.0823318613244193
2.16713477960848 -0.0770201204781792
2.16709131275509 -0.0724038844431654
2.1662563006475 -0.0705289294142961
2.16456396468144 -0.0702274247954678
2.16374059085823 -0.0698100036421936
2.1604358955336 -0.0688449035555269
2.15863667126982 -0.0589014231884965
2.15806565126749 -0.0564636071288449
2.15802119352503 -0.0541407662539641
2.15793536930002 -0.0533338908924955
2.15723846422331 -0.0532852881364743
2.15696838398241 -0.0535056432003475
2.15684120216218 -0.0544803421612548
2.15631778706447 -0.0557951675927871
2.15631644864237 -0.0563720865463233
2.15497472836649 -0.0559882363129496
2.15394575162664 -0.0541547397752635
2.15366250838606 -0.0514464451933212
2.152240663192 -0.0506974312745541
2.15155436940172 -0.0503325507763924
2.15108808308434 -0.0487228875568711
2.14916825296254 -0.0464534678682054
2.14856958045415 -0.0419750534268353
2.14840154481478 -0.0338401378202491
2.14769979617782 -0.0327924191728643
2.14590987543667 -0.0230610516005293
2.14342738356443 -0.0180105105464953
2.14337572502889 -0.0171047185311486
2.14252891959973 -0.0145896526033699
2.14231555151526 -0.0130375765036666
2.14217538997981 -0.0121548053703223
2.1420237540937 -0.0135306727345376
2.14188449107295 -0.0139238064476244
2.14096760215623 -0.0169375964821375
2.14078530873395 -0.0218477190145904
2.14022588737524 -0.0247298488090743
2.13954190452153 -0.0305123675295091
2.13926441560818 -0.0370081851545333
2.13754731942212 -0.0464525848819221
2.13743157916556 -0.0523430486159272
2.13735248216962 -0.0634118121542818
2.13618670492682 -0.0681856074223976
2.1357113731756 -0.0727551422730312
2.13475098659504 -0.0758468242797012
2.13465416536099 -0.0745661838429752
2.1345011573029 -0.0708634225540657
2.13354628624973 -0.0691774504408629
2.13259376963632 -0.0543814505126811
2.13196720351275 -0.0532483014215867
2.13000021579694 -0.0513146775319421
2.12988231682608 -0.0480374304221958
2.12904029238914 -0.0472694076494044
2.12875115824475 -0.0467433926679277
2.12865048480225 -0.0466790105830909
2.12838934674253 -0.0465618617241665
2.12790690955931 -0.0465005335685531
2.12530762958467 -0.0463568828453305
2.12430744104077 -0.0448803090303434
2.12392495459639 -0.0427916940552291
2.12259083870009 -0.0414720934616236
2.12210966647564 -0.0400716227676444
2.11916731540293 -0.039932225890546
2.11658298027097 -0.0410577248058416
2.11342939516833 -0.044437006060137
2.11256772784093 -0.0549869860007177
2.11250755040569 -0.0674571594890987
2.11163581375972 -0.067993275678931
2.11094712294054 -0.0742075751404456
2.11083405453978 -0.077093946786257
2.10839536348952 -0.0790173152237486
2.1082328586751 -0.0797140743451279
2.10709086949628 -0.0727022822031377
2.10689148144875 -0.0704366188486502
2.10618584970939 -0.0618582935991057
2.10510954712534 -0.0567475571319994
2.10332440660362 -0.0526051271796746
2.10279218548212 -0.0494933785340758
2.10214921387798 -0.0455372171539742
2.10070810779998 -0.0404566452676965
2.10014977175927 -0.0354766537861088
2.0999984882169 -0.0310179870129079
2.09958832993678 -0.0247021433154075
2.09854278313594 -0.0164458128764003
2.09649415825312 -0.0109494906899819
2.09561672323144 -0.00610355580800521
2.09458737206574 -0.00187092449608456
2.09457782137166 -0.00156071411675595
2.09368873604674 -0.00964681423878773
2.09343934532655 -0.0139683975779154
2.09244495138678 -0.0171340159493071
2.08882813286875 -0.0240342076192292
2.0884020356949 -0.0276168833889186
2.08719658835426 -0.0350143162935299
2.08717747082342 -0.0428318570839754
2.0868803824751 -0.0529813376994493
2.08656880281092 -0.0550194470984677
2.08644986470773 -0.0550239633130488
2.08474653696708 -0.0492950263024403
2.08378861861633 -0.0419609121259873
2.08209949548976 -0.0321816064776561
2.08177217889635 -0.0281307854420555
2.08120881979491 -0.0242010070893493
2.0786852323013 -0.0191647159825719
2.07852726876297 -0.0113826548445847
2.07817819323195 -0.0102455203522213
2.07717301662497 -0.0104958052089008
2.07590166454513 -0.0149756333499644
2.07582949624305 -0.0188760713240713
2.07579939907699 -0.0202696875784143
2.07489653530461 -0.0215838582220176
2.0734591229311 -0.0223823853461282
2.07140956934129 -0.0239149610125357
2.06998413130218 -0.0243187900188772
2.0698593896965 -0.0240171151273793
2.06870444236731 -0.0239190331220994
2.06865035587276 -0.0222437751287032
2.06843655026486 -0.0220661534258944
2.067944903114 -0.0221197862938943
2.06745792531579 -0.0230486731288888
2.06679182491049 -0.0252784502084058
2.0658469577269 -0.0252873265048604
2.06554886707404 -0.0249826446186609
2.06431723539435 -0.0231404297748604
2.06406342224625 -0.0233223002902271
2.06240944065872 -0.0248939799229677
2.06188897300387 -0.0412083948634874
2.0586775753487 -0.0546948195176506
2.05864345253793 -0.0727047064384656
2.05827104986288 -0.0969649437573623
2.05755993633137 -0.105064374744272
2.05384771272251 -0.110144898334817
2.05340349431755 -0.117500137044694
2.0527240483645 -0.120155749539931
2.05147391073996 -0.120867231760266
2.05095375632916 -0.12353055614581
2.04957184081596 -0.116197535070711
2.04894270931886 -0.110369900219472
2.04813489850953 -0.109108081931797
2.04796340408744 -0.107029031416849
2.04577283385165 -0.102082582908327
2.04569585962082 -0.0917480068551401
2.04482295327119 -0.0846315364474699
2.04473072377627 -0.0831869368282679
2.03966432297469 -0.0821507452859844
2.03824549647537 -0.0803045658960655
2.03740529820602 -0.0799382552183415
2.03734421932462 -0.0805200563896704
2.03666502347808 -0.0813275814069987
2.03645724913464 -0.0825904397925308
2.03502410423861 -0.0843199053852692
2.0346317633263 -0.0850767509559686
2.03292395530701 -0.0857766466315863
2.03091629556907 -0.0828815588844366
2.03030554836642 -0.0776651512009335
2.02990217730621 -0.0677124653265839
2.02976666543548 -0.0645450738980086
2.02964887928695 -0.0637696143347163
2.02637380020856 -0.0546095649740106
2.02564245323188 -0.0531086907052587
2.02311899896557 -0.0469637470988792
2.0231057287842 -0.0464676195190128
2.02239261849618 -0.0473110948391532
2.02132528259169 -0.0485881188244093
2.0208620632501 -0.0493144330727839
2.01966857066028 -0.0472514540130232
2.01851855330013 -0.045955255008009
2.01628971038825 -0.0425353661709493
2.01535180760429 -0.040037236314692
2.01302340420443 -0.0388321983840047
2.00821396757372 -0.0329641113604409
2.00786046156721 -0.0310699639645882
2.0064218924173 -0.0306659761781349
2.00602756655139 -0.0307395905864303
2.00514575834322 -0.0363379878704709
2.00490445019301 -0.0389224794926071
2.00396261461914 -0.0474585151793325
2.00322810221498 -0.0607370165546972
2.00183059215244 -0.0623150349213607
2.00078755395332 -0.0626214361921574
2.00004698431091 -0.0615213876973533
1.99710141307412 -0.0609224365002973
1.99559053983579 -0.0593733191399926
1.99530017486818 -0.0566558406915131
1.99447642751853 -0.0499282012448051
1.99093452996846 -0.0453541731786068
1.99070893529339 -0.0444377466790688
1.99026707105484 -0.0493597824110107
1.98904045759267 -0.0571649122778254
1.98671358131581 -0.0610606365920638
1.98621504138935 -0.0630066491739358
1.98592427292731 -0.0661472504696682
1.98437071403896 -0.065963032953397
1.98283988419881 -0.064882721537573
1.98240115056359 -0.0635684350538092
1.97977677696698 -0.062067417644668
1.97948953145425 -0.0614127275344315
1.97909336170229 -0.0614041593334062
1.97721497825474 -0.0618918469105979
1.97551860854741 -0.0634071501577188
1.97490116868357 -0.0657273368105712
1.97258116312473 -0.0676835517838611
1.97256692498368 -0.06768737349105
1.97236420827625 -0.0673425409380694
1.96955014605405 -0.0664395260068669
1.9692006259548 -0.0659710616195833
1.96826508270441 -0.0633224794285163
1.96818184946624 -0.0632156015653584
1.96647826590458 -0.0687114670390276
1.96395356752995 -0.0709522116860675
1.96264017517977 -0.0745502098000673
1.95977299970804 -0.0747973436345275
1.95841057034447 -0.0720452972024032
1.95622545399658 -0.0674119919824014
1.95561829911712 -0.0656835741842702
1.95323476473056 -0.0625552483667035
1.95299316235529 -0.0610522882606474
1.95294747065657 -0.0596636171168669
1.95267465154012 -0.0558793707913196
1.9526365208268 -0.0557923442078894
1.95105088881888 -0.0561729057437559
1.94971345625635 -0.0564204906870282
1.94806700864225 -0.056063287308546
1.94576187732047 -0.050033544523268
1.94470002849849 -0.049167485852621
1.94432540157521 -0.0489912945566102
1.94378423051483 -0.0492387117295784
1.94375698656493 -0.0506084932956986
1.94324282629409 -0.0511653371839047
1.94318407574186 -0.0509437990680964
1.94286134963374 -0.0473341169706375
1.94211364776365 -0.0462762751730264
1.94147532778685 -0.0458481839533994
1.93899202268278 -0.0409342170311505
1.93781139674927 -0.0403733291174236
1.93444865805204 -0.040614090541963
1.93414871480916 -0.0397151839644789
1.93263100134766 -0.0359382893523659
1.93221686662559 -0.0334948710146461
1.93089723947271 -0.0295807855315957
1.92887336323202 -0.0283161179469726
1.92799053972956 -0.030824842167135
1.92798245520624 -0.037016941275226
1.92674257979841 -0.0414099545929984
1.92584903723569 -0.0512873596601858
1.92468538559961 -0.0560753854220989
1.92453977742407 -0.0607967923022294
1.92189124141161 -0.0613670391687197
1.92102230717692 -0.0620450108311443
1.92042653725063 -0.0589923993439757
1.92010483659339 -0.0566057586309263
1.92002174437735 -0.0542708483581721
1.91998462384259 -0.0441622181980591
1.91973690225954 -0.0411497305891122
1.91885061361034 -0.0361328119941025
1.91659341177614 -0.0358199462496959
1.9144726283198 -0.0358676069624171
1.91432395031994 -0.0386575844160477
1.91404826197751 -0.0427299547207561
1.91297806310975 -0.0466614107975804
1.91296191458121 -0.050101046861779
1.91232050084979 -0.0503381697720021
1.91190312562754 -0.0471118770094509
1.90729537362429 -0.0411699775942851
1.90637729463105 -0.0383107968883813
1.90452775847197 -0.0342945334367002
1.90411035714819 -0.0368892235762944
1.90374222687402 -0.0395459745124493
1.90319858543652 -0.0431987665671327
1.90189960060637 -0.0454604176316547
1.89896247313559 -0.0455594256195109
1.89889577957006 -0.0451826655555302
1.89793543781609 -0.0401101411118535
1.89747028813043 -0.0362498314285994
1.8973457019917 -0.0317469260976036
1.89657999463024 -0.0273202010529335
1.89650412132324 -0.0272404387986741
1.89541239265456 -0.0271643386406511
1.89312609469349 -0.0263057704764647
1.89126938716292 -0.0259663489351271
1.88966839533628 -0.0287486421375541
1.88959354077495 -0.0309901414773072
1.8892319583402 -0.0350054301961271
1.8887837716664 -0.0469247451202639
1.88768627017337 -0.0508615251710182
1.88613740508531 -0.0601328137746816
1.88567752461332 -0.0626345966592359
1.88556692548155 -0.0648052483630775
1.88386211624014 -0.0632608556089861
1.88372036387175 -0.0604022134385864
1.88301801558769 -0.0596613945747988
1.88129667997685 -0.0552170324435223
1.88063827391423 -0.0550086968689989
1.88025356848203 -0.0547036637216303
1.87911681934298 -0.0554373003267567
1.87905084188572 -0.0583331339354052
1.87878681105531 -0.0596641480365375
1.8785928876261 -0.065143853556653
1.87827428988104 -0.0654373903010378
1.87680689876763 -0.0672166124825604
1.87641791823828 -0.0619692429203904
1.87591923188512 -0.0600221786896571
1.87521372781909 -0.0476146776281639
1.87407108898738 -0.0455659871279751
1.87065844761221 -0.0434879508251225
1.86980509626056 -0.0383386335244521
1.86961033355957 -0.035471237570717
1.86863170626921 -0.0342016374697674
1.86859395618148 -0.0323536955715066
1.86672556087523 -0.0362507014610682
1.8666687834863 -0.038797800495732
1.85981757934826 -0.0460714434713549
1.85928125485857 -0.0540719204061889
1.85873432576057 -0.0576247599752886
1.85816064873314 -0.0564581052172133
1.85805076731131 -0.0544164007166491
1.85803100688763 -0.0534824016492599
1.85556735615107 -0.0503719072032102
1.85548884511853 -0.0460135868164425
1.85384979917699 -0.0456229217743305
1.85347433791414 -0.0440972117220617
1.85273836662399 -0.0410302031040214
1.852502897694 -0.0378165892303827
1.85184747884921 -0.037734150338833
1.85090195149863 -0.0340160738754709
1.85038154150392 -0.032094031203468
1.84766569346657 -0.0301160878858083
1.84458562270773 -0.0259335375564794
1.84311488343891 -0.0260334571365275
1.84253466345453 -0.0264824981118748
1.83991962656607 -0.0285980944275094
1.83868086624423 -0.0303292891640644
1.83837410110703 -0.0310253893735784
1.83746574010134 -0.0336334891485781
1.83455290340115 -0.0362165554856899
1.83349071413133 -0.0379525990882843
1.83344589061859 -0.048338435682062
1.83236151486981 -0.0553102963017406
1.83074314210982 -0.057329214040715
1.83062857779642 -0.0601136315534227
1.83034462462241 -0.0609362993959711
1.82907639763942 -0.0638124835859982
1.82823535794683 -0.0644710204449759
1.82499430346947 -0.0572755008461551
1.8220637034138 -0.0551461317941212
1.82147955391367 -0.0426628322584764
1.82101440281547 -0.0394594761689294
1.81994706214897 -0.0280307775680554
1.81983913974217 -0.0256848734197519
1.81848164755576 -0.0246533961001778
1.81836672002429 -0.0306053064033929
1.81790230207265 -0.0392632862442385
1.81668600879105 -0.0465606370811016
1.8164102492855 -0.0620051080536018
1.81312521740197 -0.0722494426483601
1.81260756088918 -0.0809415054122986
1.80977278460027 -0.0857619881666031
1.80925411125098 -0.0878003198080776
1.80837685103773 -0.0889353934585687
1.80818991847265 -0.0902724918616268
1.80811546728546 -0.0909036398653557
1.80801280853919 -0.089193489078735
1.80760183005864 -0.0829210542370075
1.80302655159851 -0.0756099933268898
1.80290182058635 -0.070431089415366
1.8024890772274 -0.066603661331518
1.79949667957881 -0.0648175715509089
1.79702597234136 -0.0602957290351772
1.79468669606845 -0.0585348555872567
1.79153870435029 -0.057575119631533
1.79098038330216 -0.059467134290385
1.79088352867393 -0.0596226711473543
1.79029752970458 -0.0596791369241806
1.78885910935881 -0.0564472904186023
1.78752247750992 -0.0554697332059276
1.78659774720793 -0.0553042901185438
1.78651882076515 -0.0560506538137563
1.78275735944385 -0.056097091197285
1.78252830363995 -0.0571333701777316
1.78222209829104 -0.0545480622381314
1.78075799498303 -0.0480752354933537
1.7796408276276 -0.0472537311142929
1.77894115996648 -0.0470971637684145
1.7786032535325 -0.048747961394231
1.77777349936562 -0.0541096363097162
1.77763795152059 -0.0591637128450725
1.77744750194445 -0.0595924888740405
1.77683501690974 -0.0572537931074846
1.77668592630213 -0.0539369364096414
1.775624656204 -0.0471899759143046
1.77522243719613 -0.0447365907579566
1.77470772267335 -0.043618509309965
1.77395282603244 -0.0432836580236792
1.77335175107454 -0.0459840910999501
1.7733425865928 -0.0460718460163101
1.77310254987679 -0.0500147150389936
1.77284388472945 -0.0607557259875151
1.77271644419843 -0.064029892602727
1.77228389875644 -0.0729208966506104
1.77207013775037 -0.0775776885160435
1.77132212789052 -0.08215590024374
1.77054837553606 -0.0933165037920223
1.7702933069958 -0.0947115809765116
1.7690738958223 -0.0959369992010579
1.7649871441799 -0.0939152946826832
1.76434609234516 -0.0885708029057526
1.76402866774038 -0.0839308125265985
1.76302372955345 -0.0826104751611061
1.76093210327765 -0.0798687769112737
1.75947279309292 -0.0762851247256356
1.75853537710644 -0.0724499586208937
1.75757829501871 -0.0713336858600246
1.75749568327437 -0.0709778761701162
1.75569353356779 -0.0698519643988492
1.7553888593814 -0.0690339280714925
1.75521714643679 -0.0678593179980233
1.75494498524823 -0.0637156083519677
1.75430133975542 -0.0595610180163217
1.75391775792873 -0.0580222507168856
1.75133792758239 -0.0524479561556736
1.75103261363128 -0.052079670992933
1.74908642525511 -0.0533814302883561
1.7484221690192 -0.057711496795686
1.7475647929581 -0.0638742640305169
1.74661210783858 -0.0660773038956575
1.74618470401839 -0.0698370998440768
1.74513254835478 -0.0720170970656554
1.7449270730594 -0.0724536013672304
1.74477101233094 -0.0717608560532254
1.74452308666964 -0.0652353563691911
1.74328878352649 -0.0636092739584207
1.74199339902715 -0.0531154541508407
1.7417059272212 -0.0519738306466177
1.74146573518737 -0.0469657759043649
1.74076673156944 -0.0469065108520884
1.74058355708446 -0.0439813403405754
1.74003321511461 -0.0410956163354959
1.73968715421804 -0.0388046641136383
1.73854362842909 -0.0374022459829491
1.73824132245601 -0.0374654544138321
1.73756871937572 -0.0377852702419834
1.73353862681587 -0.0380847899771572
1.73320756269388 -0.0373116637733613
1.73216975870894 -0.0326586675550102
1.73021142450705 -0.0324261023348235
1.72909366310263 -0.0271319055050496
1.72894159867499 -0.0252950866230806
1.72844439586216 -0.0220582126404498
1.72300104082972 -0.0212846404378764
1.72276093112332 -0.0221893246218919
1.71990124434221 -0.0234006890580139
1.71857906034672 -0.0288935772952989
1.7136526325472 -0.0297003506690556
1.71120069218502 -0.0401849720699211
1.70983157147541 -0.0432317525689836
1.70838109302596 -0.0489035639465559
1.70785472757872 -0.0521510010340722
1.70708196862056 -0.052622972289241
1.70646386620825 -0.0538786369873196
1.70604695826329 -0.0562145234142788
1.70603917548757 -0.0583466875802943
1.70446583901844 -0.0607840390983181
1.70400803787704 -0.0626011989519727
1.70080138114977 -0.063834353807309
1.69968820119342 -0.0679477468261917
1.69964964255138 -0.0706847302174184
1.69922922812337 -0.072368274052189
1.69466493992153 -0.068419563232491
1.69412979676564 -0.0673966536206404
1.69252390162155 -0.065656888078655
1.69086721372818 -0.0616480827580831
1.68831701827028 -0.0595066412788881
1.68820812889253 -0.0589221740437663
1.68735839287792 -0.0567865497664846
1.68636380108647 -0.0529577595074867
1.68597918209125 -0.0507211973751002
1.68475149995151 -0.045705528227635
1.68465240736229 -0.0432490600596572
1.68433487177932 -0.0404143985897666
1.68309454406967 -0.0377628570938582
1.68285153660125 -0.0368073891363118
1.6820141637905 -0.0360839723152401
1.68049048131276 -0.0358303115032856
1.68042541248777 -0.0359639791689579
1.68029231009049 -0.039271388615364
1.67988852702533 -0.042749700798653
1.67798618468172 -0.0536545492073961
1.67743380935657 -0.0567711439515716
1.67632733707351 -0.0627962056765336
1.67230362612544 -0.0637653054849038
1.67173242380608 -0.0645331391557312
1.66915429829373 -0.0636086246416846
1.66869288728635 -0.060647543231509
1.66797924549417 -0.0602152054949305
1.66645337118609 -0.053771743544819
1.6662959932622 -0.0434252063887146
1.66590782142372 -0.0431318474779829
1.6658006935885 -0.0429218155765958
1.66500037080547 -0.0426241524170872
1.66415971321442 -0.0414751885437824
1.66386045503341 -0.0393804482662758
1.6635600723886 -0.0382842720651834
1.66352251667665 -0.0379555742570174
1.66325566671107 -0.0379165520213516
1.65886433253204 -0.0380845338873074
1.65474637286389 -0.0376193223994648
1.65436386365634 -0.0362946984525629
1.65108088086873 -0.0339823209549673
1.65081892331828 -0.0319917141615573
1.64804877484906 -0.0322661974801469
1.64787172102258 -0.0339484919653177
1.64770586449058 -0.0380808988044257
1.64592157924761 -0.0451657341981876
1.6449823931889 -0.0518064962602611
1.64482306270454 -0.0592077621357934
1.64437137417981 -0.0624313520708562
1.64241968250511 -0.0659463188182702
1.6422827776012 -0.0684596271939989
1.64157360008434 -0.0695915181059182
1.64120611210498 -0.0727196160787932
1.64006633977457 -0.0774474958514378
1.63993130597699 -0.0806373557560044
1.63964233751996 -0.081498862245496
1.63911103385124 -0.0815386909670672
1.63885481360243 -0.0800083669967109
1.63825286052776 -0.0777329909837839
1.63779670857714 -0.0744586524292658
1.63704392668985 -0.0717750864783466
1.6366504712716 -0.0712587813891921
1.63622183789259 -0.0718637112728085
1.6334231323015 -0.0720919079052746
1.63136071382737 -0.0737980120782451
1.62986382675387 -0.0751594464096554
1.62935396090955 -0.0758942160177703
1.62897271925789 -0.0774946607827393
1.62853098746 -0.0779501541296945
1.62846379813813 -0.0791784359021533
1.62747173420127 -0.0789255598629846
1.62741096539688 -0.0771024334325058
1.62727690807945 -0.0743798753834358
1.62661535482573 -0.07084643230591
1.6261327230391 -0.069307328147408
1.6249864601119 -0.0676004479299362
1.62429871173984 -0.0661652039650411
1.62425412885248 -0.0629692327036803
1.62238402476351 -0.061102905982214
1.62232713837743 -0.0567223352210045
1.62166620204553 -0.0483346076813772
1.6209450996531 -0.0466678199859805
1.62072064938759 -0.0436019839214597
1.62017678155949 -0.0428256342397432
1.61855147436117 -0.0419347768774898
1.61769755902546 -0.0426184986448439
1.61652379555846 -0.0432198215039302
1.61379847301438 -0.0434028162484639
1.61147095208826 -0.0432482856390343
1.61076317323369 -0.0431053623590027
1.61033937624294 -0.043150673358561
1.61027784260618 -0.0438733434154574
1.6084581988653 -0.044511087415382
1.60837318532576 -0.0458268518856286
1.60768049034203 -0.0478119517814183
1.60703245332128 -0.0492336711345353
1.60644319272832 -0.054158483326577
1.60461921938564 -0.0558504268548434
1.60397671907131 -0.0583776392649165
1.6039276397757 -0.0608127870421065
1.60259759804271 -0.0609683790595661
1.60217567660734 -0.0613435483555601
1.60121475173131 -0.0609500110514603
1.60108784954928 -0.0583582471395836
1.60099956283997 -0.0554393149287246
1.60021796169498 -0.0539128157416457
1.59972399475963 -0.0520011635699765
1.59964251194743 -0.0482165453340595
1.59950743222472 -0.0451890468300792
1.5964262255824 -0.041134830004075
1.59599548952293 -0.0387266210175198
1.59498436580635 -0.0346018710888393
1.59406776791304 -0.033339612855134
1.59231181347039 -0.0307912479088995
1.59132701239941 -0.0284313046611127
1.59130097416974 -0.0265846040165373
1.59105750639192 -0.0252701647496918
1.59016787879709 -0.0237351442698836
1.58797674744652 -0.0212490204395515
1.58765040534829 -0.0192933961660438
1.58757670019095 -0.018112414077695
1.58452426762599 -0.0174626834596185
1.58286842398148 -0.01582719400653
1.5824581465275 -0.0153992794055498
1.58233389600395 -0.0142071615765996
1.57901117661145 -0.0133981790127469
1.5742275958787 -0.0115602184631007
1.57369253207331 -0.00898701612331893
1.57326762023679 -0.00786008580939088
1.57291084167355 -0.00686835568675554
1.57055986520066 -0.00679888148118206
1.57006254479947 -0.00929134004530933
1.56936889858358 -0.0103644698353332
1.56780252950858 -0.0145321090203347
1.56692644301803 -0.0157704812101959
1.56451292634174 -0.0167010262683845
1.56290253649115 -0.0175098017755032
1.56164019672435 -0.0176582389939336
1.55946964618294 -0.0170009917952191
1.55932176702203 -0.0159333893948026
1.55702731513533 -0.0111975207570323
1.55653291973425 -0.00771943949232208
1.55628539933725 -0.00448099563816325
1.55625796024149 -0.0029390858669885
1.55542312088059 -0.00147937688852787
1.55518772370048 -0.0022582811360227
1.55376032933258 -0.00399275169580293
1.55309101112816 -0.0160117852990031
1.55275390741605 -0.024873826792297
1.55224253708909 -0.031042101262151
1.55167969111626 -0.0430172001656729
1.55103372512539 -0.0520867566444813
1.55077915416014 -0.0558503187785101
1.54971128613357 -0.0569674810726018
1.54952256516724 -0.0593059880301502
1.54636289073247 -0.0582004617623179
1.54565885889683 -0.0546391647463763
1.54461700065131 -0.053159142174876
1.54424480044685 -0.0509899909808092
1.54337520957861 -0.0503995141925151
1.54268039825052 -0.0489776272542326
1.54228901308179 -0.0484854710362385
1.53946822002891 -0.0475655585789664
1.53855058391823 -0.0438514539345568
1.53610907205916 -0.0411624020963264
1.53498232126671 -0.038535739900312
1.53433309032421 -0.033752666641003
1.53239773999974 -0.0333660491955962
1.53154386035352 -0.033745267253116
1.53002696124333 -0.0350797769247814
1.52976527141222 -0.0363676016434124
1.52563305167113 -0.0376379068233384
1.52386549544832 -0.0380771081818876
1.52318884783823 -0.0407799347709886
1.52267776722069 -0.0438069994133143
1.52145140306722 -0.0445817381884953
1.51945900639921 -0.0467079781820809
1.51927557603413 -0.0483191142382479
1.51912164204535 -0.0448801390779101
1.5181879287289 -0.0424743336875472
1.5167122819793 -0.0409690853781517
1.51518120220711 -0.0392715074771743
1.51515503793671 -0.0390000527195992
1.51167686625237 -0.0401935808203734
1.51155307657332 -0.0419094808948136
1.51117239532658 -0.0438760355303493
1.50699685614088 -0.0441633302585461
1.50667170804657 -0.0434856088549875
1.50560487807734 -0.0399449932440528
1.50498985453827 -0.0387060284071463
1.50245199199231 -0.0341545864895787
1.49919119047021 -0.0317131417902555
1.49702200816581 -0.0305338647469692
1.49004861982505 -0.0297627176665209
1.4892820464732 -0.0317372002191576
1.48828940305004 -0.0347144429817823
1.48812791094868 -0.0385535653887436
1.48473456645435 -0.0427089362635154
1.48365145287591 -0.0505042080124257
1.48346251032991 -0.0542868732818347
1.48258039710885 -0.0552076313434758
1.48040067335472 -0.0582267231579806
1.47930786322832 -0.0602944302819888
1.47919484390339 -0.0607000414003131
1.47817892411514 -0.0597887648589725
1.47784652990899 -0.0589153852730389
1.47596983984757 -0.0581602961973125
1.47576199219671 -0.0515820722266773
1.47365605028979 -0.0498674659139221
1.47178035833699 -0.0434915333199927
1.47174164263359 -0.0415220696791085
1.47115644581324 -0.0336315695624718
1.4709715869883 -0.0307179745358899
1.47080355044466 -0.027425513033605
1.46947926419142 -0.0239428575260704
1.46893090207949 -0.0227729604786038
1.46886062185617 -0.0194018860902811
1.46796778910956 -0.0181500453101901
1.46643360034634 -0.0168266297078728
1.46640200349539 -0.0155811116000246
1.46613729121523 -0.0202644607284454
1.46557189118597 -0.023680835392884
1.46529913827745 -0.0286260962039868
1.46366968311279 -0.0306868737041529
1.46228571927721 -0.0335304559413079
1.46163553354651 -0.0351800664245516
1.46154911272275 -0.0353892901046838
1.46134434084988 -0.0344809786305117
1.45929605303161 -0.0306496682167817
1.45774708131285 -0.02589191326688
1.45710735822027 -0.0225341879314615
1.45646311599029 -0.0145417683098055
1.45552739858186 -0.0101049985035399
1.45547140775935 -0.00978237955084697
1.45237265464258 -0.0162872181209352
1.45146597963422 -0.0208636816860867
1.45011917324051 -0.0274768441024864
1.44992124626764 -0.0349471798548417
1.44894067726062 -0.0402524521015841
1.44728781769993 -0.0493625548006862
1.44713609797661 -0.0599468189867258
1.44561904795868 -0.0638069161833123
1.44365532369196 -0.0762658510032821
1.44070011850936 -0.0778465831070754
1.43827279166486 -0.075386253895768
1.43800671633363 -0.0741575407771794
1.43596334533932 -0.0730052227484617
1.43568299781945 -0.0730986983085762
1.4348687168061 -0.0742280083032032
1.43304743298027 -0.0767890748130342
1.43113487553919 -0.0780019826158967
1.42901068437948 -0.0801568419565662
1.4282501814546 -0.0792412316513975
1.42617274801166 -0.0751562038080575
1.42286287056614 -0.0719178988868179
1.42030334284638 -0.0657046811073486
1.4182393479892 -0.0601954755433356
1.41692603868058 -0.0534483269840747
1.41690016332938 -0.0494364067550202
1.41541444652104 -0.0465203619455549
1.41532328267162 -0.0436536939556839
1.41416164529454 -0.0409869958855357
1.41312956539701 -0.0363773427169822
1.41231593608158 -0.0341833299691164
1.41213404805033 -0.0296155596297236
1.41078147659969 -0.0273086501506068
1.41074360437947 -0.0300786711424505
1.40982292389066 -0.0324648369191264
1.409387409654 -0.0328617751530041
1.40704468909865 -0.0356398632014411
1.40670608268191 -0.0375175762375557
1.40573475121173 -0.0403601379030551
1.40513989860704 -0.0417683686592634
1.4045585179246 -0.043235144693773
1.40365818861296 -0.0440368002461718
1.40349514774509 -0.044576977213723
1.40058150484588 -0.0447328291628511
1.39979823124279 -0.0443183077243077
1.39768637542564 -0.0439788055074206
1.39762066275296 -0.0427649967830178
1.3972320422541 -0.0409212997882782
1.39701277269163 -0.0383151432013337
1.39694374424559 -0.0391309594502383
1.39586130581444 -0.0410175646106036
1.39561613590549 -0.0432224777093672
1.39483129760919 -0.0467030662022516
1.39434030682367 -0.0471021194793949
1.39403325137602 -0.0495140373870707
1.39120303849949 -0.0528634159496225
1.38802436022762 -0.0530848462392298
1.3864805216971 -0.0533876353843203
1.38636339709884 -0.0549874460212841
1.38590466655213 -0.0592657856812869
1.38558229479435 -0.0638376709565298
1.38531811104649 -0.0649521677309357
1.38424339945441 -0.0654002542698543
1.38421212346151 -0.0649430833849002
1.38354606657058 -0.0630892082948618
1.3826980612854 -0.0623238868443968
1.3825060738512 -0.0578745285414561
1.38241645628492 -0.0562503978987746
1.37936780232858 -0.0516276953892733
1.37624912340533 -0.0482637915825626
1.37592481257477 -0.0464626240118837
1.37434704332127 -0.0428605514948671
1.37388778864973 -0.0396439915722079
1.37005525994539 -0.0382318243304244
1.36883011816401 -0.0360689345775576
1.36731998007934 -0.0359507669728285
1.36721643806257 -0.0356461130565452
1.36520315290526 -0.0349589061881052
1.36453157153557 -0.0335721849767441
1.36224776693496 -0.0327233807887105
1.36042159339209 -0.0325158495135131
1.36019707081296 -0.0311320287608023
1.35977390866094 -0.0304895291489831
1.35960668534443 -0.0278609904394042
1.35957663697657 -0.0264747770960659
1.35887907598933 -0.0250130248256152
1.3553280236169 -0.0245507206199791
1.354093254652 -0.0200979825012491
1.35203947531173 -0.0162952659532397
1.35190024126127 -0.0101651215504867
1.35099609209561 -0.00803421360379487
1.3504526653594 -0.0034621460341481
1.35037932575495 -0.00444567426407245
1.35037441238047 -0.00621155730120548
1.34906458492344 -0.00980119442421492
1.34820151390997 -0.0174618370587694
1.34685048231114 -0.0227413134793587
1.34625928206442 -0.0231104146677453
1.34621797355031 -0.0231346309554769
1.34522745601168 -0.0192124061140908
1.34463364795747 -0.0182341307393226
1.34194383920294 -0.018953986795322
1.33828205219921 -0.0196503268051956
1.33519395966291 -0.0315153662194096
1.33452208501686 -0.0408030730655224
1.33434012604932 -0.0445678945857971
1.33243839911887 -0.0478451323060165
1.33229470262934 -0.0464234435265381
1.33204890999109 -0.0436347486691918
1.33121005103709 -0.040100071706401
1.3306651468458 -0.0361062061761443
1.33027293345016 -0.0351048045895854
1.32883628626857 -0.0357753007860844
1.32739478966936 -0.036536684879933
1.32708767833943 -0.0381172249647876
1.32607486463661 -0.0396382549266201
1.32479844361442 -0.0433082389387967
1.32084073079916 -0.0490650976703423
1.32072442255431 -0.0508549898545191
1.31844848539314 -0.0547744718960751
1.31806052804145 -0.0569192947848446
1.31793533845313 -0.0584348059808084
1.3177999869304 -0.057772417935527
1.31684186804212 -0.0567374709806048
1.31502294322459 -0.0564769315809678
1.31482172893664 -0.0564106129717301
1.31421338074446 -0.0560616200768419
1.31414100096228 -0.0541974416853653
1.31353309933215 -0.0503854963618313
1.31341870745322 -0.0491836991015914
1.31288530881356 -0.0512781239040215
1.30973740563273 -0.0525128712509826
1.30690911174627 -0.0551700540745424
1.30569965563128 -0.0559369417563266
1.30560084044481 -0.05469091685553
1.30423981643156 -0.0540706378793441
1.30319567867538 -0.0525289467132516
1.30181909047325 -0.0470411973531147
1.30098188140256 -0.0407229847088053
1.30050111743655 -0.0396317941498865
1.29981640123437 -0.0403114230191137
1.29910404500772 -0.0426358788256026
1.29830685055259 -0.0448468779610996
1.29762435408441 -0.0485944846578938
1.29646804729233 -0.0504049690017187
1.29626057785189 -0.050750370768643
1.2951432590891 -0.0523075672247323
1.29508733520137 -0.0570061849499274
1.29350731098899 -0.0576520265296874
1.2931464176557 -0.061350808931955
1.29275851011115 -0.0615936796529737
1.29260961070545 -0.0630217283306326
1.29235367157478 -0.0628065399305129
1.29077185549188 -0.0582200505133235
1.28724888515893 -0.0501887602236617
1.28666434876138 -0.0455934395943519
1.28621553954269 -0.0405685445527529
1.28593992902538 -0.034888818966128
1.28387173994758 -0.0331121987103904
1.28265223071781 -0.0274284410600105
1.28162200193442 -0.0274219896045594
1.28059035633885 -0.0301183752275276
1.28054796215909 -0.0352751258770005
1.27878912577939 -0.0469397819436308
1.27866561131873 -0.0492886069792165
1.27706892992706 -0.0612511554940063
1.27637717169771 -0.0718484042270611
1.27538006447675 -0.0785277820998567
1.2744107534842 -0.0838929521346104
1.27384682407315 -0.0865669983809753
1.27238427901557 -0.0862374474143701
1.27136206984631 -0.0827124310772956
1.27109580124167 -0.0824008907650882
1.27043620955481 -0.0795818284883423
1.26579149711546 -0.0725613792806499
1.26381955343896 -0.0704902064979864
1.26366998162793 -0.0699026593717365
1.26258726043016 -0.0699934435776304
1.26226292729885 -0.0704619564075429
1.26013854125751 -0.0707034202062778
1.25916195148889 -0.0710202505086005
1.25865862568349 -0.0732473484734511
1.25858238523088 -0.0744104618416153
1.25829983107496 -0.0755185095904135
1.25811227374482 -0.0735952841397408
1.25763632511429 -0.0721793106990922
1.25752783308408 -0.0702846968735669
1.25701146392416 -0.0681691091831053
1.25678945370493 -0.0681491013987309
1.25578074412143 -0.0680095790797393
1.25252097840107 -0.0671673193407842
1.24949967947859 -0.0664360359620587
1.24623751603488 -0.0651365884062503
1.24370984508405 -0.0629556856829595
1.24236220405324 -0.0625095139786772
1.24160980720217 -0.0622825340945843
1.240881755531 -0.0616297988017353
1.2402659573714 -0.0615087204004882
1.23950888821504 -0.0596046750786565
1.23836402422486 -0.0565948014632234
1.23783240942945 -0.0547149786483531
1.23616842589451 -0.0544038603145051
1.23451708045267 -0.0544607096576753
1.22917842823211 -0.0544670723940347
1.22722771523952 -0.0541240997894446
1.22612228923837 -0.0505716631796684
1.2253307091813 -0.0489758137828305
1.22499539303007 -0.0487769092144999
1.22386046196922 -0.0485393991121059
1.22104434720107 -0.0462192357055657
1.22060774697099 -0.0444947894486841
1.21989856267721 -0.0411099784980963
1.21734400947992 -0.0399102545490463
1.21588598514538 -0.0331147470951466
1.21556712721055 -0.0309521914006189
1.21543312042976 -0.0303370817376595
1.21336343894592 -0.0300714210757981
1.21059505233513 -0.0304422986251447
1.21058040911975 -0.0307998321582356
1.20978121933593 -0.0302032744278737
1.20967969006888 -0.0293159826290996
1.20961415070482 -0.0229976201003502
1.20826277711249 -0.0205576044153584
1.20785728705196 -0.0201526454639611
1.20714634650688 -0.0221224361252329
1.20588261432894 -0.02989974108015
1.20578535048854 -0.0340268021394869
1.20401280604251 -0.0412933216731633
1.20273033614017 -0.0489471067550093
1.20261478545439 -0.0538834960241336
1.20114443008864 -0.0524063985341539
1.19973882580908 -0.0490968888902461
1.19886847104359 -0.0475962189194724
1.19748172803961 -0.0414217110500498
1.19746021247456 -0.0353187007339404
1.19732046734651 -0.0344495629041799
1.19685995366219 -0.0346527644594054
1.19676597482171 -0.0368140927283735
1.19614209116037 -0.0384241424015773
1.19269253446403 -0.039784732616305
1.19155595750811 -0.0396948385147821
1.19120350743726 -0.0385778095160747
1.19018254406513 -0.0378486806208171
1.18712805788217 -0.0375818041499278
1.18634663429899 -0.0391579203947647
1.18617738231702 -0.0400336305427255
1.18567136142256 -0.0433448331377178
1.18434786442321 -0.0447750519081283
1.18334703099345 -0.0471444434535365
1.18097914510668 -0.047347287299805
1.18023338355962 -0.0483690712160743
1.1797381959045 -0.0486635154399349
1.17790790468996 -0.0486219351767518
1.17780079664607 -0.049615994511234
1.17727159933482 -0.050010924031478
1.17409025449912 -0.050841307140967
1.17217668373119 -0.0515391203210451
1.17212992201629 -0.0501502511299671
1.16932764687304 -0.0494196667293701
1.16819572010981 -0.0485412348523783
1.16631816841238 -0.0451105793931421
1.16628588474928 -0.0444901685750903
1.16572938199047 -0.0443028133832872
1.16459495896663 -0.0439031801233504
1.16297771188061 -0.0428046294497327
1.16152274693867 -0.0397800849374394
1.16146394623018 -0.0383445928554675
1.15399191112102 -0.0368008022247556
1.15271905032253 -0.0354166596597667
1.15129562075144 -0.0349606040963636
1.14969379990542 -0.0352867513077161
1.14861306554695 -0.0363987009915407
1.14683621437219 -0.0360719152414131
1.14672598159036 -0.0351627249961837
1.14571132019048 -0.0311249925198708
1.14524929421817 -0.0222803373567883
1.14291810575642 -0.0150105318688845
1.14106178913336 -0.0100025602644864
1.14076893653682 -0.00937517858715285
1.13901420880392 -0.0121201860085728
1.13778412529471 -0.0126345593537703
1.1365663267136 -0.0148401544387834
1.13643618914257 -0.0174226860559348
1.13519931269492 -0.0175878572721925
1.13368141787775 -0.0181072402797425
1.13287869442524 -0.0180331102644338
1.13113283961267 -0.0195442451781617
1.13064096524208 -0.024647367461335
1.13008116087276 -0.0331207393592898
1.12934048235097 -0.0346526656203115
1.12818252464578 -0.0457295708078863
1.12765033131351 -0.0597452130958573
1.12762867558444 -0.0669626382184243
1.12716879769719 -0.0836034668401985
1.12693841970184 -0.0863849586042559
1.12626736146873 -0.0808620344865014
1.12612520554907 -0.0784123792625212
1.12494472490414 -0.0765922512746796
1.12490994640845 -0.070386268864998
1.12358304146544 -0.0638590330968149
1.12355400809456 -0.0625193999490013
1.12226866746415 -0.0587543376959203
1.12110682326198 -0.0568654082638557
1.12034752324682 -0.0516694926903061
1.11752229967801 -0.0511396200126187
1.11736769779233 -0.0496915333043516
1.11511591538656 -0.0479121748809231
1.11352076511835 -0.0473062542450775
1.11341927009288 -0.0473073811025838
1.11002908513622 -0.0477389655520247
1.10900340416236 -0.0480177456860505
1.10884045749529 -0.0481177473452742
1.1062833348562 -0.0498152395933906
1.10519726338116 -0.0509543503387908
1.10515479545571 -0.0525379711692384
1.10385638096585 -0.055707597149907
1.102769272286 -0.0562060007231817
1.10243788487933 -0.0585715482144507
1.10004196411317 -0.060486940049862
1.09765586920836 -0.0614735718834604
1.09664368357305 -0.0651281049910958
1.09551918923109 -0.0721812349806881
1.09548294491966 -0.075717598391709
1.09397928977254 -0.0772535537936971
1.09361005494477 -0.0791059741394538
1.09206956080473 -0.0783050242897669
1.09068365457452 -0.0708941965645181
1.09061183852281 -0.0700564125445099
1.08858545893902 -0.0687213934514482
1.08771064482844 -0.0654254805923583
1.08614420163822 -0.0624407403153728
1.08580088534092 -0.0627697106415017
1.08550715958562 -0.0652338334118649
1.08436685533883 -0.066194771258576
1.08277768193049 -0.0676595233084796
1.08151566114051 -0.0673893114878163
1.08087535196999 -0.0662329780964722
1.07904469240074 -0.0640655451899102
1.07886115955261 -0.0619089428163997
1.07851305835794 -0.0586237947446192
1.07437186711477 -0.0529962748406756
1.07355300896858 -0.0446951294315463
1.07326884198355 -0.0408540440551778
1.07318117678091 -0.0366735391266882
1.06780470671463 -0.0341987003075452
1.06649180042068 -0.0223779463949597
1.0661822274525 -0.0187692031220109
1.06517839208456 -0.0172999858805167
1.06517703422909 -0.0274943260935906
1.06489393961475 -0.0389702689376999
1.06286278409392 -0.0543141778180148
1.0619187971062 -0.0581662700782502
1.06000402761846 -0.0715367411624128
1.05863869803303 -0.0732954078372757
1.05860418127034 -0.0777645300497295
1.05769205402088 -0.0776325786821198
1.05769034372653 -0.078422003006073
1.05724944308276 -0.0805382497984558
1.05563754701079 -0.0834421243679908
1.05426552963236 -0.0843465266087457
1.05329311455207 -0.0826611672236313
1.05216601598587 -0.0820091327637951
1.05207859401382 -0.0762507891956917
1.04974571272557 -0.075220136276748
1.04916870256768 -0.072763980612447
1.04874219040776 -0.0718625407326762
1.04672875146744 -0.0718588923657804
1.04542116166107 -0.0721999745391756
1.04537019090965 -0.0713861813351349
1.04393200128791 -0.0702039834816248
1.04373671321552 -0.0600097632212339
1.04347336757187 -0.0593880049567071
1.04172723119859 -0.0540366537461763
1.04125184486321 -0.0540747165779714
1.03862832857634 -0.0582234604982247
1.0368381919988 -0.0631247490954061
1.03576171538254 -0.0698147607345562
1.03556840441123 -0.0729881820321134
1.03499287195914 -0.0762930366255008
1.0321611792099 -0.0774400900893582
1.03169388711785 -0.0764784465370849
1.03079725027783 -0.074874592625551
1.03037074542639 -0.0741551749540654
1.02830334719384 -0.0654164271119261
1.02794634072302 -0.0644852449266171
1.02490705266368 -0.0610770753227685
1.02397125530169 -0.0608700502949102
1.02296518400246 -0.0640265680390404
1.02220505545631 -0.0638819430022964
1.02018864967046 -0.0599821293350732
1.01970442327414 -0.0563330424744856
1.01960735030112 -0.0562932852601286
1.01842093788458 -0.0617231606397657
1.01789220774375 -0.074599598495234
1.01761437210366 -0.0794912282662649
1.01656086889393 -0.0919346659965539
1.01457964603925 -0.0917850819099892
1.01401813163557 -0.0886553765876835
1.01376917223436 -0.0823581167708641
1.01369026859633 -0.08212736390104
1.01351120897491 -0.0811020663310962
1.01260081665179 -0.0771587134846451
1.01188914268262 -0.0752839322922353
1.00909653901516 -0.0695548400241313
1.00905627655569 -0.0655271133495117
1.00800419578029 -0.0620164914358052
1.00483200284698 -0.0570121009574547
1.00336495663876 -0.0605623292919983
1.0025582564807 -0.0747984941144551
1.00172606649058 -0.0825386997466678
1.00045229355684 -0.0833149681432545
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0.406093458463438
2.99950468616186 0.467550972980557
2.99687938348363 0.445570505247317
2.99537104078849 0.436816452058573
2.99531624494958 0.421413702498239
2.992171152391 0.413411909347455
2.99181599817199 0.4058759346466
2.99061380481093 0.378248443493642
2.99028753393591 0.34013641810171
2.98963632803202 0.336429809608347
2.98932766688275 0.331428395032034
2.9879126188711 0.327473392833122
2.98446840081408 0.326846720358819
2.98028303303988 0.33166096171969
2.98018567132699 0.356267244260501
2.97957020530368 0.340443772275624
2.97908330917057 0.321807558863505
2.97875903403476 0.31418146249885
2.97862455222949 0.316445846446412
2.97823088871922 0.270533473365649
2.97759443794796 0.257537345286374
2.97699435571675 0.250072096494634
2.97666422809048 0.250666268097811
2.97653618627544 0.250546342241348
2.97588817276059 0.24878561702661
2.97585628032376 0.247027370584151
2.97538453318885 0.237474480432042
2.97533729813251 0.233925306169286
2.97359144516434 0.232419108917868
2.97357040260163 0.233993790678625
2.97351638933032 0.238675484415912
2.9725126482181 0.240869810487654
2.97125111550647 0.234488509873193
2.97107675630148 0.23183229579723
2.97018304196013 0.235163957440396
2.96967160292013 0.241210169384416
2.96849241185878 0.258073893289399
2.9669660412883 0.253271106114318
2.96389562984677 0.237043574186068
2.96298938552255 0.234078966033086
2.96169317824317 0.234068659947698
2.95923093568844 0.234967176737501
2.95907318278879 0.242972789104639
2.95779815858104 0.175440408759136
2.95778547960497 0.15388527495048
2.95752857114766 0.150883802762797
2.95672745309492 0.130989579206609
2.95564217495902 0.130823922907723
2.95341422896514 0.132523233833144
2.95111384685466 0.13754693773136
2.95100724944771 0.144603142138627
2.95032942585602 0.145927038193649
2.95003509954815 0.147049870725494
2.94904399602503 0.149796878177869
2.94855329186084 0.15901722294049
2.94820654841626 0.15944902597201
2.94802862973289 0.152240082599449
2.94755244701193 0.136093389434372
2.9473300593967 0.115082417116441
2.94700826540115 0.109589516601207
2.94623688067126 0.107015194591518
2.94612288150129 0.0990922588739975
2.94202545149376 0.0959560487832852
2.94182209830181 0.0952655054274075
2.94156304245857 0.0949434834819061
2.94021772889827 0.0878906352983878
2.93873305485549 0.0886034081288673
2.93801043186851 0.0898549601882686
2.93767235970057 0.0952260290079306
2.93695766055566 0.100224445067891
2.93685533512577 0.100673375448277
2.93647981630414 0.0953755312395649
2.93602286871119 0.0908272702742914
2.93463654118742 0.0764160013574308
2.93438125463366 0.0750618410069227
2.93434034451998 0.0775019474030813
2.93357795414682 0.0809288806595633
2.93279843360949 0.0860920615037534
2.93239698077122 0.0949816757865212
2.9323923533534 0.104388170686375
2.93127412980236 0.108660429857639
2.93115327281609 0.116696969613648
2.93079597750098 0.0903693199937919
2.92957337565382 0.0878884481553381
2.92798274738895 0.0796695476807796
2.92781284395415 0.0766373664687509
2.92711559619512 0.0742366447162704
2.92693903562388 0.0727482807855461
2.92580552984482 0.0719725014568831
2.92527086066615 0.0671997633786123
2.92498318417941 0.0636547875504672
2.92475498129187 0.0632427106340116
2.92469436680739 0.0638987578785171
2.92236111791417 0.0641727929012394
2.92178241214606 0.058923195485278
2.92137268779276 0.0575734932711934
2.91885571973798 0.0583950873189459
2.91774682394956 0.0600391834077511
2.91505842199631 0.0614622453084491
2.91379522328983 0.0609941494661237
2.91195501084773 0.0587183615811496
2.91048691095829 0.0560502958992626
2.90921415302162 0.0553129325631787
2.90797340548907 0.0523574226888157
2.90760472403751 0.0524138332020285
2.9066973401733 0.0539294787410006
2.90640034962634 0.0574881257044665
2.90607197741381 0.0578419487705224
2.90414579849835 0.0614527567253289
2.90360796358167 0.0619954080431761
2.90339812922599 0.062223042058305
2.90319709719724 0.0640232880880556
2.90276987155596 0.0657754302434048
2.90020925027393 0.0715979337513053
2.8993146234755 0.0736244775777276
2.89794821051593 0.0788405661463287
2.89787153521405 0.0791268776358867
2.89781771049329 0.0597655417314744
2.89717252708233 0.0525507692618034
2.89539912392802 0.0418886266414258
2.89499126533741 0.0163682116364734
2.89143285771965 0.00987543947084544
2.88824116623248 0.00975144195430822
2.88284648081097 0.0120353814211564
2.8801522336083 0.0181138449997292
2.87847593157967 0.0209614651279004
2.87840762233891 0.0280082680474087
2.87732061501707 0.030238442500306
2.87714071483706 0.0366446095385892
2.87473919553508 0.0384073453087625
2.87473627721989 0.0316900783098161
2.87444724932792 0.0117757795746376
2.87425160346967 0.00468823471996801
2.87346954105029 -0.00424109932384119
2.87320967857088 -0.00487031361636208
2.87251176562574 -0.00461498671669863
2.87229759031142 -0.00414840645643624
2.87189118544605 -0.00413574434406985
2.87090245215675 -0.00437020173224734
2.86996992650923 -0.00361269063715973
2.86920684529975 -0.0019739362862898
2.86826847456056 0.00046410723877489
2.86785374058173 0.0026365924067996
2.8676259403424 0.00539384555141244
2.86746876738467 0.00679719633995979
2.86701443644541 0.00876560220737242
2.86694795751134 0.0100812841062315
2.86497502561944 0.0109904521091811
2.86367146543172 0.0112072984142676
2.86340045381994 0.0107920653844542
2.86260314589836 0.0101438804847319
2.86170409466118 0.00906027777869119
2.86112882322234 0.00788597203811068
2.86032779073047 0.00730040211122273
2.85967584819106 0.006928296863674
2.85677272666226 0.00634403097007862
2.85629796768582 0.00273846951226353
2.85591697598995 0.00173270449934747
2.85554594719772 0.00132598984653311
2.8545908571453 0.000494262176772176
2.85370528912585 -0.00254948122769485
2.85340957885054 -0.00513955215565521
2.85331671713751 -0.00809594498592325
2.85219948885565 -0.00830951763194637
2.84986736148147 -0.00771240296983723
2.84733457299919 -0.00614233879150465
2.84261000322605 -0.00564178649907313
2.84240637312087 -0.00525891866372844
2.83885474911484 -0.00713883834946972
2.83862833434327 -0.0141517515855754
2.83760993016531 -0.0156040649538539
2.83722519870971 -0.0162016807707248
2.83512257841456 -0.0165245928108786
2.83428086958798 -0.0168842149415292
2.83278641521863 -0.0167898323050104
2.83266796066956 -0.0162813630213697
2.83258077758141 -0.0150736702862464
2.83198635221579 -0.0136694062229045
2.83067296821686 -0.0122642640794766
2.83023731927199 -0.010717113797426
2.83006584353537 -0.0100742091027818
2.82840382416139 -0.0103357158983331
2.82752498415261 -0.0130329603409238
2.82740179291021 -0.0161828241850807
2.82677224450497 -0.0205931069788431
2.82567831492654 -0.0253652436348286
2.82464310807563 -0.0267730942341516
2.8244643688778 -0.0270064549006812
2.82423695151278 -0.0287971938815906
2.8228816445228 -0.0290386753716153
2.8227827888642 -0.029963209295748
2.82193303133725 -0.031648521483267
2.82011255673691 -0.0338355259733519
2.81873800904852 -0.0338362057968363
2.81749328117116 -0.0332120480086374
2.81659709100023 -0.0321675302409991
2.81490894372379 -0.0314391803191047
2.81453408790304 -0.0307715331459677
2.81324064981061 -0.030740394167437
2.81282338512515 -0.0313470519573515
2.81249175503291 -0.031741156637335
2.81248701851277 -0.0318583736755682
2.81127547145798 -0.0316557682429855
2.80767029562315 -0.0297668068558189
2.80690943381497 -0.0287040568321265
2.80617402816357 -0.0283283433876996
2.80481886387097 -0.0259326660260408
2.80309565207878 -0.0251011925963844
2.80279435372464 -0.0248349620029503
2.80209906181238 -0.025126438602827
2.80127243760491 -0.0251623422315927
2.80041204370657 -0.0257011479261138
2.79914632511889 -0.0266748674950656
2.79905295596087 -0.0302678467314196
2.79754452753255 -0.0309798977449045
2.79562799139679 -0.0312851190165415
2.79334848935216 -0.0312486168359694
2.79276261764784 -0.0311773375011058
2.79275632809327 -0.0314207627866781
2.7923681647008 -0.0340247365575531
2.79202518380998 -0.0343618882157523
2.79124634505707 -0.0359614668152068
2.79036109365136 -0.0399330022651283
2.79026705553387 -0.0411819261945229
2.78890735500797 -0.0437182311041845
2.78886278086723 -0.045667266952184
2.78683932015639 -0.0459480805670451
2.78649974924567 -0.0443063848029988
2.78532879840793 -0.0410040292088581
2.78368035622492 -0.0394321472003694
2.78301838599304 -0.036215048370678
2.78221957261897 -0.0351836542058052
2.78168328085991 -0.0319773628229999
2.78051770244676 -0.0317972413264662
2.77915628942233 -0.0313005599379726
2.77853150082032 -0.0320062134287472
2.77828997258773 -0.0319442303817766
2.7781463680447 -0.031851492201407
2.77804822146743 -0.0309063391086754
2.77782075119306 -0.0302354768804166
2.77640458480703 -0.0288736272633976
2.77490777579681 -0.0272326278828297
2.77340627196654 -0.0264742060928312
2.77317618295902 -0.0263478292858334
2.77299925893085 -0.0269290530584609
2.77297927749493 -0.03231357396878
2.77160621521726 -0.0547757737731713
2.77039786886348 -0.0556254962220352
2.76895464886131 -0.0553672167336794
2.76805269969803 -0.0542885190969314
2.76796643809627 -0.05403733358506
2.76663486431983 -0.0540634699430654
2.76619377363502 -0.0572078831237246
2.76614263291989 -0.0597376106090713
2.76550974368047 -0.0602714978232182
2.7646164942157 -0.0565175466983126
2.76447143742993 -0.0542936800152498
2.76335835858478 -0.0513638569039921
2.76083187108029 -0.0503406710289956
2.75964101399667 -0.0460314305949011
2.75951440237192 -0.0436985739673429
2.75724694641485 -0.0404291278611146
2.75557928702997 -0.0394322943199123
2.75473079501487 -0.0390605550666906
2.7544368546841 -0.0387876937914768
2.75398975270244 -0.0415334670161813
2.75383145024681 -0.042452791692618
2.75329995990388 -0.0443220158421229
2.75280298180758 -0.0496485845097687
2.75212436862876 -0.053086140874872
2.75178001782816 -0.052192612603461
2.75038951596466 -0.0511107815443816
2.74934195983161 -0.048527889242997
2.74614421729658 -0.0471392260389116
2.74516646073628 -0.0447309808585217
2.74470313881934 -0.0435683047202737
2.74293089298197 -0.0427079683618718
2.7424515430546 -0.0425683645538076
2.74207683431438 -0.0435271331189167
2.74130671336102 -0.0447955254130932
2.73860493688879 -0.0482275831380731
2.73732177879944 -0.0498098581245541
2.7368686745407 -0.0499003886752319
2.73576595625302 -0.0495562055482118
2.73543710630539 -0.0491647361551325
2.73518921039437 -0.0490806688298258
2.7345376332051 -0.0501325095673019
2.7332265412621 -0.0507826705250062
2.73252841402886 -0.0534593547698213
2.73102318440497 -0.0605364448864281
2.72834899403817 -0.0632986643617634
2.72722583989167 -0.0630899055429658
2.72513666493989 -0.0617038564233904
2.7244994275317 -0.0604240130672437
2.72165529871082 -0.0584431550828501
2.71986726263176 -0.0576567717577385
2.71922911799627 -0.0564500088143534
2.71880731160972 -0.0556623375999605
2.71846243913128 -0.0550161166802051
2.71398758113038 -0.0549357548358409
2.7112770575291 -0.0549185056005469
2.71117053773293 -0.0555090536095155
2.71079847641065 -0.0556810358247932
2.70913805551623 -0.0565802897635375
2.70749104571571 -0.0584227867948301
2.70658157743895 -0.0593031603093226
2.7056137030388 -0.0635123711166613
2.70515875273788 -0.0671576165537326
2.70335425132185 -0.0670453559870354
2.7016153693056 -0.0663868756616128
2.70019192881769 -0.0640318367086072
2.69880703787248 -0.0628638433101411
2.69806231931102 -0.0602930599391971
2.69420383324078 -0.0595031015255819
2.68954729917827 -0.0580023900086565
2.68900476454072 -0.0566905394692139
2.68833667451462 -0.0550434310075042
2.68765817591467 -0.0544617402384809
2.68448706506124 -0.0540427551574005
2.6844655325446 -0.0531680562830442
2.68394999263601 -0.053056607619602
2.68253802059116 -0.0531596836354413
2.68097678818519 -0.0533106408555885
2.68068051857087 -0.0545044492278014
2.68021016986574 -0.0547836158857887
2.68013494053053 -0.0550143891790476
2.67994860274665 -0.0540838592887495
2.67723211190835 -0.0531180923969429
2.6739911029743 -0.0507490220196594
2.67377697035869 -0.0502748986954792
2.67159458769841 -0.0479524914020312
2.67087693933122 -0.0470446918475625
2.66473183937828 -0.0464423861558314
2.664668770375 -0.0462159246809858
2.66380251789572 -0.0465664130448214
2.66377198080084 -0.050107338283152
2.66333812063684 -0.0519926314442835
2.66287315106016 -0.0523635039265476
2.66155789724324 -0.0528760688045171
2.66147222718515 -0.0544236913161112
2.66079790694563 -0.0540619677942698
2.66004503187133 -0.0537241118378892
2.65554381640022 -0.0537047592187095
2.6551045450262 -0.053528368683373
2.65280401676444 -0.0538632009738384
2.65187636124799 -0.0562646980469421
2.65049720113878 -0.0581734772771287
2.64979861269635 -0.062269252746588
2.64902783325135 -0.0629530086342868
2.64701813573828 -0.0639160218679728
2.64641607388394 -0.0618694743548179
2.64495770189571 -0.0604990925316803
2.64408690105259 -0.059906908962509
2.64335007929288 -0.0585304627478274
2.64279612631872 -0.0582903147604155
2.63884812821607 -0.0572615039328526
2.6371908539779 -0.0575730372136258
2.63680915959625 -0.0593959487294879
2.63634926190843 -0.0602339229642916
2.63459541457002 -0.0609731423379543
2.63451303307126 -0.063798725360439
2.63412789800402 -0.0648923985072066
2.6328371657991 -0.0649488085732715
2.63252569039232 -0.064549927240021
2.63249662354771 -0.0642048200375636
2.63164569716246 -0.0634404405043912
2.63083912745092 -0.062487078429216
2.6298397668735 -0.0620354279797629
2.62574850866849 -0.0615927930077164
2.62306764099269 -0.0615152431340697
2.62239519305605 -0.0619110742992934
2.61932235541559 -0.062073988713132
2.61884721997933 -0.0626899689355051
2.61879365518275 -0.0643864047146034
2.61701290464359 -0.0653458882329338
2.61609260637518 -0.0667851251874
2.61561879873445 -0.0674146571936478
2.61490325666974 -0.0671783525218061
2.61454062384584 -0.0654737807675865
2.61395949215024 -0.0648582702262229
2.61331919035558 -0.0636261100987913
2.61252986943582 -0.0633127267973055
2.60967117829768 -0.063020246656511
2.60956075359258 -0.0629463458457178
2.60928916897083 -0.0634591613112728
2.60894289590145 -0.0632178346565481
2.60719903728079 -0.0628506647844914
2.60646657515273 -0.0623989311666571
2.606225728093 -0.0621072563814291
2.6059746202674 -0.062088946350445
2.60498112663149 -0.0624514709247704
2.6034643506464 -0.062902601279238
2.60198732137383 -0.0632863360196566
2.60115232903103 -0.063204279046418
2.59986654289793 -0.062977877048743
2.59858671812044 -0.0629873096668648
2.59834508711987 -0.0631221557169967
2.59519566415076 -0.0639352353952036
2.59378424910667 -0.0656606379104786
2.59368219246461 -0.0683971403215329
2.59352971196584 -0.0701663349066682
2.59212875287543 -0.0702583682147185
2.59191221887871 -0.0704534264800005
2.59082756293111 -0.070495924369077
2.58979830726796 -0.0705264857184549
2.58937778530464 -0.0705464991594721
2.58898106395297 -0.0706145762018783
2.58879013141734 -0.0706408554743952
2.58800920933323 -0.0702781467480298
2.58734034140643 -0.0694510403989479
2.58701452223495 -0.0682532650801984
2.58467849724409 -0.0672145524995718
2.58406123251072 -0.0666667235415371
2.58263844727003 -0.064011289233897
2.58107680717745 -0.0626274308729201
2.57957010221257 -0.0615609379756386
2.57905264728489 -0.0596870678417789
2.57871970988615 -0.0583186879399326
2.57870896106842 -0.057330440547019
2.57856956886381 -0.0569732672589407
2.57304620720838 -0.0566992615949125
2.57294954294833 -0.056758086821543
2.57271597892652 -0.0579818515538875
2.57088495929957 -0.0604838887411572
2.57017663167001 -0.0620111393220269
2.56944335418921 -0.0642047919424084
2.5689340459252 -0.0658445749295699
2.56812213982103 -0.0660171818433209
2.56805589867068 -0.0660731563651425
2.5659604404278 -0.0662923387382152
2.56583039620668 -0.0665808680313392
2.56531766520911 -0.0674534552201661
2.56462802493225 -0.0681198221093645
2.56452033139915 -0.0681417200871292
2.56447437043465 -0.0681829930227514
2.56439132828101 -0.0683793044702672
2.56387577601831 -0.0685169776136786
2.56345863505998 -0.0693468282077032
2.56268107282808 -0.0695159367797368
2.56266305916779 -0.0697377391537623
2.56162840757163 -0.0698855193244639
2.56126258696046 -0.0699317650143672
2.55986724491603 -0.0700584970841808
2.55957779010707 -0.070442421441677
2.55813446731809 -0.0708052290253303
2.55733545890412 -0.0708488528456392
2.55700958433051 -0.0705702338809939
2.55697793424093 -0.0701697487220997
2.55680497892202 -0.0695176999142362
2.55669053867173 -0.0684275880464277
2.5533849493894 -0.0678788853558668
2.5529509114495 -0.0675186774651581
2.55052888955606 -0.0673537659068522
2.54820971006203 -0.0674904536087443
2.54725057817736 -0.0676389624661729
2.54618713732986 -0.0680109343062738
2.54589807238665 -0.0677345141659637
2.54364757442991 -0.0673886666183989
2.54363220630598 -0.066362108902237
2.5435745715709 -0.0660517596218418
2.5433953545121 -0.0647240398022912
2.54209132278363 -0.0641717636393235
2.54187860424606 -0.0633713817727064
2.54112526387876 -0.0628667501426943
2.53937593088756 -0.0628095693761878
2.53526989654001 -0.0624988581009983
2.53518610463316 -0.0621623810132882
2.53483089794424 -0.0621167857045749
2.53451688330506 -0.0620659055846916
2.5344703935988 -0.0621591806245381
2.53420102555295 -0.0624608567146864
2.53277710210465 -0.0633300895159636
2.53249044303911 -0.0639823438434931
2.53242365492839 -0.066756494703836
2.53232237711798 -0.0673519941984327
2.53199911241951 -0.070395592096483
2.53133415086421 -0.0757326212648537
2.53123876836141 -0.0761811884036173
2.5300177248563 -0.0766387138509404
2.52994504009867 -0.0766270953693269
2.52931841958835 -0.0763307834148968
2.52912609830829 -0.0755408586996892
2.52848524798586 -0.0740231551233076
2.52844922107122 -0.0728548059966503
2.52839916056129 -0.071972939887223
2.52675068067845 -0.0707597061686689
2.52543173140251 -0.0695942291063246
2.52541325201455 -0.0685086957351769
2.52350515443186 -0.0680588988529995
2.52285310876274 -0.0674157513039259
2.52184399564252 -0.0672050025229357
2.52093837059124 -0.0671844207744765
2.52053684132151 -0.0673346250045636
2.51995007424771 -0.0674900832965467
2.51921805287498 -0.06753390181594
2.51858835563697 -0.0674868976935805
2.5173126715102 -0.067505629209912
2.51699727988027 -0.0676045627570222
2.51659069593538 -0.0676524020555995
2.51631845542887 -0.0685192657451915
2.51541437822379 -0.0687467238972586
2.51494630035978 -0.0688957007671047
2.51253285666985 -0.0688368266535828
2.51202065329855 -0.0687992084237041
2.51140910717366 -0.0688260557314922
2.5106379307933 -0.0688852422390553
2.51007972327624 -0.0692639359499421
2.50996291984489 -0.0692653177419611
2.5099282317162 -0.0688082352414273
2.50818238275515 -0.0686205497067575
2.50812419587584 -0.0679749496591683
2.50559314222208 -0.0677064632691646
2.50435122331529 -0.0676157598840592
2.5033445870844 -0.067630131335313
2.50117117432087 -0.0681141120417563
2.50084614536869 -0.0681507241787906
2.5004826848992 -0.0681831613623026
2.50045562411037 -0.0675301021503937
2.49995711540244 -0.0672352185163476
2.49972939256559 -0.0656438776175645
2.49924555131438 -0.0644057524858187
2.49923955516253 -0.06376459304709
2.49808876397463 -0.0630762770223122
2.49803766292661 -0.062520608645052
2.49687291197894 -0.0623943921868657
2.49655976109794 -0.0622753834316402
2.49633826078801 -0.0631151437523516
2.4959358655452 -0.0633533624061222
2.49538911654251 -0.0635330066092425
2.49491185828615 -0.0652624426269363
2.49263925289314 -0.0653193643843613
2.49161486591363 -0.0653035396583407
2.49074782490334 -0.0647543495648374
2.49057956579527 -0.0646589837438615
2.48976678167253 -0.0642814106674674
2.48929256583996 -0.0640037702639207
2.48869757778883 -0.0639704489646486
2.48634009937064 -0.0639705035981773
2.4858372119383 -0.0641721063984778
2.48504588134146 -0.0643454416764111
2.484666586107 -0.0643788573375439
2.48221449379529 -0.0645703970748485
2.48211300199368 -0.0647632289364732
2.47952370230081 -0.0648304914296056
2.47924499384312 -0.0648125303783997
2.47909441393252 -0.0644660531366882
2.4786626026717 -0.0639180704365011
2.47736423588956 -0.0638283013007574
2.47583679416221 -0.0637935402838731
2.47560641819496 -0.0638401243124777
2.4746431365415 -0.063852601885199
2.47429693477498 -0.0648079183161779
2.4742753424035 -0.0649564170984348
2.47331023142804 -0.0647028644171274
2.47114134205359 -0.0643729489203026
2.4699589381912 -0.063701951518653
2.4699291882979 -0.0632832136384417
2.46905937949356 -0.0632435188966675
2.46746111684048 -0.0630264674633582
2.4663808461115 -0.0630421580763157
2.46615142027703 -0.0635172977534977
2.46520259893517 -0.0639486993996695
2.46406045472086 -0.064203072951442
2.4626541035067 -0.0643577169067453
2.46207419185393 -0.065810029633636
2.45986842462723 -0.0675568691937369
2.45972827731876 -0.0690566999305895
2.45949729186272 -0.0691732523733112
2.4562476424502 -0.0692557498482284
2.45383103088127 -0.0692065656976864
2.45320600132916 -0.0691308288958253
2.45280000344085 -0.0689675474579586
2.45019359638722 -0.0685509266775235
2.45019145789254 -0.0684963970219811
2.44994335750762 -0.0682297881234845
2.44952351214272 -0.0675843147009755
2.44905130666166 -0.067110218473024
2.44804387272387 -0.0662665224586863
2.44694522394831 -0.0659109829528612
2.44588263000006 -0.0652743212090409
2.44586330165517 -0.0651991796890748
2.44570072881782 -0.0651694141190035
2.44430388830913 -0.0653204177082852
2.44387291955861 -0.0655526014122251
2.44319091162341 -0.0670993851930107
2.44260922340915 -0.0673833442423604
2.44258119446725 -0.067984496980187
2.43943825346617 -0.0680219935033398
2.43943807414419 -0.0681663347802352
2.43903888961149 -0.0684162677362905
2.43842940668622 -0.0684434014932672
2.43654842495129 -0.0680710743895833
2.4364217938403 -0.0675859218629855
2.4358031186097 -0.0673921285900563
2.4350495734692 -0.0670753724357363
2.4348657876845 -0.0670983080468756
2.43434905186566 -0.0672184913454951
2.43378191636218 -0.0676323084741096
2.43364236410352 -0.0688224863817775
2.43270001277561 -0.0700676483865973
2.43208467127581 -0.0713897361798846
2.43057583178538 -0.0710293875754604
2.42900844560107 -0.0699299974280464
2.42784052927867 -0.0685365433846866
2.42737539430774 -0.0683984773593273
2.42725944601463 -0.0675339985414085
2.42674792567292 -0.0666223622122937
2.42658934917841 -0.0656033935710988
2.42581760302245 -0.0648433668630507
2.42505164730179 -0.0642059302066117
2.42345090243835 -0.0640234526993079
2.42037719096466 -0.0639782356130108
2.41749683243218 -0.0640350062703545
2.41701355081977 -0.0644046161150485
2.41668150782131 -0.0654357646394977
2.41539578596254 -0.0662753653200133
2.41487177622607 -0.067951940579707
2.41463851546971 -0.0684791509102677
2.41131623461476 -0.0684483109903533
2.40732968902273 -0.0679580242270855
2.40730887921669 -0.067373935530049
2.4058349739642 -0.0671325039444217
2.40523133092604 -0.0667557466510619
2.40502919639463 -0.0664913566585315
2.4045352257614 -0.0664188909012147
2.4028764794311 -0.0664484792472592
2.40264489515434 -0.06647756058842
2.40193094048891 -0.0665203691868768
2.40173891439437 -0.0665177092138548
2.39978896904317 -0.0664923219160008
2.39942727646905 -0.066477460369289
2.39922276413825 -0.0664761708682038
2.39854473796065 -0.0664673222191844
2.39803244159713 -0.0662795465003933
2.39588464488095 -0.0661076479647426
2.39487692382432 -0.0659437752259821
2.39343102310636 -0.0658006636296892
2.39319450872506 -0.065778936223629
2.39257869543644 -0.065808628294764
2.38766154386134 -0.0659366499756573
2.3874141549234 -0.0659896211390757
2.38695724809953 -0.0658929054125835
2.38685328972302 -0.0652805690370669
2.38664036607042 -0.0652036263932688
2.38626518311284 -0.0645916779141437
2.38273543268249 -0.0643259070316159
2.38169172026505 -0.064186492558778
2.38165784025988 -0.0641757356251192
2.38164594548529 -0.0642718052928317
2.37886127659586 -0.0645076091308734
2.3780092749822 -0.0649098176836337
2.37761931565249 -0.0649259095313407
2.37672669351647 -0.0649992164601554
2.37595145412141 -0.0651690583166293
2.37361909514721 -0.0653378719416465
2.37319093926822 -0.0654923558941606
2.37292526789409 -0.0665571442013879
2.37227211217307 -0.0682575380099672
2.37220744776222 -0.0685406536250879
2.37080572923251 -0.0698276281790787
2.36946869659243 -0.0699041136200104
2.36926084500976 -0.0698738843285193
2.36912841783611 -0.0692646619821848
2.36880663730609 -0.0691084283725782
2.36814842344388 -0.068839192935305
2.36812948069623 -0.0687876684483204
2.36751912855796 -0.0688227630644481
2.36631171878237 -0.0692584066779209
2.36363902480263 -0.0699275348824481
2.36274756295825 -0.0707891138996686
2.36169169517746 -0.0710642385239055
2.36107159631052 -0.0722682755080038
2.36013167539119 -0.072291380983894
2.35948308539715 -0.0720356557746602
2.35732285325366 -0.0712449778814246
2.35566858510114 -0.0708689398568674
2.35477187879558 -0.0708476584775679
2.35433859029268 -0.0690388506057707
2.35292054029939 -0.0677714308739579
2.35160978799112 -0.0670098136130962
2.35112226249421 -0.0665461439695728
2.34920119629043 -0.0663256569835296
2.34737373844282 -0.0660175026190893
2.34726137356478 -0.0656230354322717
2.34673211162765 -0.0656145764281488
2.3462284366972 -0.0656156411601321
2.34548371727034 -0.0653416010592732
2.34523700748395 -0.0652151056688439
2.34484086130969 -0.0648237222738246
2.34423619769195 -0.0640962627114297
2.34307824011547 -0.0636524083790882
2.34185047205076 -0.0634714624358446
2.34094098499266 -0.0626178924360315
2.34063879528302 -0.0620487485543533
2.33813098230238 -0.0617399010997604
2.33795323721682 -0.0615085704028007
2.33745372128647 -0.0615300451326196
2.33701450412665 -0.0615925419309551
2.33621947585365 -0.0616698634708319
2.33596360923919 -0.0626158946981626
2.33361672639976 -0.0632975449556966
2.33345854945235 -0.0648208954071365
2.33170276009576 -0.0653528076757872
2.33087842186486 -0.0659082203772348
2.33019160617503 -0.0658771379438551
2.33015479246724 -0.0657213117671561
2.32868291930228 -0.0656201283278875
2.32820513744792 -0.0647671089432368
2.32720345017334 -0.0646501607158034
2.32601087779574 -0.064629050509939
2.32218214147128 -0.0642520576842258
2.32139375120567 -0.0642096066312156
2.32093837598124 -0.0642279098316739
2.32054234475144 -0.0643006549771857
2.32001535611792 -0.0647392767141429
2.31941853647335 -0.0648236465253236
2.31922105194639 -0.0652643638408177
2.31721276652763 -0.0654326586574152
2.31718946115763 -0.065721909596117
2.3166460355763 -0.0658488608693105
2.31564467443165 -0.0664049252657406
2.31459633014014 -0.0664516036997897
2.31310456289975 -0.0663211500833022
2.31306104794087 -0.0657626428239432
2.3121373847814 -0.0653936785344002
2.31102663776577 -0.0644968347128731
2.31076147704134 -0.0627407435208704
2.30995324610923 -0.0617596902380536
2.30835124374888 -0.0615757715454626
2.30750068126996 -0.0612711833919964
2.30660191764827 -0.0608912432583554
2.3065460502275 -0.0604005533161654
2.30520245256131 -0.0602469181863786
2.30489251674933 -0.0602192597062779
2.30333301842261 -0.0603131722801832
2.30260022184734 -0.0604393955624229
2.30022357951865 -0.0605033144020373
2.30006194702499 -0.0606473403310141
2.29903851059909 -0.0607275041094024
2.29567265985588 -0.0607662628470988
2.29485421694257 -0.060446004394676
2.29460205376265 -0.0602834260555395
2.29433226596135 -0.0599231033338622
2.2936292580152 -0.0596887383917301
2.29267910732669 -0.0595732279012223
2.29078988799496 -0.0595336906430942
2.28993377064417 -0.05950030289207
2.28926993224395 -0.059566202074669
2.28726717942002 -0.0596084222804206
2.28714178288666 -0.0595048382831091
2.28683671068542 -0.0593890488578357
2.28418900036678 -0.05899773144642
2.28407855607147 -0.0587861171074345
2.28375363470307 -0.058771109247649
2.28355877931201 -0.0587182280050473
2.28317360937901 -0.0587904390519904
2.28301620332249 -0.058891748111288
2.28210073260382 -0.059300248266504
2.2819208619051 -0.0595706375309559
2.27897892547379 -0.0597161156059164
2.27734704563977 -0.0596220607837261
2.27632055315125 -0.0594902690720181
2.27598335829864 -0.0592148590072177
2.27548879157282 -0.0591894268395228
2.27366314067118 -0.059223073494107
2.27342393542003 -0.0594793173253429
2.27222249176871 -0.0595286850212081
2.27221434273857 -0.0604974243583335
2.27077982656901 -0.0610241646030987
2.26958184943946 -0.0622601590661291
2.26943268679014 -0.0643196541305594
2.26930773464387 -0.0651138499109372
2.26893266896658 -0.06514085342912
2.26864855743683 -0.0650366022050351
2.2684322933075 -0.0650016564751551
2.26841364153912 -0.0650085897039129
2.26735483169537 -0.0650672780131015
2.26647560554704 -0.06549848748943
2.26614879939703 -0.0657137170696093
2.26492696326783 -0.0662361341846239
2.26316220438909 -0.06666680190244
2.26281605027135 -0.0667573689335286
2.26201192619312 -0.0665440636334215
2.26174091104036 -0.0664301645093903
2.26069909872725 -0.0662502255495454
2.25987810846844 -0.0661328466766039
2.25902895623988 -0.0659683730546825
2.25702250561013 -0.0659316743747816
2.25667482058794 -0.0656492174130975
2.25492112914184 -0.0655601324523322
2.25344787279463 -0.0654192112387854
2.25318599245466 -0.065411203218795
2.25300360289967 -0.0654001687129734
2.25266776678441 -0.0655184901955316
2.25228728705423 -0.0655609111399805
2.25221515913768 -0.0656014965980574
2.25085085850355 -0.065395417518025
2.24979104155587 -0.0647537987308375
2.2486980395268 -0.0644472109597003
2.24782815405693 -0.063820127564521
2.24477791290274 -0.063485851900554
2.24308548679577 -0.0630958344091751
2.24293997741321 -0.0622623509742993
2.24194634522738 -0.0620642616688436
2.24094813500077 -0.0618112204853521
2.23972822845452 -0.0615089061220195
2.23910553069043 -0.0614276365416291
2.23783723504798 -0.0613917633286682
2.23587582996165 -0.0614389564103964
2.2357390997298 -0.0615629993461193
2.23529534885269 -0.0617044714828026
2.23379577146441 -0.0619315724403284
2.23376522946742 -0.0620255415406498
2.23190616620938 -0.0620038567088813
2.22671530100101 -0.0619853705182593
2.22646246207857 -0.0619224861093999
2.22588386181416 -0.0617659059950595
2.2258204045826 -0.0609705625768534
2.22545238356886 -0.0605771516078459
2.22496597880521 -0.0596756467064703
2.22460965055817 -0.0593653218952033
2.22329908874264 -0.0587806541401851
2.22280519636403 -0.0584206652522117
2.22167788545184 -0.0582873143075125
2.22157311074871 -0.0580455621359445
2.22136308166658 -0.0577906054920427
2.22134697254275 -0.0577339567333839
2.22067894697409 -0.0577189629394844
2.21845285033331 -0.0577331042654544
2.21810913877029 -0.0577842983227352
2.21646792392125 -0.057916107673031
2.21535926118792 -0.0579596733638921
2.21520937497997 -0.0582296032468832
2.21494882078374 -0.0589128141210979
2.21424717630787 -0.0591938932730025
2.21395650948612 -0.0594494855164346
2.2125930680646 -0.0596785459528009
2.21215111417679 -0.0610654914565489
2.21031680241287 -0.0622685288236297
2.20932651894022 -0.0640534861813361
2.20861980036363 -0.0642708388524801
2.20756049360594 -0.064437737290914
2.20728765841327 -0.0644919985065403
2.20687942217482 -0.0644564729998975
2.20649588818737 -0.0642017710890682
2.20438515460593 -0.0636392922679616
2.20432724052689 -0.0635538806424725
2.20136986164726 -0.0630675895371249
2.20134434756397 -0.0619656009401194
2.20125772849065 -0.0614586875472624
2.20115556547902 -0.0607366684617946
2.19985274889634 -0.060065111816522
2.19953171120814 -0.0595850376084176
2.19928907741649 -0.0590703881376216
2.19874626791151 -0.0589692962874558
2.19834087804751 -0.0589255777002099
2.19826604759317 -0.0589244069709315
2.19755785473869 -0.0590826707324705
2.19728816181763 -0.0593613522507211
2.19709629599966 -0.0599408148947159
2.19677067169392 -0.0601361548828864
2.19649078564601 -0.0603541144885437
2.19645672223087 -0.0604140904670685
2.19454766929404 -0.060445288552778
2.1931684236908 -0.0606840301108967
2.19311487350969 -0.0607652111875825
2.19064622550611 -0.060813187638644
2.19004418131607 -0.0612605996353198
2.18983381254821 -0.0614643329539864
2.18982212168658 -0.0617479463627219
2.1880386711758 -0.0624753708708415
2.18445657049172 -0.0626628486353684
2.18315190838788 -0.062846936456674
2.18267087245873 -0.0625358223414237
2.18225323526623 -0.0620914054962588
2.1821119214797 -0.0613557777424084
2.18031329213101 -0.0612587558659925
2.17925559968628 -0.0609761906561685
2.17854298868701 -0.0603943463291887
2.17791883017905 -0.0602355967959612
2.17784346757417 -0.0599913028054299
2.1777701721739 -0.0599564241699575
2.17744881092554 -0.0599607869685633
2.17675698700708 -0.0600843335358179
2.17566070112719 -0.0601249489194178
2.17501656873838 -0.0602964395486834
2.17255378871221 -0.0603413685514985
2.17133572378644 -0.0602735896101916
2.17095293919645 -0.060147835023298
2.17006002073098 -0.060046320335172
2.16713477960848 -0.0598762810792396
2.16709131275509 -0.0596948455064599
2.1662563006475 -0.0595738692646693
2.16456396468144 -0.0595316706772775
2.16374059085823 -0.0594516412194913
2.1604358955336 -0.0593445307060507
2.15863667126982 -0.0585200987882626
2.15806565126749 -0.0582457310645662
2.15802119352503 -0.0578699113615569
2.15793536930002 -0.0575747627437774
2.15723846422331 -0.0574956700227138
2.15696838398241 -0.0572751228970544
2.15684120216218 -0.057061501163566
2.15631778706447 -0.0569823681586617
2.15631644864237 -0.0569633260441276
2.15497472836649 -0.0569706279295943
2.15394575162664 -0.0570265980047235
2.15366250838606 -0.0572136709409568
2.152240663192 -0.0573259384608301
2.15155436940172 -0.0573968619765993
2.15108808308434 -0.05773648966493
2.14916825296254 -0.0580632909662989
2.14856958045415 -0.0584256335438286
2.14840154481478 -0.0585969770687615
2.14769979617782 -0.0585762982309726
2.14590987543667 -0.0579734283850287
2.14342738356443 -0.057335053071711
2.14337572502889 -0.0571960985354495
2.14252891959973 -0.0568134870046131
2.14231555151526 -0.0565832934314993
2.14217538997981 -0.0563598297887055
2.1420237540937 -0.0562650085767542
2.14188449107295 -0.0562604423125949
2.14096760215623 -0.0562971037988711
2.14078530873395 -0.0564806087701518
2.14022588737524 -0.0565549889275016
2.13954190452153 -0.0566742780722824
2.13926441560818 -0.0567942183485803
2.13754731942212 -0.0569669727349275
2.13743157916556 -0.057090710270852
2.13735248216962 -0.057424172612661
2.13618670492682 -0.0576152352375951
2.1357113731756 -0.057850038037559
2.13475098659504 -0.058235848392574
2.13465416536099 -0.0585694056009881
2.1345011573029 -0.0588932048287249
2.13354628624973 -0.0589989243406683
2.13259376963632 -0.0591649280845806
2.13196720351275 -0.0589836770827379
2.13000021579694 -0.0585875936897993
2.12988231682608 -0.0578599929407641
2.12904029238914 -0.0575957903849556
2.12875115824475 -0.0571902637940185
2.12865048480225 -0.0568905824027658
2.12838934674253 -0.056566256628833
2.12790690955931 -0.0564485657321663
2.12530762958467 -0.05621099077713
2.12430744104077 -0.0559137431240419
2.12392495459639 -0.0557712257446621
2.12259083870009 -0.0557205408299793
2.12210966647564 -0.0557057214764964
2.11916731540293 -0.0557516577468597
2.11658298027097 -0.0558392274945969
2.11342939516833 -0.0559978840163561
2.11256772784093 -0.0563625407720277
2.11250755040569 -0.0569081851953894
2.11163581375972 -0.0569443053200935
2.11094712294054 -0.0574348314588245
2.11083405453978 -0.0577064628362371
2.10839536348952 -0.0579695542919432
2.1082328586751 -0.0582962151791029
2.10709086949628 -0.0590780963031433
2.10689148144875 -0.0591675379118362
2.10618584970939 -0.0591537878875031
2.10510954712534 -0.0589714336866955
2.10332440660362 -0.0587890102196282
2.10279218548212 -0.0586481880999045
2.10214921387798 -0.0584829743295317
2.10070810779998 -0.0583228003388311
2.10014977175927 -0.0582201595093354
2.0999984882169 -0.0581529951303798
2.09958832993678 -0.0580702881620177
2.09854278313594 -0.057952475012225
2.09649415825312 -0.0578568056625854
2.09561672323144 -0.0577507580120791
2.09458737206574 -0.0575877599716707
2.09457782137166 -0.0575498768891068
2.09368873604674 -0.0573338986333092
2.09343934532655 -0.0573185230811264
2.09244495138678 -0.0573203674646723
2.08882813286875 -0.0573782390996903
2.0884020356949 -0.0574655249995529
2.08719658835426 -0.057696193902609
2.08717747082342 -0.0578548096919034
2.0868803824751 -0.0579960425872832
2.08656880281092 -0.058007969175991
2.08644986470773 -0.0579474927866561
2.08474653696708 -0.0577079764029729
2.08378861861633 -0.0574852913188323
2.08209949548976 -0.0573072096061563
2.08177217889635 -0.0572753355689925
2.08120881979491 -0.0572718650529673
2.0786852323013 -0.0573163825104047
2.07852726876297 -0.0575910603574849
2.07817819323195 -0.0577202562130649
2.07717301662497 -0.057972750755297
2.07590166454513 -0.0582235310418341
2.07582949624305 -0.0581430569120908
2.07579939907699 -0.0580089911900074
2.07489653530461 -0.0577881974515587
2.0734591229311 -0.0575647371126539
2.07140956934129 -0.0567266664555238
2.06998413130218 -0.056448347406783
2.0698593896965 -0.0550711722266664
2.06870444236731 -0.0550138396468502
2.06865035587276 -0.0542404482426229
2.06843655026486 -0.0541317478509203
2.067944903114 -0.0538146138202809
2.06745792531579 -0.0535958608733229
2.06679182491049 -0.0533369179846728
2.0658469577269 -0.0533221120964053
2.06554886707404 -0.0533341049594095
2.06431723539435 -0.0534978869941781
2.06406342224625 -0.0536277337320278
2.06240944065872 -0.0537364252910877
2.06188897300387 -0.0540669579437961
2.0586775753487 -0.0541834171634423
2.05864345253793 -0.0542295135186242
2.05827104986288 -0.0538484231287355
2.05755993633137 -0.053605618827103
2.05384771272251 -0.0534863252043874
2.05340349431755 -0.0533557752867484
2.0527240483645 -0.053322142292249
2.05147391073996 -0.053315078178183
2.05095375632916 -0.0533254079690791
2.04957184081596 -0.0536335346809881
2.04894270931886 -0.0538846479920268
2.04813489850953 -0.0539432061196884
2.04796340408744 -0.0540414098900198
2.04577283385165 -0.0542704344248094
2.04569585962082 -0.0546476958707149
2.04482295327119 -0.0548367668510208
2.04473072377627 -0.0548733383208264
2.03966432297469 -0.0549014286116497
2.03824549647537 -0.0549758726105628
2.03740529820602 -0.0550191653423467
2.03734421932462 -0.0551881160446925
2.03666502347808 -0.055291289474511
2.03645724913464 -0.0554312939823578
2.03502410423861 -0.0556307018289602
2.0346317633263 -0.0557423073981884
2.03292395530701 -0.0560643548398322
2.03091629556907 -0.0564129084150044
2.03030554836642 -0.0566457115408518
2.02990217730621 -0.0568934631805732
2.02976666543548 -0.0569541997619122
2.02964887928695 -0.0569683309451277
2.02637380020856 -0.0571011666728338
2.02564245323188 -0.0571134491495015
2.02311899896557 -0.0570925224129549
2.0231057287842 -0.0568630885798076
2.02239261849618 -0.0567685279656955
2.02132528259169 -0.0566055449759825
2.0208620632501 -0.055811079492646
2.01966857066028 -0.0550149041009686
2.01851855330013 -0.0546422958340457
2.01628971038825 -0.0540400140346031
2.01535180760429 -0.0537673454771103
2.01302340420443 -0.0536614192189674
2.00821396757372 -0.0532846424229908
2.00786046156721 -0.0532081224147355
2.0064218924173 -0.053220373427574
2.00602756655139 -0.0532291707510805
2.00514575834322 -0.0534936260558758
2.00490445019301 -0.0535762952629616
2.00396261461914 -0.0538062878416258
2.00322810221498 -0.0542052681444109
2.00183059215244 -0.054313041313192
2.00078755395332 -0.0543723644670483
2.00004698431091 -0.0545561646684204
1.99710141307412 -0.0546063930465819
1.99559053983579 -0.0546930663039305
1.99530017486818 -0.0547791929298058
1.99447642751853 -0.0548754524135586
1.99093452996846 -0.0548527229346134
1.99070893529339 -0.054808763678529
1.99026707105484 -0.0544184428547434
1.98904045759267 -0.0540353952978183
1.98671358131581 -0.0537931730317321
1.98621504138935 -0.0536304355242058
1.98592427292731 -0.052973670889799
1.98437071403896 -0.0527362616060158
1.98283988419881 -0.0524725070491279
1.98240115056359 -0.0523336848655209
1.97977677696698 -0.0522683890831368
1.97948953145425 -0.0523092760750385
1.97909336170229 -0.0523245454451495
1.97721497825474 -0.0524573530130025
1.97551860854741 -0.0526802062354041
1.97490116868357 -0.052963409579193
1.97258116312473 -0.0533420024081546
1.97256692498368 -0.0534123937462954
1.97236420827625 -0.0535171142051302
1.96955014605405 -0.0536001169675068
1.9692006259548 -0.0536292075862807
1.96826508270441 -0.0537834719884965
1.96818184946624 -0.0538054552182453
1.96647826590458 -0.0538558524048922
1.96395356752995 -0.0538461995022548
1.96264017517977 -0.0538037610317276
1.95977299970804 -0.0537918673039647
1.95841057034447 -0.0537139621010806
1.95622545399658 -0.0536595113396113
1.95561829911712 -0.053643596548466
1.95323476473056 -0.0536269520929208
1.95299316235529 -0.0536289156907567
1.95294747065657 -0.0536346883690706
1.95267465154012 -0.0536490695471155
1.9526365208268 -0.0536439735535521
1.95105088881888 -0.0536217338749151
1.94971345625635 -0.0535746698462625
1.94806700864225 -0.0535182885889766
1.94576187732047 -0.0530058491700204
1.94470002849849 -0.0528610030481276
1.94432540157521 -0.0525518995578378
1.94378423051483 -0.0524803612329647
1.94375698656493 -0.0522245353937577
1.94324282629409 -0.0519050828944621
1.94318407574186 -0.0518811892133674
1.94286134963374 -0.0517780176798382
1.94211364776365 -0.051774254047987
1.94147532778685 -0.0517742092418588
1.93899202268278 -0.0518168550797166
1.93781139674927 -0.0518294841534319
1.93444865805204 -0.051818752506773
1.93414871480916 -0.0516858250761657
1.93263100134766 -0.0515027518364446
1.93221686662559 -0.0513877321665809
1.93089723947271 -0.0511655095223736
1.92887336323202 -0.0508137000681652
1.92799053972956 -0.0506698518108207
1.92798245520624 -0.0504914170727154
1.92674257979841 -0.0503969667378833
1.92584903723569 -0.0501917358209593
1.92468538559961 -0.0500648562278551
1.92453977742407 -0.0498897424644877
1.92189124141161 -0.0498617545963206
1.92102230717692 -0.0497841920294406
1.92042653725063 -0.0497153969248022
1.92010483659339 -0.0496992861157321
1.92002174437735 -0.0496897714299429
1.91998462384259 -0.0496748520429431
1.91973690225954 -0.0496765646502656
1.91885061361034 -0.0497211007012376
1.91659341177614 -0.0497488595414191
1.9144726283198 -0.0497774367558579
1.91432395031994 -0.0499474029644263
1.91404826197751 -0.050118454078269
1.91297806310975 -0.0503024493834633
1.91296191458121 -0.0505947168781554
1.91232050084979 -0.0507739257319033
1.91190312562754 -0.0511452017245913
1.90729537362429 -0.0514852495844862
1.90637729463105 -0.0516292114609667
1.90452775847197 -0.0518986436137113
1.90411035714819 -0.0521419926429005
1.90374222687402 -0.0522275225351312
1.90319858543652 -0.0523520140208466
1.90189960060637 -0.0524849693326958
1.89896247313559 -0.052718746467197
1.89889577957006 -0.0527580912463056
1.89793543781609 -0.0529945033245639
1.89747028813043 -0.0530765895212576
1.8973457019917 -0.0531113416152238
1.89657999463024 -0.052935348622598
1.89650412132324 -0.052829189607912
1.89541239265456 -0.052771879001714
1.89312609469349 -0.0525837972021361
1.89126938716292 -0.052489114708133
1.88966839533628 -0.0523207564904208
1.88959354077495 -0.0522746425543138
1.8892319583402 -0.0522209812129048
1.8887837716664 -0.052175639166027
1.88768627017337 -0.0521853693159159
1.88613740508531 -0.0522760841307208
1.88567752461332 -0.052342433314287
1.88556692548155 -0.0524839007213353
1.88386211624014 -0.0528872501726099
1.88372036387175 -0.0531669258645797
1.88301801558769 -0.0532395722029288
1.88129667997685 -0.0538394492827293
1.88063827391423 -0.053889131837556
1.88025356848203 -0.0543482778407683
1.87911681934298 -0.054327864795757
1.87905084188572 -0.0539865664493157
1.87878681105531 -0.0538198002466993
1.8785928876261 -0.0531782254062397
1.87827428988104 -0.0531383843842464
1.87680689876763 -0.052539626244937
1.87641791823828 -0.0518033890910605
1.87591923188512 -0.0516388078806028
1.87521372781909 -0.0507899309301776
1.87407108898738 -0.0506678705699678
1.87065844761221 -0.0505483635265092
1.86980509626056 -0.0502690748340408
1.86961033355957 -0.0501188657115238
1.86863170626921 -0.0500504333929449
1.86859395618148 -0.0498857344807403
1.86672556087523 -0.0497515270505795
1.8666687834863 -0.0497081224999292
1.85981757934826 -0.0495962064823965
1.85928125485857 -0.0494261349682055
1.85873432576057 -0.0492082774595011
1.85816064873314 -0.0488337340772272
1.85805076731131 -0.0485947165976406
1.85803100688763 -0.0485043601407755
1.85556735615107 -0.048272876197635
1.85548884511853 -0.0480798145412725
1.85384979917699 -0.0480698704212428
1.85347433791414 -0.048046824937139
1.85273836662399 -0.048086571602622
1.852502897694 -0.0482435351103149
1.85184747884921 -0.0482489881935698
1.85090195149863 -0.0485403411447629
1.85038154150392 -0.0486998736075673
1.84766569346657 -0.0488630966321454
1.84458562270773 -0.0494299692924641
1.84311488343891 -0.0495841071209328
1.84253466345453 -0.0497238176670614
1.83991962656607 -0.0500948810746791
1.83868086624423 -0.0503701391127496
1.83837410110703 -0.0505001497905898
1.83746574010134 -0.0511908515490803
1.83455290340115 -0.051454415538601
1.83349071413133 -0.0515443219538016
1.83344589061859 -0.0517201719566005
1.83236151486981 -0.0515275796928248
1.83074314210982 -0.0513583116059102
1.83062857779642 -0.0511781174658805
1.83034462462241 -0.0511331199717294
1.82907639763942 -0.050960914054707
1.82823535794683 -0.050846080686275
1.82499430346947 -0.0505010956579908
1.8220637034138 -0.0504385510752274
1.82147955391367 -0.0501059643302867
1.82101440281547 -0.0500251282633581
1.81994706214897 -0.0497378586544651
1.81983913974217 -0.0496694673937583
1.81848164755576 -0.0496166797438248
1.81836672002429 -0.0495931359205596
1.81790230207265 -0.0496416347244339
1.81668600879105 -0.0496999602859172
1.8164102492855 -0.0498843737603953
1.81312521740197 -0.0500888099030877
1.81260756088918 -0.0503789091650822
1.80977278460027 -0.0506756636203012
1.80925411125098 -0.0509356046944674
1.80837685103773 -0.0511989659260204
1.80818991847265 -0.0515004348777593
1.80811546728546 -0.0517009324791438
1.80801280853919 -0.0518599074625989
1.80760183005864 -0.0518767083007927
1.80302655159851 -0.0517732218483208
1.80290182058635 -0.0516700496955014
1.8024890772274 -0.0515885624459951
1.79949667957881 -0.0515496074184008
1.79702597234136 -0.0514320291892324
1.79468669606845 -0.051350190395552
1.79153870435029 -0.0510688504862212
1.79098038330216 -0.0505965286914758
1.79088352867393 -0.0505319404303728
1.79029752970458 -0.0503336098204475
1.78885910935881 -0.0497766264371873
1.78752247750992 -0.0496358516932785
1.78659774720793 -0.0494659821561945
1.78651882076515 -0.0493933955199514
1.78275735944385 -0.049390397231439
1.78252830363995 -0.0493220037698141
1.78222209829104 -0.0492816360628751
1.78075799498303 -0.0492308203057351
1.7796408276276 -0.0492184374866238
1.77894115996648 -0.0492005727732051
1.7786032535325 -0.0491811528133881
1.77777349936562 -0.0491456892474242
1.77763795152059 -0.0490784499907251
1.77744750194445 -0.0489623653621989
1.77683501690974 -0.0488386979610542
1.77668592630213 -0.0487010980238932
1.775624656204 -0.0484006714558295
1.77522243719613 -0.0482424819398877
1.77470772267335 -0.0481218978819536
1.77395282603244 -0.0480040400261525
1.77335175107454 -0.0477809673388007
1.7733425865928 -0.0477776503345859
1.77310254987679 -0.0476635461662271
1.77284388472945 -0.0474783670235778
1.77271644419843 -0.0474444378406559
1.77228389875644 -0.0473804298148221
1.77207013775037 -0.0473558805284654
1.77132212789052 -0.0473338174182837
1.77054837553606 -0.0472488468261942
1.7702933069958 -0.0472180408711382
1.7690738958223 -0.0471173961036368
1.7649871441799 -0.0469412791936021
1.76434609234516 -0.0466642646349781
1.76402866774038 -0.0464435571184709
1.76302372955345 -0.0463885579794874
1.76093210327765 -0.0463014918485783
1.75947279309292 -0.0462713817718978
1.75853537710644 -0.0464247117168666
1.75757829501871 -0.0465567699332427
1.75749568327437 -0.0466167355620932
1.75569353356779 -0.0468834413083088
1.7553888593814 -0.0471279707205422
1.75521714643679 -0.0474620260427903
1.75494498524823 -0.048334283161895
1.75430133975542 -0.0489862947955592
1.75391775792873 -0.0491911712715868
1.75133792758239 -0.0497972597047094
1.75103261363128 -0.0500087827518045
1.74908642525511 -0.0500281461250978
1.7484221690192 -0.0500461425481121
1.7475647929581 -0.0500944503877443
1.74661210783858 -0.0501277233033369
1.74618470401839 -0.0502229955303084
1.74513254835478 -0.0503484746031828
1.7449270730594 -0.0505002326153081
1.74477101233094 -0.0505960789190068
1.74452308666964 -0.0506725129094709
1.74328878352649 -0.0506254778820863
1.74199339902715 -0.0499643837665726
1.7417059272212 -0.0498565049621412
1.74146573518737 -0.0492776222260946
1.74076673156944 -0.0492697824319165
1.74058355708446 -0.0488747515374394
1.74003321511461 -0.0484922606928552
1.73968715421804 -0.0481564300114007
1.73854362842909 -0.0477073193261115
1.73824132245601 -0.0476290637268126
1.73756871937572 -0.0474780022107736
1.73353862681587 -0.0472559199619132
1.73320756269388 -0.0470824612529786
1.73216975870894 -0.0467498116087744
1.73021142450705 -0.0467372170351078
1.72909366310263 -0.0464747945169041
1.72894159867499 -0.046385367960732
1.72844439586216 -0.0461960251908811
1.72300104082972 -0.0459971279061283
1.72276093112332 -0.0459343682207534
1.71990124434221 -0.0458901332182446
1.71857906034672 -0.0457985570295911
1.7136526325472 -0.0457909275438023
1.71120069218502 -0.0457260362232506
1.70983157147541 -0.045708910845226
1.70838109302596 -0.0456617573575174
1.70785472757872 -0.0456058632124198
1.70708196862056 -0.0455986717562136
1.70646386620825 -0.0455877516584105
1.70604695826329 -0.0456053989583643
1.70603917548757 -0.0456747651679034
1.70446583901844 -0.0457796742480418
1.70400803787704 -0.0458583208549044
1.70080138114977 -0.0459107766221438
1.69968820119342 -0.0460856892150658
1.69964964255138 -0.0462165398133291
1.69922922812337 -0.0464171941616134
1.69466493992153 -0.0464801673896013
1.69412979676564 -0.0464806533622708
1.69252390162155 -0.0464782464112956
1.69086721372818 -0.0464725837781602
1.68831701827028 -0.0464853156129869
1.68820812889253 -0.0464925786958752
1.68735839287792 -0.0465228312593423
1.68636380108647 -0.0465670154692315
1.68597918209125 -0.0465857857189424
1.68475149995151 -0.0466090585179533
1.68465240736229 -0.0466111112429145
1.68433487177932 -0.0466103379848311
1.68309454406967 -0.0466144381032846
1.68285153660125 -0.0466220248261886
1.6820141637905 -0.0466388964575428
1.68049048131276 -0.0466542814918835
1.68042541248777 -0.0466689719821541
1.68029231009049 -0.0466696154350997
1.67988852702533 -0.0466624278744369
1.67798618468172 -0.0466593442304336
1.67743380935657 -0.0466690323589235
1.67632733707351 -0.0467322102414559
1.67230362612544 -0.0467613675764837
1.67173242380608 -0.0469410853133167
1.66915429829373 -0.0470314441098063
1.66869288728635 -0.0471932394504809
1.66797924549417 -0.0472101538165956
1.66645337118609 -0.0473464770684612
1.6662959932622 -0.0470576463114497
1.66590782142372 -0.0470000095720406
1.6658006935885 -0.0469353597315474
1.66500037080547 -0.0468200828540756
1.66415971321442 -0.0466527503948963
1.66386045503341 -0.0465352041451917
1.6635600723886 -0.0464892363838862
1.66352251667665 -0.0464736778830421
1.66325566671107 -0.0464536199042594
1.65886433253204 -0.0464551923252972
1.65474637286389 -0.0464600894431002
1.65436386365634 -0.0464626712834165
1.65108088086873 -0.0464594225188858
1.65081892331828 -0.0464426359716834
1.64804877484906 -0.0464367126284986
1.64787172102258 -0.0464305775152665
1.64770586449058 -0.0464318160304942
1.64592157924761 -0.0464463468278352
1.6449823931889 -0.0464722032809028
1.64482306270454 -0.0465362809583695
1.64437137417981 -0.0465943717664499
1.64241968250511 -0.0466968827923896
1.6422827776012 -0.0467960122576077
1.64157360008434 -0.0468451959980279
1.64120611210498 -0.0469828319524706
1.64006633977457 -0.0471616040520661
1.63993130597699 -0.0472803858039401
1.63964233751996 -0.047342445436875
1.63911103385124 -0.0473754162500711
1.63885481360243 -0.0474674711526537
1.63825286052776 -0.0475390160663245
1.63779670857714 -0.0476376244016919
1.63704392668985 -0.0477545988825152
1.6366504712716 -0.0478027292125879
1.63622183789259 -0.0479302408618975
1.6334231323015 -0.0479437699192868
1.63136071382737 -0.0480211918742574
1.62986382675387 -0.0480404374441743
1.62935396090955 -0.0480446101749573
1.62897271925789 -0.0480527325828338
1.62853098746 -0.0480549609256904
1.62846379813813 -0.0480377150318956
1.62747173420127 -0.0480226281008027
1.62741096539688 -0.0479191186741182
1.62727690807945 -0.0477398372936142
1.62661535482573 -0.0474713023710052
1.6261327230391 -0.0473414273669763
1.6249864601119 -0.0471845226762573
1.62429871173984 -0.0470500545198418
1.62425412885248 -0.0467952652981943
1.62238402476351 -0.0466671434986157
1.62232713837743 -0.0463713590472495
1.62166620204553 -0.0456842876990878
1.6209450996531 -0.0455058357174373
1.62072064938759 -0.0450713956101236
1.62017678155949 -0.0449023173775266
1.61855147436117 -0.0443678449672617
1.61769755902546 -0.0438634142420618
1.61652379555846 -0.0434989441563991
1.61379847301438 -0.043247330872842
1.61147095208826 -0.0429304387938904
1.61076317323369 -0.0428204637216037
1.61033937624294 -0.0427471416470007
1.61027784260618 -0.0427878464832011
1.6084581988653 -0.0428374376412472
1.60837318532576 -0.0429415027596187
1.60768049034203 -0.0431006898825091
1.60703245332128 -0.0432198782403023
1.60644319272832 -0.0437276569649227
1.60461921938564 -0.0439761797381849
1.60397671907131 -0.0445161777405881
1.6039276397757 -0.0452400955329702
1.60259759804271 -0.0452995768377059
1.60217567660734 -0.0456202424520823
1.60121475173131 -0.0458114018897201
1.60108784954928 -0.0461631777615983
1.60099956283997 -0.0463441913527074
1.60021796169498 -0.0463864832494832
1.59972399475963 -0.0463929878393973
1.59964251194743 -0.0462981703495418
1.59950743222472 -0.0461556374632932
1.5964262255824 -0.0459033628774517
1.59599548952293 -0.0457216044706648
1.59498436580635 -0.0453351317588363
1.59406776791304 -0.0451902953669678
1.59231181347039 -0.0448552800665141
1.59132701239941 -0.0445335296307492
1.59130097416974 -0.0442979158042899
1.59105750639192 -0.0441342627941323
1.59016787879709 -0.0439456658634332
1.58797674744652 -0.0436880801973341
1.58765040534829 -0.0435640166813823
1.58757670019095 -0.0435257536510485
1.58452426762599 -0.0435169854338888
1.58286842398148 -0.0435392850650238
1.5824581465275 -0.0435579223978407
1.58233389600395 -0.0436393621687746
1.57901117661145 -0.0436967918938865
1.5742275958787 -0.0437657711810808
1.57369253207331 -0.0437512588399654
1.57326762023679 -0.0437017715791875
1.57291084167355 -0.0436136261361164
1.57055986520066 -0.0435176125068725
1.57006254479947 -0.04338315811937
1.56936889858358 -0.0433559183754007
1.56780252950858 -0.0433042607384696
1.56692644301803 -0.0433153604953082
1.56451292634174 -0.04334562251128
1.56290253649115 -0.0434086448343656
1.56164019672435 -0.0435871709144087
1.55946964618294 -0.0436844900021023
1.55932176702203 -0.0437852709902993
1.55702731513533 -0.0440793753068061
1.55653291973425 -0.0442498859866803
1.55628539933725 -0.0444066604308641
1.55625796024149 -0.0444937047964722
1.55542312088059 -0.0446564436448887
1.55518772370048 -0.0447420217982396
1.55376032933258 -0.0447885588193389
1.55309101112816 -0.0448583671805193
1.55275390741605 -0.0448778438418885
1.55224253708909 -0.0448900231681203
1.55167969111626 -0.0449173949295449
1.55103372512539 -0.0449447738391989
1.55077915416014 -0.0449529955694566
1.54971128613357 -0.0449526338685803
1.54952256516724 -0.0448551679958138
1.54636289073247 -0.0447904781560532
1.54565885889683 -0.0446276626316973
1.54461700065131 -0.0445605919509301
1.54424480044685 -0.044447801720391
1.54337520957861 -0.0444099328245877
1.54268039825052 -0.0443019468542971
1.54228901308179 -0.0442820831352662
1.53946822002891 -0.0442673833807859
1.53855058391823 -0.0442708628004688
1.53610907205916 -0.044294698934477
1.53498232126671 -0.0443344159016741
1.53433309032421 -0.0445362068299599
1.53239773999974 -0.0446319390497948
1.53154386035352 -0.0447863292171518
1.53002696124333 -0.0449928560613023
1.52976527141222 -0.0451748804718254
1.52563305167113 -0.0453981337790227
1.52386549544832 -0.0455047102391151
1.52318884783823 -0.0462916628539927
1.52267776722069 -0.0465208331560338
1.52145140306722 -0.04655839740809
1.51945900639921 -0.0466355391910456
1.51927557603413 -0.0466554118747551
1.51912164204535 -0.0463414046046464
1.5181879287289 -0.0461723153401342
1.5167122819793 -0.0460528717704832
1.51518120220711 -0.0458746764501693
1.51515503793671 -0.045636721446719
1.51167686625237 -0.0455225754376836
1.51155307657332 -0.0454217091787394
1.51117239532658 -0.0452911654454553
1.50699685614088 -0.0452484702546277
1.50667170804657 -0.0450729017718589
1.50560487807734 -0.0447402653585481
1.50498985453827 -0.0446170976543068
1.50245199199231 -0.044180792150432
1.49919119047021 -0.0439632100069479
1.49702200816581 -0.0438483518320572
1.49004861982505 -0.0437531850413841
1.4892820464732 -0.0434875377599556
1.48828940305004 -0.0434315976239709
1.48812791094868 -0.0433921675960072
1.48473456645435 -0.0433666502766563
1.48365145287591 -0.0433472023397925
1.48346251032991 -0.0433592081104489
1.48258039710885 -0.0433679147433363
1.48040067335472 -0.0434194721680223
1.47930786322832 -0.0435002235594729
1.47919484390339 -0.0436094840499384
1.47817892411514 -0.0437302253103515
1.47784652990899 -0.0438036532328272
1.47596983984757 -0.0438596672557976
1.47576199219671 -0.0442825606558567
1.47365605028979 -0.044387454250699
1.47178035833699 -0.0447603278704837
1.47174164263359 -0.0448684722029231
1.47115644581324 -0.0452778779150263
1.4709715869883 -0.0454292544605015
1.47080355044466 -0.0456115211628713
1.46947926419142 -0.045822917661335
1.46893090207949 -0.0458932145034119
1.46886062185617 -0.0460406609260886
1.46796778910956 -0.0460518147690806
1.46643360034634 -0.046007332019822
1.46640200349539 -0.045714959070141
1.46613729121523 -0.0452066200322238
1.46557189118597 -0.045031445100469
1.46529913827745 -0.0448357871412763
1.46366968311279 -0.0447685353986752
1.46228571927721 -0.0446926645423524
1.46163553354651 -0.0446729526779568
1.46154911272275 -0.0446970941267165
1.46134434084988 -0.0447540059309969
1.45929605303161 -0.0448762318345023
1.45774708131285 -0.0449690684179581
1.45710735822027 -0.0450099547502349
1.45646311599029 -0.0450212186217859
1.45552739858186 -0.0449166616364423
1.45547140775935 -0.0447536040514908
1.45237265464258 -0.0444366791360234
1.45146597963422 -0.0443009407358104
1.45011917324051 -0.0441528498347135
1.44992124626764 -0.0440637113817689
1.44894067726062 -0.0440403249150385
1.44728781769993 -0.044038985678947
1.44713609797661 -0.0440693875684882
1.44561904795868 -0.0440870373015789
1.44365532369196 -0.0441881566773596
1.44070011850936 -0.0443604578210073
1.43827279166486 -0.0444710064460558
1.43800671633363 -0.0445482034856736
1.43596334533932 -0.0447132424630143
1.43568299781945 -0.0448557785077174
1.4348687168061 -0.0450600385825688
1.43304743298027 -0.0453556759485721
1.43113487553919 -0.0454936821141824
1.42901068437948 -0.0460692265219537
1.4282501814546 -0.0462637952596841
1.42617274801166 -0.0466030793333671
1.42286287056614 -0.046750659256462
1.42030334284638 -0.0468776038230071
1.4182393479892 -0.0468081789637127
1.41692603868058 -0.0464570898389247
1.41690016332938 -0.0461790723070474
1.41541444652104 -0.0459940273351835
1.41532328267162 -0.0458420261523441
1.41416164529454 -0.0457250762004502
1.41312956539701 -0.045554541081941
1.41231593608158 -0.045475829358659
1.41213404805033 -0.0452733537383367
1.41078147659969 -0.0448579489227658
1.41074360437947 -0.0445800898876348
1.40982292389066 -0.0444408395839609
1.409387409654 -0.0444209530894793
1.40704468909865 -0.0443076862563959
1.40670608268191 -0.0442676418310403
1.40573475121173 -0.0442820053261141
1.40513989860704 -0.0443237596905928
1.4045585179246 -0.0444029906719537
1.40365818861296 -0.0444792737434507
1.40349514774509 -0.0445733958145353
1.40058150484588 -0.0447402132391337
1.39979823124279 -0.0448284332603749
1.39768637542564 -0.0448587949119902
1.39762066275296 -0.044904771030541
1.3972320422541 -0.0449213130956971
1.39701277269163 -0.0449094284071581
1.39694374424559 -0.0449167066771468
1.39586130581444 -0.0449474308480161
1.39561613590549 -0.044992404506673
1.39483129760919 -0.0450812151204315
1.39434030682367 -0.0450930168596511
1.39403325137602 -0.0451748169088399
1.39120303849949 -0.0453655555122738
1.38802436022762 -0.0453856651176861
1.3864805216971 -0.0452635362952068
1.38636339709884 -0.0451087354359732
1.38590466655213 -0.0448964131823764
1.38558229479435 -0.044708701619885
1.38531811104649 -0.0446498237367042
1.38424339945441 -0.0446046129004412
1.38421212346151 -0.0445744278611155
1.38354606657058 -0.0445786985079652
1.3826980612854 -0.0445869196484656
1.3825060738512 -0.0446309228325345
1.38241645628492 -0.0446371981244701
1.37936780232858 -0.0446084872800242
1.37624912340533 -0.0445338303776368
1.37592481257477 -0.04447918212915
1.37434704332127 -0.0443582232380148
1.37388778864973 -0.044247084295064
1.37005525994539 -0.0441980545231408
1.36883011816401 -0.0441324397685623
1.36731998007934 -0.0441327011679511
1.36721643806257 -0.0441431203094716
1.36520315290526 -0.0441969494022668
1.36453157153557 -0.0443266893781893
1.36224776693496 -0.0444233246015347
1.36042159339209 -0.0444501675887359
1.36019707081296 -0.0446630156776078
1.35977390866094 -0.0447569344659175
1.35960668534443 -0.0450388576612354
1.35957663697657 -0.0451683628006782
1.35887907598933 -0.0452955803723376
1.3553280236169 -0.045333227621678
1.354093254652 -0.0456371710560199
1.35203947531173 -0.0458424498242841
1.35190024126127 -0.0461263692021559
1.35099609209561 -0.0462196811982172
1.3504526653594 -0.0464472150466039
1.35037932575495 -0.046631798246444
1.35037441238047 -0.0466667316735418
1.34906458492344 -0.0467105474787765
1.34820151390997 -0.0467636053776181
1.34685048231114 -0.0467582629031294
1.34625928206442 -0.0467475859946271
1.34621797355031 -0.0466867356359697
1.34522745601168 -0.0464212535071784
1.34463364795747 -0.0462988843903905
1.34194383920294 -0.0460742240450317
1.33828205219921 -0.0460208609335782
1.33519395966291 -0.0455943354559891
1.33452208501686 -0.0453222362581606
1.33434012604932 -0.0451762000147897
1.33243839911887 -0.0449087611622438
1.33229470262934 -0.0446444958820257
1.33204890999109 -0.0444725655645496
1.33121005103709 -0.0443000784214629
1.3306651468458 -0.0440873169595497
1.33027293345016 -0.0439915077117626
1.32883628626857 -0.0438465107593411
1.32739478966936 -0.043812783543625
1.32708767833943 -0.0437726220987567
1.32607486463661 -0.0437623398617951
1.32479844361442 -0.0438127456843561
1.32084073079916 -0.0439387126911021
1.32072442255431 -0.0439860977529152
1.31844848539314 -0.0441216164972951
1.31806052804145 -0.0442441284055526
1.31793533845313 -0.044517684462533
1.3177999869304 -0.0448014827544558
1.31684186804212 -0.04512705118475
1.31502294322459 -0.0453137146992142
1.31482172893664 -0.0455394850206164
1.31421338074446 -0.0457510330845854
1.31414100096228 -0.0459589250422082
1.31353309933215 -0.0460518334545574
1.31341870745322 -0.046007844599841
1.31288530881356 -0.045751984129768
1.30973740563273 -0.0456714507682743
1.30690911174627 -0.0454688151259551
1.30569965563128 -0.0453119186401005
1.30560084044481 -0.0451150829816567
1.30423981643156 -0.0450709739966056
1.30319567867538 -0.0449854934238704
1.30181909047325 -0.0447689520616245
1.30098188140256 -0.0445243458934568
1.30050111743655 -0.0444367180673233
1.29981640123437 -0.0443722834691508
1.29910404500772 -0.0443472300826723
1.29830685055259 -0.0443598142361025
1.29762435408441 -0.0444748073537985
1.29646804729233 -0.0446445405817741
1.29626057785189 -0.04469329269001
1.2951432590891 -0.0449438072637667
1.29508733520137 -0.045559623645642
1.29350731098899 -0.0456369189316378
1.2931464176557 -0.04615362893472
1.29275851011115 -0.0461989341988192
1.29260961070545 -0.0466188699397224
1.29235367157478 -0.047013183281813
1.29077185549188 -0.0476112365298099
1.28724888515893 -0.0479386625517845
1.28666434876138 -0.0479896612247135
1.28621553954269 -0.0479472387623468
1.28593992902538 -0.0477465019757106
1.28387173994758 -0.0476413829136697
1.28265223071781 -0.0471323445417329
1.28162200193442 -0.0465309032062326
1.28059035633885 -0.0463685783765701
1.28054796215909 -0.0461987026779538
1.27878912577939 -0.0459816440399617
1.27866561131873 -0.045948872681646
1.27706892992706 -0.0458019514500989
1.27637717169771 -0.0456720715508959
1.27538006447675 -0.0455777703728878
1.2744107534842 -0.0454856315156121
1.27384682407315 -0.0454020515064874
1.27238427901557 -0.0453754177734373
1.27136206984631 -0.0453718510195114
1.27109580124167 -0.0453742421268843
1.27043620955481 -0.0454074383778075
1.26579149711546 -0.0456095813253367
1.26381955343896 -0.0457802282104564
1.26366998162793 -0.0459320250201835
1.26258726043016 -0.0461384210500909
1.26226292729885 -0.0463634023039892
1.26013854125751 -0.0464815684356184
1.25916195148889 -0.0466649536584337
1.25865862568349 -0.0472998772002324
1.25858238523088 -0.0474336448858559
1.25829983107496 -0.0475548386814111
1.25811227374482 -0.0477070322131538
1.25763632511429 -0.0477101446158472
1.25752783308408 -0.0477055564860236
1.25701146392416 -0.0477128716563716
1.25678945370493 -0.0477212136800314
1.25578074412143 -0.0477734473196705
1.25252097840107 -0.0478527520150253
1.24949967947859 -0.0478997166346425
1.24623751603488 -0.047972044756605
1.24370984508405 -0.0480878665264387
1.24236220405324 -0.0481099136416152
1.24160980720217 -0.0480833755126388
1.240881755531 -0.0480249082423098
1.2402659573714 -0.0480181786946614
1.23950888821504 -0.0479416701915735
1.23836402422486 -0.0478452998899404
1.23783240942945 -0.0477704681127927
1.23616842589451 -0.0477443501959284
1.23451708045267 -0.0477211228476495
1.22917842823211 -0.0477213654788265
1.22722771523952 -0.0477354751139066
1.22612228923837 -0.0479270345396379
1.2253307091813 -0.0480778268296809
1.22499539303007 -0.0481005380538298
1.22386046196922 -0.0481287421745714
1.22104434720107 -0.0484409411927988
1.22060774697099 -0.0486648606868939
1.21989856267721 -0.0489938007078928
1.21734400947992 -0.049077723982171
1.21588598514538 -0.0493607974697434
1.21556712721055 -0.0494218877499818
1.21543312042976 -0.0494441934639817
1.21336343894592 -0.0495472103792974
1.21059505233513 -0.0495789040586296
1.21058040911975 -0.0496173247448708
1.20978121933593 -0.0496897490911669
1.20967969006888 -0.0497045820270534
1.20961415070482 -0.0496756082444374
1.20826277711249 -0.0496474136448045
1.20785728705196 -0.0496430801917913
1.20714634650688 -0.0496670059671886
1.20588261432894 -0.0497511407559927
1.20578535048854 -0.0497954467887759
1.20401280604251 -0.0498784798734207
1.20273033614017 -0.0499860956111188
1.20261478545439 -0.0501441430346393
1.20114443008864 -0.050176961555993
1.19973882580908 -0.0501646500779113
1.19886847104359 -0.050144982289356
1.19748172803961 -0.0499985422367023
1.19746021247456 -0.0497038110553846
1.19732046734651 -0.0495818467138284
1.19685995366219 -0.0494553835757273
1.19676597482171 -0.0492749278535219
1.19614209116037 -0.049179634256475
1.19269253446403 -0.0490631208482271
1.19155595750811 -0.0489755693165805
1.19120350743726 -0.0488717436584628
1.19018254406513 -0.0487989060390026
1.18712805788217 -0.0487144971981154
1.18634663429899 -0.0485611953772387
1.18617738231702 -0.0485311296329399
1.18567136142256 -0.0484920173620059
1.18434786442321 -0.0485015588063528
1.18334703099345 -0.0485812744135221
1.18097914510668 -0.0485961860864368
1.18023338355962 -0.0487352991667388
1.1797381959045 -0.0489445967733648
1.17790790468996 -0.049109490701075
1.17780079664607 -0.0494976440568861
1.17727159933482 -0.0495786858497881
1.17409025449912 -0.0497523990611658
1.17217668373119 -0.0499754987821138
1.17212992201629 -0.0506357397679643
1.16932764687304 -0.0507833814969635
1.16819572010981 -0.0509511459210728
1.16631816841238 -0.0517043830941971
1.16628588474928 -0.0519418913773435
1.16572938199047 -0.052037826805373
1.16459495896663 -0.0522847974883055
1.16297771188061 -0.052726134324764
1.16152274693867 -0.0531515082531237
1.16146394623018 -0.0532680758472116
1.15399191112102 -0.0533776798837816
1.15271905032253 -0.0534934571016669
1.15129562075144 -0.0537697819969271
1.14969379990542 -0.0538333245831482
1.14861306554695 -0.0540500320761816
1.14683621437219 -0.0542484347504683
1.14672598159036 -0.0543196755275074
1.14571132019048 -0.0543940565978788
1.14524929421817 -0.0541402470189379
1.14291810575642 -0.0536278806228779
1.14106178913336 -0.0529146612163781
1.14076893653682 -0.0525281211912249
1.13901420880392 -0.0520511273157567
1.13778412529471 -0.0520288513091475
1.1365663267136 -0.0519873700036282
1.13643618914257 -0.0520442163043797
1.13519931269492 -0.0520559383388057
1.13368141787775 -0.0523689227343422
1.13287869442524 -0.0526630387220859
1.13113283961267 -0.0529407206549225
1.13064096524208 -0.0533227204498606
1.13008116087276 -0.0537591686581762
1.12934048235097 -0.0538333839163436
1.12818252464578 -0.0543252200515189
1.12765033131351 -0.0546862313355151
1.12762867558444 -0.0547987974030955
1.12716879769719 -0.0549677423383452
1.12693841970184 -0.0549227258436301
1.12626736146873 -0.0547150054139718
1.12612520554907 -0.0546193013473464
1.12494472490414 -0.0545389683567015
1.12490994640845 -0.0541505315973587
1.12358304146544 -0.0536719298688567
1.12355400809456 -0.0535939264600042
1.12226866746415 -0.0534102320172435
1.12110682326198 -0.0533348378122731
1.12034752324682 -0.0531702219609617
1.11752229967801 -0.0531608165823994
1.11736769779233 -0.0531620023745175
1.11511591538656 -0.0532227354460186
1.11352076511835 -0.0533003246227784
1.11341927009288 -0.0533275437011748
1.11002908513622 -0.053427568012923
1.10900340416236 -0.0535456281143694
1.10884045749529 -0.0537166808951593
1.1062833348562 -0.053933551573525
1.10519726338116 -0.0540432437309198
1.10515479545571 -0.0541921667467693
1.10385638096585 -0.0545290369635861
1.102769272286 -0.0545935731169277
1.10243788487933 -0.0550312698349648
1.10004196411317 -0.0555374350833604
1.09765586920836 -0.055700397366842
1.09664368357305 -0.0559962410025269
1.09551918923109 -0.0562685440304971
1.09548294491966 -0.0564099958639743
1.09397928977254 -0.0564908297844837
1.09361005494477 -0.0567832528796682
1.09206956080473 -0.0569015837321713
1.09068365457452 -0.0573131487577928
1.09061183852281 -0.0573537580262709
1.08858545893902 -0.0574157102916184
1.08771064482844 -0.0575414677553193
1.08614420163822 -0.0576967915338364
1.08580088534092 -0.0578724081558076
1.08550715958562 -0.0581246896572434
1.08436685533883 -0.0582415787452783
1.08277768193049 -0.0586758926228391
1.08151566114051 -0.0589275372256855
1.08087535196999 -0.0593077379694607
1.07904469240074 -0.0597968506796688
1.07886115955261 -0.0601441664828834
1.07851305835794 -0.0604567886081118
1.07437186711477 -0.0606867532225413
1.07355300896858 -0.0607902708924607
1.07326884198355 -0.0608124160375372
1.07318117678091 -0.0608268875577255
1.06780470671463 -0.0608270882422928
1.06649180042068 -0.0606685684851722
1.0661822274525 -0.0605326260020895
1.06517839208456 -0.0601630399541669
1.06517703422909 -0.059875581764789
1.06489393961475 -0.0597437784141006
1.06286278409392 -0.0597096851830538
1.0619187971062 -0.0597252797503855
1.06000402761846 -0.059852425337662
1.05863869803303 -0.0598808251131401
1.05860418127034 -0.060042126685895
1.05769205402088 -0.0602089530291507
1.05769034372653 -0.0602509021259726
1.05724944308276 -0.0603671989751703
1.05563754701079 -0.0606085094555765
1.05426552963236 -0.0608349066427866
1.05329311455207 -0.061130955301144
1.05216601598587 -0.0611863584054574
1.05207859401382 -0.0615625332870379
1.04974571272557 -0.0616504645384335
1.04916870256768 -0.0618963303918549
1.04874219040776 -0.0621055754940973
1.04672875146744 -0.0623082012417245
1.04542116166107 -0.062604881570175
1.04537019090965 -0.0630079062228947
1.04393200128791 -0.0631766495982197
1.04373671321552 -0.0637754787242506
1.04347336757187 -0.0638018317624537
1.04172723119859 -0.0641820845963465
1.04125184486321 -0.064206362721301
1.03862832857634 -0.0644918904456687
1.0368381919988 -0.0646745720557716
1.03576171538254 -0.0649040491956722
1.03556840441123 -0.0649905661455717
1.03499287195914 -0.0650809201305713
1.0321611792099 -0.0653039493255187
1.03169388711785 -0.0654365831702704
1.03079725027783 -0.0656429790144519
1.03037074542639 -0.0657237119950653
1.02830334719384 -0.0661546346202096
1.02794634072302 -0.0661825538410324
1.02490705266368 -0.0662981703459951
1.02397125530169 -0.0663049541453469
1.02296518400246 -0.0661308670934845
1.02220505545631 -0.0656218885960619
1.02018864967046 -0.0654633908668509
1.01970442327414 -0.0655348246588849
1.01960735030112 -0.0656242443765812
1.01842093788458 -0.0661517971459651
1.01789220774375 -0.0667777621717436
1.01761437210366 -0.0670091161785547
1.01656086889393 -0.0681877974227422
1.01457964603925 -0.0685406897788564
1.01401813163557 -0.0692383669165938
1.01376917223436 -0.0703667273233167
1.01369026859633 -0.0704982510364951
1.01351120897491 -0.0711483426355554
1.01260081665179 -0.0717550412991615
1.01188914268262 -0.0719634236586304
1.00909653901516 -0.0726195410403962
1.00905627655569 -0.0730138275576228
1.00800419578029 -0.0731621102029801
1.00483200284698 -0.0723982317501661
1.00336495663876 -0.0723353671837018
1.0025582564807 -0.0724244684387854
1.00172606649058 -0.0725832111512233
1.00045229355684 -0.0724705401027083
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_real_entry2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.319644954050204, ymax=0.298121256971086,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.0864466647060778
2.99950468616186 0.251751797516166
2.99687938348363 0.199277787219286
2.99537104078849 0.270040974651936
2.99531624494958 -0.0460425269136134
2.992171152391 -0.291564671731055
2.99181599817199 -0.19100389873517
2.99061380481093 -0.0776108739078719
2.99028753393591 -0.0598040999951191
2.98963632803202 -0.0932770142754779
2.98932766688275 -0.174477235153473
2.9879126188711 -0.133322753851132
2.98446840081408 -0.117812145280644
2.98028303303988 -0.127289156798945
2.98018567132699 -0.134550976257535
2.97957020530368 -0.161465168609666
2.97908330917057 -0.217592822789695
2.97875903403476 -0.289631958141808
2.97862455222949 -0.250340152884122
2.97823088871922 -0.0818096536267802
2.97759443794796 -0.050451819273714
2.97699435571675 -0.119396123785841
2.97666422809048 -0.159797259840981
2.97653618627544 -0.248853792940204
2.97588817276059 -0.246991956421836
2.97585628032376 -0.145675157302469
2.97538453318885 0.0111998543751644
2.97533729813251 0.0344115241125329
2.97359144516434 0.0325410234928536
2.97357040260163 0.0590869952074436
2.97351638933032 0.0754246967152776
2.9725126482181 0.0451868248125111
2.97125111550647 -0.0229474913218211
2.97107675630148 -0.0486796578201702
2.97018304196013 -0.0938239606521418
2.96967160292013 -0.113616796523939
2.96849241185878 -0.0991537325077531
2.9669660412883 -0.0131783587272822
2.96389562984677 0.0293221510898491
2.96298938552255 0.0199063821386052
2.96169317824317 0.00176164176924067
2.95923093568844 0.00360247283608858
2.95907318278879 0.0110644487666575
2.95779815858104 0.0221664172641487
2.95778547960497 0.0604552717110651
2.95752857114766 0.0695227992911758
2.95672745309492 0.0903308738835862
2.95564217495902 0.0895333008767225
2.95341422896514 0.0907825604096297
2.95111384685466 0.0873987836446166
2.95100724944771 0.072618096791022
2.95032942585602 -0.0603416001362866
2.95003509954815 -0.10785706277686
2.94904399602503 -0.178514471967294
2.94855329186084 -0.229178269361142
2.94820654841626 -0.190514849324475
2.94802862973289 -0.15334019194153
2.94755244701193 -0.150612991137956
2.9473300593967 -0.164916572058493
2.94700826540115 -0.179200346299323
2.94623688067126 -0.189831051816463
2.94612288150129 -0.190701912156012
2.94202545149376 -0.0990558368680583
2.94182209830181 0.0190923429690744
2.94156304245857 0.0645147722719621
2.94021772889827 0.0835534813252711
2.93873305485549 0.0591787877687972
2.93801043186851 0.0384771172671645
2.93767235970057 0.00293073002914917
2.93695766055566 -0.0127577749591396
2.93685533512577 -0.0338976891271004
2.93647981630414 -0.0519599277115049
2.93602286871119 -0.046123801751502
2.93463654118742 -0.00845364637603602
2.93438125463366 0.0101987732411123
2.93434034451998 0.0352211593346766
2.93357795414682 0.032491350003962
2.93279843360949 0.0200688939031136
2.93239698077122 0.00575137577576532
2.9323923533534 -0.0206878766516167
2.93127412980236 -0.0481583106306766
2.93115327281609 -0.1112606946654
2.93079597750098 -0.0694520897352455
2.92957337565382 -0.0623367038136434
2.92798274738895 -0.0645570449132138
2.92781284395415 -0.0687589788508557
2.92711559619512 -0.0595010664006428
2.92693903562388 -0.0603513248359009
2.92580552984482 -0.0702929604160435
2.92527086066615 -0.109446632064212
2.92498318417941 -0.121084609914582
2.92475498129187 -0.0647145765273902
2.92469436680739 -0.0147195869284788
2.92236111791417 0.0053595352568423
2.92178241214606 -0.00397345026786641
2.92137268779276 -0.0664289097272652
2.91885571973798 -0.134856555543411
2.91774682394956 -0.170955838120051
2.91505842199631 -0.192431874114451
2.91379522328983 -0.216739566629284
2.91195501084773 -0.181365125893451
2.91048691095829 -0.125234244790163
2.90921415302162 -0.121760547168395
2.90797340548907 -0.138170715571141
2.90760472403751 -0.142251657659062
2.9066973401733 -0.1339204793711
2.90640034962634 -0.118911284991809
2.90607197741381 -0.11853316244232
2.90414579849835 -0.146466636454258
2.90360796358167 -0.169637616041146
2.90339812922599 -0.15692685732756
2.90319709719724 -0.102276523040091
2.90276987155596 -0.0724234818967278
2.90020925027393 -0.0399006894231437
2.8993146234755 -0.0347730223883017
2.89794821051593 0.060557271418205
2.89787153521405 0.179912338712622
2.89781771049329 0.167649972845417
2.89717252708233 0.121016460960634
2.89539912392802 0.0134259723639568
2.89499126533741 -0.094008144784797
2.89143285771965 -0.0644349127766797
2.88824116623248 -0.0491250471418708
2.88284648081097 -0.00698310226092274
2.8801522336083 0.0504956527642461
2.87847593157967 0.0720126411519281
2.87840762233891 0.102082436434776
2.87732061501707 0.104646822128844
2.87714071483706 0.105122441108354
2.87473919553508 0.110648862155225
2.87473627721989 0.122755983890041
2.87444724932792 0.0988381321602863
2.87425160346967 0.0903750294709822
2.87346954105029 0.06841134686742
2.87320967857088 0.042276374321431
2.87251176562574 -0.00588272324645688
2.87229759031142 -0.0175583501879399
2.87189118544605 -0.0155236089547163
2.87090245215675 -0.0345784860799679
2.86996992650923 -0.0558951457611844
2.86920684529975 -0.0774859382207135
2.86826847456056 -0.0837662098837744
2.86785374058173 -0.0792963080132808
2.8676259403424 -0.0815417071362034
2.86746876738467 -0.0896653335823044
2.86701443644541 -0.107132310906415
2.86694795751134 -0.106547689841422
2.86497502561944 -0.059322627303937
2.86367146543172 -0.019689166104661
2.86340045381994 0.0218371653563876
2.86260314589836 0.0316839828696143
2.86170409466118 0.0344692548996439
2.86112882322234 0.0473944620838192
2.86032779073047 0.060983476240544
2.85967584819106 0.0510550751975932
2.85677272666226 0.0305305344756523
2.85629796768582 -0.00713017558635276
2.85591697598995 -0.0445410881186864
2.85554594719772 -0.0902984034966042
2.8545908571453 -0.150101513851721
2.85370528912585 -0.165905853843946
2.85340957885054 -0.133350326529279
2.85331671713751 -0.0998374990552389
2.85219948885565 -0.0967825100715643
2.84986736148147 -0.074779363719866
2.84733457299919 -0.0552363216594547
2.84261000322605 -0.0538098807454801
2.84240637312087 -0.0577639656178888
2.83885474911484 -0.0615170885983065
2.83862833434327 0.0353319644053788
2.83760993016531 0.0827735625391516
2.83722519870971 0.0835043936692356
2.83512257841456 0.0597582869137398
2.83428086958798 0.0357817887588592
2.83278641521863 0.0284213938626495
2.83266796066956 0.0214021093681982
2.83258077758141 0.0238680943926406
2.83198635221579 0.041116614553711
2.83067296821686 0.0602328251127162
2.83023731927199 0.0703649107209428
2.83006584353537 0.0668565732119105
2.82840382416139 0.0561441830413638
2.82752498415261 0.0390774911672822
2.82740179291021 0.0422183776537253
2.82677224450497 0.0579074674401847
2.82567831492654 0.0649671104979625
2.82464310807563 0.0771112353138402
2.8244643688778 0.0814916805315563
2.82423695151278 0.132240460083002
2.8228816445228 0.137523631743889
2.8227827888642 0.129238363338652
2.82193303133725 0.0990302473507907
2.82011255673691 0.0754635409735689
2.81873800904852 0.0744823180920902
2.81749328117116 0.0662109758716213
2.81659709100023 0.0582946870471866
2.81490894372379 0.0524023719380734
2.81453408790304 0.0414029236798189
2.81324064981061 0.0387782908593229
2.81282338512515 0.0403293385782224
2.81249175503291 0.0529204262664569
2.81248701851277 0.0658439952056986
2.81127547145798 0.0858223373004956
2.80767029562315 0.115497388064522
2.80690943381497 0.121638302499562
2.80617402816357 0.123046556585521
2.80481886387097 0.117357027562594
2.80309565207878 0.101128169503281
2.80279435372464 0.0819949736830733
2.80209906181238 0.0559732714886248
2.80127243760491 0.0557078959951968
2.80041204370657 0.0567210821902076
2.79914632511889 0.0559859223694865
2.79905295596087 0.00327384055860118
2.79754452753255 -0.0227297064389065
2.79562799139679 -0.046976467733102
2.79334848935216 -0.0470903649402467
2.79276261764784 -0.0461627992119933
2.79275632809327 -0.0470392327925635
2.7923681647008 -0.0568235620598673
2.79202518380998 -0.0586472367692117
2.79124634505707 -0.066088113722191
2.79036109365136 -0.0518318887221556
2.79026705553387 -0.0413393825916089
2.78890735500797 -0.0255564575866108
2.78886278086723 -0.0104092687091028
2.78683932015639 0.00373895142030278
2.78649974924567 0.0186907382679737
2.78532879840793 0.0284041531196281
2.78368035622492 0.0263051357330169
2.78301838599304 0.0135851428348287
2.78221957261897 0.00869356618922364
2.78168328085991 0.00520119268837462
2.78051770244676 0.00639734706002025
2.77915628942233 0.0176968180606638
2.77853150082032 0.0294939929918182
2.77828997258773 0.0378283222456817
2.7781463680447 0.0425362227224254
2.77804822146743 0.0453756354173073
2.77782075119306 0.0360167244041528
2.77640458480703 0.0249960272272089
2.77490777579681 0.0309488268777564
2.77340627196654 0.0468421310855674
2.77317618295902 0.0565579239771333
2.77299925893085 0.0732062324850044
2.77297927749493 0.0765245146800622
2.77160621521726 0.0686786269830223
2.77039786886348 0.0652684917743204
2.76895464886131 0.0448097559937029
2.76805269969803 -0.0204890311584065
2.76796643809627 -0.0676792317204482
2.76663486431983 -0.0873595313138912
2.76619377363502 -0.136691020725806
2.76614263291989 -0.120660842634818
2.76550974368047 -0.118343701889212
2.7646164942157 -0.111558187628037
2.76447143742993 -0.101593403587272
2.76335835858478 -0.0819763097264729
2.76083187108029 -0.0739527975863468
2.75964101399667 -0.0407084126601658
2.75951440237192 -0.0252298387812123
2.75724694641485 -0.00414422439961858
2.75557928702997 -5.72546358340194e-05
2.75473079501487 -7.57291781394708e-05
2.7544368546841 -0.00369075482840924
2.75398975270244 0.0250121469220804
2.75383145024681 0.0404892770036963
2.75329995990388 0.0659968990042375
2.75280298180758 0.0833038942836611
2.75212436862876 0.0507521957676128
2.75178001782816 0.0240952087902353
2.75038951596466 0.00751467304057955
2.74934195983161 -0.0141592436146613
2.74614421729658 -0.0189554223289584
2.74516646073628 -0.0200966111328418
2.74470313881934 -0.0188052099055884
2.74293089298197 -0.0167391271471206
2.7424515430546 -0.0100808794832184
2.74207683431438 -0.00141824378616292
2.74130671336102 0.00359574964417688
2.73860493688879 0.00740970628316024
2.73732177879944 0.0106697271064294
2.7368686745407 0.0127672084043729
2.73576595625302 0.0174095305668465
2.73543710630539 0.0272136502427409
2.73518921039437 0.0346372302667288
2.7345376332051 0.0364011927448281
2.7332265412621 0.0321499814066633
2.73252841402886 0.0189444206925161
2.73102318440497 0.00891737249793801
2.72834899403817 0.0159451635301276
2.72722583989167 0.0184831589408161
2.72513666493989 0.0222613402281559
2.7244994275317 0.0184253716209169
2.72165529871082 -0.00276797324100191
2.71986726263176 -0.0170551515889904
2.71922911799627 -0.0353545812554706
2.71880731160972 -0.0286936917743769
2.71846243913128 0.00407860047010007
2.71398758113038 0.0136553052776581
2.7112770575291 0.0339840159263857
2.71117053773293 0.0645497165743018
2.71079847641065 0.0681007188556995
2.70913805551623 0.0694093502233083
2.70749104571571 0.0468676005006373
2.70658157743895 0.036834804772912
2.7056137030388 0.0126716791501843
2.70515875273788 0.0116888207508213
2.70335425132185 0.0109350852447024
2.7016153693056 0.00750280798858888
2.70019192881769 -0.00134105987382791
2.69880703787248 -0.00253769513769179
2.69806231931102 0.00846776304241437
2.69420383324078 0.0144639117955373
2.68954729917827 0.0228473053664401
2.68900476454072 0.0234028030211883
2.68833667451462 0.028441725817109
2.68765817591467 0.0333963641715605
2.68448706506124 0.0347760043173681
2.6844655325446 0.00482338419787994
2.68394999263601 -0.0117593697049631
2.68253802059116 -0.0442950438183065
2.68097678818519 -0.0522182213293814
2.68068051857087 -0.0715968216597706
2.68021016986574 -0.0707504105743795
2.68013494053053 -0.0576838319029581
2.67994860274665 -0.0402442532524712
2.67723211190835 -0.0398009624070736
2.6739911029743 -0.0486277152075624
2.67377697035869 -0.0506774493685072
2.67159458769841 -0.0553593299170356
2.67087693933122 -0.0519499871139215
2.66473183937828 -0.0457119469833573
2.664668770375 -0.0383719375145013
2.66380251789572 -0.031081781141837
2.66377198080084 -0.00634795784945757
2.66333812063684 0.0152988872775909
2.66287315106016 0.0194789463328008
2.66155789724324 0.0240238865909178
2.66147222718515 -0.00299869405663055
2.66079790694563 -0.0257276095392102
2.66004503187133 -0.0262238147952253
2.65554381640022 -0.0260774124323135
2.6551045450262 -0.0193189449758451
2.65280401676444 -0.0189878758568718
2.65187636124799 -0.0302354781529419
2.65049720113878 -0.0379865217916251
2.64979861269635 -0.0436607494953094
2.64902783325135 -0.0436579539342434
2.64701813573828 -0.0389195090817258
2.64641607388394 -0.0277792977554302
2.64495770189571 -0.0256352778044803
2.64408690105259 -0.0249347503864274
2.64335007929288 -0.0243366640297754
2.64279612631872 -0.0245292321981442
2.63884812821607 -0.0314248060739085
2.6371908539779 -0.0387320506490313
2.63680915959625 -0.049903879723163
2.63634926190843 -0.0532014645817485
2.63459541457002 -0.055462575412472
2.63451303307126 -0.0547070591597733
2.63412789800402 -0.0424604623952421
2.6328371657991 -0.0409260165757201
2.63252569039232 -0.0195980391915239
2.63249662354771 -0.0177998836558468
2.63164569716246 -0.0178905209397227
2.63083912745092 -0.0259306589889018
2.6298397668735 -0.0348238143895399
2.62574850866849 -0.0531302993764141
2.62306764099269 -0.0648440463773505
2.62239519305605 -0.0775276396313984
2.61932235541559 -0.078110305561286
2.61884721997933 -0.0788966161059824
2.61879365518275 -0.0810842216970395
2.61701290464359 -0.0830435244828217
2.61609260637518 -0.0879756158033027
2.61561879873445 -0.0879789599496278
2.61490325666974 -0.0734274101548802
2.61454062384584 -0.0309825987973019
2.61395949215024 -0.0202845248627177
2.61331919035558 -0.0112420977902451
2.61252986943582 -0.0123160641994499
2.60967117829768 -0.0151445457460414
2.60956075359258 -0.0195313764752201
2.60928916897083 -0.0376183963332612
2.60894289590145 -0.0480537814778184
2.60719903728079 -0.055275333994298
2.60646657515273 -0.0562592425928759
2.606225728093 -0.0482063076158591
2.6059746202674 -0.03684784926258
2.60498112663149 -0.0281774268371705
2.6034643506464 -0.0266642169957008
2.60198732137383 -0.026639662039788
2.60115232903103 -0.0237262469058465
2.59986654289793 -0.0104587732601673
2.59858671812044 0.0167639648916615
2.59834508711987 0.0300839126134642
2.59519566415076 0.0660850946316213
2.59378424910667 0.0957178038974881
2.59368219246461 0.111062662223744
2.59352971196584 0.116397656132355
2.59212875287543 0.116648739436402
2.59191221887871 0.108681719788751
2.59082756293111 0.0882344907521667
2.58979830726796 0.054031591874203
2.58937778530464 0.0461172466037273
2.58898106395297 0.0429569456734006
2.58879013141734 0.0480985298964529
2.58800920933323 0.0695818104594349
2.58734034140643 0.0855471242592729
2.58701452223495 0.100839003513845
2.58467849724409 0.108345053201204
2.58406123251072 0.109867650166546
2.58263844727003 0.0994939627235787
2.58107680717745 0.0843655068394452
2.57957010221257 0.0698695570067878
2.57905264728489 0.0470674786850598
2.57871970988615 0.0377547922109713
2.57870896106842 0.0377935550323474
2.57856956886381 0.040983289606644
2.57304620720838 0.0483145909230916
2.57294954294833 0.0568697456013599
2.57271597892652 0.0700767398248489
2.57088495929957 0.0744632950729869
2.57017663167001 0.0713500639821744
2.56944335418921 0.054161110077586
2.5689340459252 0.00933884513300856
2.56812213982103 -0.0192865773198775
2.56805589867068 -0.0343491428619207
2.5659604404278 -0.064750400924757
2.56583039620668 -0.0755732228590354
2.56531766520911 -0.0721806208926565
2.56462802493225 -0.0689866205769848
2.56452033139915 -0.0721462144031868
2.56447437043465 -0.080781628758224
2.56439132828101 -0.0858546478367345
2.56387577601831 -0.0854484198662173
2.56345863505998 -0.0849731907707866
2.56268107282808 -0.0855380876885158
2.56266305916779 -0.0817276128858986
2.56162840757163 -0.0598647158626729
2.56126258696046 -0.0512778443654553
2.55986724491603 -0.0338405562090442
2.55957779010707 -0.0068588213092726
2.55813446731809 0.00914432683598285
2.55733545890412 0.0136962848931253
2.55700958433051 0.0288408733813388
2.55697793424093 0.0314992287538358
2.55680497892202 0.0259076631252985
2.55669053867173 0.00695481718877637
2.5533849493894 -0.00318768173864962
2.5529509114495 -0.0100208451422007
2.55052888955606 -0.0131288348784112
2.54820971006203 -0.0112194326213383
2.54725057817736 -0.00958281295252257
2.54618713732986 -0.00808923885229595
2.54589807238665 -0.00922623863537388
2.54364757442991 -0.0106948786046836
2.54363220630598 -0.0164327511099982
2.5435745715709 -0.0181667117770561
2.5433953545121 -0.0150977091904599
2.54209132278363 -0.0101255979282492
2.54187860424606 -0.00375801028617328
2.54112526387876 0.00291326684805674
2.53937593088756 0.00407489057535298
2.53526989654001 0.0129249305589355
2.53518610463316 0.0193287991817341
2.53483089794424 0.0180092680113462
2.53451688330506 0.0157821880281711
2.5344703935988 0.0185243237951418
2.53420102555295 0.0248317732083286
2.53277710210465 0.0312504629583032
2.53249044303911 0.0326474955900555
2.53242365492839 0.0339397403811286
2.53232237711798 0.0341770131529406
2.53199911241951 0.0359777897619572
2.53133415086421 0.0230199775704272
2.53123876836141 0.0150695906989744
2.5300177248563 -0.00301606680289828
2.52994504009867 -0.0121106776350569
2.52931841958835 -0.0190638018291892
2.52912609830829 -0.0234259178606202
2.52848524798586 -0.0282943935997891
2.52844922107122 -0.0324550290009952
2.52839916056129 -0.0355495428348742
2.52675068067845 -0.0392463783906409
2.52543173140251 -0.0430441185471776
2.52541325201455 -0.0494957722362537
2.52350515443186 -0.052815208647298
2.52285310876274 -0.0557541445618035
2.52184399564252 -0.0543768333783133
2.52093837059124 -0.0534945504822349
2.52053684132151 -0.0403298045165309
2.51995007424771 -0.0239003057287252
2.51921805287498 0.000923685427314199
2.51858835563697 0.0105172844893197
2.5173126715102 0.012400979969324
2.51699727988027 0.010008689787624
2.51659069593538 0.00897408844421037
2.51631845542887 0.000351182373323856
2.51541437822379 -0.00261951649522485
2.51494630035978 -0.00745245517239918
2.51253285666985 -0.00358490163305829
2.51202065329855 0.00970440909563342
2.51140910717366 0.0135352801999986
2.5106379307933 0.0176998070612283
2.51007972327624 0.0226825190941582
2.50996291984489 0.00573616286625399
2.5099282317162 -0.00484188248035912
2.50818238275515 -0.00694038436926399
2.50812419587584 -0.00745723370063763
2.50559314222208 -0.00396852588973803
2.50435122331529 -0.00176208619543714
2.5033445870844 -0.00186852797315756
2.50117117432087 -0.0193878857427225
2.50084614536869 -0.0213398375504303
2.5004826848992 -0.0355812222355427
2.50045562411037 -0.0378420423806022
2.49995711540244 -0.0374148914830984
2.49972939256559 -0.036017558189731
2.49924555131438 -0.036694928578541
2.49923955516253 -0.0370289995771986
2.49808876397463 -0.0369323768282049
2.49803766292661 -0.0362109995544211
2.49687291197894 -0.0357992684545337
2.49655976109794 -0.0340221769916395
2.49633826078801 -0.016770869871025
2.4959358655452 -0.0122584682698441
2.49538911654251 -0.00899102071180654
2.49491185828615 0.00872364780001148
2.49263925289314 0.00292410041595383
2.49161486591363 0.00219117106148935
2.49074782490334 -0.0132041007449651
2.49057956579527 -0.0144181694990156
2.48976678167253 -0.012662704563023
2.48929256583996 -0.00792556026777069
2.48869757778883 -0.0094855733547957
2.48634009937064 -0.0108791827215475
2.4858372119383 -0.0188941330330003
2.48504588134146 -0.0162712662139311
2.484666586107 -0.0150389678138898
2.48221449379529 -0.0038039021332442
2.48211300199368 0.0195992283990951
2.47952370230081 0.0376489637807503
2.47924499384312 0.0505188326458956
2.47909441393252 0.060186806198125
2.4786626026717 0.0587411769190289
2.47736423588956 0.0584274331494962
2.47583679416221 0.0584477129439122
2.47560641819496 0.0602067489241687
2.4746431365415 0.060366277401732
2.47429693477498 0.0570431000212289
2.4742753424035 0.0466745037610225
2.47331023142804 0.0459411785970029
2.47114134205359 0.0481880970775558
2.4699589381912 0.0575548063902767
2.4699291882979 0.0668339924955675
2.46905937949356 0.0679376455252634
2.46746111684048 0.0755403882486732
2.4663808461115 0.0758083640687552
2.46615142027703 0.0509753743424302
2.46520259893517 0.0305231777717433
2.46406045472086 0.0213771522578718
2.4626541035067 0.0166847007710451
2.46207419185393 -0.00993700197065811
2.45986842462723 -0.024450498881191
2.45972827731876 -0.0185987462877036
2.45949729186272 -0.0143383299501479
2.4562476424502 -0.00944780432461075
2.45383103088127 0.0145218961981934
2.45320600132916 0.0171379639242576
2.45280000344085 0.0204243540778713
2.45019359638722 0.022073065296868
2.45019145789254 0.0219669977278311
2.44994335750762 0.0218268931806316
2.44952351214272 0.0261394977524829
2.44905130666166 0.0295517722881189
2.44804387272387 0.0323206373812337
2.44694522394831 0.0325403655786431
2.44588263000006 0.0311131145125763
2.44586330165517 0.0301974699525945
2.44570072881782 0.0229910719452831
2.44430388830913 0.0171775051086819
2.44387291955861 0.0113421854309774
2.44319091162341 -0.00235753985935355
2.44260922340915 -0.0021023550754244
2.44258119446725 0.000287829347791392
2.43943825346617 0.000181369879525465
2.43943807414419 -0.00131951177202859
2.43903888961149 -0.00531496178849312
2.43842940668622 -0.00566483022415497
2.43654842495129 -0.00631516317773154
2.4364217938403 -0.00269159388880139
2.4358031186097 0.000673511091023106
2.4350495734692 0.0137787674434781
2.4348657876845 0.0239634814234455
2.43434905186566 0.0301305341188971
2.43378191636218 0.0393434107760402
2.43364236410352 0.0482149636719233
2.43270001277561 0.0510175661669138
2.43208467127581 0.0520398223894333
2.43057583178538 0.0503794744478775
2.42900844560107 0.0437550734529893
2.42784052927867 0.0324840672572372
2.42737539430774 0.0313458493733956
2.42725944601463 0.0248873954667315
2.42674792567292 0.0199669249809493
2.42658934917841 0.0160635801666974
2.42581760302245 0.0133306535140351
2.42505164730179 0.0095516185256703
2.42345090243835 0.00666421471965731
2.42037719096466 0.00427065560220805
2.41749683243218 0.00134141314477084
2.41701355081977 -0.00349547672688537
2.41668150782131 -0.0104220565591922
2.41539578596254 -0.01447489349345
2.41487177622607 -0.0201794686665212
2.41463851546971 -0.0219913288308515
2.41131623461476 -0.0276812952486105
2.40732968902273 -0.0305281914299266
2.40730887921669 -0.030383840272458
2.4058349739642 -0.0293985897298786
2.40523133092604 -0.026912086194095
2.40502919639463 -0.0240250625309497
2.4045352257614 -0.0222761676594
2.4028764794311 -0.0168974971759187
2.40264489515434 -0.0154340796684019
2.40193094048891 -0.0117003701937399
2.40173891439437 -0.00908063275678464
2.39978896904317 -0.00430330160956597
2.39942727646905 0.000110666888118709
2.39922276413825 0.00119516486166456
2.39854473796065 0.00331927758816763
2.39803244159713 0.00460198404761444
2.39588464488095 0.00482766004780535
2.39487692382432 0.0049837934974092
2.39343102310636 0.00433830965686352
2.39319450872506 0.00374931163531103
2.39257869543644 0.00148621377231881
2.38766154386134 -0.00121794731821758
2.3874141549234 -0.00322845727771167
2.38695724809953 -0.00458726077162587
2.38685328972302 -0.00845025583299618
2.38664036607042 -0.00896568620449493
2.38626518311284 -0.0144845801772073
2.38273543268249 -0.0185734373537822
2.38169172026505 -0.0215011028829638
2.38165784025988 -0.0216640292170621
2.38164594548529 -0.0180602267215466
2.37886127659586 -0.0102717827632801
2.3780092749822 0.000790322697534743
2.37761931565249 0.00149838936269154
2.37672669351647 0.00323641207135666
2.37595145412141 0.0045476910243813
2.37361909514721 0.00542675408991473
2.37319093926822 0.00608567456016925
2.37292526789409 0.00844499714052362
2.37227211217307 0.00424920960174372
2.37220744776222 0.00238720076126868
2.37080572923251 -0.0149360616520553
2.36946869659243 -0.0192376470341078
2.36926084500976 -0.0267142001925509
2.36912841783611 -0.0399367413925619
2.36880663730609 -0.0410848098196265
2.36814842344388 -0.0390729545140345
2.36812948069623 -0.0348406454919613
2.36751912855796 -0.0300131346201287
2.36631171878237 -0.0168251830900124
2.36363902480263 -0.00879941194729617
2.36274756295825 -0.00510947130262385
2.36169169517746 -0.00481072071679538
2.36107159631052 -0.00497917837906795
2.36013167539119 -0.00429208298344439
2.35948308539715 0.000532213090956352
2.35732285325366 0.00820840060488705
2.35566858510114 0.00955477576715826
2.35477187879558 0.00958410364649301
2.35433859029268 -0.000849657351965599
2.35292054029939 -0.0119501994211893
2.35160978799112 -0.0174954303801307
2.35112226249421 -0.0207806264784858
2.34920119629043 -0.0224908126560513
2.34737373844282 -0.025404397523736
2.34726137356478 -0.0349052235556863
2.34673211162765 -0.0363203542979884
2.3462284366972 -0.0389814720154104
2.34548371727034 -0.0421498390014446
2.34523700748395 -0.041518265267343
2.34484086130969 -0.0384791017267441
2.34423619769195 -0.0285912600661147
2.34307824011547 -0.0197970068196958
2.34185047205076 -0.0158848105387969
2.34094098499266 0.00349453041460137
2.34063879528302 0.0212529751816015
2.33813098230238 0.033940302468103
2.33795323721682 0.0474341393652898
2.33745372128647 0.0510470049919086
2.33701450412665 0.0527486934242897
2.33621947585365 0.0538368257170447
2.33596360923919 0.0566402024527766
2.33361672639976 0.0555852725887002
2.33345854945235 0.0481938771971557
2.33170276009576 0.044200869388548
2.33087842186486 0.0392911604136162
2.33019160617503 0.0378942228544772
2.33015479246724 0.0375266216830091
2.32868291930228 0.0372659955814043
2.32820513744792 0.0363972071670189
2.32720345017334 0.0367212240291104
2.32601087779574 0.0367923092060549
2.32218214147128 0.0384780375586855
2.32139375120567 0.0383813869889973
2.32093837598124 0.0381878031605291
2.32054234475144 0.0375450922238734
2.32001535611792 0.0313481498190482
2.31941853647335 0.0293108662940372
2.31922105194639 0.0151338077855432
2.31721276652763 0.00985711787810389
2.31718946115763 0.00296101619689312
2.3166460355763 0.000808804290188714
2.31564467443165 -0.00368215258093776
2.31459633014014 -0.00220690188294418
2.31310456289975 0.000318052863056909
2.31306104794087 0.00767169556424368
2.3121373847814 0.0114958893288366
2.31102663776577 0.0175739830607533
2.31076147704134 0.0207183263255282
2.30995324610923 0.0193724117447756
2.30835124374888 0.018891261598436
2.30750068126996 0.0179558334072349
2.30660191764827 0.016657455056334
2.3065460502275 0.0159154311702615
2.30520245256131 0.0176916512827763
2.30489251674933 0.0192687913407003
2.30333301842261 0.0195983147988975
2.30260022184734 0.0109848994006155
2.30022357951865 0.00489043184039409
2.30006194702499 -0.00988613034915873
2.29903851059909 -0.0181041524533994
2.29567265985588 -0.0228607948946165
2.29485421694257 -0.0229093502723045
2.29460205376265 -0.0197535832232301
2.29433226596135 -0.0126681443421829
2.2936292580152 -0.00814181000270827
2.29267910732669 -0.00557947022350596
2.29078988799496 -0.00447713465333338
2.28993377064417 0.000937418310592299
2.28926993224395 0.00320412458603412
2.28726717942002 0.00457311161650424
2.28714178288666 0.0129305627719193
2.28683671068542 0.0155870682712132
2.28418900036678 0.0216062743418904
2.28407855607147 0.0235020552350684
2.28375363470307 0.0236024177832145
2.28355877931201 0.0238503759485027
2.28317360937901 0.0223930615920065
2.28301620332249 0.0212604387989445
2.28210073260382 0.0193604255587891
2.2819208619051 0.0205529607786901
2.27897892547379 0.0218470900644654
2.27734704563977 0.0179308661529539
2.27632055315125 0.0136586029879851
2.27598335829864 0.00388199270895971
2.27548879157282 0.00216189092289732
2.27366314067118 0.000933358712670439
2.27342393542003 0.00304132378396664
2.27222249176871 0.00359223125364485
2.27221434273857 0.0146930502169494
2.27077982656901 0.0206999560860664
2.26958184943946 0.0350778195488689
2.26943268679014 0.0560222582091429
2.26930773464387 0.0545632427573426
2.26893266896658 0.0516548587348512
2.26864855743683 0.0304088126382263
2.2684322933075 0.0227828930204804
2.26841364153912 0.0142759517576744
2.26735483169537 0.00930347533831294
2.26647560554704 -0.000765193545023496
2.26614879939703 -0.00460696939850981
2.26492696326783 -0.0168676848360697
2.26316220438909 -0.0308559665827231
2.26281605027135 -0.0383751996993267
2.26201192619312 -0.0374197935473019
2.26174091104036 -0.035631635560027
2.26069909872725 -0.030202707945686
2.25987810846844 -0.0233293896179694
2.25902895623988 -0.00638637814082277
2.25702250561013 -0.0024795744230956
2.25667482058794 0.0100610950015721
2.25492112914184 0.0108931300445628
2.25344787279463 0.0109054545100773
2.25318599245466 0.010777549909513
2.25300360289967 0.0079520356556443
2.25266776678441 0.000346113335627517
2.25228728705423 -0.00223602476732302
2.25221515913768 -0.00641284156869464
2.25085085850355 -0.0111174525581166
2.24979104155587 -0.0132059666268675
2.2486980395268 -0.0127883777263577
2.24782815405693 -0.00889430354305445
2.24477791290274 -0.00517946265536379
2.24308548679577 3.21856235245713e-06
2.24293997741321 0.00605316236412182
2.24194634522738 0.00508314713535308
2.24094813500077 0.00234950613530275
2.23972822845452 -0.00304507996413587
2.23910553069043 -0.00503266970380123
2.23783723504798 -0.00706651424709507
2.23587582996165 -0.00719730952306802
2.2357390997298 -0.00674693350242508
2.23529534885269 -0.00580260791350154
2.23379577146441 -0.00270866791608035
2.23376522946742 0.00232310953441734
2.23190616620938 0.00788890295018822
2.22671530100101 0.00982198471625031
2.22646246207857 0.0136984652502172
2.22588386181416 0.0167885952912604
2.2258204045826 0.0191884487879149
2.22545238356886 0.020519184671254
2.22496597880521 0.0230732786694804
2.22460965055817 0.0233922262846196
2.22329908874264 0.0229054301960743
2.22280519636403 0.0219226357565575
2.22167788545184 0.0214507862119562
2.22157311074871 0.0205040184117742
2.22136308166658 0.0200469652618237
2.22134697254275 0.0211795569399807
2.22067894697409 0.022870243090956
2.21845285033331 0.0283993759642794
2.21810913877029 0.0345310502443063
2.21646792392125 0.0419628777828749
2.21535926118792 0.0434497080479649
2.21520937497997 0.0488206337865453
2.21494882078374 0.0526795516622497
2.21424717630787 0.0531310563762236
2.21395650948612 0.0533504956836719
2.2125930680646 0.0534420131815382
2.21215111417679 0.0523843682945733
2.21031680241287 0.0488993975934227
2.20932651894022 0.029957984537084
2.20861980036363 0.0225763312115339
2.20756049360594 0.0131245807752111
2.20728765841327 0.00279118732896114
2.20687942217482 -0.00178432300646406
2.20649588818737 -0.00881440827909648
2.20438515460593 -0.0105700930899769
2.20432724052689 -0.010591275049982
2.20136986164726 -0.0110278916957064
2.20134434756397 -0.0154622478342501
2.20125772849065 -0.0170146303684153
2.20115556547902 -0.0163841571973296
2.19985274889634 -0.0129784415695849
2.19953171120814 -0.00903794358761476
2.19928907741649 -0.00155177077249707
2.19874626791151 0.00162162834972919
2.19834087804751 0.0047949823072115
2.19826604759317 0.00616637505800544
2.19755785473869 0.0121353802216088
2.19728816181763 0.0140259910074441
2.19709629599966 0.0028299542536962
2.19677067169392 -0.00741075798337438
2.19649078564601 -0.0212448085005994
2.19645672223087 -0.0239298131486867
2.19454766929404 -0.0248722998321516
2.1931684236908 -0.0283780681589613
2.19311487350969 -0.0294798993935891
2.19064622550611 -0.0300029525673859
2.19004418131607 -0.0296251266544578
2.18983381254821 -0.0274962404061372
2.18982212168658 -0.0238854094934917
2.1880386711758 -0.0148284035022525
2.18445657049172 -0.012845717713214
2.18315190838788 -0.0113102379826159
2.18267087245873 -0.0143918767158444
2.18225323526623 -0.0175314017579259
2.1821119214797 -0.022986964545791
2.18031329213101 -0.0237218458346478
2.17925559968628 -0.0256197872448077
2.17854298868701 -0.0260388739148921
2.17791883017905 -0.0247234409086089
2.17784346757417 -0.0207783302525897
2.1777701721739 -0.0188903978557618
2.17744881092554 -0.0176536766107991
2.17675698700708 -0.012041216553128
2.17566070112719 -0.0105941005591796
2.17501656873838 -0.00503092097624775
2.17255378871221 -0.00290633694483443
2.17133572378644 -0.003157154679414
2.17095293919645 -0.0037974736051755
2.17006002073098 -0.00423990960517621
2.16713477960848 -0.00522390873924266
2.16709131275509 -0.00724363868316243
2.1662563006475 -0.00947905934236771
2.16456396468144 -0.0104523615267314
2.16374059085823 -0.0122554386017956
2.1604358955336 -0.0138865087661165
2.15863667126982 -0.0157279381965722
2.15806565126749 -0.0154467288493847
2.15802119352503 -0.0148400850762899
2.15793536930002 -0.0141533859541326
2.15723846422331 -0.0138903556933797
2.15696838398241 -0.0125337444278157
2.15684120216218 -0.00714588376234108
2.15631778706447 0.000900467724359223
2.15631644864237 0.00653653786124944
2.15497472836649 0.0111607514894106
2.15394575162664 0.0131147887701875
2.15366250838606 0.0118055664608362
2.152240663192 0.0110438237636511
2.15155436940172 0.0107004970666776
2.15108808308434 0.0102256209279875
2.14916825296254 0.0107636286972954
2.14856958045415 0.0110368295817161
2.14840154481478 0.00832178142133297
2.14769979617782 0.0078209849638708
2.14590987543667 0.00371547515713806
2.14342738356443 0.00246670415789292
2.14337572502889 0.00236563098086624
2.14252891959973 0.0023039882191296
2.14231555151526 0.00237754274480991
2.14217538997981 0.00237643450683078
2.1420237540937 0.00202085356743043
2.14188449107295 0.00192439114018419
2.14096760215623 0.000853075928290622
2.14078530873395 -0.00373506350136875
2.14022588737524 -0.00646203997597061
2.13954190452153 -0.0110604094250788
2.13926441560818 -0.0151083518037872
2.13754731942212 -0.0196759759396974
2.13743157916556 -0.0219506659035436
2.13735248216962 -0.0235290226273707
2.13618670492682 -0.0229078338668136
2.1357113731756 -0.022163295671777
2.13475098659504 -0.0209032629653166
2.13465416536099 -0.0189569413293222
2.1345011573029 -0.016224172267418
2.13354628624973 -0.0151977541207287
2.13259376963632 -0.0128146590379582
2.13196720351275 -0.014107907308396
2.13000021579694 -0.016224379833111
2.12988231682608 -0.0167982952298644
2.12904029238914 -0.0157072339139583
2.12875115824475 -0.0126753106994781
2.12865048480225 -0.0100271199998323
2.12838934674253 -0.0083983237650481
2.12790690955931 -0.00847144725938946
2.12530762958467 -0.00959311031456593
2.12430744104077 -0.0116643782618842
2.12392495459639 -0.0135728364677493
2.12259083870009 -0.0152229833345076
2.12210966647564 -0.0183617968853226
2.11916731540293 -0.0215075308962209
2.11658298027097 -0.0244573247110122
2.11342939516833 -0.0274725181939606
2.11256772784093 -0.0291600068707523
2.11250755040569 -0.0250642104599493
2.11163581375972 -0.0246155785864249
2.11094712294054 -0.0166297489407723
2.11083405453978 -0.0113991550201822
2.10839536348952 -0.0065354908085317
2.1082328586751 -0.00129522741142355
2.10709086949628 0.00817860341845
2.10689148144875 0.00948458659523594
2.10618584970939 0.0112369338521841
2.10510954712534 0.0102604823068461
2.10332440660362 0.00917191296628869
2.10279218548212 0.00828119649097968
2.10214921387798 0.00691778679384506
2.10070810779998 0.00466415356651187
2.10014977175927 0.00193505380485888
2.0999984882169 -0.000708589548145048
2.09958832993678 -0.0038468859259756
2.09854278313594 -0.00590053826597483
2.09649415825312 -0.00642551378114754
2.09561672323144 -0.00709123629779239
2.09458737206574 -0.00903216523727119
2.09457782137166 -0.00957153930585113
2.09368873604674 -0.0111876558502631
2.09343934532655 -0.0108741700098898
2.09244495138678 -0.010616329902433
2.08882813286875 -0.00999205169896588
2.0884020356949 -0.0093840984729581
2.08719658835426 -0.00671945101089283
2.08717747082342 -0.00399865357627622
2.0868803824751 -0.00160112453099613
2.08656880281092 -0.0013287889985153
2.08644986470773 -0.000890642411563666
2.08474653696708 0.00106660430864441
2.08378861861633 0.00252896750457434
2.08209949548976 0.00328019886656772
2.08177217889635 0.00354385091804803
2.08120881979491 0.00388935198655511
2.0786852323013 0.00454811200592113
2.07852726876297 0.00669100729590002
2.07817819323195 0.00766109017061151
2.07717301662497 0.00988047693396656
2.07590166454513 0.0124159616250232
2.07582949624305 0.0105177124977888
2.07579939907699 0.00905230079765844
2.07489653530461 0.0080781518325614
2.0734591229311 0.00779681429231258
2.07140956934129 0.00359220946800635
2.06998413130218 0.00113955365248466
2.0698593896965 -0.00924549398949796
2.06870444236731 -0.00957156061765376
2.06865035587276 -0.0135213886463576
2.06843655026486 -0.0140529147803351
2.067944903114 -0.0156932579606259
2.06745792531579 -0.016963843821381
2.06679182491049 -0.0179503593907105
2.0658469577269 -0.0174391929083392
2.06554886707404 -0.0168286168482843
2.06431723539435 -0.0147139098402522
2.06406342224625 -0.0139094389303424
2.06240944065872 -0.0133258848094624
2.06188897300387 -0.010881921774637
2.0586775753487 -0.00904150527560617
2.05864345253793 -0.00553903492469943
2.05827104986288 0.00920418142435544
2.05755993633137 0.017837807340731
2.05384771272251 0.0225682289049872
2.05340349431755 0.0285995943159633
2.0527240483645 0.0306214149410017
2.05147391073996 0.0311564012327855
2.05095375632916 0.0332368001529081
2.04957184081596 0.027450271535853
2.04894270931886 0.0230645536189434
2.04813489850953 0.0223016262421794
2.04796340408744 0.0212160337800758
2.04577283385165 0.0194040386497348
2.04569585962082 0.018416165524574
2.04482295327119 0.0215481253150012
2.04473072377627 0.0233645016930543
2.03966432297469 0.0251588493976273
2.03824549647537 0.0302752322706342
2.03740529820602 0.0324928520349105
2.03734421932462 0.0331017370264664
2.03666502347808 0.0306734646221073
2.03645724913464 0.0274443990089664
2.03502410423861 0.0237904452279674
2.0346317633263 0.022203752941729
2.03292395530701 0.0190058994080883
2.03091629556907 0.0162062271826447
2.03030554836642 0.0134455391432835
2.02990217730621 0.00858665311748496
2.02976666543548 0.0071534463983931
2.02964887928695 0.00683982872185763
2.02637380020856 0.00497183915398687
2.02564245323188 0.00497954610782042
2.02311899896557 0.00632506924963098
2.0231057287842 0.0111847184073216
2.02239261849618 0.0127574454222653
2.02132528259169 0.0147969536026119
2.0208620632501 0.0167716694917242
2.01966857066028 0.0147878108071365
2.01851855330013 0.0140232128911942
2.01628971038825 0.0135625817543531
2.01535180760429 0.0135495605644839
2.01302340420443 0.0134960327659697
2.00821396757372 0.0116394187345299
2.00786046156721 0.00941900827513719
2.0064218924173 0.00744902000101201
2.00602756655139 0.00724878845864424
2.00514575834322 0.00952928296806172
2.00490445019301 0.0112779786664855
2.00396261461914 0.0167938203311355
2.00322810221498 0.023464889237649
2.00183059215244 0.0230531671925985
2.00078755395332 0.02220245267213
2.00004698431091 0.0183176872894171
1.99710141307412 0.0174955153948107
1.99559053983579 0.0166674630283037
1.99530017486818 0.0167480880572635
1.99447642751853 0.0190534043096343
1.99093452996846 0.0215531674481257
1.99070893529339 0.0223248298676187
1.99026707105484 0.0211200455521638
1.98904045759267 0.0141824319402368
1.98671358131581 0.0084464487575068
1.98621504138935 0.00458622541075532
1.98592427292731 -0.00677965444090057
1.98437071403896 -0.00868438100712733
1.98283988419881 -0.00933696301229172
1.98240115056359 -0.00859113539912956
1.97977677696698 -0.00640941411532506
1.97948953145425 -0.00330596788427585
1.97909336170229 -0.00274647739570804
1.97721497825474 0.000592188767784639
1.97551860854741 0.00369318786827068
1.97490116868357 0.00509167814183399
1.97258116312473 0.00534205540780405
1.97256692498368 0.00594478127170908
1.97236420827625 0.00776044467891702
1.96955014605405 0.00973616560149462
1.9692006259548 0.0104294555534878
1.96826508270441 0.0131986017137951
1.96818184946624 0.0134376290670983
1.96647826590458 0.0143053463668052
1.96395356752995 0.0143136663021689
1.96264017517977 0.0130797607383129
1.95977299970804 0.0125032349391297
1.95841057034447 0.00744651639191495
1.95622545399658 0.00247975396780873
1.95561829911712 0.00025680639389344
1.95323476473056 -0.00478943883808848
1.95299316235529 -0.0068412633075291
1.95294747065657 -0.00778756367175836
1.95267465154012 -0.00460675691374582
1.9526365208268 -0.00340973498665543
1.95105088881888 -0.00269496476005135
1.94971345625635 -0.00408224921011883
1.94806700864225 -0.00617850972646079
1.94576187732047 -0.0167258598267924
1.94470002849849 -0.0177074536425518
1.94432540157521 -0.0165135467402745
1.94378423051483 -0.0154697326302736
1.94375698656493 -0.00895053782391382
1.94324282629409 0.00593506659361027
1.94318407574186 0.00746813650721694
1.94286134963374 0.0174574272958654
1.94211364776365 0.0190591799220989
1.94147532778685 0.0196377472230106
1.93899202268278 0.0243025698609674
1.93781139674927 0.0246429356790163
1.93444865805204 0.0244586846069726
1.93414871480916 0.0231388301650892
1.93263100134766 0.0217496526240826
1.93221686662559 0.0209679650654405
1.93089723947271 0.0198325426471952
1.92887336323202 0.0196667301469685
1.92799053972956 0.0202130815474341
1.92798245520624 0.0212563541946842
1.92674257979841 0.0218826467692893
1.92584903723569 0.0228018132594841
1.92468538559961 0.0223439527081619
1.92453977742407 0.0192514037729268
1.92189124141161 0.0184860314700766
1.92102230717692 0.0162894197747494
1.92042653725063 0.0155707394010428
1.92010483659339 0.0162393020088753
1.92002174437735 0.017115095177092
1.91998462384259 0.0208022897063781
1.91973690225954 0.0214523861568222
1.91885061361034 0.0213811432025118
1.91659341177614 0.0211002047715754
1.9144726283198 0.0208501941099923
1.91432395031994 0.0194729953792059
1.91404826197751 0.0174664067411092
1.91297806310975 0.0145927372690645
1.91296191458121 0.00962965853025405
1.91232050084979 0.00693416845361193
1.91190312562754 0.00294933763909493
1.90729537362429 0.000939933178522898
1.90637729463105 0.000398705205728313
1.90452775847197 -0.000178597511246289
1.90411035714819 -0.000524164520094668
1.90374222687402 -0.000871253646555104
1.90319858543652 -0.00169131520185533
1.90189960060637 -0.00280644015189843
1.89896247313559 -0.00492335636266972
1.89889577957006 -0.00528265932554163
1.89793543781609 -0.00745708382563222
1.89747028813043 -0.00828884304481135
1.8973457019917 -0.00864121463758269
1.89657999463024 -0.00563361497488579
1.89650412132324 -0.00424002019023758
1.89541239265456 -0.00372325640208555
1.89312609469349 -0.00394072348160759
1.89126938716292 -0.00583396455503739
1.88966839533628 -0.014043824271496
1.88959354077495 -0.01714279846786
1.8892319583402 -0.0201413589423625
1.8887837716664 -0.0171001598473654
1.88768627017337 -0.0144290026143008
1.88613740508531 -0.00661345414707856
1.88567752461332 -0.00392349921250763
1.88556692548155 -0.000507592173645257
1.88386211624014 0.0040027340647825
1.88372036387175 0.0059642710891671
1.88301801558769 0.00645000666306326
1.88129667997685 0.0110443221194412
1.88063827391423 0.0115203389316316
1.88025356848203 0.0191353103035033
1.87911681934298 0.0204448859532692
1.87905084188572 0.0198531343971033
1.87878681105531 0.0190254496286365
1.8785928876261 0.0179477592434046
1.87827428988104 0.0179950196010199
1.87680689876763 0.0195712394511524
1.87641791823828 0.0220142423773122
1.87591923188512 0.0224421147608256
1.87521372781909 0.0228767566254923
1.87407108898738 0.0225180818996671
1.87065844761221 0.0219740897386134
1.86980509626056 0.0194968772447505
1.86961033355957 0.0169920808192769
1.86863170626921 0.0154790111651818
1.86859395618148 0.0109580479833206
1.86672556087523 0.00537837221784741
1.8666687834863 0.00302497216407834
1.85981757934826 -0.00340491564947414
1.85928125485857 -0.0114362560387276
1.85873432576057 -0.0174766391006561
1.85816064873314 -0.0217274542483167
1.85805076731131 -0.0224020372545191
1.85803100688763 -0.0223960286254278
1.85556735615107 -0.0219680461453576
1.85548884511853 -0.021697063275102
1.85384979917699 -0.0217415775001597
1.85347433791414 -0.0220814965206919
1.85273836662399 -0.0234507903097089
1.852502897694 -0.0250831537508218
1.85184747884921 -0.0251157378787876
1.85090195149863 -0.025394856614655
1.85038154150392 -0.0247203240913602
1.84766569346657 -0.0237162010818737
1.84458562270773 -0.0189310449016651
1.84311488343891 -0.0175001447942701
1.84253466345453 -0.0162692163807208
1.83991962656607 -0.0134006415743019
1.83868086624423 -0.0115064409842819
1.83837410110703 -0.0106550066295543
1.83746574010134 -0.00711743649931167
1.83455290340115 -0.00659636950066099
1.83349071413133 -0.00664256054598794
1.83344589061859 -0.00882449499619896
1.83236151486981 -0.0128433280079819
1.83074314210982 -0.0148065688571093
1.83062857779642 -0.0165466369398015
1.83034462462241 -0.0168910824680023
1.82907639763942 -0.0175793349415822
1.82823535794683 -0.0173642283270917
1.82499430346947 -0.0153037582565631
1.8220637034138 -0.0149458918475657
1.82147955391367 -0.0136919618690616
1.82101440281547 -0.0136012724698044
1.81994706214897 -0.0147540847664397
1.81983913974217 -0.0160500415211894
1.81848164755576 -0.0183267818007639
1.81836672002429 -0.0278463497204558
1.81790230207265 -0.0353936178166645
1.81668600879105 -0.040523011757901
1.8164102492855 -0.0477937860638341
1.81312521740197 -0.0480841946397829
1.81260756088918 -0.0429299667223357
1.80977278460027 -0.0359949250801131
1.80925411125098 -0.0295255164818271
1.80837685103773 -0.0216023524038329
1.80818991847265 -0.00927934615317762
1.80811546728546 0.00115697926192898
1.80801280853919 0.0112552754899016
1.80760183005864 0.0165572620443482
1.80302655159851 0.0171999914750404
1.80290182058635 0.0165468454421041
1.8024890772274 0.0155623586055822
1.79949667957881 0.0149328934301709
1.79702597234136 0.0126087012443288
1.79468669606845 0.0108538364854473
1.79153870435029 0.00465677971214
1.79098038330216 -0.00310010181863492
1.79088352867393 -0.00381861420186939
1.79029752970458 -0.0055750616183309
1.78885910935881 -0.00773322580492351
1.78752247750992 -0.0079317035129842
1.78659774720793 -0.00841279483630097
1.78651882076515 -0.00902826020439175
1.78275735944385 -0.00906804769542788
1.78252830363995 -0.0108161319864305
1.78222209829104 -0.0132826872025232
1.78075799498303 -0.0144239170807202
1.7796408276276 -0.0143143873781103
1.77894115996648 -0.0140276047797127
1.7786032535325 -0.0137838396750945
1.77777349936562 -0.0140459952709373
1.77763795152059 -0.0144358667379162
1.77744750194445 -0.0137433590184046
1.77683501690974 -0.0128849104059497
1.77668592630213 -0.0123089065445509
1.775624656204 -0.0113240302628245
1.77522243719613 -0.0100765051482494
1.77470772267335 -0.00850257354601922
1.77395282603244 -0.00636791152932864
1.77335175107454 -0.000532304276472136
1.7733425865928 -0.000428713286226706
1.77310254987679 0.00323215610934928
1.77284388472945 0.00840999814052914
1.77271644419843 0.00913112995960691
1.77228389875644 0.0102857974857637
1.77207013775037 0.0107710434144899
1.77132212789052 0.0113996306975915
1.77054837553606 0.0160369702926196
1.7702933069958 0.0175655171121221
1.7690738958223 0.0206560078222547
1.7649871441799 0.0222925212675577
1.76434609234516 0.0220725557746918
1.76402866774038 0.0216219793359321
1.76302372955345 0.0214976523953943
1.76093210327765 0.0210899252097203
1.75947279309292 0.0199282485650864
1.75853537710644 0.0175520703426888
1.75757829501871 0.0166058500203778
1.75749568327437 0.0162981489976492
1.75569353356779 0.0155046684799501
1.7553888593814 0.0152931764018685
1.75521714643679 0.0153401440445908
1.75494498524823 0.0145375355340852
1.75430133975542 0.0114571104963607
1.75391775792873 0.0101168143753138
1.75133792758239 0.00722215012374358
1.75103261363128 0.0107620047749316
1.74908642525511 0.0126832385838081
1.7484221690192 0.0164152799328803
1.7475647929581 0.0186649083055256
1.74661210783858 0.0190165287460006
1.74618470401839 0.0192788720216448
1.74513254835478 0.0191388995041586
1.7449270730594 0.0186266077227819
1.74477101233094 0.0180242618298546
1.74452308666964 0.0141268887670502
1.74328878352649 0.0132260594048828
1.74199339902715 0.00774371101626174
1.7417059272212 0.00703672662118736
1.74146573518737 0.00330699435633713
1.74076673156944 0.0032594337463411
1.74058355708446 0.00121981563552651
1.74003321511461 0.000372659456787033
1.73968715421804 0.00102748582054914
1.73854362842909 0.00437487266159919
1.73824132245601 0.00525844044746027
1.73756871937572 0.00718597868514039
1.73353862681587 0.0101859717517256
1.73320756269388 0.0118639814291912
1.73216975870894 0.0107909117479196
1.73021142450705 0.0106362726665586
1.72909366310263 0.00635588386497881
1.72894159867499 0.00468563952484941
1.72844439586216 0.00122994105001507
1.72300104082972 -0.00243281966437211
1.72276093112332 -0.00396471990314216
1.71990124434221 -0.00541672886683542
1.71857906034672 -0.0106392114036173
1.7136526325472 -0.0112695296021699
1.71120069218502 -0.0163455093760973
1.70983157147541 -0.0169130039302854
1.70838109302596 -0.0164463410607969
1.70785472757872 -0.0123862743601432
1.70708196862056 -0.0113536521850288
1.70646386620825 -0.008586073980129
1.70604695826329 -0.0037052921309999
1.70603917548757 -1.12083670469311e-05
1.70446583901844 0.00292994734759794
1.70400803787704 0.00468942266860873
1.70080138114977 0.0058046353686619
1.69968820119342 0.00950082464986608
1.69964964255138 0.0122839408441965
1.69922922812337 0.0161939258984952
1.69466493992153 0.015914688248002
1.69412979676564 0.0154831928572234
1.69252390162155 0.0146841690456133
1.69086721372818 0.0132102374633332
1.68831701827028 0.0134872395015104
1.68820812889253 0.0137963495571667
1.68735839287792 0.0152065203194917
1.68636380108647 0.0174034754904898
1.68597918209125 0.0184145915482409
1.68475149995151 0.0198354982901322
1.68465240736229 0.0197136383318718
1.68433487177932 0.0182268619557261
1.68309454406967 0.0140388895226879
1.68285153660125 0.0105544194477058
1.6820141637905 0.00505263633157008
1.68049048131276 0.00107651229641574
1.68042541248777 -0.00228170328569887
1.68029231009049 -0.00258215310880861
1.67988852702533 -0.00039561820722296
1.67798618468172 0.00853290575796965
1.67743380935657 0.0113810371942007
1.67632733707351 0.017380921851704
1.67230362612544 0.0185226786050505
1.67173242380608 0.0209579144870174
1.66915429829373 0.0211592816332822
1.66869288728635 0.020982598950179
1.66797924549417 0.0209382775962844
1.66645337118609 0.0203512921011349
1.6662959932622 0.0224115608907422
1.66590782142372 0.0232150906027323
1.6658006935885 0.0242460981873528
1.66500037080547 0.0263644431873142
1.66415971321442 0.0295631654567518
1.66386045503341 0.030682521539912
1.6635600723886 0.030078047001064
1.66352251667665 0.0295299772684734
1.66325566671107 0.02803388894189
1.65886433253204 0.0277171617074732
1.65474637286389 0.0275717671935153
1.65436386365634 0.0274330563128643
1.65108088086873 0.027513827664262
1.65081892331828 0.0286675419184378
1.64804877484906 0.0288961190444768
1.64787172102258 0.028261504347836
1.64770586449058 0.0255243565587323
1.64592157924761 0.0208382290946611
1.6449823931889 0.0172377147228275
1.64482306270454 0.0149736123062586
1.64437137417981 0.0148622866181474
1.64241968250511 0.0150939855225322
1.6422827776012 0.0151832028732746
1.64157360008434 0.0151914175849971
1.64120611210498 0.0152938218732423
1.64006633977457 0.0160979744612668
1.63993130597699 0.0163346867475894
1.63964233751996 0.0152498084212935
1.63911103385124 0.0142743759877752
1.63885481360243 0.0116438410634347
1.63825286052776 0.0107444477925947
1.63779670857714 0.0112731030925761
1.63704392668985 0.0141241169881889
1.6366504712716 0.0158825511223444
1.63622183789259 0.0215525891134312
1.6334231323015 0.0221677360433772
1.63136071382737 0.0237236560667615
1.62986382675387 0.0185007891344228
1.62935396090955 0.0157046338027628
1.62897271925789 0.00979313902846691
1.62853098746 0.00800800873578398
1.62846379813813 -0.00295705717342246
1.62747173420127 -0.00422845772648034
1.62741096539688 -0.00801056500412694
1.62727690807945 -0.0110352403493634
1.62661535482573 -0.0132750287340673
1.6261327230391 -0.013600803880283
1.6249864601119 -0.0134511293051307
1.62429871173984 -0.0129419589596129
1.62425412885248 -0.0114736015711146
1.62238402476351 -0.010712284197024
1.62232713837743 -0.00916350457597847
1.62166620204553 -0.0060896187405563
1.6209450996531 -0.0053017060077606
1.62072064938759 -0.0033763538155733
1.62017678155949 -0.00262388093154474
1.61855147436117 -0.00013153459198512
1.61769755902546 0.00251456075822487
1.61652379555846 0.00437081179122076
1.61379847301438 0.00531910320310559
1.61147095208826 0.00550525550807558
1.61076317323369 0.00496148889519647
1.61033937624294 0.00343634855350798
1.61027784260618 0.00139510058550864
1.6084581988653 0.000235921021649872
1.60837318532576 -0.00173654890781143
1.60768049034203 -0.0043264536433532
1.60703245332128 -0.00606625995710373
1.60644319272832 -0.0118065765434597
1.60461921938564 -0.0136126690339644
1.60397671907131 -0.0153234590913353
1.6039276397757 -0.013322967322207
1.60259759804271 -0.0129873503212666
1.60217567660734 -0.0109843213206345
1.60121475173131 -0.00976955686019989
1.60108784954928 -0.00771146852367728
1.60099956283997 -0.00657195915197707
1.60021796169498 -0.00616981886952054
1.59972399475963 -0.00583086004669558
1.59964251194743 -0.0054122224722837
1.59950743222472 -0.00523580928403113
1.5964262255824 -0.00522706170177487
1.59599548952293 -0.00522158514569806
1.59498436580635 -0.00460987602335294
1.59406776791304 -0.00406938818526596
1.59231181347039 -0.00225684337085327
1.59132701239941 -0.000409740480046866
1.59130097416974 0.000516671354090277
1.59105750639192 0.000851948379305854
1.59016787879709 0.000979936487255305
1.58797674744652 0.00118292326608329
1.58765040534829 0.00195918681633678
1.58757670019095 0.00294727495236212
1.58452426762599 0.00374240937303742
1.58286842398148 0.00692414864609308
1.5824581465275 0.00814073971068708
1.58233389600395 0.0123279693070856
1.57901117661145 0.0148403153655613
1.5742275958787 0.0174342729140207
1.57369253207331 0.0163234561469763
1.57326762023679 0.0143584146582102
1.57291084167355 0.0115558555030809
1.57055986520066 0.00920100634387862
1.57006254479947 0.00678837243537952
1.56936889858358 0.00641998884873326
1.56780252950858 0.006276527633785
1.56692644301803 0.00688168666858304
1.56451292634174 0.00775888644154942
1.56290253649115 0.00898356811063284
1.56164019672435 0.0103543355572794
1.55946964618294 0.0102428523552404
1.55932176702203 0.0097042798502798
1.55702731513533 0.00676369352467452
1.55653291973425 0.00487563593978978
1.55628539933725 0.00348065125999081
1.55625796024149 0.00290711829290951
1.55542312088059 0.00232105819168508
1.55518772370048 0.00265249334819934
1.55376032933258 0.00351188430058613
1.55309101112816 0.00808352376688108
1.55275390741605 0.0102995052062276
1.55224253708909 0.0114767841705629
1.55167969111626 0.0129563629568947
1.55103372512539 0.0126210053791518
1.55077915416014 0.0113991301742879
1.54971128613357 0.0107991277396497
1.54952256516724 0.00736332697829526
1.54636289073247 0.00702987830604151
1.54565885889683 0.00624963261424563
1.54461700065131 0.0056373626187949
1.54424480044685 0.00424706617716621
1.54337520957861 0.00382539693118566
1.54268039825052 0.00432362576396329
1.54228901308179 0.0050636294132928
1.53946822002891 0.00593193234274139
1.53855058391823 0.00670344513274333
1.53610907205916 0.00648552571106078
1.53498232126671 0.0062034904681599
1.53433309032421 0.00604591528732952
1.53239773999974 0.00591574034688639
1.53154386035352 0.00542607162680223
1.53002696124333 0.00449536534630369
1.52976527141222 0.00368939383310189
1.52563305167113 0.00293784120092841
1.52386549544832 0.00269572292199583
1.52318884783823 0.00294543412205469
1.52267776722069 0.00376764467440737
1.52145140306722 0.00392676443515863
1.51945900639921 0.00411049517432795
1.51927557603413 0.00361040806995081
1.51912164204535 0.00229985276840982
1.5181879287289 0.00243046557842556
1.5167122819793 0.00247219595740036
1.51518120220711 0.00242726515158323
1.51515503793671 0.00272100505148837
1.51167686625237 0.00348413380230819
1.51155307657332 0.00474078249713757
1.51117239532658 0.00687314063177337
1.50699685614088 0.00749553746065555
1.50667170804657 0.00889363077324334
1.50560487807734 0.00830268897393265
1.50498985453827 0.00770166168520543
1.50245199199231 0.00571023005446595
1.49919119047021 0.00511372543270845
1.49702200816581 0.00487890814645302
1.49004861982505 0.00463905536358236
1.4892820464732 0.00122144350773819
1.48828940305004 -0.00173274896084467
1.48812791094868 -0.00566442399570517
1.48473456645435 -0.0101905533808775
1.48365145287591 -0.0192336805703313
1.48346251032991 -0.0220941968987017
1.48258039710885 -0.0218193556418231
1.48040067335472 -0.0170273736469129
1.47930786322832 -0.010854607922112
1.47919484390339 -0.00638529707960552
1.47817892411514 -0.00396766588739818
1.47784652990899 -0.00306599646172735
1.47596983984757 -0.00251559919204742
1.47576199219671 0.000917905593979234
1.47365605028979 0.00182327660110997
1.47178035833699 0.00503077229507093
1.47174164263359 0.00588396015264715
1.47115644581324 0.00871396217006319
1.4709715869883 0.00969409451308897
1.47080355044466 0.0109476808714924
1.46947926419142 0.012552481187489
1.46893090207949 0.013055652896882
1.46886062185617 0.0131646803065026
1.46796778910956 0.012200204342685
1.46643360034634 0.0103860016460886
1.46640200349539 0.0085480936262406
1.46613729121523 0.0126960500325521
1.46557189118597 0.0143695939343051
1.46529913827745 0.0154248590975677
1.46366968311279 0.0153758301544049
1.46228571927721 0.0147024121224141
1.46163553354651 0.0135674559313949
1.46154911272275 0.0126082547280659
1.46134434084988 0.011589700864867
1.45929605303161 0.0102109452157609
1.45774708131285 0.00941664784926892
1.45710735822027 0.00917749591512169
1.45646311599029 0.00968278729815744
1.45552739858186 0.010771090455647
1.45547140775935 0.0113776573337886
1.45237265464258 0.0111108799854734
1.45146597963422 0.0103494468800262
1.45011917324051 0.00810979619789635
1.44992124626764 0.00358745983906574
1.44894067726062 -0.000438094911592957
1.44728781769993 -0.0080037084121429
1.44713609797661 -0.0174343234642436
1.44561904795868 -0.0210734981129909
1.44365532369196 -0.0346621542051512
1.44070011850936 -0.0419380181202379
1.43827279166486 -0.041312742794906
1.43800671633363 -0.0401511325454019
1.43596334533932 -0.0371237452967836
1.43568299781945 -0.0343574625759164
1.4348687168061 -0.0303927539377194
1.43304743298027 -0.0248582182382221
1.43113487553919 -0.0224303264139048
1.42901068437948 -0.0140152910772226
1.4282501814546 -0.0118058206749302
1.42617274801166 -0.0083538714619355
1.42286287056614 -0.00677660747966293
1.42030334284638 -0.0045759736969074
1.4182393479892 -0.00291653028078928
1.41692603868058 -0.000873609531021855
1.41690016332938 -0.000272388743964658
1.41541444652104 -0.000349553018780398
1.41532328267162 -0.00067952018809604
1.41416164529454 -0.00106121332835192
1.41312956539701 -0.00176307219657186
1.41231593608158 -0.00216061811969739
1.41213404805033 -0.00361054838362631
1.41078147659969 -0.00891718678771827
1.41074360437947 -0.0133577295964906
1.40982292389066 -0.015411578490438
1.409387409654 -0.0156608040131801
1.40704468909865 -0.0163100561605641
1.40670608268191 -0.0150815904101536
1.40573475121173 -0.0104269370408174
1.40513989860704 -0.00731231389997199
1.4045585179246 -0.00370304817733649
1.40365818861296 -0.00159209232993422
1.40349514774509 -0.000168620445434254
1.40058150484588 -2.85595646610022e-06
1.39979823124279 -0.00121446997118024
1.39768637542564 -0.00199414456624318
1.39762066275296 -0.00395298734565213
1.3972320422541 -0.00558110879413193
1.39701277269163 -0.00630647542946066
1.39694374424559 -0.00572743713647406
1.39586130581444 -0.00550619092341577
1.39561613590549 -0.00555926726025154
1.39483129760919 -0.00616632321964011
1.39434030682367 -0.00627923437692589
1.39403325137602 -0.00722194554131329
1.39120303849949 -0.0108952463452332
1.38802436022762 -0.0124015536621552
1.3864805216971 -0.0127249633102897
1.38636339709884 -0.0107315401189096
1.38590466655213 -0.00616309477716932
1.38558229479435 -0.000698108360166201
1.38531811104649 0.0012441269946252
1.38424339945441 0.00284449151705543
1.38421212346151 0.0041704470334826
1.38354606657058 0.00490797382728323
1.3826980612854 0.00499737912896102
1.3825060738512 0.00509560045543988
1.38241645628492 0.00510027348418915
1.37936780232858 0.00516827485801115
1.37624912340533 0.00509314886405629
1.37592481257477 0.00490310634176849
1.37434704332127 0.00418529971601874
1.37388778864973 0.00267392147223627
1.37005525994539 0.00109011640564053
1.36883011816401 -0.0072588204806884
1.36731998007934 -0.00847729102071562
1.36721643806257 -0.0120189058320411
1.36520315290526 -0.0173453858407565
1.36453157153557 -0.0206131127222149
1.36224776693496 -0.0206230982128299
1.36042159339209 -0.0204504559252316
1.36019707081296 -0.0177013770215474
1.35977390866094 -0.016193682712805
1.35960668534443 -0.0127254565893853
1.35957663697657 -0.011948654764464
1.35887907598933 -0.0116093457459014
1.3553280236169 -0.0115707439645949
1.354093254652 -0.0118686639605266
1.35203947531173 -0.0123945233963603
1.35190024126127 -0.0133414718657905
1.35099609209561 -0.01369904694243
1.3504526653594 -0.014598240114612
1.35037932575495 -0.01452398917121
1.35037441238047 -0.0140870908530053
1.34906458492344 -0.013112667903734
1.34820151390997 -0.0112149885405143
1.34685048231114 -0.0113764924363415
1.34625928206442 -0.0116512532030151
1.34621797355031 -0.0125692925711636
1.34522745601168 -0.0122509314805913
1.34463364795747 -0.0110060108678126
1.34194383920294 -0.00753302552540265
1.33828205219921 -0.00654035134544689
1.33519395966291 0.00258707961735449
1.33452208501686 0.00873479541037008
1.33434012604932 0.0116962720811619
1.33243839911887 0.0155598725961538
1.33229470262934 0.0170275337909208
1.33204890999109 0.0172354647249192
1.33121005103709 0.0175723874748585
1.3306651468458 0.0192212683154195
1.33027293345016 0.0205404938479328
1.32883628626857 0.0225836360733534
1.32739478966936 0.0228837204305193
1.32708767833943 0.0229924080812322
1.32607486463661 0.0227843167774793
1.32479844361442 0.0220674913463961
1.32084073079916 0.0211973489006371
1.32072442255431 0.0209643652320184
1.31844848539314 0.0204359581874171
1.31806052804145 0.0200365672461586
1.31793533845313 0.0191344115278388
1.3177999869304 0.0181553561157189
1.31684186804212 0.0174282888361266
1.31502294322459 0.0174517920362639
1.31482172893664 0.018055852947093
1.31421338074446 0.0192415371537768
1.31414100096228 0.0212874147062701
1.31353309933215 0.024451337008891
1.31341870745322 0.0260479655623933
1.31288530881356 0.0276700218047108
1.30973740563273 0.0276674311169637
1.30690911174627 0.0271427238029293
1.30569965563128 0.0260319745473973
1.30560084044481 0.0232838676356383
1.30423981643156 0.0225014753974541
1.30319567867538 0.0209872587758944
1.30181909047325 0.0185458985793334
1.30098188140256 0.0202194867435024
1.30050111743655 0.0227002114648888
1.29981640123437 0.0262566655146933
1.29910404500772 0.030172565619891
1.29830685055259 0.0327028595802528
1.29762435408441 0.0349914095751856
1.29646804729233 0.0338077905249382
1.29626057785189 0.033244870452449
1.2951432590891 0.0299748405458604
1.29508733520137 0.0217544325734587
1.29350731098899 0.0207553942635475
1.2931464176557 0.0144645030223478
1.29275851011115 0.0139542537467684
1.29260961070545 0.0096548916318614
1.29235367157478 0.00653246533896935
1.29077185549188 0.00426959817638843
1.28724888515893 0.00481554248031828
1.28666434876138 0.00514863192702319
1.28621553954269 0.00524643526992363
1.28593992902538 0.00524920597847371
1.28387173994758 0.00534301546953413
1.28265223071781 0.00619030741768982
1.28162200193442 0.00465928742517398
1.28059035633885 0.00356728851984429
1.28054796215909 0.00242977834000422
1.27878912577939 0.00167436753441676
1.27866561131873 0.00169616840310126
1.27706892992706 0.00249673075461666
1.27637717169771 0.00441113226271986
1.27538006447675 0.00599969842559949
1.2744107534842 0.00627601655012221
1.27384682407315 0.00441257927448773
1.27238427901557 0.00321190080972113
1.27136206984631 0.00179124469928453
1.27109580124167 0.00175808220495766
1.27043620955481 0.00168008660653529
1.26579149711546 0.0025952098827027
1.26381955343896 0.00380956456044557
1.26366998162793 0.00511205659802489
1.26258726043016 0.0069950747438324
1.26226292729885 0.00894130102195785
1.26013854125751 0.00985851771645263
1.25916195148889 0.0111053557697535
1.25865862568349 0.0139922440323621
1.25858238523088 0.0145008770548552
1.25829983107496 0.0150524751242072
1.25811227374482 0.0162769995445882
1.25763632511429 0.0163566479540167
1.25752783308408 0.0161605769011636
1.25701146392416 0.0134315488612284
1.25678945370493 0.0127862633867573
1.25578074412143 0.010138300031229
1.25252097840107 0.0075764193763852
1.24949967947859 0.00640924258476016
1.24623751603488 0.00485587990067537
1.24370984508405 0.00173026622410411
1.24236220405324 -0.000228692293758218
1.24160980720217 -0.00413499118339597
1.240881755531 -0.00605991261286404
1.2402659573714 -0.006164053649015
1.23950888821504 -0.00631030918361653
1.23836402422486 -0.0045603479738333
1.23783240942945 -0.00187490912467479
1.23616842589451 -0.000426333323749508
1.23451708045267 0.00170963606435935
1.22917842823211 0.00399625825382673
1.22722771523952 0.00483898306465436
1.22612228923837 0.00599482726733735
1.2253307091813 0.00574065636318749
1.22499539303007 0.00569981286095771
1.22386046196922 0.00565162404632791
1.22104434720107 0.00549867577993915
1.22060774697099 0.00594643268220081
1.21989856267721 0.00732001209378154
1.21734400947992 0.00777295128936488
1.21588598514538 0.0102812373094963
1.21556712721055 0.0114860502312051
1.21543312042976 0.0119722717707291
1.21336343894592 0.0136278292264317
1.21059505233513 0.0140013178523313
1.21058040911975 0.0144883682832479
1.20978121933593 0.0157283090732883
1.20967969006888 0.0161151688318591
1.20961415070482 0.0163632497432509
1.20826277711249 0.016024878268527
1.20785728705196 0.0158864673107701
1.20714634650688 0.0156540540828914
1.20588261432894 0.0157318794518665
1.20578535048854 0.0159873634600532
1.20401280604251 0.0168111651003035
1.20273033614017 0.0184110708264973
1.20261478545439 0.0215867784233382
1.20114443008864 0.0227923141931118
1.19973882580908 0.0240626965371089
1.19886847104359 0.0245716247252844
1.19748172803961 0.0263666846718019
1.19746021247456 0.025271851351775
1.19732046734651 0.0225469948223182
1.19685995366219 0.0175391332770737
1.19676597482171 0.00537521260973586
1.19614209116037 -0.00313577578499425
1.19269253446403 -0.0132600053116993
1.19155595750811 -0.0185794601643288
1.19120350743726 -0.021265417654872
1.19018254406513 -0.0214039468570077
1.18712805788217 -0.0205078195459325
1.18634663429899 -0.0163434130913552
1.18617738231702 -0.0149126999239928
1.18567136142256 -0.0109222887665565
1.18434786442321 -0.0094614432168323
1.18334703099345 -0.006596236082168
1.18097914510668 -0.00626653694573001
1.18023338355962 -0.00401512850410611
1.1797381959045 -0.00211126140525948
1.17790790468996 -0.00102444870982315
1.17780079664607 0.00237824681341871
1.17727159933482 0.00325138981307955
1.17409025449912 0.00512636767454849
1.17217668373119 0.00722125880106332
1.17212992201629 0.00926048874905529
1.16932764687304 0.00895777056109135
1.16819572010981 0.00843706436175856
1.16631816841238 0.00560336831218065
1.16628588474928 0.00470515206893787
1.16572938199047 0.00434302459810634
1.16459495896663 0.00346995999527745
1.16297771188061 0.0026031620768414
1.16152274693867 0.00368540303495496
1.16146394623018 0.00441130912060394
1.15399191112102 0.00476796514513116
1.15271905032253 0.00416381273823661
1.15129562075144 -0.00143144188827281
1.14969379990542 -0.00314791899337338
1.14861306554695 -0.00862786169276164
1.14683621437219 -0.0119117844759865
1.14672598159036 -0.0124841605951169
1.14571132019048 -0.0122348820557602
1.14524929421817 -0.0106851406395043
1.14291810575642 -0.010109438404243
1.14106178913336 -0.0112923908355146
1.14076893653682 -0.0131482635592463
1.13901420880392 -0.0170233321347525
1.13778412529471 -0.017272789150971
1.1365663267136 -0.0178098139413166
1.13643618914257 -0.0172648754178095
1.13519931269492 -0.0171419968498193
1.13368141787775 -0.0142979917702427
1.13287869442524 -0.0124807234960741
1.13113283961267 -0.0115053785568322
1.13064096524208 -0.0109274745691085
1.13008116087276 -0.0100159277390796
1.12934048235097 -0.00975347033638447
1.12818252464578 -0.00701552873071057
1.12765033131351 -0.00287409712679109
1.12762867558444 -0.000678799901935564
1.12716879769719 0.00566673387037712
1.12693841970184 0.0102395712830227
1.12626736146873 0.0123167073897869
1.12612520554907 0.0120950305758172
1.12494472490414 0.0116913301815683
1.12490994640845 0.00911408680144193
1.12358304146544 0.00921189993429097
1.12355400809456 0.00998514250661643
1.12226866746415 0.0128881595379013
1.12110682326198 0.0145453380631117
1.12034752324682 0.0201050717503367
1.11752229967801 0.0208720148042673
1.11736769779233 0.022583107241909
1.11511591538656 0.0223619700329432
1.11352076511835 0.0197945599128933
1.11341927009288 0.0186471096516839
1.11002908513622 0.0138253156839432
1.10900340416236 0.00764232659081589
1.10884045749529 0.000426861074959392
1.1062833348562 -0.00483635565155352
1.10519726338116 -0.00650477362077344
1.10515479545571 -0.00809442808722074
1.10385638096585 -0.00976312244444276
1.102769272286 -0.00985696184056769
1.10243788487933 -0.00908848967236364
1.10004196411317 -0.0056501787035531
1.09765586920836 -0.00418429360097914
1.09664368357305 -0.00287482242862337
1.09551918923109 -0.00441239861306414
1.09548294491966 -0.00545427455726564
1.09397928977254 -0.00596983714544023
1.09361005494477 -0.00743696918206543
1.09206956080473 -0.00802531358679249
1.09068365457452 -0.0113389423555233
1.09061183852281 -0.0117633167181235
1.08858545893902 -0.0122536125539937
1.08771064482844 -0.0120868231687605
1.08614420163822 -0.00978540182060158
1.08580088534092 -0.00669735222330096
1.08550715958562 -0.00380451678322555
1.08436685533883 -0.00299754166248204
1.08277768193049 -0.00127182727570705
1.08151566114051 -0.000472546881252979
1.08087535196999 0.00113865880866759
1.07904469240074 0.0043846477731275
1.07886115955261 0.00732063236456429
1.07851305835794 0.0099183537422893
1.07437186711477 0.0111018458030214
1.07355300896858 0.0110370665642396
1.07326884198355 0.0113230187689205
1.07318117678091 0.0121079509288697
1.06780470671463 0.0127551363821534
1.06649180042068 0.016545463180088
1.0661822274525 0.0175429067083714
1.06517839208456 0.0153606334944313
1.06517703422909 0.00640219443889215
1.06489393961475 -0.00163003726774279
1.06286278409392 -0.00921203077878598
1.0619187971062 -0.010486582396325
1.06000402761846 -0.0134425334126742
1.05863869803303 -0.0137263258751677
1.05860418127034 -0.0151473836795181
1.05769205402088 -0.0182958755047905
1.05769034372653 -0.0188717237509762
1.05724944308276 -0.0195056447244582
1.05563754701079 -0.0183722086423402
1.05426552963236 -0.0165112497540569
1.05329311455207 -0.0140566169786524
1.05216601598587 -0.013561792241918
1.05207859401382 -0.00880894867652625
1.04974571272557 -0.00687513957786804
1.04916870256768 -0.00318693475221179
1.04874219040776 -0.00216854635998666
1.04672875146744 -0.00163726473728216
1.04542116166107 -0.000765489719074315
1.04537019090965 0.00116572940610978
1.04393200128791 0.00221591329620598
1.04373671321552 0.00683756210756069
1.04347336757187 0.00705804457169908
1.04172723119859 0.00730863751283994
1.04125184486321 0.00706016102286609
1.03862832857634 0.00177702612242081
1.0368381919988 -0.00258019340812966
1.03576171538254 -0.00536943254813315
1.03556840441123 -0.00397278760805054
1.03499287195914 -0.000549986551211331
1.0321611792099 0.00173435551247536
1.03169388711785 0.000104713110218017
1.03079725027783 -0.00366451049794278
1.03037074542639 -0.00534607896535695
1.02830334719384 -0.0123946644041925
1.02794634072302 -0.0123747937876741
1.02490705266368 -0.00948917080620592
1.02397125530169 -0.00784405356964771
1.02296518400246 -0.00485345936141669
1.02220505545631 -0.00299974212177182
1.02018864967046 -0.00195169039064586
1.01970442327414 0.000322614845695223
1.01960735030112 0.00104314804626218
1.01842093788458 0.00190111274009213
1.01789220774375 0.00088896813325069
1.01761437210366 0.000571174883728125
1.01656086889393 8.43750710154042e-05
1.01457964603925 0.000129433301065657
1.01401813163557 0.000220186325434865
1.01376917223436 0.000708984279592807
1.01369026859633 0.000901852040953622
1.01351120897491 0.0033479709499937
1.01260081665179 0.00556337525448557
1.01188914268262 0.00568476638148295
1.00909653901516 0.00657860194816695
1.00905627655569 0.00813217913146389
1.00800419578029 0.00893700296998267
1.00483200284698 0.00286298861105184
1.00336495663876 -0.00181856423539409
1.0025582564807 -0.0103423091177733
1.00172606649058 -0.0103427077213262
1.00045229355684 -0.00810532636548041
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0
2.99950468616186 0
2.99687938348363 0
2.99537104078849 0
2.99531624494958 0
2.992171152391 0
2.99181599817199 0
2.99061380481093 0
2.99028753393591 0
2.98963632803202 0
2.98932766688275 0
2.9879126188711 0
2.98446840081408 0
2.98028303303988 0
2.98018567132699 0
2.97957020530368 0
2.97908330917057 0
2.97875903403476 0
2.97862455222949 0
2.97823088871922 0
2.97759443794796 0
2.97699435571675 0
2.97666422809048 0
2.97653618627544 0
2.97588817276059 0
2.97585628032376 0
2.97538453318885 0
2.97533729813251 0
2.97359144516434 0
2.97357040260163 0
2.97351638933032 0
2.9725126482181 0
2.97125111550647 0
2.97107675630148 0
2.97018304196013 0
2.96967160292013 0
2.96849241185878 0
2.9669660412883 0
2.96389562984677 0
2.96298938552255 0
2.96169317824317 0
2.95923093568844 0
2.95907318278879 0
2.95779815858104 0
2.95778547960497 0
2.95752857114766 0
2.95672745309492 0
2.95564217495902 0
2.95341422896514 0
2.95111384685466 0
2.95100724944771 0
2.95032942585602 0
2.95003509954815 0
2.94904399602503 0
2.94855329186084 0
2.94820654841626 0
2.94802862973289 0
2.94755244701193 0
2.9473300593967 0
2.94700826540115 0
2.94623688067126 0
2.94612288150129 0
2.94202545149376 0
2.94182209830181 0
2.94156304245857 0
2.94021772889827 0
2.93873305485549 0
2.93801043186851 0
2.93767235970057 0
2.93695766055566 0
2.93685533512577 0
2.93647981630414 0
2.93602286871119 0
2.93463654118742 0
2.93438125463366 0
2.93434034451998 0
2.93357795414682 0
2.93279843360949 0
2.93239698077122 0
2.9323923533534 0
2.93127412980236 0
2.93115327281609 0
2.93079597750098 0
2.92957337565382 0
2.92798274738895 0
2.92781284395415 0
2.92711559619512 0
2.92693903562388 0
2.92580552984482 0
2.92527086066615 0
2.92498318417941 0
2.92475498129187 0
2.92469436680739 0
2.92236111791417 0
2.92178241214606 0
2.92137268779276 0
2.91885571973798 0
2.91774682394956 0
2.91505842199631 0
2.91379522328983 0
2.91195501084773 0
2.91048691095829 0
2.90921415302162 0
2.90797340548907 0
2.90760472403751 0
2.9066973401733 0
2.90640034962634 0
2.90607197741381 0
2.90414579849835 0
2.90360796358167 0
2.90339812922599 0
2.90319709719724 0
2.90276987155596 0
2.90020925027393 0
2.8993146234755 0
2.89794821051593 0
2.89787153521405 0
2.89781771049329 0
2.89717252708233 0
2.89539912392802 0
2.89499126533741 0
2.89143285771965 0
2.88824116623248 0
2.88284648081097 0
2.8801522336083 0
2.87847593157967 0
2.87840762233891 0
2.87732061501707 0
2.87714071483706 0
2.87473919553508 0
2.87473627721989 0
2.87444724932792 0
2.87425160346967 0
2.87346954105029 0
2.87320967857088 0
2.87251176562574 0
2.87229759031142 0
2.87189118544605 0
2.87090245215675 0
2.86996992650923 0
2.86920684529975 0
2.86826847456056 0
2.86785374058173 0
2.8676259403424 0
2.86746876738467 0
2.86701443644541 0
2.86694795751134 0
2.86497502561944 0
2.86367146543172 0
2.86340045381994 0
2.86260314589836 0
2.86170409466118 0
2.86112882322234 0
2.86032779073047 0
2.85967584819106 0
2.85677272666226 0
2.85629796768582 0
2.85591697598995 0
2.85554594719772 0
2.8545908571453 0
2.85370528912585 0
2.85340957885054 0
2.85331671713751 0
2.85219948885565 0
2.84986736148147 0
2.84733457299919 0
2.84261000322605 0
2.84240637312087 0
2.83885474911484 0
2.83862833434327 0
2.83760993016531 0
2.83722519870971 0
2.83512257841456 0
2.83428086958798 0
2.83278641521863 0
2.83266796066956 0
2.83258077758141 0
2.83198635221579 0
2.83067296821686 0
2.83023731927199 0
2.83006584353537 0
2.82840382416139 0
2.82752498415261 0
2.82740179291021 0
2.82677224450497 0
2.82567831492654 0
2.82464310807563 0
2.8244643688778 0
2.82423695151278 0
2.8228816445228 0
2.8227827888642 0
2.82193303133725 0
2.82011255673691 0
2.81873800904852 0
2.81749328117116 0
2.81659709100023 0
2.81490894372379 0
2.81453408790304 0
2.81324064981061 0
2.81282338512515 0
2.81249175503291 0
2.81248701851277 0
2.81127547145798 0
2.80767029562315 0
2.80690943381497 0
2.80617402816357 0
2.80481886387097 0
2.80309565207878 0
2.80279435372464 0
2.80209906181238 0
2.80127243760491 0
2.80041204370657 0
2.79914632511889 0
2.79905295596087 0
2.79754452753255 0
2.79562799139679 0
2.79334848935216 0
2.79276261764784 0
2.79275632809327 0
2.7923681647008 0
2.79202518380998 0
2.79124634505707 0
2.79036109365136 0
2.79026705553387 0
2.78890735500797 0
2.78886278086723 0
2.78683932015639 0
2.78649974924567 0
2.78532879840793 0
2.78368035622492 0
2.78301838599304 0
2.78221957261897 0
2.78168328085991 0
2.78051770244676 0
2.77915628942233 0
2.77853150082032 0
2.77828997258773 0
2.7781463680447 0
2.77804822146743 0
2.77782075119306 0
2.77640458480703 0
2.77490777579681 0
2.77340627196654 0
2.77317618295902 0
2.77299925893085 0
2.77297927749493 0
2.77160621521726 0
2.77039786886348 0
2.76895464886131 0
2.76805269969803 0
2.76796643809627 0
2.76663486431983 0
2.76619377363502 0
2.76614263291989 0
2.76550974368047 0
2.7646164942157 0
2.76447143742993 0
2.76335835858478 0
2.76083187108029 0
2.75964101399667 0
2.75951440237192 0
2.75724694641485 0
2.75557928702997 0
2.75473079501487 0
2.7544368546841 0
2.75398975270244 0
2.75383145024681 0
2.75329995990388 0
2.75280298180758 0
2.75212436862876 0
2.75178001782816 0
2.75038951596466 0
2.74934195983161 0
2.74614421729658 0
2.74516646073628 0
2.74470313881934 0
2.74293089298197 0
2.7424515430546 0
2.74207683431438 0
2.74130671336102 0
2.73860493688879 0
2.73732177879944 0
2.7368686745407 0
2.73576595625302 0
2.73543710630539 0
2.73518921039437 0
2.7345376332051 0
2.7332265412621 0
2.73252841402886 0
2.73102318440497 0
2.72834899403817 0
2.72722583989167 0
2.72513666493989 0
2.7244994275317 0
2.72165529871082 0
2.71986726263176 0
2.71922911799627 0
2.71880731160972 0
2.71846243913128 0
2.71398758113038 0
2.7112770575291 0
2.71117053773293 0
2.71079847641065 0
2.70913805551623 0
2.70749104571571 0
2.70658157743895 0
2.7056137030388 0
2.70515875273788 0
2.70335425132185 0
2.7016153693056 0
2.70019192881769 0
2.69880703787248 0
2.69806231931102 0
2.69420383324078 0
2.68954729917827 0
2.68900476454072 0
2.68833667451462 0
2.68765817591467 0
2.68448706506124 0
2.6844655325446 0
2.68394999263601 0
2.68253802059116 0
2.68097678818519 0
2.68068051857087 0
2.68021016986574 0
2.68013494053053 0
2.67994860274665 0
2.67723211190835 0
2.6739911029743 0
2.67377697035869 0
2.67159458769841 0
2.67087693933122 0
2.66473183937828 0
2.664668770375 0
2.66380251789572 0
2.66377198080084 0
2.66333812063684 0
2.66287315106016 0
2.66155789724324 0
2.66147222718515 0
2.66079790694563 0
2.66004503187133 0
2.65554381640022 0
2.6551045450262 0
2.65280401676444 0
2.65187636124799 0
2.65049720113878 0
2.64979861269635 0
2.64902783325135 0
2.64701813573828 0
2.64641607388394 0
2.64495770189571 0
2.64408690105259 0
2.64335007929288 0
2.64279612631872 0
2.63884812821607 0
2.6371908539779 0
2.63680915959625 0
2.63634926190843 0
2.63459541457002 0
2.63451303307126 0
2.63412789800402 0
2.6328371657991 0
2.63252569039232 0
2.63249662354771 0
2.63164569716246 0
2.63083912745092 0
2.6298397668735 0
2.62574850866849 0
2.62306764099269 0
2.62239519305605 0
2.61932235541559 0
2.61884721997933 0
2.61879365518275 0
2.61701290464359 0
2.61609260637518 0
2.61561879873445 0
2.61490325666974 0
2.61454062384584 0
2.61395949215024 0
2.61331919035558 0
2.61252986943582 0
2.60967117829768 0
2.60956075359258 0
2.60928916897083 0
2.60894289590145 0
2.60719903728079 0
2.60646657515273 0
2.606225728093 0
2.6059746202674 0
2.60498112663149 0
2.6034643506464 0
2.60198732137383 0
2.60115232903103 0
2.59986654289793 0
2.59858671812044 0
2.59834508711987 0
2.59519566415076 0
2.59378424910667 0
2.59368219246461 0
2.59352971196584 0
2.59212875287543 0
2.59191221887871 0
2.59082756293111 0
2.58979830726796 0
2.58937778530464 0
2.58898106395297 0
2.58879013141734 0
2.58800920933323 0
2.58734034140643 0
2.58701452223495 0
2.58467849724409 0
2.58406123251072 0
2.58263844727003 0
2.58107680717745 0
2.57957010221257 0
2.57905264728489 0
2.57871970988615 0
2.57870896106842 0
2.57856956886381 0
2.57304620720838 0
2.57294954294833 0
2.57271597892652 0
2.57088495929957 0
2.57017663167001 0
2.56944335418921 0
2.5689340459252 0
2.56812213982103 0
2.56805589867068 0
2.5659604404278 0
2.56583039620668 0
2.56531766520911 0
2.56462802493225 0
2.56452033139915 0
2.56447437043465 0
2.56439132828101 0
2.56387577601831 0
2.56345863505998 0
2.56268107282808 0
2.56266305916779 0
2.56162840757163 0
2.56126258696046 0
2.55986724491603 0
2.55957779010707 0
2.55813446731809 0
2.55733545890412 0
2.55700958433051 0
2.55697793424093 0
2.55680497892202 0
2.55669053867173 0
2.5533849493894 0
2.5529509114495 0
2.55052888955606 0
2.54820971006203 0
2.54725057817736 0
2.54618713732986 0
2.54589807238665 0
2.54364757442991 0
2.54363220630598 0
2.5435745715709 0
2.5433953545121 0
2.54209132278363 0
2.54187860424606 0
2.54112526387876 0
2.53937593088756 0
2.53526989654001 0
2.53518610463316 0
2.53483089794424 0
2.53451688330506 0
2.5344703935988 0
2.53420102555295 0
2.53277710210465 0
2.53249044303911 0
2.53242365492839 0
2.53232237711798 0
2.53199911241951 0
2.53133415086421 0
2.53123876836141 0
2.5300177248563 0
2.52994504009867 0
2.52931841958835 0
2.52912609830829 0
2.52848524798586 0
2.52844922107122 0
2.52839916056129 0
2.52675068067845 0
2.52543173140251 0
2.52541325201455 0
2.52350515443186 0
2.52285310876274 0
2.52184399564252 0
2.52093837059124 0
2.52053684132151 0
2.51995007424771 0
2.51921805287498 0
2.51858835563697 0
2.5173126715102 0
2.51699727988027 0
2.51659069593538 0
2.51631845542887 0
2.51541437822379 0
2.51494630035978 0
2.51253285666985 0
2.51202065329855 0
2.51140910717366 0
2.5106379307933 0
2.51007972327624 0
2.50996291984489 0
2.5099282317162 0
2.50818238275515 0
2.50812419587584 0
2.50559314222208 0
2.50435122331529 0
2.5033445870844 0
2.50117117432087 0
2.50084614536869 0
2.5004826848992 0
2.50045562411037 0
2.49995711540244 0
2.49972939256559 0
2.49924555131438 0
2.49923955516253 0
2.49808876397463 0
2.49803766292661 0
2.49687291197894 0
2.49655976109794 0
2.49633826078801 0
2.4959358655452 0
2.49538911654251 0
2.49491185828615 0
2.49263925289314 0
2.49161486591363 0
2.49074782490334 0
2.49057956579527 0
2.48976678167253 0
2.48929256583996 0
2.48869757778883 0
2.48634009937064 0
2.4858372119383 0
2.48504588134146 0
2.484666586107 0
2.48221449379529 0
2.48211300199368 0
2.47952370230081 0
2.47924499384312 0
2.47909441393252 0
2.4786626026717 0
2.47736423588956 0
2.47583679416221 0
2.47560641819496 0
2.4746431365415 0
2.47429693477498 0
2.4742753424035 0
2.47331023142804 0
2.47114134205359 0
2.4699589381912 0
2.4699291882979 0
2.46905937949356 0
2.46746111684048 0
2.4663808461115 0
2.46615142027703 0
2.46520259893517 0
2.46406045472086 0
2.4626541035067 0
2.46207419185393 0
2.45986842462723 0
2.45972827731876 0
2.45949729186272 0
2.4562476424502 0
2.45383103088127 0
2.45320600132916 0
2.45280000344085 0
2.45019359638722 0
2.45019145789254 0
2.44994335750762 0
2.44952351214272 0
2.44905130666166 0
2.44804387272387 0
2.44694522394831 0
2.44588263000006 0
2.44586330165517 0
2.44570072881782 0
2.44430388830913 0
2.44387291955861 0
2.44319091162341 0
2.44260922340915 0
2.44258119446725 0
2.43943825346617 0
2.43943807414419 0
2.43903888961149 0
2.43842940668622 0
2.43654842495129 0
2.4364217938403 0
2.4358031186097 0
2.4350495734692 0
2.4348657876845 0
2.43434905186566 0
2.43378191636218 0
2.43364236410352 0
2.43270001277561 0
2.43208467127581 0
2.43057583178538 0
2.42900844560107 0
2.42784052927867 0
2.42737539430774 0
2.42725944601463 0
2.42674792567292 0
2.42658934917841 0
2.42581760302245 0
2.42505164730179 0
2.42345090243835 0
2.42037719096466 0
2.41749683243218 0
2.41701355081977 0
2.41668150782131 0
2.41539578596254 0
2.41487177622607 0
2.41463851546971 0
2.41131623461476 0
2.40732968902273 0
2.40730887921669 0
2.4058349739642 0
2.40523133092604 0
2.40502919639463 0
2.4045352257614 0
2.4028764794311 0
2.40264489515434 0
2.40193094048891 0
2.40173891439437 0
2.39978896904317 0
2.39942727646905 0
2.39922276413825 0
2.39854473796065 0
2.39803244159713 0
2.39588464488095 0
2.39487692382432 0
2.39343102310636 0
2.39319450872506 0
2.39257869543644 0
2.38766154386134 0
2.3874141549234 0
2.38695724809953 0
2.38685328972302 0
2.38664036607042 0
2.38626518311284 0
2.38273543268249 0
2.38169172026505 0
2.38165784025988 0
2.38164594548529 0
2.37886127659586 0
2.3780092749822 0
2.37761931565249 0
2.37672669351647 0
2.37595145412141 0
2.37361909514721 0
2.37319093926822 0
2.37292526789409 0
2.37227211217307 0
2.37220744776222 0
2.37080572923251 0
2.36946869659243 0
2.36926084500976 0
2.36912841783611 0
2.36880663730609 0
2.36814842344388 0
2.36812948069623 0
2.36751912855796 0
2.36631171878237 0
2.36363902480263 0
2.36274756295825 0
2.36169169517746 0
2.36107159631052 0
2.36013167539119 0
2.35948308539715 0
2.35732285325366 0
2.35566858510114 0
2.35477187879558 0
2.35433859029268 0
2.35292054029939 0
2.35160978799112 0
2.35112226249421 0
2.34920119629043 0
2.34737373844282 0
2.34726137356478 0
2.34673211162765 0
2.3462284366972 0
2.34548371727034 0
2.34523700748395 0
2.34484086130969 0
2.34423619769195 0
2.34307824011547 0
2.34185047205076 0
2.34094098499266 0
2.34063879528302 0
2.33813098230238 0
2.33795323721682 0
2.33745372128647 0
2.33701450412665 0
2.33621947585365 0
2.33596360923919 0
2.33361672639976 0
2.33345854945235 0
2.33170276009576 0
2.33087842186486 0
2.33019160617503 0
2.33015479246724 0
2.32868291930228 0
2.32820513744792 0
2.32720345017334 0
2.32601087779574 0
2.32218214147128 0
2.32139375120567 0
2.32093837598124 0
2.32054234475144 0
2.32001535611792 0
2.31941853647335 0
2.31922105194639 0
2.31721276652763 0
2.31718946115763 0
2.3166460355763 0
2.31564467443165 0
2.31459633014014 0
2.31310456289975 0
2.31306104794087 0
2.3121373847814 0
2.31102663776577 0
2.31076147704134 0
2.30995324610923 0
2.30835124374888 0
2.30750068126996 0
2.30660191764827 0
2.3065460502275 0
2.30520245256131 0
2.30489251674933 0
2.30333301842261 0
2.30260022184734 0
2.30022357951865 0
2.30006194702499 0
2.29903851059909 0
2.29567265985588 0
2.29485421694257 0
2.29460205376265 0
2.29433226596135 0
2.2936292580152 0
2.29267910732669 0
2.29078988799496 0
2.28993377064417 0
2.28926993224395 0
2.28726717942002 0
2.28714178288666 0
2.28683671068542 0
2.28418900036678 0
2.28407855607147 0
2.28375363470307 0
2.28355877931201 0
2.28317360937901 0
2.28301620332249 0
2.28210073260382 0
2.2819208619051 0
2.27897892547379 0
2.27734704563977 0
2.27632055315125 0
2.27598335829864 0
2.27548879157282 0
2.27366314067118 0
2.27342393542003 0
2.27222249176871 0
2.27221434273857 0
2.27077982656901 0
2.26958184943946 0
2.26943268679014 0
2.26930773464387 0
2.26893266896658 0
2.26864855743683 0
2.2684322933075 0
2.26841364153912 0
2.26735483169537 0
2.26647560554704 0
2.26614879939703 0
2.26492696326783 0
2.26316220438909 0
2.26281605027135 0
2.26201192619312 0
2.26174091104036 0
2.26069909872725 0
2.25987810846844 0
2.25902895623988 0
2.25702250561013 0
2.25667482058794 0
2.25492112914184 0
2.25344787279463 0
2.25318599245466 0
2.25300360289967 0
2.25266776678441 0
2.25228728705423 0
2.25221515913768 0
2.25085085850355 0
2.24979104155587 0
2.2486980395268 0
2.24782815405693 0
2.24477791290274 0
2.24308548679577 0
2.24293997741321 0
2.24194634522738 0
2.24094813500077 0
2.23972822845452 0
2.23910553069043 0
2.23783723504798 0
2.23587582996165 0
2.2357390997298 0
2.23529534885269 0
2.23379577146441 0
2.23376522946742 0
2.23190616620938 0
2.22671530100101 0
2.22646246207857 0
2.22588386181416 0
2.2258204045826 0
2.22545238356886 0
2.22496597880521 0
2.22460965055817 0
2.22329908874264 0
2.22280519636403 0
2.22167788545184 0
2.22157311074871 0
2.22136308166658 0
2.22134697254275 0
2.22067894697409 0
2.21845285033331 0
2.21810913877029 0
2.21646792392125 0
2.21535926118792 0
2.21520937497997 0
2.21494882078374 0
2.21424717630787 0
2.21395650948612 0
2.2125930680646 0
2.21215111417679 0
2.21031680241287 0
2.20932651894022 0
2.20861980036363 0
2.20756049360594 0
2.20728765841327 0
2.20687942217482 0
2.20649588818737 0
2.20438515460593 0
2.20432724052689 0
2.20136986164726 0
2.20134434756397 0
2.20125772849065 0
2.20115556547902 0
2.19985274889634 0
2.19953171120814 0
2.19928907741649 0
2.19874626791151 0
2.19834087804751 0
2.19826604759317 0
2.19755785473869 0
2.19728816181763 0
2.19709629599966 0
2.19677067169392 0
2.19649078564601 0
2.19645672223087 0
2.19454766929404 0
2.1931684236908 0
2.19311487350969 0
2.19064622550611 0
2.19004418131607 0
2.18983381254821 0
2.18982212168658 0
2.1880386711758 0
2.18445657049172 0
2.18315190838788 0
2.18267087245873 0
2.18225323526623 0
2.1821119214797 0
2.18031329213101 0
2.17925559968628 0
2.17854298868701 0
2.17791883017905 0
2.17784346757417 0
2.1777701721739 0
2.17744881092554 0
2.17675698700708 0
2.17566070112719 0
2.17501656873838 0
2.17255378871221 0
2.17133572378644 0
2.17095293919645 0
2.17006002073098 0
2.16713477960848 0
2.16709131275509 0
2.1662563006475 0
2.16456396468144 0
2.16374059085823 0
2.1604358955336 0
2.15863667126982 0
2.15806565126749 0
2.15802119352503 0
2.15793536930002 0
2.15723846422331 0
2.15696838398241 0
2.15684120216218 0
2.15631778706447 0
2.15631644864237 0
2.15497472836649 0
2.15394575162664 0
2.15366250838606 0
2.152240663192 0
2.15155436940172 0
2.15108808308434 0
2.14916825296254 0
2.14856958045415 0
2.14840154481478 0
2.14769979617782 0
2.14590987543667 0
2.14342738356443 0
2.14337572502889 0
2.14252891959973 0
2.14231555151526 0
2.14217538997981 0
2.1420237540937 0
2.14188449107295 0
2.14096760215623 0
2.14078530873395 0
2.14022588737524 0
2.13954190452153 0
2.13926441560818 0
2.13754731942212 0
2.13743157916556 0
2.13735248216962 0
2.13618670492682 0
2.1357113731756 0
2.13475098659504 0
2.13465416536099 0
2.1345011573029 0
2.13354628624973 0
2.13259376963632 0
2.13196720351275 0
2.13000021579694 0
2.12988231682608 0
2.12904029238914 0
2.12875115824475 0
2.12865048480225 0
2.12838934674253 0
2.12790690955931 0
2.12530762958467 0
2.12430744104077 0
2.12392495459639 0
2.12259083870009 0
2.12210966647564 0
2.11916731540293 0
2.11658298027097 0
2.11342939516833 0
2.11256772784093 0
2.11250755040569 0
2.11163581375972 0
2.11094712294054 0
2.11083405453978 0
2.10839536348952 0
2.1082328586751 0
2.10709086949628 0
2.10689148144875 0
2.10618584970939 0
2.10510954712534 0
2.10332440660362 0
2.10279218548212 0
2.10214921387798 0
2.10070810779998 0
2.10014977175927 0
2.0999984882169 0
2.09958832993678 0
2.09854278313594 0
2.09649415825312 0
2.09561672323144 0
2.09458737206574 0
2.09457782137166 0
2.09368873604674 0
2.09343934532655 0
2.09244495138678 0
2.08882813286875 0
2.0884020356949 0
2.08719658835426 0
2.08717747082342 0
2.0868803824751 0
2.08656880281092 0
2.08644986470773 0
2.08474653696708 0
2.08378861861633 0
2.08209949548976 0
2.08177217889635 0
2.08120881979491 0
2.0786852323013 0
2.07852726876297 0
2.07817819323195 0
2.07717301662497 0
2.07590166454513 0
2.07582949624305 0
2.07579939907699 0
2.07489653530461 0
2.0734591229311 0
2.07140956934129 0
2.06998413130218 0
2.0698593896965 0
2.06870444236731 0
2.06865035587276 0
2.06843655026486 0
2.067944903114 0
2.06745792531579 0
2.06679182491049 0
2.0658469577269 0
2.06554886707404 0
2.06431723539435 0
2.06406342224625 0
2.06240944065872 0
2.06188897300387 0
2.0586775753487 0
2.05864345253793 0
2.05827104986288 0
2.05755993633137 0
2.05384771272251 0
2.05340349431755 0
2.0527240483645 0
2.05147391073996 0
2.05095375632916 0
2.04957184081596 0
2.04894270931886 0
2.04813489850953 0
2.04796340408744 0
2.04577283385165 0
2.04569585962082 0
2.04482295327119 0
2.04473072377627 0
2.03966432297469 0
2.03824549647537 0
2.03740529820602 0
2.03734421932462 0
2.03666502347808 0
2.03645724913464 0
2.03502410423861 0
2.0346317633263 0
2.03292395530701 0
2.03091629556907 0
2.03030554836642 0
2.02990217730621 0
2.02976666543548 0
2.02964887928695 0
2.02637380020856 0
2.02564245323188 0
2.02311899896557 0
2.0231057287842 0
2.02239261849618 0
2.02132528259169 0
2.0208620632501 0
2.01966857066028 0
2.01851855330013 0
2.01628971038825 0
2.01535180760429 0
2.01302340420443 0
2.00821396757372 0
2.00786046156721 0
2.0064218924173 0
2.00602756655139 0
2.00514575834322 0
2.00490445019301 0
2.00396261461914 0
2.00322810221498 0
2.00183059215244 0
2.00078755395332 0
2.00004698431091 0
1.99710141307412 0
1.99559053983579 0
1.99530017486818 0
1.99447642751853 0
1.99093452996846 0
1.99070893529339 0
1.99026707105484 0
1.98904045759267 0
1.98671358131581 0
1.98621504138935 0
1.98592427292731 0
1.98437071403896 0
1.98283988419881 0
1.98240115056359 0
1.97977677696698 0
1.97948953145425 0
1.97909336170229 0
1.97721497825474 0
1.97551860854741 0
1.97490116868357 0
1.97258116312473 0
1.97256692498368 0
1.97236420827625 0
1.96955014605405 0
1.9692006259548 0
1.96826508270441 0
1.96818184946624 0
1.96647826590458 0
1.96395356752995 0
1.96264017517977 0
1.95977299970804 0
1.95841057034447 0
1.95622545399658 0
1.95561829911712 0
1.95323476473056 0
1.95299316235529 0
1.95294747065657 0
1.95267465154012 0
1.9526365208268 0
1.95105088881888 0
1.94971345625635 0
1.94806700864225 0
1.94576187732047 0
1.94470002849849 0
1.94432540157521 0
1.94378423051483 0
1.94375698656493 0
1.94324282629409 0
1.94318407574186 0
1.94286134963374 0
1.94211364776365 0
1.94147532778685 0
1.93899202268278 0
1.93781139674927 0
1.93444865805204 0
1.93414871480916 0
1.93263100134766 0
1.93221686662559 0
1.93089723947271 0
1.92887336323202 0
1.92799053972956 0
1.92798245520624 0
1.92674257979841 0
1.92584903723569 0
1.92468538559961 0
1.92453977742407 0
1.92189124141161 0
1.92102230717692 0
1.92042653725063 0
1.92010483659339 0
1.92002174437735 0
1.91998462384259 0
1.91973690225954 0
1.91885061361034 0
1.91659341177614 0
1.9144726283198 0
1.91432395031994 0
1.91404826197751 0
1.91297806310975 0
1.91296191458121 0
1.91232050084979 0
1.91190312562754 0
1.90729537362429 0
1.90637729463105 0
1.90452775847197 0
1.90411035714819 0
1.90374222687402 0
1.90319858543652 0
1.90189960060637 0
1.89896247313559 0
1.89889577957006 0
1.89793543781609 0
1.89747028813043 0
1.8973457019917 0
1.89657999463024 0
1.89650412132324 0
1.89541239265456 0
1.89312609469349 0
1.89126938716292 0
1.88966839533628 0
1.88959354077495 0
1.8892319583402 0
1.8887837716664 0
1.88768627017337 0
1.88613740508531 0
1.88567752461332 0
1.88556692548155 0
1.88386211624014 0
1.88372036387175 0
1.88301801558769 0
1.88129667997685 0
1.88063827391423 0
1.88025356848203 0
1.87911681934298 0
1.87905084188572 0
1.87878681105531 0
1.8785928876261 0
1.87827428988104 0
1.87680689876763 0
1.87641791823828 0
1.87591923188512 0
1.87521372781909 0
1.87407108898738 0
1.87065844761221 0
1.86980509626056 0
1.86961033355957 0
1.86863170626921 0
1.86859395618148 0
1.86672556087523 0
1.8666687834863 0
1.85981757934826 0
1.85928125485857 0
1.85873432576057 0
1.85816064873314 0
1.85805076731131 0
1.85803100688763 0
1.85556735615107 0
1.85548884511853 0
1.85384979917699 0
1.85347433791414 0
1.85273836662399 0
1.852502897694 0
1.85184747884921 0
1.85090195149863 0
1.85038154150392 0
1.84766569346657 0
1.84458562270773 0
1.84311488343891 0
1.84253466345453 0
1.83991962656607 0
1.83868086624423 0
1.83837410110703 0
1.83746574010134 0
1.83455290340115 0
1.83349071413133 0
1.83344589061859 0
1.83236151486981 0
1.83074314210982 0
1.83062857779642 0
1.83034462462241 0
1.82907639763942 0
1.82823535794683 0
1.82499430346947 0
1.8220637034138 0
1.82147955391367 0
1.82101440281547 0
1.81994706214897 0
1.81983913974217 0
1.81848164755576 0
1.81836672002429 0
1.81790230207265 0
1.81668600879105 0
1.8164102492855 0
1.81312521740197 0
1.81260756088918 0
1.80977278460027 0
1.80925411125098 0
1.80837685103773 0
1.80818991847265 0
1.80811546728546 0
1.80801280853919 0
1.80760183005864 0
1.80302655159851 0
1.80290182058635 0
1.8024890772274 0
1.79949667957881 0
1.79702597234136 0
1.79468669606845 0
1.79153870435029 0
1.79098038330216 0
1.79088352867393 0
1.79029752970458 0
1.78885910935881 0
1.78752247750992 0
1.78659774720793 0
1.78651882076515 0
1.78275735944385 0
1.78252830363995 0
1.78222209829104 0
1.78075799498303 0
1.7796408276276 0
1.77894115996648 0
1.7786032535325 0
1.77777349936562 0
1.77763795152059 0
1.77744750194445 0
1.77683501690974 0
1.77668592630213 0
1.775624656204 0
1.77522243719613 0
1.77470772267335 0
1.77395282603244 0
1.77335175107454 0
1.7733425865928 0
1.77310254987679 0
1.77284388472945 0
1.77271644419843 0
1.77228389875644 0
1.77207013775037 0
1.77132212789052 0
1.77054837553606 0
1.7702933069958 0
1.7690738958223 0
1.7649871441799 0
1.76434609234516 0
1.76402866774038 0
1.76302372955345 0
1.76093210327765 0
1.75947279309292 0
1.75853537710644 0
1.75757829501871 0
1.75749568327437 0
1.75569353356779 0
1.7553888593814 0
1.75521714643679 0
1.75494498524823 0
1.75430133975542 0
1.75391775792873 0
1.75133792758239 0
1.75103261363128 0
1.74908642525511 0
1.7484221690192 0
1.7475647929581 0
1.74661210783858 0
1.74618470401839 0
1.74513254835478 0
1.7449270730594 0
1.74477101233094 0
1.74452308666964 0
1.74328878352649 0
1.74199339902715 0
1.7417059272212 0
1.74146573518737 0
1.74076673156944 0
1.74058355708446 0
1.74003321511461 0
1.73968715421804 0
1.73854362842909 0
1.73824132245601 0
1.73756871937572 0
1.73353862681587 0
1.73320756269388 0
1.73216975870894 0
1.73021142450705 0
1.72909366310263 0
1.72894159867499 0
1.72844439586216 0
1.72300104082972 0
1.72276093112332 0
1.71990124434221 0
1.71857906034672 0
1.7136526325472 0
1.71120069218502 0
1.70983157147541 0
1.70838109302596 0
1.70785472757872 0
1.70708196862056 0
1.70646386620825 0
1.70604695826329 0
1.70603917548757 0
1.70446583901844 0
1.70400803787704 0
1.70080138114977 0
1.69968820119342 0
1.69964964255138 0
1.69922922812337 0
1.69466493992153 0
1.69412979676564 0
1.69252390162155 0
1.69086721372818 0
1.68831701827028 0
1.68820812889253 0
1.68735839287792 0
1.68636380108647 0
1.68597918209125 0
1.68475149995151 0
1.68465240736229 0
1.68433487177932 0
1.68309454406967 0
1.68285153660125 0
1.6820141637905 0
1.68049048131276 0
1.68042541248777 0
1.68029231009049 0
1.67988852702533 0
1.67798618468172 0
1.67743380935657 0
1.67632733707351 0
1.67230362612544 0
1.67173242380608 0
1.66915429829373 0
1.66869288728635 0
1.66797924549417 0
1.66645337118609 0
1.6662959932622 0
1.66590782142372 0
1.6658006935885 0
1.66500037080547 0
1.66415971321442 0
1.66386045503341 0
1.6635600723886 0
1.66352251667665 0
1.66325566671107 0
1.65886433253204 0
1.65474637286389 0
1.65436386365634 0
1.65108088086873 0
1.65081892331828 0
1.64804877484906 0
1.64787172102258 0
1.64770586449058 0
1.64592157924761 0
1.6449823931889 0
1.64482306270454 0
1.64437137417981 0
1.64241968250511 0
1.6422827776012 0
1.64157360008434 0
1.64120611210498 0
1.64006633977457 0
1.63993130597699 0
1.63964233751996 0
1.63911103385124 0
1.63885481360243 0
1.63825286052776 0
1.63779670857714 0
1.63704392668985 0
1.6366504712716 0
1.63622183789259 0
1.6334231323015 0
1.63136071382737 0
1.62986382675387 0
1.62935396090955 0
1.62897271925789 0
1.62853098746 0
1.62846379813813 0
1.62747173420127 0
1.62741096539688 0
1.62727690807945 0
1.62661535482573 0
1.6261327230391 0
1.6249864601119 0
1.62429871173984 0
1.62425412885248 0
1.62238402476351 0
1.62232713837743 0
1.62166620204553 0
1.6209450996531 0
1.62072064938759 0
1.62017678155949 0
1.61855147436117 0
1.61769755902546 0
1.61652379555846 0
1.61379847301438 0
1.61147095208826 0
1.61076317323369 0
1.61033937624294 0
1.61027784260618 0
1.6084581988653 0
1.60837318532576 0
1.60768049034203 0
1.60703245332128 0
1.60644319272832 0
1.60461921938564 0
1.60397671907131 0
1.6039276397757 0
1.60259759804271 0
1.60217567660734 0
1.60121475173131 0
1.60108784954928 0
1.60099956283997 0
1.60021796169498 0
1.59972399475963 0
1.59964251194743 0
1.59950743222472 0
1.5964262255824 0
1.59599548952293 0
1.59498436580635 0
1.59406776791304 0
1.59231181347039 0
1.59132701239941 0
1.59130097416974 0
1.59105750639192 0
1.59016787879709 0
1.58797674744652 0
1.58765040534829 0
1.58757670019095 0
1.58452426762599 0
1.58286842398148 0
1.5824581465275 0
1.58233389600395 0
1.57901117661145 0
1.5742275958787 0
1.57369253207331 0
1.57326762023679 0
1.57291084167355 0
1.57055986520066 0
1.57006254479947 0
1.56936889858358 0
1.56780252950858 0
1.56692644301803 0
1.56451292634174 0
1.56290253649115 0
1.56164019672435 0
1.55946964618294 0
1.55932176702203 0
1.55702731513533 0
1.55653291973425 0
1.55628539933725 0
1.55625796024149 0
1.55542312088059 0
1.55518772370048 0
1.55376032933258 0
1.55309101112816 0
1.55275390741605 0
1.55224253708909 0
1.55167969111626 0
1.55103372512539 0
1.55077915416014 0
1.54971128613357 0
1.54952256516724 0
1.54636289073247 0
1.54565885889683 0
1.54461700065131 0
1.54424480044685 0
1.54337520957861 0
1.54268039825052 0
1.54228901308179 0
1.53946822002891 0
1.53855058391823 0
1.53610907205916 0
1.53498232126671 0
1.53433309032421 0
1.53239773999974 0
1.53154386035352 0
1.53002696124333 0
1.52976527141222 0
1.52563305167113 0
1.52386549544832 0
1.52318884783823 0
1.52267776722069 0
1.52145140306722 0
1.51945900639921 0
1.51927557603413 0
1.51912164204535 0
1.5181879287289 0
1.5167122819793 0
1.51518120220711 0
1.51515503793671 0
1.51167686625237 0
1.51155307657332 0
1.51117239532658 0
1.50699685614088 0
1.50667170804657 0
1.50560487807734 0
1.50498985453827 0
1.50245199199231 0
1.49919119047021 0
1.49702200816581 0
1.49004861982505 0
1.4892820464732 0
1.48828940305004 0
1.48812791094868 0
1.48473456645435 0
1.48365145287591 0
1.48346251032991 0
1.48258039710885 0
1.48040067335472 0
1.47930786322832 0
1.47919484390339 0
1.47817892411514 0
1.47784652990899 0
1.47596983984757 0
1.47576199219671 0
1.47365605028979 0
1.47178035833699 0
1.47174164263359 0
1.47115644581324 0
1.4709715869883 0
1.47080355044466 0
1.46947926419142 0
1.46893090207949 0
1.46886062185617 0
1.46796778910956 0
1.46643360034634 0
1.46640200349539 0
1.46613729121523 0
1.46557189118597 0
1.46529913827745 0
1.46366968311279 0
1.46228571927721 0
1.46163553354651 0
1.46154911272275 0
1.46134434084988 0
1.45929605303161 0
1.45774708131285 0
1.45710735822027 0
1.45646311599029 0
1.45552739858186 0
1.45547140775935 0
1.45237265464258 0
1.45146597963422 0
1.45011917324051 0
1.44992124626764 0
1.44894067726062 0
1.44728781769993 0
1.44713609797661 0
1.44561904795868 0
1.44365532369196 0
1.44070011850936 0
1.43827279166486 0
1.43800671633363 0
1.43596334533932 0
1.43568299781945 0
1.4348687168061 0
1.43304743298027 0
1.43113487553919 0
1.42901068437948 0
1.4282501814546 0
1.42617274801166 0
1.42286287056614 0
1.42030334284638 0
1.4182393479892 0
1.41692603868058 0
1.41690016332938 0
1.41541444652104 0
1.41532328267162 0
1.41416164529454 0
1.41312956539701 0
1.41231593608158 0
1.41213404805033 0
1.41078147659969 0
1.41074360437947 0
1.40982292389066 0
1.409387409654 0
1.40704468909865 0
1.40670608268191 0
1.40573475121173 0
1.40513989860704 0
1.4045585179246 0
1.40365818861296 0
1.40349514774509 0
1.40058150484588 0
1.39979823124279 0
1.39768637542564 0
1.39762066275296 0
1.3972320422541 0
1.39701277269163 0
1.39694374424559 0
1.39586130581444 0
1.39561613590549 0
1.39483129760919 0
1.39434030682367 0
1.39403325137602 0
1.39120303849949 0
1.38802436022762 0
1.3864805216971 0
1.38636339709884 0
1.38590466655213 0
1.38558229479435 0
1.38531811104649 0
1.38424339945441 0
1.38421212346151 0
1.38354606657058 0
1.3826980612854 0
1.3825060738512 0
1.38241645628492 0
1.37936780232858 0
1.37624912340533 0
1.37592481257477 0
1.37434704332127 0
1.37388778864973 0
1.37005525994539 0
1.36883011816401 0
1.36731998007934 0
1.36721643806257 0
1.36520315290526 0
1.36453157153557 0
1.36224776693496 0
1.36042159339209 0
1.36019707081296 0
1.35977390866094 0
1.35960668534443 0
1.35957663697657 0
1.35887907598933 0
1.3553280236169 0
1.354093254652 0
1.35203947531173 0
1.35190024126127 0
1.35099609209561 0
1.3504526653594 0
1.35037932575495 0
1.35037441238047 0
1.34906458492344 0
1.34820151390997 0
1.34685048231114 0
1.34625928206442 0
1.34621797355031 0
1.34522745601168 0
1.34463364795747 0
1.34194383920294 0
1.33828205219921 0
1.33519395966291 0
1.33452208501686 0
1.33434012604932 0
1.33243839911887 0
1.33229470262934 0
1.33204890999109 0
1.33121005103709 0
1.3306651468458 0
1.33027293345016 0
1.32883628626857 0
1.32739478966936 0
1.32708767833943 0
1.32607486463661 0
1.32479844361442 0
1.32084073079916 0
1.32072442255431 0
1.31844848539314 0
1.31806052804145 0
1.31793533845313 0
1.3177999869304 0
1.31684186804212 0
1.31502294322459 0
1.31482172893664 0
1.31421338074446 0
1.31414100096228 0
1.31353309933215 0
1.31341870745322 0
1.31288530881356 0
1.30973740563273 0
1.30690911174627 0
1.30569965563128 0
1.30560084044481 0
1.30423981643156 0
1.30319567867538 0
1.30181909047325 0
1.30098188140256 0
1.30050111743655 0
1.29981640123437 0
1.29910404500772 0
1.29830685055259 0
1.29762435408441 0
1.29646804729233 0
1.29626057785189 0
1.2951432590891 0
1.29508733520137 0
1.29350731098899 0
1.2931464176557 0
1.29275851011115 0
1.29260961070545 0
1.29235367157478 0
1.29077185549188 0
1.28724888515893 0
1.28666434876138 0
1.28621553954269 0
1.28593992902538 0
1.28387173994758 0
1.28265223071781 0
1.28162200193442 0
1.28059035633885 0
1.28054796215909 0
1.27878912577939 0
1.27866561131873 0
1.27706892992706 0
1.27637717169771 0
1.27538006447675 0
1.2744107534842 0
1.27384682407315 0
1.27238427901557 0
1.27136206984631 0
1.27109580124167 0
1.27043620955481 0
1.26579149711546 0
1.26381955343896 0
1.26366998162793 0
1.26258726043016 0
1.26226292729885 0
1.26013854125751 0
1.25916195148889 0
1.25865862568349 0
1.25858238523088 0
1.25829983107496 0
1.25811227374482 0
1.25763632511429 0
1.25752783308408 0
1.25701146392416 0
1.25678945370493 0
1.25578074412143 0
1.25252097840107 0
1.24949967947859 0
1.24623751603488 0
1.24370984508405 0
1.24236220405324 0
1.24160980720217 0
1.240881755531 0
1.2402659573714 0
1.23950888821504 0
1.23836402422486 0
1.23783240942945 0
1.23616842589451 0
1.23451708045267 0
1.22917842823211 0
1.22722771523952 0
1.22612228923837 0
1.2253307091813 0
1.22499539303007 0
1.22386046196922 0
1.22104434720107 0
1.22060774697099 0
1.21989856267721 0
1.21734400947992 0
1.21588598514538 0
1.21556712721055 0
1.21543312042976 0
1.21336343894592 0
1.21059505233513 0
1.21058040911975 0
1.20978121933593 0
1.20967969006888 0
1.20961415070482 0
1.20826277711249 0
1.20785728705196 0
1.20714634650688 0
1.20588261432894 0
1.20578535048854 0
1.20401280604251 0
1.20273033614017 0
1.20261478545439 0
1.20114443008864 0
1.19973882580908 0
1.19886847104359 0
1.19748172803961 0
1.19746021247456 0
1.19732046734651 0
1.19685995366219 0
1.19676597482171 0
1.19614209116037 0
1.19269253446403 0
1.19155595750811 0
1.19120350743726 0
1.19018254406513 0
1.18712805788217 0
1.18634663429899 0
1.18617738231702 0
1.18567136142256 0
1.18434786442321 0
1.18334703099345 0
1.18097914510668 0
1.18023338355962 0
1.1797381959045 0
1.17790790468996 0
1.17780079664607 0
1.17727159933482 0
1.17409025449912 0
1.17217668373119 0
1.17212992201629 0
1.16932764687304 0
1.16819572010981 0
1.16631816841238 0
1.16628588474928 0
1.16572938199047 0
1.16459495896663 0
1.16297771188061 0
1.16152274693867 0
1.16146394623018 0
1.15399191112102 0
1.15271905032253 0
1.15129562075144 0
1.14969379990542 0
1.14861306554695 0
1.14683621437219 0
1.14672598159036 0
1.14571132019048 0
1.14524929421817 0
1.14291810575642 0
1.14106178913336 0
1.14076893653682 0
1.13901420880392 0
1.13778412529471 0
1.1365663267136 0
1.13643618914257 0
1.13519931269492 0
1.13368141787775 0
1.13287869442524 0
1.13113283961267 0
1.13064096524208 0
1.13008116087276 0
1.12934048235097 0
1.12818252464578 0
1.12765033131351 0
1.12762867558444 0
1.12716879769719 0
1.12693841970184 0
1.12626736146873 0
1.12612520554907 0
1.12494472490414 0
1.12490994640845 0
1.12358304146544 0
1.12355400809456 0
1.12226866746415 0
1.12110682326198 0
1.12034752324682 0
1.11752229967801 0
1.11736769779233 0
1.11511591538656 0
1.11352076511835 0
1.11341927009288 0
1.11002908513622 0
1.10900340416236 0
1.10884045749529 0
1.1062833348562 0
1.10519726338116 0
1.10515479545571 0
1.10385638096585 0
1.102769272286 0
1.10243788487933 0
1.10004196411317 0
1.09765586920836 0
1.09664368357305 0
1.09551918923109 0
1.09548294491966 0
1.09397928977254 0
1.09361005494477 0
1.09206956080473 0
1.09068365457452 0
1.09061183852281 0
1.08858545893902 0
1.08771064482844 0
1.08614420163822 0
1.08580088534092 0
1.08550715958562 0
1.08436685533883 0
1.08277768193049 0
1.08151566114051 0
1.08087535196999 0
1.07904469240074 0
1.07886115955261 0
1.07851305835794 0
1.07437186711477 0
1.07355300896858 0
1.07326884198355 0
1.07318117678091 0
1.06780470671463 0
1.06649180042068 0
1.0661822274525 0
1.06517839208456 0
1.06517703422909 0
1.06489393961475 0
1.06286278409392 0
1.0619187971062 0
1.06000402761846 0
1.05863869803303 0
1.05860418127034 0
1.05769205402088 0
1.05769034372653 0
1.05724944308276 0
1.05563754701079 0
1.05426552963236 0
1.05329311455207 0
1.05216601598587 0
1.05207859401382 0
1.04974571272557 0
1.04916870256768 0
1.04874219040776 0
1.04672875146744 0
1.04542116166107 0
1.04537019090965 0
1.04393200128791 0
1.04373671321552 0
1.04347336757187 0
1.04172723119859 0
1.04125184486321 0
1.03862832857634 0
1.0368381919988 0
1.03576171538254 0
1.03556840441123 0
1.03499287195914 0
1.0321611792099 0
1.03169388711785 0
1.03079725027783 0
1.03037074542639 0
1.02830334719384 0
1.02794634072302 0
1.02490705266368 0
1.02397125530169 0
1.02296518400246 0
1.02220505545631 0
1.02018864967046 0
1.01970442327414 0
1.01960735030112 0
1.01842093788458 0
1.01789220774375 0
1.01761437210366 0
1.01656086889393 0
1.01457964603925 0
1.01401813163557 0
1.01376917223436 0
1.01369026859633 0
1.01351120897491 0
1.01260081665179 0
1.01188914268262 0
1.00909653901516 0
1.00905627655569 0
1.00800419578029 0
1.00483200284698 0
1.00336495663876 0
1.0025582564807 0
1.00172606649058 0
1.00045229355684 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_real_entry3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.352016999823372, ymax=0.884617518782193,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.423178702677935
2.99950468616186 0.648657532716216
2.99687938348363 0.620766418945531
2.99537104078849 0.828406858845576
2.99531624494958 0.442424305559589
2.992171152391 0.150633620742319
2.99181599817199 0.18781113386035
2.99061380481093 0.200386942404613
2.99028753393591 0.181282370625611
2.98963632803202 0.139695591284106
2.98932766688275 0.113104188959135
2.9879126188711 0.193394221763336
2.98446840081408 0.251347344451119
2.98028303303988 0.279434085405294
2.98018567132699 0.387024347708553
2.97957020530368 0.467154991837958
2.97908330917057 0.567184960885521
2.97875903403476 0.535039221586342
2.97862455222949 0.308719578204573
2.97823088871922 0.191656868045384
2.97759443794796 0.155065484770957
2.97699435571675 0.139999531683989
2.97666422809048 0.141134087515904
2.97653618627544 0.249584963760053
2.97588817276059 0.272154798453112
2.97585628032376 0.214198866798862
2.97538453318885 0.171565791708887
2.97533729813251 0.203628397319955
2.97359144516434 0.272234298643258
2.97357040260163 0.283988555839654
2.97351638933032 0.307454196082984
2.9725126482181 0.317358316609802
2.97125111550647 0.447297889344328
2.97107675630148 0.492603257341635
2.97018304196013 0.5265743244437
2.96967160292013 0.493507124312948
2.96849241185878 0.204762044577526
2.9669660412883 -0.0193911593983659
2.96389562984677 0.0367891887060595
2.96298938552255 0.0316004741171595
2.96169317824317 0.0752195515948003
2.95923093568844 0.0837203456382567
2.95907318278879 0.184800970677861
2.95779815858104 0.354685458643671
2.95778547960497 0.345144667234205
2.95752857114766 0.336570711334111
2.95672745309492 0.422114940789756
2.95564217495902 0.419381419365789
2.95341422896514 0.396732511964521
2.95111384685466 0.357749071308615
2.95100724944771 0.410040644951272
2.95032942585602 0.246255253880195
2.95003509954815 0.148405706557065
2.94904399602503 0.00602107500867681
2.94855329186084 -0.0332152109955819
2.94820654841626 -0.00861834406558644
2.94802862973289 -0.0107692522102432
2.94755244701193 0.0362150891623136
2.9473300593967 0.132606927228304
2.94700826540115 0.173231910765412
2.94623688067126 0.203854326766842
2.94612288150129 0.303766552125891
2.94202545149376 0.322547305169942
2.94182209830181 0.330274698474472
2.94156304245857 0.341817910380508
2.94021772889827 0.180432456841643
2.93873305485549 0.0908762355146175
2.93801043186851 0.0286199628202989
2.93767235970057 -0.0124789349953409
2.93695766055566 0.0657932743315425
2.93685533512577 0.123263444129047
2.93647981630414 0.172596415903088
2.93602286871119 0.175762807307858
2.93463654118742 0.238554538100888
2.93438125463366 0.257448210547746
2.93434034451998 0.285625739181669
2.93357795414682 0.287696125898666
2.93279843360949 0.275306913217857
2.93239698077122 0.245731664082229
2.9323923533534 0.219771401332501
2.93127412980236 0.208253611892768
2.93115327281609 0.218642720478745
2.93079597750098 0.381162370101689
2.92957337565382 0.374154352620429
2.92798274738895 0.204764885865781
2.92781284395415 0.0648976273894333
2.92711559619512 0.0749006098032478
2.92693903562388 0.156942907279686
2.92580552984482 0.196522180274519
2.92527086066615 0.346049293947619
2.92498318417941 0.36112939656912
2.92475498129187 0.0600676150423917
2.92469436680739 -0.142418266089471
2.92236111791417 -0.208506803548802
2.92178241214606 -0.125040633287434
2.92137268779276 -0.0994235677514071
2.91885571973798 -0.0789109538062346
2.91774682394956 -0.042941793958199
2.91505842199631 -0.00346679951339326
2.91379522328983 -0.037271064851508
2.91195501084773 -0.159224168087737
2.91048691095829 -0.199846471722942
2.90921415302162 -0.183039621364942
2.90797340548907 -0.0874853895911538
2.90760472403751 -0.0572890533939913
2.9066973401733 -0.0185300219071795
2.90640034962634 0.0319839647292093
2.90607197741381 0.0366362246923837
2.90414579849835 0.116946250803139
2.90360796358167 0.170097944459401
2.90339812922599 0.22902008313415
2.90319709719724 0.256370766929432
2.90276987155596 0.260882798589167
2.90020925027393 0.254114139810273
2.8993146234755 0.227660966840201
2.89794821051593 -0.032748712240941
2.89787153521405 -0.295806339886755
2.89781771049329 -0.256794347618505
2.89717252708233 -0.241109565971404
2.89539912392802 -0.218520759723642
2.89499126533741 -0.11605271490832
2.89143285771965 -0.0695264265178231
2.88824116623248 -0.0628545130178857
2.88284648081097 -0.0547046481807649
2.8801522336083 -0.041764365773803
2.87847593157967 -0.0359327831008711
2.87840762233891 -0.026703486834555
2.87732061501707 -0.0243778713749374
2.87714071483706 -0.0107165464631529
2.87473919553508 -0.00262338163838169
2.87473627721989 0.0167604353401637
2.87444724932792 0.0533065651329726
2.87425160346967 0.0538479837446555
2.87346954105029 0.0441121235589767
2.87320967857088 0.0237792669774715
2.87251176562574 -0.00261524138542431
2.87229759031142 0.0157495922381789
2.87189118544605 0.0572052210838836
2.87090245215675 0.127501329053957
2.86996992650923 0.133839831954737
2.86920684529975 0.138249822475096
2.86826847456056 0.126550706058217
2.86785374058173 0.0642779044893717
2.8676259403424 -0.0214203992219953
2.86746876738467 -0.0328944789432071
2.86701443644541 -0.0207537440412448
2.86694795751134 -0.00914791073417154
2.86497502561944 -0.0311002884624274
2.86367146543172 -0.0532284326625686
2.86340045381994 -0.0614321876896208
2.86260314589836 -0.0596749515308288
2.86170409466118 -0.0421661679459697
2.86112882322234 -0.00567609028076189
2.86032779073047 0.029531646738622
2.85967584819106 0.055283307672309
2.85677272666226 0.0769918224419953
2.85629796768582 0.122159381209452
2.85591697598995 0.107519718657594
2.85554594719772 0.0945916975500303
2.8545908571453 0.0938819106684428
2.85370528912585 0.0983870383439437
2.85340957885054 0.0253705853737623
2.85331671713751 -0.0845026568133413
2.85219948885565 -0.0942242274578702
2.84986736148147 -0.096913743743148
2.84733457299919 -0.0843552021914246
2.84261000322605 -0.0822648529610327
2.84240637312087 -0.0734406997020142
2.83885474911484 -0.0383583424909128
2.83862833434327 -0.00636204429905124
2.83760993016531 -0.0271272545904802
2.83722519870971 -0.0498351249268123
2.83512257841456 -0.0665701051268329
2.83428086958798 -0.0999818027773434
2.83278641521863 -0.119403061331384
2.83266796066956 -0.111235391694995
2.83258077758141 -0.0867699420861697
2.83198635221579 -0.0915892135586795
2.83067296821686 -0.10692132549111
2.83023731927199 -0.101135658956547
2.83006584353537 -0.0740432679120192
2.82840382416139 -0.0264703272266253
2.82752498415261 0.00998118843105813
2.82740179291021 -0.0291357420889569
2.82677224450497 -0.142467623122389
2.82567831492654 -0.216698982711408
2.82464310807563 -0.206324752837297
2.8244643688778 -0.2031433609344
2.82423695151278 -0.166536642350612
2.8228816445228 -0.165018655321226
2.8227827888642 -0.170122224744028
2.82193303133725 -0.168474191470918
2.82011255673691 -0.139482238836994
2.81873800904852 -0.138649471477885
2.81749328117116 -0.127282139810793
2.81659709100023 -0.107188415142935
2.81490894372379 -0.0913470560973498
2.81453408790304 -0.0703007821774009
2.81324064981061 -0.065548885881877
2.81282338512515 -0.0364134999695466
2.81249175503291 -0.0338809812128
2.81248701851277 -0.0540388747856537
2.81127547145798 -0.0952816282323593
2.80767029562315 -0.113380179084012
2.80690943381497 -0.104211031008313
2.80617402816357 -0.100447808676963
2.80481886387097 -0.0724500384907752
2.80309565207878 -0.0562223417700883
2.80279435372464 -0.0405410578697115
2.80209906181238 -0.00332854707774099
2.80127243760491 -0.00121200341011684
2.80041204370657 0.014148542943027
2.79914632511889 0.0229362544998677
2.79905295596087 -0.0103823132059085
2.79754452753255 -0.0316336372916472
2.79562799139679 -0.0326191243029048
2.79334848935216 -0.0295544227127476
2.79276261764784 -0.000102957115260425
2.79275632809327 0.0111544191589083
2.7923681647008 0.0526977293812459
2.79202518380998 0.0552868424783284
2.79124634505707 0.0635033862124788
2.79036109365136 0.0504098178860455
2.79026705553387 0.0413734998433357
2.78890735500797 0.0470793858312283
2.78886278086723 0.0603748479360541
2.78683932015639 0.0423061064651287
2.78649974924567 -0.0022940337938032
2.78532879840793 -0.0437812776879456
2.78368035622492 -0.0568292608514237
2.78301838599304 -0.0869360462166403
2.78221957261897 -0.0977430892338931
2.78168328085991 -0.123552377505521
2.78051770244676 -0.123946284040498
2.77915628942233 -0.10544778865408
2.77853150082032 -0.0567633324217015
2.77828997258773 -0.046833390895304
2.7781463680447 -0.0421341737805112
2.77804822146743 -0.022483705443417
2.77782075119306 -0.0142213305454875
2.77640458480703 0.0002849320927373
2.77490777579681 0.00607994991912638
2.77340627196654 0.00197562009761585
2.77317618295902 -0.00139035403175732
2.77299925893085 -0.00739622176918747
2.77297927749493 -0.00156412586000417
2.77160621521726 0.101951188753552
2.77039786886348 0.116007484983347
2.76895464886131 0.11880178333402
2.76805269969803 0.0787929400809453
2.76796643809627 0.0431005414022026
2.76663486431983 0.0283789154251502
2.76619377363502 -0.0221449040732143
2.76614263291989 -0.0268792451602668
2.76550974368047 0.00753640240042133
2.7646164942157 0.0452876250856729
2.76447143742993 0.0543404263321281
2.76335835858478 0.0590144943718828
2.76083187108029 0.0599337410684288
2.75964101399667 0.0704722551231831
2.75951440237192 0.0831059436049594
2.75724694641485 0.097408910289275
2.75557928702997 0.0973708356954671
2.75473079501487 0.0970923108963011
2.7544368546841 0.0992672036455106
2.75398975270244 0.0390961507298428
2.75383145024681 0.00368700333016158
2.75329995990388 -0.0547357920236351
2.75280298180758 -0.0930684815962908
2.75212436862876 -0.0786743906748559
2.75178001782816 -0.120680070401372
2.75038951596466 -0.162605909283334
2.74934195983161 -0.228944863988929
2.74614421729658 -0.243497576987973
2.74516646073628 -0.239813112980834
2.74470313881934 -0.224295579052191
2.74293089298197 -0.200361110835959
2.7424515430546 -0.163708280785688
2.74207683431438 -0.132038084591076
2.74130671336102 -0.108303380076466
2.73860493688879 -0.0529564691876717
2.73732177879944 -0.0114312284773261
2.7368686745407 0.00147003261818952
2.73576595625302 0.0093337816955261
2.73543710630539 0.00214745906053909
2.73518921039437 -0.00377971315106369
2.7345376332051 -0.0061426789860987
2.7332265412621 -0.00374271602523213
2.73252841402886 0.0124640603014449
2.73102318440497 0.0717559685869826
2.72834899403817 0.0669894721952852
2.72722583989167 0.0548826894489187
2.72513666493989 0.033716782292559
2.7244994275317 0.0356908545378096
2.72165529871082 0.028249458694448
2.71986726263176 0.0111870137427524
2.71922911799627 -0.034973583818419
2.71880731160972 -0.0861320525509484
2.71846243913128 -0.146364130536821
2.71398758113038 -0.153964335512016
2.7112770575291 -0.156118636374096
2.71117053773293 -0.143406744219843
2.71079847641065 -0.145337232753609
2.70913805551623 -0.159694091464647
2.70749104571571 -0.176415605451107
2.70658157743895 -0.179579524853737
2.7056137030388 -0.166463299169249
2.70515875273788 -0.123449572841429
2.70335425132185 -0.11152439509062
2.7016153693056 -0.100043453358428
2.70019192881769 -0.0793740224643637
2.69880703787248 -0.0756591694869748
2.69806231931102 -0.0778632333169108
2.69420383324078 -0.0793057599490208
2.68954729917827 -0.0779465249532758
2.68900476454072 -0.0691194932734131
2.68833667451462 -0.0471693150764041
2.68765817591467 -0.038532286744283
2.68448706506124 -0.0341079510274246
2.6844655325446 -0.0512206861295703
2.68394999263601 -0.0642964184756847
2.68253802059116 -0.092160355361888
2.68097678818519 -0.0994392641073117
2.68068051857087 -0.114912951912961
2.68021016986574 -0.115799130802383
2.68013494053053 -0.117595202329033
2.67994860274665 -0.122204710367433
2.67723211190835 -0.125553762379282
2.6739911029743 -0.128410388169939
2.67377697035869 -0.127868087872107
2.67159458769841 -0.11900993225156
2.67087693933122 -0.112232508889124
2.66473183937828 -0.104854325013277
2.664668770375 -0.0956006758968615
2.66380251789572 -0.081417567461791
2.66377198080084 -0.0373498011930885
2.66333812063684 -0.0425750597359317
2.66287315106016 -0.0489235678478757
2.66155789724324 -0.0601141442704443
2.66147222718515 -0.100534970444455
2.66079790694563 -0.110472841733842
2.66004503187133 -0.112422008706821
2.65554381640022 -0.112509045574635
2.6551045450262 -0.114157728617857
2.65280401676444 -0.114263076307826
2.65187636124799 -0.11455838866536
2.65049720113878 -0.112473273737317
2.64979861269635 -0.0931892769561231
2.64902783325135 -0.0883848710011706
2.64701813573828 -0.0763280377452702
2.64641607388394 -0.061002242359203
2.64495770189571 -0.0584274211742273
2.64408690105259 -0.0576690684751319
2.64335007929288 -0.0563523777309797
2.64279612631872 -0.0561388845052429
2.63884812821607 -0.0528265298729075
2.6371908539779 -0.046867078243566
2.63680915959625 -0.0296140620479125
2.63634926190843 -0.0242498213164209
2.63459541457002 -0.0197569403728269
2.63451303307126 0.00412123652354134
2.63412789800402 0.0169021530355211
2.6328371657991 0.0178272855794872
2.63252569039232 0.0348744723644025
2.63249662354771 0.0365223057419328
2.63164569716246 0.0363593130941223
2.63083912745092 0.03553399404964
2.6298397668735 0.0365423140858329
2.62574850866849 0.0379624817756889
2.62306764099269 0.0400400423358447
2.62239519305605 0.0594608347366315
2.61932235541559 0.0651866727227225
2.61884721997933 0.0832024103754203
2.61879365518275 0.12130037156184
2.61701290464359 0.140158505039103
2.61609260637518 0.165563387454417
2.61561879873445 0.171347136012313
2.61490325666974 0.168116793804505
2.61454062384584 0.136953892571793
2.61395949215024 0.114829104884829
2.61331919035558 0.0386490351457883
2.61252986943582 0.00505596005365786
2.60967117829768 -0.0423009722595582
2.60956075359258 -0.117562060629113
2.60928916897083 -0.115801972943375
2.60894289590145 -0.101605094314529
2.60719903728079 -0.089869875419654
2.60646657515273 -0.0788945815330678
2.606225728093 -0.0710872347665706
2.6059746202674 -0.0619800151302624
2.60498112663149 -0.0422527087599649
2.6034643506464 -0.0200569889260879
2.60198732137383 0.0193652597962938
2.60115232903103 0.0205923315808481
2.59986654289793 0.00692673615319435
2.59858671812044 -0.0364947112093251
2.59834508711987 -0.0578247969613653
2.59519566415076 -0.107042606555576
2.59378424910667 -0.126001944794564
2.59368219246461 -0.108636905547209
2.59352971196584 -0.081146729086917
2.59212875287543 -0.0789796666012119
2.59191221887871 -0.0744766071771174
2.59082756293111 -0.0751322872305484
2.58979830726796 -0.0667346663343899
2.58937778530464 -0.0583937320570054
2.58898106395297 -0.0418354171034813
2.58879013141734 -0.0339097411244273
2.58800920933323 -0.0155829954688014
2.58734034140643 -0.00153465477917219
2.58701452223495 0.0122381996038441
2.58467849724409 0.019974762157374
2.58406123251072 0.0229603800220433
2.58263844727003 0.0276396908889483
2.58107680717745 0.0161958737992235
2.57957010221257 0.000949062949306338
2.57905264728489 -0.0265870239609025
2.57871970988615 -0.0413540694383229
2.57870896106842 -0.0504222711869997
2.57856956886381 -0.0536454610461762
2.57304620720838 -0.0552828098243026
2.57294954294833 -0.0520688880228161
2.57271597892652 -0.0324190456105475
2.57088495929957 -0.000300109488356072
2.57017663167001 0.0178554188742686
2.56944335418921 0.0385882709143878
2.5689340459252 0.0255189497907334
2.56812213982103 -0.0148885288930645
2.56805589867068 -0.0411365022798191
2.5659604404278 -0.101848531318843
2.56583039620668 -0.127227567525617
2.56531766520911 -0.131577477756105
2.56462802493225 -0.0977547582471852
2.56452033139915 -0.0932121743651033
2.56447437043465 -0.0815507262489116
2.56439132828101 -0.0641810934003378
2.56387577601831 -0.0590862344407688
2.56345863505998 -0.0709742864465019
2.56268107282808 -0.0874134950155148
2.56266305916779 -0.117654082818339
2.56162840757163 -0.124102947911263
2.56126258696046 -0.123055731261713
2.55986724491603 -0.121886689185903
2.55957779010707 -0.113864209163215
2.55813446731809 -0.0923580543767636
2.55733545890412 -0.085813125554663
2.55700958433051 -0.0706693166926359
2.55697793424093 -0.0736595839803113
2.55680497892202 -0.0805643457032292
2.55669053867173 -0.0802836810485888
2.5533849493894 -0.0753693136567942
2.5529509114495 -0.0704064444132691
2.55052888955606 -0.0661721658771608
2.54820971006203 -0.0621324716350308
2.54725057817736 -0.0596071935170374
2.54618713732986 -0.00228853103511153
2.54589807238665 0.00554495614163641
2.54364757442991 0.010424372569419
2.54363220630598 0.00604116563509439
2.5435745715709 -0.000107976959177278
2.5433953545121 -0.0511972349762965
2.54209132278363 -0.0794625669060013
2.54187860424606 -0.114740517027523
2.54112526387876 -0.133321456576207
2.53937593088756 -0.135402717131568
2.53526989654001 -0.145944704772627
2.53518610463316 -0.144351573445227
2.53483089794424 -0.146601380632505
2.53451688330506 -0.158924620331169
2.5344703935988 -0.192481540913565
2.53420102555295 -0.218885364158275
2.53277710210465 -0.233592790638257
2.53249044303911 -0.230751915738542
2.53242365492839 -0.205532742361846
2.53232237711798 -0.20090894771236
2.53199911241951 -0.183210273931668
2.53133415086421 -0.147398126951159
2.53123876836141 -0.141661777638297
2.5300177248563 -0.129351975268381
2.52994504009867 -0.121733053509326
2.52931841958835 -0.116705736144969
2.52912609830829 -0.109221725369096
2.52848524798586 -0.0893920172121514
2.52844922107122 -0.0742839046394424
2.52839916056129 -0.0636973780135674
2.52675068067845 -0.0515523463267255
2.52543173140251 -0.0456777130001692
2.52541325201455 -0.0498381016908155
2.52350515443186 -0.0545477412422763
2.52285310876274 -0.0626776791290758
2.52184399564252 -0.0658595509922616
2.52093837059124 -0.0663383673573108
2.52053684132151 -0.0667138368868646
2.51995007424771 -0.0699920745154017
2.51921805287498 -0.0786954064284286
2.51858835563697 -0.0835921001871507
2.5173126715102 -0.0852428058420643
2.51699727988027 -0.083453364664529
2.51659069593538 -0.0825358655880111
2.51631845542887 -0.0836279425607469
2.51541437822379 -0.0927182836095002
2.51494630035978 -0.101513708978863
2.51253285666985 -0.096790032708816
2.51202065329855 -0.0912595202817785
2.51140910717366 -0.0913652412836661
2.5106379307933 -0.0925503076700918
2.51007972327624 -0.107519078926431
2.50996291984489 -0.141546354182478
2.5099282317162 -0.152772957469948
2.50818238275515 -0.153346930569458
2.50812419587584 -0.146872570093452
2.50559314222208 -0.14195755952108
2.50435122331529 -0.140046045366419
2.5033445870844 -0.139742323468632
2.50117117432087 -0.133200316407867
2.50084614536869 -0.131886666528899
2.5004826848992 -0.111538648463797
2.50045562411037 -0.0878775011155474
2.49995711540244 -0.0812965563957527
2.49972939256559 -0.0560997787396397
2.49924555131438 -0.0439525691850997
2.49923955516253 -0.0407013068921539
2.49808876397463 -0.0408131391908787
2.49803766292661 -0.0460814468916778
2.49687291197894 -0.0488673048425435
2.49655976109794 -0.0559788997082295
2.49633826078801 -0.0682063316415743
2.4959358655452 -0.0695688389995425
2.49538911654251 -0.0703476240174224
2.49491185828615 -0.0594004717660759
2.49263925289314 -0.0560976070582228
2.49161486591363 -0.0563126857589259
2.49074782490334 -0.0733567740948178
2.49057956579527 -0.0774774543611876
2.48976678167253 -0.0949274029243703
2.48929256583996 -0.103357671373397
2.48869757778883 -0.101030212972705
2.48634009937064 -0.0987141133068751
2.4858372119383 -0.0713888734573947
2.48504588134146 -0.0566564469336198
2.484666586107 -0.0547325617752785
2.48221449379529 -0.0514886928230171
2.48211300199368 -0.0675537020855435
2.47952370230081 -0.0832764243614126
2.47924499384312 -0.0920977589672265
2.47909441393252 -0.0879008319439701
2.4786626026717 -0.0808922298322506
2.47736423588956 -0.0815458069338526
2.47583679416221 -0.0823584205000996
2.47560641819496 -0.0864272206681198
2.4746431365415 -0.0866348542059676
2.47429693477498 -0.0847144063015794
2.4742753424035 -0.0719920466389613
2.47331023142804 -0.0640089591444723
2.47114134205359 -0.0563549794710032
2.4699589381912 -0.0401173937002738
2.4699291882979 -0.0263610835379969
2.46905937949356 -0.0246835591175307
2.46746111684048 -0.0108845807691687
2.4663808461115 -0.00808474777451862
2.46615142027703 -0.0713321267859809
2.46520259893517 -0.127055471907708
2.46406045472086 -0.150043510589121
2.4626541035067 -0.160956933013624
2.46207419185393 -0.199983727809616
2.45986842462723 -0.188415888944515
2.45972827731876 -0.152817825468285
2.45949729186272 -0.147114420190297
2.4562476424502 -0.141462696400622
2.45383103088127 -0.108182143887622
2.45320600132916 -0.102885966839967
2.45280000344085 -0.0961708405451592
2.45019359638722 -0.101571809202563
2.45019145789254 -0.103598140325804
2.44994335750762 -0.110094344518577
2.44952351214272 -0.107845727561093
2.44905130666166 -0.103758470755586
2.44804387272387 -0.0931368875674787
2.44694522394831 -0.0871912330578217
2.44588263000006 -0.0753862856225603
2.44586330165517 -0.0741539295498363
2.44570072881782 -0.0752868743825321
2.44430388830913 -0.0784705128018617
2.44387291955861 -0.0813294981365811
2.44319091162341 -0.0713127105360878
2.44260922340915 -0.0684688511165117
2.44258119446725 -0.0950642610208988
2.43943825346617 -0.100629500164243
2.43943807414419 -0.1253015616494
2.43903888961149 -0.16213962940185
2.43842940668622 -0.16640945216464
2.43654842495129 -0.16502198752637
2.4364217938403 -0.168416529532559
2.4358031186097 -0.172081433281358
2.4350495734692 -0.181581239316138
2.4348657876845 -0.184327100645369
2.43434905186566 -0.184312435796593
2.43378191636218 -0.1810594241667
2.43364236410352 -0.167544039811605
2.43270001277561 -0.150670645025717
2.43208467127581 -0.117840444281104
2.43057583178538 -0.10367712737049
2.42900844560107 -0.101343570279785
2.42784052927867 -0.11278439447501
2.42737539430774 -0.114303792026829
2.42725944601463 -0.12353545308863
2.42674792567292 -0.129476004879839
2.42658934917841 -0.127974840568474
2.42581760302245 -0.122548733324893
2.42505164730179 -0.116985535479424
2.42345090243835 -0.115888243906727
2.42037719096466 -0.116471771073347
2.41749683243218 -0.119110903564643
2.41701355081977 -0.128404736045895
2.41668150782131 -0.146699109123376
2.41539578596254 -0.154842846432391
2.41487177622607 -0.151766397871648
2.41463851546971 -0.142878347575733
2.41131623461476 -0.122639642270178
2.40732968902273 -0.114203848935717
2.40730887921669 -0.107533552125534
2.4058349739642 -0.105207876847277
2.40523133092604 -0.101719340731689
2.40502919639463 -0.098209517955734
2.4045352257614 -0.0957186802201117
2.4028764794311 -0.0859282093424747
2.40264489515434 -0.0828245542312669
2.40193094048891 -0.0763255303307694
2.40173891439437 -0.0760581337701491
2.39978896904317 -0.0846741725606934
2.39942727646905 -0.0965589962598399
2.39922276413825 -0.0993667868583111
2.39854473796065 -0.103443756076083
2.39803244159713 -0.0987387498072353
2.39588464488095 -0.0960350258790267
2.39487692382432 -0.0947982425701343
2.39343102310636 -0.0938746810667235
2.39319450872506 -0.093204414526575
2.39257869543644 -0.08899654296964
2.38766154386134 -0.080300085468308
2.3874141549234 -0.074203685366278
2.38695724809953 -0.073568715804581
2.38685328972302 -0.0757995472897338
2.38664036607042 -0.0762925137865149
2.38626518311284 -0.0866506500481029
2.38273543268249 -0.0974637345011583
2.38169172026505 -0.109313448624767
2.38165784025988 -0.113255073812642
2.38164594548529 -0.122890763211488
2.37886127659586 -0.12697168895453
2.3780092749822 -0.122198109310282
2.37761931565249 -0.121514212138957
2.37672669351647 -0.120686467171111
2.37595145412141 -0.120918303442414
2.37361909514721 -0.12089094205208
2.37319093926822 -0.120575340043274
2.37292526789409 -0.113971317700284
2.37227211217307 -0.098434497412581
2.37220744776222 -0.0957097125308648
2.37080572923251 -0.0822318864889469
2.36946869659243 -0.0807177862111878
2.36926084500976 -0.0780958036505321
2.36912841783611 -0.0739429965440073
2.36880663730609 -0.0753366211643732
2.36814842344388 -0.0840636132136657
2.36812948069623 -0.0915942189710778
2.36751912855796 -0.0978663432513584
2.36631171878237 -0.105719330331839
2.36363902480263 -0.102027009314841
2.36274756295825 -0.0920937253187089
2.36169169517746 -0.0883127906647299
2.36107159631052 -0.0655093390064983
2.36013167539119 -0.0636377536471596
2.35948308539715 -0.0627252065489275
2.35732285325366 -0.068762656645499
2.35566858510114 -0.0705091825968966
2.35477187879558 -0.0705595880343761
2.35433859029268 -0.0617291351892958
2.35292054029939 -0.0505855298693505
2.35160978799112 -0.0423429231405303
2.35112226249421 -0.0360008538973002
2.34920119629043 -0.0323875615686462
2.34737373844282 -0.0262935736871752
2.34726137356478 -0.013806872923322
2.34673211162765 -0.0129496716316484
2.3462284366972 -0.0114845539795857
2.34548371727034 0.00526198485210191
2.34523700748395 0.00903335879902601
2.34484086130969 0.0166877634588883
2.34423619769195 0.017529541562624
2.34307824011547 0.00948198276542096
2.34185047205076 0.00439534704188986
2.34094098499266 -0.0338297130251917
2.34063879528302 -0.0728682083811437
2.33813098230238 -0.0984204937965989
2.33795323721682 -0.12727277307553
2.33745372128647 -0.136538922912007
2.33701450412665 -0.14131829574525
2.33621947585365 -0.14451256918963
2.33596360923919 -0.155542001794589
2.33361672639976 -0.157187301067165
2.33345854945235 -0.15003213687885
2.33170276009576 -0.142277825846975
2.33087842186486 -0.124359598171968
2.33019160617503 -0.111998924415846
2.33015479246724 -0.109815599651879
2.32868291930228 -0.10914256700643
2.32820513744792 -0.0998306221506823
2.32720345017334 -0.0984712520995178
2.32601087779574 -0.0982699367275741
2.32218214147128 -0.102542221275376
2.32139375120567 -0.115630016930685
2.32093837598124 -0.118396833451382
2.32054234475144 -0.12333405023297
2.32001535611792 -0.126641448786338
2.31941853647335 -0.126907824080561
2.31922105194639 -0.134193762486231
2.31721276652763 -0.137554448927447
2.31718946115763 -0.140073593106794
2.3166460355763 -0.139664593889865
2.31564467443165 -0.125865802582525
2.31459633014014 -0.114439436544423
2.31310456289975 -0.107154954360618
2.31306104794087 -0.096760815448967
2.3121373847814 -0.0930373099496888
2.31102663776577 -0.0853285894385197
2.31076147704134 -0.0695941953764609
2.30995324610923 -0.0601479352152226
2.30835124374888 -0.058252466486737
2.30750068126996 -0.0549553162646244
2.30660191764827 -0.0504342359518256
2.3065460502275 -0.043459241602336
2.30520245256131 -0.0408043342571837
2.30489251674933 -0.0401047651050287
2.30333301842261 -0.039616596502536
2.30260022184734 -0.0418396842661705
2.30022357951865 -0.0441417813498758
2.30006194702499 -0.0515109905124918
2.29903851059909 -0.0570327858322711
2.29567265985588 -0.0612002937436547
2.29485421694257 -0.0757888913233648
2.29460205376265 -0.0794038642817875
2.29433226596135 -0.0856107604493175
2.2936292580152 -0.0877892484669942
2.29267910732669 -0.0879416253124185
2.29078988799496 -0.0876652931350505
2.28993377064417 -0.0824092463260631
2.28926993224395 -0.0783999482162217
2.28726717942002 -0.0754978894610089
2.28714178288666 -0.0587052869439885
2.28683671068542 -0.0555064366977614
2.28418900036678 -0.0513732373005882
2.28407855607147 -0.0531953407133194
2.28375363470307 -0.0535811388623981
2.28355877931201 -0.0560782411763609
2.28317360937901 -0.0629619875496123
2.28301620332249 -0.0648451502318578
2.28210073260382 -0.0662915489070623
2.2819208619051 -0.0671081535321786
2.27897892547379 -0.0702455292575567
2.27734704563977 -0.0745765968332679
2.27632055315125 -0.0759249958908305
2.27598335829864 -0.0759093748367224
2.27548879157282 -0.0751865637768903
2.27366314067118 -0.0732213729158814
2.27342393542003 -0.0687000069197734
2.27222249176871 -0.0680739034154804
2.27221434273857 -0.0611372394804251
2.27077982656901 -0.060102237395675
2.26958184943946 -0.062289774972204
2.26943268679014 -0.0710423098097922
2.26930773464387 -0.0801724483434625
2.26893266896658 -0.0835309106728433
2.26864855743683 -0.110444024280271
2.2684322933075 -0.120238231601624
2.26841364153912 -0.129571430944684
2.26735483169537 -0.133114547624384
2.26647560554704 -0.131349630098152
2.26614879939703 -0.129596739813205
2.26492696326783 -0.12754134678954
2.26316220438909 -0.124693332405436
2.26281605027135 -0.113917322689198
2.26201192619312 -0.105231021209298
2.26174091104036 -0.103018003296231
2.26069909872725 -0.102149643321029
2.25987810846844 -0.104012494351881
2.25902895623988 -0.109868697059734
2.25702250561013 -0.110689680356749
2.25667482058794 -0.10481208694752
2.25492112914184 -0.101253433913872
2.25344787279463 -0.0940788086651332
2.25318599245466 -0.0934571351989063
2.25300360289967 -0.0889544992047432
2.25266776678441 -0.0879260563231821
2.25228728705423 -0.0883423576051517
2.25221515913768 -0.0883781846582632
2.25085085850355 -0.0848968845528979
2.24979104155587 -0.0833663445432481
2.2486980395268 -0.0844622259460104
2.24782815405693 -0.0883207713054902
2.24477791290274 -0.0905779183671446
2.24308548679577 -0.0926721090582818
2.24293997741321 -0.0926815978679818
2.24194634522738 -0.091637647685206
2.24094813500077 -0.0895902920779596
2.23972822845452 -0.0850666862488831
2.23910553069043 -0.0827025711982479
2.23783723504798 -0.0782867044897611
2.23587582996165 -0.0764693507051444
2.2357390997298 -0.0742671984096154
2.23529534885269 -0.072262390470639
2.23379577146441 -0.0679429705455657
2.23376522946742 -0.0638003918086815
2.23190616620938 -0.0623552185266759
2.22671530100101 -0.061958412392517
2.22646246207857 -0.060379219149816
2.22588386181416 -0.0557385507347669
2.2258204045826 -0.0415873590575121
2.22545238356886 -0.0385049483993825
2.22496597880521 -0.0376047643735545
2.22460965055817 -0.0393364860945356
2.22329908874264 -0.0466694165100694
2.22280519636403 -0.0550524289574543
2.22167788545184 -0.0591554366654432
2.22157311074871 -0.068130913944579
2.22136308166658 -0.0803579277152559
2.22134697254275 -0.0853321620767175
2.22067894697409 -0.0886311915338312
2.21845285033331 -0.0933890885525527
2.21810913877029 -0.0941595094207438
2.21646792392125 -0.0898149649143093
2.21535926118792 -0.0882104381427731
2.21520937497997 -0.0804850491008795
2.21494882078374 -0.0726951829798257
2.21424717630787 -0.0716166579502081
2.21395650948612 -0.0710167526528878
2.2125930680646 -0.0706174636832779
2.21215111417679 -0.0676352656359658
2.21031680241287 -0.0627574257373508
2.20932651894022 -0.0589059616284918
2.20861980036363 -0.0618160300681292
2.20756049360594 -0.0664633323737398
2.20728765841327 -0.0702400862904189
2.20687942217482 -0.0705050277281194
2.20649588818737 -0.0693937992403417
2.20438515460593 -0.0754707479091709
2.20432724052689 -0.0768579295574329
2.20136986164726 -0.0838617054799455
2.20134434756397 -0.0912991039894548
2.20125772849065 -0.0920872653294499
2.20115556547902 -0.0901761540946011
2.19985274889634 -0.0849740278739345
2.19953171120814 -0.0794488184397534
2.19928907741649 -0.0722447950221289
2.19874626791151 -0.0705623612611532
2.19834087804751 -0.0695424488809308
2.19826604759317 -0.0693112907034028
2.19755785473869 -0.0709937081586758
2.19728816181763 -0.0771927679814727
2.19709629599966 -0.0981081321534084
2.19677067169392 -0.107212598780854
2.19649078564601 -0.113422917964707
2.19645672223087 -0.112192621566198
2.19454766929404 -0.110800308413437
2.1931684236908 -0.0986403833143077
2.19311487350969 -0.0967276929100775
2.19064622550611 -0.0958475031149869
2.19004418131607 -0.0897251101488291
2.18983381254821 -0.0872347947593226
2.18982212168658 -0.0838384219534698
2.1880386711758 -0.074265716709958
2.18445657049172 -0.071240768281628
2.18315190838788 -0.0666725290403015
2.18267087245873 -0.0608138027301969
2.18225323526623 -0.0619810401484928
2.1821119214797 -0.0726796337933886
2.18031329213101 -0.0751941891726252
2.17925559968628 -0.0845873030989862
2.17854298868701 -0.11607817152234
2.17791883017905 -0.127083165231884
2.17784346757417 -0.141557699394551
2.1777701721739 -0.142019294700252
2.17744881092554 -0.141185363595523
2.17675698700708 -0.136524891228696
2.17566070112719 -0.1353711555997
2.17501656873838 -0.128492752118303
2.17255378871221 -0.117912889483021
2.17133572378644 -0.111705472730207
2.17095293919645 -0.106434261962179
2.17006002073098 -0.103789566484824
2.16713477960848 -0.100723675848991
2.16709131275509 -0.098024289270898
2.1662563006475 -0.0963392206097797
2.16456396468144 -0.0957902052317996
2.16374059085823 -0.094639463915262
2.1604358955336 -0.0927773346797139
2.15863667126982 -0.0805775296194955
2.15806565126749 -0.0777788069864576
2.15802119352503 -0.074946098907371
2.15793536930002 -0.0736811869082917
2.15723846422331 -0.0735061138879109
2.15696838398241 -0.0734377704529976
2.15684120216218 -0.0746706802095325
2.15631778706447 -0.0769089328245718
2.15631644864237 -0.07828788940031
2.15497472836649 -0.0787498031155174
2.15394575162664 -0.0775997384724128
2.15366250838606 -0.0752987940390735
2.152240663192 -0.0746760968360164
2.15155436940172 -0.0744029635731196
2.15108808308434 -0.0733907674727176
2.14916825296254 -0.0717621555247594
2.14856958045415 -0.0677875253271198
2.14840154481478 -0.0595494228935382
2.14769979617782 -0.0584540059974731
2.14590987543667 -0.048474953721125
2.14342738356443 -0.0436196762031969
2.14337572502889 -0.0428118878523923
2.14252891959973 -0.0406678806747975
2.14231555151526 -0.0393338131381936
2.14217538997981 -0.0383146226130447
2.1420237540937 -0.0387851887606742
2.14188449107295 -0.0389616121819857
2.14096760215623 -0.0400836010455911
2.14078530873395 -0.0411477289354833
2.14022588737524 -0.0424493613516068
2.13954190452153 -0.0460430849731927
2.13926441560818 -0.0512000204746528
2.13754731942212 -0.0599603223047212
2.13743157916556 -0.0657890434126735
2.13735248216962 -0.076505094737958
2.13618670492682 -0.0806114998191848
2.1357113731756 -0.0842796417541368
2.13475098659504 -0.0864952271378436
2.13465416536099 -0.0851669468755185
2.1345011573029 -0.0818816707374432
2.13354628624973 -0.0804079327316589
2.13259376963632 -0.0659637048345897
2.13196720351275 -0.0642884897596133
2.13000021579694 -0.0614153051811922
2.12988231682608 -0.0568370108695317
2.12904029238914 -0.0555260795686871
2.12875115824475 -0.0539411742053808
2.12865048480225 -0.0529572600085859
2.12838934674253 -0.0519820923370516
2.12790690955931 -0.0517686891555775
2.12530762958467 -0.0518523545703995
2.12430744104077 -0.0516080175254423
2.12392495459639 -0.0502584886408752
2.12259083870009 -0.0493069990446044
2.12210966647564 -0.0485010926549273
2.11916731540293 -0.0490235737140779
2.11658298027097 -0.0508717398068838
2.11342939516833 -0.0551139968540888
2.11256772784093 -0.0664251137662165
2.11250755040569 -0.0788829313809968
2.11163581375972 -0.0794210231410654
2.11094712294054 -0.0856678091900407
2.11083405453978 -0.0884873619565451
2.10839536348952 -0.0902879298085758
2.1082328586751 -0.0908071118388781
2.10709086949628 -0.0834561312279271
2.10689148144875 -0.0811556781391391
2.10618584970939 -0.0728022755740228
2.10510954712534 -0.0679250177760908
2.10332440660362 -0.0638647056382057
2.10279218548212 -0.0608015766440008
2.10214921387798 -0.0570911779667219
2.10070810779998 -0.0529138394536353
2.10014977175927 -0.049175846298544
2.0999984882169 -0.0457035131875572
2.09958832993678 -0.0403267978785127
2.09854278313594 -0.0327887989574608
2.09649415825312 -0.0278369651609345
2.09561672323144 -0.0238156555077931
2.09458737206574 -0.0211774862652693
2.09457782137166 -0.0212260167106899
2.09368873604674 -0.0300482953002366
2.09343934532655 -0.0340116453710303
2.09244495138678 -0.0368696882755646
2.08882813286875 -0.0430009531230109
2.0884020356949 -0.0461056801786934
2.08719658835426 -0.0523391027645801
2.08717747082342 -0.0588380295930239
2.0868803824751 -0.0670271983943844
2.08656880281092 -0.0685504633246764
2.08644986470773 -0.068280608619123
2.08474653696708 -0.0632164541693288
2.08378861861633 -0.056746430270853
2.08209949548976 -0.0479956927547297
2.08177217889635 -0.0443892402120732
2.08120881979491 -0.0409473030301443
2.0786852323013 -0.036710447549465
2.07852726876297 -0.0313292477104266
2.07817819323195 -0.0310957922215801
2.07717301662497 -0.0327632981900544
2.07590166454513 -0.0376612380417343
2.07582949624305 -0.0402150190289593
2.07579939907699 -0.0406974581359455
2.07489653530461 -0.040862629372387
2.0734591229311 -0.0406831341171151
2.07140956934129 -0.0387426140283735
2.06998413130218 -0.0379963893783137
2.0698593896965 -0.0331513808741161
2.06870444236731 -0.0329224181775242
2.06865035587276 -0.0303466265002108
2.06843655026486 -0.0302277466684895
2.067944903114 -0.0308743144873616
2.06745792531579 -0.0327545458203821
2.06679182491049 -0.0380416730063303
2.0658469577269 -0.0392483254319395
2.06554886707404 -0.0399076962977526
2.06431723539435 -0.0409598820796141
2.06406342224625 -0.0423288398527143
2.06240944065872 -0.0447379861308532
2.06188897300387 -0.0636082433958173
2.0586775753487 -0.0783028567927407
2.05864345253793 -0.0975327157191378
2.05827104986288 -0.120807601144848
2.05755993633137 -0.126944366073128
2.05384771272251 -0.130828272092487
2.05340349431755 -0.136642706851558
2.0527240483645 -0.138805374873019
2.05147391073996 -0.139391097733456
2.05095375632916 -0.141574695524974
2.04957184081596 -0.134116456630181
2.04894270931886 -0.127836591473587
2.04813489850953 -0.126458588386761
2.04796340408744 -0.124188264966257
2.04577283385165 -0.118878185986637
2.04569585962082 -0.108865292225332
2.04482295327119 -0.103128156473566
2.04473072377627 -0.102052607478593
2.03966432297469 -0.101211388064883
2.03824549647537 -0.0990823199901688
2.03740529820602 -0.0981384603953724
2.03734421932462 -0.0963287184944646
2.03666502347808 -0.0960822350530399
2.03645724913464 -0.0962312775003519
2.03502410423861 -0.0967347007779291
2.0346317633263 -0.0969455371933929
2.03292395530701 -0.0965715997639844
2.03091629556907 -0.0933337769821722
2.03030554836642 -0.0884010017799956
2.02990217730621 -0.0790971796160643
2.02976666543548 -0.0760615080678774
2.02964887928695 -0.0753132927809936
2.02637380020856 -0.0664470781392678
2.02564245323188 -0.0649894587107376
2.02311899896557 -0.0589306945435626
2.0231057287842 -0.0580604601661787
2.02239261849618 -0.0587368483369966
2.02132528259169 -0.0597592318594259
2.0208620632501 -0.0598412325610265
2.01966857066028 -0.0581916098669065
2.01851855330013 -0.0576387661141844
2.01628971038825 -0.0564060112727445
2.01535180760429 -0.0553836052455231
2.01302340420443 -0.0548658970837267
2.00821396757372 -0.0527307596676392
2.00786046156721 -0.0528943597773805
2.0064218924173 -0.0542237774346042
2.00602756655139 -0.0545243185475877
2.00514575834322 -0.0619079360237705
2.00490445019301 -0.0645328366674346
2.00396261461914 -0.0726926617002479
2.00322810221498 -0.0853379586123534
2.00183059215244 -0.0872305644292663
2.00078755395332 -0.0877872070098618
2.00004698431091 -0.0864893903857697
1.99710141307412 -0.0854416297683874
1.99559053983579 -0.0830224933076876
1.99530017486818 -0.0796026982199738
1.99447642751853 -0.0723804831384595
1.99093452996846 -0.06717426640602
1.99070893529339 -0.0656318287168517
1.99026707105484 -0.0645848001551613
1.98904045759267 -0.0668142703425142
1.98671358131581 -0.0679453476191787
1.98621504138935 -0.0684907319167241
1.98592427292731 -0.0700663152216135
1.98437071403896 -0.0708255525306104
1.98283988419881 -0.0717934212525194
1.98240115056359 -0.0723736127979808
1.97977677696698 -0.0731223227051214
1.97948953145425 -0.0743023608749344
1.97909336170229 -0.0745406417615801
1.97721497825474 -0.0760887112827408
1.97551860854741 -0.0778159350425243
1.97490116868357 -0.0791793184770538
1.97258116312473 -0.0787907123641306
1.97256692498368 -0.0783012987207344
1.97236420827625 -0.0773889275528712
1.96955014605405 -0.0765000840932954
1.9692006259548 -0.0761732154794742
1.96826508270441 -0.0753545220754881
1.96818184946624 -0.0756461039117207
1.96647826590458 -0.0828281664228296
1.96395356752995 -0.085307311779551
1.96264017517977 -0.0896194253480053
1.95977299970804 -0.0900749835020067
1.95841057034447 -0.088846476148373
1.95622545399658 -0.0852635248986738
1.95561829911712 -0.0837979276286683
1.95323476473056 -0.080930552321704
1.95299316235529 -0.0794999637850903
1.95294747065657 -0.0782028457798619
1.95267465154012 -0.0744872619471086
1.9526365208268 -0.0741750671427161
1.95105088881888 -0.0739711493950297
1.94971345625635 -0.0735528268598642
1.94806700864225 -0.0727740052170514
1.94576187732047 -0.0653746448372173
1.94470002849849 -0.0639625261879267
1.94432540157521 -0.0621513851878463
1.94378423051483 -0.06196082985532
1.94375698656493 -0.0617697656913207
1.94324282629409 -0.0605596047422132
1.94318407574186 -0.060207786599212
1.94286134963374 -0.0561446854988537
1.94211364776365 -0.0551352681054023
1.94147532778685 -0.0547400904356346
1.93899202268278 -0.0509524193199532
1.93781139674927 -0.0517673149513399
1.93444865805204 -0.0524873445475088
1.93414871480916 -0.0536895631804292
1.93263100134766 -0.0517219547817469
1.93221686662559 -0.050187262203133
1.93089723947271 -0.0474873247877513
1.92887336323202 -0.0462350744630066
1.92799053972956 -0.047892103002516
1.92798245520624 -0.0523598060772468
1.92674257979841 -0.055696204333345
1.92584903723569 -0.0637997017746675
1.92468538559961 -0.0682068936342524
1.92453977742407 -0.0727674590557038
1.92189124141161 -0.0732868962715712
1.92102230717692 -0.0738226790178234
1.92042653725063 -0.0709610741761511
1.92010483659339 -0.0688268010751284
1.92002174437735 -0.0667783196794148
1.91998462384259 -0.0583313502439416
1.91973690225954 -0.0560092860614475
1.91885061361034 -0.0529779348143374
1.91659341177614 -0.053111242164378
1.9144726283198 -0.05346274583673
1.91432395031994 -0.0567632893240438
1.91404826197751 -0.0604364281939502
1.91297806310975 -0.0635667582917401
1.91296191458121 -0.065608332903789
1.91232050084979 -0.0651397419694615
1.91190312562754 -0.0611244574819673
1.90729537362429 -0.0551697605067758
1.90637729463105 -0.0523863625337558
1.90452775847197 -0.0482020494273456
1.90411035714819 -0.0494789521673587
1.90374222687402 -0.0514794772348697
1.90319858543652 -0.0544548322100703
1.90189960060637 -0.0565600426347007
1.89896247313559 -0.0574523008177637
1.89889577957006 -0.0572967882084042
1.89793543781609 -0.0539405720820998
1.89747028813043 -0.0509645274767483
1.8973457019917 -0.0474202161095627
1.89657999463024 -0.0449449020142891
1.89650412132324 -0.0455252411374336
1.89541239265456 -0.0457821386760008
1.89312609469349 -0.045925738047371
1.89126938716292 -0.0459912688463805
1.88966839533628 -0.0488405130959967
1.88959354077495 -0.0507310898885897
1.8892319583402 -0.0538266156899367
1.8887837716664 -0.0621581897642834
1.88768627017337 -0.0648718704556783
1.88613740508531 -0.0711160148648762
1.88567752461332 -0.0726303242666691
1.88556692548155 -0.0735500522376955
1.88386211624014 -0.0706825070232201
1.88372036387175 -0.0675611470548814
1.88301801558769 -0.066766055936326
1.88129667997685 -0.0613691139724219
1.88063827391423 -0.0610078535549031
1.88025356848203 -0.0571970510546122
1.87911681934298 -0.0572872302235791
1.87905084188572 -0.062366507669183
1.87878681105531 -0.0652661700382482
1.8785928876261 -0.0757594819977353
1.87827428988104 -0.0762965003414903
1.87680689876763 -0.0809740922595361
1.87641791823828 -0.0779290731951053
1.87591923188512 -0.076332824007257
1.87521372781909 -0.0649545904972891
1.87407108898738 -0.0629325435502341
1.87065844761221 -0.0608493001767115
1.86980509626056 -0.0555888414711345
1.86961033355957 -0.0526755966981814
1.86863170626921 -0.0514486956729865
1.86859395618148 -0.050148198643431
1.86672556087523 -0.05467007312377
1.8666687834863 -0.057342296522832
1.85981757934826 -0.0648037856669863
1.85928125485857 -0.0730669620849621
1.85873432576057 -0.0772380705844519
1.85816064873314 -0.0775776256116877
1.85805076731131 -0.0764379797271555
1.85803100688763 -0.0757929375212972
1.85556735615107 -0.0732880673156513
1.85548884511853 -0.0693343912484165
1.85384979917699 -0.0689713174212477
1.85347433791414 -0.0675734516880958
1.85273836662399 -0.0650680285020486
1.852502897694 -0.0631930010967349
1.85184747884921 -0.0631566952264367
1.85090195149863 -0.0619564818054642
1.85038154150392 -0.0613914353435382
1.84766569346657 -0.0606253900186903
1.84458562270773 -0.0573054025497748
1.84311488343891 -0.0568080092390651
1.84253466345453 -0.0566120103500915
1.83991962656607 -0.0570345215445785
1.83868086624423 -0.0577116348096163
1.83837410110703 -0.0579702688045788
1.83746574010134 -0.0580063103342605
1.83455290340115 -0.0585264418589336
1.83349071413133 -0.0591665441480659
1.83344589061859 -0.0645628595217436
1.83236151486981 -0.0690105011405795
1.83074314210982 -0.0705257710124405
1.83062857779642 -0.0726987059348914
1.83034462462241 -0.0733402913432259
1.82907639763942 -0.0756145679190623
1.82823535794683 -0.0762656141857027
1.82499430346947 -0.0719158697102883
1.8220637034138 -0.0705339706773835
1.82147955391367 -0.0621199242889128
1.82101440281547 -0.059894133836235
1.81994706214897 -0.0517274682121176
1.81983913974217 -0.0499250253903482
1.81848164755576 -0.0489465269167243
1.81836672002429 -0.0522104228542071
1.81790230207265 -0.0576316104869248
1.81668600879105 -0.0622713164135982
1.8164102492855 -0.0719556950533275
1.81312521740197 -0.0779738309637462
1.81260756088918 -0.0825527936416567
1.80977278460027 -0.084846687160814
1.80925411125098 -0.0859155949632072
1.80837685103773 -0.0869609058830997
1.80818991847265 -0.0888391966507848
1.80811546728546 -0.0900908987137848
1.80801280853919 -0.0892542387824876
1.80760183005864 -0.0842718179913588
1.80302655159851 -0.0784558405102816
1.80290182058635 -0.074610430397109
1.8024890772274 -0.0720531381360753
1.79949667957881 -0.0709573043144578
1.79702597234136 -0.0684194667967753
1.79468669606845 -0.0674855911843276
1.79153870435029 -0.0671047813398882
1.79098038330216 -0.0691137092536247
1.79088352867393 -0.0693456068199175
1.79029752970458 -0.0697245975894796
1.78885910935881 -0.0675565209472197
1.78752247750992 -0.0665821952181476
1.78659774720793 -0.0657629920095881
1.78651882076515 -0.0657311314647818
1.78275735944385 -0.0657345378761827
1.78252830363995 -0.0655545948301986
1.78222209829104 -0.0629990273417431
1.78075799498303 -0.0579899221402312
1.7796408276276 -0.0573384666042929
1.77894115996648 -0.057127402396727
1.7786032535325 -0.0581953976919347
1.77777349936562 -0.0619502797470641
1.77763795152059 -0.0657625478178459
1.77744750194445 -0.0663989389743134
1.77683501690974 -0.0648557514950691
1.77668592630213 -0.062470945495729
1.775624656204 -0.0576474283004483
1.77522243719613 -0.0561084386874545
1.77470772267335 -0.0555625522230232
1.77395282603244 -0.0555713142555016
1.77335175107454 -0.0576132449401548
1.7733425865928 -0.0576716347210889
1.77310254987679 -0.0601865659783586
1.77284388472945 -0.0662936275335671
1.77271644419843 -0.0681251822851667
1.77228389875644 -0.0733400461805251
1.77207013775037 -0.0762233400608426
1.77132212789052 -0.0791713585986894
1.77054837553606 -0.0873026374295262
1.7702933069958 -0.0885840689144406
1.7690738958223 -0.0902643543453623
1.7649871441799 -0.0897636284002045
1.76434609234516 -0.0869632136187835
1.76402866774038 -0.0842216117824712
1.76302372955345 -0.083401933902587
1.76093210327765 -0.0816977552507267
1.75947279309292 -0.0795971321733562
1.75853537710644 -0.0776406534054044
1.75757829501871 -0.0771481421933689
1.75749568327437 -0.0769977652991682
1.75569353356779 -0.0765076042771181
1.7553888593814 -0.0760821003958679
1.75521714643679 -0.0753495784916825
1.75494498524823 -0.0723659066594555
1.75430133975542 -0.0691301377504198
1.75391775792873 -0.0678727874610678
1.75133792758239 -0.0629395204408641
1.75103261363128 -0.0616306298323004
1.74908642525511 -0.0623132031989477
1.7484221690192 -0.0651995170818866
1.7475647929581 -0.0698723363926452
1.74661210783858 -0.0716237210704127
1.74618470401839 -0.0746900486271989
1.74513254835478 -0.0765071018109755
1.7449270730594 -0.0768252978400563
1.74477101233094 -0.0761555726120689
1.74452308666964 -0.0701659751376081
1.74328878352649 -0.0687121911912362
1.74199339902715 -0.0597599463434645
1.7417059272212 -0.0588028597391334
1.74146573518737 -0.0544779371075619
1.74076673156944 -0.0544254665313631
1.74058355708446 -0.0518869900543628
1.74003321511461 -0.0496966094953931
1.73968715421804 -0.0483777635532909
1.73854362842909 -0.0485610643300994
1.73824132245601 -0.0488865582454419
1.73756871937572 -0.0496574245190456
1.73353862681587 -0.0505267234335746
1.73320756269388 -0.050372197230942
1.73216975870894 -0.0483070389697259
1.73021142450705 -0.0482071611528819
1.72909366310263 -0.0458690350766178
1.72894159867499 -0.0450326782205479
1.72844439586216 -0.0437461993561246
1.72300104082972 -0.04442124668276
1.72276093112332 -0.0454366039531749
1.71990124434221 -0.0464829683612617
1.71857906034672 -0.049996698089063
1.7136526325472 -0.0504338603622376
1.71120069218502 -0.0556197358215968
1.70983157147541 -0.0570056476895342
1.70838109302596 -0.0591740613650272
1.70785472757872 -0.0597032071798933
1.70708196862056 -0.0597802730309488
1.70646386620825 -0.0600776471330101
1.70604695826329 -0.0607208455734487
1.70603917548757 -0.0612534571542399
1.70446583901844 -0.0621702308976464
1.70400803787704 -0.0631228533117537
1.70080138114977 -0.0638803530311643
1.69968820119342 -0.0669528195059962
1.69964964255138 -0.0694894692299417
1.69922922812337 -0.0722802677771451
1.69466493992153 -0.0702683568089452
1.69412979676564 -0.0695587146649608
1.69252390162155 -0.0682705836999123
1.69086721372818 -0.0648969530911341
1.68831701827028 -0.0628751356521582
1.68820812889253 -0.062350914346271
1.68735839287792 -0.0606702742768668
1.68636380108647 -0.0579701587928461
1.68597918209125 -0.0563872595378383
1.68475149995151 -0.0527975451671786
1.68465240736229 -0.0510614939726418
1.68433487177932 -0.0490968248473621
1.68309454406967 -0.0472725150910309
1.68285153660125 -0.0465677246084073
1.6820141637905 -0.0459003758922804
1.68049048131276 -0.0455815858130867
1.68042541248777 -0.0457476622822455
1.68029231009049 -0.0494733022402454
1.67988852702533 -0.053083994159928
1.67798618468172 -0.0635281504176878
1.67743380935657 -0.0663479763992259
1.67632733707351 -0.0715985789370193
1.67230362612544 -0.0723984927125077
1.67173242380608 -0.072827531093265
1.66915429829373 -0.0719643316669806
1.66869288728635 -0.0694478495602011
1.66797924549417 -0.069095831256548
1.66645337118609 -0.0641064943114322
1.6662959932622 -0.05732862718505
1.66590782142372 -0.0572760079572253
1.6658006935885 -0.0572887089835987
1.66500037080547 -0.0573030250572209
1.66415971321442 -0.0566426070708481
1.66386045503341 -0.0553719717859999
1.6635600723886 -0.0549545591492309
1.66352251667665 -0.0549643803045383
1.66325566671107 -0.0555820671137598
1.65886433253204 -0.0557317294815785
1.65474637286389 -0.055111020920448
1.65436386365634 -0.0537332326399778
1.65108088086873 -0.0514872033164354
1.65081892331828 -0.0493317869218197
1.64804877484906 -0.0493421037927009
1.64787172102258 -0.050277778109202
1.64770586449058 -0.0529650206192266
1.64592157924761 -0.0578729290446808
1.6449823931889 -0.0627014187093358
1.64482306270454 -0.0683606129314819
1.64437137417981 -0.0708381096515705
1.64241968250511 -0.0732402249442042
1.6422827776012 -0.0745275367508323
1.64157360008434 -0.0749716265540362
1.64120611210498 -0.0759147689315121
1.64006633977457 -0.0774043156435102
1.63993130597699 -0.0789101209581701
1.63964233751996 -0.0796077940374269
1.63911103385124 -0.079808271090505
1.63885481360243 -0.0792465280832527
1.63825286052776 -0.0778328192639484
1.63779670857714 -0.0754721389879161
1.63704392668985 -0.0732711355649771
1.6366504712716 -0.0727861194840353
1.63622183789259 -0.0731432488102534
1.6334231323015 -0.0733172698386046
1.63136071382737 -0.0743025700252425
1.62986382675387 -0.0744627521337042
1.62935396090955 -0.07472643380945
1.62897271925789 -0.0756126935867471
1.62853098746 -0.075932625342036
1.62846379813813 -0.0774807097554325
1.62747173420127 -0.0774651338689119
1.62741096539688 -0.076795895645159
1.62727690807945 -0.0755596042850239
1.62661535482573 -0.0737501706169876
1.6261327230391 -0.0728131754033129
1.6249864601119 -0.0716196656064971
1.62429871173984 -0.0705092699963283
1.62425412885248 -0.0680382346275835
1.62238402476351 -0.0666575382673134
1.62232713837743 -0.0634829498108029
1.62166620204553 -0.0573391466412596
1.6209450996531 -0.056061377521879
1.62072064938759 -0.0535330190556721
1.62017678155949 -0.0527960746412789
1.61855147436117 -0.0513897215251665
1.61769755902546 -0.0508716748857282
1.61652379555846 -0.0504477422297762
1.61379847301438 -0.0499276277455774
1.61147095208826 -0.0488272412747788
1.61076317323369 -0.0483146349662314
1.61033937624294 -0.0480808137217673
1.61027784260618 -0.0488037911170208
1.6084581988653 -0.0494616106256487
1.60837318532576 -0.0507763705079792
1.60768049034203 -0.0526905101316589
1.60703245332128 -0.0540365193476911
1.60644319272832 -0.0586893333229699
1.60461921938564 -0.0603040956486576
1.60397671907131 -0.0626348807390782
1.6039276397757 -0.06439115137254
1.60259759804271 -0.0644739462562222
1.60217567660734 -0.0645147477861039
1.60121475173131 -0.0640479087209351
1.60108784954928 -0.0619328153863607
1.60099956283997 -0.0602423033960591
1.60021796169498 -0.0596630617091119
1.59972399475963 -0.0590985156648017
1.59964251194743 -0.0578780896719163
1.59950743222472 -0.0564344548891762
1.5964262255824 -0.0537882502110191
1.59599548952293 -0.0519326979938377
1.59498436580635 -0.048447136990354
1.59406776791304 -0.0473224239452621
1.59231181347039 -0.045007983647095
1.59132701239941 -0.0429509817992729
1.59130097416974 -0.0414914919177615
1.59105750639192 -0.0405546273453347
1.59016787879709 -0.0396045036948336
1.58797674744652 -0.0384861501806743
1.58765040534829 -0.0379397846724157
1.58757670019095 -0.0376786369447816
1.58452426762599 -0.0375350426928176
1.58286842398148 -0.0371490172752339
1.5824581465275 -0.0370484182852166
1.58233389600395 -0.0367996114414837
1.57901117661145 -0.0366106800207213
1.5742275958787 -0.0359235858481593
1.57369253207331 -0.0346708240352723
1.57326762023679 -0.0341432926728629
1.57291084167355 -0.033708709471084
1.57055986520066 -0.0336914455832506
1.57006254479947 -0.0349749660277424
1.56936889858358 -0.0355641853406143
1.56780252950858 -0.0383260490020423
1.56692644301803 -0.0395261594004451
1.56451292634174 -0.0407152397229643
1.56290253649115 -0.0421103060505544
1.56164019672435 -0.0435431120132577
1.55946964618294 -0.0433657203838569
1.55932176702203 -0.042666811473076
1.55702731513533 -0.0385336516197523
1.55653291973425 -0.035264995938084
1.55628539933725 -0.0321018382643156
1.55625796024149 -0.0304324581928304
1.55542312088059 -0.0278755485688719
1.55518772370048 -0.0271930849328501
1.55376032933258 -0.0275386633488852
1.55309101112816 -0.0342407566937204
1.55275390741605 -0.039894577634443
1.55224253708909 -0.0438942535015719
1.55167969111626 -0.0516741908568986
1.55103372512539 -0.0573686537723168
1.55077915416014 -0.0594922743767716
1.54971128613357 -0.0600550240973758
1.54952256516724 -0.0601827285844548
1.54636289073247 -0.0590844682525881
1.54565885889683 -0.0559568693807041
1.54461700065131 -0.0546108973790228
1.54424480044685 -0.0524159984435964
1.54337520957861 -0.0517298085314136
1.54268039825052 -0.0499116558323544
1.54228901308179 -0.0494385317266593
1.53946822002891 -0.0487218189301958
1.53855058391823 -0.0461627782670666
1.53610907205916 -0.0443870484981392
1.53498232126671 -0.042750675982204
1.53433309032421 -0.0408299374873885
1.53239773999974 -0.0413326651359535
1.53154386035352 -0.0428427492225265
1.53002696124333 -0.0452975605417286
1.52976527141222 -0.0473129877723571
1.52563305167113 -0.049234042532884
1.52386549544832 -0.0499059087608273
1.52318884783823 -0.0521888580353201
1.52267776722069 -0.0533892727565979
1.52145140306722 -0.0536548293025941
1.51945900639921 -0.0541961531262702
1.51927557603413 -0.0540768342899107
1.51912164204535 -0.0494270490165274
1.5181879287289 -0.0474987867609299
1.5167122819793 -0.0463308333673026
1.51518120220711 -0.0449843350546564
1.51515503793671 -0.0445159767736779
1.51167686625237 -0.0451271047025369
1.51155307657332 -0.0460340325459071
1.51117239532658 -0.0469868748858035
1.50699685614088 -0.0470801276532026
1.50667170804657 -0.0463807740802624
1.50560487807734 -0.0439120009272107
1.50498985453827 -0.043071485641088
1.50245199199231 -0.039818265382141
1.49919119047021 -0.0380389660960284
1.49702200816581 -0.0372489997532713
1.49004861982505 -0.0368369633437702
1.4892820464732 -0.0397731630929073
1.48828940305004 -0.0426329428437559
1.48812791094868 -0.0460330270753101
1.48473456645435 -0.0495115147164294
1.48365145287591 -0.0556986412652303
1.48346251032991 -0.0585617821066381
1.48258039710885 -0.0592208660678665
1.48040067335472 -0.0612297129175233
1.47930786322832 -0.0625577848229132
1.47919484390339 -0.0627853856068779
1.47817892411514 -0.0621051115048114
1.47784652990899 -0.0614619760579043
1.47596983984757 -0.0609039652519915
1.47576199219671 -0.0559528693086811
1.47365605028979 -0.054663755084338
1.47178035833699 -0.0500673148004607
1.47174164263359 -0.0487184948988926
1.47115644581324 -0.0433903034198409
1.4709715869883 -0.0413079615905996
1.47080355044466 -0.0387198652961941
1.46947926419142 -0.0355092056959612
1.46893090207949 -0.0343095618207234
1.46886062185617 -0.0307436332304426
1.46796778910956 -0.0294334107688347
1.46643360034634 -0.0281141577489749
1.46640200349539 -0.0274818279345804
1.46613729121523 -0.0329318350168803
1.46557189118597 -0.0362309953130762
1.46529913827745 -0.0406798724476538
1.46366968311279 -0.0424629558209214
1.46228571927721 -0.0449363392908041
1.46163553354651 -0.046578999630592
1.46154911272275 -0.0471703917817773
1.46134434084988 -0.047131566848477
1.45929605303161 -0.0455859303476339
1.45774708131285 -0.0432076508569735
1.45710735822027 -0.0413874404627294
1.45646311599029 -0.0366535889004943
1.45552739858186 -0.0335686265281095
1.45547140775935 -0.032650104107712
1.45237265464258 -0.0349913775621214
1.45146597963422 -0.0372628928383234
1.45011917324051 -0.041196868848864
1.44992124626764 -0.0463093328520268
1.44894067726062 -0.0500782117920792
1.44728781769993 -0.0565376199591729
1.44713609797661 -0.0639423414137775
1.44561904795868 -0.0666165343999493
1.44365532369196 -0.0751823084505017
1.44070011850936 -0.0764323450271369
1.43827279166486 -0.0749135362924349
1.43800671633363 -0.0741652631242321
1.43596334533932 -0.0734973869907251
1.43568299781945 -0.0735843536922986
1.4348687168061 -0.0742650411758674
1.43304743298027 -0.0756604415301551
1.43113487553919 -0.0762640316273987
1.42901068437948 -0.0768306049082894
1.4282501814546 -0.0760107764921738
1.42617274801166 -0.0730534119353912
1.42286287056614 -0.0708366803906081
1.42030334284638 -0.0666791911479233
1.4182393479892 -0.063086125899767
1.41692603868058 -0.0589239091165113
1.41690016332938 -0.0565514234956754
1.41541444652104 -0.0548680578816615
1.41532328267162 -0.0532586698155568
1.41416164529454 -0.0517776545893924
1.41312956539701 -0.0491497659357101
1.41231593608158 -0.0478266573548016
1.41213404805033 -0.0446997003297401
1.41078147659969 -0.0405909680044589
1.41074360437947 -0.0390310058070805
1.40982292389066 -0.038462990039816
1.409387409654 -0.0383959019947935
1.40704468909865 -0.0382261861560068
1.40670608268191 -0.0386360501665406
1.40573475121173 -0.0403627746913752
1.40513989860704 -0.0415599155685416
1.4045585179246 -0.0428452825895401
1.40365818861296 -0.0434423813076006
1.40349514774509 -0.0436647142871166
1.40058150484588 -0.0434084549204739
1.39979823124279 -0.0431982293987338
1.39768637542564 -0.0430943207778586
1.39762066275296 -0.0426766336439982
1.3972320422541 -0.0419590705167622
1.39701277269163 -0.0415138851934012
1.39694374424559 -0.0437919859621883
1.39586130581444 -0.0460815433154566
1.39561613590549 -0.048463290424317
1.39483129760919 -0.052054661769012
1.39434030682367 -0.052464263576987
1.39403325137602 -0.0549658306511614
1.39120303849949 -0.0585259152192618
1.38802436022762 -0.0584310251650875
1.3864805216971 -0.0574792996624953
1.38636339709884 -0.0578539215660183
1.38590466655213 -0.0600694529200563
1.38558229479435 -0.0627031912047847
1.38531811104649 -0.0633664767694888
1.38424339945441 -0.0636529098305762
1.38421212346151 -0.0634179394307133
1.38354606657058 -0.0622871940881334
1.3826980612854 -0.061786217162907
1.3825060738512 -0.0586653432653741
1.38241645628492 -0.0574869713206252
1.37936780232858 -0.0542386154169995
1.37624912340533 -0.0523200643186383
1.37592481257477 -0.0515113395641934
1.37434704332127 -0.0500927747612296
1.37388778864973 -0.0488131513640714
1.37005525994539 -0.0482212595894125
1.36883011816401 -0.0471947374820742
1.36731998007934 -0.0471142785837216
1.36721643806257 -0.0468607573614122
1.36520315290526 -0.0461891858057717
1.36453157153557 -0.0449193522326846
1.36224776693496 -0.0442591474122939
1.36042159339209 -0.0441221793011981
1.36019707081296 -0.04354864693506
1.35977390866094 -0.0433394400067551
1.35960668534443 -0.0416968865223421
1.35957663697657 -0.040532956522855
1.35887907598933 -0.0392637032057299
1.3553280236169 -0.0388699823565118
1.354093254652 -0.0354409007751488
1.35203947531173 -0.0328975708784461
1.35190024126127 -0.0291429508129393
1.35099609209561 -0.0278929847106598
1.3504526653594 -0.0252599348713303
1.35037932575495 -0.0257303916434471
1.35037441238047 -0.0267070210203029
1.34906458492344 -0.0287395869871234
1.34820151390997 -0.0332743560249101
1.34685048231114 -0.0366534520588111
1.34625928206442 -0.0369053626564766
1.34621797355031 -0.0369351449743532
1.34522745601168 -0.0343326430947207
1.34463364795747 -0.0336401214253287
1.34194383920294 -0.0338446683148546
1.33828205219921 -0.0341906917841486
1.33519395966291 -0.0402454609318532
1.33452208501686 -0.0447755489707364
1.33434012604932 -0.0464757517981958
1.33243839911887 -0.0476286209287701
1.33229470262934 -0.0464531114880951
1.33204890999109 -0.0448878733874627
1.33121005103709 -0.0430920642239022
1.3306651468458 -0.0412553348948097
1.33027293345016 -0.0409256536343551
1.32883628626857 -0.0418111294739729
1.32739478966936 -0.0424289392334509
1.32708767833943 -0.043643247209509
1.32607486463661 -0.0446941860344317
1.32479844361442 -0.0468177208994264
1.32084073079916 -0.0502385220639827
1.32072442255431 -0.0513777090956438
1.31844848539314 -0.0540474999008312
1.31806052804145 -0.055703943124031
1.31793533845313 -0.0574538219362321
1.3177999869304 -0.057766233546159
1.31684186804212 -0.0576194024468305
1.31502294322459 -0.0575179560872517
1.31482172893664 -0.0573067447598973
1.31421338074446 -0.0567307331293746
1.31414100096228 -0.0551691572571673
1.31353309933215 -0.0528657329167373
1.31341870745322 -0.0523360726539378
1.31288530881356 -0.0535903067901365
1.30973740563273 -0.0542244616188993
1.30690911174627 -0.0556112250740405
1.30569965563128 -0.0561666985946284
1.30560084044481 -0.0561726810886438
1.30423981643156 -0.0560695863611479
1.30319567867538 -0.0557160284551754
1.30181909047325 -0.0537169942391055
1.30098188140256 -0.0506437070269578
1.30050111743655 -0.049944785450329
1.29981640123437 -0.0500082389406399
1.29910404500772 -0.0507489753699425
1.29830685055259 -0.051425802529601
1.29762435408441 -0.0521248569492676
1.29646804729233 -0.051912100472673
1.29626057785189 -0.0518159560885111
1.2951432590891 -0.0514507724829734
1.29508733520137 -0.0519385702977838
1.29350731098899 -0.052080617409244
1.2931464176557 -0.0529243550541728
1.29275851011115 -0.0529740273214123
1.29260961070545 -0.0531567689465653
1.29235367157478 -0.0527865881016924
1.29077185549188 -0.0504993105241382
1.28724888515893 -0.0465428910979231
1.28666434876138 -0.0441676573742647
1.28621553954269 -0.0414725370674646
1.28593992902538 -0.0382944905035924
1.28387173994758 -0.0372744363339067
1.28265223071781 -0.033976159867578
1.28162200193442 -0.0336746334342215
1.28059035633885 -0.0349795923626668
1.28054796215909 -0.0375135548012332
1.27878912577939 -0.0432065951830391
1.27866561131873 -0.044339517725824
1.27706892992706 -0.0500519528389379
1.27637717169771 -0.0552689580084017
1.27538006447675 -0.0589615413408331
1.2744107534842 -0.06220506007548
1.27384682407315 -0.0639861841431344
1.27238427901557 -0.0639447866708166
1.27136206984631 -0.0623617363395534
1.27109580124167 -0.0622174561849978
1.27043620955481 -0.0609105261920546
1.26579149711546 -0.0577666744666347
1.26381955343896 -0.0570386121890862
1.26366998162793 -0.0570199404969354
1.26258726043016 -0.0574088879942037
1.26226292729885 -0.0579617532541892
1.26013854125751 -0.0582278661444773
1.25916195148889 -0.0585882057476529
1.25865862568349 -0.060301436493487
1.25858238523088 -0.0609974514791717
1.25829983107496 -0.0616306735574859
1.25811227374482 -0.0604925311395722
1.25763632511429 -0.0596071704293454
1.25752783308408 -0.0582560960511769
1.25701146392416 -0.0551893965456571
1.25678945370493 -0.0548074845445938
1.25578074412143 -0.0534060732956932
1.25252097840107 -0.0519453720414339
1.24949967947859 -0.051162225146617
1.24623751603488 -0.0499719020381344
1.24370984508405 -0.0478284487383873
1.24236220405324 -0.047144323953735
1.24160980720217 -0.0467742334074709
1.240881755531 -0.0469233237383294
1.2402659573714 -0.0469339966749801
1.23950888821504 -0.0468259109296225
1.23836402422486 -0.0460237920136077
1.23783240942945 -0.0449334962663869
1.23616842589451 -0.0444231341540898
1.23451708045267 -0.0437045143861668
1.22917842823211 -0.04273206987371
1.22722771523952 -0.0421874008384493
1.22612228923837 -0.0401301132461756
1.2253307091813 -0.0396722046613483
1.22499539303007 -0.0396282594759121
1.22386046196922 -0.0395790058605973
1.22104434720107 -0.0391941345972931
1.22060774697099 -0.0388485463958635
1.21989856267721 -0.037686481990888
1.21734400947992 -0.0371461133710708
1.21588598514538 -0.0335922112220381
1.21556712721055 -0.0323547273720876
1.21543312042976 -0.0319669547265289
1.21336343894592 -0.0313016061866826
1.21059505233513 -0.0312865678261108
1.21058040911975 -0.0312069272115798
1.20978121933593 -0.0303455515441623
1.20967969006888 -0.0297406903801261
1.20961415070482 -0.0266984297656389
1.20826277711249 -0.0261656576216716
1.20785728705196 -0.0263844241955667
1.20714634650688 -0.0282748115777032
1.20588261432894 -0.0324828800904477
1.20578535048854 -0.0344225373266034
1.20401280604251 -0.037634203865896
1.20273033614017 -0.0407693390220543
1.20261478545439 -0.042160297038262
1.20114443008864 -0.0411490052813897
1.19973882580908 -0.0393979438343452
1.19886847104359 -0.0386584198510106
1.19748172803961 -0.0357486395434056
1.19746021247456 -0.0333524576680719
1.19732046734651 -0.0333917119285712
1.19685995366219 -0.0340331208688732
1.19676597482171 -0.0354651489716411
1.19614209116037 -0.0359705355499563
1.19269253446403 -0.0358063142010348
1.19155595750811 -0.0350332920305562
1.19120350743726 -0.0338604165857946
1.19018254406513 -0.0332824074971297
1.18712805788217 -0.0331017236972913
1.18634663429899 -0.0346760396475694
1.18617738231702 -0.0355272574874293
1.18567136142256 -0.0384743611770831
1.18434786442321 -0.0396197652588022
1.18334703099345 -0.041193041956311
1.18097914510668 -0.0412843837697888
1.18023338355962 -0.0414539951799195
1.1797381959045 -0.0411354731181567
1.17790790468996 -0.0410558747508029
1.17780079664607 -0.0421368598415863
1.17727159933482 -0.0424945199187634
1.17409025449912 -0.0432109058340393
1.17217668373119 -0.0438005951530709
1.17212992201629 -0.0429270960275477
1.16932764687304 -0.0424446304607177
1.16819572010981 -0.0418942752188599
1.16631816841238 -0.0406635804448801
1.16628588474928 -0.040907973703385
1.16572938199047 -0.0410699069774214
1.16459495896663 -0.0415361940705046
1.16297771188061 -0.0417938758574198
1.16152274693867 -0.0401479838502402
1.16146394623018 -0.0393377547883775
1.15399191112102 -0.038530640126998
1.15271905032253 -0.0378203197475303
1.15129562075144 -0.0375350517024957
1.14969379990542 -0.0376963498180748
1.14861306554695 -0.0382990699585568
1.14683621437219 -0.0381936541884811
1.14672598159036 -0.0377344430888851
1.14571132019048 -0.0356240540906922
1.14524929421817 -0.0312090720124546
1.14291810575642 -0.0277634059145372
1.14106178913336 -0.0255557945208597
1.14076893653682 -0.0255624158200725
1.13901420880392 -0.0282684016310582
1.13778412529471 -0.0287350304437101
1.1365663267136 -0.0308187905123987
1.13643618914257 -0.0338284658607965
1.13519931269492 -0.0340882793119786
1.13368141787775 -0.0371346980112443
1.13287869442524 -0.0385570867726153
1.13113283961267 -0.0402532247859845
1.13064096524208 -0.0435814309032219
1.13008116087276 -0.0479066673571064
1.12934048235097 -0.0485857844892841
1.12818252464578 -0.0524041493988601
1.12765033131351 -0.0555928557231334
1.12762867558444 -0.0570463110359752
1.12716879769719 -0.0595570294645268
1.12693841970184 -0.0581584508083456
1.12626736146873 -0.0545272169301583
1.12612520554907 -0.0532495823924119
1.12494472490414 -0.052338983784039
1.12490994640845 -0.0495032570758056
1.12358304146544 -0.047149608655463
1.12355400809456 -0.0467364362853676
1.12226866746415 -0.0456649643422666
1.12110682326198 -0.0451312632601126
1.12034752324682 -0.0432392168915425
1.11752229967801 -0.0429885897993384
1.11736769779233 -0.0423563314720714
1.11511591538656 -0.041593075977751
1.11352076511835 -0.0410394881236307
1.11341927009288 -0.0408836329313792
1.11002908513622 -0.040366847020533
1.10900340416236 -0.0396191856013855
1.10884045749529 -0.0384946786036529
1.1062833348562 -0.0379992557810092
1.10519726338116 -0.0379702652039647
1.10515479545571 -0.0380183741720985
1.10385638096585 -0.0382110455259058
1.102769272286 -0.0382463834546331
1.10243788487933 -0.0384906504224796
1.10004196411317 -0.0390469497621887
1.09765586920836 -0.0392877209650555
1.09664368357305 -0.0398634540660596
1.09551918923109 -0.0412772062734591
1.09548294491966 -0.0421135168534192
1.09397928977254 -0.0424955518986414
1.09361005494477 -0.0428719302700851
1.09206956080473 -0.0425282123606121
1.09068365457452 -0.0399324902127245
1.09061183852281 -0.0397249772958828
1.08858545893902 -0.03943552957912
1.08771064482844 -0.0386491517023801
1.08614420163822 -0.037687510753139
1.08580088534092 -0.0375746002271526
1.08550715958562 -0.0379829286296022
1.08436685533883 -0.0381339893108015
1.08277768193049 -0.038270473839488
1.08151566114051 -0.0381460163663178
1.08087535196999 -0.0378144597020509
1.07904469240074 -0.0371355764253098
1.07886115955261 -0.0362669131559102
1.07851305835794 -0.0347005011200732
1.07437186711477 -0.0319754599540127
1.07355300896858 -0.0283138114858684
1.07326884198355 -0.0267425117450657
1.07318117678091 -0.0250402619835292
1.06780470671463 -0.0240181236161336
1.06649180042068 -0.0192200938415998
1.0661822274525 -0.0178883146070915
1.06517839208456 -0.0181007473930311
1.06517703422909 -0.0235979357792525
1.06489393961475 -0.028928310264543
1.06286278409392 -0.034823999795015
1.0619187971062 -0.0361516646358323
1.06000402761846 -0.0406742159677537
1.05863869803303 -0.0412812903400952
1.05860418127034 -0.0430638826427828
1.05769205402088 -0.0447782539444104
1.05769034372653 -0.0455596399138235
1.05724944308276 -0.0473692121534186
1.05563754701079 -0.0496448818885848
1.05426552963236 -0.0505425387101593
1.05329311455207 -0.0502232307795476
1.05216601598587 -0.0499955263106642
1.05207859401382 -0.0472928999160093
1.04974571272557 -0.046439818611552
1.04916870256768 -0.0442512930675319
1.04874219040776 -0.0431030242803971
1.04672875146744 -0.0423266529197742
1.04542116166107 -0.041263414895952
1.04537019090965 -0.0393745612663907
1.04393200128791 -0.0383368846072836
1.04373671321552 -0.032847689949708
1.04347336757187 -0.032565122940961
1.04172723119859 -0.0305250866309472
1.04125184486321 -0.0305719586845517
1.03862832857634 -0.0325823162392958
1.0368381919988 -0.0348857558920831
1.03576171538254 -0.0395126552692882
1.03556840441123 -0.0423833510306564
1.03499287195914 -0.0451038039559695
1.0321611792099 -0.0456357722863338
1.03169388711785 -0.0446264797055499
1.03079725027783 -0.0429272344255156
1.03037074542639 -0.0422344218463879
1.02830334719384 -0.0378260763560892
1.02794634072302 -0.0375940385824
1.02490705266368 -0.0370466835291659
1.02397125530169 -0.037152223678637
1.02296518400246 -0.0387520784883828
1.02220505545631 -0.0392373253151404
1.02018864967046 -0.0380446165983933
1.01970442327414 -0.0364434569417888
1.01960735030112 -0.0361453801456229
1.01842093788458 -0.0366777333290421
1.01789220774375 -0.0400895541565018
1.01761437210366 -0.0414994764927378
1.01656086889393 -0.0449850769005255
1.01457964603925 -0.0448353432320535
1.01401813163557 -0.043619954211479
1.01376917223436 -0.0413029272721176
1.01369026859633 -0.0411993272693604
1.01351120897491 -0.0401836852949772
1.01260081665179 -0.038111375322616
1.01188914268262 -0.0374775608541873
1.00909653901516 -0.0358723218204817
1.00905627655569 -0.0345536184120653
1.00800419578029 -0.0330403680526375
1.00483200284698 -0.029475449878084
1.00336495663876 -0.0303070359556919
1.0025582564807 -0.0346913857957876
1.00172606649058 -0.0380246989814296
1.00045229355684 -0.0386136121562333
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0.424739726584762
2.99950468616186 0.489796709968871
2.99687938348363 0.466498487956419
2.99537104078849 0.457246419823614
2.99531624494958 0.440900185698147
2.992171152391 0.432414904952179
2.99181599817199 0.424388380938518
2.99061380481093 0.394759604252985
2.99028753393591 0.354158412627739
2.98963632803202 0.350251615608541
2.98932766688275 0.345158880749806
2.9879126188711 0.341077105291559
2.98446840081408 0.340602427753371
2.98028303303988 0.345843288941732
2.98018567132699 0.372066467568672
2.97957020530368 0.355005118732251
2.97908330917057 0.33506118343027
2.97875903403476 0.326985158450388
2.97862455222949 0.329459802710816
2.97823088871922 0.279961643070305
2.97759443794796 0.266086442451719
2.97699435571675 0.258277067913321
2.97666422809048 0.258980907226578
2.97653618627544 0.25902532289551
2.97588817276059 0.257179762830143
2.97585628032376 0.255364770013375
2.97538453318885 0.24516365823303
2.97533729813251 0.241411756675123
2.97359144516434 0.239935509178549
2.97357040260163 0.241726132563203
2.97351638933032 0.246887625855518
2.9725126482181 0.249276642499774
2.97125111550647 0.242426789694652
2.97107675630148 0.239642037519003
2.97018304196013 0.243378092751478
2.96967160292013 0.249966239226236
2.96849241185878 0.26810481347341
2.9669660412883 0.262778449558679
2.96389562984677 0.245275847634072
2.96298938552255 0.242108495515655
2.96169317824317 0.242202515923144
2.95923093568844 0.243178486511858
2.95907318278879 0.251717161794967
2.95779815858104 0.178546944549467
2.95778547960497 0.155325181921396
2.95752857114766 0.152099530312113
2.95672745309492 0.130750470103852
2.95564217495902 0.130681960885471
2.95341422896514 0.132573518892991
2.95111384685466 0.138110810469944
2.95100724944771 0.145861761275021
2.95032942585602 0.147419852694774
2.95003509954815 0.148662714424947
2.94904399602503 0.151682417631823
2.94855329186084 0.161735689141769
2.94820654841626 0.162182170787895
2.94802862973289 0.154318194585754
2.94755244701193 0.13677372334728
2.9473300593967 0.114004759709448
2.94700826540115 0.108079898125701
2.94623688067126 0.105313479759813
2.94612288150129 0.0967744260949272
2.94202545149376 0.0934154467772806
2.94182209830181 0.0927130169349146
2.94156304245857 0.0923814291953688
2.94021772889827 0.0848171020242899
2.93873305485549 0.0856219455203668
2.93801043186851 0.087013415574577
2.93767235970057 0.0929459338720246
2.93695766055566 0.0984542223463681
2.93685533512577 0.0989647567808193
2.93647981630414 0.0932023466238142
2.93602286871119 0.0882497635479209
2.93463654118742 0.07257703903236
2.93438125463366 0.0711274238571752
2.93434034451998 0.0738822439096059
2.93357795414682 0.0776840662576141
2.93279843360949 0.0833980862766103
2.93239698077122 0.0932148116160142
2.9323923533534 0.103570273222995
2.93127412980236 0.108258190282047
2.93115327281609 0.11700986639298
2.93079597750098 0.088153310090134
2.92957337565382 0.0854488309744605
2.92798274738895 0.0765107591322566
2.92781284395415 0.0732303934507096
2.92711559619512 0.0706475939466887
2.92693903562388 0.0690597193860707
2.92580552984482 0.0682278463265149
2.92527086066615 0.0630471503216206
2.92498318417941 0.0592004432868211
2.92475498129187 0.0587930625727534
2.92469436680739 0.0595377726722665
2.92236111791417 0.0598514670358343
2.92178241214606 0.0541573154326644
2.92137268779276 0.0527036053252487
2.91885571973798 0.0536410196277917
2.91774682394956 0.0554779014555028
2.91505842199631 0.0570689903250812
2.91379522328983 0.0566050429694889
2.91195501084773 0.0541326050477143
2.91048691095829 0.0512372459692051
2.90921415302162 0.0504381615289242
2.90797340548907 0.0472419610737438
2.90760472403751 0.0473296694179887
2.9066973401733 0.0490331217123581
2.90640034962634 0.0530049323835933
2.90607197741381 0.0533996558208122
2.90414579849835 0.0574419874267105
2.90360796358167 0.0580709820122239
2.90339812922599 0.0583653396923831
2.90319709719724 0.0603988759324688
2.90276987155596 0.0623549530813841
2.90020925027393 0.0688282544745368
2.8993146234755 0.0710757908081901
2.89794821051593 0.0768467928101959
2.89787153521405 0.0771581289220315
2.89781771049329 0.0558776498236709
2.89717252708233 0.0479618896376052
2.89539912392802 0.0362645087585669
2.89499126533741 0.0082180035167805
2.89143285771965 0.00103745354831804
2.88824116623248 0.000889936319049145
2.88284648081097 0.00339090709252021
2.8801522336083 0.0101072446397039
2.87847593157967 0.0132639011684255
2.87840762233891 0.021092901930728
2.87732061501707 0.0235749616378032
2.87714071483706 0.030719932966358
2.87473919553508 0.0327083187614565
2.87473627721989 0.0253648661236726
2.87444724932792 0.00345000941880546
2.87425160346967 -0.00436806499693655
2.87346954105029 -0.0142631242641947
2.87320967857088 -0.0149726638661745
2.87251176562574 -0.0147094030958221
2.87229759031142 -0.0141974838266648
2.87189118544605 -0.0141837335954452
2.87090245215675 -0.0144580411875664
2.86996992650923 -0.0136265603755775
2.86920684529975 -0.0118146240150686
2.86826847456056 -0.0091051914844336
2.86785374058173 -0.0066811635578928
2.8676259403424 -0.00359312736725032
2.86746876738467 -0.00201601274467246
2.86701443644541 0.000205617945602896
2.86694795751134 0.001702534266985
2.86497502561944 0.00275502682444282
2.86367146543172 0.0030242482494938
2.86340045381994 0.00261375364476705
2.86260314589836 0.00192279550584882
2.86170409466118 0.000753141422219749
2.86112882322234 -0.000517207981069314
2.86032779073047 -0.00113678671140524
2.85967584819106 -0.00152487455218938
2.85677272666226 -0.00215240540659337
2.85629796768582 -0.00610274907854461
2.85591697598995 -0.00720236620705893
2.85554594719772 -0.00763938336401834
2.8545908571453 -0.0085359735200419
2.85370528912585 -0.0118755446850792
2.85340957885054 -0.0147382974958308
2.85331671713751 -0.0180226830352592
2.85219948885565 -0.0182615706995916
2.84986736148147 -0.0175944745419299
2.84733457299919 -0.015823784414794
2.84261000322605 -0.0152521817739966
2.84240637312087 -0.0147904895959563
2.83885474911484 -0.0168244473443877
2.83862833434327 -0.0245940082158515
2.83760993016531 -0.0262185489283512
2.83722519870971 -0.0268904096297025
2.83512257841456 -0.0272526167895614
2.83428086958798 -0.0276543946443158
2.83278641521863 -0.0275506557049547
2.83266796066956 -0.0269839454039213
2.83258077758141 -0.0256311555115406
2.83198635221579 -0.0240508181403291
2.83067296821686 -0.0224605927685215
2.83023731927199 -0.0206910657335223
2.83006584353537 -0.0199326103137506
2.82840382416139 -0.0201636317536414
2.82752498415261 -0.0230941939792452
2.82740179291021 -0.0265648595916654
2.82677224450497 -0.0314540289126373
2.82567831492654 -0.0367801099189206
2.82464310807563 -0.0383607570002137
2.8244643688778 -0.0386228457637884
2.82423695151278 -0.0406276937586895
2.8228816445228 -0.0408963942062597
2.8227827888642 -0.0419227161463348
2.82193303133725 -0.0438024708955583
2.82011255673691 -0.0462931769569287
2.81873800904852 -0.0462986038346883
2.81749328117116 -0.045632969464116
2.81659709100023 -0.0444777407387399
2.81490894372379 -0.0436617583621096
2.81453408790304 -0.0428992135866853
2.81324064981061 -0.0428589527570339
2.81282338512515 -0.0435204377800492
2.81249175503291 -0.0439647141077711
2.81248701851277 -0.0441035562043987
2.81127547145798 -0.0438917771563193
2.80767029562315 -0.0417998363938439
2.80690943381497 -0.0406069685714686
2.80617402816357 -0.0401833427502984
2.80481886387097 -0.0374532824913862
2.80309565207878 -0.036479434707435
2.80279435372464 -0.0361416546400793
2.80209906181238 -0.0363844678142405
2.80127243760491 -0.0364190560504882
2.80041204370657 -0.036975481205989
2.79914632511889 -0.0380301195279909
2.79905295596087 -0.0420163593378797
2.79754452753255 -0.0428166353572676
2.79562799139679 -0.0431575969554534
2.79334848935216 -0.0431144072859075
2.79276261764784 -0.0429992403991709
2.79275632809327 -0.0432534180487132
2.7923681647008 -0.0461046902545814
2.79202518380998 -0.0464773017706082
2.79124634505707 -0.0482501038807525
2.79036109365136 -0.0526893247566099
2.79026705553387 -0.0540962759754
2.78890735500797 -0.0569747621971569
2.78886278086723 -0.0592347980468414
2.78683932015639 -0.0596545837609646
2.78649974924567 -0.0579162783172835
2.78532879840793 -0.054280231024128
2.78368035622492 -0.052526132273888
2.78301838599304 -0.0489004984281865
2.78221957261897 -0.0477274989875308
2.78168328085991 -0.0440256002267442
2.78051770244676 -0.0438119487234423
2.77915628942233 -0.0431454090377554
2.77853150082032 -0.043871081361818
2.77828997258773 -0.04378921462315
2.7781463680447 -0.0436777008470334
2.77804822146743 -0.0425660287119214
2.77782075119306 -0.0417833255674942
2.77640458480703 -0.0401949688444449
2.77490777579681 -0.0382566308110458
2.77340627196654 -0.0373198629458978
2.77317618295902 -0.0371287037867957
2.77299925893085 -0.0376782503439928
2.77297927749493 -0.0435416842415091
2.77160621521726 -0.0688459297317815
2.77039786886348 -0.0698854839900434
2.76895464886131 -0.0696883238586023
2.76805269969803 -0.0685382200829803
2.76796643809627 -0.0682624601676895
2.76663486431983 -0.0682912529624492
2.76619377363502 -0.0718353514888447
2.76614263291989 -0.0747567441347673
2.76550974368047 -0.0756367545814525
2.7646164942157 -0.0716164451522749
2.76447143742993 -0.0691698745356765
2.76335835858478 -0.0659090515717036
2.76083187108029 -0.0647615942805328
2.75964101399667 -0.0598814533411926
2.75951440237192 -0.0572043259332009
2.75724694641485 -0.0533882324726946
2.75557928702997 -0.0521898157338013
2.75473079501487 -0.051727084690335
2.7544368546841 -0.0513051200587069
2.75398975270244 -0.0541917151564195
2.75383145024681 -0.0551995550415997
2.75329995990388 -0.0572672341855991
2.75280298180758 -0.0632590957036149
2.75212436862876 -0.0673193324822195
2.75178001782816 -0.0664096129010942
2.75038951596466 -0.0652349609081672
2.74934195983161 -0.0623625909286497
2.74614421729658 -0.0607930465496593
2.74516646073628 -0.0580289513090229
2.74470313881934 -0.0566651027908523
2.74293089298197 -0.055619916266329
2.7424515430546 -0.0553480634242361
2.74207683431438 -0.0563391567074684
2.74130671336102 -0.0577190048451888
2.73860493688879 -0.0615515757518746
2.73732177879944 -0.0633669867449525
2.7368686745407 -0.06348186185966
2.73576595625302 -0.0630933429439862
2.73543710630539 -0.0626224467589619
2.73518921039437 -0.0624959671788202
2.7345376332051 -0.0635732475602
2.7332265412621 -0.0642780645435448
2.73252841402886 -0.067233792130102
2.73102318440497 -0.0752485201603749
2.72834899403817 -0.0786108615572851
2.72722583989167 -0.0784233511484743
2.72513666493989 -0.076975034748028
2.7244994275317 -0.0755818301587867
2.72165529871082 -0.0733808657535346
2.71986726263176 -0.0724941398434115
2.71922911799627 -0.0711162194663414
2.71880731160972 -0.0701997795426768
2.71846243913128 -0.0694196323279467
2.71398758113038 -0.0693133667195431
2.7112770575291 -0.0692556373851668
2.71117053773293 -0.0698438052930885
2.71079847641065 -0.0700239819285091
2.70913805551623 -0.0709860118937153
2.70749104571571 -0.0730097658430796
2.70658157743895 -0.073990099074515
2.7056137030388 -0.07875756197354
2.70515875273788 -0.0831128521656869
2.70335425132185 -0.0831048932028179
2.7016153693056 -0.0824627943986281
2.70019192881769 -0.0799680901552056
2.69880703787248 -0.078695229095522
2.69806231931102 -0.0758462365297011
2.69420383324078 -0.0749593331602336
2.68954729917827 -0.0732600316058449
2.68900476454072 -0.0717588844350885
2.68833667451462 -0.0698516021599625
2.68765817591467 -0.0691693427394689
2.68448706506124 -0.0686729022333753
2.6844655325446 -0.0676020208580655
2.68394999263601 -0.0674488283105059
2.68253802059116 -0.0675060219468459
2.68097678818519 -0.0676602685913592
2.68068051857087 -0.0689833183471018
2.68021016986574 -0.0693096292131148
2.68013494053053 -0.0696161031156747
2.67994860274665 -0.0686425559973089
2.67723211190835 -0.0675762776727353
2.6739911029743 -0.064893913994883
2.67377697035869 -0.0643480751471776
2.67159458769841 -0.0616236076059699
2.67087693933122 -0.0605210372093946
2.66473183937828 -0.059752725277974
2.664668770375 -0.0593986035135231
2.66380251789572 -0.0596841440804618
2.66377198080084 -0.0635104384760655
2.66333812063684 -0.0656261232768277
2.66287315106016 -0.0660451380549124
2.66155789724324 -0.0666260633177313
2.66147222718515 -0.0684198572527222
2.66079790694563 -0.0680185743670868
2.66004503187133 -0.0676167541223393
2.65554381640022 -0.0675930467459375
2.6551045450262 -0.0673014103955437
2.65280401676444 -0.0676328620245436
2.65187636124799 -0.0702440321611644
2.65049720113878 -0.0723853977398062
2.64979861269635 -0.0771027579332964
2.64902783325135 -0.0779176784915235
2.64701813573828 -0.0791531974954508
2.64641607388394 -0.0770552436114104
2.64495770189571 -0.075527046874338
2.64408690105259 -0.0748552789990706
2.64335007929288 -0.0732638491602684
2.64279612631872 -0.0729803071096747
2.63884812821607 -0.0716817319847634
2.6371908539779 -0.0719470151338289
2.63680915959625 -0.0739044332506793
2.63634926190843 -0.0748342656853511
2.63459541457002 -0.0756630036625026
2.63451303307126 -0.0789062300487899
2.63412789800402 -0.080229499737546
2.6328371657991 -0.0803026414760714
2.63252569039232 -0.0800093710386579
2.63249662354771 -0.0796401976800543
2.63164569716246 -0.07879885106793
2.63083912745092 -0.0777166938047439
2.6298397668735 -0.0771885458120596
2.62574850866849 -0.0766445133421901
2.62306764099269 -0.0765226600963043
2.62239519305605 -0.0768957382588956
2.61932235541559 -0.0770668773696569
2.61884721997933 -0.0777316134462747
2.61879365518275 -0.0796266632933648
2.61701290464359 -0.0807256474509963
2.61609260637518 -0.0824219395052023
2.61561879873445 -0.0832272714131156
2.61490325666974 -0.0830802924557489
2.61454062384584 -0.0812604528689742
2.61395949215024 -0.0805731993248257
2.61331919035558 -0.0791608507077116
2.61252986943582 -0.0787898023123217
2.60967117829768 -0.0784315729013799
2.60956075359258 -0.0782927868554537
2.60928916897083 -0.0788688494492656
2.60894289590145 -0.0786069400501365
2.60719903728079 -0.0781908003483325
2.60646657515273 -0.0776599638188248
2.606225728093 -0.0772931615690906
2.6059746202674 -0.0772276867397629
2.60498112663149 -0.0775916005703477
2.6034643506464 -0.0780834445893029
2.60198732137383 -0.0785187955837173
2.60115232903103 -0.078421381729877
2.59986654289793 -0.0781341654927675
2.59858671812044 -0.0780831140265913
2.59834508711987 -0.0782081548420373
2.59519566415076 -0.0790559751399347
2.59378424910667 -0.0809572760268052
2.59368219246461 -0.0840905426474385
2.59352971196584 -0.086241929803209
2.59212875287543 -0.0863663570859816
2.59191221887871 -0.0866676836701272
2.59082756293111 -0.0867737556900938
2.58979830726796 -0.0868901950901769
2.58937778530464 -0.0869442535409433
2.58898106395297 -0.0870884696162336
2.58879013141734 -0.0871655974696644
2.58800920933323 -0.0869044664155211
2.58734034140643 -0.0860770790426372
2.58701452223495 -0.0848103599576903
2.58467849724409 -0.0836845849150046
2.58406123251072 -0.0830842636459756
2.58263844727003 -0.0801262004517821
2.58107680717745 -0.0785539509202935
2.57957010221257 -0.0773260510638155
2.57905264728489 -0.0751263405249122
2.57871970988615 -0.0734700994933869
2.57870896106842 -0.0722190211561119
2.57856956886381 -0.071735640064013
2.57304620720838 -0.0713033597678085
2.57294954294833 -0.0712442684273736
2.57271597892652 -0.0724019026421736
2.57088495929957 -0.0750914626604731
2.57017663167001 -0.0767942639811847
2.56944335418921 -0.079301735120482
2.5689340459252 -0.0812626092493034
2.56812213982103 -0.081485904638844
2.56805589867068 -0.0815561553575109
2.5659604404278 -0.0818067171787344
2.56583039620668 -0.0821308602213423
2.56531766520911 -0.0831352511356125
2.56462802493225 -0.0839575743962643
2.56452033139915 -0.0839903087379411
2.56447437043465 -0.0840499203636976
2.56439132828101 -0.0842764902176862
2.56387577601831 -0.0844335100704684
2.56345863505998 -0.0854087501554314
2.56268107282808 -0.0856174117008472
2.56266305916779 -0.0859059232271532
2.56162840757163 -0.0861166304147377
2.56126258696046 -0.0861770853541138
2.55986724491603 -0.0863344087726618
2.55957779010707 -0.0868057242310352
2.55813446731809 -0.0872867846195776
2.55733545890412 -0.0873632240533353
2.55700958433051 -0.0871640837646081
2.55697793424093 -0.0867625383791184
2.55680497892202 -0.086071769500234
2.55669053867173 -0.0848641373745667
2.5533849493894 -0.0842320915475174
2.5529509114495 -0.0838003840041269
2.55052888955606 -0.0835810872197495
2.54820971006203 -0.0837006441101946
2.54725057817736 -0.0838616419654005
2.54618713732986 -0.0844148158902164
2.54589807238665 -0.0841304491897854
2.54364757442991 -0.0837621207698833
2.54363220630598 -0.0826300004165742
2.5435745715709 -0.0822801614518509
2.5433953545121 -0.0807537804960416
2.54209132278363 -0.0801038607472354
2.54187860424606 -0.0791373635331063
2.54112526387876 -0.0784996765515142
2.53937593088756 -0.0784247190250573
2.53526989654001 -0.0779966303444402
2.53518610463316 -0.0774464785290448
2.53483089794424 -0.077360451812304
2.53451688330506 -0.077232609605734
2.5344703935988 -0.0772208422757065
2.53420102555295 -0.077459807248597
2.53277710210465 -0.0782986046982859
2.53249044303911 -0.0789692510347191
2.53242365492839 -0.0819594365288082
2.53232237711798 -0.0826185904930577
2.53199911241951 -0.0860534635449546
2.53133415086421 -0.092416702436108
2.53123876836141 -0.093013687691119
2.5300177248563 -0.093735027407138
2.52994504009867 -0.0938599013893118
2.52931841958835 -0.0936884083881834
2.52912609830829 -0.0929816570801942
2.52848524798586 -0.0914476108266916
2.52844922107122 -0.0902072795052768
2.52839916056129 -0.0892493996143768
2.52675068067845 -0.0879054504493399
2.52543173140251 -0.0865853935914932
2.52541325201455 -0.0853232732101249
2.52350515443186 -0.0847859907028487
2.52285310876274 -0.0839844596903278
2.52184399564252 -0.0836873281075889
2.52093837059124 -0.0836484021307502
2.52053684132151 -0.0837415579037385
2.51995007424771 -0.0838967034259658
2.51921805287498 -0.0839327429897363
2.51858835563697 -0.0838639817049934
2.5173126715102 -0.0838586639640446
2.51699727988027 -0.0839507782961562
2.51659069593538 -0.0839990071846751
2.51631845542887 -0.0849636251436779
2.51541437822379 -0.0852394609577288
2.51494630035978 -0.085453311557802
2.51253285666985 -0.0854098642842619
2.51202065329855 -0.0853765381145339
2.51140910717366 -0.0854074447824627
2.5106379307933 -0.0854756823948972
2.51007972327624 -0.0859355053029016
2.50996291984489 -0.0860526040471227
2.5099282317162 -0.0855919483578149
2.50818238275515 -0.0853913813747693
2.50812419587584 -0.0846712949551064
2.50559314222208 -0.0843530645915055
2.50435122331529 -0.0842329442894111
2.5033445870844 -0.0842379795997316
2.50117117432087 -0.0848008510141741
2.50084614536869 -0.0848493611055437
2.5004826848992 -0.0849955806801498
2.50045562411037 -0.0843752039214198
2.49995711540244 -0.0840710984918868
2.49972939256559 -0.0823470733157018
2.49924555131438 -0.0809369820492458
2.49923955516253 -0.0801811922026875
2.49808876397463 -0.0793404412369177
2.49803766292661 -0.0786142132635793
2.49687291197894 -0.0784311105341691
2.49655976109794 -0.0781927593503541
2.49633826078801 -0.0789237526641505
2.4959358655452 -0.0791724530949133
2.49538911654251 -0.0793637227411898
2.49491185828615 -0.0813545759151486
2.49263925289314 -0.081488326516918
2.49161486591363 -0.0814749771898386
2.49074782490334 -0.0809004962269524
2.49057956579527 -0.0807930659077562
2.48976678167253 -0.080351212480677
2.48929256583996 -0.0799922307552418
2.48869757778883 -0.079933094331969
2.48634009937064 -0.0799222871745432
2.4858372119383 -0.0800933302641885
2.48504588134146 -0.0802712351518633
2.484666586107 -0.0803065623102557
2.48221449379529 -0.0805151910414263
2.48211300199368 -0.0807392189646954
2.47952370230081 -0.0808285643706064
2.47924499384312 -0.0808251405157316
2.47909441393252 -0.0804594100402821
2.4786626026717 -0.079807673013077
2.47736423588956 -0.079686337509003
2.47583679416221 -0.0796331227323216
2.47560641819496 -0.0796275032978323
2.4746431365415 -0.0796382431663917
2.47429693477498 -0.0806753482787466
2.4742753424035 -0.0809209312298109
2.47331023142804 -0.0806641141978769
2.47114134205359 -0.0803031168754543
2.4699589381912 -0.0795221086213096
2.4699291882979 -0.0789945358755324
2.46905937949356 -0.0789412321969008
2.46746111684048 -0.078605143422145
2.4663808461115 -0.0785515086834425
2.46615142027703 -0.0789243782546403
2.46520259893517 -0.0793392801907206
2.46406045472086 -0.0795958932027949
2.4626541035067 -0.0797549130429335
2.46207419185393 -0.0813193917866116
2.45986842462723 -0.0833194898112072
2.45972827731876 -0.0851880427045459
2.45949729186272 -0.0853548405459426
2.4562476424502 -0.085483431171698
2.45383103088127 -0.0856084094269145
2.45320600132916 -0.0855500986177721
2.45280000344085 -0.0854098659425729
2.45019359638722 -0.0850210373874751
2.45019145789254 -0.0849687830770671
2.44994335750762 -0.08470960536488
2.44952351214272 -0.0840482725873999
2.44905130666166 -0.0835363312034852
2.44804387272387 -0.0825820115697461
2.44694522394831 -0.0821614252268285
2.44588263000006 -0.0813522323848046
2.44586330165517 -0.0812416850918599
2.44570072881782 -0.0810998379925487
2.44430388830913 -0.081216765965502
2.44387291955861 -0.0814350839260845
2.44319091162341 -0.0831117009429317
2.44260922340915 -0.0834436099649957
2.44258119446725 -0.0841791560767548
2.43943825346617 -0.0842267500606371
2.43943807414419 -0.0844117176368823
2.43903888961149 -0.0847545637209485
2.43842940668622 -0.0848125818969157
2.43654842495129 -0.0844811018970937
2.4364217938403 -0.0839455270114856
2.4358031186097 -0.0837169926853357
2.4350495734692 -0.0832968165970837
2.4348657876845 -0.0832644078241035
2.43434905186566 -0.0833620854418473
2.43378191636218 -0.0837677012667902
2.43364236410352 -0.0850577057540313
2.43270001277561 -0.0865027896909234
2.43208467127581 -0.0882791946945261
2.43057583178538 -0.088096080365019
2.42900844560107 -0.0870407865179299
2.42784052927867 -0.0855734929455573
2.42737539430774 -0.0854235830121686
2.42725944601463 -0.0844692294219661
2.42674792567292 -0.0834341421607346
2.42658934917841 -0.0822387604220018
2.42581760302245 -0.0813083070624828
2.42505164730179 -0.0804640865302525
2.42345090243835 -0.0801754783140765
2.42037719096466 -0.0800586441290847
2.41749683243218 -0.0800418742471418
2.41701355081977 -0.0803309385031817
2.41668150782131 -0.0813609906642587
2.41539578596254 -0.0822700961308307
2.41487177622607 -0.0842173381484065
2.41463851546971 -0.0849001864255289
2.41131623461476 -0.0850841464991263
2.40732968902273 -0.0846128921263059
2.40730887921669 -0.0839932229924509
2.4058349739642 -0.0837248834052792
2.40523133092604 -0.083289760810625
2.40502919639463 -0.082962511449689
2.4045352257614 -0.0828607161017015
2.4028764794311 -0.0828541388464261
2.40264489515434 -0.0828831044138082
2.40193094048891 -0.0829316371464748
2.40173891439437 -0.0829319193756253
2.39978896904317 -0.082907570523266
2.39942727646905 -0.0828944225448954
2.39922276413825 -0.0828948089413686
2.39854473796065 -0.082893792750414
2.39803244159713 -0.0827134104740869
2.39588464488095 -0.0825260238962951
2.39487692382432 -0.0823365957450664
2.39343102310636 -0.0821554984592058
2.39319450872506 -0.0821216670372494
2.39257869543644 -0.0821323253211411
2.38766154386134 -0.0822706144612775
2.3874141549234 -0.0823530764913273
2.38695724809953 -0.0822728967134584
2.38685328972302 -0.0816228562191881
2.38664036607042 -0.0815360179277342
2.38626518311284 -0.0808098160348797
2.38273543268249 -0.0804609688578484
2.38169172026505 -0.0802378429045644
2.38165784025988 -0.0802000043715899
2.38164594548529 -0.0802312610954665
2.37886127659586 -0.0804354582873287
2.3780092749822 -0.0808120406053475
2.37761931565249 -0.0808144842296869
2.37672669351647 -0.0808255498739522
2.37595145412141 -0.0809514840061683
2.37361909514721 -0.0811012659017207
2.37319093926822 -0.0812469681727762
2.37292526789409 -0.0823426322289074
2.37227211217307 -0.0842518151125999
2.37220744776222 -0.0845858849428207
2.37080572923251 -0.0862383427457721
2.36946869659243 -0.0863779693904414
2.36926084500976 -0.0864331317932645
2.36912841783611 -0.0858785574667714
2.36880663730609 -0.08571028967996
2.36814842344388 -0.0853952711174281
2.36812948069623 -0.0853150607465309
2.36751912855796 -0.085330260036318
2.36631171878237 -0.0857590868010741
2.36363902480263 -0.086488335177405
2.36274756295825 -0.0874822088992892
2.36169169517746 -0.0878123320429122
2.36107159631052 -0.0894593837137697
2.36013167539119 -0.0895506110537695
2.35948308539715 -0.0894697428756032
2.35732285325366 -0.0888085304981197
2.35566858510114 -0.0884608538599656
2.35477187879558 -0.0884408361923883
2.35433859029268 -0.0866440192687047
2.35292054029939 -0.0852902319806659
2.35160978799112 -0.0844378382320499
2.35112226249421 -0.0839000270842704
2.34920119629043 -0.0836372262297194
2.34737373844282 -0.0832582497789348
2.34726137356478 -0.0827121088014046
2.34673211162765 -0.0826917645864697
2.3462284366972 -0.0826776076112656
2.34548371727034 -0.0824188921961647
2.34523700748395 -0.0822917046331267
2.34484086130969 -0.0818838867258831
2.34423619769195 -0.0810894909837383
2.34307824011547 -0.0805867676540959
2.34185047205076 -0.0803781064051948
2.34094098499266 -0.0793607522725081
2.34063879528302 -0.0786362802585779
2.33813098230238 -0.0782060679395824
2.33795323721682 -0.0777849531547764
2.33745372128647 -0.0777250978508473
2.33701450412665 -0.07774023357015
2.33621947585365 -0.0777836333412295
2.33596360923919 -0.0786195876673179
2.33361672639976 -0.0793166071916757
2.33345854945235 -0.0810079291756587
2.33170276009576 -0.0816479851278343
2.33087842186486 -0.0824030864482
2.33019160617503 -0.0825088639193206
2.33015479246724 -0.0823884698321094
2.32868291930228 -0.0822986322872092
2.32820513744792 -0.0814213900714352
2.32720345017334 -0.0812891188957116
2.32601087779574 -0.0812648860210517
2.32218214147128 -0.080798253120708
2.32139375120567 -0.0806968209204151
2.32093837598124 -0.0807056291127083
2.32054234475144 -0.0807624554604192
2.32001535611792 -0.081204917822261
2.31941853647335 -0.0812966602663408
2.31922105194639 -0.0817918716856866
2.31721276652763 -0.0819867130171586
2.31718946115763 -0.0823305997489647
2.3166460355763 -0.0824862284574189
2.31564467443165 -0.0832517638710414
2.31459633014014 -0.0834366422940885
2.31310456289975 -0.0833920269108053
2.31306104794087 -0.0829530711235327
2.3121373847814 -0.0826182628212889
2.31102663776577 -0.0817463416078248
2.31076147704134 -0.0798928724123258
2.30995324610923 -0.0787796112872637
2.30835124374888 -0.0785629145911573
2.30750068126996 -0.0781965936499889
2.30660191764827 -0.077722121900182
2.3065460502275 -0.077049792104689
2.30520245256131 -0.0767837003114833
2.30489251674933 -0.0767009417519214
2.30333301842261 -0.0766718396132361
2.30260022184734 -0.0767528861764395
2.30022357951865 -0.0768032877611455
2.30006194702499 -0.0769329614864617
2.29903851059909 -0.0770151838252242
2.29567265985588 -0.0770607487811511
2.29485421694257 -0.0767488081492499
2.29460205376265 -0.0765695785967276
2.29433226596135 -0.0761482788711317
2.2936292580152 -0.0758499809208725
2.29267910732669 -0.0756874738316185
2.29078988799496 -0.0756257902816524
2.28993377064417 -0.0754856915709206
2.28926993224395 -0.075522900367109
2.28726717942002 -0.0755550158290942
2.28714178288666 -0.0754214252132746
2.28683671068542 -0.0752867612495564
2.28418900036678 -0.0747990295900312
2.28407855607147 -0.0744922751713323
2.28375363470307 -0.0744668669100609
2.28355877931201 -0.0743589425431093
2.28317360937901 -0.074312891429023
2.28301620332249 -0.0743794070663135
2.28210073260382 -0.0747377702362808
2.2819208619051 -0.0750073910682345
2.27897892547379 -0.075158471618128
2.27734704563977 -0.0750359871701966
2.27632055315125 -0.0748621002126797
2.27598335829864 -0.0744253979426669
2.27548879157282 -0.0743465171313032
2.27366314067118 -0.0742919105247145
2.27342393542003 -0.0744272871429926
2.27222249176871 -0.0744638527485781
2.27221434273857 -0.075330578662669
2.27077982656901 -0.0758561496790219
2.26958184943946 -0.0771667191521676
2.26943268679014 -0.0795631612609542
2.26930773464387 -0.0806726708967147
2.26893266896658 -0.0807414189110572
2.26864855743683 -0.0807417232947652
2.2684322933075 -0.0807164910997183
2.26841364153912 -0.0807285291464471
2.26735483169537 -0.0807906889419947
2.26647560554704 -0.0812628529895138
2.26614879939703 -0.0815093086842702
2.26492696326783 -0.0821394702536218
2.26316220438909 -0.082725329291526
2.26281605027135 -0.0829953340533589
2.26201192619312 -0.0828685928978606
2.26174091104036 -0.0827768468653773
2.26069909872725 -0.0826226753468875
2.25987810846844 -0.0825215225142471
2.25902895623988 -0.0823932217913894
2.25702250561013 -0.0823670123692744
2.25667482058794 -0.0821355369230576
2.25492112914184 -0.0820529559314998
2.25344787279463 -0.0819184474341355
2.25318599245466 -0.0819110759363686
2.25300360289967 -0.0819134142482212
2.25266776678441 -0.0820878917902944
2.25228728705423 -0.0821591119011915
2.25221515913768 -0.0822655190170068
2.25085085850355 -0.0821903490373952
2.24979104155587 -0.0816329618115382
2.2486980395268 -0.08133709094425
2.24782815405693 -0.0807017550121666
2.24477791290274 -0.0803499614101118
2.24308548679577 -0.0799291781242277
2.24293997741321 -0.0789889004872192
2.24194634522738 -0.0787542352814842
2.24094813500077 -0.078443862513842
2.23972822845452 -0.078041296924687
2.23910553069043 -0.0779144118511528
2.23783723504798 -0.0777975205844671
2.23587582996165 -0.0778137344395393
2.2357390997298 -0.0779116190383052
2.23529534885269 -0.078048085543333
2.23379577146441 -0.0783024660654668
2.23376522946742 -0.0784480804445633
2.23190616620938 -0.0784661459379337
2.22671530100101 -0.0784604953188506
2.22646246207857 -0.0784281612363388
2.22588386181416 -0.078317215476021
2.2258204045826 -0.0775898894484327
2.22545238356886 -0.0771914011419536
2.22496597880521 -0.0762198011479474
2.22460965055817 -0.0758667938489822
2.22329908874264 -0.0751692377728144
2.22280519636403 -0.0747092269792213
2.22167788545184 -0.0745293283569002
2.22157311074871 -0.0741805265280372
2.22136308166658 -0.0737305748618157
2.22134697254275 -0.0735741980962267
2.22067894697409 -0.0734924704607378
2.21845285033331 -0.073385694130665
2.21810913877029 -0.0733362078900792
2.21646792392125 -0.0733366699778287
2.21535926118792 -0.0733502535991002
2.21520937497997 -0.0734922452116688
2.21494882078374 -0.0740220739333351
2.21424717630787 -0.0742712703350793
2.21395650948612 -0.0745073996085841
2.2125930680646 -0.0747253143977365
2.21215111417679 -0.0761386173719715
2.21031680241287 -0.0774701529176361
2.20932651894022 -0.079696574153996
2.20861980036363 -0.080027251776267
2.20756049360594 -0.080334926134508
2.20728765841327 -0.0805574216081548
2.20687942217482 -0.0806035476662631
2.20649588818737 -0.0805192651698492
2.20438515460593 -0.0801022511375492
2.20432724052689 -0.0800306627691922
2.20136986164726 -0.0796015105649049
2.20134434756397 -0.0785392332256401
2.20125772849065 -0.0780187805971266
2.20115556547902 -0.0772444990604192
2.19985274889634 -0.0764833199008082
2.19953171120814 -0.0759032780581866
2.19928907741649 -0.0752025279331427
2.19874626791151 -0.0750276055122871
2.19834087804751 -0.0749125931215336
2.19826604759317 -0.0748811573753676
2.19755785473869 -0.0749066430983115
2.19728816181763 -0.075117372413677
2.19709629599966 -0.0756622553695797
2.19677067169392 -0.0758632521756027
2.19649078564601 -0.076091368302079
2.19645672223087 -0.0761518891235254
2.19454766929404 -0.0761822092628344
2.1931684236908 -0.07639485577505
2.19311487350969 -0.0764680191960862
2.19064622550611 -0.0765122541291303
2.19004418131607 -0.0769535619315672
2.18983381254821 -0.0771679451807774
2.18982212168658 -0.0774782088472934
2.1880386711758 -0.0783483294777522
2.18445657049172 -0.0786044446606113
2.18315190838788 -0.0789199058181385
2.18267087245873 -0.0788451870695365
2.18225323526623 -0.0784679592033176
2.1821119214797 -0.0777533194861918
2.18031329213101 -0.077653357506838
2.17925559968628 -0.0773551098882977
2.17854298868701 -0.0767015990150908
2.17791883017905 -0.0765093379368648
2.17784346757417 -0.0761777904634444
2.1777701721739 -0.0761048423398937
2.17744881092554 -0.0760899137960382
2.17675698700708 -0.0761753043808918
2.17566070112719 -0.0762141996642385
2.17501656873838 -0.0764061060348111
2.17255378871221 -0.076503834076507
2.17133572378644 -0.0764663268869594
2.17095293919645 -0.0763637664343729
2.17006002073098 -0.0762722272178408
2.16713477960848 -0.0761102634331081
2.16709131275509 -0.0759311086399848
2.1662563006475 -0.0758137932560347
2.16456396468144 -0.0757754062176744
2.16374059085823 -0.0757074742624486
2.1604358955336 -0.0756193102872974
2.15863667126982 -0.0748362106692968
2.15806565126749 -0.0745461460503246
2.15802119352503 -0.0741273802293877
2.15793536930002 -0.0737767986478416
2.15723846422331 -0.0736783853714953
2.15696838398241 -0.073388459294435
2.15684120216218 -0.0730620590808536
2.15631778706447 -0.0728959051902286
2.15631644864237 -0.0728218308003406
2.15497472836649 -0.0727683536112574
2.15394575162664 -0.0727548417070025
2.15366250838606 -0.0728593364802087
2.152240663192 -0.0729467966952954
2.15155436940172 -0.0730065587940608
2.15108808308434 -0.0733235428120246
2.14916825296254 -0.0736646101927721
2.14856958045415 -0.074090684376839
2.14840154481478 -0.0744119011880354
2.14769979617782 -0.0744101393939087
2.14590987543667 -0.073925477409141
2.14342738356443 -0.0732757773467428
2.14337572502889 -0.0731238347517263
2.14252891959973 -0.0726826327660967
2.14231555151526 -0.072393993198294
2.14217538997981 -0.0720753448655423
2.1420237540937 -0.0718849959127617
2.14188449107295 -0.0718654675405942
2.14096760215623 -0.0718063524320381
2.14078530873395 -0.0718819275192437
2.14022588737524 -0.0719270438903572
2.13954190452153 -0.0720061789168198
2.13926441560818 -0.0720928510355662
2.13754731942212 -0.0722283759160211
2.13743157916556 -0.0723316002499835
2.13735248216962 -0.072628164460282
2.13618670492682 -0.0728079561032931
2.1357113731756 -0.0730378975909659
2.13475098659504 -0.0734368731776717
2.13465416536099 -0.0738044033591248
2.1345011573029 -0.0741871336815013
2.13354628624973 -0.0743203071027922
2.13259376963632 -0.0748570352198473
2.13196720351275 -0.0747290819278443
2.13000021579694 -0.0743954093936434
2.12988231682608 -0.0736956631369511
2.12904029238914 -0.0734220755839926
2.12875115824475 -0.0729825051713889
2.12865048480225 -0.0726403261524705
2.12838934674253 -0.0722493192810009
2.12790690955931 -0.0721011582350185
2.12530762958467 -0.0717909368031294
2.12430744104077 -0.0713741641221388
2.12392495459639 -0.0711410891494983
2.12259083870009 -0.071032349770893
2.12210966647564 -0.0709311694526075
2.11916731540293 -0.0709063137119364
2.11658298027097 -0.0709334059282262
2.11342939516833 -0.0710266956657301
2.11256772784093 -0.0713055012652438
2.11250755040569 -0.0717829166929021
2.11163581375972 -0.0718159705332299
2.11094712294054 -0.0722812722685482
2.11083405453978 -0.0725529190913694
2.10839536348952 -0.0728262120751669
2.1082328586751 -0.0731808291753979
2.10709086949628 -0.0741437135822719
2.10689148144875 -0.0742863140160589
2.10618584970939 -0.0744513909804522
2.10510954712534 -0.0743369381193563
2.10332440660362 -0.0741882217060325
2.10279218548212 -0.0740622973510389
2.10214921387798 -0.0739058269376873
2.10070810779998 -0.0737474252026844
2.10014977175927 -0.0736448428741492
2.0999984882169 -0.0735792812029231
2.09958832993678 -0.0735012320413762
2.09854278313594 -0.073390452081405
2.09649415825312 -0.0732974540757941
2.09561672323144 -0.0731902420187198
2.09458737206574 -0.0730158795892624
2.09457782137166 -0.0729733162086512
2.09368873604674 -0.0726947334626422
2.09343934532655 -0.0726587580270585
2.09244495138678 -0.072645567227505
2.08882813286875 -0.0726677832168942
2.0884020356949 -0.0727361968040867
2.08719658835426 -0.0729593146425485
2.08717747082342 -0.0731375041541606
2.0868803824751 -0.0733346023933811
2.08656880281092 -0.0733754151974857
2.08644986470773 -0.0733646795037274
2.08474653696708 -0.0731701298499455
2.08378861861633 -0.0729468017346927
2.08209949548976 -0.0727350837183396
2.08177217889635 -0.0726835710983949
2.08120881979491 -0.0726594260813682
2.0786852323013 -0.0726770895392639
2.07852726876297 -0.0729237587988638
2.07817819323195 -0.0730592088912544
2.07717301662497 -0.0733518007735617
2.07590166454513 -0.073737176461759
2.07582949624305 -0.0738079832303419
2.07579939907699 -0.0737431538970043
2.07489653530461 -0.0735983278176473
2.0734591229311 -0.0734314841525132
2.07140956934129 -0.0727210265372248
2.06998413130218 -0.072465395304072
2.0698593896965 -0.0710885823814365
2.06870444236731 -0.0710271066869123
2.06865035587276 -0.0701544845532446
2.06843655026486 -0.0700234712747582
2.067944903114 -0.069622125617578
2.06745792531579 -0.0693184518107064
2.06679182491049 -0.0688527762699074
2.0658469577269 -0.0687700524143574
2.06554886707404 -0.0687306656515334
2.06431723539435 -0.0687502637983195
2.06406342224625 -0.0688280660004768
2.06240944065872 -0.0689068005717558
2.06188897300387 -0.069194981635266
2.0586775753487 -0.0693163928940897
2.05864345253793 -0.0693857467017169
2.05827104986288 -0.0690231254614775
2.05755993633137 -0.0687401649107325
2.05384771272251 -0.0685841560919346
2.05340349431755 -0.0683820168906746
2.0527240483645 -0.0683112851582469
2.05147391073996 -0.0682918906110685
2.05095375632916 -0.0682006067578675
2.04957184081596 -0.0683312079909206
2.04894270931886 -0.0685163022658501
2.04813489850953 -0.0685635240123585
2.04796340408744 -0.0686455075645997
2.04577283385165 -0.0688488673278102
2.04569585962082 -0.0692178296772306
2.04482295327119 -0.0694149983749068
2.04473072377627 -0.069450798984253
2.03966432297469 -0.0694762516899597
2.03824549647537 -0.0695359919840024
2.03740529820602 -0.0695686424709119
2.03734421932462 -0.0696976099256412
2.03666502347808 -0.0697807850488999
2.03645724913464 -0.0699001984935163
2.03502410423861 -0.0700818953923338
2.0346317633263 -0.0701887824444009
2.03292395530701 -0.0705161018186935
2.03091629556907 -0.070903885298924
2.03030554836642 -0.0711898635377476
2.02990217730621 -0.0715391148933026
2.02976666543548 -0.0716363340484766
2.02964887928695 -0.0716598239800198
2.02637380020856 -0.0719164120858635
2.02564245323188 -0.0719524420975829
2.02311899896557 -0.0720641783608085
2.0231057287842 -0.0719908700531242
2.02239261849618 -0.0719346639721408
2.02132528259169 -0.0718251449924131
2.0208620632501 -0.0711805220774112
2.01966857066028 -0.0704327571123104
2.01851855330013 -0.0700548775286521
2.01628971038825 -0.069399986486611
2.01535180760429 -0.0690782599421672
2.01302340420443 -0.0689466345525053
2.00821396757372 -0.0684091227178669
2.00786046156721 -0.0682340621184608
2.0064218924173 -0.0681527223575647
2.00602756655139 -0.0681478002870901
2.00514575834322 -0.0682540700685673
2.00490445019301 -0.0683115556362507
2.00396261461914 -0.0684935787603337
2.00322810221498 -0.0688617712028121
2.00183059215244 -0.0689706020444902
2.00078755395332 -0.06903188735043
2.00004698431091 -0.0692269594090786
1.99710141307412 -0.06928239455635
1.99559053983579 -0.069382370155281
1.99530017486818 -0.0694908818511395
1.99447642751853 -0.0696514446239168
1.99093452996846 -0.0697004917340141
1.99070893529339 -0.0696886011033158
1.99026707105484 -0.0694189976257556
1.98904045759267 -0.0690855297770887
1.98671358131581 -0.0688576604755813
1.98621504138935 -0.0686984028363561
1.98592427292731 -0.0680037993747997
1.98437071403896 -0.0677257926772305
1.98283988419881 -0.0673834563145894
1.98240115056359 -0.0671664048221843
1.97977677696698 -0.0669976463709262
1.97948953145425 -0.0669406894360589
1.97909336170229 -0.0669408425110738
1.97721497825474 -0.0669910764047337
1.97551860854741 -0.0671387398997929
1.97490116868357 -0.0673706962025944
1.97258116312473 -0.0677280375116111
1.97256692498368 -0.0677987083347983
1.97236420827625 -0.067904194913838
1.96955014605405 -0.0679883534264328
1.9692006259548 -0.0680183985678832
1.96826508270441 -0.0681902512888408
1.96818184946624 -0.0682181378299777
1.96647826590458 -0.0683163564803157
1.96395356752995 -0.0683174784781278
1.96264017517977 -0.0682963312665998
1.95977299970804 -0.0682882921764776
1.95841057034447 -0.0682265601968058
1.95622545399658 -0.0681766545054876
1.95561829911712 -0.0681610036412153
1.95323476473056 -0.0681444149031359
1.95299316235529 -0.0681480360346552
1.95294747065657 -0.0681573085061505
1.95267465154012 -0.0682053175315529
1.9526365208268 -0.0682138771137311
1.95105088881888 -0.0682192588219461
1.94971345625635 -0.068205830969677
1.94806700864225 -0.068177202545468
1.94576187732047 -0.0677782784590735
1.94470002849849 -0.0676462391900905
1.94432540157521 -0.0673456857124591
1.94378423051483 -0.0672725083867684
1.94375698656493 -0.0669980893453847
1.94324282629409 -0.0666114075163834
1.94318407574186 -0.0665782821440992
1.94286134963374 -0.0663999755640682
1.94211364776365 -0.0663815609568841
1.94147532778685 -0.0663760408258347
1.93899202268278 -0.0663700295386424
1.93781139674927 -0.0663815248215041
1.93444865805204 -0.0663755840003563
1.93414871480916 -0.0662737872015785
1.93263100134766 -0.066113559634047
1.93221686662559 -0.0660067754615289
1.93089723947271 -0.0657901866885958
1.92887336323202 -0.0654214484971512
1.92799053972956 -0.0652607625501014
1.92798245520624 -0.0650518836893146
1.92674257979841 -0.0649363823001094
1.92584903723569 -0.0646713818802665
1.92468538559961 -0.0644958944041034
1.92453977742407 -0.0642304744007207
1.92189124141161 -0.0641837716843471
1.92102230717692 -0.0640415769332348
1.92042653725063 -0.0638774926926603
1.92010483659339 -0.0638222355769511
1.92002174437735 -0.0637799049376158
1.91998462384259 -0.0636357514463641
1.91973690225954 -0.0635921314294844
1.91885061361034 -0.0634955553650703
1.91659341177614 -0.0634829942532533
1.9144726283198 -0.0634786555876596
1.91432395031994 -0.0635193966033737
1.91404826197751 -0.0636053636497949
1.91297806310975 -0.0637202535605329
1.91296191458121 -0.0639311863397901
1.91232050084979 -0.0640729019120959
1.91190312562754 -0.0643897958364231
1.90729537362429 -0.0647042156394944
1.90637729463105 -0.0648439261786654
1.90452775847197 -0.0651151689444786
1.90411035714819 -0.0653659212855178
1.90374222687402 -0.0654530225607275
1.90319858543652 -0.0655784039107321
1.90189960060637 -0.065712717174448
1.89896247313559 -0.0659587269675254
1.89889577957006 -0.0660021977427978
1.89793543781609 -0.066287523849481
1.89747028813043 -0.0664105951696978
1.8973457019917 -0.0665044192268962
1.89657999463024 -0.0664492539205685
1.89650412132324 -0.0663692827644244
1.89541239265456 -0.0663218839236091
1.89312609469349 -0.0661502848367124
1.89126938716292 -0.0660549223618276
1.88966839533628 -0.0658658920452533
1.88959354077495 -0.0658070688541958
1.8892319583402 -0.065730017456717
1.8887837716664 -0.0656147425848319
1.88768627017337 -0.0656004659451537
1.88613740508531 -0.0656190222924794
1.88567752461332 -0.0656549401593416
1.88556692548155 -0.0657496713799377
1.88386211624014 -0.0660794476219908
1.88372036387175 -0.0663386459487602
1.88301801558769 -0.0664093384635074
1.88129667997685 -0.0670508629964779
1.88063827391423 -0.067109880620679
1.88025356848203 -0.067829885897727
1.87911681934298 -0.0679074889431193
1.87905084188572 -0.0678172270798782
1.87878681105531 -0.0677199903712563
1.8785928876261 -0.0672663901080292
1.87827428988104 -0.0672356425746011
1.87680689876763 -0.0667491089416152
1.87641791823828 -0.0660964154701416
1.87591923188512 -0.0659423665001117
1.87521372781909 -0.0650890402624269
1.87407108898738 -0.064955656790722
1.87065844761221 -0.064821288113788
1.86980509626056 -0.0644877664006763
1.86961033355957 -0.0642922604775578
1.86863170626921 -0.0641983415270326
1.86859395618148 -0.0639660821076958
1.86672556087523 -0.0637914993805419
1.8666687834863 -0.0637396269030254
1.85981757934826 -0.0636130616261315
1.85928125485857 -0.0634310326188309
1.85873432576057 -0.063201432266989
1.85816064873314 -0.062791944701683
1.85805076731131 -0.0625103705176872
1.85803100688763 -0.0623974416009633
1.85556735615107 -0.0620804474270433
1.85548884511853 -0.0617307793336868
1.85384979917699 -0.0617035126981585
1.85347433791414 -0.0616074495790519
1.85273836662399 -0.0614876631939264
1.852502897694 -0.0614764038994458
1.85184747884921 -0.0614775824702995
1.85090195149863 -0.0615918902403972
1.85038154150392 -0.0616782530349929
1.84766569346657 -0.061775983273774
1.84458562270773 -0.0621584578691684
1.84311488343891 -0.0622713644776966
1.84253466345453 -0.0623771520657089
1.83991962656607 -0.0626752753154024
1.83868086624423 -0.0629132030223999
1.83837410110703 -0.0630307086491337
1.83746574010134 -0.0637191924397009
1.83455290340115 -0.0640248684932441
1.83349071413133 -0.0641409271376785
1.83344589061859 -0.0644749080650417
1.83236151486981 -0.0644491836620052
1.83074314210982 -0.064339670456899
1.83062857779642 -0.064202491126368
1.83034462462241 -0.0641660533217551
1.82907639763942 -0.0640211179554265
1.82823535794683 -0.0639213040366135
1.82499430346947 -0.0636107382197227
1.8220637034138 -0.0635518155347845
1.82147955391367 -0.0632175689098647
1.82101440281547 -0.0631295708092171
1.81994706214897 -0.0627780685533135
1.81983913974217 -0.062675580992571
1.81848164755576 -0.0625791814051577
1.81836672002429 -0.0624374309396391
1.81790230207265 -0.0624123329100814
1.81668600879105 -0.0624193442523105
1.8164102492855 -0.0624981013305481
1.81312521740197 -0.0626234521997824
1.81260756088918 -0.0628343751713433
1.80977278460027 -0.0630770787390777
1.80925411125098 -0.0633084683467782
1.80837685103773 -0.0635611403212226
1.80818991847265 -0.0638786867276116
1.80811546728546 -0.0641178073781789
1.80801280853919 -0.0643560948430466
1.80760183005864 -0.0644882999022971
1.80302655159851 -0.0644804782094176
1.80290182058635 -0.0644351725802247
1.8024890772274 -0.064393896404363
1.79949667957881 -0.0643742227933674
1.79702597234136 -0.0643177805466919
1.79468669606845 -0.0642773525520752
1.79153870435029 -0.0641059122164982
1.79098038330216 -0.0637444417208836
1.79088352867393 -0.0636902454230708
1.79029752970458 -0.0635176853615572
1.78885910935881 -0.0629793450493659
1.78752247750992 -0.062825805125886
1.78659774720793 -0.0626213963458742
1.78651882076515 -0.0625211813942393
1.78275735944385 -0.0625167249805494
1.78252830363995 -0.0624011717295756
1.78222209829104 -0.062315399915511
1.78075799498303 -0.0622303438791066
1.7796408276276 -0.0622120590610053
1.77894115996648 -0.0621864592226114
1.7786032535325 -0.0621607279862502
1.77777349936562 -0.0621237679160365
1.77763795152059 -0.0620689976195468
1.77744750194445 -0.0619767241292806
1.77683501690974 -0.0618738333490779
1.77668592630213 -0.0617536463549201
1.775624656204 -0.0614712936373516
1.77522243719613 -0.0613109589993418
1.77470772267335 -0.0611824865292157
1.77395282603244 -0.0610509077337196
1.77335175107454 -0.0607831199981719
1.7733425865928 -0.0607789442431686
1.77310254987679 -0.0606318691502932
1.77284388472945 -0.0603740477989639
1.77271644419843 -0.0603217398976983
1.77228389875644 -0.0602134141492979
1.77207013775037 -0.0601670502766443
1.77132212789052 -0.0601233504848219
1.77054837553606 -0.0599796010420354
1.7702933069958 -0.0599394331467664
1.7690738958223 -0.0598215821034769
1.7649871441799 -0.0596250287535816
1.76434609234516 -0.0592984453882831
1.76402866774038 -0.0589957217438009
1.76302372955345 -0.058906634433748
1.76093210327765 -0.0587314070818256
1.75947279309292 -0.0585495610930096
1.75853537710644 -0.0584616144813364
1.75757829501871 -0.0584865933959979
1.75749568327437 -0.0585059811631682
1.75569353356779 -0.0586250831824966
1.7553888593814 -0.0587636233899969
1.75521714643679 -0.0589814311906749
1.75494498524823 -0.0596556945902821
1.75430133975542 -0.0602437094754792
1.75391775792873 -0.060445054157462
1.75133792758239 -0.0611189485016773
1.75103261363128 -0.0614445858298255
1.74908642525511 -0.0614962271417282
1.7484221690192 -0.0615640095611145
1.7475647929581 -0.061636543396021
1.74661210783858 -0.0616733231192024
1.74618470401839 -0.0617738746876599
1.74513254835478 -0.0619098973518552
1.7449270730594 -0.0620898614624955
1.74477101233094 -0.0622203569454109
1.74452308666964 -0.0625197282863189
1.74328878352649 -0.0625264711928303
1.74199339902715 -0.062194729759213
1.7417059272212 -0.062120848848941
1.74146573518737 -0.0616857189258295
1.74076673156944 -0.0616794683154077
1.74058355708446 -0.0613547935922123
1.74003321511461 -0.0610242262808602
1.73968715421804 -0.0607210863038775
1.73854362842909 -0.0602930859579734
1.73824132245601 -0.0602154237816717
1.73756871937572 -0.0600627841956474
1.73353862681587 -0.0598324250759892
1.73320756269388 -0.0596488422560413
1.73216975870894 -0.0592910444999656
1.73021142450705 -0.059277319967346
1.72909366310263 -0.0589859275126738
1.72894159867499 -0.0588832662239528
1.72844439586216 -0.058656496116709
1.72300104082972 -0.0583935750756884
1.72276093112332 -0.0583003089108466
1.71990124434221 -0.0582291004011997
1.71857906034672 -0.0580550530064465
1.7136526325472 -0.0580379610159365
1.71120069218502 -0.0578751779977109
1.70983157147541 -0.0578314082303419
1.70838109302596 -0.0577167249936856
1.70785472757872 -0.0575688348900378
1.70708196862056 -0.0575433983009269
1.70646386620825 -0.0574834588639212
1.70604695826329 -0.0573995622117322
1.70603917548757 -0.0573688541139715
1.70446583901844 -0.0573850203311465
1.70400803787704 -0.0574136560533353
1.70080138114977 -0.057437345216612
1.69968820119342 -0.0575343363770594
1.69964964255138 -0.0576205294857114
1.69922922812337 -0.0577712726433211
1.69466493992153 -0.0578161246981997
1.69412979676564 -0.057813058477119
1.69252390162155 -0.0578031713246994
1.69086721372818 -0.0577661701651646
1.68831701827028 -0.0577459765710528
1.68820812889253 -0.0577428537001179
1.68735839287792 -0.0577410634350466
1.68636380108647 -0.0577488422669452
1.68597918209125 -0.0577520803982662
1.68475149995151 -0.0577448856060163
1.68465240736229 -0.0577313281676358
1.68433487177932 -0.0577092019786412
1.68309454406967 -0.0576835713104137
1.68285153660125 -0.057672472765998
1.6820141637905 -0.0576624150615615
1.68049048131276 -0.0576574282732979
1.68042541248777 -0.0576496121967776
1.68029231009049 -0.0576174742342701
1.67988852702533 -0.0575932587779771
1.67798618468172 -0.0575366633506852
1.67743380935657 -0.0575261281205749
1.67632733707351 -0.0575270902929983
1.67230362612544 -0.0575371127210695
1.67173242380608 -0.0576374820199257
1.66915429829373 -0.0577023669470616
1.66869288728635 -0.0578380765341569
1.66797924549417 -0.0578539869770703
1.66645337118609 -0.0580152212174223
1.6662959932622 -0.0578795916659411
1.66590782142372 -0.0578328746630271
1.6658006935885 -0.0577776003319075
1.66500037080547 -0.0576714413860799
1.66415971321442 -0.057495974661673
1.66386045503341 -0.0573448760199056
1.6635600723886 -0.0572681120802683
1.66352251667665 -0.0572348368780779
1.66325566671107 -0.0571556710761823
1.65886433253204 -0.057123289894574
1.65474637286389 -0.0570949839804257
1.65436386365634 -0.0570701653956838
1.65108088086873 -0.0570353599436229
1.65081892331828 -0.0569700017384331
1.64804877484906 -0.056946109325078
1.64787172102258 -0.0569086112829742
1.64770586449058 -0.0568698782431597
1.64592157924761 -0.0568354722362433
1.6449823931889 -0.0568149126194956
1.64482306270454 -0.0568061573118964
1.64437137417981 -0.0568168876236987
1.64241968250511 -0.0568548211784348
1.6422827776012 -0.0569046948594831
1.64157360008434 -0.0569327384682772
1.64120611210498 -0.0570199992955876
1.64006633977457 -0.0571478742900225
1.63993130597699 -0.057236790822658
1.63964233751996 -0.0572814827067678
1.63911103385124 -0.0573044519366871
1.63885481360243 -0.0573680665990448
1.63825286052776 -0.0574193853142623
1.63779670857714 -0.0574948121411276
1.63704392668985 -0.0575926985653085
1.6366504712716 -0.0576361533217633
1.63622183789259 -0.0577648076304999
1.6334231323015 -0.0577802793278153
1.63136071382737 -0.0578896651965014
1.62986382675387 -0.057941528607674
1.62935396090955 -0.0579565718883921
1.62897271925789 -0.0579863443340981
1.62853098746 -0.0579957500303185
1.62846379813813 -0.0580583583857225
1.62747173420127 -0.0580623792601129
1.62741096539688 -0.0580426717927111
1.62727690807945 -0.0579587356776952
1.62661535482573 -0.05779607188205
1.6261327230391 -0.0577096476701253
1.6249864601119 -0.0576020336660781
1.62429871173984 -0.0575090079948429
1.62425412885248 -0.0573346417836124
1.62238402476351 -0.0572475755296606
1.62232713837743 -0.0570432522482982
1.62166620204553 -0.056532862501002
1.6209450996531 -0.0563915816510291
1.62072064938759 -0.056033405457329
1.62017678155949 -0.0558886411670129
1.61855147436117 -0.055410264136716
1.61769755902546 -0.0549237638201886
1.61652379555846 -0.0545407271784581
1.61379847301438 -0.0542505604731092
1.61147095208826 -0.0538205918654959
1.61076317323369 -0.0536237106504356
1.61033937624294 -0.0533811044928537
1.61027784260618 -0.0532440239496253
1.6084581988653 -0.0532085237063544
1.60837318532576 -0.0531854330281323
1.60768049034203 -0.0531987418834992
1.60703245332128 -0.0532272325211719
1.60644319272832 -0.0534340120601186
1.60461921938564 -0.0535657478256618
1.60397671907131 -0.0538969267403213
1.6039276397757 -0.0544196680914242
1.60259759804271 -0.0544665635265094
1.60217567660734 -0.0547314784835377
1.60121475173131 -0.0549011260683254
1.60108784954928 -0.0552512932029117
1.60099956283997 -0.0554819647894309
1.60021796169498 -0.0555648426478618
1.59972399475963 -0.0556291818585054
1.59964251194743 -0.0556547070726469
1.59950743222472 -0.055606382489351
1.5964262255824 -0.0554733674758137
1.59599548952293 -0.0553598001352724
1.59498436580635 -0.0550885196119274
1.59406776791304 -0.054978545534974
1.59231181347039 -0.0547087238835644
1.59132701239941 -0.0544288920605367
1.59130097416974 -0.0542092396556799
1.59105750639192 -0.0540475278618721
1.59016787879709 -0.0538485610173023
1.58797674744652 -0.0535378117111616
1.58765040534829 -0.0533420075063533
1.58757670019095 -0.0532484584078217
1.58452426762599 -0.0532051453764346
1.58286842398148 -0.0531238973315589
1.5824581465275 -0.0531104380870953
1.58233389600395 -0.0530962786880729
1.57901117661145 -0.0531016609907296
1.5742275958787 -0.0531078782208372
1.57369253207331 -0.0530586994087573
1.57326762023679 -0.0530003568789908
1.57291084167355 -0.0528998942223997
1.57055986520066 -0.0527840610570017
1.57006254479947 -0.0525923277415114
1.56936889858358 -0.0525433887979253
1.56780252950858 -0.0523751486021445
1.56692644301803 -0.0523259840820414
1.56451292634174 -0.0522923211341834
1.56290253649115 -0.0522713142902826
1.56164019672435 -0.0522907629839656
1.55946964618294 -0.0523201898812494
1.55932176702203 -0.0523582608533509
1.55702731513533 -0.0524983482102176
1.55653291973425 -0.0525938500800838
1.55628539933725 -0.0526891570633136
1.55625796024149 -0.0527450264542657
1.55542312088059 -0.0528551032433898
1.55518772370048 -0.0529155624233683
1.55376032933258 -0.0529484201360106
1.55309101112816 -0.0529910027411161
1.55275390741605 -0.0529982332424865
1.55224253708909 -0.0530019214040218
1.55167969111626 -0.0530107754351502
1.55103372512539 -0.0530222139446439
1.55077915416014 -0.0530261118693674
1.54971128613357 -0.0530256883546846
1.54952256516724 -0.0529536173670788
1.54636289073247 -0.0529004231952137
1.54565885889683 -0.0527506369612342
1.54461700065131 -0.0526814624546536
1.54424480044685 -0.0525509651824656
1.54337520957861 -0.0525012702940437
1.54268039825052 -0.0523215943417843
1.54228901308179 -0.0522713157030278
1.53946822002891 -0.0522155314322419
1.53855058391823 -0.0521123528278018
1.53610907205916 -0.0520697280063199
1.53498232126671 -0.0520397024426362
1.53433309032421 -0.05203185372167
1.53239773999974 -0.0520562548544224
1.53154386035352 -0.0521125465617221
1.53002696124333 -0.0522092526379045
1.52976527141222 -0.0523089641199869
1.52563305167113 -0.0524459323034131
1.52386549544832 -0.0525164147555476
1.52318884783823 -0.053142563522002
1.52267776722069 -0.0533822067701651
1.52145140306722 -0.0534286491663686
1.51945900639921 -0.0535453129537623
1.51927557603413 -0.0536347032759394
1.51912164204535 -0.0535714657324687
1.5181879287289 -0.0534752049058189
1.5167122819793 -0.0533985273481088
1.51518120220711 -0.0532733403698771
1.51515503793671 -0.0530879531755553
1.51167686625237 -0.0529924414257396
1.51155307657332 -0.0529061934931062
1.51117239532658 -0.0527973856441056
1.50699685614088 -0.0527634914523809
1.50667170804657 -0.0526309150690856
1.50560487807734 -0.0523808840554974
1.50498985453827 -0.052283844277354
1.50245199199231 -0.0519110738599219
1.49919119047021 -0.0517027031530077
1.49702200816581 -0.0515839000326268
1.49004861982505 -0.0514791352608207
1.4892820464732 -0.0511302051139088
1.48828940305004 -0.0510318810236431
1.48812791094868 -0.050945704651013
1.48473456645435 -0.0508702765853618
1.48365145287591 -0.0507308766919747
1.48346251032991 -0.0506342320593267
1.48258039710885 -0.0506047103372792
1.48040067335472 -0.0505136824288193
1.47930786322832 -0.0504589881423231
1.47919484390339 -0.0504390567203008
1.47817892411514 -0.0504474226200357
1.47784652990899 -0.0504613260415641
1.47596983984757 -0.0504751128234342
1.47576199219671 -0.0506349988284975
1.47365605028979 -0.0506851565222303
1.47178035833699 -0.050886699180683
1.47174164263359 -0.0509510654794917
1.47115644581324 -0.0512169156558748
1.4709715869883 -0.0513246859137768
1.47080355044466 -0.0514630409767069
1.46947926419142 -0.0516409446554091
1.46893090207949 -0.0517072049721625
1.46886062185617 -0.0518855063993513
1.46796778910956 -0.0519332577749797
1.46643360034634 -0.0519539134273722
1.46640200349539 -0.0518316713692059
1.46613729121523 -0.0514796027690299
1.46557189118597 -0.0513303144684323
1.46529913827745 -0.0511359364665475
1.46366968311279 -0.0510557432163033
1.46228571927721 -0.0509382028197159
1.46163553354651 -0.0508529708907746
1.46154911272275 -0.0508175642210764
1.46134434084988 -0.0508071885943436
1.45929605303161 -0.0508358657220989
1.45774708131285 -0.0508770155435728
1.45710735822027 -0.0508998799728843
1.45646311599029 -0.0509126535910701
1.45552739858186 -0.0508478799739811
1.45547140775935 -0.0507294656894859
1.45237265464258 -0.0504589355247531
1.45146597963422 -0.0503224574593211
1.45011917324051 -0.0501453644887161
1.44992124626764 -0.0499969293345613
1.44894067726062 -0.0499281611334265
1.44728781769993 -0.0498526516289554
1.44713609797661 -0.0497990008995406
1.44561904795868 -0.0497842069331745
1.44365532369196 -0.0497415032106658
1.44070011850936 -0.0497063169504704
1.43827279166486 -0.0497008112769984
1.43800671633363 -0.0497069268243129
1.43596334533932 -0.0497408124186451
1.43568299781945 -0.0497860411122088
1.4348687168061 -0.0498682963033451
1.43304743298027 -0.0500134719461495
1.43113487553919 -0.0500897211817612
1.42901068437948 -0.0504584517176761
1.4282501814546 -0.0506026084961134
1.42617274801166 -0.0508882373562552
1.42286287056614 -0.0510379860563311
1.42030334284638 -0.0512333515759258
1.4182393479892 -0.0512928113218909
1.41692603868058 -0.0511570036293405
1.41690016332938 -0.0509902065338166
1.41541444652104 -0.0508629324530962
1.41532328267162 -0.0507497700206408
1.41416164529454 -0.0506580559249982
1.41312956539701 -0.0505201857142811
1.41231593608158 -0.0504565953916899
1.41213404805033 -0.0502956283707086
1.41078147659969 -0.0499535735216672
1.41074360437947 -0.0496904658176449
1.40982292389066 -0.0495348088899651
1.409387409654 -0.0495100872423742
1.40704468909865 -0.0493414802994137
1.40670608268191 -0.0492395204388803
1.40573475121173 -0.0491295202942425
1.40513989860704 -0.0490964993881516
1.4045585179246 -0.0490779258973552
1.40365818861296 -0.0490787063099542
1.40349514774509 -0.0490915783724656
1.40058150484588 -0.0491306801209917
1.39979823124279 -0.0491538041790032
1.39768637542564 -0.0491605766327996
1.39762066275296 -0.0491641722008961
1.3972320422541 -0.0491483252075166
1.39701277269163 -0.049085950104504
1.39694374424559 -0.0490248601423576
1.39586130581444 -0.0490069978070723
1.39561613590549 -0.049004611803664
1.39483129760919 -0.0490237421129219
1.39434030682367 -0.049027584232979
1.39403325137602 -0.0490598403463489
1.39120303849949 -0.0491698422349772
1.38802436022762 -0.0491943126680321
1.3864805216971 -0.0491344546003701
1.38636339709884 -0.0490294107736642
1.38590466655213 -0.0488590582432909
1.38558229479435 -0.0486735901999709
1.38531811104649 -0.0486007923322925
1.38424339945441 -0.0485311443487502
1.38421212346151 -0.0484561505614389
1.38354606657058 -0.0483886089709685
1.3826980612854 -0.0483741329407024
1.3825060738512 -0.0483267790257268
1.38241645628492 -0.0483118072618229
1.37936780232858 -0.048245183096633
1.37624912340533 -0.0481577931106468
1.37592481257477 -0.0480979627621807
1.37434704332127 -0.0479609340007719
1.37388778864973 -0.0478169335868604
1.37005525994539 -0.0477399445286261
1.36883011816401 -0.0475543966967748
1.36731998007934 -0.0475370213313877
1.36721643806257 -0.047491847641697
1.36520315290526 -0.0474324721633048
1.36453157153557 -0.0473962314170369
1.36224776693496 -0.04739373140507
1.36042159339209 -0.0473948212553423
1.36019707081296 -0.0474184886108196
1.35977390866094 -0.0474341093857297
1.35960668534443 -0.0474959671687474
1.35957663697657 -0.0475337929406553
1.35887907598933 -0.0475771736338993
1.3553280236169 -0.0475911417029062
1.354093254652 -0.0477208517400223
1.35203947531173 -0.047823636798527
1.35190024126127 -0.0479841844859111
1.35099609209561 -0.0480416904124317
1.3504526653594 -0.0481931356457707
1.35037932575495 -0.0483318743163082
1.35037441238047 -0.0483609542208487
1.34906458492344 -0.0484001555371006
1.34820151390997 -0.0484599146397888
1.34685048231114 -0.0484943574730602
1.34625928206442 -0.0484950588265896
1.34621797355031 -0.0484818254160653
1.34522745601168 -0.0483592083402975
1.34463364795747 -0.0482906492310208
1.34194383920294 -0.0481544009904108
1.33828205219921 -0.0481204671818104
1.33519395966291 -0.0478316153293636
1.33452208501686 -0.0476317546553639
1.33434012604932 -0.0475191980141925
1.33243839911887 -0.0473023716392048
1.33229470262934 -0.0470721265814643
1.33204890999109 -0.0469115181342387
1.33121005103709 -0.0467388288018056
1.3306651468458 -0.0465013638982476
1.33027293345016 -0.0463794350661382
1.32883628626857 -0.0461535370023493
1.32739478966936 -0.0460834954261601
1.32708767833943 -0.0459645228104712
1.32607486463661 -0.0458663403315081
1.32479844361442 -0.0457343562568059
1.32084073079916 -0.0456654674941117
1.32072442255431 -0.0456561785001541
1.31844848539314 -0.0456507925486906
1.31806052804145 -0.0456626113234858
1.31793533845313 -0.0457218727079353
1.3177999869304 -0.0458142372285434
1.31684186804212 -0.0459478986153821
1.31502294322459 -0.0460362354099052
1.31482172893664 -0.0461546612960144
1.31421338074446 -0.0462791587098964
1.31414100096228 -0.0464221901630935
1.31353309933215 -0.0465227517294502
1.31341870745322 -0.0465187399943697
1.31288530881356 -0.0463797688521059
1.30973740563273 -0.0463260026541512
1.30690911174627 -0.0461762665604275
1.30569965563128 -0.0460462281268498
1.30560084044481 -0.0458653909287716
1.30423981643156 -0.0458224440092035
1.30319567867538 -0.045737272230713
1.30181909047325 -0.0455120019388491
1.30098188140256 -0.0452248064983938
1.30050111743655 -0.0450957016010439
1.29981640123437 -0.044965539046577
1.29910404500772 -0.0448481772993421
1.29830685055259 -0.0447736963036504
1.29762435408441 -0.0446699825584388
1.29646804729233 -0.0446389455551586
1.29626057785189 -0.0446381497988457
1.2951432590891 -0.0446628667336273
1.29508733520137 -0.0448312061910355
1.29350731098899 -0.0448591202392396
1.2931464176557 -0.0450741092936038
1.29275851011115 -0.0450951130183246
1.29260961070545 -0.0453052579280402
1.29235367157478 -0.04552860064246
1.29077185549188 -0.045929373670278
1.28724888515893 -0.0462247472793364
1.28666434876138 -0.0463166360539224
1.28621553954269 -0.0463601007217788
1.28593992902538 -0.046316277096604
1.28387173994758 -0.0462746056995663
1.28265223071781 -0.046011185771289
1.28162200193442 -0.0456124640699185
1.28059035633885 -0.0454870225837764
1.28054796215909 -0.0453440711811106
1.27878912577939 -0.0451359172840053
1.27866561131873 -0.0451009850875406
1.27706892992706 -0.0449285661209079
1.27637717169771 -0.0447523816614673
1.27538006447675 -0.0446129450682543
1.2744107534842 -0.0444643732503534
1.27384682407315 -0.0442958798874696
1.27238427901557 -0.0442129499340096
1.27136206984631 -0.0440626218126319
1.27109580124167 -0.0440542616937412
1.27043620955481 -0.0439907087844002
1.26579149711546 -0.0438892082828741
1.26381955343896 -0.043879903709003
1.26366998162793 -0.0438935777915898
1.26258726043016 -0.043932319008031
1.26226292729885 -0.0439928311200494
1.26013854125751 -0.0440305050446943
1.25916195148889 -0.0440956781316858
1.25865862568349 -0.0443735285528
1.25858238523088 -0.0444413059534784
1.25829983107496 -0.0445049508129934
1.25811227374482 -0.044573372833549
1.25763632511429 -0.0445643846833081
1.25752783308408 -0.0445407353200962
1.25701146392416 -0.0444644513859052
1.25678945370493 -0.0444552782803892
1.25578074412143 -0.0444317384592672
1.25252097840107 -0.0444268168199759
1.24949967947859 -0.0444303363009031
1.24623751603488 -0.0444403143303754
1.24370984508405 -0.0444558389650632
1.24236220405324 -0.0444475362120708
1.24160980720217 -0.0443906658540387
1.240881755531 -0.0443177434510792
1.2402659573714 -0.0443095663280075
1.23950888821504 -0.0442150900307736
1.23836402422486 -0.044084912939451
1.23783240942945 -0.0439600160113574
1.23616842589451 -0.0439016361289137
1.23451708045267 -0.0438203273747493
1.22917842823211 -0.0437291410204244
1.22722771523952 -0.043689023220489
1.22612228923837 -0.0435840653839548
1.2253307091813 -0.0435830332152139
1.22499539303007 -0.0435850188564328
1.22386046196922 -0.0435880611014963
1.22104434720107 -0.0436519549177414
1.22060774697099 -0.043720331895164
1.21989856267721 -0.0438416778754524
1.21734400947992 -0.0438751599126525
1.21588598514538 -0.0439776857392598
1.21556712721055 -0.0439855581411963
1.21543312042976 -0.0439855664039758
1.21336343894592 -0.0439806707893273
1.21059505233513 -0.0439805427650577
1.21058040911975 -0.043981142875259
1.20978121933593 -0.0439779341267819
1.20967969006888 -0.0439709216842471
1.20961415070482 -0.0438784874417675
1.20826277711249 -0.0438110167904367
1.20785728705196 -0.0437810758457573
1.20714634650688 -0.0437264825979305
1.20588261432894 -0.0436982648167157
1.20578535048854 -0.0436966577095664
1.20401280604251 -0.043702992247102
1.20273033614017 -0.0437213031434034
1.20261478545439 -0.0437551328393339
1.20114443008864 -0.0437557355967904
1.19973882580908 -0.0437328528976081
1.19886847104359 -0.0437163655951868
1.19748172803961 -0.0436110835231316
1.19746021247456 -0.0433945008701389
1.19732046734651 -0.0432964137487358
1.19685995366219 -0.0431869474353629
1.19676597482171 -0.0430117269759026
1.19614209116037 -0.0429068547774471
1.19269253446403 -0.0427640547874244
1.19155595750811 -0.042646766265858
1.19120350743726 -0.0425015379547142
1.19018254406513 -0.0423984383194269
1.18712805788217 -0.042277023139885
1.18634663429899 -0.0420257416020271
1.18617738231702 -0.0419596887864065
1.18567136142256 -0.041782645283339
1.18434786442321 -0.0417176788499274
1.18334703099345 -0.0416008771246174
1.18097914510668 -0.0415893073017823
1.18023338355962 -0.0415210759569124
1.1797381959045 -0.041475506253391
1.17790790468996 -0.0414614885014747
1.17780079664607 -0.0414719044292072
1.17727159933482 -0.0414797215036399
1.17409025449912 -0.0415015093232634
1.17217668373119 -0.0415379469841313
1.17212992201629 -0.0416860600789735
1.16932764687304 -0.0417256339283678
1.16819572010981 -0.0417731084467736
1.16631816841238 -0.0420184654810778
1.16628588474928 -0.042106924302173
1.16572938199047 -0.0421441857679295
1.16459495896663 -0.0422441244289758
1.16297771188061 -0.0424358483970131
1.16152274693867 -0.0426215958400199
1.16146394623018 -0.0426629767287764
1.15399191112102 -0.0426954120698059
1.15271905032253 -0.0427269449299417
1.15129562075144 -0.0428116952494839
1.14969379990542 -0.0428343190014953
1.14861306554695 -0.0429213564328596
1.14683621437219 -0.043017422477917
1.14672598159036 -0.0430584860410728
1.14571132019048 -0.0431242910325659
1.14524929421817 -0.0430499275281856
1.14291810575642 -0.0428005237347909
1.14106178913336 -0.0423759646713027
1.14076893653682 -0.0421009983569818
1.13901420880392 -0.0416330420401031
1.13778412529471 -0.041595574058981
1.1365663267136 -0.0414682935352508
1.13643618914257 -0.0413457545406201
1.13519931269492 -0.0413373132997014
1.13368141787775 -0.0412716273100533
1.13287869442524 -0.0412900812536959
1.13113283961267 -0.0413337043989713
1.13064096524208 -0.0414194440433909
1.13008116087276 -0.0415442648388812
1.12934048235097 -0.0415679285791521
1.12818252464578 -0.0417412457909637
1.12765033131351 -0.0418868845682906
1.12762867558444 -0.041935854947666
1.12716879769719 -0.0420123631465137
1.12693841970184 -0.041981784315015
1.12626736146873 -0.0418495204832776
1.12612520554907 -0.0417863280647954
1.12494472490414 -0.0417325055383141
1.12490994640845 -0.0414628897540364
1.12358304146544 -0.0410884339510611
1.12355400809456 -0.0410182243316544
1.12226866746415 -0.0408318275544423
1.12110682326198 -0.0407410624810825
1.12034752324682 -0.0404393175572138
1.11752229967801 -0.0403959421001271
1.11736769779233 -0.040279119950032
1.11511591538656 -0.0401544482676506
1.11352076511835 -0.0400780555352824
1.11341927009288 -0.0400563483575499
1.11002908513622 -0.0399818269767471
1.10900340416236 -0.0398886668910635
1.10884045749529 -0.0397808260072969
1.1062833348562 -0.0397272862331485
1.10519726338116 -0.03971947165139
1.10515479545571 -0.0397205221152086
1.10385638096585 -0.0397528848542328
1.102769272286 -0.0397622251063188
1.10243788487933 -0.0398404356414082
1.10004196411317 -0.0399373456048902
1.09765586920836 -0.0399608254260264
1.09664368357305 -0.0399835289512024
1.09551918923109 -0.0399977979972206
1.09548294491966 -0.0400101115517058
1.09397928977254 -0.0400188854934199
1.09361005494477 -0.0400576041461073
1.09206956080473 -0.0400738700008511
1.09068365457452 -0.0400864657929772
1.09061183852281 -0.0400781853509765
1.08858545893902 -0.0400607296117674
1.08771064482844 -0.0400115119802764
1.08614420163822 -0.0399499875204316
1.08580088534092 -0.039911570378925
1.08550715958562 -0.0399029843191555
1.08436685533883 -0.0399103451386255
1.08277768193049 -0.0399734014682113
1.08151566114051 -0.0400269496094803
1.08087535196999 -0.040123495977427
1.07904469240074 -0.0402679170729442
1.07886115955261 -0.0403800279842128
1.07851305835794 -0.0404823765489734
1.07437186711477 -0.0405425493069073
1.07355300896858 -0.040519279739143
1.07326884198355 -0.0404906597106617
1.07318117678091 -0.0404550788723398
1.06780470671463 -0.0404317642329486
1.06649180042068 -0.0402542741720936
1.0661822274525 -0.0401490622833099
1.06517839208456 -0.0398638872823296
1.06517703422909 -0.0396012905734115
1.06489393961475 -0.0394269704643452
1.06286278409392 -0.0392469650489912
1.0619187971062 -0.0392109974917605
1.06000402761846 -0.0390999325859883
1.05863869803303 -0.0390834553733588
1.05860418127034 -0.0389766093777175
1.05769205402088 -0.0387969298071051
1.05769034372653 -0.0387675664478865
1.05724944308276 -0.038715607668061
1.05563754701079 -0.0386691182997859
1.05426552963236 -0.0386548485312753
1.05329311455207 -0.0386479862245001
1.05216601598587 -0.0386459544004547
1.05207859401382 -0.0385765310092911
1.04974571272557 -0.0385338868729865
1.04916870256768 -0.0384415436291031
1.04874219040776 -0.0384146162101131
1.04672875146744 -0.0384121532539442
1.04542116166107 -0.0384303780110525
1.04537019090965 -0.038474133010331
1.04393200128791 -0.0384934270576288
1.04373671321552 -0.0385051626180302
1.04347336757187 -0.038501519885551
1.04172723119859 -0.0384428838758687
1.04125184486321 -0.0384400612409522
1.03862832857634 -0.0384123808837302
1.0368381919988 -0.0383890088490498
1.03576171538254 -0.0383146020197678
1.03556840441123 -0.0382530320238275
1.03499287195914 -0.0381670453339208
1.0321611792099 -0.0380295081768538
1.03169388711785 -0.0379950973094829
1.03079725027783 -0.0379649149137501
1.03037074542639 -0.0379555074237517
1.02830334719384 -0.0378281865805395
1.02794634072302 -0.0378077017566812
1.02490705266368 -0.037672076365534
1.02397125530169 -0.0376089160894442
1.02296518400246 -0.0373544720892776
1.02220505545631 -0.0368663624874677
1.02018864967046 -0.0366304834436738
1.01970442327414 -0.0363883184001452
1.01960735030112 -0.0363438379966481
1.01842093788458 -0.0362729802799257
1.01789220774375 -0.0363013007584204
1.01761437210366 -0.0363241492461778
1.01656086889393 -0.0364910465484718
1.01457964603925 -0.0365499062345038
1.01401813163557 -0.036666836978316
1.01376917223436 -0.0368089443919366
1.01369026859633 -0.0368178546993167
1.01351120897491 -0.0368298285263142
1.01260081665179 -0.036810094915307
1.01188914268262 -0.0368064928848564
1.00909653901516 -0.036798590608591
1.00905627655569 -0.0367649867327723
1.00800419578029 -0.0366766702122837
1.00483200284698 -0.0358412862290867
1.00336495663876 -0.0357002432635235
1.0025582564807 -0.0353172466085278
1.00172606649058 -0.0350565287912939
1.00045229355684 -0.0346663182242288
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_real_entry4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.342037247706885, ymax=0.321932940163542,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.0920064100987889
2.99950468616186 0.266692857130998
2.99687938348363 0.215054076196224
2.99537104078849 0.291752477078523
2.99531624494958 -0.0451080756157162
2.992171152391 -0.304694748635102
2.99181599817199 -0.19871553233712
2.99061380481093 -0.080206144689622
2.99028753393591 -0.063368092157728
2.98963632803202 -0.0999436762971383
2.98932766688275 -0.189627733599114
2.9879126188711 -0.144754269635469
2.98446840081408 -0.130483081291262
2.98028303303988 -0.143590587130578
2.98018567132699 -0.14810866134503
2.97957020530368 -0.172080994500579
2.97908330917057 -0.233104167908553
2.97875903403476 -0.311856784621865
2.97862455222949 -0.268066006957729
2.97823088871922 -0.0877378340717816
2.97759443794796 -0.0571851927648951
2.97699435571675 -0.131971781974207
2.97666422809048 -0.174508525003053
2.97653618627544 -0.266408972685124
2.97588817276059 -0.262442130746088
2.97585628032376 -0.148984991304073
2.97538453318885 0.015388136751786
2.97533729813251 0.0355002342383305
2.97359144516434 0.0329487205494641
2.97357040260163 0.0646665128809854
2.97351638933032 0.084709263170507
2.9725126482181 0.0516427824028639
2.97125111550647 -0.0235727526291258
2.97107675630148 -0.0530223160842078
2.97018304196013 -0.102788533102448
2.96967160292013 -0.123726627993453
2.96849241185878 -0.10311392080086
2.9669660412883 -0.00884131249300571
2.96389562984677 0.0333715353247162
2.96298938552255 0.0222567405581678
2.96169317824317 0.000764636260707889
2.95923093568844 0.0024798049988781
2.95907318278879 0.00924732081610019
2.95779815858104 0.020787668754942
2.95778547960497 0.0612023740836582
2.95752857114766 0.0707178072219279
2.95672745309492 0.0934929570247049
2.95564217495902 0.0937606608342221
2.95341422896514 0.0953084572029277
2.95111384685466 0.0919314285458718
2.95100724944771 0.0779615661336494
2.95032942585602 -0.064328511225598
2.95003509954815 -0.115676297572378
2.94904399602503 -0.191841882595807
2.94855329186084 -0.245483036058466
2.94820654841626 -0.198844057401518
2.94802862973289 -0.153392971857792
2.94755244701193 -0.151498795776547
2.9473300593967 -0.166638984077494
2.94700826540115 -0.181437098273208
2.94623688067126 -0.193816476617212
2.94612288150129 -0.198491361075923
2.94202545149376 -0.106463440082277
2.94182209830181 0.0151424714470519
2.94156304245857 0.063130652454768
2.94021772889827 0.082862996965837
2.93873305485549 0.0565181894941337
2.93801043186851 0.0343783476132654
2.93767235970057 -0.00231594780938876
2.93695766055566 -0.0168480757498038
2.93685533512577 -0.0368770520878855
2.93647981630414 -0.052055412107759
2.93602286871119 -0.0435154761271474
2.93463654118742 -0.00175677918876139
2.93438125463366 0.017054198152553
2.93434034451998 0.0414707168515509
2.93357795414682 0.0374511008331604
2.93279843360949 0.0227733332533272
2.93239698077122 0.00548883627840626
2.9323923533534 -0.0248780894683697
2.93127412980236 -0.0554430273327769
2.93115327281609 -0.124619260860247
2.93079597750098 -0.0727291547004264
2.92957337565382 -0.0635711444660742
2.92798274738895 -0.0628475959035999
2.92781284395415 -0.0697276170913259
2.92711559619512 -0.0625204134021531
2.92693903562388 -0.0638780906176912
2.92580552984482 -0.0739284078710361
2.92527086066615 -0.113293001034096
2.92498318417941 -0.124037291541068
2.92475498129187 -0.0648262078352475
2.92469436680739 -0.0122756834074124
2.92236111791417 0.00928377317656293
2.92178241214606 0.000594323755878284
2.92137268779276 -0.0677579241472039
2.91885571973798 -0.141992129590641
2.91774682394956 -0.180084044634361
2.91505842199631 -0.202016004896935
2.91379522328983 -0.227843973577381
2.91195501084773 -0.192568041850877
2.91048691095829 -0.135860014039408
2.90921415302162 -0.132764826042737
2.90797340548907 -0.151354100311419
2.90760472403751 -0.156600782379385
2.9066973401733 -0.148986168815033
2.90640034962634 -0.134686174604817
2.90607197741381 -0.134443461245862
2.90414579849835 -0.16541569864854
2.90360796358167 -0.188782975569709
2.90339812922599 -0.172479228978396
2.90319709719724 -0.113854244298765
2.90276987155596 -0.0823653702389286
2.90020925027393 -0.0483476242198942
2.8993146234755 -0.0430950387477592
2.89794821051593 0.0582064983239473
2.89787153521405 0.184363184108798
2.89781771049329 0.169518462560578
2.89717252708233 0.120026774339541
2.89539912392802 0.00714238790303717
2.89499126533741 -0.102495599653161
2.89143285771965 -0.0703096789141611
2.88824116623248 -0.0542935491357272
2.88284648081097 -0.00959246996316991
2.8801522336083 0.0499578666247772
2.87847593157967 0.0711418096545821
2.87840762233891 0.0992446330964779
2.87732061501707 0.101217578874188
2.87714071483706 0.101203912777993
2.87473919553508 0.108264851958535
2.87473627721989 0.124858786346488
2.87444724932792 0.10284080539485
2.87425160346967 0.0956629134068376
2.87346954105029 0.0753228414628825
2.87320967857088 0.0482821430343321
2.87251176562574 -0.00214356038149859
2.87229759031142 -0.0151367200419533
2.87189118544605 -0.0143224163253737
2.87090245215675 -0.0383692933945436
2.86996992650923 -0.0625625410725603
2.86920684529975 -0.086506044323129
2.86826847456056 -0.0931852011935702
2.86785374058173 -0.0878422304101317
2.8676259403424 -0.0897242106255566
2.86746876738467 -0.0986413990317785
2.86701443644541 -0.118551535420949
2.86694795751134 -0.120006087520044
2.86497502561944 -0.0723205637805518
2.86367146543172 -0.0306741048032016
2.86340045381994 0.017208915537634
2.86260314589836 0.0303859564507911
2.86170409466118 0.0348820526219549
2.86112882322234 0.0507939312630806
2.86032779073047 0.067878998427624
2.85967584819106 0.0599991268891248
2.85677272666226 0.0411029645686981
2.85629796768582 0.00508303717358709
2.85591697598995 -0.0369101874839436
2.85554594719772 -0.0880219129025599
2.8545908571453 -0.155838616859151
2.85370528912585 -0.175469330360316
2.85340957885054 -0.141030512134659
2.85331671713751 -0.105921124939718
2.85219948885565 -0.102572847966033
2.84986736148147 -0.0796310731905037
2.84733457299919 -0.0602314144745939
2.84261000322605 -0.0594792341129385
2.84240637312087 -0.0657580388188186
2.83885474911484 -0.0742346947380706
2.83862833434327 0.0237792572578585
2.83760993016531 0.0734887619837496
2.83722519870971 0.0742497590465746
2.83512257841456 0.0514747243865934
2.83428086958798 0.0338331802833796
2.83278641521863 0.0290264149317628
2.83266796066956 0.0231947869338012
2.83258077758141 0.0257439473073108
2.83198635221579 0.0434582387595464
2.83067296821686 0.0643503827380114
2.83023731927199 0.0767666709843129
2.83006584353537 0.0736495492944418
2.82840382416139 0.0621050904642574
2.82752498415261 0.0418845119970403
2.82740179291021 0.0428874372822353
2.82677224450497 0.0591474599109374
2.82567831492654 0.067785930141595
2.82464310807563 0.0799044869858651
2.8244643688778 0.0843733243257563
2.82423695151278 0.143344292473347
2.8228816445228 0.150930904759146
2.8227827888642 0.146772005706993
2.82193303133725 0.116512599880492
2.82011255673691 0.0894018240380539
2.81873800904852 0.0881085855361289
2.81749328117116 0.0775126154807358
2.81659709100023 0.0682068511493463
2.81490894372379 0.0616193049320967
2.81453408790304 0.0491007060993317
2.81324064981061 0.0459828679612017
2.81282338512515 0.0456974469557909
2.81249175503291 0.0583212433939704
2.81248701851277 0.0725707719469142
2.81127547145798 0.0954760101897707
2.80767029562315 0.127305211023496
2.80690943381497 0.133099681063225
2.80617402816357 0.134351840971784
2.80481886387097 0.127794144308813
2.80309565207878 0.11091084395688
2.80279435372464 0.0905653600271845
2.80209906181238 0.0613056903912363
2.80127243760491 0.0608648950064306
2.80041204370657 0.0606825254564287
2.79914632511889 0.0590453272914556
2.79905295596087 0.00681103429846011
2.79754452753255 -0.0181372938116882
2.79562799139679 -0.041362248985928
2.79334848935216 -0.0415079065613215
2.79276261764784 -0.0408560303116421
2.79275632809327 -0.0417655204469011
2.7923681647008 -0.0526685945908798
2.79202518380998 -0.0546933114275991
2.79124634505707 -0.0625882072160932
2.79036109365136 -0.0460727433287858
2.79026705553387 -0.0346451195848477
2.78890735500797 -0.0185109364734707
2.78886278086723 -0.00423949582675074
2.78683932015639 0.00908143676686591
2.78649974924567 0.0229369058151961
2.78532879840793 0.0323274734869865
2.78368035622492 0.0306820115912167
2.78301838599304 0.019777220266075
2.78221957261897 0.0155613630645351
2.78168328085991 0.0125355377948449
2.78051770244676 0.0135314539933921
2.77915628942233 0.0218958701565974
2.77853150082032 0.032231454969673
2.77828997258773 0.0405869964408446
2.7781463680447 0.0452321752591749
2.77804822146743 0.0455617051597858
2.77782075119306 0.0351107396113804
2.77640458480703 0.025294980964522
2.77490777579681 0.0354821569930578
2.77340627196654 0.0544979454075628
2.77317618295902 0.0654297127978738
2.77299925893085 0.083090979603962
2.77297927749493 0.0842147329936103
2.77160621521726 0.0751496531188715
2.77039786886348 0.0730232880418288
2.76895464886131 0.0540279359407821
2.76805269969803 -0.0126083642943429
2.76796643809627 -0.0621470384572111
2.76663486431983 -0.0829178294529017
2.76619377363502 -0.13708334326855
2.76614263291989 -0.122559429739476
2.76550974368047 -0.122111772360774
2.7646164942157 -0.115717544951712
2.76447143742993 -0.105968791060428
2.76335835858478 -0.0867793310321227
2.76083187108029 -0.0789448746654062
2.75964101399667 -0.0464471121196475
2.75951440237192 -0.0307146576230091
2.75724694641485 -0.0073298973877029
2.75557928702997 -0.00240906618983257
2.75473079501487 -0.00217969427411995
2.7544368546841 -0.0052081656282416
2.75398975270244 0.0300235007611825
2.75383145024681 0.0478405370888403
2.75329995990388 0.0770597227567497
2.75280298180758 0.0978601534212085
2.75212436862876 0.0637333337578625
2.75178001782816 0.0346929441121979
2.75038951596466 0.0162348151854663
2.74934195983161 -0.00866586331211656
2.74614421729658 -0.0144710884388529
2.74516646073628 -0.0160818099858753
2.74470313881934 -0.0144444603514966
2.74293089298197 -0.0118848062722201
2.7424515430546 -0.00465986440193943
2.74207683431438 0.00478986299034728
2.74130671336102 0.010650389017974
2.73860493688879 0.0162633153320756
2.73732177879944 0.0196909380500857
2.7368686745407 0.0211018144224557
2.73576595625302 0.023559010491505
2.73543710630539 0.0307730399466961
2.73518921039437 0.0365896782525744
2.7345376332051 0.0343585822289846
2.7332265412621 0.0290853860504251
2.73252841402886 0.0137431110996895
2.73102318440497 0.00313180336368091
2.72834899403817 0.0110060544041577
2.72722583989167 0.0137613215924336
2.72513666493989 0.0189997969225184
2.7244994275317 0.0173426047969484
2.72165529871082 -0.000919212326828606
2.71986726263176 -0.0149439213537376
2.71922911799627 -0.0342081312782599
2.71880731160972 -0.0292279752694955
2.71846243913128 0.00289746104131681
2.71398758113038 0.0127561437699458
2.7112770575291 0.0336579612847334
2.71117053773293 0.0661783610779919
2.71079847641065 0.0702587602823754
2.70913805551623 0.072383837791131
2.70749104571571 0.0477885705478962
2.70658157743895 0.0366537516460962
2.7056137030388 0.0101610449006213
2.70515875273788 0.0113463208600852
2.70335425132185 0.012336823578794
2.7016153693056 0.0104360881794647
2.70019192881769 0.0030423682143264
2.69880703787248 0.00194511825669191
2.69806231931102 0.0136555546701727
2.69420383324078 0.0201031097291659
2.68954729917827 0.0292753032687876
2.68900476454072 0.0299176223360077
2.68833667451462 0.0344534053879983
2.68765817591467 0.0393911335436493
2.68448706506124 0.0407638308594715
2.6844655325446 0.00871621667230022
2.68394999263601 -0.0093325392697119
2.68253802059116 -0.046283660545281
2.68097678818519 -0.055826964258211
2.68068051857087 -0.0784540029276071
2.68021016986574 -0.0770056500330652
2.68013494053053 -0.0620791792562503
2.67994860274665 -0.0420132481840575
2.67723211190835 -0.0402987414924712
2.6739911029743 -0.0473007630810154
2.67377697035869 -0.0491379704644588
2.67159458769841 -0.0532087802957553
2.67087693933122 -0.049682521060842
2.66473183937828 -0.0434129832941085
2.664668770375 -0.03612985110391
2.66380251789572 -0.0289339758985411
2.66377198080084 -0.00328685787582003
2.66333812063684 0.0166902455012133
2.66287315106016 0.0198892599300157
2.66155789724324 0.0227690901163011
2.66147222718515 -0.0102569002099243
2.66079790694563 -0.0339624484857176
2.66004503187133 -0.0343521184992194
2.65554381640022 -0.0341881747059955
2.6551045450262 -0.026260373996583
2.65280401676444 -0.025195107276284
2.65187636124799 -0.0340198444747108
2.65049720113878 -0.0404171692609476
2.64979861269635 -0.0434020159234423
2.64902783325135 -0.042749540431167
2.64701813573828 -0.0365687912478004
2.64641607388394 -0.0248356198295627
2.64495770189571 -0.0228082019040106
2.64408690105259 -0.0222290917585251
2.64335007929288 -0.022250803069291
2.64279612631872 -0.0226284709473823
2.63884812821607 -0.0312675251742798
2.6371908539779 -0.0393548742103104
2.63680915959625 -0.0518131167996739
2.63634926190843 -0.0556054884953413
2.63459541457002 -0.0581360666918528
2.63451303307126 -0.0572104456580805
2.63412789800402 -0.0449602050158031
2.6328371657991 -0.0434521745605136
2.63252569039232 -0.0224975108397306
2.63249662354771 -0.0208399121001074
2.63164569716246 -0.0213828596557112
2.63083912745092 -0.0299666080716892
2.6298397668735 -0.0390131087548301
2.62574850866849 -0.0577591831956175
2.62306764099269 -0.0702646832532082
2.62239519305605 -0.0854845607100785
2.61932235541559 -0.0865019221408234
2.61884721997933 -0.0880850530176174
2.61879365518275 -0.0899859678967119
2.61701290464359 -0.0912841434790007
2.61609260637518 -0.0945939208969154
2.61561879873445 -0.09310189747833
2.61490325666974 -0.0771910901122329
2.61454062384584 -0.0327135089664509
2.61395949215024 -0.0218655350369008
2.61331919035558 -0.0140895027229898
2.61252986943582 -0.0157995325825273
2.60967117829768 -0.019267995742571
2.60956075359258 -0.0238466420500961
2.60928916897083 -0.0408600684465555
2.60894289590145 -0.0505760756471756
2.60719903728079 -0.056967367366071
2.60646657515273 -0.0570056107879345
2.606225728093 -0.04813199137557
2.6059746202674 -0.0362343263796405
2.60498112663149 -0.0278676784492759
2.6034643506464 -0.027204229215952
2.60198732137383 -0.0281815172501513
2.60115232903103 -0.0252822373045981
2.59986654289793 -0.0122127297422986
2.59858671812044 0.014603628308567
2.59834508711987 0.0278603978675776
2.59519566415076 0.0641471779034291
2.59378424910667 0.0947896110743062
2.59368219246461 0.11165088158136
2.59352971196584 0.120385197456378
2.59212875287543 0.121270508971869
2.59191221887871 0.11543220057045
2.59082756293111 0.0955950722681724
2.58979830726796 0.061824888484946
2.58937778530464 0.0538947398535466
2.58898106395297 0.0496274281816557
2.58879013141734 0.0535322801047125
2.58800920933323 0.0726696405166353
2.58734034140643 0.0887342639207385
2.58701452223495 0.105012957321765
2.58467849724409 0.113474778753737
2.58406123251072 0.115453325847638
2.58263844727003 0.105014086400683
2.58107680717745 0.0878875286161529
2.57957010221257 0.0713406697037918
2.57905264728489 0.0452038631191001
2.57871970988615 0.034211121616569
2.57870896106842 0.0336099893429978
2.57856956886381 0.0367872623943914
2.57304620720838 0.0443531461905128
2.57294954294833 0.0532994420909745
2.57271597892652 0.0676516888992337
2.57088495929957 0.0731050115185847
2.57017663167001 0.069808753852134
2.56944335418921 0.0509566606925179
2.5689340459252 0.00348005693514221
2.56812213982103 -0.0259154570980266
2.56805589867068 -0.0412538841235637
2.5659604404278 -0.071654021250985
2.56583039620668 -0.0816413500415635
2.56531766520911 -0.0748352706074426
2.56462802493225 -0.0699610873351227
2.56452033139915 -0.0734276562796458
2.56447437043465 -0.0830890182506233
2.56439132828101 -0.0895343128253881
2.56387577601831 -0.0895929371904552
2.56345863505998 -0.0922214142325134
2.56268107282808 -0.0939138944628203
2.56266305916779 -0.0919918170240552
2.56162840757163 -0.0718794759697465
2.56126258696046 -0.0638732854444451
2.55986724491603 -0.0476274896398512
2.55957779010707 -0.0217369397448817
2.55813446731809 -0.00390566006671162
2.55733545890412 0.00145093557147726
2.55700958433051 0.0183799963764829
2.55697793424093 0.02084119946536
2.55680497892202 0.0142794690004747
2.55669053867173 -0.00617487289473764
2.5533849493894 -0.0165665677956853
2.5529509114495 -0.023247899372347
2.55052888955606 -0.025806072813493
2.54820971006203 -0.0224564314724224
2.54725057817736 -0.0200657016300541
2.54618713732986 -0.0165157231739019
2.54589807238665 -0.0174958664135243
2.54364757442991 -0.0186515261271417
2.54363220630598 -0.0227219837069883
2.5435745715709 -0.0237153576711948
2.5433953545121 -0.0160048998526315
2.54209132278363 -0.00857759143757062
2.54187860424606 0.00167783047001121
2.54112526387876 0.0115464390281332
2.53937593088756 0.0131460804837194
2.53526989654001 0.0247080698426276
2.53518610463316 0.0321430735371259
2.53483089794424 0.030297435852254
2.53451688330506 0.0266983501088321
2.5344703935988 0.02720390228883
2.53420102555295 0.032187723902922
2.53277710210465 0.0376011817178246
2.53249044303911 0.0386608359218008
2.53242365492839 0.0391469150329998
2.53232237711798 0.039278114446949
2.53199911241951 0.0406288569727684
2.53133415086421 0.0270779305497508
2.53123876836141 0.0191567329364415
2.5300177248563 0.00134298393426388
2.52994504009867 -0.00732817055925629
2.52931841958835 -0.0137399306738948
2.52912609830829 -0.0179485153478482
2.52848524798586 -0.0230322117877828
2.52844922107122 -0.0271043996214191
2.52839916056129 -0.0298984881952907
2.52675068067845 -0.0328295756426979
2.52543173140251 -0.0355379252300021
2.52541325201455 -0.0408989158912862
2.52350515443186 -0.0438715182341437
2.52285310876274 -0.0471771565192153
2.52184399564252 -0.0474003697217918
2.52093837059124 -0.0471074478039681
2.52053684132151 -0.0375431789275346
2.51995007424771 -0.0227756849523012
2.51921805287498 0.000135414661172406
2.51858835563697 0.00856896162376985
2.5173126715102 0.0093028482563026
2.51699727988027 0.00632351325432267
2.51659069593538 0.00515764899485218
2.51631845542887 -0.00146121858142838
2.51541437822379 -0.00281633495849452
2.51494630035978 -0.00580806102358131
2.51253285666985 -0.0019205247708072
2.51202065329855 0.0108690699740512
2.51140910717366 0.0145953894293771
2.5106379307933 0.0186487051047497
2.51007972327624 0.0231075263962323
2.50996291984489 0.00510795463275702
2.5099282317162 -0.00569569511047312
2.50818238275515 -0.00775835588556306
2.50812419587584 -0.00788259232565251
2.50559314222208 -0.00411844406380929
2.50435122331529 -0.00181507887533618
2.5033445870844 -0.00198960041106313
2.50117117432087 -0.0211442873175867
2.50084614536869 -0.0232586847355671
2.5004826848992 -0.0382833140723069
2.50045562411037 -0.03996167347239
2.49995711540244 -0.0392956954453716
2.49972939256559 -0.0372855346614365
2.49924555131438 -0.0378137407319515
2.49923955516253 -0.0379240181465864
2.49808876397463 -0.0373016236645987
2.49803766292661 -0.0358025521570362
2.49687291197894 -0.0351280245439058
2.49655976109794 -0.0328165713166992
2.49633826078801 -0.0132618483762894
2.4959358655452 -0.00811694693418576
2.49538911654251 -0.00437698107408529
2.49491185828615 0.0179102389766247
2.49263925289314 0.0134277521560336
2.49161486591363 0.0127539654932914
2.49074782490334 -0.00267700403517823
2.49057956579527 -0.00406740229538754
2.48976678167253 -0.00359795977624629
2.48929256583996 -0.00154823463097624
2.48869757778883 -0.00445795078752527
2.48634009937064 -0.00655957820894669
2.4858372119383 -0.0180085929807002
2.48504588134146 -0.0159997793777271
2.484666586107 -0.0148111665984442
2.48221449379529 -0.00371534277126476
2.48211300199368 0.0193111594946706
2.47952370230081 0.0368032299620506
2.47924499384312 0.0490122259909207
2.47909441393252 0.0577204292019746
2.4786626026717 0.0551536307573271
2.47736423588956 0.0543165095053672
2.47583679416221 0.0539596789032005
2.47560641819496 0.0540464393961404
2.4746431365415 0.0541069738556206
2.47429693477498 0.0501555176400955
2.4742753424035 0.0428828883788025
2.47331023142804 0.0434865753045712
2.47114134205359 0.0466262011489583
2.4699589381912 0.0567618717457425
2.4699291882979 0.0661718714837599
2.46905937949356 0.0672847308842244
2.46746111684048 0.0750174214157203
2.4663808461115 0.0755648712575055
2.46615142027703 0.0529759253189901
2.46520259893517 0.0337396379228731
2.46406045472086 0.0249922992147772
2.4626541035067 0.0204726865741584
2.46207419185393 -0.00551728628612775
2.45986842462723 -0.0197808083913644
2.45972827731876 -0.0137465869092929
2.45949729186272 -0.00955408956247755
2.4562476424502 -0.00479481845703145
2.45383103088127 0.0172730920302366
2.45320600132916 0.0194490716869011
2.45280000344085 0.0220798630155542
2.45019359638722 0.0233834663277991
2.45019145789254 0.0233481057888064
2.44994335750762 0.0238373343454029
2.44952351214272 0.0302847513029537
2.44905130666166 0.0349435409031403
2.44804387272387 0.0390329070829601
2.44694522394831 0.0396102717337389
2.44588263000006 0.0387490132465
2.44586330165517 0.0378954951454925
2.44570072881782 0.0306467050401294
2.44430388830913 0.0246491107380276
2.44387291955861 0.0185940594256633
2.44319091162341 0.00461727588065169
2.44260922340915 0.00500628213478532
2.44258119446725 0.00667739096389743
2.43943825346617 0.00634482877123387
2.43943807414419 0.00366366961864485
2.43903888961149 -0.0033473725527969
2.43842940668622 -0.00475786070641379
2.43654842495129 -0.00989275990396122
2.4364217938403 -0.00908007247579007
2.4358031186097 -0.00651839603063382
2.4350495734692 0.00603324545642142
2.4348657876845 0.0169802417858116
2.43434905186566 0.0239078148533938
2.43378191636218 0.0346476696318617
2.43364236410352 0.0456301745137434
2.43270001277561 0.0493567135321382
2.43208467127581 0.0504927931764046
2.43057583178538 0.0486392494746567
2.42900844560107 0.0421778287898686
2.42784052927867 0.0314974653888883
2.42737539430774 0.0304256827471354
2.42725944601463 0.0243495463748069
2.42674792567292 0.0196835387778395
2.42658934917841 0.015867142068175
2.42581760302245 0.0131950797344092
2.42505164730179 0.00976126175433473
2.42345090243835 0.00726194693322684
2.42037719096466 0.00524332041650942
2.41749683243218 0.00283998575139488
2.41701355081977 -0.00101958656308479
2.41668150782131 -0.00666184397726776
2.41539578596254 -0.01013419853343
2.41487177622607 -0.0156990399432577
2.41463851546971 -0.0180971504405809
2.41131623461476 -0.0257911405261567
2.40732968902273 -0.0297666997453298
2.40730887921669 -0.030562472897872
2.4058349739642 -0.029908510103832
2.40523133092604 -0.0279072725553072
2.40502919639463 -0.0253369488051401
2.4045352257614 -0.0235837987721668
2.4028764794311 -0.0167780703321052
2.40264489515434 -0.0146559289407574
2.40193094048891 -0.00971100937189266
2.40173891439437 -0.00703049392287904
2.39978896904317 -0.00325933356021117
2.39942727646905 -0.00054281462803284
2.39922276413825 1.68882501201854e-05
2.39854473796065 0.00104992274235645
2.39803244159713 0.00236420094259845
2.39588464488095 0.00329927857233516
2.39487692382432 0.00424882667887141
2.39343102310636 0.00463245709010152
2.39319450872506 0.0044072682646385
2.39257869543644 0.00309427686284011
2.38766154386134 0.0014087298182177
2.3874141549234 0.00017094517941957
2.38695724809953 -0.000814754955210509
2.38685328972302 -0.00462737494689954
2.38664036607042 -0.0051739940073599
2.38626518311284 -0.0109686272722373
2.38273543268249 -0.0153176090046112
2.38169172026505 -0.0188149334717044
2.38165784025988 -0.0192595108213085
2.38164594548529 -0.0165561723381615
2.37886127659586 -0.00937110552959876
2.3780092749822 0.00327606254312392
2.37761931565249 0.00467308002816682
2.37672669351647 0.00827604985612652
2.37595145412141 0.0102890315405782
2.37361909514721 0.0113104534572071
2.37319093926822 0.0119438716228172
2.37292526789409 0.0129074296886879
2.37227211217307 0.00603642610566106
2.37220744776222 0.00378729059207855
2.37080572923251 -0.0157237177635637
2.36946869659243 -0.0205518268676805
2.36926084500976 -0.0290242680482676
2.36912841783611 -0.0445273829586141
2.36880663730609 -0.0460585743200625
2.36814842344388 -0.0444143878642706
2.36812948069623 -0.040102494317765
2.36751912855796 -0.035187689024102
2.36631171878237 -0.022380669819085
2.36363902480263 -0.0152963310351194
2.36274756295825 -0.0125456038777361
2.36169169517746 -0.0124733612946363
2.36107159631052 -0.0135592687252229
2.36013167539119 -0.012883992156568
2.35948308539715 -0.00739201230301064
2.35732285325366 0.00313613465343912
2.35566858510114 0.00589657360234631
2.35477187879558 0.00599975460675191
2.35433859029268 -0.00119236388066097
2.35292054029939 -0.0110059212036155
2.35160978799112 -0.0154755302185015
2.35112226249421 -0.0180374984986946
2.34920119629043 -0.0194028519824319
2.34737373844282 -0.0218382683755765
2.34726137356478 -0.0302507561190648
2.34673211162765 -0.0314557348958396
2.3462284366972 -0.0335939509645015
2.34548371727034 -0.0344889941804958
2.34523700748395 -0.0335909020472962
2.34484086130969 -0.0302656990076724
2.34423619769195 -0.0213106317509791
2.34307824011547 -0.0135485110179821
2.34185047205076 -0.0100496257061576
2.34094098499266 0.00804687128524123
2.34063879528302 0.0253556278946235
2.33813098230238 0.0375447236765454
2.33795323721682 0.0496543563527616
2.33745372128647 0.0524680506248029
2.33701450412665 0.0536743680304304
2.33621947585365 0.0544068081476963
2.33596360923919 0.0563039693779133
2.33361672639976 0.0554858650202238
2.33345854945235 0.0490204356165803
2.33170276009576 0.0453003590340535
2.33087842186486 0.0399532779265495
2.33019160617503 0.0367966615565651
2.33015479246724 0.0354532945837525
2.32868291930228 0.0347565891697259
2.32820513744792 0.0337509699390238
2.32720345017334 0.034486656012319
2.32601087779574 0.0346440421174234
2.32218214147128 0.0388205065302969
2.32139375120567 0.0399729180591665
2.32093837598124 0.0399106250409243
2.32054234475144 0.0394311745674836
2.32001535611792 0.0336185385218034
2.31941853647335 0.0317345971082479
2.31922105194639 0.0187727095891469
2.31721276652763 0.0139985702107978
2.31718946115763 0.0078140793881202
2.3166460355763 0.00589034300285879
2.31564467443165 0.00140193296959571
2.31459633014014 0.00230987580744296
2.31310456289975 0.00447676543945418
2.31306104794087 0.0110284254177236
2.3121373847814 0.0144099324068233
2.31102663776577 0.0197306377244469
2.31076147704134 0.0218151239269219
2.30995324610923 0.0199666419601573
2.30835124374888 0.0194469948227731
2.30750068126996 0.0185284803613915
2.30660191764827 0.0174631236586609
2.3065460502275 0.0176387798129191
2.30520245256131 0.020011745734196
2.30489251674933 0.0217690927249
2.30333301842261 0.02149950931252
2.30260022184734 0.0117619928134846
2.30022357951865 0.0050869313204123
2.30006194702499 -0.0108790762029492
2.29903851059909 -0.0197150480850974
2.29567265985588 -0.0249141849187642
2.29485421694257 -0.027710910341845
2.29460205376265 -0.0253860036130844
2.29433226596135 -0.019730916224872
2.2936292580152 -0.0156750722478113
2.29267910732669 -0.0131164658172687
2.29078988799496 -0.011949333477772
2.28993377064417 -0.00585553107240879
2.28926993224395 -0.00339718523897252
2.28726717942002 -0.00202689348308902
2.28714178288666 0.0056602513066562
2.28683671068542 0.00827579384989003
2.28418900036678 0.0154596795842744
2.28407855607147 0.0196455217220743
2.28375363470307 0.0200475992632738
2.28355877931201 0.0220516956977529
2.28317360937901 0.0253883352217345
2.28301620332249 0.0260498670246045
2.28210073260382 0.0276609540999415
2.2819208619051 0.0296353697233422
2.27897892547379 0.0307312350478559
2.27734704563977 0.0264760100121049
2.27632055315125 0.0220856017325307
2.27598335829864 0.0113439644061699
2.27548879157282 0.00917604739677987
2.27366314067118 0.00711946132471684
2.27342393542003 0.00790886994740224
2.27222249176871 0.00830384868255318
2.27221434273857 0.0178037214330467
2.27077982656901 0.0234626089373659
2.26958184943946 0.0376494793537671
2.26943268679014 0.0592970197474275
2.26930773464387 0.0581143559949199
2.26893266896658 0.0551781144464197
2.26864855743683 0.0338272143395921
2.2684322933075 0.0261468926649091
2.26841364153912 0.0174772706578936
2.26735483169537 0.0122995099364839
2.26647560554704 0.00143667193261683
2.26614879939703 -0.00270072484401878
2.26492696326783 -0.0156859170903212
2.26316220438909 -0.0304454177989071
2.26281605027135 -0.0384070418923608
2.26201192619312 -0.0374421611843008
2.26174091104036 -0.0356784682346589
2.26069909872725 -0.0304984974601405
2.25987810846844 -0.0241262894964839
2.25902895623988 -0.00890585755229113
2.25702250561013 -0.00546006115196037
2.25667482058794 0.00581803106561944
2.25492112914184 0.00672097531177032
2.25344787279463 0.00719825879825038
2.25318599245466 0.00713711221533166
2.25300360289967 0.00509408011196877
2.25266776678441 -0.00134402179750198
2.25228728705423 -0.0036087782119679
2.25221515913768 -0.00729464572093674
2.25085085850355 -0.0116514293172331
2.24979104155587 -0.0143909875550487
2.2486980395268 -0.0143785917128941
2.24782815405693 -0.0114209538832367
2.24477791290274 -0.00834844789107361
2.24308548679577 -0.00406546135142229
2.24293997741321 -3.40114958194829e-06
2.24194634522738 -0.001368155577612
2.24094813500077 -0.00448016883882185
2.23972822845452 -0.00984681549966158
2.23910553069043 -0.0115887432503989
2.23783723504798 -0.0129236153702291
2.23587582996165 -0.0126284178525566
2.2357390997298 -0.011499986482464
2.23529534885269 -0.00990044422468201
2.23379577146441 -0.0057475417863758
2.23376522946742 -0.00040868810967306
2.23190616620938 0.00423870624018754
2.22671530100101 0.00568559610540527
2.22646246207857 0.0083200798488882
2.22588386181416 0.00985216492124737
2.2258204045826 0.0104355435230938
2.22545238356886 0.0112745214825888
2.22496597880521 0.0124883324480708
2.22460965055817 0.0122321553148284
2.22329908874264 0.0104030020459259
2.22280519636403 0.00847766958703084
2.22167788545184 0.00770509438530056
2.22157311074871 0.00652052281519497
2.22136308166658 0.00716729033351136
2.22134697254275 0.00940090082287134
2.22067894697409 0.011994016015321
2.21845285033331 0.0194518269565823
2.21810913877029 0.0272825822249088
2.21646792392125 0.0365652901709529
2.21535926118792 0.038375373188624
2.21520937497997 0.0447118149086107
2.21494882078374 0.0493630349583328
2.21424717630787 0.0500072956312886
2.21395650948612 0.0503600080705668
2.2125930680646 0.0505449915728472
2.21215111417679 0.0499281491792091
2.21031680241287 0.0470968396273263
2.20932651894022 0.0305937578972037
2.20861980036363 0.024250204200598
2.20756049360594 0.0164736724605656
2.20728765841327 0.00853908441623534
2.20687942217482 0.00505629889340925
2.20649588818737 -0.00103466081920125
2.20438515460593 -0.00483202693924654
2.20432724052689 -0.00521541398462863
2.20136986164726 -0.00737686701050137
2.20134434756397 -0.0135108691085132
2.20125772849065 -0.0153104726466909
2.20115556547902 -0.0149076509818857
2.19985274889634 -0.0117860796613157
2.19953171120814 -0.00821884967588912
2.19928907741649 -0.00173841433906567
2.19874626791151 0.000905235874969921
2.19834087804751 0.00350280039627304
2.19826604759317 0.00461421878139461
2.19755785473869 0.00944447769272672
2.19728816181763 0.0111613941825374
2.19709629599966 0.00266944711771394
2.19677067169392 -0.00582550849847107
2.19649078564601 -0.0179873754698494
2.19645672223087 -0.0205027654829736
2.19454766929404 -0.0214160168965642
2.1931684236908 -0.0246448548455802
2.19311487350969 -0.0256269248055
2.19064622550611 -0.0261094011061422
2.19004418131607 -0.0263267834006744
2.18983381254821 -0.0248002231028311
2.18982212168658 -0.0221036205472634
2.1880386711758 -0.0149181646417861
2.18445657049172 -0.0131947276391182
2.18315190838788 -0.011713407439057
2.18267087245873 -0.0143631755288714
2.18225323526623 -0.0171632867300652
2.1821119214797 -0.0217458562480683
2.18031329213101 -0.0223376218868772
2.17925559968628 -0.0238043128490221
2.17854298868701 -0.023476058515615
2.17791883017905 -0.0220636708215185
2.17784346757417 -0.0181094840761992
2.1777701721739 -0.0162622259087575
2.17744881092554 -0.0150777250081346
2.17675698700708 -0.00995268232373164
2.17566070112719 -0.00867550738637825
2.17501656873838 -0.00403032099969565
2.17255378871221 -0.0032788559415381
2.17133572378644 -0.00454249732993012
2.17095293919645 -0.00612916804286483
2.17006002073098 -0.00701095887421812
2.16713477960848 -0.00829505395405092
2.16709131275509 -0.010058512624953
2.1662563006475 -0.0117005417145239
2.16456396468144 -0.0123952853858685
2.16374059085823 -0.0137123481881559
2.1604358955336 -0.0149741127003731
2.15863667126982 -0.0168533787129301
2.15806565126749 -0.0168417299424714
2.15802119352503 -0.0167725857184206
2.15793536930002 -0.0166725737867077
2.15723846422331 -0.0165910361714285
2.15696838398241 -0.0157683868455553
2.15684120216218 -0.01078063969451
2.15631778706447 -0.00262808159388382
2.15631644864237 0.00324641267256343
2.15497472836649 0.00828767887222666
2.15394575162664 0.0109438656729736
2.15366250838606 0.0107494460275439
2.152240663192 0.0103308337687122
2.15155436940172 0.0101238863379681
2.15108808308434 0.00972230165959018
2.14916825296254 0.00984483573704195
2.14856958045415 0.00960947929619045
2.14840154481478 0.00702384672212456
2.14769979617782 0.00659641667768972
2.14590987543667 0.00326128467317786
2.14342738356443 0.00218015349191083
2.14337572502889 0.00206667547351711
2.14252891959973 0.00195354707775575
2.14231555151526 0.00203491801783611
2.14217538997981 0.00217793870972294
2.1420237540937 0.0021444932235698
2.14188449107295 0.00211455966823682
2.14096760215623 0.00152429305080456
2.14078530873395 -0.00277826336761319
2.14022588737524 -0.00562198731329451
2.13954190452153 -0.0106571295856696
2.13926441560818 -0.0153829258558875
2.13754731942212 -0.0209886591932857
2.13743157916556 -0.0238146233932141
2.13735248216962 -0.0257054662075034
2.13618670492682 -0.0247835263964524
2.1357113731756 -0.0236373361106
2.13475098659504 -0.0221734177520837
2.13465416536099 -0.0205277579966229
2.1345011573029 -0.018302507295888
2.13354628624973 -0.0174505165987171
2.13259376963632 -0.0138093759835674
2.13196720351275 -0.0142791478483666
2.13000021579694 -0.0151572203954963
2.12988231682608 -0.0149450927787445
2.12904029238914 -0.0139619339439556
2.12875115824475 -0.0113852174354599
2.12865048480225 -0.00911070429256509
2.12838934674253 -0.00762362284668132
2.12790690955931 -0.00763974637909879
2.12530762958467 -0.00847195793070963
2.12430744104077 -0.00985038231416603
2.12392495459639 -0.0112054437276651
2.12259083870009 -0.0125062915560869
2.12210966647564 -0.0150887115284179
2.11916731540293 -0.0177104462248548
2.11658298027097 -0.0201710326590869
2.11342939516833 -0.0226601345796077
2.11256772784093 -0.0236882768293988
2.11250755040569 -0.0190225735887199
2.11163581375972 -0.0185559084817238
2.11094712294054 -0.0106694290603022
2.11083405453978 -0.00575451313757096
2.10839536348952 -0.00133376066260437
2.1082328586751 0.00319769638674797
2.10709086949628 0.00948030070141047
2.10689148144875 0.00987763264017511
2.10618584970939 0.00876566701699758
2.10510954712534 0.00669804495497328
2.10332440660362 0.00493528675079334
2.10279218548212 0.00366067572490571
2.10214921387798 0.00200891422387349
2.10070810779998 -0.000313818071452697
2.10014977175927 -0.00292861281118598
2.0999984882169 -0.00537972954438226
2.09958832993678 -0.0081061882676939
2.09854278313594 -0.0093316193475422
2.09649415825312 -0.00895994291920597
2.09561672323144 -0.00833151886988407
2.09458737206574 -0.0079048637167488
2.09457782137166 -0.00791665822797733
2.09368873604674 -0.00802668001264213
2.09343934532655 -0.00797506023827373
2.09244495138678 -0.00795859790658494
2.08882813286875 -0.00789215930028181
2.0884020356949 -0.00752721177547002
2.08719658835426 -0.00537144460574916
2.08717747082342 -0.00340281754683399
2.0868803824751 -0.00220744049144115
2.08656880281092 -0.00223246431247684
2.08644986470773 -0.00191443012847405
2.08474653696708 0.00024457033003803
2.08378861861633 0.00193715936660699
2.08209949548976 0.00319830120103619
2.08177217889635 0.00372748229160886
2.08120881979491 0.00433548831907473
2.0786852323013 0.00529781911181828
2.07852726876297 0.00767680452010045
2.07817819323195 0.00862404571554583
2.07717301662497 0.0107970120893556
2.07590166454513 0.0132809630328832
2.07582949624305 0.0103572447299971
2.07579939907699 0.00776930324731362
2.07489653530461 0.00515016089537184
2.0734591229311 0.0036167468577431
2.07140956934129 -0.00180245748695348
2.06998413130218 -0.00404360052617033
2.0698593896965 -0.0131594853380247
2.06870444236731 -0.0134431437862803
2.06865035587276 -0.0168996100683596
2.06843655026486 -0.0173837028487757
2.067944903114 -0.0189782815965608
2.06745792531579 -0.0203768423139985
2.06679182491049 -0.0219909365473277
2.0658469577269 -0.021644948173549
2.06554886707404 -0.0210993113784541
2.06431723539435 -0.0186294365645459
2.06406342224625 -0.0173485866951607
2.06240944065872 -0.0163260590716224
2.06188897300387 -0.0125185165662529
2.0586775753487 -0.0102877858162472
2.05864345253793 -0.00695502028506431
2.05827104986288 0.00397217362199388
2.05755993633137 0.0103251174435951
2.05384771272251 0.0139139721083693
2.05340349431755 0.0185547160186919
2.0527240483645 0.0200979456818545
2.05147391073996 0.0205004598227795
2.05095375632916 0.0219297413982349
2.04957184081596 0.017303615238274
2.04894270931886 0.014228038685604
2.04813489850953 0.0137090104441491
2.04796340408744 0.0129648595809519
2.04577283385165 0.0116394798692735
2.04569585962082 0.0107956610038391
2.04482295327119 0.0136487642071203
2.04473072377627 0.015290620654744
2.03966432297469 0.0168849303495964
2.03824549647537 0.0212243918659826
2.03740529820602 0.0229775262484206
2.03734421932462 0.0227556001066178
2.03666502347808 0.0202171051393717
2.03645724913464 0.0169030178061102
2.03502410423861 0.0132569677796043
2.0346317633263 0.0117713123155162
2.03292395530701 0.00931264386224431
2.03091629556907 0.00794409315151947
2.03030554836642 0.00637647583691366
2.02990217730621 0.00351791949467111
2.02976666543548 0.00289170800238537
2.02964887928695 0.00277899378910259
2.02637380020856 0.00260798271515981
2.02564245323188 0.00273932944694817
2.02311899896557 0.00413104851755213
2.0231057287842 0.00803316057668253
2.02239261849618 0.00927054572695562
2.02132528259169 0.0108655761334293
2.0208620632501 0.0124211629899379
2.01966857066028 0.0109098124975955
2.01851855330013 0.0102897818068842
2.01628971038825 0.00985485681925693
2.01535180760429 0.00980334116020541
2.01302340420443 0.0097381821348305
2.00821396757372 0.00796200490452795
2.00786046156721 0.00584908328172352
2.0064218924173 0.00393048520170733
2.00602756655139 0.00372801139555492
2.00514575834322 0.00558173221222858
2.00490445019301 0.00713619255413946
2.00396261461914 0.0120325337889332
2.00322810221498 0.0175700103594625
2.00183059215244 0.0168456060665914
2.00078755395332 0.015811924968337
2.00004698431091 0.0116536858190872
1.99710141307412 0.0109257795557458
1.99559053983579 0.0103647464350162
1.99530017486818 0.0106762868528865
1.99447642751853 0.0127759527125666
1.99093452996846 0.0146443522701634
1.99070893529339 0.015149317031278
1.99026707105484 0.0140016727963556
1.98904045759267 0.00905545622725659
1.98671358131581 0.00501299316381546
1.98621504138935 0.0022778466976305
1.98592427292731 -0.00608643223323755
1.98437071403896 -0.00768119339345927
1.98283988419881 -0.00842289089789545
1.98240115056359 -0.00785140375206637
1.97977677696698 -0.00567856202640065
1.97948953145425 -0.00231844154057374
1.97909336170229 -0.00170230134657863
1.97721497825474 0.0019712224154841
1.97551860854741 0.00528437660847231
1.97490116868357 0.00654450200397994
1.97258116312473 0.00593011346968313
1.97256692498368 0.00624365145410545
1.97236420827625 0.0075401899680421
1.96955014605405 0.0090778964989068
1.9692006259548 0.00962531587723849
1.96826508270441 0.0117370584728664
1.96818184946624 0.0118783450751411
1.96647826590458 0.0118282295071904
1.96395356752995 0.0115305159631879
1.96264017517977 0.00960795132498182
1.95977299970804 0.00891197701577784
1.95841057034447 0.00372044187115335
1.95622545399658 -0.000296309878649822
1.95561829911712 -0.00181925582738746
1.95323476473056 -0.00477290379929968
1.95299316235529 -0.00563069873681253
1.95294747065657 -0.00567845057968159
1.95267465154012 -0.000989153801668791
1.9526365208268 0.000428063312808191
1.95105088881888 0.00174488712536727
1.94971345625635 0.00132357039210819
1.94806700864225 6.5876928898551e-05
1.94576187732047 -0.00817905490259788
1.94470002849849 -0.00922895945453259
1.94432540157521 -0.00891668701040705
1.94378423051483 -0.00822428553402428
1.94375698656493 -0.00347919304996348
1.94324282629409 0.00752575765880537
1.94318407574186 0.00864537213392228
1.94286134963374 0.0162378061809648
1.94211364776365 0.0175539140638517
1.94147532778685 0.0180384313013364
1.93899202268278 0.0221642738656819
1.93781139674927 0.0225677563879213
1.93444865805204 0.0224214560346685
1.93414871480916 0.0212200400322329
1.93263100134766 0.0198891820310008
1.93221686662559 0.0191297083988247
1.93089723947271 0.0180152081951592
1.92887336323202 0.0177883157630262
1.92799053972956 0.0182625331840735
1.92798245520624 0.0191642482390545
1.92674257979841 0.0196829983843496
1.92584903723569 0.0202654031261952
1.92468538559961 0.0195398937148791
1.92453977742407 0.0162767322506759
1.92189124141161 0.0155560165205631
1.92102230717692 0.0136748545855277
1.92042653725063 0.0135323911616947
1.92010483659339 0.0143615653664991
1.92002174437735 0.0153168637701107
1.91998462384259 0.0189785064894721
1.91973690225954 0.0195828993122648
1.91885061361034 0.0193327246585116
1.91659341177614 0.0189634590664486
1.9144726283198 0.0186286970821844
1.91432395031994 0.0169664976023201
1.91404826197751 0.0150964745074017
1.91297806310975 0.0127434073426663
1.91296191458121 0.00902544715952442
1.91232050084979 0.00714911830074302
1.91190312562754 0.00463352084578606
1.90729537362429 0.0036557169861687
1.90637729463105 0.00351080937796066
1.90452775847197 0.00369921797527335
1.90411035714819 0.00418761531315201
1.90374222687402 0.00413856687776099
1.90319858543652 0.0036187680380909
1.90189960060637 0.0025806445992129
1.89896247313559 0.000192917533085326
1.89889577957006 -0.000240993249398991
1.89793543781609 -0.00306114273069648
1.89747028813043 -0.00434357601683372
1.8973457019917 -0.00537757245881933
1.89657999463024 -0.00433588155897824
1.89650412132324 -0.00341494472984974
1.89541239265456 -0.00302008597808078
1.89312609469349 -0.00286619105025637
1.89126938716292 -0.0039669711806294
1.88966839533628 -0.00915739672625458
1.88959354077495 -0.0110349671799007
1.8892319583402 -0.0125041117499633
1.8887837716664 -0.00820544170073968
1.88768627017337 -0.00571624675371717
1.88613740508531 0.000837892151136739
1.88567752461332 0.0028722768284953
1.88556692548155 0.00525650801654022
1.88386211624014 0.00790108654489298
1.88372036387175 0.00884945147307866
1.88301801558769 0.00908130433039611
1.88129667997685 0.0115012575605934
1.88063827391423 0.0117724997733038
1.88025356848203 0.0160504303197863
1.87911681934298 0.0166854674298675
1.87905084188572 0.016039425340606
1.87878681105531 0.0155659048291258
1.8785928876261 0.0157916186180051
1.87827428988104 0.0159064394720884
1.87680689876763 0.018278009502586
1.87641791823828 0.0211835320447514
1.87591923188512 0.0216663866637637
1.87521372781909 0.0225825748401
1.87407108898738 0.0224142890368292
1.87065844761221 0.022137553731906
1.86980509626056 0.0208791570918644
1.86961033355957 0.0196588933678173
1.86863170626921 0.0189177617021915
1.86859395618148 0.0162008154165771
1.86672556087523 0.0113166012880314
1.8666687834863 0.00910727917528111
1.85981757934826 0.00303128509701962
1.85928125485857 -0.00455021776815625
1.85873432576057 -0.0103216204611135
1.85816064873314 -0.0149021940292178
1.85805076731131 -0.0161639262371365
1.85803100688763 -0.0164216594462692
1.85556735615107 -0.0167369038677351
1.85548884511853 -0.017346710892231
1.85384979917699 -0.0174709039293474
1.85347433791414 -0.0181165519373697
1.85273836662399 -0.0199998726394184
1.852502897694 -0.0220190902317893
1.85184747884921 -0.0220603117660397
1.85090195149863 -0.0226719812296052
1.85038154150392 -0.022137342617736
1.84766569346657 -0.0212861714048338
1.84458562270773 -0.017288892637268
1.84311488343891 -0.0160840883330734
1.84253466345453 -0.0150271814835924
1.83991962656607 -0.0125103500892675
1.83868086624423 -0.010892169691813
1.83837410110703 -0.0101986854870119
1.83746574010134 -0.00773769636051652
1.83455290340115 -0.0076742211063858
1.83349071413133 -0.00786440091552645
1.83344589061859 -0.00995027538135412
1.83236151486981 -0.012678824290025
1.83074314210982 -0.0137807590003056
1.83062857779642 -0.0146264697978155
1.83034462462241 -0.0147648258334783
1.82907639763942 -0.014847432275824
1.82823535794683 -0.014465884740468
1.82499430346947 -0.0127033685593166
1.8220637034138 -0.0124335220319396
1.82147955391367 -0.0115488666348951
1.82101440281547 -0.0115090857338499
1.81994706214897 -0.0124720945382843
1.81983913974217 -0.0134339851642374
1.81848164755576 -0.0150767351662099
1.81836672002429 -0.0217545705634821
1.81790230207265 -0.0269583997344742
1.81668600879105 -0.0304557815425156
1.8164102492855 -0.0352336867293069
1.81312521740197 -0.0350152244289083
1.81260756088918 -0.0306399295061779
1.80977278460027 -0.0248604377870898
1.80925411125098 -0.0194806486163289
1.80837685103773 -0.0130648959963725
1.80818991847265 -0.00343765859435455
1.80811546728546 0.00448491641595434
1.80801280853919 0.0118585208907195
1.80760183005864 0.0152394643203749
1.80302655159851 0.0149737378963656
1.80290182058635 0.0137083597922814
1.8024890772274 0.0121454671896895
1.79949667957881 0.0112035011744552
1.79702597234136 0.00803524513149311
1.79468669606845 0.00607540862088432
1.79153870435029 0.000942227120240549
1.79098038330216 -0.00449762566082723
1.79088352867393 -0.00498541236297439
1.79029752970458 -0.00618227475618248
1.78885910935881 -0.00813857577994783
1.78752247750992 -0.0087740939930037
1.78659774720793 -0.0104480072837453
1.78651882076515 -0.0120774773586645
1.78275735944385 -0.0121718475538824
1.78252830363995 -0.0156805807683806
1.78222209829104 -0.0196150920274175
1.78075799498303 -0.0213343454595144
1.7796408276276 -0.0211714096267505
1.77894115996648 -0.0205857875226016
1.7786032535325 -0.0195628723468972
1.77777349936562 -0.0176072262656642
1.77763795152059 -0.0149073349909791
1.77744750194445 -0.0116505675652713
1.77683501690974 -0.00940006485077904
1.77668592630213 -0.007866098352167
1.775624656204 -0.00578179769032301
1.77522243719613 -0.00435504109186259
1.77470772267335 -0.00280221975743408
1.77395282603244 -0.000778295874081002
1.77335175107454 0.00463037601302349
1.7733425865928 0.00472239423504248
1.77310254987679 0.00776492965295552
1.77284388472945 0.0109053167180387
1.77271644419843 0.0112142187524473
1.77228389875644 0.011780093191645
1.77207013775037 0.0121480174419595
1.77132212789052 0.0127231533432293
1.77054837553606 0.01722971026168
1.7702933069958 0.0187189105750667
1.7690738958223 0.0217659494274661
1.7649871441799 0.0233883744965642
1.76434609234516 0.0228223209640697
1.76402866774038 0.0216863043561399
1.76302372955345 0.0212988666430676
1.76093210327765 0.0202504345729225
1.75947279309292 0.0180264877931359
1.75853537710644 0.0139644365577766
1.75757829501871 0.0122954612482263
1.75749568327437 0.0117228368820667
1.75569353356779 0.0100243711448604
1.7553888593814 0.00923951466728194
1.75521714643679 0.00877822003892895
1.75494498524823 0.0079782280394568
1.75430133975542 0.00620461536975617
1.75391775792873 0.00547132912706046
1.75133792758239 0.00432454903128443
1.75103261363128 0.00727028724563065
1.74908642525511 0.00870444579799223
1.7484221690192 0.0115449851861977
1.7475647929581 0.0133251461568249
1.74661210783858 0.0135662426445895
1.74618470401839 0.0135825784639996
1.74513254835478 0.0131710294129588
1.7449270730594 0.0124355955438254
1.74477101233094 0.0118035859006928
1.74452308666964 0.00905193309882775
1.74328878352649 0.0084946306194321
1.74199339902715 0.00459732682944388
1.7417059272212 0.00406086472308258
1.74146573518737 0.00149252874545999
1.74076673156944 0.00146232687058604
1.74058355708446 0.000152606529880919
1.74003321511461 -0.000517931751397855
1.73968715421804 -0.000120971593498509
1.73854362842909 0.00266676833282926
1.73824132245601 0.00344294337141525
1.73756871937572 0.00514748667055527
1.73353862681587 0.0077854494428817
1.73320756269388 0.00920298321913986
1.73216975870894 0.00789035822644081
1.73021142450705 0.00773369287954518
1.72909366310263 0.00349367713782948
1.72894159867499 0.00187242356283485
1.72844439586216 -0.00137983304524007
1.72300104082972 -0.00433584720980762
1.72276093112332 -0.00529320596782945
1.71990124434221 -0.00608780916514566
1.71857906034672 -0.00853758956386726
1.7136526325472 -0.00880430223448559
1.71120069218502 -0.0105058230417298
1.70983157147541 -0.0104922826923705
1.70838109302596 -0.00957843800993499
1.70785472757872 -0.00696474798705202
1.70708196862056 -0.00637089870337304
1.70646386620825 -0.00483859827436096
1.70604695826329 -0.00237847297226977
1.70603917548757 -0.000774665380340464
1.70446583901844 0.000465228861116002
1.70400803787704 0.0013070861535369
1.70080138114977 0.00190653812145534
1.69968820119342 0.00427575935715286
1.69964964255138 0.00642110777059122
1.69922922812337 0.0102688368422756
1.69466493992153 0.0113870879817118
1.69412979676564 0.0113010175510161
1.69252390162155 0.0110949020732999
1.69086721372818 0.0109959051256737
1.68831701827028 0.0119143928753759
1.68820812889253 0.0123515108776771
1.68735839287792 0.0140616364926213
1.68636380108647 0.0165553148679769
1.68597918209125 0.0177072892340329
1.68475149995151 0.0194714774958895
1.68465240736229 0.01956878836945
1.68433487177932 0.0184336478847176
1.68309454406967 0.0148597393812795
1.68285153660125 0.0118504528167514
1.6820141637905 0.00714823933507394
1.68049048131276 0.0038210999633413
1.68042541248777 0.00107050182961361
1.68029231009049 0.000563258870587986
1.67988852702533 0.00188911183148128
1.67798618468172 0.00723368677033527
1.67743380935657 0.00890181966758056
1.67632733707351 0.0123560311436308
1.67230362612544 0.0130054125294762
1.67173242380608 0.0144322226039786
1.66915429829373 0.0145840943522144
1.66869288728635 0.0145164195648603
1.66797924549417 0.014490383726467
1.66645337118609 0.0141456522780201
1.6662959932622 0.0168150904911731
1.66590782142372 0.0176383120240339
1.6658006935885 0.0186594646480914
1.66500037080547 0.0206616273003756
1.66415971321442 0.0234852405935823
1.66386045503341 0.0244851424831038
1.6635600723886 0.0240866362218223
1.66352251667665 0.0236647222958415
1.66325566671107 0.0220371354687969
1.65886433253204 0.0211130046887964
1.65474637286389 0.0202022208069156
1.65436386365634 0.0195750811765197
1.65108088086873 0.0194657022610352
1.65081892331828 0.0209879132284629
1.64804877484906 0.0215329805320417
1.64787172102258 0.0217056824526761
1.64770586449058 0.0203716632651882
1.64592157924761 0.0176131424205229
1.6449823931889 0.0155876072545279
1.64482306270454 0.0146866245431592
1.64437137417981 0.0148105138597905
1.64241968250511 0.0148457901152614
1.6422827776012 0.0145230887730985
1.64157360008434 0.014305987960266
1.64120611210498 0.0137759861479039
1.64006633977457 0.0136007620911821
1.63993130597699 0.012874086744074
1.63964233751996 0.0112905067463391
1.63911103385124 0.0101020675991371
1.63885481360243 0.0070507557115048
1.63825286052776 0.00588173169702795
1.63779670857714 0.00592794400723858
1.63704392668985 0.00785056442180987
1.6366504712716 0.00911984456803063
1.63622183789259 0.0134539006212035
1.6334231323015 0.0139496986102361
1.63136071382737 0.0155697810071324
1.62986382675387 0.0124802238444865
1.62935396090955 0.010772394947978
1.62897271925789 0.00708233683632404
1.62853098746 0.00594393707598465
1.62846379813813 -0.00136521145271671
1.62747173420127 -0.00226557331298478
1.62741096539688 -0.00503858442941313
1.62727690807945 -0.00729747539583154
1.62661535482573 -0.00902341702834276
1.6261327230391 -0.00927974739763421
1.6249864601119 -0.00907813851749257
1.62429871173984 -0.00849713703269444
1.62425412885248 -0.00687162035764025
1.62238402476351 -0.00607609631747539
1.62232713837743 -0.00462485417829162
1.62166620204553 -0.00257091881295621
1.6209450996531 -0.00215169202021651
1.62072064938759 -0.00111962656632581
1.62017678155949 -0.000690002708597603
1.61855147436117 0.000877059641052383
1.61769755902546 0.00280299479784697
1.61652379555846 0.00441562684316298
1.61379847301438 0.00548431948346075
1.61147095208826 0.00629835489608954
1.61076317323369 0.00605089430678976
1.61033937624294 0.00453759647787358
1.61027784260618 0.00208179030565256
1.6084581988653 0.000710332619631505
1.60837318532576 -0.00148693412080986
1.60768049034203 -0.00412365077419252
1.60703245332128 -0.00576914846028328
1.60644319272832 -0.0107100859379178
1.60461921938564 -0.0121324240381955
1.60397671907131 -0.0132908569290656
1.6039276397757 -0.0112241258857761
1.60259759804271 -0.0109136069118613
1.60217567660734 -0.00910063749810386
1.60121475173131 -0.00803771032042332
1.60108784954928 -0.00644802430401854
1.60099956283997 -0.00599722466989601
1.60021796169498 -0.00597962308938619
1.59972399475963 -0.00593527847197724
1.59964251194743 -0.00531175053887109
1.59950743222472 -0.00456383836755191
1.5964262255824 -0.00375788937217704
1.59599548952293 -0.00335962486288485
1.59498436580635 -0.00238015457319768
1.59406776791304 -0.00187226960140651
1.59231181347039 -0.000473474626164299
1.59132701239941 0.000646224751403457
1.59130097416974 0.00096020508766649
1.59105750639192 0.00088772054291029
1.59016787879709 0.000559917398231567
1.58797674744652 -0.000223525263280812
1.58765040534829 -0.000727298506472558
1.58757670019095 -0.000746035550517266
1.58452426762599 -0.000566684540397941
1.58286842398148 0.000945769416253321
1.5824581465275 0.00172079606564191
1.58233389600395 0.00485587492759361
1.57901117661145 0.00698427457209743
1.5742275958787 0.00938492134904924
1.57369253207331 0.0086090600592942
1.57326762023679 0.00689141923975085
1.57291084167355 0.00430860677856662
1.57055986520066 0.00203337673199075
1.57006254479947 -0.00048460821169676
1.56936889858358 -0.000934869168113392
1.56780252950858 -0.00181157204075926
1.56692644301803 -0.00174606826802481
1.56451292634174 -0.00150143045522527
1.56290253649115 -0.0010874081754126
1.56164019672435 -0.000620314170993483
1.55946964618294 -0.000665604597835715
1.55932176702203 -0.000825396961253227
1.55702731513533 -0.00136807254670948
1.55653291973425 -0.00140170343088431
1.55628539933725 -0.00106983131253133
1.55625796024149 -0.0007151768343926
1.55542312088059 0.000275557624795798
1.55518772370048 0.00111693089194681
1.55376032933258 0.00189997766262133
1.55309101112816 0.00462841677651257
1.55275390741605 0.00582109754004011
1.55224253708909 0.00647660372188659
1.55167969111626 0.00745484749104616
1.55103372512539 0.00762018200920078
1.55077915416014 0.00715346619167765
1.54971128613357 0.00688631431651718
1.54952256516724 0.00517482175931547
1.54636289073247 0.00494492449448012
1.54565885889683 0.00417742929895296
1.54461700065131 0.00361856639083828
1.54424480044685 0.00240298467778409
1.54337520957861 0.00200468141109313
1.54268039825052 0.00175024470414816
1.54228901308179 0.00202514074995827
1.53946822002891 0.00235491743943659
1.53855058391823 0.00248006233491658
1.53610907205916 0.00224060958446988
1.53498232126671 0.00203969452239229
1.53433309032421 0.00218846213675313
1.53239773999974 0.00221366155759238
1.53154386035352 0.00201001899018093
1.53002696124333 0.00145419991783448
1.52976527141222 0.000905103696825291
1.52563305167113 0.000338822205391438
1.52386549544832 0.000137235054942483
1.52318884783823 0.000135838209543112
1.52267776722069 0.000690773964746862
1.52145140306722 0.000798688371838431
1.51945900639921 0.00095426751804793
1.51927557603413 0.000761749539263321
1.51912164204535 0.000241457210337755
1.5181879287289 0.000334162848721611
1.5167122819793 0.000382510806362018
1.51518120220711 0.000411413499402988
1.51515503793671 0.000564615999385668
1.51167686625237 0.000879300910525321
1.51155307657332 0.00144022640004116
1.51117239532658 0.0025502563615133
1.50699685614088 0.00291609225482495
1.50667170804657 0.00385400455104067
1.50560487807734 0.00368599335004664
1.50498985453827 0.00338276183305244
1.50245199199231 0.00253156426254952
1.49919119047021 0.00243307915134014
1.49702200816581 0.00242235693220209
1.49004861982505 0.00235743607630534
1.4892820464732 -8.0220290233077e-05
1.48828940305004 -0.00232930028070186
1.48812791094868 -0.00532078893771961
1.48473456645435 -0.00875750777381615
1.48365145287591 -0.015663606515797
1.48346251032991 -0.01799690015584
1.48258039710885 -0.0178705511575651
1.48040067335472 -0.0145290229917195
1.47930786322832 -0.00984832162023921
1.47919484390339 -0.00621827084441499
1.47817892411514 -0.00420046634873292
1.47784652990899 -0.00349017711592841
1.47596983984757 -0.0030972201384911
1.47576199219671 -0.00166098768552033
1.47365605028979 -0.00143444785601802
1.47178035833699 -0.000703432956779879
1.47174164263359 -0.000497383236682885
1.47115644581324 0.000451950644382702
1.4709715869883 0.000924504033019572
1.47080355044466 0.00157712983265207
1.46947926419142 0.00236127163546651
1.46893090207949 0.00257678735632728
1.46886062185617 0.00247223518754819
1.46796778910956 0.00191074313664331
1.46643360034634 0.000891859558972262
1.46640200349539 5.30060031501736e-06
1.46613729121523 0.00325692684572818
1.46557189118597 0.00453161099591299
1.46529913827745 0.00527198934459248
1.46366968311279 0.0051973418716802
1.46228571927721 0.00467104695159475
1.46163553354651 0.00394022369133506
1.46154911272275 0.00344728963748754
1.46134434084988 0.00308626120900889
1.45929605303161 0.00306744489179261
1.45774708131285 0.00353962459995084
1.45710735822027 0.00397543803613978
1.45646311599029 0.00507594590336763
1.45552739858186 0.00560201768510724
1.45547140775935 0.00549003104202908
1.45237265464258 0.00437624692986617
1.45146597963422 0.00363773962461666
1.45011917324051 0.00236418131037774
1.44992124626764 0.000377070555905686
1.44894067726062 -0.00134689733206758
1.44728781769993 -0.00468309268003587
1.44713609797661 -0.00903306103544314
1.44561904795868 -0.010762691495269
1.44365532369196 -0.0174727698525957
1.44070011850936 -0.0215451880312555
1.43827279166486 -0.0215569523087346
1.43800671633363 -0.0211379695734406
1.43596334533932 -0.0197750572407203
1.43568299781945 -0.0183638426291093
1.4348687168061 -0.0162027640037109
1.43304743298027 -0.01309238768307
1.43113487553919 -0.0117339025324704
1.42901068437948 -0.00722577302764409
1.4282501814546 -0.00613181945236457
1.42617274801166 -0.00452332354643895
1.42286287056614 -0.00381643585940406
1.42030334284638 -0.00281719486500172
1.4182393479892 -0.00195323631165092
1.41692603868058 -0.000573379349712354
1.41690016332938 9.388119230703e-06
1.41541444652104 9.44455628216903e-05
1.41532328267162 -5.06334238333e-05
1.41416164529454 -0.000308103723850501
1.41312956539701 -0.00093164342676296
1.41231593608158 -0.00132135362672551
1.41213404805033 -0.00259937801418071
1.41078147659969 -0.00621831360425135
1.41074360437947 -0.00892381185273891
1.40982292389066 -0.0100347736102816
1.409387409654 -0.0101472853134264
1.40704468909865 -0.0100818463849204
1.40670608268191 -0.00882665419839276
1.40573475121173 -0.00511447641677887
1.40513989860704 -0.00280329851361944
1.4045585179246 -0.000169309485205274
1.40365818861296 0.0014191746700456
1.40349514774509 0.00264943646891196
1.40058150484588 0.00355843099268978
1.39979823124279 0.00331913338891506
1.39768637542564 0.00300186246241453
1.39762066275296 0.00199468164891585
1.3972320422541 0.00103410652000608
1.39701277269163 0.000487258844703006
1.39694374424559 0.000499637333081792
1.39586130581444 0.000360288580342131
1.39561613590549 6.88114042632393e-05
1.39483129760919 -0.000662349660128833
1.39434030682367 -0.000771791665208187
1.39403325137602 -0.00160892862092831
1.39120303849949 -0.00470361835808552
1.38802436022762 -0.00616684899251213
1.3864805216971 -0.00747267474372019
1.38636339709884 -0.00709258198889392
1.38590466655213 -0.00554826689337305
1.38558229479435 -0.00352913338091149
1.38531811104649 -0.00281820999651189
1.38424339945441 -0.0022566550292301
1.38421212346151 -0.00182459102093823
1.38354606657058 -0.00155774194055862
1.3826980612854 -0.00149487926001542
1.3825060738512 -0.00119001445595252
1.38241645628492 -0.00109052586966242
1.37936780232858 -0.000819325033059556
1.37624912340533 -0.000771246671689253
1.37592481257477 -0.000884132515839558
1.37434704332127 -0.00138508972000827
1.37388778864973 -0.00232553607484364
1.37005525994539 -0.00321611334883594
1.36883011816401 -0.00750391531499742
1.36731998007934 -0.00809835402748917
1.36721643806257 -0.00979050065395449
1.36520315290526 -0.0122283009828215
1.36453157153557 -0.0135432924059535
1.36224776693496 -0.0133226034169799
1.36042159339209 -0.013163581631399
1.36019707081296 -0.0110465805052585
1.35977390866094 -0.00993642511235128
1.35960668534443 -0.00741363491302555
1.35957663697657 -0.00681082891647436
1.35887907598933 -0.00651390620250942
1.3553280236169 -0.00647377420567072
1.354093254652 -0.00674183086641326
1.35203947531173 -0.00732142806163227
1.35190024126127 -0.00834566460633652
1.35099609209561 -0.00869120643605784
1.3504526653594 -0.00937914456548794
1.35037932575495 -0.00880371566964335
1.35037441238047 -0.00826682126348335
1.34906458492344 -0.00721429656751666
1.34820151390997 -0.00531920259346112
1.34685048231114 -0.00543541250581048
1.34625928206442 -0.0057127054646328
1.34621797355031 -0.00675297032880397
1.34522745601168 -0.00750099584389237
1.34463364795747 -0.00698106767940288
1.34194383920294 -0.00525528954556142
1.33828205219921 -0.00474698527327314
1.33519395966291 -0.000239520982931094
1.33452208501686 0.00251259270403805
1.33434012604932 0.0037269361989736
1.33243839911887 0.00506997145087053
1.33229470262934 0.00527218841107165
1.33204890999109 0.00519965299146763
1.33121005103709 0.00546375685151092
1.3306651468458 0.0070696587375582
1.33027293345016 0.00846815447463731
1.32883628626857 0.0113843101371242
1.32739478966936 0.0121872070926014
1.32708767833943 0.013276682856779
1.32607486463661 0.0138532747762289
1.32479844361442 0.0140297632199133
1.32084073079916 0.0136260716017027
1.32072442255431 0.0134843192721602
1.31844848539314 0.0131469237939843
1.31806052804145 0.01289497585916
1.31793533845313 0.012345605166467
1.3177999869304 0.0117167575771062
1.31684186804212 0.0111204843772702
1.31502294322459 0.0109635150383144
1.31482172893664 0.0110102685602142
1.31421338074446 0.011278723182731
1.31414100096228 0.0118394177036598
1.31353309933215 0.0130630680647823
1.31341870745322 0.0138347829266818
1.31288530881356 0.0144204830969735
1.30973740563273 0.0142736510863382
1.30690911174627 0.0135678928986903
1.30569965563128 0.0126272416943626
1.30560084044481 0.0106859152533169
1.30423981643156 0.010152015441422
1.30319567867538 0.0091146938416613
1.30181909047325 0.00729655023037827
1.30098188140256 0.00774624384136392
1.30050111743655 0.00885150940919289
1.29981640123437 0.0104360172089804
1.29910404500772 0.0121375488465964
1.29830685055259 0.0132148211424228
1.29762435408441 0.0142166863680643
1.29646804729233 0.013828581045922
1.29626057785189 0.0136266893630391
1.2951432590891 0.0124276373747799
1.29508733520137 0.00944849379589815
1.29350731098899 0.00910402183085439
1.2931464176557 0.00707986534363818
1.29275851011115 0.00692831789426522
1.29260961070545 0.00574157897392815
1.29235367157478 0.00500542511528541
1.29077185549188 0.00463571921813863
1.28724888515893 0.00469961557768122
1.28666434876138 0.00450327219414732
1.28621553954269 0.00398715446316546
1.28593992902538 0.00312907482823564
1.28387173994758 0.00287318631070391
1.28265223071781 0.00234016174479711
1.28162200193442 0.000850566301050239
1.28059035633885 5.70656361644192e-05
1.28054796215909 -0.000837931401227076
1.27878912577939 -0.00166751102184307
1.27866561131873 -0.0017062580849459
1.27706892992706 -0.00127522740428138
1.27637717169771 0.00036418491993284
1.27538006447675 0.00203810483132919
1.2744107534842 0.00312734418297815
1.27384682407315 0.00313723273784652
1.27238427901557 0.00294386905259677
1.27136206984631 0.00278373092556622
1.27109580124167 0.00278563617278573
1.27043620955481 0.00281947798725784
1.26579149711546 0.00297677873311121
1.26381955343896 0.00338934344094192
1.26366998162793 0.00397111628894669
1.26258726043016 0.00493127173016432
1.26226292729885 0.00601135851224633
1.26013854125751 0.00654684333588583
1.25916195148889 0.00731050626786105
1.25865862568349 0.00954167139767577
1.25858238523088 0.0100504212885801
1.25829983107496 0.010573019340998
1.25811227374482 0.0114398275447142
1.25763632511429 0.0114961408519883
1.25752783308408 0.0114715203449449
1.25701146392416 0.0107698146479146
1.25678945370493 0.0105857917750442
1.25578074412143 0.00973969347080656
1.25252097840107 0.00872643731807533
1.24949967947859 0.00817550883345607
1.24623751603488 0.00734475437233311
1.24370984508405 0.0057256262794677
1.24236220405324 0.00494991614016012
1.24160980720217 0.00355479291348312
1.240881755531 0.00268400398207793
1.2402659573714 0.00261260889298664
1.23950888821504 0.0020564643412745
1.23836402422486 0.00205208961250092
1.23783240942945 0.00277725535806551
1.23616842589451 0.00329665799721906
1.23451708045267 0.00413065246535159
1.22917842823211 0.00502324191317276
1.22722771523952 0.00529880109227718
1.22612228923837 0.00453325037356964
1.2253307091813 0.00346448552175244
1.22499539303007 0.00331522807963196
1.22386046196922 0.0031363391535476
1.22104434720107 0.00173074481583456
1.22060774697099 0.00138195327231192
1.21989856267721 0.00164202250102258
1.21734400947992 0.00183424157265323
1.21588598514538 0.00362264256315022
1.21556712721055 0.00471229279284014
1.21543312042976 0.00517437075339731
1.21336343894592 0.00691949507442517
1.21059505233513 0.00731840881150416
1.21058040911975 0.00777450649399867
1.20978121933593 0.00865967693529035
1.20967969006888 0.00888767654088969
1.20961415070482 0.00910874825217931
1.20826277711249 0.0089945198716315
1.20785728705196 0.00891979080242915
1.20714634650688 0.0086011801990848
1.20588261432894 0.00799287130693433
1.20578535048854 0.00778122627834179
1.20401280604251 0.00759013469042485
1.20273033614017 0.00770829782297951
1.20261478545439 0.00850514189727914
1.20114443008864 0.0089747431990405
1.19973882580908 0.00967015251559447
1.19886847104359 0.00998395984952822
1.19748172803961 0.0110211813514487
1.19746021247456 0.0101319471884789
1.19732046734651 0.00851997242630505
1.19685995366219 0.00579237587520806
1.19676597482171 -0.000209960941829103
1.19614209116037 -0.00412270697133176
1.19269253446403 -0.00868159914045028
1.19155595750811 -0.0111532099806123
1.19120350743726 -0.0125690359639485
1.19018254406513 -0.0128161086267252
1.18712805788217 -0.0126268655106258
1.18634663429899 -0.0108731315686746
1.18617738231702 -0.0101586275148271
1.18567136142256 -0.00807685192472994
1.18434786442321 -0.00734443867706271
1.18334703099345 -0.00611213959995174
1.18097914510668 -0.00599076849950483
1.18023338355962 -0.00525421437058567
1.1797381959045 -0.00469765475699767
1.17790790468996 -0.00427236023589967
1.17780079664607 -0.00233627282786353
1.17727159933482 -0.00178912970108468
1.17409025449912 -0.000573034133490314
1.17217668373119 0.00089080806346575
1.17212992201629 0.00356977144921728
1.16932764687304 0.00389833737812392
1.16819572010981 0.00421302595360095
1.16631816841238 0.00519775211091699
1.16628588474928 0.00535857362459882
1.16572938199047 0.00540393676914014
1.16459495896663 0.0054913298049918
1.16297771188061 0.00566061679533002
1.16152274693867 0.00586128479302433
1.16146394623018 0.00581242264695042
1.15399191112102 0.00550354017172204
1.15271905032253 0.00469766811537724
1.15129562075144 0.000962907094755511
1.14969379990542 -8.36221945413836e-05
1.14861306554695 -0.00350300012379461
1.14683621437219 -0.00594153280519
1.14672598159036 -0.00662161304780553
1.14571132019048 -0.00743022654490977
1.14524929421817 -0.00758077501975461
1.14291810575642 -0.00746957789209917
1.14106178913336 -0.00781267676682423
1.14076893653682 -0.00842437086337336
1.13901420880392 -0.00916325862286695
1.13778412529471 -0.00910736309516447
1.1365663267136 -0.00856941676427499
1.13643618914257 -0.00705589642217604
1.13519931269492 -0.00687752582404469
1.13368141787775 -0.00373607536190895
1.13287869442524 -0.00180290193343882
1.13113283961267 -0.00044129648691022
1.13064096524208 0.000887262498565748
1.13008116087276 0.00199929377712239
1.12934048235097 0.00215789881832262
1.12818252464578 0.0028494746024094
1.12765033131351 0.0029292374089024
1.12762867558444 0.00292661876488748
1.12716879769719 0.00312031412218092
1.12693841970184 0.00367723792894824
1.12626736146873 0.00394098553468925
1.12612520554907 0.00373963558289578
1.12494472490414 0.00346897328922956
1.12490994640845 0.00159238056236121
1.12358304146544 0.00102219015034567
1.12355400809456 0.00140372469488576
1.12226866746415 0.00301388580810687
1.12110682326198 0.00396579782446442
1.12034752324682 0.00691875093336933
1.11752229967801 0.00729480183892113
1.11736769779233 0.00818355730419788
1.11511591538656 0.00848501301849694
1.11352076511835 0.00789420495661849
1.11341927009288 0.0075887184420914
1.11002908513622 0.00620292553862913
1.10900340416236 0.00424244869873489
1.10884045749529 0.00193977152367492
1.1062833348562 0.000220889378420028
1.10519726338116 -0.00037822837181086
1.10515479545571 -0.000998038469874389
1.10385638096585 -0.00182312925617681
1.102769272286 -0.00191342509044755
1.10243788487933 -0.0020971174269713
1.10004196411317 -0.00131654379391279
1.09765586920836 -0.000840220244862361
1.09664368357305 -0.000263433335641759
1.09551918923109 -0.000459510314279731
1.09548294491966 -0.000597447502611223
1.09397928977254 -0.000643802334530152
1.09361005494477 -0.000676074534876479
1.09206956080473 -0.000688185320532488
1.09068365457452 -0.000852031766962859
1.09061183852281 -0.000804321959557901
1.08858545893902 -0.000634384803947106
1.08771064482844 8.05922648316698e-05
1.08614420163822 0.00131136890890007
1.08580088534092 0.00252651779479274
1.08550715958562 0.00334510447233562
1.08436685533883 0.00342711218097634
1.08277768193049 0.00301750490706384
1.08151566114051 0.00271090116148777
1.08087535196999 0.00264106246613189
1.07904469240074 0.00352651241120411
1.07886115955261 0.00462802384836094
1.07851305835794 0.00563282145215291
1.07437186711477 0.006133177441114
1.07355300896858 0.00624610120513464
1.07326884198355 0.00637426775919424
1.07318117678091 0.00665074414758878
1.06780470671463 0.00688208362990579
1.06649180042068 0.00844126986891184
1.0661822274525 0.00890405562447277
1.06517839208456 0.00797767835902227
1.06517703422909 0.00381391559252906
1.06489393961475 0.000140664478058464
1.06286278409392 -0.00274460752128633
1.0619187971062 -0.00302646052426059
1.06000402761846 -0.00269435627329171
1.05863869803303 -0.00250896518056338
1.05860418127034 -0.00217796193446322
1.05769205402088 -0.00525452847009732
1.05769034372653 -0.00598206266913916
1.05724944308276 -0.00726609702230145
1.05563754701079 -0.0079940028608801
1.05426552963236 -0.0077528653266259
1.05329311455207 -0.0068480641560642
1.05216601598587 -0.0065943328681108
1.05207859401382 -0.00373871000624761
1.04974571272557 -0.00274048252074948
1.04916870256768 -0.00115571883391786
1.04874219040776 -0.000871880634599008
1.04672875146744 -0.000864529091988511
1.04542116166107 -0.000944648805280374
1.04537019090965 -0.000957234709785354
1.04393200128791 -0.000900690934602289
1.04373671321552 0.000165450307236755
1.04347336757187 0.000261215523042487
1.04172723119859 0.00090308446217817
1.04125184486321 0.000851420629260661
1.03862832857634 -0.00078826206496369
1.0368381919988 -0.00245859132081471
1.03576171538254 -0.00442957154539374
1.03556840441123 -0.00449005076517823
1.03499287195914 -0.00349995883800478
1.0321611792099 -0.00230742035467289
1.03169388711785 -0.00251422638321964
1.03079725027783 -0.0032064202146422
1.03037074542639 -0.00353381744870368
1.02830334719384 -0.00462744180781082
1.02794634072302 -0.0044895764748956
1.02490705266368 -0.00246284713968394
1.02397125530169 -0.00155990324262569
1.02296518400246 -0.000760575849932626
1.02220505545631 -0.00127945460748817
1.02018864967046 -0.00138111407238201
1.01970442327414 -0.00138219758034806
1.01960735030112 -0.00132613048509927
1.01842093788458 -0.00111264525270683
1.01789220774375 -0.00096315325548799
1.01761437210366 -0.000897517122719593
1.01656086889393 -0.000458530429650132
1.01457964603925 -0.000315463229870026
1.01401813163557 -7.28142495172531e-05
1.01376917223436 0.000484981318149974
1.01369026859633 0.000610484696575349
1.01351120897491 0.00124789036970745
1.01260081665179 0.000833175550918421
1.01188914268262 0.000352463702782936
1.00909653901516 -0.000303248224613953
1.00905627655569 0.000274587014361444
1.00800419578029 0.000760308299482039
1.00483200284698 -0.000103863321976029
1.00336495663876 -0.00111805755857325
1.0025582564807 -0.00291083265232029
1.00172606649058 -0.00254402171861274
1.00045229355684 -0.00154644504206122
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0
2.99950468616186 0
2.99687938348363 0
2.99537104078849 0
2.99531624494958 0
2.992171152391 0
2.99181599817199 0
2.99061380481093 0
2.99028753393591 0
2.98963632803202 0
2.98932766688275 0
2.9879126188711 0
2.98446840081408 0
2.98028303303988 0
2.98018567132699 0
2.97957020530368 0
2.97908330917057 0
2.97875903403476 0
2.97862455222949 0
2.97823088871922 0
2.97759443794796 0
2.97699435571675 0
2.97666422809048 0
2.97653618627544 0
2.97588817276059 0
2.97585628032376 0
2.97538453318885 0
2.97533729813251 0
2.97359144516434 0
2.97357040260163 0
2.97351638933032 0
2.9725126482181 0
2.97125111550647 0
2.97107675630148 0
2.97018304196013 0
2.96967160292013 0
2.96849241185878 0
2.9669660412883 0
2.96389562984677 0
2.96298938552255 0
2.96169317824317 0
2.95923093568844 0
2.95907318278879 0
2.95779815858104 0
2.95778547960497 0
2.95752857114766 0
2.95672745309492 0
2.95564217495902 0
2.95341422896514 0
2.95111384685466 0
2.95100724944771 0
2.95032942585602 0
2.95003509954815 0
2.94904399602503 0
2.94855329186084 0
2.94820654841626 0
2.94802862973289 0
2.94755244701193 0
2.9473300593967 0
2.94700826540115 0
2.94623688067126 0
2.94612288150129 0
2.94202545149376 0
2.94182209830181 0
2.94156304245857 0
2.94021772889827 0
2.93873305485549 0
2.93801043186851 0
2.93767235970057 0
2.93695766055566 0
2.93685533512577 0
2.93647981630414 0
2.93602286871119 0
2.93463654118742 0
2.93438125463366 0
2.93434034451998 0
2.93357795414682 0
2.93279843360949 0
2.93239698077122 0
2.9323923533534 0
2.93127412980236 0
2.93115327281609 0
2.93079597750098 0
2.92957337565382 0
2.92798274738895 0
2.92781284395415 0
2.92711559619512 0
2.92693903562388 0
2.92580552984482 0
2.92527086066615 0
2.92498318417941 0
2.92475498129187 0
2.92469436680739 0
2.92236111791417 0
2.92178241214606 0
2.92137268779276 0
2.91885571973798 0
2.91774682394956 0
2.91505842199631 0
2.91379522328983 0
2.91195501084773 0
2.91048691095829 0
2.90921415302162 0
2.90797340548907 0
2.90760472403751 0
2.9066973401733 0
2.90640034962634 0
2.90607197741381 0
2.90414579849835 0
2.90360796358167 0
2.90339812922599 0
2.90319709719724 0
2.90276987155596 0
2.90020925027393 0
2.8993146234755 0
2.89794821051593 0
2.89787153521405 0
2.89781771049329 0
2.89717252708233 0
2.89539912392802 0
2.89499126533741 0
2.89143285771965 0
2.88824116623248 0
2.88284648081097 0
2.8801522336083 0
2.87847593157967 0
2.87840762233891 0
2.87732061501707 0
2.87714071483706 0
2.87473919553508 0
2.87473627721989 0
2.87444724932792 0
2.87425160346967 0
2.87346954105029 0
2.87320967857088 0
2.87251176562574 0
2.87229759031142 0
2.87189118544605 0
2.87090245215675 0
2.86996992650923 0
2.86920684529975 0
2.86826847456056 0
2.86785374058173 0
2.8676259403424 0
2.86746876738467 0
2.86701443644541 0
2.86694795751134 0
2.86497502561944 0
2.86367146543172 0
2.86340045381994 0
2.86260314589836 0
2.86170409466118 0
2.86112882322234 0
2.86032779073047 0
2.85967584819106 0
2.85677272666226 0
2.85629796768582 0
2.85591697598995 0
2.85554594719772 0
2.8545908571453 0
2.85370528912585 0
2.85340957885054 0
2.85331671713751 0
2.85219948885565 0
2.84986736148147 0
2.84733457299919 0
2.84261000322605 0
2.84240637312087 0
2.83885474911484 0
2.83862833434327 0
2.83760993016531 0
2.83722519870971 0
2.83512257841456 0
2.83428086958798 0
2.83278641521863 0
2.83266796066956 0
2.83258077758141 0
2.83198635221579 0
2.83067296821686 0
2.83023731927199 0
2.83006584353537 0
2.82840382416139 0
2.82752498415261 0
2.82740179291021 0
2.82677224450497 0
2.82567831492654 0
2.82464310807563 0
2.8244643688778 0
2.82423695151278 0
2.8228816445228 0
2.8227827888642 0
2.82193303133725 0
2.82011255673691 0
2.81873800904852 0
2.81749328117116 0
2.81659709100023 0
2.81490894372379 0
2.81453408790304 0
2.81324064981061 0
2.81282338512515 0
2.81249175503291 0
2.81248701851277 0
2.81127547145798 0
2.80767029562315 0
2.80690943381497 0
2.80617402816357 0
2.80481886387097 0
2.80309565207878 0
2.80279435372464 0
2.80209906181238 0
2.80127243760491 0
2.80041204370657 0
2.79914632511889 0
2.79905295596087 0
2.79754452753255 0
2.79562799139679 0
2.79334848935216 0
2.79276261764784 0
2.79275632809327 0
2.7923681647008 0
2.79202518380998 0
2.79124634505707 0
2.79036109365136 0
2.79026705553387 0
2.78890735500797 0
2.78886278086723 0
2.78683932015639 0
2.78649974924567 0
2.78532879840793 0
2.78368035622492 0
2.78301838599304 0
2.78221957261897 0
2.78168328085991 0
2.78051770244676 0
2.77915628942233 0
2.77853150082032 0
2.77828997258773 0
2.7781463680447 0
2.77804822146743 0
2.77782075119306 0
2.77640458480703 0
2.77490777579681 0
2.77340627196654 0
2.77317618295902 0
2.77299925893085 0
2.77297927749493 0
2.77160621521726 0
2.77039786886348 0
2.76895464886131 0
2.76805269969803 0
2.76796643809627 0
2.76663486431983 0
2.76619377363502 0
2.76614263291989 0
2.76550974368047 0
2.7646164942157 0
2.76447143742993 0
2.76335835858478 0
2.76083187108029 0
2.75964101399667 0
2.75951440237192 0
2.75724694641485 0
2.75557928702997 0
2.75473079501487 0
2.7544368546841 0
2.75398975270244 0
2.75383145024681 0
2.75329995990388 0
2.75280298180758 0
2.75212436862876 0
2.75178001782816 0
2.75038951596466 0
2.74934195983161 0
2.74614421729658 0
2.74516646073628 0
2.74470313881934 0
2.74293089298197 0
2.7424515430546 0
2.74207683431438 0
2.74130671336102 0
2.73860493688879 0
2.73732177879944 0
2.7368686745407 0
2.73576595625302 0
2.73543710630539 0
2.73518921039437 0
2.7345376332051 0
2.7332265412621 0
2.73252841402886 0
2.73102318440497 0
2.72834899403817 0
2.72722583989167 0
2.72513666493989 0
2.7244994275317 0
2.72165529871082 0
2.71986726263176 0
2.71922911799627 0
2.71880731160972 0
2.71846243913128 0
2.71398758113038 0
2.7112770575291 0
2.71117053773293 0
2.71079847641065 0
2.70913805551623 0
2.70749104571571 0
2.70658157743895 0
2.7056137030388 0
2.70515875273788 0
2.70335425132185 0
2.7016153693056 0
2.70019192881769 0
2.69880703787248 0
2.69806231931102 0
2.69420383324078 0
2.68954729917827 0
2.68900476454072 0
2.68833667451462 0
2.68765817591467 0
2.68448706506124 0
2.6844655325446 0
2.68394999263601 0
2.68253802059116 0
2.68097678818519 0
2.68068051857087 0
2.68021016986574 0
2.68013494053053 0
2.67994860274665 0
2.67723211190835 0
2.6739911029743 0
2.67377697035869 0
2.67159458769841 0
2.67087693933122 0
2.66473183937828 0
2.664668770375 0
2.66380251789572 0
2.66377198080084 0
2.66333812063684 0
2.66287315106016 0
2.66155789724324 0
2.66147222718515 0
2.66079790694563 0
2.66004503187133 0
2.65554381640022 0
2.6551045450262 0
2.65280401676444 0
2.65187636124799 0
2.65049720113878 0
2.64979861269635 0
2.64902783325135 0
2.64701813573828 0
2.64641607388394 0
2.64495770189571 0
2.64408690105259 0
2.64335007929288 0
2.64279612631872 0
2.63884812821607 0
2.6371908539779 0
2.63680915959625 0
2.63634926190843 0
2.63459541457002 0
2.63451303307126 0
2.63412789800402 0
2.6328371657991 0
2.63252569039232 0
2.63249662354771 0
2.63164569716246 0
2.63083912745092 0
2.6298397668735 0
2.62574850866849 0
2.62306764099269 0
2.62239519305605 0
2.61932235541559 0
2.61884721997933 0
2.61879365518275 0
2.61701290464359 0
2.61609260637518 0
2.61561879873445 0
2.61490325666974 0
2.61454062384584 0
2.61395949215024 0
2.61331919035558 0
2.61252986943582 0
2.60967117829768 0
2.60956075359258 0
2.60928916897083 0
2.60894289590145 0
2.60719903728079 0
2.60646657515273 0
2.606225728093 0
2.6059746202674 0
2.60498112663149 0
2.6034643506464 0
2.60198732137383 0
2.60115232903103 0
2.59986654289793 0
2.59858671812044 0
2.59834508711987 0
2.59519566415076 0
2.59378424910667 0
2.59368219246461 0
2.59352971196584 0
2.59212875287543 0
2.59191221887871 0
2.59082756293111 0
2.58979830726796 0
2.58937778530464 0
2.58898106395297 0
2.58879013141734 0
2.58800920933323 0
2.58734034140643 0
2.58701452223495 0
2.58467849724409 0
2.58406123251072 0
2.58263844727003 0
2.58107680717745 0
2.57957010221257 0
2.57905264728489 0
2.57871970988615 0
2.57870896106842 0
2.57856956886381 0
2.57304620720838 0
2.57294954294833 0
2.57271597892652 0
2.57088495929957 0
2.57017663167001 0
2.56944335418921 0
2.5689340459252 0
2.56812213982103 0
2.56805589867068 0
2.5659604404278 0
2.56583039620668 0
2.56531766520911 0
2.56462802493225 0
2.56452033139915 0
2.56447437043465 0
2.56439132828101 0
2.56387577601831 0
2.56345863505998 0
2.56268107282808 0
2.56266305916779 0
2.56162840757163 0
2.56126258696046 0
2.55986724491603 0
2.55957779010707 0
2.55813446731809 0
2.55733545890412 0
2.55700958433051 0
2.55697793424093 0
2.55680497892202 0
2.55669053867173 0
2.5533849493894 0
2.5529509114495 0
2.55052888955606 0
2.54820971006203 0
2.54725057817736 0
2.54618713732986 0
2.54589807238665 0
2.54364757442991 0
2.54363220630598 0
2.5435745715709 0
2.5433953545121 0
2.54209132278363 0
2.54187860424606 0
2.54112526387876 0
2.53937593088756 0
2.53526989654001 0
2.53518610463316 0
2.53483089794424 0
2.53451688330506 0
2.5344703935988 0
2.53420102555295 0
2.53277710210465 0
2.53249044303911 0
2.53242365492839 0
2.53232237711798 0
2.53199911241951 0
2.53133415086421 0
2.53123876836141 0
2.5300177248563 0
2.52994504009867 0
2.52931841958835 0
2.52912609830829 0
2.52848524798586 0
2.52844922107122 0
2.52839916056129 0
2.52675068067845 0
2.52543173140251 0
2.52541325201455 0
2.52350515443186 0
2.52285310876274 0
2.52184399564252 0
2.52093837059124 0
2.52053684132151 0
2.51995007424771 0
2.51921805287498 0
2.51858835563697 0
2.5173126715102 0
2.51699727988027 0
2.51659069593538 0
2.51631845542887 0
2.51541437822379 0
2.51494630035978 0
2.51253285666985 0
2.51202065329855 0
2.51140910717366 0
2.5106379307933 0
2.51007972327624 0
2.50996291984489 0
2.5099282317162 0
2.50818238275515 0
2.50812419587584 0
2.50559314222208 0
2.50435122331529 0
2.5033445870844 0
2.50117117432087 0
2.50084614536869 0
2.5004826848992 0
2.50045562411037 0
2.49995711540244 0
2.49972939256559 0
2.49924555131438 0
2.49923955516253 0
2.49808876397463 0
2.49803766292661 0
2.49687291197894 0
2.49655976109794 0
2.49633826078801 0
2.4959358655452 0
2.49538911654251 0
2.49491185828615 0
2.49263925289314 0
2.49161486591363 0
2.49074782490334 0
2.49057956579527 0
2.48976678167253 0
2.48929256583996 0
2.48869757778883 0
2.48634009937064 0
2.4858372119383 0
2.48504588134146 0
2.484666586107 0
2.48221449379529 0
2.48211300199368 0
2.47952370230081 0
2.47924499384312 0
2.47909441393252 0
2.4786626026717 0
2.47736423588956 0
2.47583679416221 0
2.47560641819496 0
2.4746431365415 0
2.47429693477498 0
2.4742753424035 0
2.47331023142804 0
2.47114134205359 0
2.4699589381912 0
2.4699291882979 0
2.46905937949356 0
2.46746111684048 0
2.4663808461115 0
2.46615142027703 0
2.46520259893517 0
2.46406045472086 0
2.4626541035067 0
2.46207419185393 0
2.45986842462723 0
2.45972827731876 0
2.45949729186272 0
2.4562476424502 0
2.45383103088127 0
2.45320600132916 0
2.45280000344085 0
2.45019359638722 0
2.45019145789254 0
2.44994335750762 0
2.44952351214272 0
2.44905130666166 0
2.44804387272387 0
2.44694522394831 0
2.44588263000006 0
2.44586330165517 0
2.44570072881782 0
2.44430388830913 0
2.44387291955861 0
2.44319091162341 0
2.44260922340915 0
2.44258119446725 0
2.43943825346617 0
2.43943807414419 0
2.43903888961149 0
2.43842940668622 0
2.43654842495129 0
2.4364217938403 0
2.4358031186097 0
2.4350495734692 0
2.4348657876845 0
2.43434905186566 0
2.43378191636218 0
2.43364236410352 0
2.43270001277561 0
2.43208467127581 0
2.43057583178538 0
2.42900844560107 0
2.42784052927867 0
2.42737539430774 0
2.42725944601463 0
2.42674792567292 0
2.42658934917841 0
2.42581760302245 0
2.42505164730179 0
2.42345090243835 0
2.42037719096466 0
2.41749683243218 0
2.41701355081977 0
2.41668150782131 0
2.41539578596254 0
2.41487177622607 0
2.41463851546971 0
2.41131623461476 0
2.40732968902273 0
2.40730887921669 0
2.4058349739642 0
2.40523133092604 0
2.40502919639463 0
2.4045352257614 0
2.4028764794311 0
2.40264489515434 0
2.40193094048891 0
2.40173891439437 0
2.39978896904317 0
2.39942727646905 0
2.39922276413825 0
2.39854473796065 0
2.39803244159713 0
2.39588464488095 0
2.39487692382432 0
2.39343102310636 0
2.39319450872506 0
2.39257869543644 0
2.38766154386134 0
2.3874141549234 0
2.38695724809953 0
2.38685328972302 0
2.38664036607042 0
2.38626518311284 0
2.38273543268249 0
2.38169172026505 0
2.38165784025988 0
2.38164594548529 0
2.37886127659586 0
2.3780092749822 0
2.37761931565249 0
2.37672669351647 0
2.37595145412141 0
2.37361909514721 0
2.37319093926822 0
2.37292526789409 0
2.37227211217307 0
2.37220744776222 0
2.37080572923251 0
2.36946869659243 0
2.36926084500976 0
2.36912841783611 0
2.36880663730609 0
2.36814842344388 0
2.36812948069623 0
2.36751912855796 0
2.36631171878237 0
2.36363902480263 0
2.36274756295825 0
2.36169169517746 0
2.36107159631052 0
2.36013167539119 0
2.35948308539715 0
2.35732285325366 0
2.35566858510114 0
2.35477187879558 0
2.35433859029268 0
2.35292054029939 0
2.35160978799112 0
2.35112226249421 0
2.34920119629043 0
2.34737373844282 0
2.34726137356478 0
2.34673211162765 0
2.3462284366972 0
2.34548371727034 0
2.34523700748395 0
2.34484086130969 0
2.34423619769195 0
2.34307824011547 0
2.34185047205076 0
2.34094098499266 0
2.34063879528302 0
2.33813098230238 0
2.33795323721682 0
2.33745372128647 0
2.33701450412665 0
2.33621947585365 0
2.33596360923919 0
2.33361672639976 0
2.33345854945235 0
2.33170276009576 0
2.33087842186486 0
2.33019160617503 0
2.33015479246724 0
2.32868291930228 0
2.32820513744792 0
2.32720345017334 0
2.32601087779574 0
2.32218214147128 0
2.32139375120567 0
2.32093837598124 0
2.32054234475144 0
2.32001535611792 0
2.31941853647335 0
2.31922105194639 0
2.31721276652763 0
2.31718946115763 0
2.3166460355763 0
2.31564467443165 0
2.31459633014014 0
2.31310456289975 0
2.31306104794087 0
2.3121373847814 0
2.31102663776577 0
2.31076147704134 0
2.30995324610923 0
2.30835124374888 0
2.30750068126996 0
2.30660191764827 0
2.3065460502275 0
2.30520245256131 0
2.30489251674933 0
2.30333301842261 0
2.30260022184734 0
2.30022357951865 0
2.30006194702499 0
2.29903851059909 0
2.29567265985588 0
2.29485421694257 0
2.29460205376265 0
2.29433226596135 0
2.2936292580152 0
2.29267910732669 0
2.29078988799496 0
2.28993377064417 0
2.28926993224395 0
2.28726717942002 0
2.28714178288666 0
2.28683671068542 0
2.28418900036678 0
2.28407855607147 0
2.28375363470307 0
2.28355877931201 0
2.28317360937901 0
2.28301620332249 0
2.28210073260382 0
2.2819208619051 0
2.27897892547379 0
2.27734704563977 0
2.27632055315125 0
2.27598335829864 0
2.27548879157282 0
2.27366314067118 0
2.27342393542003 0
2.27222249176871 0
2.27221434273857 0
2.27077982656901 0
2.26958184943946 0
2.26943268679014 0
2.26930773464387 0
2.26893266896658 0
2.26864855743683 0
2.2684322933075 0
2.26841364153912 0
2.26735483169537 0
2.26647560554704 0
2.26614879939703 0
2.26492696326783 0
2.26316220438909 0
2.26281605027135 0
2.26201192619312 0
2.26174091104036 0
2.26069909872725 0
2.25987810846844 0
2.25902895623988 0
2.25702250561013 0
2.25667482058794 0
2.25492112914184 0
2.25344787279463 0
2.25318599245466 0
2.25300360289967 0
2.25266776678441 0
2.25228728705423 0
2.25221515913768 0
2.25085085850355 0
2.24979104155587 0
2.2486980395268 0
2.24782815405693 0
2.24477791290274 0
2.24308548679577 0
2.24293997741321 0
2.24194634522738 0
2.24094813500077 0
2.23972822845452 0
2.23910553069043 0
2.23783723504798 0
2.23587582996165 0
2.2357390997298 0
2.23529534885269 0
2.23379577146441 0
2.23376522946742 0
2.23190616620938 0
2.22671530100101 0
2.22646246207857 0
2.22588386181416 0
2.2258204045826 0
2.22545238356886 0
2.22496597880521 0
2.22460965055817 0
2.22329908874264 0
2.22280519636403 0
2.22167788545184 0
2.22157311074871 0
2.22136308166658 0
2.22134697254275 0
2.22067894697409 0
2.21845285033331 0
2.21810913877029 0
2.21646792392125 0
2.21535926118792 0
2.21520937497997 0
2.21494882078374 0
2.21424717630787 0
2.21395650948612 0
2.2125930680646 0
2.21215111417679 0
2.21031680241287 0
2.20932651894022 0
2.20861980036363 0
2.20756049360594 0
2.20728765841327 0
2.20687942217482 0
2.20649588818737 0
2.20438515460593 0
2.20432724052689 0
2.20136986164726 0
2.20134434756397 0
2.20125772849065 0
2.20115556547902 0
2.19985274889634 0
2.19953171120814 0
2.19928907741649 0
2.19874626791151 0
2.19834087804751 0
2.19826604759317 0
2.19755785473869 0
2.19728816181763 0
2.19709629599966 0
2.19677067169392 0
2.19649078564601 0
2.19645672223087 0
2.19454766929404 0
2.1931684236908 0
2.19311487350969 0
2.19064622550611 0
2.19004418131607 0
2.18983381254821 0
2.18982212168658 0
2.1880386711758 0
2.18445657049172 0
2.18315190838788 0
2.18267087245873 0
2.18225323526623 0
2.1821119214797 0
2.18031329213101 0
2.17925559968628 0
2.17854298868701 0
2.17791883017905 0
2.17784346757417 0
2.1777701721739 0
2.17744881092554 0
2.17675698700708 0
2.17566070112719 0
2.17501656873838 0
2.17255378871221 0
2.17133572378644 0
2.17095293919645 0
2.17006002073098 0
2.16713477960848 0
2.16709131275509 0
2.1662563006475 0
2.16456396468144 0
2.16374059085823 0
2.1604358955336 0
2.15863667126982 0
2.15806565126749 0
2.15802119352503 0
2.15793536930002 0
2.15723846422331 0
2.15696838398241 0
2.15684120216218 0
2.15631778706447 0
2.15631644864237 0
2.15497472836649 0
2.15394575162664 0
2.15366250838606 0
2.152240663192 0
2.15155436940172 0
2.15108808308434 0
2.14916825296254 0
2.14856958045415 0
2.14840154481478 0
2.14769979617782 0
2.14590987543667 0
2.14342738356443 0
2.14337572502889 0
2.14252891959973 0
2.14231555151526 0
2.14217538997981 0
2.1420237540937 0
2.14188449107295 0
2.14096760215623 0
2.14078530873395 0
2.14022588737524 0
2.13954190452153 0
2.13926441560818 0
2.13754731942212 0
2.13743157916556 0
2.13735248216962 0
2.13618670492682 0
2.1357113731756 0
2.13475098659504 0
2.13465416536099 0
2.1345011573029 0
2.13354628624973 0
2.13259376963632 0
2.13196720351275 0
2.13000021579694 0
2.12988231682608 0
2.12904029238914 0
2.12875115824475 0
2.12865048480225 0
2.12838934674253 0
2.12790690955931 0
2.12530762958467 0
2.12430744104077 0
2.12392495459639 0
2.12259083870009 0
2.12210966647564 0
2.11916731540293 0
2.11658298027097 0
2.11342939516833 0
2.11256772784093 0
2.11250755040569 0
2.11163581375972 0
2.11094712294054 0
2.11083405453978 0
2.10839536348952 0
2.1082328586751 0
2.10709086949628 0
2.10689148144875 0
2.10618584970939 0
2.10510954712534 0
2.10332440660362 0
2.10279218548212 0
2.10214921387798 0
2.10070810779998 0
2.10014977175927 0
2.0999984882169 0
2.09958832993678 0
2.09854278313594 0
2.09649415825312 0
2.09561672323144 0
2.09458737206574 0
2.09457782137166 0
2.09368873604674 0
2.09343934532655 0
2.09244495138678 0
2.08882813286875 0
2.0884020356949 0
2.08719658835426 0
2.08717747082342 0
2.0868803824751 0
2.08656880281092 0
2.08644986470773 0
2.08474653696708 0
2.08378861861633 0
2.08209949548976 0
2.08177217889635 0
2.08120881979491 0
2.0786852323013 0
2.07852726876297 0
2.07817819323195 0
2.07717301662497 0
2.07590166454513 0
2.07582949624305 0
2.07579939907699 0
2.07489653530461 0
2.0734591229311 0
2.07140956934129 0
2.06998413130218 0
2.0698593896965 0
2.06870444236731 0
2.06865035587276 0
2.06843655026486 0
2.067944903114 0
2.06745792531579 0
2.06679182491049 0
2.0658469577269 0
2.06554886707404 0
2.06431723539435 0
2.06406342224625 0
2.06240944065872 0
2.06188897300387 0
2.0586775753487 0
2.05864345253793 0
2.05827104986288 0
2.05755993633137 0
2.05384771272251 0
2.05340349431755 0
2.0527240483645 0
2.05147391073996 0
2.05095375632916 0
2.04957184081596 0
2.04894270931886 0
2.04813489850953 0
2.04796340408744 0
2.04577283385165 0
2.04569585962082 0
2.04482295327119 0
2.04473072377627 0
2.03966432297469 0
2.03824549647537 0
2.03740529820602 0
2.03734421932462 0
2.03666502347808 0
2.03645724913464 0
2.03502410423861 0
2.0346317633263 0
2.03292395530701 0
2.03091629556907 0
2.03030554836642 0
2.02990217730621 0
2.02976666543548 0
2.02964887928695 0
2.02637380020856 0
2.02564245323188 0
2.02311899896557 0
2.0231057287842 0
2.02239261849618 0
2.02132528259169 0
2.0208620632501 0
2.01966857066028 0
2.01851855330013 0
2.01628971038825 0
2.01535180760429 0
2.01302340420443 0
2.00821396757372 0
2.00786046156721 0
2.0064218924173 0
2.00602756655139 0
2.00514575834322 0
2.00490445019301 0
2.00396261461914 0
2.00322810221498 0
2.00183059215244 0
2.00078755395332 0
2.00004698431091 0
1.99710141307412 0
1.99559053983579 0
1.99530017486818 0
1.99447642751853 0
1.99093452996846 0
1.99070893529339 0
1.99026707105484 0
1.98904045759267 0
1.98671358131581 0
1.98621504138935 0
1.98592427292731 0
1.98437071403896 0
1.98283988419881 0
1.98240115056359 0
1.97977677696698 0
1.97948953145425 0
1.97909336170229 0
1.97721497825474 0
1.97551860854741 0
1.97490116868357 0
1.97258116312473 0
1.97256692498368 0
1.97236420827625 0
1.96955014605405 0
1.9692006259548 0
1.96826508270441 0
1.96818184946624 0
1.96647826590458 0
1.96395356752995 0
1.96264017517977 0
1.95977299970804 0
1.95841057034447 0
1.95622545399658 0
1.95561829911712 0
1.95323476473056 0
1.95299316235529 0
1.95294747065657 0
1.95267465154012 0
1.9526365208268 0
1.95105088881888 0
1.94971345625635 0
1.94806700864225 0
1.94576187732047 0
1.94470002849849 0
1.94432540157521 0
1.94378423051483 0
1.94375698656493 0
1.94324282629409 0
1.94318407574186 0
1.94286134963374 0
1.94211364776365 0
1.94147532778685 0
1.93899202268278 0
1.93781139674927 0
1.93444865805204 0
1.93414871480916 0
1.93263100134766 0
1.93221686662559 0
1.93089723947271 0
1.92887336323202 0
1.92799053972956 0
1.92798245520624 0
1.92674257979841 0
1.92584903723569 0
1.92468538559961 0
1.92453977742407 0
1.92189124141161 0
1.92102230717692 0
1.92042653725063 0
1.92010483659339 0
1.92002174437735 0
1.91998462384259 0
1.91973690225954 0
1.91885061361034 0
1.91659341177614 0
1.9144726283198 0
1.91432395031994 0
1.91404826197751 0
1.91297806310975 0
1.91296191458121 0
1.91232050084979 0
1.91190312562754 0
1.90729537362429 0
1.90637729463105 0
1.90452775847197 0
1.90411035714819 0
1.90374222687402 0
1.90319858543652 0
1.90189960060637 0
1.89896247313559 0
1.89889577957006 0
1.89793543781609 0
1.89747028813043 0
1.8973457019917 0
1.89657999463024 0
1.89650412132324 0
1.89541239265456 0
1.89312609469349 0
1.89126938716292 0
1.88966839533628 0
1.88959354077495 0
1.8892319583402 0
1.8887837716664 0
1.88768627017337 0
1.88613740508531 0
1.88567752461332 0
1.88556692548155 0
1.88386211624014 0
1.88372036387175 0
1.88301801558769 0
1.88129667997685 0
1.88063827391423 0
1.88025356848203 0
1.87911681934298 0
1.87905084188572 0
1.87878681105531 0
1.8785928876261 0
1.87827428988104 0
1.87680689876763 0
1.87641791823828 0
1.87591923188512 0
1.87521372781909 0
1.87407108898738 0
1.87065844761221 0
1.86980509626056 0
1.86961033355957 0
1.86863170626921 0
1.86859395618148 0
1.86672556087523 0
1.8666687834863 0
1.85981757934826 0
1.85928125485857 0
1.85873432576057 0
1.85816064873314 0
1.85805076731131 0
1.85803100688763 0
1.85556735615107 0
1.85548884511853 0
1.85384979917699 0
1.85347433791414 0
1.85273836662399 0
1.852502897694 0
1.85184747884921 0
1.85090195149863 0
1.85038154150392 0
1.84766569346657 0
1.84458562270773 0
1.84311488343891 0
1.84253466345453 0
1.83991962656607 0
1.83868086624423 0
1.83837410110703 0
1.83746574010134 0
1.83455290340115 0
1.83349071413133 0
1.83344589061859 0
1.83236151486981 0
1.83074314210982 0
1.83062857779642 0
1.83034462462241 0
1.82907639763942 0
1.82823535794683 0
1.82499430346947 0
1.8220637034138 0
1.82147955391367 0
1.82101440281547 0
1.81994706214897 0
1.81983913974217 0
1.81848164755576 0
1.81836672002429 0
1.81790230207265 0
1.81668600879105 0
1.8164102492855 0
1.81312521740197 0
1.81260756088918 0
1.80977278460027 0
1.80925411125098 0
1.80837685103773 0
1.80818991847265 0
1.80811546728546 0
1.80801280853919 0
1.80760183005864 0
1.80302655159851 0
1.80290182058635 0
1.8024890772274 0
1.79949667957881 0
1.79702597234136 0
1.79468669606845 0
1.79153870435029 0
1.79098038330216 0
1.79088352867393 0
1.79029752970458 0
1.78885910935881 0
1.78752247750992 0
1.78659774720793 0
1.78651882076515 0
1.78275735944385 0
1.78252830363995 0
1.78222209829104 0
1.78075799498303 0
1.7796408276276 0
1.77894115996648 0
1.7786032535325 0
1.77777349936562 0
1.77763795152059 0
1.77744750194445 0
1.77683501690974 0
1.77668592630213 0
1.775624656204 0
1.77522243719613 0
1.77470772267335 0
1.77395282603244 0
1.77335175107454 0
1.7733425865928 0
1.77310254987679 0
1.77284388472945 0
1.77271644419843 0
1.77228389875644 0
1.77207013775037 0
1.77132212789052 0
1.77054837553606 0
1.7702933069958 0
1.7690738958223 0
1.7649871441799 0
1.76434609234516 0
1.76402866774038 0
1.76302372955345 0
1.76093210327765 0
1.75947279309292 0
1.75853537710644 0
1.75757829501871 0
1.75749568327437 0
1.75569353356779 0
1.7553888593814 0
1.75521714643679 0
1.75494498524823 0
1.75430133975542 0
1.75391775792873 0
1.75133792758239 0
1.75103261363128 0
1.74908642525511 0
1.7484221690192 0
1.7475647929581 0
1.74661210783858 0
1.74618470401839 0
1.74513254835478 0
1.7449270730594 0
1.74477101233094 0
1.74452308666964 0
1.74328878352649 0
1.74199339902715 0
1.7417059272212 0
1.74146573518737 0
1.74076673156944 0
1.74058355708446 0
1.74003321511461 0
1.73968715421804 0
1.73854362842909 0
1.73824132245601 0
1.73756871937572 0
1.73353862681587 0
1.73320756269388 0
1.73216975870894 0
1.73021142450705 0
1.72909366310263 0
1.72894159867499 0
1.72844439586216 0
1.72300104082972 0
1.72276093112332 0
1.71990124434221 0
1.71857906034672 0
1.7136526325472 0
1.71120069218502 0
1.70983157147541 0
1.70838109302596 0
1.70785472757872 0
1.70708196862056 0
1.70646386620825 0
1.70604695826329 0
1.70603917548757 0
1.70446583901844 0
1.70400803787704 0
1.70080138114977 0
1.69968820119342 0
1.69964964255138 0
1.69922922812337 0
1.69466493992153 0
1.69412979676564 0
1.69252390162155 0
1.69086721372818 0
1.68831701827028 0
1.68820812889253 0
1.68735839287792 0
1.68636380108647 0
1.68597918209125 0
1.68475149995151 0
1.68465240736229 0
1.68433487177932 0
1.68309454406967 0
1.68285153660125 0
1.6820141637905 0
1.68049048131276 0
1.68042541248777 0
1.68029231009049 0
1.67988852702533 0
1.67798618468172 0
1.67743380935657 0
1.67632733707351 0
1.67230362612544 0
1.67173242380608 0
1.66915429829373 0
1.66869288728635 0
1.66797924549417 0
1.66645337118609 0
1.6662959932622 0
1.66590782142372 0
1.6658006935885 0
1.66500037080547 0
1.66415971321442 0
1.66386045503341 0
1.6635600723886 0
1.66352251667665 0
1.66325566671107 0
1.65886433253204 0
1.65474637286389 0
1.65436386365634 0
1.65108088086873 0
1.65081892331828 0
1.64804877484906 0
1.64787172102258 0
1.64770586449058 0
1.64592157924761 0
1.6449823931889 0
1.64482306270454 0
1.64437137417981 0
1.64241968250511 0
1.6422827776012 0
1.64157360008434 0
1.64120611210498 0
1.64006633977457 0
1.63993130597699 0
1.63964233751996 0
1.63911103385124 0
1.63885481360243 0
1.63825286052776 0
1.63779670857714 0
1.63704392668985 0
1.6366504712716 0
1.63622183789259 0
1.6334231323015 0
1.63136071382737 0
1.62986382675387 0
1.62935396090955 0
1.62897271925789 0
1.62853098746 0
1.62846379813813 0
1.62747173420127 0
1.62741096539688 0
1.62727690807945 0
1.62661535482573 0
1.6261327230391 0
1.6249864601119 0
1.62429871173984 0
1.62425412885248 0
1.62238402476351 0
1.62232713837743 0
1.62166620204553 0
1.6209450996531 0
1.62072064938759 0
1.62017678155949 0
1.61855147436117 0
1.61769755902546 0
1.61652379555846 0
1.61379847301438 0
1.61147095208826 0
1.61076317323369 0
1.61033937624294 0
1.61027784260618 0
1.6084581988653 0
1.60837318532576 0
1.60768049034203 0
1.60703245332128 0
1.60644319272832 0
1.60461921938564 0
1.60397671907131 0
1.6039276397757 0
1.60259759804271 0
1.60217567660734 0
1.60121475173131 0
1.60108784954928 0
1.60099956283997 0
1.60021796169498 0
1.59972399475963 0
1.59964251194743 0
1.59950743222472 0
1.5964262255824 0
1.59599548952293 0
1.59498436580635 0
1.59406776791304 0
1.59231181347039 0
1.59132701239941 0
1.59130097416974 0
1.59105750639192 0
1.59016787879709 0
1.58797674744652 0
1.58765040534829 0
1.58757670019095 0
1.58452426762599 0
1.58286842398148 0
1.5824581465275 0
1.58233389600395 0
1.57901117661145 0
1.5742275958787 0
1.57369253207331 0
1.57326762023679 0
1.57291084167355 0
1.57055986520066 0
1.57006254479947 0
1.56936889858358 0
1.56780252950858 0
1.56692644301803 0
1.56451292634174 0
1.56290253649115 0
1.56164019672435 0
1.55946964618294 0
1.55932176702203 0
1.55702731513533 0
1.55653291973425 0
1.55628539933725 0
1.55625796024149 0
1.55542312088059 0
1.55518772370048 0
1.55376032933258 0
1.55309101112816 0
1.55275390741605 0
1.55224253708909 0
1.55167969111626 0
1.55103372512539 0
1.55077915416014 0
1.54971128613357 0
1.54952256516724 0
1.54636289073247 0
1.54565885889683 0
1.54461700065131 0
1.54424480044685 0
1.54337520957861 0
1.54268039825052 0
1.54228901308179 0
1.53946822002891 0
1.53855058391823 0
1.53610907205916 0
1.53498232126671 0
1.53433309032421 0
1.53239773999974 0
1.53154386035352 0
1.53002696124333 0
1.52976527141222 0
1.52563305167113 0
1.52386549544832 0
1.52318884783823 0
1.52267776722069 0
1.52145140306722 0
1.51945900639921 0
1.51927557603413 0
1.51912164204535 0
1.5181879287289 0
1.5167122819793 0
1.51518120220711 0
1.51515503793671 0
1.51167686625237 0
1.51155307657332 0
1.51117239532658 0
1.50699685614088 0
1.50667170804657 0
1.50560487807734 0
1.50498985453827 0
1.50245199199231 0
1.49919119047021 0
1.49702200816581 0
1.49004861982505 0
1.4892820464732 0
1.48828940305004 0
1.48812791094868 0
1.48473456645435 0
1.48365145287591 0
1.48346251032991 0
1.48258039710885 0
1.48040067335472 0
1.47930786322832 0
1.47919484390339 0
1.47817892411514 0
1.47784652990899 0
1.47596983984757 0
1.47576199219671 0
1.47365605028979 0
1.47178035833699 0
1.47174164263359 0
1.47115644581324 0
1.4709715869883 0
1.47080355044466 0
1.46947926419142 0
1.46893090207949 0
1.46886062185617 0
1.46796778910956 0
1.46643360034634 0
1.46640200349539 0
1.46613729121523 0
1.46557189118597 0
1.46529913827745 0
1.46366968311279 0
1.46228571927721 0
1.46163553354651 0
1.46154911272275 0
1.46134434084988 0
1.45929605303161 0
1.45774708131285 0
1.45710735822027 0
1.45646311599029 0
1.45552739858186 0
1.45547140775935 0
1.45237265464258 0
1.45146597963422 0
1.45011917324051 0
1.44992124626764 0
1.44894067726062 0
1.44728781769993 0
1.44713609797661 0
1.44561904795868 0
1.44365532369196 0
1.44070011850936 0
1.43827279166486 0
1.43800671633363 0
1.43596334533932 0
1.43568299781945 0
1.4348687168061 0
1.43304743298027 0
1.43113487553919 0
1.42901068437948 0
1.4282501814546 0
1.42617274801166 0
1.42286287056614 0
1.42030334284638 0
1.4182393479892 0
1.41692603868058 0
1.41690016332938 0
1.41541444652104 0
1.41532328267162 0
1.41416164529454 0
1.41312956539701 0
1.41231593608158 0
1.41213404805033 0
1.41078147659969 0
1.41074360437947 0
1.40982292389066 0
1.409387409654 0
1.40704468909865 0
1.40670608268191 0
1.40573475121173 0
1.40513989860704 0
1.4045585179246 0
1.40365818861296 0
1.40349514774509 0
1.40058150484588 0
1.39979823124279 0
1.39768637542564 0
1.39762066275296 0
1.3972320422541 0
1.39701277269163 0
1.39694374424559 0
1.39586130581444 0
1.39561613590549 0
1.39483129760919 0
1.39434030682367 0
1.39403325137602 0
1.39120303849949 0
1.38802436022762 0
1.3864805216971 0
1.38636339709884 0
1.38590466655213 0
1.38558229479435 0
1.38531811104649 0
1.38424339945441 0
1.38421212346151 0
1.38354606657058 0
1.3826980612854 0
1.3825060738512 0
1.38241645628492 0
1.37936780232858 0
1.37624912340533 0
1.37592481257477 0
1.37434704332127 0
1.37388778864973 0
1.37005525994539 0
1.36883011816401 0
1.36731998007934 0
1.36721643806257 0
1.36520315290526 0
1.36453157153557 0
1.36224776693496 0
1.36042159339209 0
1.36019707081296 0
1.35977390866094 0
1.35960668534443 0
1.35957663697657 0
1.35887907598933 0
1.3553280236169 0
1.354093254652 0
1.35203947531173 0
1.35190024126127 0
1.35099609209561 0
1.3504526653594 0
1.35037932575495 0
1.35037441238047 0
1.34906458492344 0
1.34820151390997 0
1.34685048231114 0
1.34625928206442 0
1.34621797355031 0
1.34522745601168 0
1.34463364795747 0
1.34194383920294 0
1.33828205219921 0
1.33519395966291 0
1.33452208501686 0
1.33434012604932 0
1.33243839911887 0
1.33229470262934 0
1.33204890999109 0
1.33121005103709 0
1.3306651468458 0
1.33027293345016 0
1.32883628626857 0
1.32739478966936 0
1.32708767833943 0
1.32607486463661 0
1.32479844361442 0
1.32084073079916 0
1.32072442255431 0
1.31844848539314 0
1.31806052804145 0
1.31793533845313 0
1.3177999869304 0
1.31684186804212 0
1.31502294322459 0
1.31482172893664 0
1.31421338074446 0
1.31414100096228 0
1.31353309933215 0
1.31341870745322 0
1.31288530881356 0
1.30973740563273 0
1.30690911174627 0
1.30569965563128 0
1.30560084044481 0
1.30423981643156 0
1.30319567867538 0
1.30181909047325 0
1.30098188140256 0
1.30050111743655 0
1.29981640123437 0
1.29910404500772 0
1.29830685055259 0
1.29762435408441 0
1.29646804729233 0
1.29626057785189 0
1.2951432590891 0
1.29508733520137 0
1.29350731098899 0
1.2931464176557 0
1.29275851011115 0
1.29260961070545 0
1.29235367157478 0
1.29077185549188 0
1.28724888515893 0
1.28666434876138 0
1.28621553954269 0
1.28593992902538 0
1.28387173994758 0
1.28265223071781 0
1.28162200193442 0
1.28059035633885 0
1.28054796215909 0
1.27878912577939 0
1.27866561131873 0
1.27706892992706 0
1.27637717169771 0
1.27538006447675 0
1.2744107534842 0
1.27384682407315 0
1.27238427901557 0
1.27136206984631 0
1.27109580124167 0
1.27043620955481 0
1.26579149711546 0
1.26381955343896 0
1.26366998162793 0
1.26258726043016 0
1.26226292729885 0
1.26013854125751 0
1.25916195148889 0
1.25865862568349 0
1.25858238523088 0
1.25829983107496 0
1.25811227374482 0
1.25763632511429 0
1.25752783308408 0
1.25701146392416 0
1.25678945370493 0
1.25578074412143 0
1.25252097840107 0
1.24949967947859 0
1.24623751603488 0
1.24370984508405 0
1.24236220405324 0
1.24160980720217 0
1.240881755531 0
1.2402659573714 0
1.23950888821504 0
1.23836402422486 0
1.23783240942945 0
1.23616842589451 0
1.23451708045267 0
1.22917842823211 0
1.22722771523952 0
1.22612228923837 0
1.2253307091813 0
1.22499539303007 0
1.22386046196922 0
1.22104434720107 0
1.22060774697099 0
1.21989856267721 0
1.21734400947992 0
1.21588598514538 0
1.21556712721055 0
1.21543312042976 0
1.21336343894592 0
1.21059505233513 0
1.21058040911975 0
1.20978121933593 0
1.20967969006888 0
1.20961415070482 0
1.20826277711249 0
1.20785728705196 0
1.20714634650688 0
1.20588261432894 0
1.20578535048854 0
1.20401280604251 0
1.20273033614017 0
1.20261478545439 0
1.20114443008864 0
1.19973882580908 0
1.19886847104359 0
1.19748172803961 0
1.19746021247456 0
1.19732046734651 0
1.19685995366219 0
1.19676597482171 0
1.19614209116037 0
1.19269253446403 0
1.19155595750811 0
1.19120350743726 0
1.19018254406513 0
1.18712805788217 0
1.18634663429899 0
1.18617738231702 0
1.18567136142256 0
1.18434786442321 0
1.18334703099345 0
1.18097914510668 0
1.18023338355962 0
1.1797381959045 0
1.17790790468996 0
1.17780079664607 0
1.17727159933482 0
1.17409025449912 0
1.17217668373119 0
1.17212992201629 0
1.16932764687304 0
1.16819572010981 0
1.16631816841238 0
1.16628588474928 0
1.16572938199047 0
1.16459495896663 0
1.16297771188061 0
1.16152274693867 0
1.16146394623018 0
1.15399191112102 0
1.15271905032253 0
1.15129562075144 0
1.14969379990542 0
1.14861306554695 0
1.14683621437219 0
1.14672598159036 0
1.14571132019048 0
1.14524929421817 0
1.14291810575642 0
1.14106178913336 0
1.14076893653682 0
1.13901420880392 0
1.13778412529471 0
1.1365663267136 0
1.13643618914257 0
1.13519931269492 0
1.13368141787775 0
1.13287869442524 0
1.13113283961267 0
1.13064096524208 0
1.13008116087276 0
1.12934048235097 0
1.12818252464578 0
1.12765033131351 0
1.12762867558444 0
1.12716879769719 0
1.12693841970184 0
1.12626736146873 0
1.12612520554907 0
1.12494472490414 0
1.12490994640845 0
1.12358304146544 0
1.12355400809456 0
1.12226866746415 0
1.12110682326198 0
1.12034752324682 0
1.11752229967801 0
1.11736769779233 0
1.11511591538656 0
1.11352076511835 0
1.11341927009288 0
1.11002908513622 0
1.10900340416236 0
1.10884045749529 0
1.1062833348562 0
1.10519726338116 0
1.10515479545571 0
1.10385638096585 0
1.102769272286 0
1.10243788487933 0
1.10004196411317 0
1.09765586920836 0
1.09664368357305 0
1.09551918923109 0
1.09548294491966 0
1.09397928977254 0
1.09361005494477 0
1.09206956080473 0
1.09068365457452 0
1.09061183852281 0
1.08858545893902 0
1.08771064482844 0
1.08614420163822 0
1.08580088534092 0
1.08550715958562 0
1.08436685533883 0
1.08277768193049 0
1.08151566114051 0
1.08087535196999 0
1.07904469240074 0
1.07886115955261 0
1.07851305835794 0
1.07437186711477 0
1.07355300896858 0
1.07326884198355 0
1.07318117678091 0
1.06780470671463 0
1.06649180042068 0
1.0661822274525 0
1.06517839208456 0
1.06517703422909 0
1.06489393961475 0
1.06286278409392 0
1.0619187971062 0
1.06000402761846 0
1.05863869803303 0
1.05860418127034 0
1.05769205402088 0
1.05769034372653 0
1.05724944308276 0
1.05563754701079 0
1.05426552963236 0
1.05329311455207 0
1.05216601598587 0
1.05207859401382 0
1.04974571272557 0
1.04916870256768 0
1.04874219040776 0
1.04672875146744 0
1.04542116166107 0
1.04537019090965 0
1.04393200128791 0
1.04373671321552 0
1.04347336757187 0
1.04172723119859 0
1.04125184486321 0
1.03862832857634 0
1.0368381919988 0
1.03576171538254 0
1.03556840441123 0
1.03499287195914 0
1.0321611792099 0
1.03169388711785 0
1.03079725027783 0
1.03037074542639 0
1.02830334719384 0
1.02794634072302 0
1.02490705266368 0
1.02397125530169 0
1.02296518400246 0
1.02220505545631 0
1.02018864967046 0
1.01970442327414 0
1.01960735030112 0
1.01842093788458 0
1.01789220774375 0
1.01761437210366 0
1.01656086889393 0
1.01457964603925 0
1.01401813163557 0
1.01376917223436 0
1.01369026859633 0
1.01351120897491 0
1.01260081665179 0
1.01188914268262 0
1.00909653901516 0
1.00905627655569 0
1.00800419578029 0
1.00483200284698 0
1.00336495663876 0
1.0025582564807 0
1.00172606649058 0
1.00045229355684 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_real_entry5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.391599572526017, ymax=0.81470438856919,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.366183714902094
2.99950468616186 0.585706974040021
2.99687938348363 0.557853256447646
2.99537104078849 0.75987239033759
2.99531624494958 0.381504225573167
2.992171152391 0.0936746849445625
2.99181599817199 0.134700461660297
2.99061380481093 0.148750943525309
2.99028753393591 0.131540579642127
2.98963632803202 0.0930906165629725
2.98932766688275 0.0710073492965634
2.9879126188711 0.148047693550278
2.98446840081408 0.204257473933455
2.98028303303988 0.231995723848837
2.98018567132699 0.335892653106364
2.97957020530368 0.413451972582036
2.97908330917057 0.512211697820734
2.97875903403476 0.481304804338194
2.97862455222949 0.255461376095272
2.97823088871922 0.136553872977467
2.97759443794796 0.101483878236437
2.97699435571675 0.086126949877517
2.97666422809048 0.0864458876284468
2.97653618627544 0.192648408647026
2.97588817276059 0.215585392222961
2.97585628032376 0.158868984111457
2.97538453318885 0.113486432108283
2.97533729813251 0.142544555934635
2.97359144516434 0.208894072218647
2.97357040260163 0.222779633213031
2.97351638933032 0.248118566729638
2.9725126482181 0.257526425561944
2.97125111550647 0.382064554140203
2.97107675630148 0.426054534331157
2.97018304196013 0.460052644393002
2.96967160292013 0.430131956331586
2.96849241185878 0.156650468757304
2.9669660412883 -0.0594910074015868
2.96389562984677 -0.00635425926824245
2.96298938552255 -0.0106381333901439
2.96169317824317 0.0318816683592091
2.95923093568844 0.0398740388610866
2.95907318278879 0.136846844054454
2.95779815858104 0.302452479822325
2.95778547960497 0.291506391872936
2.95752857114766 0.282645398101064
2.95672745309492 0.364627107371354
2.95564217495902 0.359984271745801
2.95341422896514 0.336657148528894
2.95111384685466 0.296817133828233
2.95100724944771 0.346625192839473
2.95032942585602 0.188013065495308
2.95003509954815 0.0931369168861214
2.94904399602503 -0.0451459053182599
2.94855329186084 -0.083364746071264
2.94820654841626 -0.0574118593223671
2.94802862973289 -0.0579061532624302
2.94755244701193 -0.0122240309575582
2.9473300593967 0.0813313868826488
2.94700826540115 0.120262306004833
2.94623688067126 0.150018749525194
2.94612288150129 0.247125923505303
2.94202545149376 0.263176485749714
2.94182209830181 0.268424860043877
2.94156304245857 0.279213208905127
2.94021772889827 0.125400688675705
2.93873305485549 0.0393137404679537
2.93801043186851 -0.0205908112344209
2.93767235970057 -0.0599738519612456
2.93695766055566 0.015868828642571
2.93685533512577 0.0713319018310491
2.93647981630414 0.118865376958121
2.93602286871119 0.122404041216352
2.93463654118742 0.184179383814416
2.93438125463366 0.202305746655323
2.93434034451998 0.229399214718526
2.93357795414682 0.231660399969877
2.93279843360949 0.220027734922489
2.93239698077122 0.191501345885668
2.9323923533534 0.166784764621774
2.93127412980236 0.156089958807835
2.93115327281609 0.167044230607819
2.93079597750098 0.325745744378755
2.92957337565382 0.318957351820237
2.92798274738895 0.152286439981349
2.92781284395415 0.0151544632574422
2.92711559619512 0.0253966303533391
2.92693903562388 0.105374742719511
2.92580552984482 0.14360492953746
2.92527086066615 0.288243595912755
2.92498318417941 0.302465449062691
2.92475498129187 0.0093920271706363
2.92469436680739 -0.187597937971914
2.92236111791417 -0.251928511947824
2.92178241214606 -0.170432544852276
2.92137268779276 -0.144264259614948
2.91885571973798 -0.122839372055014
2.91774682394956 -0.087290462067586
2.91505842199631 -0.0490622204984661
2.91379522328983 -0.08534004342799
2.91195501084773 -0.204933587421253
2.91048691095829 -0.242661826747882
2.90921415302162 -0.225910324726124
2.90797340548907 -0.132113747885086
2.90760472403751 -0.102649131614705
2.9066973401733 -0.0650934901177172
2.90640034962634 -0.0165784674504663
2.90607197741381 -0.0121227332214754
2.90414579849835 0.065828142718569
2.90360796358167 0.118083249705453
2.90339812922599 0.176154914139135
2.90319709719724 0.202887273261214
2.90276987155596 0.207109786840832
2.90020925027393 0.20026468997852
2.8993146234755 0.174430773886727
2.89794821051593 -0.0800984564688459
2.89787153521405 -0.336767574294417
2.89781771049329 -0.298577504331972
2.89717252708233 -0.283870275544649
2.89539912392802 -0.262816157646829
2.89499126533741 -0.163341059337424
2.89143285771965 -0.11777064672378
2.88824116623248 -0.111319409052203
2.88284648081097 -0.103234862445578
2.8801522336083 -0.0910174874167108
2.87847593157967 -0.0859026022454381
2.87840762233891 -0.0779823638929596
2.87732061501707 -0.0758248185082234
2.87714071483706 -0.0619786868294254
2.87473919553508 -0.0528356265557077
2.87473627721989 -0.0308638066305647
2.87444724932792 0.00505695458034693
2.87425160346967 0.00488145765928517
2.87346954105029 -0.00494201546726628
2.87320967857088 -0.02459288877707
2.87251176562574 -0.0502297812330636
2.87229759031142 -0.0326255354457189
2.87189118544605 0.00743239787378491
2.87090245215675 0.0763317366240012
2.86996992650923 0.0827444275403778
2.86920684529975 0.0870755778509474
2.86826847456056 0.0756487867805773
2.86785374058173 0.0150411249706899
2.8676259403424 -0.0682094680793408
2.86746876738467 -0.0791495999874831
2.86701443644541 -0.0666764271511182
2.86694795751134 -0.0554698195396129
2.86497502561944 -0.0790053800059359
2.86367146543172 -0.101758079378895
2.86340045381994 -0.10848617817922
2.86260314589836 -0.105983559927193
2.86170409466118 -0.0897349324842028
2.86112882322234 -0.0546686785781709
2.86032779073047 -0.0200959443724896
2.85967584819106 0.0045227860885728
2.85677272666226 0.0248531415524477
2.85629796768582 0.0668221997004829
2.85591697598995 0.0522014286743013
2.85554594719772 0.039464458155734
2.8545908571453 0.0389421155087897
2.85370528912585 0.0453009207537904
2.85340957885054 -0.024002288039419
2.85331671713751 -0.130257520141561
2.85219948885565 -0.1400545019302
2.84986736148147 -0.144077641826171
2.84733457299919 -0.132047787770671
2.84261000322605 -0.129687539074558
2.84240637312087 -0.12063203169253
2.83885474911484 -0.0878023650508614
2.83862833434327 -0.0598557143897242
2.83760993016531 -0.0804844373060478
2.83722519870971 -0.102610486514024
2.83512257841456 -0.118406260735356
2.83428086958798 -0.148744907911286
2.83278641521863 -0.166497961475045
2.83266796066956 -0.157929054056784
2.83258077758141 -0.13473640942076
2.83198635221579 -0.140854715588832
2.83067296821686 -0.156515524507051
2.83023731927199 -0.150664267798114
2.83006584353537 -0.123982463948505
2.82840382416139 -0.0773612467625692
2.82752498415261 -0.0416219218808678
2.82740179291021 -0.079266664931436
2.82677224450497 -0.189348724072843
2.82567831492654 -0.261789097145326
2.82464310807563 -0.25143597229269
2.8244643688778 -0.248257569267829
2.82423695151278 -0.210364483872441
2.8228816445228 -0.208236316664315
2.8227827888642 -0.211647122820072
2.82193303133725 -0.209314143359391
2.82011255673691 -0.18034614713457
2.81873800904852 -0.179424459534128
2.81749328117116 -0.167593500506493
2.81659709100023 -0.147676559439002
2.81490894372379 -0.131951642732989
2.81453408790304 -0.111185651607431
2.81324064981061 -0.106571968702564
2.81282338512515 -0.0792190377229363
2.81249175503291 -0.0782272321526457
2.81248701851277 -0.0990643782185226
2.81127547145798 -0.14054798546189
2.80767029562315 -0.159553477017191
2.80690943381497 -0.150913275941462
2.80617402816357 -0.147345687900219
2.80481886387097 -0.120854824489892
2.80309565207878 -0.105481292455846
2.80279435372464 -0.0904224453313525
2.80209906181238 -0.05390201287426
2.80127243760491 -0.0517894757874466
2.80041204370657 -0.0363803260836102
2.79914632511889 -0.027484341217369
2.79905295596087 -0.0610187076698557
2.79754452753255 -0.0825064579728442
2.79562799139679 -0.0842945061188117
2.79334848935216 -0.0813245893950797
2.79276261764784 -0.0527787392015984
2.79275632809327 -0.0418868689727816
2.7923681647008 -0.000482418398606525
2.79202518380998 0.00228521093452315
2.79124634505707 0.011230736022047
2.79036109365136 0.00130181992750045
2.79026705553387 -0.00624740502762045
2.78890735500797 0.000728275990180704
2.78886278086723 0.0138167685081886
2.78683932015639 -0.00345377929042935
2.78649974924567 -0.0473447238533469
2.78532879840793 -0.0888703997312139
2.78368035622492 -0.101760771385064
2.78301838599304 -0.130862042892343
2.78221957261897 -0.141213158352443
2.78168328085991 -0.166064056218536
2.78051770244676 -0.166470202144092
2.77915628942233 -0.1485168893267
2.77853150082032 -0.100503622481926
2.77828997258773 -0.0906540948417307
2.7781463680447 -0.085988083756263
2.77804822146743 -0.0666770500827186
2.77782075119306 -0.0588183246110359
2.77640458480703 -0.0453022519338247
2.77490777579681 -0.0402140897806005
2.77340627196654 -0.0444692878154588
2.77317618295902 -0.0479644374576246
2.77299925893085 -0.0544979882875173
2.77297927749493 -0.0498521994521125
2.77160621521726 0.0522213593861571
2.77039786886348 0.0658938863805354
2.76895464886131 0.0679604920750337
2.76805269969803 0.0276980026473027
2.76796643809627 -0.00741186213432626
2.76663486431983 -0.0218227242472127
2.76619377363502 -0.0719762153332947
2.76614263291989 -0.077474232762399
2.76550974368047 -0.0439317949191401
2.7646164942157 -0.00734515343186442
2.76447143742993 0.000985337047141429
2.76335835858478 0.00464923031173323
2.76083187108029 0.00521307796825042
2.75964101399667 0.0144474158515209
2.75951440237192 0.0267453935012518
2.75724694641485 0.0418124504349232
2.75557928702997 0.0423712376961484
2.75473079501487 0.0422865458029368
2.7544368546841 0.0443189811895953
2.75398975270244 -0.0143469702031672
2.75383145024681 -0.0486004927331093
2.75329995990388 -0.105051005492076
2.75280298180758 -0.14133557290096
2.75212436862876 -0.127537897134098
2.75178001782816 -0.169485334505547
2.75038951596466 -0.211184624062086
2.74934195983161 -0.277409818307364
2.74614421729658 -0.292115236743255
2.74516646073628 -0.288897301091893
2.74470313881934 -0.273698182576322
2.74293089298197 -0.250157861038726
2.7424515430546 -0.214305685318455
2.74207683431438 -0.183540466057305
2.74130671336102 -0.160439290529421
2.73860493688879 -0.106433777251276
2.73732177879944 -0.0661362233338731
2.7368686745407 -0.0536645047385504
2.73576595625302 -0.0461894805963282
2.73543710630539 -0.0537758475268319
2.73518921039437 -0.0600310134668288
2.7345376332051 -0.0623148469540319
2.7332265412621 -0.0596577352095805
2.73252841402886 -0.0429427695020844
2.73102318440497 0.0152890378748318
2.72834899403817 0.0106408939769063
2.72722583989167 -0.0010957392506639
2.72513666493989 -0.0214527721842168
2.7244994275317 -0.0191958780016181
2.72165529871082 -0.0256431407040182
2.71986726263176 -0.0418105232577983
2.71922911799627 -0.0860750262705146
2.71880731160972 -0.135508351691326
2.71846243913128 -0.192976431763443
2.71398758113038 -0.200030251713648
2.7112770575291 -0.201882180927906
2.71117053773293 -0.190185898871617
2.71079847641065 -0.192065099811147
2.70913805551623 -0.205721977074614
2.70749104571571 -0.221400649771762
2.70658157743895 -0.224294441956793
2.7056137030388 -0.211598732665591
2.70515875273788 -0.171711684816923
2.70335425132185 -0.160943222168484
2.7016153693056 -0.150282256086977
2.70019192881769 -0.130540831816135
2.69880703787248 -0.126917877224478
2.69806231931102 -0.128684829105773
2.69420383324078 -0.129930789028023
2.68954729917827 -0.128468443177038
2.68900476454072 -0.120060088582671
2.68833667451462 -0.0993971348534932
2.68765817591467 -0.0911647397845134
2.68448706506124 -0.0868234960828527
2.6844655325446 -0.102461877624804
2.68394999263601 -0.114641392086262
2.68253802059116 -0.140255104211081
2.68097678818519 -0.146825962797212
2.68068051857087 -0.160364090274007
2.68021016986574 -0.161207173883303
2.68013494053053 -0.163390486377281
2.67994860274665 -0.168301364383227
2.67723211190835 -0.171529110737225
2.6739911029743 -0.174556080562255
2.67377697035869 -0.174136920740246
2.67159458769841 -0.166153153979372
2.67087693933122 -0.159840379861656
2.66473183937828 -0.152879771340612
2.664668770375 -0.144012879077232
2.66380251789572 -0.130239723335566
2.66377198080084 -0.0871143926399758
2.66333812063684 -0.0922144375890164
2.66287315106016 -0.0984404631425523
2.66155789724324 -0.109435623535044
2.66147222718515 -0.149694402330579
2.66079790694563 -0.159647874800932
2.66004503187133 -0.161499840567532
2.65554381640022 -0.161581066982506
2.6551045450262 -0.163323694471355
2.65280401676444 -0.163609720579297
2.65187636124799 -0.163822374151122
2.65049720113878 -0.161329464052422
2.64979861269635 -0.14166021611587
2.64902783325135 -0.136961515359996
2.64701813573828 -0.125843909021424
2.64641607388394 -0.112350527588081
2.64495770189571 -0.109928655329982
2.64408690105259 -0.10912174400258
2.64335007929288 -0.107452078791787
2.64279612631872 -0.107145824803402
2.63884812821607 -0.103377081710084
2.6371908539779 -0.0976418044299467
2.63680915959625 -0.0817213512830967
2.63634926190843 -0.0771015489026724
2.63459541457002 -0.0732570921096479
2.63451303307126 -0.0514355345015886
2.63412789800402 -0.0400785048172162
2.6328371657991 -0.0392972520275651
2.63252569039232 -0.0230597187698191
2.63249662354771 -0.0208925795068952
2.63164569716246 -0.0195377055401709
2.63083912745092 -0.0186009677451234
2.6298397668735 -0.017087756615605
2.62574850866849 -0.0153455314175859
2.62306764099269 -0.0130161707054938
2.62239519305605 0.00669109440836043
2.61932235541559 0.0123279982457417
2.61884721997933 0.0298442390366541
2.61879365518275 0.0663114473218943
2.61701290464359 0.0841311065560775
2.61609260637518 0.107955751243199
2.61561879873445 0.113199316869273
2.61490325666974 0.110169268779969
2.61454062384584 0.0822692693170666
2.61395949215024 0.0618182747096557
2.61331919035558 -0.0105458579352782
2.61252986943582 -0.0430543261215095
2.60967117829768 -0.0892864221710286
2.60956075359258 -0.163657483296058
2.60928916897083 -0.163984135141066
2.60894289590145 -0.150721861610075
2.60719903728079 -0.139742469019842
2.60646657515273 -0.129387615896524
2.606225728093 -0.122012194988997
2.6059746202674 -0.113490878810637
2.60498112663149 -0.0951441764919976
2.6034643506464 -0.0745260043111386
2.60198732137383 -0.036837629198377
2.60115232903103 -0.0353843017809614
2.59986654289793 -0.0479318213762026
2.59858671812044 -0.0895503811427691
2.59834508711987 -0.110131158042844
2.59519566415076 -0.157669212003397
2.59378424910667 -0.175906832413981
2.59368219246461 -0.159066193993485
2.59352971196584 -0.131871606124544
2.59212875287543 -0.129601759079545
2.59191221887871 -0.124381909837145
2.59082756293111 -0.124355670073349
2.58979830726796 -0.116088738852858
2.58937778530464 -0.108437534106718
2.58898106395297 -0.0940219486788528
2.58879013141734 -0.0874894985190957
2.58800920933323 -0.0709931043612552
2.58734034140643 -0.0573506450099708
2.58701452223495 -0.0443719407176781
2.58467849724409 -0.0374577119809677
2.58406123251072 -0.0348833533654338
2.58263844727003 -0.0309217695208056
2.58107680717745 -0.0414639251671926
2.57957010221257 -0.0555299895798631
2.57905264728489 -0.0807374725906541
2.57871970988615 -0.093962751705847
2.57870896106842 -0.102025648305703
2.57856956886381 -0.104915159597713
2.57304620720838 -0.106316045503836
2.57294954294833 -0.103114805155384
2.57271597892652 -0.0837743595708664
2.57088495929957 -0.0518171222654071
2.57017663167001 -0.03360557680463
2.56944335418921 -0.0125693943810287
2.5689340459252 -0.0257818665825963
2.56812213982103 -0.066321724529573
2.56805589867068 -0.0925747848843567
2.5659604404278 -0.153257075500001
2.56583039620668 -0.178690262772569
2.56531766520911 -0.183171781815163
2.56462802493225 -0.148109825615736
2.56452033139915 -0.143171595185782
2.56447437043465 -0.130480107897304
2.56439132828101 -0.111950641224315
2.56387577601831 -0.106471859302286
2.56345863505998 -0.114777099673439
2.56268107282808 -0.129482777953134
2.56266305916779 -0.156516090095774
2.56162840757163 -0.162287437995832
2.56126258696046 -0.161813199173375
2.55986724491603 -0.162150395767003
2.55957779010707 -0.157185632167707
2.55813446731809 -0.137416129387912
2.55733545890412 -0.131139288716772
2.55700958433051 -0.117232486502618
2.55697793424093 -0.121158035820271
2.55680497892202 -0.129252570330825
2.55669053867173 -0.130416157951283
2.5533849493894 -0.126144119463956
2.5529509114495 -0.121713802522489
2.55052888955606 -0.118052134100716
2.54820971006203 -0.114793804567237
2.54725057817736 -0.11258873261734
2.54618713732986 -0.056619781829119
2.54589807238665 -0.0488811786492843
2.54364757442991 -0.0441319249812452
2.54363220630598 -0.0492696974233453
2.5435745715709 -0.0557503217555454
2.5433953545121 -0.107919348966425
2.54209132278363 -0.136123365235318
2.54187860424606 -0.170368811068955
2.54112526387876 -0.187535868666421
2.53937593088756 -0.18942500733737
2.53526989654001 -0.198969925457791
2.53518610463316 -0.196456886790608
2.53483089794424 -0.198274977721452
2.53451688330506 -0.20944937711052
2.5344703935988 -0.240993012274267
2.53420102555295 -0.266064900047978
2.53277710210465 -0.279627451948954
2.53249044303911 -0.276456204991522
2.53242365492839 -0.250945940521499
2.53232237711798 -0.24634964355206
2.53199911241951 -0.228961813579532
2.53133415086421 -0.195280238502334
2.53123876836141 -0.190239815322216
2.5300177248563 -0.179382227489925
2.52994504009867 -0.172527078306335
2.52931841958835 -0.16834354929683
2.52912609830829 -0.161750761019297
2.52848524798586 -0.142616301061324
2.52844922107122 -0.127754377904874
2.52839916056129 -0.11722734320029
2.52675068067845 -0.104836863874627
2.52543173140251 -0.0979782855263981
2.52541325201455 -0.10020136630785
2.52350515443186 -0.103935846572203
2.52285310876274 -0.111222929109473
2.52184399564252 -0.115081517130319
2.52093837059124 -0.115910309586531
2.52053684132151 -0.11908872357599
2.51995007424771 -0.123949578261887
2.51921805287498 -0.133957591474902
2.51858835563697 -0.138876314955786
2.5173126715102 -0.14005205967132
2.51699727988027 -0.137771279951062
2.51659069593538 -0.136685911870275
2.51631845542887 -0.136522709905891
2.51541437822379 -0.145808238158677
2.51494630035978 -0.155573817448961
2.51253285666985 -0.151312238014155
2.51202065329855 -0.145373323911462
2.51140910717366 -0.145191331977604
2.5106379307933 -0.145980795458104
2.51007972327624 -0.159658029899948
2.50996291984489 -0.19231695726274
2.5099282317162 -0.203094574854978
2.50818238275515 -0.203660593362748
2.50812419587584 -0.19763453739917
2.50559314222208 -0.19334406139075
2.50435122331529 -0.192194055432625
2.5033445870844 -0.192520181620427
2.50117117432087 -0.187901099397492
2.50084614536869 -0.186643793397123
2.5004826848992 -0.16660144441579
2.50045562411037 -0.142999688100902
2.49995711540244 -0.136407025049845
2.49972939256559 -0.111260220661364
2.49924555131438 -0.0991977654508876
2.49923955516253 -0.0959296207323123
2.49808876397463 -0.0958777646909818
2.49803766292661 -0.100724651254118
2.49687291197894 -0.10331145456622
2.49655976109794 -0.109883763581229
2.49633826078801 -0.120000524350318
2.4959358655452 -0.120881891711304
2.49538911654251 -0.121308732995761
2.49491185828615 -0.107094954820375
2.49263925289314 -0.102598986840483
2.49161486591363 -0.102747221176592
2.49074782490334 -0.119660306317737
2.49057956579527 -0.123956233168776
2.48976678167253 -0.142602175999413
2.48929256583996 -0.152468227736078
2.48869757778883 -0.150450694277166
2.48634009937064 -0.148245767883934
2.4858372119383 -0.121576921592831
2.48504588134146 -0.107410205715801
2.484666586107 -0.105602178099923
2.48221449379529 -0.103013915591332
2.48211300199368 -0.119790523783425
2.47952370230081 -0.135837004946309
2.47924499384312 -0.144765772336571
2.47909441393252 -0.140278388036542
2.4786626026717 -0.132684649968713
2.47736423588956 -0.133229922586996
2.47583679416221 -0.133996196598687
2.47560641819496 -0.138085542308443
2.4746431365415 -0.138305645288113
2.47429693477498 -0.137730908995306
2.4742753424035 -0.126122901692036
2.47331023142804 -0.118409967441528
2.47114134205359 -0.110915590966919
2.4699589381912 -0.094859870267238
2.4699291882979 -0.0812077538403577
2.46905937949356 -0.0795443326441198
2.46746111684048 -0.0659360500091625
2.4663808461115 -0.063393103257444
2.46615142027703 -0.127317926570641
2.46520259893517 -0.182677040379347
2.46406045472086 -0.205335769482556
2.4626541035067 -0.216053881648127
2.46207419185393 -0.254000736860438
2.45986842462723 -0.242456008337314
2.45972827731876 -0.20791025289345
2.45949729186272 -0.202446380624285
2.4562476424502 -0.197050976198629
2.45383103088127 -0.165229335449972
2.45320600132916 -0.160166485422861
2.45280000344085 -0.15380688360233
2.45019359638722 -0.15950741732685
2.45019145789254 -0.161525532091162
2.44994335750762 -0.167961466747937
2.44952351214272 -0.165617998086293
2.44905130666166 -0.161377317586995
2.44804387272387 -0.150406561297997
2.44694522394831 -0.144340387663831
2.44588263000006 -0.132462207169842
2.44586330165517 -0.131245345803258
2.44570072881782 -0.132399102433838
2.44430388830913 -0.135485462432299
2.44387291955861 -0.138171933088969
2.44319091162341 -0.127160069198982
2.44260922340915 -0.123897887112833
2.44258119446725 -0.147099054510184
2.43943825346617 -0.15222804028709
2.43943807414419 -0.17521662630205
2.43903888961149 -0.210818437734364
2.43842940668622 -0.215443771625323
2.43654842495129 -0.215378649929958
2.4364217938403 -0.219156982111783
2.4358031186097 -0.222933443297698
2.4350495734692 -0.232408971318582
2.4348657876845 -0.234859342962609
2.43434905186566 -0.234617643200711
2.43378191636218 -0.231032400270593
2.43364236410352 -0.217357680076521
2.43270001277561 -0.200597864004046
2.43208467127581 -0.168113961445542
2.43057583178538 -0.154363385583634
2.42900844560107 -0.152876438767899
2.42784052927867 -0.165392889959131
2.42737539430774 -0.167002943173942
2.42725944601463 -0.176671270547815
2.42674792567292 -0.182823024651661
2.42658934917841 -0.181331918727859
2.42581760302245 -0.175750604301217
2.42505164730179 -0.170208709246174
2.42345090243835 -0.169370581234645
2.42037719096466 -0.170258778505038
2.41749683243218 -0.173371404230061
2.41701355081977 -0.183673136039048
2.41668150782131 -0.203666632467842
2.41539578596254 -0.212801580869843
2.41487177622607 -0.21073417160021
2.41463851546971 -0.201838237867207
2.41131623461476 -0.181529414560886
2.40732968902273 -0.173356549158134
2.40730887921669 -0.167265015770994
2.4058349739642 -0.165288649074311
2.40523133092604 -0.162523588738297
2.40502919639463 -0.159640809576886
2.4045352257614 -0.157258857231881
2.4028764794311 -0.146253826239022
2.40264489515434 -0.142579845398065
2.40193094048891 -0.135034094778085
2.40173891439437 -0.134492578704987
2.39978896904317 -0.143037170539559
2.39942727646905 -0.154967524750849
2.39922276413825 -0.157771198276299
2.39854473796065 -0.16174855246192
2.39803244159713 -0.156246943638209
2.39588464488095 -0.152719951489306
2.39487692382432 -0.1504905378764
2.39343102310636 -0.148189952672268
2.39319450872506 -0.14703965925297
2.39257869543644 -0.141842698643514
2.38766154386134 -0.132789247984037
2.3874141549234 -0.126752823274238
2.38695724809953 -0.126114520876828
2.38685328972302 -0.128352095132291
2.38664036607042 -0.12887190113025
2.38626518311284 -0.139655613676721
2.38273543268249 -0.150784611647982
2.38169172026505 -0.162883010583784
2.38165784025988 -0.166890709630275
2.38164594548529 -0.176713820286411
2.37886127659586 -0.181038626281181
2.3780092749822 -0.176377696138485
2.37761931565249 -0.175610783297055
2.37672669351647 -0.174597770033667
2.37595145412141 -0.174800467588948
2.37361909514721 -0.174772731504747
2.37319093926822 -0.174460112854562
2.37292526789409 -0.167932014111762
2.37227211217307 -0.152656565997532
2.37220744776222 -0.14998791630956
2.37080572923251 -0.136936617994235
2.36946869659243 -0.13542919239292
2.36926084500976 -0.13265625775966
2.36912841783611 -0.127893258576681
2.36880663730609 -0.12920300428563
2.36814842344388 -0.137937007587601
2.36812948069623 -0.145621286720691
2.36751912855796 -0.15208819174791
2.36631171878237 -0.160510394954414
2.36363902480263 -0.157286457596682
2.36274756295825 -0.147865699621677
2.36169169517746 -0.144246458320274
2.36107159631052 -0.12206280250422
2.36013167539119 -0.120115073288543
2.35948308539715 -0.11839858960407
2.35732285325366 -0.122714689501892
2.35566858510114 -0.123921464725589
2.35477187879558 -0.123947534962066
2.35433859029268 -0.11464934943287
2.35292054029939 -0.103937010832252
2.35160978799112 -0.0960050950586123
2.35112226249421 -0.0898370267430675
2.34920119629043 -0.0862990112802808
2.34737373844282 -0.0802992232926118
2.34726137356478 -0.0678245022154429
2.34673211162765 -0.0669327521447393
2.3462284366972 -0.0653656509367206
2.34548371727034 -0.047783725020734
2.34523700748395 -0.0437769185440204
2.34484086130969 -0.0353657355326401
2.34423619769195 -0.0329795181993056
2.34307824011547 -0.040315778873328
2.34185047205076 -0.0452460723155372
2.34094098499266 -0.0843296957786954
2.34063879528302 -0.125911117979978
2.33813098230238 -0.153633546249237
2.33795323721682 -0.18509399796145
2.33745372128647 -0.19504826656937
2.33701450412665 -0.200080910846801
2.33621947585365 -0.203377182840733
2.33596360923919 -0.213773952063052
2.33361672639976 -0.214852824191132
2.33345854945235 -0.206724778813507
2.33170276009576 -0.198698967619774
2.33087842186486 -0.180974782737195
2.33019160617503 -0.170095736151779
2.33015479246724 -0.168934009712308
2.32868291930228 -0.168776907008471
2.32820513744792 -0.161214236328985
2.32720345017334 -0.15978433488379
2.32601087779574 -0.159559839668585
2.32218214147128 -0.162176302701619
2.32139375120567 -0.173034977102333
2.32093837598124 -0.175319400590425
2.32054234475144 -0.179270958654368
2.32001535611792 -0.18043412162186
2.31941853647335 -0.180489956489958
2.31922105194639 -0.187916883216447
2.31721276652763 -0.191709188754467
2.31718946115763 -0.194922138998719
2.3166460355763 -0.194744461295267
2.31564467443165 -0.181330741887601
2.31459633014014 -0.169867523946144
2.31310456289975 -0.162713009391286
2.31306104794087 -0.153004115328239
2.3121373847814 -0.149688942865018
2.31102663776577 -0.142634634668187
2.31076147704134 -0.127209897643922
2.30995324610923 -0.117712486249341
2.30835124374888 -0.115817413192492
2.30750068126996 -0.11255079463017
2.30660191764827 -0.108170258798133
2.3065460502275 -0.101857591143671
2.30520245256131 -0.0999173628373846
2.30489251674933 -0.0996443814555378
2.30333301842261 -0.0997635245050618
2.30260022184734 -0.101220243386089
2.30022357951865 -0.102818889498711
2.30006194702499 -0.108117520945452
2.29903851059909 -0.112297179025171
2.29567265985588 -0.115655320657695
2.29485421694257 -0.130614320368729
2.29460205376265 -0.134902663964364
2.29433226596135 -0.142591980864564
2.2936292580152 -0.145674150033604
2.29267910732669 -0.146240973850239
2.29078988799496 -0.146094078001934
2.28993377064417 -0.140624823755544
2.28926993224395 -0.136032168777766
2.28726717942002 -0.132745253004784
2.28714178288666 -0.115324213020184
2.28683671068542 -0.112137677771279
2.28418900036678 -0.107401918949184
2.28407855607147 -0.10824151877931
2.28375363470307 -0.108519187179793
2.28355877931201 -0.110479824848006
2.28317360937901 -0.116687601980872
2.28301620332249 -0.118629882228505
2.28210073260382 -0.121212193034853
2.2819208619051 -0.123648316263121
2.27897892547379 -0.128819528061367
2.27734704563977 -0.134590374737078
2.27632055315125 -0.136094156343144
2.27598335829864 -0.135507015989751
2.27548879157282 -0.134563226777259
2.27366314067118 -0.132305878686651
2.27342393542003 -0.12758032227323
2.27222249176871 -0.126945735967464
2.27221434273857 -0.119940151131784
2.27077982656901 -0.118780603690328
2.26958184943946 -0.120444907917037
2.26943268679014 -0.128503353808992
2.26930773464387 -0.137660674327372
2.26893266896658 -0.140924956690435
2.26864855743683 -0.166403187384643
2.2684322933075 -0.175516021651668
2.26841364153912 -0.184031731610015
2.26735483169537 -0.187074417651142
2.26647560554704 -0.184441552602377
2.26614879939703 -0.182499963913903
2.26492696326783 -0.18002244919466
2.26316220438909 -0.176749695908926
2.26281605027135 -0.165858665059076
2.26201192619312 -0.157647236175793
2.26174091104036 -0.155833115196864
2.26069909872725 -0.155928002808736
2.25987810846844 -0.158780596674905
2.25902895623988 -0.166728584290157
2.25702250561013 -0.168030017822284
2.25667482058794 -0.163946963305085
2.25492112914184 -0.160573364386685
2.25344787279463 -0.153510141449441
2.25318599245466 -0.152881928491271
2.25300360289967 -0.14815538717373
2.25266776678441 -0.146350563657205
2.25228728705423 -0.146503323812045
2.25221515913768 -0.146222917884438
2.25085085850355 -0.142569078583137
2.24979104155587 -0.140402955505192
2.2486980395268 -0.141136151511191
2.24782815405693 -0.144384054241341
2.24477791290274 -0.146448052150611
2.24308548679577 -0.148455324463067
2.24293997741321 -0.148607152192016
2.24194634522738 -0.147622952226912
2.24094813500077 -0.145679012242874
2.23972822845452 -0.141441451374839
2.23910553069043 -0.139274017831987
2.23783723504798 -0.135360084772426
2.23587582996165 -0.133815291235603
2.2357390997298 -0.131911589331448
2.23529534885269 -0.130039154586259
2.23379577146441 -0.125838888578652
2.23376522946742 -0.122338170623814
2.23190616620938 -0.121841930452447
2.22671530100101 -0.12175865089757
2.22646246207857 -0.120775260806537
2.22588386181416 -0.116587814726526
2.2258204045826 -0.102800467742963
2.22545238356886 -0.0998145588630382
2.22496597880521 -0.0988170994824447
2.22460965055817 -0.100404087072786
2.22329908874264 -0.107401004612363
2.22280519636403 -0.115635055949995
2.22167788545184 -0.119709669962154
2.22157311074871 -0.128644757440226
2.22136308166658 -0.140518302842519
2.22134697254275 -0.14507863886961
2.22067894697409 -0.148059759553517
2.21845285033331 -0.152334586630349
2.21810913877029 -0.152841863694061
2.21646792392125 -0.148260515033626
2.21535926118792 -0.146612891502151
2.21520937497997 -0.138701982798218
2.21494882078374 -0.130312210467029
2.21424717630787 -0.12891608447878
2.21395650948612 -0.128018150387476
2.2125930680646 -0.127355631045819
2.21215111417679 -0.123130719695941
2.21031680241287 -0.117792836763624
2.20932651894022 -0.114115878639637
2.20861980036363 -0.117054276142876
2.20756049360594 -0.121601070278634
2.20728765841327 -0.125331547873879
2.20687942217482 -0.125777094369701
2.20649588818737 -0.124974331457238
2.20438515460593 -0.12965296779494
2.20432724052689 -0.130773263371892
2.20136986164726 -0.136563462694399
2.20134434756397 -0.143774628888273
2.20125772849065 -0.145125900625573
2.20115556547902 -0.144075651444061
2.19985274889634 -0.13945376952222
2.19953171120814 -0.134188844403579
2.19928907741649 -0.127331257122056
2.19874626791151 -0.125868916286869
2.19834087804751 -0.125163597875844
2.19826604759317 -0.125111444289849
2.19755785473869 -0.128236357362898
2.19728816181763 -0.136239082745242
2.19709629599966 -0.160169267178556
2.19677067169392 -0.16990989344947
2.19649078564601 -0.176455141684447
2.19645672223087 -0.175223743282339
2.19454766929404 -0.173812925949792
2.1931684236908 -0.161336340655338
2.19311487350969 -0.159346666749605
2.19064622550611 -0.158432392939072
2.19004418131607 -0.152254065579949
2.18983381254821 -0.149836396791297
2.18982212168658 -0.146577232489365
2.1880386711758 -0.13711768234765
2.18445657049172 -0.133988010789404
2.18315190838788 -0.12919395426983
2.18267087245873 -0.122903834228954
2.18225323526623 -0.123818485968644
2.1821119214797 -0.134438591320452
2.18031329213101 -0.136983032073647
2.17925559968628 -0.146518999106673
2.17854298868701 -0.17854846940266
2.17791883017905 -0.189735338591197
2.17784346757417 -0.204359567694105
2.1777701721739 -0.204647563442406
2.17744881092554 -0.203611701350698
2.17675698700708 -0.197766097277491
2.17566070112719 -0.196307864708034
2.17501656873838 -0.188331095777314
2.17255378871221 -0.177100540658364
2.17133572378644 -0.17044086626858
2.17095293919645 -0.164418092477766
2.17006002073098 -0.161079640763734
2.16713477960848 -0.156722595682801
2.16709131275509 -0.152901325308908
2.1662563006475 -0.15106373045271
2.16456396468144 -0.150628364448251
2.16374059085823 -0.149832794482603
2.1604358955336 -0.148411986692419
2.15863667126982 -0.137331802108173
2.15806565126749 -0.134710569473711
2.15802119352503 -0.13214287068245
2.15793536930002 -0.131137879980305
2.15723846422331 -0.131039942080664
2.15696838398241 -0.131176514019327
2.15684120216218 -0.132410496858111
2.15631778706447 -0.134310761015725
2.15631644864237 -0.135374560675444
2.15497472836649 -0.13551144869264
2.15394575162664 -0.134128393997601
2.15366250838606 -0.131740824233937
2.152240663192 -0.13109021891042
2.15155436940172 -0.130788941189286
2.15108808308434 -0.129544371076411
2.14916825296254 -0.127652345972772
2.14856958045415 -0.123497307632491
2.14840154481478 -0.115394817798801
2.14769979617782 -0.114330995038471
2.14590987543667 -0.104524225978407
2.14342738356443 -0.0995970438636525
2.14337572502889 -0.0987471721441684
2.14252891959973 -0.0964405538437532
2.14231555151526 -0.0950150828351846
2.14217538997981 -0.0940843113137267
2.1420237540937 -0.0950121661156958
2.14188449107295 -0.0952958274892133
2.14096760215623 -0.0973421472612225
2.14078530873395 -0.100250298221319
2.14022588737524 -0.102304851958178
2.13954190452153 -0.106952261978156
2.13926441560818 -0.112779247903313
2.13754731942212 -0.121931453912585
2.13743157916556 -0.127836747415745
2.13735248216962 -0.138820793930038
2.13618670492682 -0.143285567077625
2.1357113731756 -0.147420991980116
2.13475098659504 -0.15009422493895
2.13465416536099 -0.148806549407426
2.1345011573029 -0.145333913936163
2.13354628624973 -0.143764244058721
2.13259376963632 -0.12928753863038
2.13196720351275 -0.127894534839675
2.13000021579694 -0.125510062828681
2.12988231682608 -0.121632727618115
2.12904029238914 -0.12060870963618
2.12875115824475 -0.119556556649575
2.12865048480225 -0.119005764386898
2.12838934674253 -0.11839482484016
2.12790690955931 -0.118231243077414
2.12530762958467 -0.118177219093738
2.12430744104077 -0.11735834772035
2.12392495459639 -0.115649685252725
2.12259083870009 -0.114504440302897
2.12210966647564 -0.113377670479894
2.11916731540293 -0.113549672048378
2.11658298027097 -0.115020891628471
2.11342939516833 -0.118817827840221
2.11256772784093 -0.129767862683521
2.11250755040569 -0.14237384001242
2.11163581375972 -0.1429224803696
2.11094712294054 -0.149298407051645
2.11083405453978 -0.152214137129639
2.10839536348952 -0.154122845217205
2.1082328586751 -0.154768683448704
2.10709086949628 -0.147538096194103
2.10689148144875 -0.145225795322276
2.10618584970939 -0.136758881165971
2.10510954712534 -0.131836005501451
2.10332440660362 -0.127803555850556
2.10279218548212 -0.124769096312681
2.10214921387798 -0.120999789723196
2.10070810779998 -0.116436620096889
2.10014977175927 -0.112128522049174
2.0999984882169 -0.108207394476601
2.09958832993678 -0.102423204819658
2.09854278313594 -0.094588070986695
2.09649415825312 -0.0893707768080694
2.09561672323144 -0.0848889445740914
2.09458737206574 -0.0812809016362078
2.09457782137166 -0.0811029583121973
2.09368873604674 -0.0893619604577754
2.09343934532655 -0.093498887666931
2.09244495138678 -0.0965115096444127
2.08882813286875 -0.103039778355485
2.0884020356949 -0.106400026769816
2.08719658835426 -0.113274386117231
2.08717747082342 -0.120499144790491
2.0868803824751 -0.129798486387986
2.08656880281092 -0.131645935884803
2.08644986470773 -0.131643821435832
2.08474653696708 -0.126434868025457
2.08378861861633 -0.119647281431102
2.08209949548976 -0.110457239714327
2.08177217889635 -0.106642635215489
2.08120881979491 -0.102963165117456
2.0786852323013 -0.0983257185652472
2.07852726876297 -0.0917233708565057
2.07817819323195 -0.0910359972424909
2.07717301662497 -0.0920187300639518
2.07590166454513 -0.0968152581173703
2.07582949624305 -0.100128849166624
2.07579939907699 -0.101087748254444
2.07489653530461 -0.101843045176734
2.0734591229311 -0.102165970279191
2.07140956934129 -0.101999684622702
2.06998413130218 -0.101832226103308
2.0698593896965 -0.0992486537686786
2.06870444236731 -0.0990848732616883
2.06865035587276 -0.0969833515074548
2.06843655026486 -0.0968451237382765
2.067944903114 -0.0972396237079727
2.06745792531579 -0.098692936969578
2.06679182491049 -0.102544565695948
2.0658469577269 -0.103161877752867
2.06554886707404 -0.103335581380597
2.06431723539435 -0.102870661253206
2.06406342224625 -0.103601914840231
2.06240944065872 -0.105567838106378
2.06188897300387 -0.123176950468876
2.0586775753487 -0.137327277868813
2.05864345253793 -0.156048758211119
2.05827104986288 -0.179942978213267
2.05755993633137 -0.18705666336903
2.05384771272251 -0.191532017166811
2.05340349431755 -0.198106047030588
2.0527240483645 -0.200509744300378
2.05147391073996 -0.20115639669672
2.05095375632916 -0.203558833191022
2.04957184081596 -0.196096698002433
2.04894270931886 -0.189995847361351
2.04813489850953 -0.188666359240085
2.04796340408744 -0.186478274827858
2.04577283385165 -0.181339192522205
2.04569585962082 -0.171265894756731
2.04482295327119 -0.165021383758396
2.04473072377627 -0.163814867935999
2.03966432297469 -0.162915318603739
2.03824549647537 -0.160987906353373
2.03740529820602 -0.160340983519919
2.03734421932462 -0.159715819195168
2.03666502347808 -0.159989383513742
2.03645724913464 -0.160693195648422
2.03502410423861 -0.161820993177913
2.0346317633263 -0.162317444377862
2.03292395530701 -0.162538100359813
2.03091629556907 -0.159565639711091
2.03030554836642 -0.154566424654849
2.02990217730621 -0.144964607445678
2.02976666543548 -0.141838080963215
2.02964887928695 -0.141069022358101
2.02637380020856 -0.132030379426662
2.02564245323188 -0.130563348661456
2.02311899896557 -0.124572202281167
2.0231057287842 -0.124054050262895
2.02239261849618 -0.124858265919339
2.02132528259169 -0.126072684095835
2.0208620632501 -0.126687473765976
2.01966857066028 -0.124952211071147
2.01851855330013 -0.124063160298101
2.01628971038825 -0.121768165963539
2.01535180760429 -0.120014554168243
2.01302340420443 -0.11915517941885
2.00821396757372 -0.115152470020747
2.00786046156721 -0.114274076938964
2.0064218924173 -0.114724060381837
2.00602756655139 -0.114910004038167
2.00514575834322 -0.121415890315377
2.00490445019301 -0.124029070810805
2.00396261461914 -0.132400131067827
2.00322810221498 -0.145361908716402
2.00183059215244 -0.147073483422825
2.00078755395332 -0.147485410343731
2.00004698431091 -0.146172104682561
1.99710141307412 -0.145304119051037
1.99559053983579 -0.143250246633536
1.99530017486818 -0.140143287669083
1.99447642751853 -0.133208290770725
1.99093452996846 -0.128379199038855
1.99070893529339 -0.127158839328094
1.99026707105484 -0.1289290062675
1.98904045759267 -0.133698442674396
1.98671358131581 -0.136077307602321
1.98621504138935 -0.137254301742901
1.98592427292731 -0.139558033825216
1.98437071403896 -0.139907037092028
1.98283988419881 -0.139964071932072
1.98240115056359 -0.139684161336049
1.97977677696698 -0.139383590213305
1.97948953145425 -0.139683136493665
1.97909336170229 -0.139801595422788
1.97721497825474 -0.140835753845282
1.97551860854741 -0.142479792482273
1.97490116868357 -0.144363394116966
1.97258116312473 -0.145266762250295
1.97256692498368 -0.145061078211028
1.97236420827625 -0.144488985188638
1.96955014605405 -0.143631057199712
1.9692006259548 -0.143245220094413
1.96826508270441 -0.14157621762176
1.96818184946624 -0.141682668032195
1.96647826590458 -0.148171647019401
1.96395356752995 -0.150581249511376
1.96264017517977 -0.154664723382975
1.95977299970804 -0.155045503790036
1.95841057034447 -0.153222943719686
1.95622545399658 -0.149223032896882
1.95561829911712 -0.147661843633672
1.95323476473056 -0.144728909674541
1.95299316235529 -0.14329429259352
1.95294747065657 -0.141984063034293
1.95267465154012 -0.138400713164851
1.9526365208268 -0.13824499718907
1.95105088881888 -0.138400958421052
1.94971345625635 -0.138377324442707
1.94806700864225 -0.137852343806706
1.94576187732047 -0.131229400904151
1.94470002849849 -0.130055234069262
1.94432540157521 -0.128916684271742
1.94378423051483 -0.128903012503632
1.94375698656493 -0.129342492119612
1.94324282629409 -0.128863103778004
1.94318407574186 -0.12856556910064
1.94286134963374 -0.124681015550335
1.94211364776365 -0.123647726655279
1.94147532778685 -0.123237400353078
1.93899202268278 -0.118957741246417
1.93781139674927 -0.119160012365194
1.93444865805204 -0.119665256444404
1.93414871480916 -0.119936170886801
1.93263100134766 -0.117166337007043
1.93221686662559 -0.115226498276433
1.93089723947271 -0.111984917644748
1.92887336323202 -0.110718308990293
1.92799053972956 -0.112743378532768
1.92798245520624 -0.117959717726969
1.92674257979841 -0.121754556435711
1.92584903723569 -0.13061686710466
1.92468538559961 -0.135179277319198
1.92453977742407 -0.13984032730381
1.92189124141161 -0.140396274978657
1.92102230717692 -0.14105285746152
1.92042653725063 -0.138198900997828
1.92010483659339 -0.135991075971752
1.92002174437735 -0.133847843688994
1.91998462384259 -0.124783857540172
1.91973690225954 -0.122191334442851
1.91885061361034 -0.11836602031716
1.91659341177614 -0.118321006309181
1.9144726283198 -0.118552775145861
1.91432395031994 -0.121681096293905
1.91404826197751 -0.125558001919956
1.91297806310975 -0.129048078830088
1.91296191458121 -0.131678103398748
1.91232050084979 -0.131494229239702
1.91190312562754 -0.127792760097554
1.90729537362429 -0.121863619474482
1.90637729463105 -0.119072978194721
1.90452775847197 -0.115050873190091
1.90411035714819 -0.117058485745217
1.90374222687402 -0.119415213348032
1.90319858543652 -0.122783819508995
1.90189960060637 -0.125043353818001
1.89896247313559 -0.125696743690522
1.89889577957006 -0.125459284677171
1.89793543781609 -0.121444613871429
1.89747028813043 -0.118133000631926
1.8973457019917 -0.114236943815052
1.89657999463024 -0.111058352477977
1.89650412132324 -0.111393413441296
1.89541239265456 -0.111525742989157
1.89312609469349 -0.111303389647997
1.89126938716292 -0.111239871527307
1.88966839533628 -0.114199452231282
1.88959354077495 -0.116303061058676
1.8892319583402 -0.11989233489662
1.8887837716664 -0.129971273330696
1.88768627017337 -0.133250094905935
1.88613740508531 -0.140819902432914
1.88567752461332 -0.142738242597431
1.88556692548155 -0.144153122690668
1.88386211624014 -0.1418241680284
1.88372036387175 -0.138847221973162
1.88301801558769 -0.138088484114135
1.88129667997685 -0.13328084301118
1.88063827391423 -0.133006122532627
1.88025356848203 -0.130945510813447
1.87911681934298 -0.131295002832976
1.87905084188572 -0.13513952233768
1.87878681105531 -0.137235202598315
1.8785928876261 -0.145250299394309
1.87827428988104 -0.14567118456995
1.87680689876763 -0.149024377916327
1.87641791823828 -0.145072275108017
1.87591923188512 -0.143334895583171
1.87521372781909 -0.131428681429899
1.87407108898738 -0.12935460909756
1.87065844761221 -0.127227694626595
1.86980509626056 -0.12190174413612
1.86961033355957 -0.118966431353226
1.86863170626921 -0.117716126231161
1.86859395618148 -0.116243740908167
1.86672556087523 -0.12062908882499
1.8666687834863 -0.123292688872132
1.85981757934826 -0.130772355146408
1.85928125485857 -0.139011493724675
1.85873432576057 -0.142957194858587
1.85816064873314 -0.142649243879986
1.85805076731131 -0.141132392607839
1.85803100688763 -0.140377012466052
1.85556735615107 -0.137682527923759
1.85548884511853 -0.13367262973144
1.85384979917699 -0.133307487846236
1.85347433791414 -0.131887284843984
1.85273836662399 -0.129159368657487
1.852502897694 -0.126641222343493
1.85184747884921 -0.1265818684431
1.85090195149863 -0.124063826126634
1.85038154150392 -0.122749861268697
1.84766569346657 -0.121294097163432
1.84458562270773 -0.117288952653175
1.84311488343891 -0.117045233336092
1.84253466345453 -0.117144220662269
1.83991962656607 -0.118401258353991
1.83868086624423 -0.119638064268474
1.83837410110703 -0.120137337396489
1.83746574010134 -0.121554438889959
1.83455290340115 -0.123084726321822
1.83349071413133 -0.124251795214033
1.83344589061859 -0.132080469120798
1.83236151486981 -0.137895623604603
1.83074314210982 -0.139735505678257
1.83062857779642 -0.142263295307973
1.83034462462241 -0.143002490131814
1.82907639763942 -0.145591984700439
1.82823535794683 -0.146262386471522
1.82499430346947 -0.140678832849352
1.8220637034138 -0.138969755495616
1.82147955391367 -0.12876069019479
1.82101440281547 -0.126103389602193
1.81994706214897 -0.116530984872638
1.81983913974217 -0.11451587628137
1.81848164755576 -0.113552401564561
1.81836672002429 -0.118125350836773
1.81790230207265 -0.125065905641801
1.81668600879105 -0.130946255414429
1.8164102492855 -0.143308652215085
1.81312521740197 -0.151273011642984
1.81260756088918 -0.157711581201301
1.80977278460027 -0.161116589214096
1.80925411125098 -0.162598182028901
1.80837685103773 -0.163686683003875
1.80818991847265 -0.165381762533223
1.80811546728546 -0.166434416516453
1.80801280853919 -0.165311443508024
1.80760183005864 -0.159863244409363
1.80302655159851 -0.153448654449277
1.80290182058635 -0.149009781564125
1.8024890772274 -0.145847619659703
1.79949667957881 -0.144415236576897
1.79702597234136 -0.140914176881204
1.79468669606845 -0.139602461043684
1.79153870435029 -0.139075444998831
1.79098038330216 -0.141225429601047
1.79088352867393 -0.141442526028277
1.79029752970458 -0.141725414102844
1.78885910935881 -0.139068563284872
1.78752247750992 -0.138002509818532
1.78659774720793 -0.137237228993468
1.78651882076515 -0.137377324300175
1.78275735944385 -0.137391379633556
1.78252830363995 -0.137535216836681
1.78222209829104 -0.134911331783589
1.78075799498303 -0.129386514401535
1.7796408276276 -0.12870316438821
1.77894115996648 -0.128583876391057
1.7786032535325 -0.129981554618436
1.77777349936562 -0.13451336443386
1.77763795152059 -0.138845579187796
1.77744750194445 -0.13929930717794
1.77683501690974 -0.137343608632605
1.77668592630213 -0.134514836620725
1.775624656204 -0.128869481187853
1.77522243719613 -0.126982334124382
1.77470772267335 -0.126239285868397
1.77395282603244 -0.126158810301033
1.77335175107454 -0.12863765129306
1.7733425865928 -0.128711672397272
1.77310254987679 -0.131963954404105
1.77284388472945 -0.140364964411904
1.77271644419843 -0.142893881317756
1.77228389875644 -0.14987991176838
1.77207013775037 -0.153624518568874
1.77132212789052 -0.157376567773105
1.77054837553606 -0.167139169792273
1.7702933069958 -0.168532512072201
1.7690738958223 -0.170126470950899
1.7649871441799 -0.168999518043016
1.76434609234516 -0.164944773549556
1.76402866774038 -0.161133760726612
1.76302372955345 -0.160009279420148
1.76093210327765 -0.157649231302247
1.75947279309292 -0.154595373634081
1.75853537710644 -0.151448681192592
1.75757829501871 -0.15056912016866
1.75749568327437 -0.150293369515305
1.75569353356779 -0.14943051425068
1.7553888593814 -0.148797137915856
1.75521714643679 -0.147859671902482
1.75494498524823 -0.144420392829545
1.75430133975542 -0.140871030006954
1.75391775792873 -0.139532372653811
1.75133792758239 -0.134530496828041
1.75103261363128 -0.133849840274294
1.74908642525511 -0.134873677514398
1.7484221690192 -0.13854139554489
1.7475647929581 -0.144021314284964
1.74661210783858 -0.146020077551446
1.74618470401839 -0.149480202367472
1.74513254835478 -0.151533491149117
1.7449270730594 -0.151979865958842
1.74477101233094 -0.151351542185902
1.74452308666964 -0.145298428250646
1.74328878352649 -0.143798344510613
1.74199339902715 -0.134317797618648
1.7417059272212 -0.133289746320983
1.74146573518737 -0.12867894756314
1.74076673156944 -0.128623337772197
1.74058355708446 -0.125904478573112
1.74003321511461 -0.12340894939828
1.73968715421804 -0.121681790255406
1.73854362842909 -0.121205724721442
1.73824132245601 -0.121421639627104
1.73756871937572 -0.122003727551637
1.73353862681587 -0.122630969356471
1.73320756269388 -0.122203084155809
1.73216975870894 -0.118970951565771
1.73021142450705 -0.118811404738012
1.72909366310263 -0.115168129118038
1.72894159867499 -0.113905295364342
1.72844439586216 -0.111820646359382
1.72300104082972 -0.111965568970931
1.72276093112332 -0.112973499168838
1.71990124434221 -0.114121957707634
1.71857906034672 -0.118561313893591
1.7136526325472 -0.119165316625717
1.71120069218502 -0.12673862290306
1.70983157147541 -0.128879677962378
1.70838109302596 -0.132664170280964
1.70785472757872 -0.134485944844602
1.70708196862056 -0.134752807961063
1.70646386620825 -0.135509198694598
1.70604695826329 -0.136947706737923
1.70603917548757 -0.138205250380755
1.70446583901844 -0.139800099691037
1.70400803787704 -0.141140804093337
1.70080138114977 -0.142114931552715
1.69968820119342 -0.145686535971956
1.69964964255138 -0.148360940090451
1.69922922812337 -0.150792302653332
1.69466493992153 -0.148027747793484
1.69412979676564 -0.147189972389941
1.69252390162155 -0.145713861770244
1.69086721372818 -0.142064549219878
1.68831701827028 -0.139968521212462
1.68820812889253 -0.139406591764511
1.68735839287792 -0.137483391457959
1.68636380108647 -0.134254430734209
1.68597918209125 -0.132392829556457
1.68475149995151 -0.128260206283097
1.68465240736229 -0.126270469111858
1.68433487177932 -0.123999343333997
1.68309454406967 -0.121889740290146
1.68285153660125 -0.121114378763735
1.6820141637905 -0.120473483768531
1.68049048131276 -0.120219104413851
1.68042541248777 -0.12041045245551
1.68029231009049 -0.124029606529771
1.67988852702533 -0.127633163473282
1.67798618468172 -0.138433664300181
1.67743380935657 -0.141434193683032
1.67632733707351 -0.147156910035228
1.67230362612544 -0.148066809410324
1.67173242380608 -0.148787093885887
1.66915429829373 -0.147951377979495
1.66869288728635 -0.145337025391182
1.66797924549417 -0.144960909387298
1.66645337118609 -0.139465054369216
1.6662959932622 -0.131241249465663
1.66590782142372 -0.131075762960877
1.6658006935885 -0.130978012290138
1.66500037080547 -0.130819416637387
1.66415971321442 -0.129845005045227
1.66386045503341 -0.128068561956697
1.6635600723886 -0.127258043914211
1.66352251667665 -0.127076652111298
1.66325566671107 -0.127323803784451
1.65886433253204 -0.127474768714209
1.65474637286389 -0.126944932920333
1.65436386365634 -0.125628221467295
1.65108088086873 -0.123410155122183
1.65081892331828 -0.121423307475387
1.64804877484906 -0.121580985544422
1.64787172102258 -0.122890047116951
1.64770586449058 -0.126260388695316
1.64592157924761 -0.132179448537515
1.6449823931889 -0.137852435421296
1.64482306270454 -0.144352464547681
1.64437137417981 -0.147208627806478
1.64241968250511 -0.150159289516608
1.6422827776012 -0.152013460482779
1.64157360008434 -0.1527668682371
1.64120611210498 -0.154685290843909
1.64006633977457 -0.157676488162953
1.63993130597699 -0.160077113772342
1.63964233751996 -0.160965900113998
1.63911103385124 -0.161160833949416
1.63885481360243 -0.160322155645332
1.63825286052776 -0.158599515434377
1.63779670857714 -0.155876094581847
1.63704392668985 -0.153437743099122
1.6366504712716 -0.15290851612197
1.63622183789259 -0.153237192072871
1.6334231323015 -0.153415401906713
1.63136071382737 -0.154590180408859
1.62986382675387 -0.155240935159265
1.62935396090955 -0.155709651150921
1.62897271925789 -0.156927264409148
1.62853098746 -0.157317155768864
1.62846379813813 -0.158830379744772
1.62747173420127 -0.158729550515434
1.62741096539688 -0.157639750296264
1.62727690807945 -0.155850171685862
1.62661535482573 -0.153357013392146
1.6261327230391 -0.152175650870076
1.6249864601119 -0.150786580558075
1.62429871173984 -0.14957233241291
1.62425412885248 -0.146885156940584
1.62238402476351 -0.145347457790334
1.62232713837743 -0.141761231401697
1.62166620204553 -0.134778634241846
1.6209450996531 -0.133346776388076
1.62072064938759 -0.130623002932443
1.62017678155949 -0.129891091797217
1.61855147436117 -0.128811347742911
1.61769755902546 -0.128909578371981
1.61652379555846 -0.128935185309751
1.61379847301438 -0.128649668906362
1.61147095208826 -0.127695229739414
1.61076317323369 -0.127151290450925
1.61033937624294 -0.126730096240015
1.61027784260618 -0.127209044146876
1.6084581988653 -0.127766701989188
1.60837318532576 -0.128975171118874
1.60768049034203 -0.13084253154721
1.60703245332128 -0.132197457271891
1.60644319272832 -0.137019494630547
1.60461921938564 -0.138741898642133
1.60397671907131 -0.141380189565543
1.6039276397757 -0.143822054133146
1.60259759804271 -0.143971973995321
1.60217567660734 -0.144353682962256
1.60121475173131 -0.144036206809671
1.60108784954928 -0.141916075473023
1.60099956283997 -0.139735040172057
1.60021796169498 -0.138706301774891
1.59972399475963 -0.13747856220709
1.59964251194743 -0.135016149419304
1.59950743222472 -0.132854885371664
1.5964262255824 -0.129646904181195
1.59599548952293 -0.127619434428039
1.59498436580635 -0.124041124764433
1.59406776791304 -0.122932259208788
1.59231181347039 -0.120682269493484
1.59132701239941 -0.11861197985514
1.59130097416974 -0.117035490192755
1.59105750639192 -0.11595832675773
1.59016787879709 -0.11477561914538
1.58797674744652 -0.113052187320002
1.58765040534829 -0.111806380464715
1.58757670019095 -0.111066221031918
1.58452426762599 -0.110655912755742
1.58286842398148 -0.109616943562243
1.5824581465275 -0.109349942047001
1.58233389600395 -0.108640395384999
1.57901117661145 -0.108165348314531
1.5742275958787 -0.106984493456805
1.57369253207331 -0.105218025976692
1.57326762023679 -0.104466202244827
1.57291084167355 -0.10383205234876
1.57055986520066 -0.103825026731026
1.57006254479947 -0.105660712150569
1.56936889858358 -0.106464729267005
1.56780252950858 -0.109877021280193
1.56692644301803 -0.111127089119431
1.56451292634174 -0.112244682251873
1.56290253649115 -0.113439718790499
1.56164019672435 -0.114380282294607
1.55946964618294 -0.113988451114286
1.55932176702203 -0.113095993930168
1.55702731513533 -0.108484257904082
1.55653291973425 -0.104968791427547
1.55628539933725 -0.101650471303098
1.55625796024149 -0.0999813201012259
1.55542312088059 -0.0978103420676806
1.55518772370048 -0.0977112599651019
1.55376032933258 -0.0986369549804812
1.55309101112816 -0.107741561293682
1.55275390741605 -0.114902679292943
1.55224253708909 -0.11992994878914
1.55167969111626 -0.129716513347192
1.55103372512539 -0.137045936494947
1.55077915416014 -0.139968169163801
1.54971128613357 -0.140802359738923
1.54952256516724 -0.142111997501622
1.54636289073247 -0.141078118012266
1.54565885889683 -0.137883472817621
1.54461700065131 -0.136518370430877
1.54424480044685 -0.134402769769904
1.54337520957861 -0.133788006801197
1.54268039825052 -0.132305397264028
1.54228901308179 -0.131890933841227
1.53946822002891 -0.131171970334814
1.53855058391823 -0.128301923514662
1.53610907205916 -0.126224017220343
1.53498232126671 -0.124238692024737
1.53433309032421 -0.121212639621019
1.53239773999974 -0.121339565005797
1.53154386035352 -0.122345220675596
1.53002696124333 -0.124268594731655
1.52976527141222 -0.125923058335838
1.52563305167113 -0.12751690458396
1.52386549544832 -0.128074010835849
1.52318884783823 -0.130626891061345
1.52267776722069 -0.132682409089548
1.52145140306722 -0.133177066206573
1.51945900639921 -0.134418776365973
1.51927557603413 -0.135059770881673
1.51912164204535 -0.131061753889165
1.5181879287289 -0.128978465623039
1.5167122819793 -0.127692475510064
1.51518120220711 -0.126216306236412
1.51515503793671 -0.125787547770007
1.51167686625237 -0.12656067088766
1.51155307657332 -0.127685162024762
1.51117239532658 -0.128898336159304
1.50699685614088 -0.12903947298585
1.50667170804657 -0.128338239357873
1.50560487807734 -0.125613810557296
1.50498985453827 -0.124687665243518
1.50245199199231 -0.121143335903204
1.49919119047021 -0.119188784405485
1.49702200816581 -0.118284851519717
1.49004861982505 -0.11776096352012
1.4892820464732 -0.120393855378664
1.48828940305004 -0.123331577655647
1.48812791094868 -0.126952195331874
1.48473456645435 -0.130763541143935
1.48365145287591 -0.137782352006338
1.48346251032991 -0.141201646861306
1.48258039710885 -0.142032501881198
1.48040067335472 -0.14467713147264
1.47930786322832 -0.146444102585591
1.47919484390339 -0.146783807073052
1.47817892411514 -0.145978836191596
1.47784652990899 -0.145204056245918
1.47596983984757 -0.144530128830902
1.47576199219671 -0.138525601217679
1.47365605028979 -0.136947123408308
1.47178035833699 -0.131217510492948
1.47174164263359 -0.12951020008161
1.47115644581324 -0.122867785899386
1.4709715869883 -0.120416643971236
1.47080355044466 -0.117560105251662
1.46947926419142 -0.114339182806633
1.46893090207949 -0.113209919421143
1.46886062185617 -0.109969484157279
1.46796778910956 -0.10881039152307
1.46643360034634 -0.10765773298523
1.46640200349539 -0.107119327494813
1.46613729121523 -0.112658447861785
1.46557189118597 -0.116158833294687
1.46529913827745 -0.121017553424424
1.46366968311279 -0.123004166624061
1.46228571927721 -0.12576756009308
1.46163553354651 -0.127514934947244
1.46154911272275 -0.127975672408636
1.46134434084988 -0.127529537524118
1.45929605303161 -0.124754677344048
1.45774708131285 -0.121004371207632
1.45710735822027 -0.118282328300987
1.45646311599029 -0.11166759790375
1.45552739858186 -0.107788397728383
1.45547140775935 -0.107006726416349
1.45237265464258 -0.110860991701635
1.45146597963422 -0.113985806139138
1.45011917324051 -0.118958972104619
1.44992124626764 -0.125090275829447
1.44894067726062 -0.129568383341517
1.44728781769993 -0.137277375608986
1.44713609797661 -0.146196014621295
1.44561904795868 -0.149440199821888
1.44365532369196 -0.159952926073921
1.44070011850936 -0.161704804515048
1.43827279166486 -0.159940842100995
1.43800671633363 -0.159067681420659
1.43596334533932 -0.158313209009468
1.43568299781945 -0.158472112650666
1.4348687168061 -0.15941249771085
1.43304743298027 -0.161373041784347
1.43113487553919 -0.162263435041087
1.42901068437948 -0.163629399849028
1.4282501814546 -0.162823290116817
1.42617274801166 -0.15951901495961
1.42286287056614 -0.156959094202884
1.42030334284638 -0.152108834582093
1.4182393479892 -0.14788706649899
1.41692603868058 -0.142841547479953
1.41690016332938 -0.139812265006196
1.41541444652104 -0.137575319510754
1.41532328267162 -0.135371317694623
1.41416164529454 -0.133320270131388
1.41312956539701 -0.129741441946898
1.41231593608158 -0.128003894408097
1.41213404805033 -0.124178780157832
1.41078147659969 -0.12057126334078
1.41074360437947 -0.120498792581392
1.40982292389066 -0.120961208969967
1.409387409654 -0.121057486716275
1.40704468909865 -0.121945091091646
1.40670608268191 -0.122910599380057
1.40573475121173 -0.125128188099879
1.40513989860704 -0.126468442803584
1.4045585179246 -0.127921675603439
1.40365818861296 -0.128683920752184
1.40349514774509 -0.129132490316266
1.40058150484588 -0.12923275759366
1.39979823124279 -0.129070655159071
1.39768637542564 -0.128928565348811
1.39762066275296 -0.128312078447792
1.3972320422541 -0.127256193930395
1.39701277269163 -0.126115615397531
1.39694374424559 -0.127963232704745
1.39586130581444 -0.130173581455309
1.39561613590549 -0.132552484035639
1.39483129760919 -0.136185128332519
1.39434030682367 -0.136599396083477
1.39403325137602 -0.139116511882338
1.39120303849949 -0.142663519947919
1.38802436022762 -0.142707924335181
1.3864805216971 -0.142330649613942
1.38636339709884 -0.143312453533817
1.38590466655213 -0.146561584781282
1.38558229479435 -0.15018171681964
1.38531811104649 -0.151094433403697
1.38424339945441 -0.151503004442458
1.38421212346151 -0.151235327219382
1.38354606657058 -0.149872926015874
1.3826980612854 -0.14928164998232
1.3825060738512 -0.145672308537777
1.38241645628492 -0.144316376597785
1.37936780232858 -0.140493464938694
1.37624912340533 -0.137964274848908
1.37592481257477 -0.136742434914148
1.37434704332127 -0.134432213497324
1.37388778864973 -0.132373570414102
1.37005525994539 -0.131446033812122
1.36883011816401 -0.129870057360393
1.36731998007934 -0.129755766066947
1.36721643806257 -0.129421356459711
1.36520315290526 -0.128632800690954
1.36453157153557 -0.127219033949767
1.36224776693496 -0.126470674665394
1.36042159339209 -0.126308366130558
1.36019707081296 -0.125506364790115
1.35977390866094 -0.125188328002502
1.35960668534443 -0.123294590362297
1.35957663697657 -0.122058398597266
1.35887907598933 -0.12070597213629
1.3553280236169 -0.120280397848897
1.354093254652 -0.116397172041745
1.35203947531173 -0.113333460613679
1.35190024126127 -0.108650718104071
1.35099609209561 -0.107072663262371
1.3504526653594 -0.103780947199468
1.35037932575495 -0.104685343708373
1.35037441238047 -0.106056091367465
1.34906458492344 -0.108843561428222
1.34820151390997 -0.114898689853521
1.34685048231114 -0.119279550265503
1.34625928206442 -0.119607804881484
1.34621797355031 -0.119704810625901
1.34522745601168 -0.116646933183164
1.34463364795747 -0.11587606529345
1.34194383920294 -0.116401170605545
1.33828205219921 -0.116924290718246
1.33519395966291 -0.125680650422356
1.33452208501686 -0.132342799089282
1.33434012604932 -0.134958410382832
1.33243839911887 -0.137039296721473
1.33229470262934 -0.135727765811166
1.33204890999109 -0.133612667046242
1.33121005103709 -0.131077402718307
1.3306651468458 -0.128412118758157
1.33027293345016 -0.127873059877473
1.32883628626857 -0.128805964440453
1.32739478966936 -0.129512083021899
1.32708767833943 -0.130888965747099
1.32607486463661 -0.132085215950762
1.32479844361442 -0.134651411121781
1.32084073079916 -0.138859512190155
1.32072442255431 -0.140235918738862
1.31844848539314 -0.14338021207182
1.31806052804145 -0.145235440996616
1.31793533845313 -0.146934175440186
1.3177999869304 -0.146916730975613
1.31684186804212 -0.146474285559897
1.31502294322459 -0.146330430827981
1.31482172893664 -0.146183376493798
1.31421338074446 -0.145675767796765
1.31414100096228 -0.143931708330132
1.31353309933215 -0.140994701793144
1.31341870745322 -0.140232458830618
1.31288530881356 -0.141935867917496
1.30973740563273 -0.142837694819544
1.30690911174627 -0.144804533816736
1.30569965563128 -0.145507022873331
1.30560084044481 -0.145111222142565
1.30423981643156 -0.144829385033513
1.30319567867538 -0.144062894679749
1.30181909047325 -0.140861720137821
1.30098188140256 -0.136733390575479
1.30050111743655 -0.135970647179747
1.29981640123437 -0.136353959448354
1.29910404500772 -0.13775659083083
1.29830685055259 -0.139024312309804
1.29762435408441 -0.140757940551282
1.29646804729233 -0.141111859481223
1.29626057785189 -0.141131724913781
1.2951432590891 -0.141291042853213
1.29508733520137 -0.14319775066204
1.29350731098899 -0.143526558775587
1.2931464176557 -0.14545646765119
1.29275851011115 -0.145580878592961
1.29260961070545 -0.146252076301449
1.29235367157478 -0.145964043115145
1.29077185549188 -0.142888046241667
1.28724888515893 -0.137507734591015
1.28666434876138 -0.134358923255602
1.28621553954269 -0.130859503741427
1.28593992902538 -0.126846062091936
1.28387173994758 -0.125583113956695
1.28265223071781 -0.121553818980862
1.28162200193442 -0.12159586443157
1.28059035633885 -0.123527235031896
1.28054796215909 -0.127191265500146
1.27878912577939 -0.135371239620897
1.27866561131873 -0.137000969707306
1.27706892992706 -0.145230274083592
1.27637717169771 -0.152621160616239
1.27538006447675 -0.157615534259364
1.2744107534842 -0.161898040903918
1.27384682407315 -0.164265643267491
1.27238427901557 -0.164210337595946
1.27136206984631 -0.162004729891404
1.27109580124167 -0.161800810865629
1.27043620955481 -0.159938337815382
1.26579149711546 -0.155282286731522
1.26381955343896 -0.154009792290735
1.26366998162793 -0.153769301196234
1.26258726043016 -0.154074067480166
1.26226292729885 -0.154663196911609
1.26013854125751 -0.154967179683767
1.25916195148889 -0.155397549954514
1.25865862568349 -0.157772544570584
1.25858238523088 -0.158801545456467
1.25829983107496 -0.15978844700019
1.25811227374482 -0.158684623402826
1.25763632511429 -0.157623909250354
1.25752783308408 -0.156060089530055
1.25701146392416 -0.153114102272459
1.25678945370493 -0.152816681187059
1.25578074412143 -0.151700812549304
1.25252097840107 -0.150318755221919
1.24949967947859 -0.149489731035786
1.24623751603488 -0.14817445321171
1.24370984508405 -0.145921450308872
1.24236220405324 -0.145331074169657
1.24160980720217 -0.145060454649388
1.240881755531 -0.144865433912997
1.2402659573714 -0.144815995584085
1.23950888821504 -0.143870738443985
1.23836402422486 -0.142027284540158
1.23783240942945 -0.140483369938871
1.23616842589451 -0.139971065446494
1.23451708045267 -0.139434523507252
1.22917842823211 -0.138739864902927
1.22722771523952 -0.138255000487639
1.22612228923837 -0.13568153277863
1.2253307091813 -0.134823506498873
1.22499539303007 -0.134725249319564
1.22386046196922 -0.134610159023335
1.22104434720107 -0.133557999513589
1.22060774697099 -0.132739002752041
1.21989856267721 -0.130801888668941
1.21734400947992 -0.130033378309774
1.21588598514538 -0.125475837227537
1.21556712721055 -0.124039376925856
1.21543312042976 -0.123636247455688
1.21336343894592 -0.123463187201966
1.21059505233513 -0.123690401402185
1.21058040911975 -0.12389096563191
1.20978121933593 -0.123384521971198
1.20967969006888 -0.122761441407523
1.20961415070482 -0.118684393798965
1.20826277711249 -0.117327894936637
1.20785728705196 -0.117210121835153
1.20714634650688 -0.118828566830516
1.20588261432894 -0.124095612840042
1.20578535048854 -0.126800411472169
1.20401280604251 -0.131512637613217
1.20273033614017 -0.136420131590518
1.20261478545439 -0.139416378584942
1.20114443008864 -0.138362320943182
1.19973882580908 -0.136152973131998
1.19886847104359 -0.135168853309272
1.19748172803961 -0.131162468605922
1.19746021247456 -0.127503552242545
1.19732046734651 -0.127243354615331
1.19685995366219 -0.127753339943909
1.19676597482171 -0.129460744497426
1.19614209116037 -0.130335970109378
1.19269253446403 -0.130618859669318
1.19155595750811 -0.129943964337245
1.19120350743726 -0.128541010772132
1.19018254406513 -0.127726623239181
1.18712805788217 -0.127363524861822
1.18634663429899 -0.128987123194019
1.18617738231702 -0.129936888689521
1.18567136142256 -0.133382444875165
1.18434786442321 -0.134802088618835
1.18334703099345 -0.136996942501901
1.18097914510668 -0.137162685039316
1.18023338355962 -0.137852139438255
1.1797381959045 -0.137958418543362
1.17790790468996 -0.138036086210215
1.17780079664607 -0.139392035082347
1.17727159933482 -0.139813854438271
1.17409025449912 -0.140653914649276
1.17217668373119 -0.141325004890489
1.17212992201629 -0.139920466568333
1.16932764687304 -0.139189884316008
1.16819572010981 -0.138326365146184
1.16631816841238 -0.135644980528114
1.16628588474928 -0.135508963827004
1.16572938199047 -0.135534935803224
1.16459495896663 -0.135704069328732
1.16297771188061 -0.135628550435378
1.16152274693867 -0.133817038079256
1.16146394623018 -0.13290607370829
1.15399191112102 -0.131947109780929
1.15271905032253 -0.131111692852914
1.15129562075144 -0.131083585560029
1.14969379990542 -0.131380229201799
1.14861306554695 -0.13238995013646
1.14683621437219 -0.132289860382758
1.14672598159036 -0.131632797871195
1.14571132019048 -0.128552463686411
1.14524929421817 -0.122092375275329
1.14291810575642 -0.117221040762611
1.14106178913336 -0.114248678378904
1.14076893653682 -0.114266649853999
1.13901420880392 -0.117518706369413
1.13778412529471 -0.11805566162117
1.1365663267136 -0.120383673913192
1.13643618914257 -0.123475632231408
1.13519931269492 -0.12372066486322
1.13368141787775 -0.126122852615448
1.13287869442524 -0.127197012680693
1.13113283961267 -0.129043605669531
1.13064096524208 -0.133381997606024
1.13008116087276 -0.139657323151627
1.12934048235097 -0.140715025842932
1.12818252464578 -0.147496731808319
1.12765033131351 -0.15459591688486
1.12762867558444 -0.15803984120423
1.12716879769719 -0.165204854699352
1.12693841970184 -0.164948103789758
1.12626736146873 -0.160493937979052
1.12612520554907 -0.158798176680319
1.12494472490414 -0.157580344362063
1.12490994640845 -0.153772633256441
1.12358304146544 -0.150272033523035
1.12355400809456 -0.149571211927612
1.12226866746415 -0.147617426982373
1.12110682326198 -0.146620994902341
1.12034752324682 -0.143530248301265
1.11752229967801 -0.143171234456768
1.11736769779233 -0.142252644540702
1.11511591538656 -0.141223823484725
1.11352076511835 -0.140755503277316
1.11341927009288 -0.140686428728463
1.11002908513622 -0.140594610280098
1.10900340416236 -0.140221374257189
1.10884045749529 -0.139275128518123
1.1062833348562 -0.139216447148638
1.10519726338116 -0.139458174867536
1.10515479545571 -0.139866212034781
1.10385638096585 -0.140720731925649
1.102769272286 -0.140853039952595
1.10243788487933 -0.141556405657298
1.10004196411317 -0.142741606073967
1.09765586920836 -0.143387399591783
1.09664368357305 -0.14525225363669
1.09551918923109 -0.148619360511108
1.09548294491966 -0.150345310985087
1.09397928977254 -0.15109982959097
1.09361005494477 -0.151915465829256
1.09206956080473 -0.151400783008065
1.09068365457452 -0.147169695886425
1.09061183852281 -0.146740642068304
1.08858545893902 -0.146073078387964
1.08771064482844 -0.14436597009273
1.08614420163822 -0.142717364072461
1.08580088534092 -0.142835353958957
1.08550715958562 -0.144006693251173
1.08436685533883 -0.144441560332283
1.08277768193049 -0.145022242781563
1.08151566114051 -0.144846343367957
1.08087535196999 -0.144263461410748
1.07904469240074 -0.14318053455355
1.07886115955261 -0.141971357668579
1.07851305835794 -0.139901996580592
1.07437186711477 -0.136254114266108
1.07355300896858 -0.131105648096675
1.07326884198355 -0.128807707221604
1.07318117678091 -0.126303777975024
1.06780470671463 -0.124805886787761
1.06649180042068 -0.117691985207508
1.0661822274525 -0.115641094152922
1.06517839208456 -0.115621780935612
1.06517703422909 -0.123362408279651
1.06489393961475 -0.131303931457337
1.06286278409392 -0.140943263773042
1.0619187971062 -0.143244243113548
1.06000402761846 -0.151181085521091
1.05863869803303 -0.152239117531023
1.05860418127034 -0.155149915904868
1.05769205402088 -0.156345730466482
1.05769034372653 -0.157163302612103
1.05724944308276 -0.159172308688271
1.05563754701079 -0.16188956505884
1.05426552963236 -0.163016615006414
1.05329311455207 -0.162499042528135
1.05216601598587 -0.162172425110428
1.05207859401382 -0.158670917444476
1.04974571272557 -0.157734395014554
1.04916870256768 -0.155188875606229
1.04874219040776 -0.153842139970367
1.04672875146744 -0.15303460234063
1.04542116166107 -0.1519932514206
1.04537019090965 -0.149888657368589
1.04393200128791 -0.148607461531587
1.04373671321552 -0.141305846254023
1.04347336757187 -0.140919188603359
1.04172723119859 -0.137990805718389
1.04125184486321 -0.138055901666154
1.03862832857634 -0.141162035791574
1.0368381919988 -0.144695055598509
1.03576171538254 -0.150615464680467
1.03556840441123 -0.153919216582004
1.03499287195914 -0.1572122450425
1.0321611792099 -0.158256995747588
1.03169388711785 -0.157236977479059
1.03079725027783 -0.155482197439661
1.03037074542639 -0.154744348925787
1.02830334719384 -0.14884339206181
1.02794634072302 -0.148398986385646
1.02490705266368 -0.147133036198364
1.02397125530169 -0.147274242833612
1.02296518400246 -0.149946578640407
1.02220505545631 -0.15068304380668
1.02018864967046 -0.148470734288986
1.01970442327414 -0.145845856160303
1.01960735030112 -0.145524993724035
1.01842093788458 -0.147356953949326
1.01789220774375 -0.153954772225782
1.01761437210366 -0.156603793915912
1.01656086889393 -0.163493834783908
1.01457964603925 -0.163436470833447
1.01401813163557 -0.161738363334206
1.01376917223436 -0.158477748383935
1.01369026859633 -0.158393473075139
1.01351120897491 -0.157477460469764
1.01260081665179 -0.154680654418612
1.01188914268262 -0.153632188169051
1.00909653901516 -0.150810264676087
1.00905627655569 -0.148701555358046
1.00800419578029 -0.146416276020181
1.00483200284698 -0.142077909525827
1.00336495663876 -0.143793308410521
1.0025582564807 -0.152014391347434
1.00172606649058 -0.157315786262214
1.00045229355684 -0.158208646907947
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0.367143409701547
2.99950468616186 0.43006905021515
2.99687938348363 0.407415656812807
2.99537104078849 0.39832142311309
2.99531624494958 0.382407162666298
2.992171152391 0.374102218716541
2.99181599817199 0.366270818275036
2.99061380481093 0.337584150059497
2.99028753393591 0.298201754565662
2.98963632803202 0.294389406110324
2.98932766688275 0.289301372579079
2.9879126188711 0.285242295073255
2.98446840081408 0.284656791722292
2.98028303303988 0.28966604025758
2.98018567132699 0.314980972408558
2.97957020530368 0.298491365477125
2.97908330917057 0.279168391004166
2.97875903403476 0.271287315752477
2.97862455222949 0.273631116686333
2.97823088871922 0.225856110110451
2.97759443794796 0.212412415361692
2.97699435571675 0.204753945715323
2.97666422809048 0.205393711852845
2.97653618627544 0.205298348550167
2.97588817276059 0.203479506437135
2.97585628032376 0.201659956587725
2.97538453318885 0.191741232243711
2.97533729813251 0.188074974768941
2.97359144516434 0.186553716907183
2.97357040260163 0.188213434482085
2.97351638933032 0.193093837012711
2.9725126482181 0.195369150735616
2.97125111550647 0.188692666903264
2.97107675630148 0.1859568055046
2.97018304196013 0.189465326435018
2.96967160292013 0.195763219382272
2.96849241185878 0.213201746335449
2.9669660412883 0.208086879809245
2.96389562984677 0.191182808780528
2.96298938552255 0.188103912405858
2.96169317824317 0.188094334224409
2.95923093568844 0.189025988521644
2.95907318278879 0.197239005792287
2.95779815858104 0.126839541836974
2.95778547960497 0.104435056004588
2.95752857114766 0.101316939677672
2.95672745309492 0.0806527939057041
2.95564217495902 0.0805170791348906
2.95341422896514 0.0823039767095892
2.95111384685466 0.0875661484115612
2.95100724944771 0.0949351220995312
2.95032942585602 0.0963279518262842
2.95003509954815 0.0975036182106228
2.94904399602503 0.100374169450617
2.94855329186084 0.109963433323732
2.94820654841626 0.110371984534771
2.94802862973289 0.102800795449228
2.94755244701193 0.0859252229072318
2.9473300593967 0.0640031214453897
2.94700826540115 0.0582774392170755
2.94623688067126 0.0555938219512586
2.94612288150129 0.0473249758503585
2.94202545149376 0.0440551510960684
2.94182209830181 0.0433381099556152
2.94156304245857 0.0430019662387345
2.94021772889827 0.0356378766480665
2.93873305485549 0.0363884260588075
2.93801043186851 0.0377021711616248
2.93767235970057 0.043329731978237
2.93695766055566 0.0485526891378134
2.93685533512577 0.0490072585559338
2.93647981630414 0.0434434222121424
2.93602286871119 0.0386774228854611
2.93463654118742 0.0235938983754784
2.93438125463366 0.0221808864840406
2.93434034451998 0.0247536922295195
2.93357795414682 0.028355236510604
2.93279843360949 0.0337786752913001
2.93239698077122 0.0431089002988895
2.9323923533534 0.0529657358526318
2.93127412980236 0.0574337288564692
2.93115327281609 0.065789789687193
2.93079597750098 0.0381354494781107
2.92957337565382 0.0355378352886714
2.92798274738895 0.0269320921631683
2.92781284395415 0.0237554304620394
2.92711559619512 0.0212381046035765
2.92693903562388 0.0196748573318471
2.92580552984482 0.0188592805555981
2.92527086066615 0.0138472644373323
2.92498318417941 0.0101262092011693
2.92475498129187 0.00969166250807903
2.92469436680739 0.0103779967618332
2.92236111791417 0.0106639013173599
2.92178241214606 0.00514180640149513
2.92137268779276 0.00372227745029054
2.91885571973798 0.00458267287106491
2.91774682394956 0.00630706821244773
2.91505842199631 0.00779850684144178
2.91379522328983 0.00729640758921133
2.91195501084773 0.0049000057416817
2.91048691095829 0.0020906417154614
2.90921415302162 0.00131395716549806
2.90797340548907 -0.00180081912001621
2.90760472403751 -0.00174475045695687
2.9066973401733 -0.000154217759109808
2.90640034962634 0.00358468653548936
2.90607197741381 0.00395642836519794
2.90414579849835 0.00774626196908653
2.90360796358167 0.0083117441445555
2.90339812922599 0.00854523652338147
2.90319709719724 0.0104352542118847
2.90276987155596 0.0122770626727068
2.90020925027393 0.0183960375466188
2.8993146234755 0.0205238744791975
2.89794821051593 0.0259881786860688
2.89787153521405 0.0262583316163523
2.89781771049329 0.00588841201482657
2.89717252708233 -0.0016907289298831
2.89539912392802 -0.0128900663593026
2.89499126533741 -0.039713733872401
2.89143285771965 -0.0465785070102083
2.88824116623248 -0.0467235379482101
2.88284648081097 -0.0443554976530874
2.8801522336083 -0.0379874750025213
2.87847593157967 -0.0349958062696088
2.87840762233891 -0.0275815522026787
2.87732061501707 -0.0252330507226309
2.87714071483706 -0.0184846931520074
2.87473919553508 -0.0166275221694322
2.87473627721989 -0.0236930142898249
2.87444724932792 -0.0446446258149206
2.87425160346967 -0.0521129071248512
2.87346954105029 -0.061563088537326
2.87320967857088 -0.062244072361902
2.87251176562574 -0.0620083639053606
2.87229759031142 -0.0615367778352107
2.87189118544605 -0.061542674875158
2.87090245215675 -0.0618355721583351
2.86996992650923 -0.0610548636053781
2.86920684529975 -0.0593470034525731
2.86826847456056 -0.0567943898565526
2.86785374058173 -0.0545148501144596
2.8676259403424 -0.0516174796349016
2.86746876738467 -0.0501411074739055
2.86701443644541 -0.0480685989381033
2.86694795751134 -0.046682684052346
2.86497502561944 -0.0457252475548639
2.86367146543172 -0.0454976260905478
2.86340045381994 -0.0459391333944676
2.86260314589836 -0.0466263607478344
2.86170409466118 -0.0477754914377977
2.86112882322234 -0.0490233225685984
2.86032779073047 -0.0496489299854418
2.85967584819106 -0.0500453401690074
2.85677272666226 -0.0506641384635696
2.85629796768582 -0.0544835811217753
2.85591697598995 -0.0555548151222503
2.85554594719772 -0.0559894906728484
2.8545908571453 -0.0568728480423939
2.85370528912585 -0.0600950387740053
2.85340957885054 -0.0628412491628602
2.85331671713751 -0.065995797641083
2.85219948885565 -0.0662307064517645
2.84986736148147 -0.0656260123931429
2.84733457299919 -0.0639806733592491
2.84261000322605 -0.0634531963470833
2.84240637312087 -0.0630472866647063
2.83885474911484 -0.0650286661562775
2.83862833434327 -0.0724619319896262
2.83760993016531 -0.0740169446501484
2.83722519870971 -0.0746674255370093
2.83512257841456 -0.0750283582710153
2.83428086958798 -0.0754406495459944
2.83278641521863 -0.0753580408096294
2.83266796066956 -0.0748406199377287
2.83258077758141 -0.0735849168689644
2.83198635221579 -0.0721119974642412
2.83067296821686 -0.070631221881756
2.83023731927199 -0.0689937633636053
2.83006584353537 -0.0683084309280019
2.82840382416139 -0.0685750773334648
2.82752498415261 -0.071416861156379
2.82740179291021 -0.0747467940053457
2.82677224450497 -0.0794205686633543
2.82567831492654 -0.0845035323327747
2.82464310807563 -0.086017450128952
2.8244643688778 -0.0862696208327499
2.82423695151278 -0.0882117305209319
2.8228816445228 -0.0884737190916813
2.8227827888642 -0.0894695135908559
2.82193303133725 -0.0912752373556285
2.82011255673691 -0.0936563546209374
2.81873800904852 -0.0936623936208838
2.81749328117116 -0.0930423266101729
2.81659709100023 -0.0919652029646375
2.81490894372379 -0.0912094653005395
2.81453408790304 -0.0905198767295193
2.81324064981061 -0.0904909104239675
2.81282338512515 -0.0911596253851171
2.81249175503291 -0.0915990606267423
2.81248701851277 -0.0917433554173156
2.81127547145798 -0.0915571957310568
2.80767029562315 -0.0896017052449216
2.80690943381497 -0.0884855066317275
2.80617402816357 -0.0880897348773399
2.80481886387097 -0.0855548173614777
2.80309565207878 -0.0846693357661091
2.80279435372464 -0.0843831933280374
2.80209906181238 -0.0846892198831293
2.80127243760491 -0.0847270745983152
2.80041204370657 -0.0852951418517025
2.79914632511889 -0.0863253314773871
2.79905295596087 -0.0901550155504104
2.79754452753255 -0.0909239489472378
2.79562799139679 -0.0912786551876096
2.79334848935216 -0.0912421063955851
2.79276261764784 -0.091175152301102
2.79275632809327 -0.0914340888506637
2.7923681647008 -0.0942046902427552
2.79202518380998 -0.0945639223768288
2.79124634505707 -0.0962686236714336
2.79036109365136 -0.100511175793356
2.79026705553387 -0.101850592572769
2.78890735500797 -0.104583182536193
2.78886278086723 -0.106714728222917
2.78683932015639 -0.107091087993141
2.78649974924567 -0.105425441951578
2.78532879840793 -0.101980144298729
2.78368035622492 -0.100326333635908
2.78301838599304 -0.0969231760941028
2.78221957261897 -0.0958272132232891
2.78168328085991 -0.0923996371999761
2.78051770244676 -0.0922053370805143
2.77915628942233 -0.0916520615277061
2.77853150082032 -0.0924052084662749
2.77828997258773 -0.0923442552216302
2.7781463680447 -0.0922482898469106
2.77804822146743 -0.0912530888125096
2.77782075119306 -0.0905411039779267
2.77640458480703 -0.0890874279705593
2.77490777579681 -0.0873193106626673
2.77340627196654 -0.0864853774581841
2.77317618295902 -0.0863334711610985
2.77299925893085 -0.0869121538338534
2.77297927749493 -0.0925608525927322
2.77160621521726 -0.116511444744851
2.77039786886348 -0.117470338518419
2.76895464886131 -0.117261486117542
2.76805269969803 -0.11617130035181
2.76796643809627 -0.115919882453144
2.76663486431983 -0.115952431756319
2.76619377363502 -0.119336745080197
2.76614263291989 -0.12208560406214
2.76550974368047 -0.122835051194302
2.7646164942157 -0.118977434392474
2.76447143742993 -0.116653935382087
2.76335835858478 -0.113572589181767
2.76083187108029 -0.112492048798322
2.75964101399667 -0.107918602448597
2.75951440237192 -0.105427054325488
2.75724694641485 -0.101909016027239
2.75557928702997 -0.100822987235413
2.75473079501487 -0.100412211862777
2.7544368546841 -0.100081748282441
2.75398975270244 -0.102937338732107
2.75383145024681 -0.103908572384875
2.75329995990388 -0.105890438564799
2.75280298180758 -0.111582547479879
2.75212436862876 -0.115375534072204
2.75178001782816 -0.114493281047307
2.75038951596466 -0.113376588559448
2.74934195983161 -0.110670021287949
2.74614421729658 -0.109201440649438
2.74516646073628 -0.106635277656156
2.74470313881934 -0.105384602140403
2.74293089298197 -0.104446620283704
2.7424515430546 -0.104262240280663
2.74207683431438 -0.10525632264483
2.74130671336102 -0.106594902153693
2.73860493688879 -0.11026101367598
2.73732177879944 -0.111989318375123
2.7368686745407 -0.11210495930158
2.73576595625302 -0.111759352982254
2.73543710630539 -0.111346324388742
2.73518921039437 -0.111252252941563
2.7345376332051 -0.112345003607497
2.7332265412621 -0.113029506636742
2.73252841402886 -0.115865093794091
2.73102318440497 -0.123451404054863
2.72834899403817 -0.126558131129606
2.72722583989167 -0.126368211004268
2.72513666493989 -0.124974783472782
2.7244994275317 -0.123654147936453
2.72165529871082 -0.121587345235203
2.71986726263176 -0.120761544482547
2.71922911799627 -0.119489551497865
2.71880731160972 -0.118656521791817
2.71846243913128 -0.117970247370265
2.71398758113038 -0.11788416764147
2.7112770575291 -0.117863812975927
2.71117053773293 -0.118488740179554
2.71079847641065 -0.118670825503595
2.70913805551623 -0.119622507698234
2.70749104571571 -0.121578797784649
2.70658157743895 -0.122517123686751
2.7056137030388 -0.127037491360521
2.70515875273788 -0.131084814659215
2.70335425132185 -0.131042518854463
2.7016153693056 -0.130408090171715
2.70019192881769 -0.128014330943356
2.69880703787248 -0.126806004993682
2.69806231931102 -0.124121177325311
2.69420383324078 -0.123290694307243
2.68954729917827 -0.121707222021547
2.68900476454072 -0.120317947019074
2.68833667451462 -0.118567899742353
2.68765817591467 -0.117947484441818
2.68448706506124 -0.117499261821376
2.6844655325446 -0.116556049942076
2.68394999263601 -0.11643295865648
2.68253802059116 -0.116534765801692
2.68097678818519 -0.11669477186784
2.68068051857087 -0.117990987732847
2.68021016986574 -0.118304242524978
2.68013494053053 -0.118596173239583
2.67994860274665 -0.117674501640161
2.67723211190835 -0.116672093892242
2.6739911029743 -0.114170027355587
2.67377697035869 -0.11366421045085
2.67159458769841 -0.111161732207077
2.67087693933122 -0.110166838515909
2.66473183937828 -0.109491776249265
2.664668770375 -0.109212582307494
2.66380251789572 -0.109544293440145
2.66377198080084 -0.113271310560059
2.66333812063684 -0.115297532738427
2.66287315106016 -0.115698553364833
2.66155789724324 -0.116254306189643
2.66147222718515 -0.117970515280509
2.66079790694563 -0.117613916800738
2.66004503187133 -0.117256258272399
2.65554381640022 -0.117235480215327
2.6551045450262 -0.117026434735234
2.65280401676444 -0.117369990689103
2.65187636124799 -0.119906546533124
2.65049720113878 -0.12194869310648
2.64979861269635 -0.126395963798132
2.64902783325135 -0.127155291057668
2.64701813573828 -0.128283127545809
2.64641607388394 -0.126255459972162
2.64495770189571 -0.124819962972013
2.64408690105259 -0.124193700086441
2.64335007929288 -0.122724265110888
2.64279612631872 -0.122465439878959
2.63884812821607 -0.121327638596338
2.6371908539779 -0.121633399704542
2.63680915959625 -0.123557112050765
2.63634926190843 -0.124453082102508
2.63459541457002 -0.125247142873584
2.63451303307126 -0.128322467164079
2.63412789800402 -0.129558736376729
2.6328371657991 -0.12962616423285
2.63252569039232 -0.129326820867195
2.63249662354771 -0.128978722849068
2.63164569716246 -0.128192841120107
2.63083912745092 -0.127196493263428
2.6298397668735 -0.126719425286199
2.62574850866849 -0.126247361084007
2.62306764099269 -0.126162218401499
2.62239519305605 -0.126578489165367
2.61932235541559 -0.126751478154523
2.61884721997933 -0.127408407341408
2.61879365518275 -0.129235441824816
2.61701290464359 -0.130280647044512
2.61609260637518 -0.131876654733943
2.61561879873445 -0.132617920041671
2.61490325666974 -0.132452900419522
2.61454062384584 -0.130723487387288
2.61395949215024 -0.130080864833399
2.61331919035558 -0.128777674425845
2.61252986943582 -0.128442016796009
2.60967117829768 -0.128125744113528
2.60956075359258 -0.12803907680111
2.60928916897083 -0.128630909885173
2.60894289590145 -0.128393680406313
2.60719903728079 -0.128015445182793
2.60646657515273 -0.127539995783444
2.606225728093 -0.127226549532231
2.6059746202674 -0.127201010801647
2.60498112663149 -0.127585162497536
2.6034643506464 -0.128074572558367
2.60198732137383 -0.128523978125595
2.60115232903103 -0.128442751755719
2.59986654289793 -0.12820446594833
2.59858671812044 -0.128202271320363
2.59834508711987 -0.128339052942688
2.59519566415076 -0.12918800337504
2.59378424910667 -0.131023943253305
2.59368219246461 -0.133991966337969
2.59352971196584 -0.13599289979822
2.59212875287543 -0.136106438556117
2.59191221887871 -0.13637792983542
2.59082756293111 -0.136472050259667
2.58979830726796 -0.136577093745695
2.58937778530464 -0.136626557804206
2.58898106395297 -0.136757262978809
2.58879013141734 -0.136823535213766
2.58800920933323 -0.136547653341164
2.58734034140643 -0.135744054689332
2.58701452223495 -0.134533790926552
2.58467849724409 -0.133467269572138
2.58406123251072 -0.132900885726618
2.58263844727003 -0.130127309414026
2.58107680717745 -0.128664172754623
2.57957010221257 -0.127527709366194
2.57905264728489 -0.125509185166075
2.57871970988615 -0.124011131190593
2.57870896106842 -0.122904469600341
2.57856956886381 -0.122491009737043
2.57304620720838 -0.122147956005274
2.57294954294833 -0.12215844419156
2.57271597892652 -0.123372759423682
2.57088495929957 -0.125996362334947
2.57017663167001 -0.127627372787998
2.56944335418921 -0.130004910422621
2.5689340459252 -0.131846224173009
2.56812213982103 -0.132060562820555
2.56805589867068 -0.13213156105919
2.5659604404278 -0.132385706476754
2.56583039620668 -0.132705541464578
2.56531766520911 -0.1336738366162
2.56462802493225 -0.134459431588597
2.56452033139915 -0.134492925522643
2.56447437043465 -0.134559372376727
2.56439132828101 -0.13479439187811
2.56387577601831 -0.134950439882079
2.56345863505998 -0.135894777578195
2.56268107282808 -0.13609471050721
2.56266305916779 -0.136372553112281
2.56162840757163 -0.13658432901459
2.56126258696046 -0.136645807061253
2.55986724491603 -0.136802498254982
2.55957779010707 -0.137258303999058
2.55813446731809 -0.137710891246875
2.55733545890412 -0.137780182742807
2.55700958433051 -0.137577135091085
2.55697793424093 -0.137192897961493
2.55680497892202 -0.136540753069339
2.55669053867173 -0.135418390791653
2.5533849493894 -0.134842401046789
2.5529509114495 -0.134459443864648
2.55052888955606 -0.134281085149465
2.54820971006203 -0.134427233842207
2.54725057817736 -0.134589777423621
2.54618713732986 -0.135114245346907
2.54589807238665 -0.134843572352032
2.54364757442991 -0.134496105378988
2.54363220630598 -0.133440889139195
2.5435745715709 -0.133117836059365
2.5433953545121 -0.131721552211008
2.54209132278363 -0.131133509059007
2.54187860424606 -0.130270421360046
2.54112526387876 -0.129715625202344
2.53937593088756 -0.129651870104941
2.53526989654001 -0.129299342516351
2.53518610463316 -0.128894105460384
2.53483089794424 -0.128835345233101
2.53451688330506 -0.128758962166077
2.5344703935988 -0.128818300381206
2.53420102555295 -0.129103265987968
2.53277710210465 -0.129977766998746
2.53249044303911 -0.130649477285934
2.53242365492839 -0.133562248810686
2.53232237711798 -0.13419497839755
2.53199911241951 -0.137460259897111
2.53133415086421 -0.143374186200835
2.53123876836141 -0.143909734422869
2.5300177248563 -0.144528871893871
2.52994504009867 -0.144606681794059
2.52931841958835 -0.144398530048724
2.52912609830829 -0.143679948872366
2.52848524798586 -0.142186338610068
2.52844922107122 -0.141000868563823
2.52839916056129 -0.140094146295521
2.52675068067845 -0.138833498161668
2.52543173140251 -0.1376090806688
2.52541325201455 -0.136455169162178
2.52350515443186 -0.135971755551577
2.52285310876274 -0.135270219720209
2.52184399564252 -0.135031863737147
2.52093837059124 -0.135006555820065
2.52053684132151 -0.135158359316199
2.51995007424771 -0.135333134569106
2.51921805287498 -0.135401043701679
2.51858835563697 -0.135360731082606
2.5173126715102 -0.135385191319163
2.51699727988027 -0.135492414606727
2.51659069593538 -0.135544163889476
2.51631845542887 -0.136504292748025
2.51541437822379 -0.136770918061484
2.51494630035978 -0.136980739121616
2.51253285666985 -0.136949517736811
2.51202065329855 -0.136938758019925
2.51140910717366 -0.136974116255925
2.5106379307933 -0.137045820220248
2.51007972327624 -0.137496102887641
2.50996291984489 -0.137596859415949
2.5099282317162 -0.13715981247672
2.50818238275515 -0.136972587779071
2.50812419587584 -0.136313848652806
2.50559314222208 -0.13603555315665
2.50435122331529 -0.135943068005742
2.5033445870844 -0.135962086498727
2.50117117432087 -0.136528448649348
2.50084614536869 -0.136574516490955
2.5004826848992 -0.136699204125194
2.50045562411037 -0.136092451505522
2.49995711540244 -0.135800891522399
2.49972939256559 -0.134173608857884
2.49924555131438 -0.132868105988526
2.49923955516253 -0.132179251532996
2.49808876397463 -0.131426380134687
2.49803766292661 -0.130798737253572
2.49687291197894 -0.130649010758939
2.49655976109794 -0.130482916549499
2.49633826078801 -0.131303820804229
2.4959358655452 -0.131553315950158
2.49538911654251 -0.131743175838087
2.49491185828615 -0.133658394460683
2.49263925289314 -0.133780154391413
2.49161486591363 -0.133767504092966
2.49074782490334 -0.133239928531138
2.49057956579527 -0.1331433222848
2.48976678167253 -0.13275426188992
2.48929256583996 -0.132461479394682
2.48869757778883 -0.132425670617398
2.48634009937064 -0.132425707054551
2.4858372119383 -0.132649704849306
2.48504588134146 -0.132847730614533
2.484666586107 -0.132886318357566
2.48221449379529 -0.133109930874762
2.48211300199368 -0.133344659840336
2.47952370230081 -0.133440179094057
2.47924499384312 -0.133445373157493
2.47909441393252 -0.133120471323703
2.4786626026717 -0.132549977268993
2.47736423588956 -0.132451546617521
2.47583679416221 -0.132411943368813
2.47560641819496 -0.132449697857859
2.4746431365415 -0.132462374052131
2.47429693477498 -0.133504420861045
2.4742753424035 -0.133737590567112
2.47331023142804 -0.133497756474531
2.47114134205359 -0.133165326115629
2.4699589381912 -0.13246196325132
2.4699291882979 -0.132005721325812
2.46905937949356 -0.131961300986567
2.46746111684048 -0.131704475721521
2.4663808461115 -0.131700192155701
2.46615142027703 -0.132159235353194
2.46520259893517 -0.132598337225957
2.46406045472086 -0.132861060609223
2.4626541035067 -0.133021828160254
2.46207419185393 -0.134559784488417
2.45986842462723 -0.136466681406094
2.45972827731876 -0.138199219082733
2.45949729186272 -0.138349376956474
2.4562476424502 -0.138463574567341
2.45383103088127 -0.138551059730779
2.45320600132916 -0.138493085356003
2.45280000344085 -0.138357705318953
2.45019359638722 -0.137992056704119
2.45019145789254 -0.137943299008208
2.44994335750762 -0.13770110934758
2.44952351214272 -0.137081606942544
2.44905130666166 -0.136605343310956
2.44804387272387 -0.135730627437664
2.44694522394831 -0.135352506738611
2.44588263000006 -0.134652318571955
2.44586330165517 -0.134564231761638
2.44570072881782 -0.134497054103444
2.44430388830913 -0.134640913185063
2.44387291955861 -0.134875746743027
2.44319091162341 -0.136536829228875
2.44260922340915 -0.136856538948998
2.44258119446725 -0.137564741100275
2.43943825346617 -0.137610943137555
2.43943807414419 -0.137790865179998
2.43903888961149 -0.138121940511999
2.43842940668622 -0.138176785658405
2.43654842495129 -0.137865293234474
2.4364217938403 -0.13737696392654
2.4358031186097 -0.13717428263501
2.4350495734692 -0.136826633720597
2.4348657876845 -0.136834654019686
2.43434905186566 -0.136951474890614
2.43378191636218 -0.137375477773363
2.43364236410352 -0.138641739453164
2.43270001277561 -0.140012411340358
2.43208467127581 -0.141613462668303
2.43057583178538 -0.141373052976159
2.42900844560107 -0.140325090901324
2.42784052927867 -0.138920741241467
2.42737539430774 -0.138779162433311
2.42725944601463 -0.137884880714531
2.42674792567292 -0.136928368849875
2.42658934917841 -0.135842104027097
2.42581760302245 -0.135014537710144
2.42505164730179 -0.134292988908005
2.42345090243835 -0.134067429884161
2.42037719096466 -0.133993786329051
2.41749683243218 -0.134022767241863
2.41701355081977 -0.134367715772222
2.41668150782131 -0.135422624839623
2.41539578596254 -0.136313962596042
2.41487177622607 -0.138165641031114
2.41463851546971 -0.13879238893953
2.41131623461476 -0.13891366869163
2.40732968902273 -0.138454295374911
2.40730887921669 -0.137872234149933
2.4058349739642 -0.137625742598588
2.40523133092604 -0.137235419703316
2.40502919639463 -0.1369577101252
2.4045352257614 -0.136881975771069
2.4028764794311 -0.13692921106169
2.40264489515434 -0.136968718531599
2.40193094048891 -0.137041273073366
2.40173891439437 -0.137056818403908
2.39978896904317 -0.13705681456115
2.39942727646905 -0.137065616857915
2.39922276413825 -0.137072124375281
2.39854473796065 -0.137086424412657
2.39803244159713 -0.136942260520631
2.39588464488095 -0.13677972251751
2.39487692382432 -0.136618687357575
2.39343102310636 -0.136476446934061
2.39319450872506 -0.136456031486206
2.39257869543644 -0.136496841531628
2.38766154386134 -0.136655439619501
2.3874141549234 -0.136748260246554
2.38695724809953 -0.136678868574613
2.38685328972302 -0.136084670447461
2.38664036607042 -0.136006066436582
2.38626518311284 -0.135362344547632
2.38273543268249 -0.135069137332008
2.38169172026505 -0.134902496193894
2.38165784025988 -0.134883609320006
2.38164594548529 -0.134964699041303
2.37886127659586 -0.135203641351066
2.3780092749822 -0.135639110294889
2.37761931565249 -0.135656319236636
2.37672669351647 -0.135721384275097
2.37595145412141 -0.135883895642688
2.37361909514721 -0.136051582315101
2.37319093926822 -0.136207670836969
2.37292526789409 -0.137317013319409
2.37227211217307 -0.139162089828614
2.37220744776222 -0.139478327859655
2.37080572923251 -0.141004429427691
2.36946869659243 -0.141124774718056
2.36926084500976 -0.141158462622506
2.36912841783611 -0.140622189708736
2.36880663730609 -0.140469003225046
2.36814842344388 -0.140197337554577
2.36812948069623 -0.140143144996814
2.36751912855796 -0.140178381778264
2.36631171878237 -0.140637219808685
2.36363902480263 -0.141359887436672
2.36274756295825 -0.14231436711273
2.36169169517746 -0.142625933166871
2.36107159631052 -0.144117133053148
2.36013167539119 -0.144185633751438
2.35948308539715 -0.144052529986738
2.35732285325366 -0.143367627311548
2.35566858510114 -0.143020344312333
2.35477187879558 -0.143000469191694
2.35433859029268 -0.141249732767229
2.35292054029939 -0.139966177690899
2.35160978799112 -0.139174980909773
2.35112226249421 -0.138685010712706
2.34920119629043 -0.138449299627973
2.34737373844282 -0.138116010083387
2.34726137356478 -0.137678355838664
2.34673211162765 -0.137669362633197
2.3462284366972 -0.137675057844266
2.34548371727034 -0.137462210627349
2.34523700748395 -0.137343442519795
2.34484086130969 -0.136962900119809
2.34423619769195 -0.136228932844535
2.34307824011547 -0.135770138340689
2.34185047205076 -0.135581045305626
2.34094098499266 -0.134671763932873
2.34063879528302 -0.134042942014767
2.33813098230238 -0.133685131680018
2.33795323721682 -0.133376100606552
2.33745372128647 -0.133364930650975
2.33701450412665 -0.13340903353626
2.33621947585365 -0.133473690993064
2.33596360923919 -0.134393476195564
2.33361672639976 -0.135099113558778
2.33345854945235 -0.136746615375975
2.33170276009576 -0.137351922982383
2.33087842186486 -0.138044518987281
2.33019160617503 -0.138117674903222
2.33015479246724 -0.137995287594623
2.32868291930228 -0.137907506920883
2.32820513744792 -0.13709179498012
2.32720345017334 -0.136973976319793
2.32601087779574 -0.136952580819384
2.32218214147128 -0.136562297777968
2.32139375120567 -0.136514004545298
2.32093837598124 -0.136532762929985
2.32054234475144 -0.136609537074341
2.32001535611792 -0.137092635722607
2.31941853647335 -0.137188060015867
2.31922105194639 -0.137692997584075
2.31721276652763 -0.137887225239804
2.31718946115763 -0.138223978947445
2.3166460355763 -0.138373940876425
2.31564467443165 -0.139084108541544
2.31459633014014 -0.139229935030541
2.31310456289975 -0.139162839448326
2.31306104794087 -0.138699801355683
2.3121373847814 -0.138362920702875
2.31102663776577 -0.13750559849642
2.31076147704134 -0.135737659805744
2.30995324610923 -0.134708169745975
2.30835124374888 -0.134511313392302
2.30750068126996 -0.134181920202026
2.30660191764827 -0.133763459817092
2.3065460502275 -0.13319951454708
2.30520245256131 -0.133003291780452
2.30489251674933 -0.132956577305898
2.30333301842261 -0.133018702611934
2.30260022184734 -0.133143335111291
2.30022357951865 -0.133210439615503
2.30006194702499 -0.133369959422745
2.29903851059909 -0.133466550890593
2.29567265985588 -0.133521300883404
2.29485421694257 -0.133256363768846
2.29460205376265 -0.133095466528235
2.29433226596135 -0.13272436637847
2.2936292580152 -0.132472417687773
2.29267910732669 -0.132343174144672
2.29078988799496 -0.132297256810547
2.28993377064417 -0.132239612467385
2.28926993224395 -0.132306484590655
2.28726717942002 -0.132353469117899
2.28714178288666 -0.132281170672167
2.28683671068542 -0.132165973107314
2.28418900036678 -0.131752163118727
2.28407855607147 -0.13150927932631
2.28375363470307 -0.131490720780725
2.28355877931201 -0.131419047780955
2.28317360937901 -0.131454034288854
2.28301620332249 -0.131547187925964
2.28210073260382 -0.131959039041197
2.2819208619051 -0.132250787067
2.27897892547379 -0.132423465538022
2.27734704563977 -0.132342751035078
2.27632055315125 -0.132203134956436
2.27598335829864 -0.131873286007505
2.27548879157282 -0.131827522438991
2.27366314067118 -0.131827112393416
2.27342393542003 -0.132037952798393
2.27222249176871 -0.132082791039458
2.27221434273857 -0.133026170595254
2.27077982656901 -0.13356351888528
2.26958184943946 -0.134862294290153
2.26943268679014 -0.137143844063856
2.26930773464387 -0.138146737035541
2.26893266896658 -0.138203864606975
2.26864855743683 -0.138192052456005
2.2684322933075 -0.138174082950212
2.26841364153912 -0.138199068527643
2.26735483169537 -0.138271194255623
2.26647560554704 -0.138757182856267
2.26614879939703 -0.139000338892871
2.26492696326783 -0.139606278617739
2.26316220438909 -0.140148684798681
2.26281605027135 -0.140371824840353
2.26201192619312 -0.140233205179883
2.26174091104036 -0.14014285571331
2.26069909872725 -0.139996409829665
2.25987810846844 -0.13990380707386
2.25902895623988 -0.139791330088751
2.25702250561013 -0.139768454313497
2.25667482058794 -0.139560534681819
2.25492112914184 -0.139487793500379
2.25344787279463 -0.139377599797631
2.25318599245466 -0.139372652816731
2.25300360289967 -0.139394221300091
2.25266776678441 -0.139576872168223
2.25228728705423 -0.139645630567866
2.25221515913768 -0.139742048711172
2.25085085850355 -0.139643648921906
2.24979104155587 -0.139084007136214
2.2486980395268 -0.138796293758943
2.24782815405693 -0.138189746778887
2.24477791290274 -0.137859342726995
2.24308548679577 -0.137468846104789
2.24293997741321 -0.136616376039613
2.24194634522738 -0.136409308380434
2.24094813500077 -0.136141055619073
2.23972822845452 -0.135810975855323
2.23910553069043 -0.135717520255811
2.23783723504798 -0.135663664813927
2.23587582996165 -0.135707615502562
2.2357390997298 -0.135836545539317
2.23529534885269 -0.135992406444374
2.23379577146441 -0.136265192341229
2.23376522946742 -0.13641943119962
2.23190616620938 -0.136442827026803
2.22671530100101 -0.136438653673719
2.22646246207857 -0.136408821286954
2.22588386181416 -0.13629945931143
2.2258204045826 -0.135587837272279
2.22545238356886 -0.135206288453189
2.22496597880521 -0.134296121333302
2.22460965055817 -0.133972704373007
2.22329908874264 -0.13334766167107
2.22280519636403 -0.132949263071558
2.22167788545184 -0.132797759450231
2.22157311074871 -0.132514261438772
2.22136308166658 -0.1321853306652
2.22134697254275 -0.132092581428503
2.22067894697409 -0.132054116093486
2.21845285033331 -0.132026759228449
2.21810913877029 -0.1320438139963
2.21646792392125 -0.132130782691035
2.21535926118792 -0.132164033890363
2.21520937497997 -0.132390000649422
2.21494882078374 -0.133024537299464
2.21424717630787 -0.133298121752745
2.21395650948612 -0.133551007742304
2.2125930680646 -0.133780448811127
2.21215111417679 -0.135214230372415
2.21031680241287 -0.136512739633264
2.20932651894022 -0.138591633686858
2.20861980036363 -0.138884843532113
2.20756049360594 -0.139147887624349
2.20728765841327 -0.139320611150773
2.20687942217482 -0.139344078719441
2.20649588818737 -0.139216372211866
2.20438515460593 -0.138770679241757
2.20432724052689 -0.138697257904022
2.20136986164726 -0.138264554806852
2.20134434756397 -0.137224696336681
2.20125772849065 -0.136726584783519
2.20115556547902 -0.135998304676697
2.19985274889634 -0.135299330382466
2.19953171120814 -0.1347823005232
2.19928907741649 -0.134193422614674
2.19874626791151 -0.134062531998892
2.19834087804751 -0.133990478073123
2.19826604759317 -0.133977538969953
2.19755785473869 -0.13408849580996
2.19728816181763 -0.134351223623532
2.19709629599966 -0.134952263675166
2.19677067169392 -0.135169028610497
2.19649078564601 -0.135424100129481
2.19645672223087 -0.135497107498048
2.19454766929404 -0.135535203486769
2.1931684236908 -0.135810067243875
2.19311487350969 -0.13589793239745
2.19064622550611 -0.135949452912129
2.19004418131607 -0.136429916117319
2.18983381254821 -0.136651852414978
2.18982212168658 -0.136965728949152
2.1880386711758 -0.137811841125249
2.18445657049172 -0.138050561385091
2.18315190838788 -0.138330203515159
2.18267087245873 -0.138195628857666
2.18225323526623 -0.13781122016809
2.1821119214797 -0.137119075881402
2.18031329213101 -0.137024703917663
2.17925559968628 -0.136746529436886
2.17854298868701 -0.136158349042103
2.17791883017905 -0.135993664861511
2.17784346757417 -0.135733414237524
2.1777701721739 -0.135693418205482
2.17744881092554 -0.135696587624329
2.17675698700708 -0.135831287441275
2.17566070112719 -0.135878002319154
2.17501656873838 -0.136092766585709
2.17255378871221 -0.1362019661538
2.17133572378644 -0.136171917136634
2.17095293919645 -0.136081068527045
2.17006002073098 -0.135999960807454
2.16713477960848 -0.135858513915907
2.16709131275509 -0.135706940159709
2.1662563006475 -0.135611894283229
2.16456396468144 -0.135581258028558
2.16374059085823 -0.135525167980877
2.1604358955336 -0.1354461107254
2.15863667126982 -0.134703697197926
2.15806565126749 -0.134434146315818
2.15802119352503 -0.134053336977867
2.15793536930002 -0.133744365055589
2.15723846422331 -0.133659790766789
2.15696838398241 -0.133418555082966
2.15684120216218 -0.133171499940953
2.15631778706447 -0.133068917164287
2.15631644864237 -0.133036406833921
2.15497472836649 -0.133029827737039
2.15394575162664 -0.133070950234701
2.15366250838606 -0.133243637659129
2.152240663192 -0.133353987408452
2.15155436940172 -0.133425156820221
2.15108808308434 -0.133777798341252
2.14916825296254 -0.134134360424668
2.14856958045415 -0.134559729102461
2.14840154481478 -0.134854971009353
2.14769979617782 -0.134849799147535
2.14590987543667 -0.134358007459272
2.14342738356443 -0.133742810590184
2.14337572502889 -0.133603013148403
2.14252891959973 -0.133207089862511
2.14231555151526 -0.132958887979367
2.14217538997981 -0.13270355925458
2.1420237540937 -0.132577051777994
2.14188449107295 -0.13256774043173
2.14096760215623 -0.132576966700337
2.14078530873395 -0.132740857817862
2.14022588737524 -0.132812892348855
2.13954190452153 -0.132930912805337
2.13926441560818 -0.133051539718157
2.13754731942212 -0.13322780626464
2.13743157916556 -0.13335552655542
2.13735248216962 -0.133703954786903
2.13618670492682 -0.133905754635325
2.1357113731756 -0.134156090321248
2.13475098659504 -0.134574849872789
2.13465416536099 -0.13494731166229
2.1345011573029 -0.135323609199095
2.13354628624973 -0.135451658902216
2.13259376963632 -0.135895809114469
2.13196720351275 -0.13575678386949
2.13000021579694 -0.135416111997924
2.12988231682608 -0.134736138994747
2.12904029238914 -0.134478508561755
2.12875115824475 -0.134073808848807
2.12865048480225 -0.133767611498283
2.12838934674253 -0.133429219967301
2.12790690955931 -0.133304625828336
2.12530762958467 -0.133050119436334
2.12430744104077 -0.132721508551624
2.12392495459639 -0.132551077859081
2.12259083870009 -0.132481219258245
2.12210966647564 -0.132437183750363
2.11916731540293 -0.132459503714453
2.11658298027097 -0.132527968156187
2.11342939516833 -0.13266832877802
2.11256772784093 -0.133017255608428
2.11250755040569 -0.133566947909994
2.11163581375972 -0.133603963986704
2.11094712294054 -0.134112805993081
2.11083405453978 -0.13440022629201
2.10839536348952 -0.134683402576121
2.1082328586751 -0.135043157500283
2.10709086949628 -0.135978349723238
2.10689148144875 -0.136109302714169
2.10618584970939 -0.136238669912971
2.10510954712534 -0.136118457758135
2.10332440660362 -0.13597452793723
2.10279218548212 -0.135857458817606
2.10214921387798 -0.135717730974404
2.10070810779998 -0.135584680308353
2.10014977175927 -0.135505250868845
2.0999984882169 -0.135457663700529
2.09958832993678 -0.135401716429255
2.09854278313594 -0.135317914846472
2.09649415825312 -0.135244283559
2.09561672323144 -0.135158016788884
2.09458737206574 -0.135017969840399
2.09457782137166 -0.134984259532368
2.09368873604674 -0.134783369302463
2.09343934532655 -0.134768416521161
2.09244495138678 -0.134770451717821
2.08882813286875 -0.134830802896888
2.0884020356949 -0.134924221668115
2.08719658835426 -0.135183500365911
2.08717747082342 -0.135376392174159
2.0868803824751 -0.135582977509468
2.08656880281092 -0.135625599634301
2.08644986470773 -0.135618597547426
2.08474653696708 -0.135439839895209
2.08378861861633 -0.135242508700048
2.08209949548976 -0.135073105759439
2.08177217889635 -0.135041256761727
2.08120881979491 -0.135037288043709
2.0786852323013 -0.135082352165708
2.07852726876297 -0.135376715093692
2.07817819323195 -0.13552186617806
2.07717301662497 -0.135821584777498
2.07590166454513 -0.13618953666506
2.07582949624305 -0.136231472442189
2.07579939907699 -0.136153799010363
2.07489653530461 -0.135995951488968
2.0734591229311 -0.135820415359552
2.07140956934129 -0.135097713899625
2.06998413130218 -0.134843537395553
2.0698593896965 -0.133515174470156
2.06870444236731 -0.133457484719736
2.06865035587276 -0.132657215500516
2.06843655026486 -0.132540705473995
2.067944903114 -0.132192190319048
2.06745792531579 -0.131940260810586
2.06679182491049 -0.131599507323748
2.0658469577269 -0.13155846257363
2.06554886707404 -0.131551132089767
2.06431723539435 -0.131665653161642
2.06406342224625 -0.13178181401721
2.06240944065872 -0.131885359715304
2.06188897300387 -0.132228706022749
2.0586775753487 -0.132366655479809
2.05864345253793 -0.132450703715476
2.05827104986288 -0.132132445075656
2.05755993633137 -0.131887849501476
2.05384771272251 -0.13175958665308
2.05340349431755 -0.131606882902309
2.0527240483645 -0.131560869899827
2.05147391073996 -0.131549643019432
2.05095375632916 -0.131525936359821
2.04957184081596 -0.131784257756594
2.04894270931886 -0.132025527932779
2.04813489850953 -0.13208361872154
2.04796340408744 -0.132182414937252
2.04577283385165 -0.132419542692148
2.04569585962082 -0.132836423236476
2.04482295327119 -0.13307045924555
2.04473072377627 -0.133119328856301
2.03966432297469 -0.133156944644791
2.03824549647537 -0.133252058788255
2.03740529820602 -0.133303916518349
2.03734421932462 -0.133493201920905
2.03666502347808 -0.133603644096757
2.03645724913464 -0.133751846721052
2.03502410423861 -0.133963736252403
2.0346317633263 -0.134083692386786
2.03292395530701 -0.134438069230654
2.03091629556907 -0.134841710767988
2.03030554836642 -0.135131892194957
2.02990217730621 -0.135481267669401
2.02976666543548 -0.135578026193455
2.02964887928695 -0.135601343547169
2.02637380020856 -0.135851062672823
2.02564245323188 -0.135884641757413
2.02311899896557 -0.135977940754579
2.0231057287842 -0.135878079714067
2.02239261849618 -0.135815218274751
2.02132528259169 -0.135696642461709
2.0208620632501 -0.135033217782248
2.01966857066028 -0.134297717320223
2.01851855330013 -0.133936679113681
2.01628971038825 -0.133329657353455
2.01535180760429 -0.133042601583743
2.01302340420443 -0.132928084772733
2.00821396757372 -0.132491783556264
2.00786046156721 -0.132377518278601
2.0064218924173 -0.13235486912705
2.00602756655139 -0.132358718224773
2.00514575834322 -0.132573656805669
2.00490445019301 -0.132651171807203
2.00396261461914 -0.132878413607254
2.00322810221498 -0.133310273270491
2.00183059215244 -0.133437690706628
2.00078755395332 -0.133510353219316
2.00004698431091 -0.13374377666762
1.99710141307412 -0.133808837547408
1.99559053983579 -0.133923267023914
1.99530017486818 -0.134043284680273
1.99447642751853 -0.13421296345642
1.99093452996846 -0.134260372690807
1.99070893529339 -0.13424646721776
1.99026707105484 -0.13397097789846
1.98904045759267 -0.133643782531364
1.98671358131581 -0.133424935739745
1.98621504138935 -0.133273963580625
1.98592427292731 -0.132635015596795
1.98437071403896 -0.132390330901757
1.98283988419881 -0.132103554425952
1.98240115056359 -0.131937620306056
1.97977677696698 -0.131834493655144
1.97948953145425 -0.131840009561206
1.97909336170229 -0.13185000756056
1.97721497825474 -0.131955987019844
1.97551860854741 -0.132160645370992
1.97490116868357 -0.132444016730826
1.97258116312473 -0.132862558841626
1.97256692498368 -0.132947546204264
1.97236420827625 -0.133078174441355
1.96955014605405 -0.133183619808717
1.9692006259548 -0.133220934765177
1.96826508270441 -0.133429697982271
1.96818184946624 -0.133463339821508
1.96647826590458 -0.133594109288755
1.96395356752995 -0.133602926670283
1.96264017517977 -0.133601820039011
1.95977299970804 -0.13359866760947
1.95841057034447 -0.133569554337244
1.95622545399658 -0.133549019376254
1.95561829911712 -0.133546097991302
1.95323476473056 -0.133559268968954
1.95299316235529 -0.133578687211759
1.95294747065657 -0.133601079928668
1.95267465154012 -0.133688028104155
1.9526365208268 -0.133703980232431
1.95105088881888 -0.133719396112519
1.94971345625635 -0.133712970516635
1.94806700864225 -0.133687750941105
1.94576187732047 -0.133303199304209
1.94470002849849 -0.133177905106847
1.94432540157521 -0.132898893820993
1.94378423051483 -0.132832403771873
1.94375698656493 -0.132589159963827
1.94324282629409 -0.132271637445694
1.94318407574186 -0.132247001037319
1.94286134963374 -0.132137616912018
1.94211364776365 -0.132133517744265
1.94147532778685 -0.132133537162829
1.93899202268278 -0.132192382491943
1.93781139674927 -0.13223693584813
1.93444865805204 -0.132239240725777
1.93414871480916 -0.132163716477847
1.93263100134766 -0.13202146270958
1.93221686662559 -0.131924973807838
1.93089723947271 -0.131729501005794
1.92887336323202 -0.131402528082138
1.92799053972956 -0.131263596594888
1.92798245520624 -0.131087200160758
1.92674257979841 -0.130991986559329
1.92584903723569 -0.130780467976233
1.92468538559961 -0.130646025824869
1.92453977742407 -0.130453060957247
1.92189124141161 -0.130420879921503
1.92102230717692 -0.130327939928282
1.92042653725063 -0.130235133597921
1.92010483659339 -0.1302090650859
1.92002174437735 -0.130191235959671
1.91998462384259 -0.130143302134087
1.91973690225954 -0.130132780713498
1.91885061361034 -0.13013542996088
1.91659341177614 -0.13015035889679
1.9144726283198 -0.130168302146146
1.91432395031994 -0.130296296690671
1.91404826197751 -0.13044087619777
1.91297806310975 -0.130605280958937
1.91296191458121 -0.13087907647657
1.91232050084979 -0.131053110154414
1.91190312562754 -0.13142701710028
1.90729537362429 -0.131785940596315
1.90637729463105 -0.13194341802659
1.90452775847197 -0.132249056190398
1.90411035714819 -0.132537434210317
1.90374222687402 -0.132639806458336
1.90319858543652 -0.132787724485942
1.90189960060637 -0.132944426346885
1.89896247313559 -0.133222732390682
1.89889577957006 -0.13327071876752
1.89793543781609 -0.133577628852355
1.89747028813043 -0.13370572255447
1.8973457019917 -0.133801277027151
1.89657999463024 -0.133750730395199
1.89650412132324 -0.133677444185683
1.89541239265456 -0.133634916102711
1.89312609469349 -0.133486801484855
1.89126938716292 -0.133408948585273
1.88966839533628 -0.133266816703169
1.88959354077495 -0.133226968688982
1.8892319583402 -0.133179672388575
1.8887837716664 -0.133136231754051
1.88768627017337 -0.133143760614708
1.88613740508531 -0.133224493445001
1.88567752461332 -0.133286167994674
1.88556692548155 -0.133421249115611
1.88386211624014 -0.133823873075654
1.88372036387175 -0.134115558894016
1.88301801558769 -0.134193011230766
1.88129667997685 -0.134866844943129
1.88063827391423 -0.134926504674917
1.88025356848203 -0.135609394927827
1.87911681934298 -0.135665726160081
1.87905084188572 -0.13551929966795
1.87878681105531 -0.135407258854527
1.8785928876261 -0.134918693799952
1.87827428988104 -0.134886542151814
1.87680689876763 -0.134386732812963
1.87641791823828 -0.13373664148568
1.87591923188512 -0.133586372670769
1.87521372781909 -0.132780475144483
1.87407108898738 -0.13265972626952
1.87065844761221 -0.132540065900183
1.86980509626056 -0.132254242302156
1.86961033355957 -0.13209707659132
1.86863170626921 -0.132025276425586
1.86859395618148 -0.131858025104385
1.86672556087523 -0.131733580535065
1.8666687834863 -0.131694930831912
1.85981757934826 -0.131596303245989
1.85928125485857 -0.131445340786696
1.85873432576057 -0.131246309744037
1.85816064873314 -0.130886310755066
1.85805076731131 -0.130643003827167
1.85803100688763 -0.130547500314429
1.85556735615107 -0.130289402905767
1.85548884511853 -0.130036578062715
1.85384979917699 -0.130019668526035
1.85347433791414 -0.129966933955937
1.85273836662399 -0.129941316772319
1.852502897694 -0.130030995965626
1.85184747884921 -0.130034785338411
1.85090195149863 -0.130260541120115
1.85038154150392 -0.130395542400205
1.84766569346657 -0.130538549286567
1.84458562270773 -0.131058255403848
1.84311488343891 -0.131203761696894
1.84253466345453 -0.131337085141141
1.83991962656607 -0.131698738649541
1.83868086624423 -0.131975233514971
1.83837410110703 -0.132108619546356
1.83746574010134 -0.13285763022855
1.83455290340115 -0.133174311723964
1.83349071413133 -0.133291692976987
1.83344589061859 -0.133613229476562
1.83236151486981 -0.133569062669019
1.83074314210982 -0.133458377266393
1.83062857779642 -0.133327247032779
1.83034462462241 -0.133293442986469
1.82907639763942 -0.133162511217836
1.82823535794683 -0.133074686193891
1.82499430346947 -0.132801569067383
1.8220637034138 -0.13274931683705
1.82147955391367 -0.132455537983612
1.82101440281547 -0.132379965801154
1.81994706214897 -0.132093492539397
1.81983913974217 -0.132017964290228
1.81848164755576 -0.131953714163802
1.81836672002429 -0.13189361103051
1.81790230207265 -0.131918069999784
1.81668600879105 -0.131959770150265
1.8164102492855 -0.1321117319874
1.81312521740197 -0.132295132148727
1.81260756088918 -0.132570193765951
1.80977278460027 -0.132865206859261
1.80925411125098 -0.133134308522875
1.80837685103773 -0.133418520119481
1.80818991847265 -0.133764053931358
1.80811546728546 -0.134016184256776
1.80801280853919 -0.134259338612795
1.80760183005864 -0.134387644271975
1.80302655159851 -0.134377991902706
1.80290182058635 -0.134336049004437
1.8024890772274 -0.134300163637404
1.79949667957881 -0.13428369687257
1.79702597234136 -0.134236344150049
1.79468669606845 -0.134199275858163
1.79153870435029 -0.13402876128023
1.79098038330216 -0.133669101769735
1.79088352867393 -0.133616131404534
1.79029752970458 -0.133449344054215
1.78885910935881 -0.132951307453135
1.78752247750992 -0.132818246869504
1.78659774720793 -0.132652862513075
1.78651882076515 -0.132580516726402
1.78275735944385 -0.132577518091243
1.78252830363995 -0.132510761998125
1.78222209829104 -0.132482328105126
1.78075799498303 -0.132460334189971
1.7796408276276 -0.132455739130444
1.77894115996648 -0.132450486485511
1.7786032535325 -0.13244716592823
1.77777349936562 -0.132441773032052
1.77763795152059 -0.132415487607393
1.77744750194445 -0.132345933675777
1.77683501690974 -0.132258407744955
1.77668592630213 -0.132152595341399
1.775624656204 -0.131902987256501
1.77522243719613 -0.131764115154647
1.77470772267335 -0.131655441605831
1.77395282603244 -0.131547155660076
1.77335175107454 -0.131337900176978
1.7733425865928 -0.131334758488705
1.77310254987679 -0.131226260231987
1.77284388472945 -0.131046919761848
1.77271644419843 -0.131013242771531
1.77228389875644 -0.13094906461726
1.77207013775037 -0.130924662716422
1.77132212789052 -0.130903466560484
1.77054837553606 -0.130831861008828
1.7702933069958 -0.130806791136185
1.7690738958223 -0.130721793022607
1.7649871441799 -0.130562757159419
1.76434609234516 -0.130289835079779
1.76402866774038 -0.130046215572642
1.76302372955345 -0.129978564732418
1.76093210327765 -0.12985529412555
1.75947279309292 -0.129757423436004
1.75853537710644 -0.129798792712083
1.75757829501871 -0.129881235875434
1.75749568327437 -0.129922556660071
1.75569353356779 -0.130122687310103
1.7553888593814 -0.130321264635324
1.75521714643679 -0.130607942806953
1.75494498524823 -0.131417654259572
1.75430133975542 -0.132076802751892
1.75391775792873 -0.13229574012531
1.75133792758239 -0.133006998943451
1.75103261363128 -0.133342445513802
1.74908642525511 -0.133398035423827
1.7484221690192 -0.133480851959978
1.7475647929581 -0.133580918184364
1.74661210783858 -0.133629216833384
1.74618470401839 -0.133753852442286
1.74513254835478 -0.133912287966389
1.7449270730594 -0.13411103938716
1.74477101233094 -0.134248956031744
1.74452308666964 -0.134531791568176
1.74328878352649 -0.134529753367889
1.74199339902715 -0.134138616082999
1.7417059272212 -0.134059290670176
1.74146573518737 -0.133607899090535
1.74076673156944 -0.133601567887135
1.74058355708446 -0.133277332897884
1.74003321511461 -0.132955214300275
1.73968715421804 -0.132666109003143
1.73854362842909 -0.132269463893757
1.73824132245601 -0.132199219106444
1.73756871937572 -0.132062885449651
1.73353862681587 -0.131861393859431
1.73320756269388 -0.131703836480694
1.73216975870894 -0.131400859392404
1.73021142450705 -0.131389307329244
1.72909366310263 -0.131145706631921
1.72894159867499 -0.131060999050013
1.72844439586216 -0.13087745677436
1.72300104082972 -0.130675315628426
1.72276093112332 -0.130608277853005
1.71990124434221 -0.130559552783028
1.71857906034672 -0.130452822904752
1.7136526325472 -0.130443473740513
1.71120069218502 -0.130362896914513
1.70983157147541 -0.130342250896872
1.70838109302596 -0.130286420803963
1.70785472757872 -0.130214710965287
1.70708196862056 -0.130203564503755
1.70646386620825 -0.130180832036436
1.70604695826329 -0.130170039817121
1.70603917548757 -0.130208821993357
1.70446583901844 -0.130286807618669
1.70400803787704 -0.130351304423364
1.70080138114977 -0.130396280129921
1.69968820119342 -0.130555595395006
1.69964964255138 -0.130684173340398
1.69922922812337 -0.130907216111159
1.69466493992153 -0.131011613811804
1.69412979676564 -0.131019214821721
1.69252390162155 -0.131027673705555
1.69086721372818 -0.131043618661956
1.68831701827028 -0.131067277458242
1.68820812889253 -0.131077362998598
1.68735839287792 -0.131116712207689
1.68636380108647 -0.131175829014675
1.68597918209125 -0.131204109220025
1.68475149995151 -0.131252650972079
1.68465240736229 -0.131268092252878
1.68433487177932 -0.131282121238986
1.68309454406967 -0.131300954332355
1.68285153660125 -0.131316090625582
1.6820141637905 -0.131343831704001
1.68049048131276 -0.131368953766303
1.68042541248777 -0.131397575527802
1.68029231009049 -0.131422505109826
1.67988852702533 -0.131424782975718
1.67798618468172 -0.131432799916465
1.67743380935657 -0.131442671046927
1.67632733707351 -0.131501445809838
1.67230362612544 -0.131528691986348
1.67173242380608 -0.13170391833358
1.66915429829373 -0.131797391117828
1.66869288728635 -0.131977726362354
1.66797924549417 -0.131998038201073
1.66645337118609 -0.132199092039532
1.6662959932622 -0.132094386628261
1.66590782142372 -0.132052098871301
1.6658006935885 -0.132002782159298
1.66500037080547 -0.131910745082244
1.66415971321442 -0.131769107413852
1.66386045503341 -0.13166411484824
1.6635600723886 -0.131621882409956
1.66352251667665 -0.13160761542582
1.66325566671107 -0.131591598212891
1.65886433253204 -0.131597078184374
1.65474637286389 -0.131608152630348
1.65436386365634 -0.13161811970817
1.65108088086873 -0.131625569841437
1.65081892331828 -0.131624322331153
1.64804877484906 -0.131622464792488
1.64787172102258 -0.131621110636727
1.64770586449058 -0.13162515409973
1.64592157924761 -0.131639687854583
1.6449823931889 -0.131663044255913
1.64482306270454 -0.131719719377829
1.64437137417981 -0.13177168015874
1.64241968250511 -0.13186589139945
1.6422827776012 -0.131960390829394
1.64157360008434 -0.132008606006479
1.64120611210498 -0.13214883960265
1.64006633977457 -0.132346265480255
1.63993130597699 -0.132491059159042
1.63964233751996 -0.13257022409121
1.63911103385124 -0.132612169300462
1.63885481360243 -0.132726410833089
1.63825286052776 -0.132812938039771
1.63779670857714 -0.132931835010242
1.63704392668985 -0.133076428805926
1.6366504712716 -0.133138344257745
1.63622183789259 -0.133317684127694
1.6334231323015 -0.133339200399275
1.63136071382737 -0.133497801375535
1.62986382675387 -0.133585310585474
1.62935396090955 -0.13361209039469
1.62897271925789 -0.133663401170812
1.62853098746 -0.133678963765496
1.62846379813813 -0.1337800809593
1.62747173420127 -0.133788523369052
1.62741096539688 -0.133779602334576
1.62727690807945 -0.133700481019346
1.62661535482573 -0.133542917484818
1.6261327230391 -0.133460218639478
1.6249864601119 -0.133358386046388
1.62429871173984 -0.13327083760489
1.62425412885248 -0.133104586639419
1.62238402476351 -0.133019306550843
1.62232713837743 -0.132813972239702
1.62166620204553 -0.132292343956312
1.6209450996531 -0.13214868217219
1.62072064938759 -0.131787642124471
1.62017678155949 -0.131643102319002
1.61855147436117 -0.131171444159498
1.61769755902546 -0.130702676671417
1.61652379555846 -0.130344125823162
1.61379847301438 -0.130081345105347
1.61147095208826 -0.1297142214313
1.61076317323369 -0.129561110713487
1.61033937624294 -0.129400643280879
1.61027784260618 -0.129348783728276
1.6084581988653 -0.129354241262568
1.60837318532576 -0.129392910978914
1.60768049034203 -0.1294782811952
1.60703245332128 -0.129552438053766
1.60644319272832 -0.129917710270964
1.60461921938564 -0.130115120105814
1.60397671907131 -0.13057397083152
1.6039276397757 -0.131247062455501
1.60259759804271 -0.131305528649862
1.60217567660734 -0.131631076226296
1.60121475173131 -0.131835585106238
1.60108784954928 -0.132248489412496
1.60099956283997 -0.132513923570964
1.60021796169498 -0.132608044345949
1.59972399475963 -0.132680752684187
1.59964251194743 -0.132710941509468
1.59950743222472 -0.132660588094462
1.5964262255824 -0.132522255482476
1.59599548952293 -0.132405572531557
1.59498436580635 -0.132131712009047
1.59406776791304 -0.132022517181537
1.59231181347039 -0.131758965904982
1.59132701239941 -0.131492457418648
1.59130097416974 -0.131288686117658
1.59105750639192 -0.131142213332125
1.59016787879709 -0.130967060109916
1.58797674744652 -0.130709992557905
1.58765040534829 -0.130567544266538
1.58757670019095 -0.130511536452739
1.58452426762599 -0.130491112804869
1.58286842398148 -0.130478387248378
1.5824581465275 -0.130486672023878
1.58233389600395 -0.130541179620842
1.57901117661145 -0.130588823689209
1.5742275958787 -0.13065908721473
1.57369253207331 -0.130671058190544
1.57326762023679 -0.130638987523967
1.57291084167355 -0.13057012197893
1.57055986520066 -0.13048595261692
1.57006254479947 -0.130351112534031
1.56936889858358 -0.130319468222975
1.56780252950858 -0.130232111570263
1.56692644301803 -0.130221319686495
1.56451292634174 -0.130227428084424
1.56290253649115 -0.130258212650776
1.56164019672435 -0.130377001430753
1.55946964618294 -0.130450293723891
1.55932176702203 -0.130530182955801
1.55702731513533 -0.130781453846104
1.55653291973425 -0.130938401386277
1.55628539933725 -0.131090709205543
1.55625796024149 -0.131179331751484
1.55542312088059 -0.131356473293614
1.55518772370048 -0.131460017165799
1.55376032933258 -0.131522586880112
1.55309101112816 -0.13163597688239
1.55275390741605 -0.131673192674191
1.55224253708909 -0.131696373084481
1.55167969111626 -0.13174729038281
1.55103372512539 -0.131803925694421
1.55077915416014 -0.131834651118585
1.54971128613357 -0.131844028850303
1.54952256516724 -0.131834213721901
1.54636289073247 -0.131797756236473
1.54565885889683 -0.131684945680181
1.54461700065131 -0.131632783702461
1.54424480044685 -0.131538389473713
1.54337520957861 -0.131504524703204
1.54268039825052 -0.131397073081106
1.54228901308179 -0.131372896976948
1.53946822002891 -0.1313504527534
1.53855058391823 -0.131327366949742
1.53610907205916 -0.131331287664936
1.53498232126671 -0.13134798650935
1.53433309032421 -0.131472214133221
1.53239773999974 -0.131540198437454
1.53154386035352 -0.131656507029969
1.53002696124333 -0.131821733120808
1.52976527141222 -0.13197483262117
1.52563305167113 -0.132171233180965
1.52386549544832 -0.132268289550175
1.52318884783823 -0.133068572120154
1.52267776722069 -0.133356557116127
1.52145140306722 -0.133411427736866
1.51945900639921 -0.133547776970966
1.51927557603413 -0.133650583635452
1.51912164204535 -0.133588793548531
1.5181879287289 -0.133491819593587
1.5167122819793 -0.13341660280217
1.51518120220711 -0.133297851209341
1.51515503793671 -0.133132783856075
1.51167686625237 -0.133053950935387
1.51155307657332 -0.132986823374906
1.51117239532658 -0.132905458300923
1.50699685614088 -0.13287973785713
1.50667170804657 -0.132771621886731
1.50560487807734 -0.132542874136702
1.50498985453827 -0.132450938908479
1.50245199199231 -0.132099614703075
1.49919119047021 -0.131909460174095
1.49702200816581 -0.131804309109677
1.49004861982505 -0.131714078164587
1.4892820464732 -0.131437669603881
1.48828940305004 -0.131369680189088
1.48812791094868 -0.131315567331867
1.48473456645435 -0.131273561756985
1.48365145287591 -0.131213200758791
1.48346251032991 -0.131187524816981
1.48258039710885 -0.131182764826913
1.48040067335472 -0.131182207425532
1.47930786322832 -0.131210113678626
1.47919484390339 -0.131266712868162
1.47817892411514 -0.131340967447177
1.47784652990899 -0.131389852124834
1.47596983984757 -0.131428584174734
1.47576199219671 -0.131749370221468
1.47365605028979 -0.131834987178407
1.47178035833699 -0.132155399889483
1.47174164263359 -0.132252866675437
1.47115644581324 -0.132641356495229
1.4709715869883 -0.132793961405854
1.47080355044466 -0.132986304600249
1.46947926419142 -0.133227799886105
1.46893090207949 -0.133316100661139
1.46886062185617 -0.133550213861957
1.46796778910956 -0.133613376159859
1.46643360034634 -0.133645214500489
1.46640200349539 -0.13352401640985
1.46613729121523 -0.133171371504341
1.46557189118597 -0.133030508279889
1.46529913827745 -0.13285963907435
1.46366968311279 -0.132795538336383
1.46228571927721 -0.132714226593832
1.46163553354651 -0.132677458509715
1.46154911272275 -0.132684612578212
1.46134434084988 -0.132723566903644
1.45929605303161 -0.132828892148292
1.45774708131285 -0.132925336460012
1.45710735822027 -0.132977712189257
1.45646311599029 -0.133044525587943
1.45552739858186 -0.133008328838573
1.45547140775935 -0.132907197440248
1.45237265464258 -0.132665351324851
1.45146597963422 -0.13254765565579
1.45011917324051 -0.132405251447049
1.44992124626764 -0.132302155383324
1.44894067726062 -0.132263897455636
1.44728781769993 -0.132235960440789
1.44713609797661 -0.13223538724105
1.44561904795868 -0.132241174637395
1.44365532369196 -0.132291577493349
1.44070011850936 -0.132393077663789
1.43827279166486 -0.132460825632881
1.43800671633363 -0.132510373211289
1.43596334533932 -0.132622697461151
1.43568299781945 -0.132725693509389
1.4348687168061 -0.132881135750667
1.43304743298027 -0.13311987692361
1.43113487553919 -0.133236404473211
1.42901068437948 -0.133758162543816
1.4282501814546 -0.133950245946471
1.42617274801166 -0.134317327778734
1.42286287056614 -0.134503444818812
1.42030334284638 -0.134739761629006
1.4182393479892 -0.13481128762745
1.41692603868058 -0.1346690130851
1.41690016332938 -0.134500664194347
1.41541444652104 -0.134378116575161
1.41532328267162 -0.134274042850984
1.41416164529454 -0.134193316629664
1.41312956539701 -0.134077023523452
1.41231593608158 -0.134024129212893
1.41213404805033 -0.133886581556952
1.41078147659969 -0.133577455054455
1.41074360437947 -0.133343658872883
1.40982292389066 -0.133214121116269
1.409387409654 -0.133194510800062
1.40704468909865 -0.133071699844505
1.40670608268191 -0.133012686648548
1.40573475121173 -0.132983296642585
1.40513989860704 -0.132998285187938
1.4045585179246 -0.13304382674056
1.40365818861296 -0.133096097624432
1.40349514774509 -0.133167517602436
1.40058150484588 -0.133310041053826
1.39979823124279 -0.133395884468425
1.39768637542564 -0.13342846517287
1.39762066275296 -0.133485315451319
1.3972320422541 -0.133518109899689
1.39701277269163 -0.133529965405544
1.39694374424559 -0.133540525019241
1.39586130581444 -0.133564737528655
1.39561613590549 -0.133601132399571
1.39483129760919 -0.133677301407765
1.39434030682367 -0.133687853809774
1.39403325137602 -0.133764056604507
1.39120303849949 -0.133982379506206
1.38802436022762 -0.134044088372199
1.3864805216971 -0.134026398355822
1.38636339709884 -0.133939335194828
1.38590466655213 -0.133792916550715
1.38558229479435 -0.133644032972731
1.38531811104649 -0.133592263081414
1.38424339945441 -0.133549103465913
1.38421212346151 -0.133514879509711
1.38354606657058 -0.133508566055858
1.3826980612854 -0.133513818490329
1.3825060738512 -0.133556018576202
1.38241645628492 -0.133567393396957
1.37936780232858 -0.133568414150672
1.37624912340533 -0.133526190672006
1.37592481257477 -0.133488937739645
1.37434704332127 -0.133395897861665
1.37388778864973 -0.133297791590741
1.37005525994539 -0.133248479147331
1.36883011816401 -0.13315372576956
1.36731998007934 -0.133148198046985
1.36721643806257 -0.133139316451623
1.36520315290526 -0.133151229868545
1.36453157153557 -0.133218173374561
1.36224776693496 -0.133278135871831
1.36042159339209 -0.133295639191899
1.36019707081296 -0.133442581980794
1.35977390866094 -0.133510355494668
1.35960668534443 -0.133719074123597
1.35957663697657 -0.133817679881315
1.35887907598933 -0.133916830320746
1.3553280236169 -0.13394666096564
1.354093254652 -0.134196695943048
1.35203947531173 -0.134375992477612
1.35190024126127 -0.134641476839269
1.35099609209561 -0.134734503043755
1.3504526653594 -0.134979707063574
1.35037932575495 -0.135213405659482
1.35037441238047 -0.135264919022952
1.34906458492344 -0.135336585690924
1.34820151390997 -0.13545433223632
1.34685048231114 -0.135545845080972
1.34625928206442 -0.135555311736293
1.34621797355031 -0.135567656351296
1.34522745601168 -0.135482105817229
1.34463364795747 -0.135421922423384
1.34194383920294 -0.135297186097385
1.33828205219921 -0.135265582493001
1.33519395966291 -0.134993188070446
1.33452208501686 -0.134804147557141
1.33434012604932 -0.134698334671809
1.33243839911887 -0.134496834020486
1.33229470262934 -0.134287369467656
1.33204890999109 -0.134144703701869
1.33121005103709 -0.133995196261647
1.3306651468458 -0.133798139410211
1.33027293345016 -0.133702088005564
1.32883628626857 -0.133537721272936
1.32739478966936 -0.133491714554185
1.32708767833943 -0.133421459125646
1.32607486463661 -0.13337428144526
1.32479844361442 -0.13334216496623
1.32084073079916 -0.133375714238706
1.32072442255431 -0.133395916979142
1.31844848539314 -0.133463914404247
1.31806052804145 -0.133533854784293
1.31793533845313 -0.133708226755909
1.3177999869304 -0.133908218964426
1.31684186804212 -0.13415754720641
1.31502294322459 -0.13431024447702
1.31482172893664 -0.134506260218223
1.31421338074446 -0.134705689068418
1.31414100096228 -0.134932622377553
1.31353309933215 -0.135111046126405
1.31341870745322 -0.135134144812734
1.31288530881356 -0.135032362895781
1.30973740563273 -0.134986337169307
1.30690911174627 -0.134857772689611
1.30569965563128 -0.134748855695655
1.30560084044481 -0.134603185025037
1.30423981643156 -0.134569335387865
1.30319567867538 -0.134502517889893
1.30181909047325 -0.134324601358668
1.30098188140256 -0.134097595046972
1.30050111743655 -0.134000856006761
1.29981640123437 -0.133911673829569
1.29910404500772 -0.133844431692084
1.29830685055259 -0.133813984511365
1.29762435408441 -0.133815817765496
1.29646804729233 -0.133879787035698
1.29626057785189 -0.133902432788939
1.2951432590891 -0.134034660887585
1.29508733520137 -0.134423166159345
1.29350731098899 -0.134476280295758
1.2931464176557 -0.134851476429534
1.29275851011115 -0.134885983654396
1.29260961070545 -0.135218412349872
1.29235367157478 -0.13555353789919
1.29077185549188 -0.136126369404836
1.28724888515893 -0.13653709245676
1.28666434876138 -0.136668226321025
1.28621553954269 -0.136740512599588
1.28593992902538 -0.136712156296673
1.28387173994758 -0.136671105497698
1.28265223071781 -0.136396726523683
1.28162200193442 -0.135989505545354
1.28059035633885 -0.135867589658818
1.28054796215909 -0.135733936579055
1.27878912577939 -0.135552225531252
1.27866561131873 -0.135523509419103
1.27706892992706 -0.135389968007646
1.27637717169771 -0.135265609030596
1.27538006447675 -0.135171663038253
1.2744107534842 -0.135073743355028
1.27384682407315 -0.134969021029425
1.27238427901557 -0.134922954634308
1.27136206984631 -0.134858857869341
1.27109580124167 -0.134856477403583
1.27043620955481 -0.134845497521481
1.26579149711546 -0.134900988781878
1.26381955343896 -0.134982599949452
1.26366998162793 -0.135066295528343
1.26258726043016 -0.135191358014366
1.26226292729885 -0.135339134378598
1.26013854125751 -0.135420897315117
1.25916195148889 -0.135553110744179
1.25865862568349 -0.136066082211809
1.25858238523088 -0.136189923828094
1.25829983107496 -0.136312089374202
1.25811227374482 -0.136518251895393
1.25763632511429 -0.13653836286176
1.25752783308408 -0.136554327148387
1.25701146392416 -0.136583920460492
1.25678945370493 -0.136591663289428
1.25578074412143 -0.136635159351679
1.25252097840107 -0.13670086824488
1.24949967947859 -0.136741432380238
1.24623751603488 -0.136807613288946
1.24370984508405 -0.136934651218663
1.24236220405324 -0.136975938468214
1.24160980720217 -0.136999210189925
1.240881755531 -0.13698001323772
1.2402659573714 -0.136976934840689
1.23950888821504 -0.136935329582013
1.23836402422486 -0.136869730639149
1.23783240942945 -0.136807149583199
1.23616842589451 -0.136780413409444
1.23451708045267 -0.136748302230033
1.22917842823211 -0.136723963091778
1.22722771523952 -0.136719946186698
1.22612228923837 -0.1367907200645
1.2253307091813 -0.13687419116318
1.22499539303007 -0.136887690800171
1.22386046196922 -0.136904730445341
1.22104434720107 -0.137109929502877
1.22060774697099 -0.137272899238358
1.21989856267721 -0.137536839208072
1.21734400947992 -0.137610131401128
1.21588598514538 -0.1378909135612
1.21556712721055 -0.137961953975404
1.21543312042976 -0.137988008035465
1.21336343894592 -0.138100980977014
1.21059505233513 -0.138134490550632
1.21058040911975 -0.138175956443134
1.20978121933593 -0.138264814061097
1.20967969006888 -0.138290595741364
1.20961415070482 -0.138323071179193
1.20826277711249 -0.138313576720526
1.20785728705196 -0.138312220005328
1.20714634650688 -0.138329055480805
1.20588261432894 -0.138389359819951
1.20578535048854 -0.138423033736172
1.20401280604251 -0.138489520678474
1.20273033614017 -0.138583205944566
1.20261478545439 -0.138751791582322
1.20114443008864 -0.138811747078263
1.19973882580908 -0.138848285422335
1.19886847104359 -0.138851469901341
1.19748172803961 -0.1388066674853
1.19746021247456 -0.138644764625724
1.19732046734651 -0.138566390224417
1.19685995366219 -0.138479876334706
1.19676597482171 -0.138347429936189
1.19614209116037 -0.138273021126229
1.19269253446403 -0.138177693576923
1.19155595750811 -0.138103166102654
1.19120350743726 -0.138012112650551
1.19018254406513 -0.137946340676125
1.18712805788217 -0.137866987384154
1.18634663429899 -0.137702373168047
1.18617738231702 -0.137661551228942
1.18567136142256 -0.137567141925155
1.18434786442321 -0.137542235687435
1.18334703099345 -0.137525353478059
1.18097914510668 -0.137526920827055
1.18023338355962 -0.137560480156953
1.1797381959045 -0.137638998581553
1.17790790468996 -0.137711888499629
1.17780079664607 -0.13790596470731
1.17727159933482 -0.137949554238479
1.17409025449912 -0.138045921707752
1.17217668373119 -0.138174880290162
1.17212992201629 -0.138583754556848
1.16932764687304 -0.138679868660225
1.16819572010981 -0.138790981744238
1.16631816841238 -0.139315830721131
1.16628588474928 -0.139491450715201
1.16572938199047 -0.139564055841044
1.16459495896663 -0.139756054685126
1.16297771188061 -0.140122664365983
1.16152274693867 -0.140520079245895
1.16146394623018 -0.140635978620442
1.15399191112102 -0.140742178660601
1.15271905032253 -0.140849009435557
1.15129562075144 -0.141092974627536
1.14969379990542 -0.141149267049431
1.14861306554695 -0.141348211991149
1.14683621437219 -0.141551544713701
1.14672598159036 -0.141637770076475
1.14571132019048 -0.14179342961793
1.14524929421817 -0.141781806217484
1.14291810575642 -0.141526114741644
1.14106178913336 -0.1410714558025
1.14076893653682 -0.140787135731651
1.13901420880392 -0.140356001688385
1.13778412529471 -0.140327172663453
1.1365663267136 -0.140242913025223
1.13643618914257 -0.140202820517909
1.13519931269492 -0.140203496546473
1.13368141787775 -0.140310214289595
1.13287869442524 -0.140458180628039
1.13113283961267 -0.140615508676713
1.13064096524208 -0.140851315699833
1.13008116087276 -0.141144196529556
1.12934048235097 -0.141196484974557
1.12818252464578 -0.141564497573407
1.12765033131351 -0.141869951975373
1.12762867558444 -0.141978059244811
1.12716879769719 -0.142194895151586
1.12693841970184 -0.14225535171835
1.12626736146873 -0.142195335419267
1.12612520554907 -0.142152602104259
1.12494472490414 -0.142113298671255
1.12490994640845 -0.141893726016455
1.12358304146544 -0.141570370874389
1.12355400809456 -0.141511554581182
1.12226866746415 -0.141362641729907
1.12110682326198 -0.141295156067195
1.12034752324682 -0.141106117857182
1.11752229967801 -0.141085201279979
1.11736769779233 -0.14104129555703
1.11511591538656 -0.141023930107286
1.11352076511835 -0.14103485893553
1.11341927009288 -0.141040959109761
1.11002908513622 -0.141066447722788
1.10900340416236 -0.141094148007899
1.10884045749529 -0.141135194852637
1.1062833348562 -0.141213590447066
1.10519726338116 -0.141261417106939
1.10515479545571 -0.14133223154116
1.10385638096585 -0.141510309782688
1.102769272286 -0.141546665673906
1.10243788487933 -0.141808361935098
1.10004196411317 -0.142137602660561
1.09765586920836 -0.142246935474596
1.09664368357305 -0.14244107654023
1.09551918923109 -0.142612265659639
1.09548294491966 -0.142701464502719
1.09397928977254 -0.142753174788113
1.09361005494477 -0.142946781326257
1.09206956080473 -0.143028571982034
1.09068365457452 -0.14332615406136
1.09061183852281 -0.143354888960779
1.08858545893902 -0.143397103493885
1.08771064482844 -0.143474505677081
1.08614420163822 -0.143555418845463
1.08580088534092 -0.143641543154535
1.08550715958562 -0.143771800483591
1.08436685533883 -0.143835374008872
1.08277768193049 -0.144086848233268
1.08151566114051 -0.144242161672311
1.08087535196999 -0.144489122332293
1.07904469240074 -0.144829817648532
1.07886115955261 -0.145091667632298
1.07851305835794 -0.145351065806142
1.07437186711477 -0.145578100905987
1.07355300896858 -0.145726957581861
1.07326884198355 -0.14577196074332
1.07318117678091 -0.145812481945951
1.06780470671463 -0.145830463523606
1.06649180042068 -0.145809963976819
1.0661822274525 -0.145745817865989
1.06517839208456 -0.145529516918934
1.06517703422909 -0.14532665394289
1.06489393961475 -0.145210506674577
1.06286278409392 -0.145134896797693
1.0619187971062 -0.145130790003304
1.06000402761846 -0.145162026143063
1.05863869803303 -0.145172655163322
1.05860418127034 -0.145236157405839
1.05769205402088 -0.145280161214818
1.05769034372653 -0.145292596968738
1.05724944308276 -0.145334616367195
1.05563754701079 -0.145441930005269
1.05426552963236 -0.145556188714087
1.05329311455207 -0.145717932250436
1.05216601598587 -0.145749337820385
1.05207859401382 -0.145960370281423
1.04974571272557 -0.146002103992483
1.04916870256768 -0.146107845609009
1.04874219040776 -0.146205476910423
1.04672875146744 -0.146307705416131
1.04542116166107 -0.146467971317878
1.04537019090965 -0.146702056127658
1.04393200128791 -0.146805075975257
1.04373671321552 -0.147185725366912
1.04347336757187 -0.147202127987767
1.04172723119859 -0.14742803426845
1.04125184486321 -0.147442261899071
1.03862832857634 -0.147612801607806
1.0368381919988 -0.147725985119864
1.03576171538254 -0.147870611507917
1.03556840441123 -0.147921956218127
1.03499287195914 -0.147968356082567
1.0321611792099 -0.148070829367023
1.03169388711785 -0.148136988743199
1.03079725027783 -0.148247618381723
1.03037074542639 -0.148293038377062
1.02830334719384 -0.148549686013921
1.02794634072302 -0.148566389373141
1.02490705266368 -0.148637095977915
1.02397125530169 -0.148643500090849
1.02296518400246 -0.148543211656055
1.02220505545631 -0.148186148426276
1.02018864967046 -0.148027337009932
1.01970442327414 -0.147947828322911
1.01960735030112 -0.147962902242783
1.01842093788458 -0.14814365463091
1.01789220774375 -0.148418201287747
1.01761437210366 -0.148527509930099
1.01656086889393 -0.1491260277727
1.01457964603925 -0.149315998487541
1.01401813163557 -0.149703450364085
1.01376917223436 -0.150351064964632
1.01369026859633 -0.150426726321214
1.01351120897491 -0.150796064512319
1.01260081665179 -0.15112906485907
1.01188914268262 -0.151242939134155
1.00909653901516 -0.151609261411993
1.00905627655569 -0.151840076912693
1.00800419578029 -0.151936972304702
1.00483200284698 -0.151462368958744
1.00336495663876 -0.151398819492274
1.0025582564807 -0.151349830503254
1.00172606649058 -0.15137167319316
1.00045229355684 -0.151254603996647
};
\end{axis}

\end{tikzpicture}


==> Figures/App/Y-est/Resolvent_Relation/Uniform_real_entry6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmin=0.900489607080731, xmax=3.09966870955517,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm Re}  \mathbf{G}_{\mathcal{S}}(z) $},
ymin=-0.334248001461254, ymax=0.311785982229754,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.99970602307906 0.0889333783431476
2.99950468616186 0.258606645410298
2.99687938348363 0.206782516540223
2.99537104078849 0.28242080115289
2.99531624494958 -0.0458764640149667
2.992171152391 -0.300732469708758
2.99181599817199 -0.196959621514799
2.99061380481093 -0.0826471889124762
2.99028753393591 -0.0651980389178982
2.98963632803202 -0.0994714778984709
2.98932766688275 -0.183560925837414
2.9879126188711 -0.140756188473484
2.98446840081408 -0.124446470434717
2.98028303303988 -0.134489954945826
2.98018567132699 -0.140513742612787
2.97957020530368 -0.166410640910196
2.97908330917057 -0.227196006862529
2.97875903403476 -0.30488282038439
2.97862455222949 -0.260160751003628
2.97823088871922 -0.082177632974769
2.97759443794796 -0.0522706285934016
2.97699435571675 -0.126949808124611
2.97666422809048 -0.169707167715495
2.97653618627544 -0.263811458165197
2.97588817276059 -0.261244623844077
2.97585628032376 -0.15077282786062
2.97538453318885 0.0165825889129374
2.97533729813251 0.0402731247054111
2.97359144516434 0.0375017503574461
2.97357040260163 0.064854167996833
2.97351638933032 0.0815460889578185
2.9725126482181 0.049868328813636
2.97125111550647 -0.022741227547164
2.97107675630148 -0.0496964531271195
2.97018304196013 -0.0964246625038277
2.96967160292013 -0.116967022914834
2.96849241185878 -0.0985698056379136
2.9669660412883 -0.00748164867802867
2.96389562984677 0.0338333742809073
2.96298938552255 0.0229136660274047
2.96169317824317 0.00219052838422364
2.95923093568844 0.00406550524247406
2.95907318278879 0.011101642409226
2.95779815858104 0.0223832734989004
2.95778547960497 0.064266810841381
2.95752857114766 0.0741715237003006
2.95672745309492 0.0960122927607866
2.95564217495902 0.0951840252733473
2.95341422896514 0.0967789146923016
2.95111384685466 0.094208075960317
2.95100724944771 0.0799339744184679
2.95032942585602 -0.0596581655169894
2.95003509954815 -0.109536154311385
2.94904399602503 -0.183759314387692
2.94855329186084 -0.236779479955129
2.94820654841626 -0.192271206263949
2.94802862973289 -0.148994989194366
2.94755244701193 -0.147273539952135
2.9473300593967 -0.163080240208015
2.94700826540115 -0.177455020771477
2.94623688067126 -0.188261027334047
2.94612288150129 -0.189356326544963
2.94202545149376 -0.0963449332030034
2.94182209830181 0.0235960553538859
2.94156304245857 0.0695751173148438
2.94021772889827 0.0856145590622587
2.93873305485549 0.0597210152445398
2.93801043186851 0.0378668212532598
2.93767235970057 0.000791034061113902
2.93695766055566 -0.0149105279011161
2.93685533512577 -0.0346149092898526
2.93647981630414 -0.0489748200246764
2.93602286871119 -0.0406872012240885
2.93463654118742 9.23352157394896e-05
2.93438125463366 0.0185516975492934
2.93434034451998 0.0428154448830571
2.93357795414682 0.0392560914153152
2.93279843360949 0.0254157293617731
2.93239698077122 0.00926727723335094
2.9323923533534 -0.0193731304067118
2.93127412980236 -0.0484831080834374
2.93115327281609 -0.113893148022145
2.93079597750098 -0.0673822232436112
2.92957337565382 -0.0600102475573981
2.92798274738895 -0.0638796613198563
2.92781284395415 -0.0707563511632801
2.92711559619512 -0.0627415847351295
2.92693903562388 -0.0633237547390796
2.92580552984482 -0.073258405796298
2.92527086066615 -0.111870397703643
2.92498318417941 -0.122309169599752
2.92475498129187 -0.0651887589046769
2.92469436680739 -0.0148642315752177
2.92236111791417 0.0054896082658516
2.92178241214606 -0.00372594566397932
2.92137268779276 -0.0685568037676962
2.91885571973798 -0.138767358831985
2.91774682394956 -0.17477642926721
2.91505842199631 -0.195731471904056
2.91379522328983 -0.222100295819344
2.91195501084773 -0.18991416220785
2.91048691095829 -0.135115212724738
2.90921415302162 -0.131583265478226
2.90797340548907 -0.147917852956421
2.90760472403751 -0.152169481555473
2.9066973401733 -0.143694588865039
2.90640034962634 -0.128728999170315
2.90607197741381 -0.128405313825027
2.90414579849835 -0.157929991919036
2.90360796358167 -0.181902039882771
2.90339812922599 -0.168571764526904
2.90319709719724 -0.112326665239325
2.90276987155596 -0.0815269151097697
2.90020925027393 -0.047509727924417
2.8993146234755 -0.0419550248447701
2.89794821051593 0.0582804136018537
2.89787153521405 0.182091439682398
2.89781771049329 0.168179697891241
2.89717252708233 0.119735953207102
2.89539912392802 0.00840370639540609
2.89499126533741 -0.10104815659082
2.89143285771965 -0.0707587999318334
2.88824116623248 -0.0553840212607989
2.88284648081097 -0.01245670896079
2.8801522336083 0.0466943587817472
2.87847593157967 0.0685794615429384
2.87840762233891 0.0984928055395114
2.87732061501707 0.100856138531936
2.87714071483706 0.101258423356519
2.87473919553508 0.107619051438429
2.87473627721989 0.122317177788307
2.87444724932792 0.0988782514085142
2.87425160346967 0.0908405036353848
2.87346954105029 0.0698685421385874
2.87320967857088 0.0433960620908645
2.87251176562574 -0.00527975930736835
2.87229759031142 -0.016845955654937
2.87189118544605 -0.0146488229212453
2.87090245215675 -0.0359270416831859
2.86996992650923 -0.0591577049427743
2.86920684529975 -0.0828514128038526
2.86826847456056 -0.0899070379307878
2.86785374058173 -0.0847348851526111
2.8676259403424 -0.0862738356440083
2.86746876738467 -0.0944987521245001
2.86701443644541 -0.112342210086469
2.86694795751134 -0.11176523544517
2.86497502561944 -0.0631561513884824
2.86367146543172 -0.0221449170491865
2.86340045381994 0.0226241179923692
2.86260314589836 0.0341600873218964
2.86170409466118 0.0377902876067807
2.86112882322234 0.0521221612361425
2.86032779073047 0.0666321194228133
2.85967584819106 0.0563981282439918
2.85677272666226 0.0353788992404709
2.85629796768582 -0.00242210378821364
2.85591697598995 -0.041190674304699
2.85554594719772 -0.089000132224108
2.8545908571453 -0.151704722025367
2.85370528912585 -0.169486819065729
2.85340957885054 -0.137910735847547
2.85331671713751 -0.105947237175458
2.85219948885565 -0.102903597918304
2.84986736148147 -0.079338854170727
2.84733457299919 -0.0585670065239347
2.84261000322605 -0.057350907534594
2.84240637312087 -0.0623790668368796
2.83885474911484 -0.0681728000850132
2.83862833434327 0.0311842648150878
2.83760993016531 0.0799941357732901
2.83722519870971 0.0793977261501854
2.83512257841456 0.0534263581561852
2.83428086958798 0.0311641792935448
2.83278641521863 0.0260679836695675
2.83266796066956 0.020734517459512
2.83258077758141 0.0241197198862398
2.83198635221579 0.0422162659213668
2.83067296821686 0.0628295230980453
2.83023731927199 0.0744763353352695
2.83006584353537 0.0708793174629101
2.82840382416139 0.0589512919929971
2.82752498415261 0.0391979758716246
2.82740179291021 0.0404832759384215
2.82677224450497 0.0568901919161641
2.82567831492654 0.0664586193245124
2.82464310807563 0.0785252682916552
2.8244643688778 0.0828266649294592
2.82423695151278 0.13449562851361
2.8228816445228 0.14029989376226
2.8227827888642 0.133360085673937
2.82193303133725 0.103795782174362
2.82011255673691 0.0788355188378325
2.81873800904852 0.0776680267376071
2.81749328117116 0.0679101995750383
2.81659709100023 0.0588419057258726
2.81490894372379 0.0519839265748825
2.81453408790304 0.0387151118422181
2.81324064981061 0.0354705240701611
2.81282338512515 0.0366146371212594
2.81249175503291 0.0516747646097153
2.81248701851277 0.067549197696789
2.81127547145798 0.0912906368272279
2.80767029562315 0.12363802111038
2.80690943381497 0.129828778616433
2.80617402816357 0.13121326014989
2.80481886387097 0.124878859625
2.80309565207878 0.107642700376004
2.80279435372464 0.087038807290817
2.80209906181238 0.0578839378510266
2.80127243760491 0.0574871289408888
2.80041204370657 0.057709451473157
2.79914632511889 0.0564735890545273
2.79905295596087 0.00493982266704769
2.79754452753255 -0.0198954147503146
2.79562799139679 -0.0427208041051991
2.79334848935216 -0.0428088254940024
2.79276261764784 -0.041816212044738
2.79275632809327 -0.0426396740523013
2.7923681647008 -0.052645820683796
2.79202518380998 -0.0545313153158241
2.79124634505707 -0.0621830287089349
2.79036109365136 -0.0476460004381358
2.79026705553387 -0.0369426193710056
2.78890735500797 -0.0210371797527207
2.78886278086723 -0.00622729687023728
2.78683932015639 0.00744695409652428
2.78649974924567 0.0216025827758822
2.78532879840793 0.0311909251902796
2.78368035622492 0.0296886228568234
2.78301838599304 0.0192853857237272
2.78221957261897 0.0152809425731577
2.78168328085991 0.0130232895826984
2.78051770244676 0.0140905700537693
2.77915628942233 0.0236331065702991
2.77853150082032 0.0351453705302591
2.77828997258773 0.0435279995386376
2.7781463680447 0.0481711185491663
2.77804822146743 0.0484945519623702
2.77782075119306 0.0375727417071364
2.77640458480703 0.0257427611537824
2.77490777579681 0.0331131492579188
2.77340627196654 0.0505887379257567
2.77317618295902 0.0609798961796432
2.77299925893085 0.0783103237949252
2.77297927749493 0.0810320431307305
2.77160621521726 0.073304963025068
2.77039786886348 0.0698017842112177
2.76895464886131 0.0482129346625938
2.76805269969803 -0.0204522341646494
2.76796643809627 -0.0697415978703933
2.76663486431983 -0.0902423337526882
2.76619377363502 -0.1416532263711
2.76614263291989 -0.125806676693907
2.76550974368047 -0.124688708101024
2.7646164942157 -0.118180189658399
2.76447143742993 -0.108242486627307
2.76335835858478 -0.0885159317973263
2.76083187108029 -0.0804021008830261
2.75964101399667 -0.0462924153570471
2.75951440237192 -0.0297877374301628
2.75724694641485 -0.00646590053210315
2.75557928702997 -0.00169630993116567
2.75473079501487 -0.00146823307241425
2.7544368546841 -0.00443529594637436
2.75398975270244 0.0293033962932941
2.75383145024681 0.0464773208312354
2.75329995990388 0.0745995824667989
2.75280298180758 0.0942297957046819
2.75212436862876 0.0600297641715919
2.75178001782816 0.031503536468938
2.75038951596466 0.013543886131913
2.74934195983161 -0.0105897789628646
2.74614421729658 -0.0162484597473065
2.74516646073628 -0.0182054741595978
2.74470313881934 -0.0170931664418891
2.74293089298197 -0.0151001429116476
2.7424515430546 -0.00813339592798822
2.74207683431438 0.0013406878824
2.74130671336102 0.00706278315813146
2.73860493688879 0.0119270625435786
2.73732177879944 0.0155540721799094
2.7368686745407 0.0175162507902327
2.73576595625302 0.0213348160696873
2.73543710630539 0.0301846910881499
2.73518921039437 0.0371717182432924
2.7345376332051 0.0384048236711543
2.7332265412621 0.0340911562933694
2.73252841402886 0.020848738353053
2.73102318440497 0.0108657061151516
2.72834899403817 0.0178762373323293
2.72722583989167 0.0203558955355415
2.72513666493989 0.0239647602970407
2.7244994275317 0.020221994775611
2.72165529871082 -0.000661075306816145
2.71986726263176 -0.0149459023937657
2.71922911799627 -0.0340277339760416
2.71880731160972 -0.0292140009254588
2.71846243913128 0.00207685450158708
2.71398758113038 0.0118226477489278
2.7112770575291 0.0330037900049865
2.71117053773293 0.0661027203886591
2.71079847641065 0.0700735799953363
2.70913805551623 0.0719758754170685
2.70749104571571 0.0479494622070314
2.70658157743895 0.037097260733967
2.7056137030388 0.011086465585428
2.70515875273788 0.0112786864922135
2.70335425132185 0.0113071574386218
2.7016153693056 0.00852396694934496
2.70019192881769 -0.000135916789375981
2.69880703787248 -0.00189248775170195
2.69806231931102 0.00757311070883498
2.69420383324078 0.0132564989363332
2.68954729917827 0.0214482897060603
2.68900476454072 0.0222570152975098
2.68833667451462 0.0284923959839065
2.68765817591467 0.0340604794492447
2.68448706506124 0.0357612988480208
2.6844655325446 0.00470065075213647
2.68394999263601 -0.0128855890284304
2.68253802059116 -0.0487187394212579
2.68097678818519 -0.0578961552639335
2.68068051857087 -0.0792527011430415
2.68021016986574 -0.0776334811613863
2.68013494053053 -0.0625949769209036
2.67994860274665 -0.0427435163350074
2.67723211190835 -0.0411326400290567
2.6739911029743 -0.0481332752491216
2.67377697035869 -0.0499333495081726
2.67159458769841 -0.053597736957315
2.67087693933122 -0.0497078128624729
2.66473183937828 -0.0429777641141971
2.664668770375 -0.0351495710005288
2.66380251789572 -0.0273731887379101
2.66377198080084 -0.00167669650445494
2.66333812063684 0.0182968495639494
2.66287315106016 0.0216036852371556
2.66155789724324 0.0246645857164429
2.66147222718515 -0.00807917973459234
2.66079790694563 -0.0323944784932897
2.66004503187133 -0.033312133747694
2.65554381640022 -0.0331823723131954
2.6551045450262 -0.0261539519618799
2.65280401676444 -0.0252377992604234
2.65187636124799 -0.0339004982456752
2.65049720113878 -0.0402725233343278
2.64979861269635 -0.044219238040597
2.64902783325135 -0.0438744873712049
2.64701813573828 -0.0380678023586112
2.64641607388394 -0.0266058280222602
2.64495770189571 -0.0250080452530942
2.64408690105259 -0.0246220691718012
2.64335007929288 -0.0250337808192006
2.64279612631872 -0.025465497517065
2.63884812821607 -0.0343913192451566
2.6371908539779 -0.0426645419881685
2.63680915959625 -0.0547205012518882
2.63634926190843 -0.0582727706182283
2.63459541457002 -0.0607243640592989
2.63451303307126 -0.0601366346833527
2.63412789800402 -0.0477442658949313
2.6328371657991 -0.0461936314218076
2.63252569039232 -0.0245553337531238
2.63249662354771 -0.022795779927009
2.63164569716246 -0.0231581403041985
2.63083912745092 -0.0315257377335476
2.6298397668735 -0.0404065883992686
2.62574850866849 -0.058578866096395
2.62306764099269 -0.0702913767304004
2.62239519305605 -0.0830074469179494
2.61932235541559 -0.0835503329047905
2.61884721997933 -0.0841230357843117
2.61879365518275 -0.085752591200145
2.61701290464359 -0.0874433127556661
2.61609260637518 -0.0919934191853649
2.61561879873445 -0.0915813868093004
2.61490325666974 -0.0764858279098063
2.61454062384584 -0.0336771899563738
2.61395949215024 -0.0230302798316473
2.61331919035558 -0.0141244965078162
2.61252986943582 -0.0150489588712636
2.60967117829768 -0.0173854501921647
2.60956075359258 -0.0202297286204299
2.60928916897083 -0.0371776348817326
2.60894289590145 -0.0475930686398517
2.60719903728079 -0.054823633135044
2.60646657515273 -0.0558296715983241
2.606225728093 -0.0475966136990457
2.6059746202674 -0.0357691039518332
2.60498112663149 -0.0264697338790715
2.6034643506464 -0.0246068236363307
2.60198732137383 -0.0245560968121985
2.60115232903103 -0.0217830336272275
2.59986654289793 -0.00915906339457339
2.59858671812044 0.0168840960676424
2.59834508711987 0.0297305627021807
2.59519566415076 0.0647721491572308
2.59378424910667 0.0941645172526142
2.59368219246461 0.10998461452349
2.59352971196584 0.116797075208133
2.59212875287543 0.117340568816336
2.59191221887871 0.110504022749842
2.59082756293111 0.0906545121539888
2.58979830726796 0.056832143579386
2.58937778530464 0.0488267003894804
2.58898106395297 0.0449293587308414
2.58879013141734 0.0492627071905766
2.58800920933323 0.0686712232699171
2.58734034140643 0.0843444844226614
2.58701452223495 0.100432589505623
2.58467849724409 0.108836117650191
2.58406123251072 0.110786009399305
2.58263844727003 0.100701810664096
2.58107680717745 0.0843992505419482
2.57957010221257 0.0687372757167034
2.57905264728489 0.0442845926391695
2.57871970988615 0.0345174620110753
2.57870896106842 0.0348418027860286
2.57856956886381 0.0383784389547629
2.57304620720838 0.046299897889845
2.57294954294833 0.055419101211768
2.57271597892652 0.0696643597597869
2.57088495929957 0.0748576800686965
2.57017663167001 0.0718257154809224
2.56944335418921 0.0543276183438767
2.5689340459252 0.00840579910639521
2.56812213982103 -0.0209485585014963
2.56805589867068 -0.0363474314846777
2.5659604404278 -0.067110370557016
2.56583039620668 -0.0776297108980856
2.56531766520911 -0.0729733130328008
2.56462802493225 -0.0687183505398644
2.56452033139915 -0.0717905421087847
2.56447437043465 -0.0804058871446608
2.56439132828101 -0.0862571577954482
2.56387577601831 -0.086361153513611
2.56345863505998 -0.0892616467647487
2.56268107282808 -0.0909870979672097
2.56266305916779 -0.0893996164145797
2.56162840757163 -0.0695145001525089
2.56126258696046 -0.0612871544026839
2.55986724491603 -0.0444229569955905
2.55957779010707 -0.0176692896673409
2.55813446731809 -7.50787223892347e-05
2.55733545890412 0.00516960188633309
2.55700958433051 0.0223394003053511
2.55697793424093 0.0251483818768551
2.55680497892202 0.0188054922194526
2.55669053867173 -0.00172066615446584
2.5533849493894 -0.0122295079410571
2.5529509114495 -0.0190878522520148
2.55052888955606 -0.0219985071509677
2.54820971006203 -0.0195082095811795
2.54725057817736 -0.0175918535920228
2.54618713732986 -0.0159477871380554
2.54589807238665 -0.016977825820602
2.54364757442991 -0.0181721875518544
2.54363220630598 -0.0223954944834454
2.5435745715709 -0.0234687931738731
2.5433953545121 -0.0162515249795306
2.54209132278363 -0.00913563282751452
2.54187860424606 0.000318793749895694
2.54112526387876 0.00924339696455121
2.53937593088756 0.0107050182311956
2.53526989654001 0.0214425862643936
2.53518610463316 0.0287187852714097
2.53483089794424 0.0270584531839283
2.53451688330506 0.0239114197529172
2.5344703935988 0.0249840967968068
2.53420102555295 0.0302316404679022
2.53277710210465 0.0361318105504744
2.53249044303911 0.0375715765614304
2.53242365492839 0.0392350977869451
2.53232237711798 0.0395205491694064
2.53199911241951 0.0413300227973082
2.53133415086421 0.02658156265329
2.53123876836141 0.0179360957437572
2.5300177248563 -0.00155592492792771
2.52994504009867 -0.0111664756135338
2.52931841958835 -0.0183604470641383
2.52912609830829 -0.0230107954229913
2.52848524798586 -0.02858311097439
2.52844922107122 -0.0332610159472616
2.52839916056129 -0.0366648904948778
2.52675068067845 -0.0404360159508255
2.52543173140251 -0.0434668596497846
2.52541325201455 -0.048017594885602
2.52350515443186 -0.0501718600884654
2.52285310876274 -0.0512808654645288
2.52184399564252 -0.049435559928332
2.52093837059124 -0.0485364575464431
2.52053684132151 -0.0359246885209617
2.51995007424771 -0.0202344042906343
2.51921805287498 0.00307420313346962
2.51858835563697 0.0114559190192699
2.5173126715102 0.0123970594102598
2.51699727988027 0.0097942906879033
2.51659069593538 0.00876232565204345
2.51631845542887 0.00157228596760504
2.51541437822379 -0.000759231624199409
2.51494630035978 -0.00474266359238799
2.51253285666985 -0.000663310477448354
2.51202065329855 0.0122784197733421
2.51140910717366 0.0159233377838421
2.5106379307933 0.0198361413263174
2.51007972327624 0.0239396822403138
2.50996291984489 0.00638431784109599
2.5099282317162 -0.00425797202626549
2.50818238275515 -0.0063531376511873
2.50812419587584 -0.00697521162057342
2.50559314222208 -0.00381229201592838
2.50435122331529 -0.00208826300708386
2.5033445870844 -0.00261835951577006
2.50117117432087 -0.0218337933389418
2.50084614536869 -0.0238798086829972
2.5004826848992 -0.0386818949405705
2.50045562411037 -0.0411397747545404
2.49995711540244 -0.0407681380225986
2.49972939256559 -0.0395098258170969
2.49924555131438 -0.0399642681614849
2.49923955516253 -0.0399684797153613
2.49808876397463 -0.0392423578813044
2.49803766292661 -0.0376863738909962
2.49687291197894 -0.0370140527861411
2.49655976109794 -0.0348224301897665
2.49633826078801 -0.0173141773362582
2.4959358655452 -0.0127431975985262
2.49538911654251 -0.00942900346193755
2.49491185828615 0.00899028945136302
2.49263925289314 0.003512360225551
2.49161486591363 0.00278522204104671
2.49074782490334 -0.013211743348148
2.49057956579527 -0.0145770998133203
2.48976678167253 -0.0133030022559898
2.48929256583996 -0.00859601943219995
2.48869757778883 -0.0100957265193793
2.48634009937064 -0.0114666510035641
2.4858372119383 -0.0195769774114364
2.48504588134146 -0.0168340479188683
2.484666586107 -0.015538362671232
2.48221449379529 -0.0038628967201347
2.48211300199368 0.0197783847317743
2.47952370230081 0.0376010205541857
2.47924499384312 0.0500269393642063
2.47909441393252 0.058624674803151
2.4786626026717 0.0555468539180238
2.47736423588956 0.0546617447145967
2.47583679416221 0.0543040850486714
2.47560641819496 0.0545701059898394
2.4746431365415 0.0546469436168427
2.47429693477498 0.0504502204244103
2.4742753424035 0.0413662990821818
2.47331023142804 0.0411963951737645
2.47114134205359 0.0439398003807968
2.4699589381912 0.0540815273651315
2.4699291882979 0.0638116033102164
2.46905937949356 0.0649644679314246
2.46746111684048 0.0729849419456244
2.4663808461115 0.0736365575138841
2.46615142027703 0.0514209879683563
2.46520259893517 0.0327394588335722
2.46406045472086 0.0243076483788465
2.4626541035067 0.0199617661075808
2.46207419185393 -0.0050715117107447
2.45986842462723 -0.0193567179708626
2.45972827731876 -0.0144519571447212
2.45949729186272 -0.010439538746682
2.4562476424502 -0.00581832391505814
2.45383103088127 0.0167204193677613
2.45320600132916 0.0191498527919357
2.45280000344085 0.0221746688178834
2.45019359638722 0.0235965493708006
2.45019145789254 0.0235104767028702
2.44994335750762 0.0236869698620827
2.44952351214272 0.0295290102090084
2.44905130666166 0.0339401181186414
2.44804387272387 0.0377825780747116
2.44694522394831 0.0382400181328468
2.44588263000006 0.0369432798063712
2.44586330165517 0.036002819092972
2.44570072881782 0.0286467069186885
2.44430388830913 0.0227519108415988
2.44387291955861 0.0168442108252146
2.44319091162341 0.0032445407802298
2.44260922340915 0.00362924385613911
2.44258119446725 0.00551896917887459
2.43943825346617 0.00524258639413747
2.43943807414419 0.00284213595237644
2.43903888961149 -0.00337584752929317
2.43842940668622 -0.00441009386488101
2.43654842495129 -0.00695559655534165
2.4364217938403 -0.00382749247806903
2.4358031186097 -0.000485974985938802
2.4350495734692 0.0129208466597926
2.4348657876845 0.0234898425976685
2.43434905186566 0.0299499756966465
2.43378191636218 0.0397446730562704
2.43364236410352 0.0495551925208107
2.43270001277561 0.052855493235329
2.43208467127581 0.0538593231176099
2.43057583178538 0.0519856241144743
2.42900844560107 0.0452799757570291
2.42784052927867 0.0340669144606369
2.42737539430774 0.0329366965483786
2.42725944601463 0.0264962284530687
2.42674792567292 0.0214224586203462
2.42658934917841 0.0169406584538506
2.42581760302245 0.0135564205141789
2.42505164730179 0.00920950532279741
2.42345090243835 0.0061617651792815
2.42037719096466 0.0037359599888758
2.41749683243218 0.000876276919645588
2.41701355081977 -0.00363776987660198
2.41668150782131 -0.0101054542880209
2.41539578596254 -0.0140513044794161
2.41487177622607 -0.0197297187002807
2.41463851546971 -0.0216137819806198
2.41131623461476 -0.0281720815869152
2.40732968902273 -0.0316871866621011
2.40730887921669 -0.0319782304776894
2.4058349739642 -0.031078492962028
2.40523133092604 -0.0285843389496554
2.40502919639463 -0.0254445397254009
2.4045352257614 -0.0234509520734196
2.4028764794311 -0.0173568168584334
2.40264489515434 -0.0157419426627235
2.40193094048891 -0.0117675909271842
2.40173891439437 -0.00923682039967603
2.39978896904317 -0.00531552784475394
2.39942727646905 -0.0024258799915895
2.39922276413825 -0.00183484156533309
2.39854473796065 -0.000808103012519268
2.39803244159713 -8.24774721741309e-05
2.39588464488095 0.000412230220229857
2.39487692382432 0.000999608699277242
2.39343102310636 0.0011080698579076
2.39319450872506 0.00082369533016053
2.39257869543644 -0.000667491403043079
2.38766154386134 -0.00280166520902457
2.3874141549234 -0.00462385951235136
2.38695724809953 -0.00595765373845915
2.38685328972302 -0.00983168474181412
2.38664036607042 -0.0103381778992088
2.38626518311284 -0.0155458495508931
2.38273543268249 -0.01920244739673
2.38169172026505 -0.0215823333224676
2.38165784025988 -0.0215472616395734
2.38164594548529 -0.0173848082190004
2.37886127659586 -0.00917871695234498
2.3780092749822 0.0030517355988049
2.37761931565249 0.00406458767205221
2.37672669351647 0.00652231989836277
2.37595145412141 0.00805887566057265
2.37361909514721 0.00897929268247675
2.37319093926822 0.00963242142229115
2.37292526789409 0.0116755325344565
2.37227211217307 0.00671514891781343
2.37220744776222 0.00469138097650769
2.37080572923251 -0.0139050382446697
2.36946869659243 -0.0184886399839949
2.36926084500976 -0.0264160137794419
2.36912841783611 -0.0405922611557749
2.36880663730609 -0.0418843246223502
2.36814842344388 -0.0399234111646154
2.36812948069623 -0.0356062378747843
2.36751912855796 -0.0307630335121231
2.36631171878237 -0.0182236371349515
2.36363902480263 -0.0112186024809547
2.36274756295825 -0.00833893107816404
2.36169169517746 -0.00819250727899142
2.36107159631052 -0.00849811358039019
2.36013167539119 -0.00775717732793211
2.35948308539715 -0.00284520229123062
2.35732285325366 0.00519196711156147
2.35566858510114 0.00679789077966923
2.35477187879558 0.00684120730834289
2.35433859029268 -0.0026744974792724
2.35292054029939 -0.0129235059474497
2.35160978799112 -0.0179688414473283
2.35112226249421 -0.0210453226438265
2.34920119629043 -0.0226915180846803
2.34737373844282 -0.0255447979720838
2.34726137356478 -0.03457856779252
2.34673211162765 -0.0358319112323929
2.3462284366972 -0.0380862926930695
2.34548371727034 -0.040208449561891
2.34523700748395 -0.0395705780124273
2.34484086130969 -0.0367699081880457
2.34423619769195 -0.0280816315654713
2.34307824011547 -0.0201115739527643
2.34185047205076 -0.0164388044702363
2.34094098499266 0.00344584741163928
2.34063879528302 0.0231461976869243
2.33813098230238 0.0370741665629188
2.33795323721682 0.0510886866495075
2.33745372128647 0.0543809570524623
2.33701450412665 0.0557636771665376
2.33621947585365 0.0565683424627458
2.33596360923919 0.0579844652121618
2.33361672639976 0.0566869842709395
2.33345854945235 0.0495347501681784
2.33170276009576 0.0457514767022995
2.33087842186486 0.0407527736439887
2.33019160617503 0.0387262719761857
2.33015479246724 0.0380547163092307
2.32868291930228 0.0376634038800564
2.32820513744792 0.0367970975869815
2.32720345017334 0.0373052382036891
2.32601087779574 0.0374169988267325
2.32218214147128 0.0405364448651771
2.32139375120567 0.041313339049927
2.32093837598124 0.0412148690932008
2.32054234475144 0.040685019505129
2.32001535611792 0.0347680077898527
2.31941853647335 0.0328359796260023
2.31922105194639 0.0189544865677136
2.31721276652763 0.0135773273137805
2.31718946115763 0.00636175072379353
2.3166460355763 0.00405414798652246
2.31564467443165 -0.00102514161860122
2.31459633014014 0.000303618494945663
2.31310456289975 0.00270231904065259
2.31306104794087 0.00951721297910572
2.3121373847814 0.0129907278054284
2.31102663776577 0.0184585183362537
2.31076147704134 0.0211695299466608
2.30995324610923 0.019832371389324
2.30835124374888 0.0193722461558693
2.30750068126996 0.0184889704129228
2.30660191764827 0.0172972515952297
2.3065460502275 0.0168791924905255
2.30520245256131 0.0190486031713603
2.30489251674933 0.0209366980210763
2.30333301842261 0.0224939077168771
2.30260022184734 0.0147340673252294
2.30022357951865 0.00899053955978432
2.30006194702499 -0.00534541221716547
2.29903851059909 -0.0136904836043408
2.29567265985588 -0.0188251632907552
2.29485421694257 -0.0222351788353224
2.29460205376265 -0.0200249658637088
2.29433226596135 -0.0147731257702903
2.2936292580152 -0.0112658817469388
2.29267910732669 -0.00916984812695016
2.29078988799496 -0.00823324290493693
2.28993377064417 -0.00336919592199574
2.28926993224395 -0.00124961790722578
2.28726717942002 6.59972924771401e-05
2.28714178288666 0.00934077414262282
2.28683671068542 0.0126096625169924
2.28418900036678 0.0209029055875425
2.28407855607147 0.0246249804544979
2.28375363470307 0.0249171168072777
2.28355877931201 0.0261664489101237
2.28317360937901 0.0268118001084646
2.28301620332249 0.0263155762140366
2.28210073260382 0.0256988500580698
2.2819208619051 0.0274493394221982
2.27897892547379 0.0290008880217764
2.27734704563977 0.025442985974981
2.27632055315125 0.0214480656959483
2.27598335829864 0.0118875943459678
2.27548879157282 0.0101203901500501
2.27366314067118 0.00876062539330531
2.27342393542003 0.0105839517228705
2.27222249176871 0.011093145399571
2.27221434273857 0.02149146073159
2.27077982656901 0.0271396070534392
2.26958184943946 0.0407359405189906
2.26943268679014 0.0607333761042072
2.26930773464387 0.0583225402520331
2.26893266896658 0.0552132598171965
2.26864855743683 0.0338554369321715
2.2684322933075 0.0264704407282373
2.26841364153912 0.0183031000478519
2.26735483169537 0.0135350938513717
2.26647560554704 0.00372084408770582
2.26614879939703 -0.000116354674518667
2.26492696326783 -0.0124828739463833
2.26316220438909 -0.0267090097019677
2.26281605027135 -0.0346633128762246
2.26201192619312 -0.0342806041761742
2.26174091104036 -0.032788320781668
2.26069909872725 -0.0278664465318558
2.25987810846844 -0.0213737183810253
2.25902895623988 -0.00503425002246114
2.25702250561013 -0.001225768953318
2.25667482058794 0.0110234562268846
2.25492112914184 0.0117366671910724
2.25344787279463 0.0114055959458916
2.25318599245466 0.0112447225235469
2.25300360289967 0.00821412272817856
2.25266776678441 0.000609877288158399
2.25228728705423 -0.00196032882510246
2.25221515913768 -0.00614633266234938
2.25085085850355 -0.0108956371721824
2.24979104155587 -0.0130385159417602
2.2486980395268 -0.0126472616993453
2.24782815405693 -0.00886766494096668
2.24477791290274 -0.00532142412013667
2.24308548679577 -0.000501390957134099
2.24293997741321 0.00410110191750094
2.24194634522738 0.00268725267028563
2.24094813500077 -0.000567092096291461
2.23972822845452 -0.00618806336745533
2.23910553069043 -0.0080039024859857
2.23783723504798 -0.0093873149464986
2.23587582996165 -0.00913120001474463
2.2357390997298 -0.00817440821562083
2.23529534885269 -0.00685042795741457
2.23379577146441 -0.00327376695471222
2.23376522946742 0.00192170656372504
2.23190616620938 0.00717810856132049
2.22671530100101 0.00894421504559074
2.22646246207857 0.0124260033059516
2.22588386181416 0.0151362523884034
2.2258204045826 0.0172512018728353
2.22545238356886 0.0183653109100395
2.22496597880521 0.0199904768605261
2.22460965055817 0.0198490921822763
2.22329908874264 0.0182708615513534
2.22280519636403 0.0165423873108443
2.22167788545184 0.0158488369317759
2.22157311074871 0.0148060657037053
2.22136308166658 0.015607465458139
2.22134697254275 0.0179471461321374
2.22067894697409 0.0206484775077358
2.21845285033331 0.0282864998920862
2.21810913877029 0.0360225488856423
2.21646792392125 0.0446638558238837
2.21535926118792 0.0462714816260738
2.21520937497997 0.0516868137937955
2.21494882078374 0.055121083170353
2.21424717630787 0.055463198552162
2.21395650948612 0.055608410108415
2.2125930680646 0.0556502422902955
2.21215111417679 0.0545616508190752
2.21031680241287 0.0513060021867881
2.20932651894022 0.0329651685564064
2.20861980036363 0.0257233721459608
2.20756049360594 0.0165372482289482
2.20728765841327 0.00673966624794317
2.20687942217482 0.00237173071178021
2.20649588818737 -0.00510880395067317
2.20438515460593 -0.00914179534228832
2.20432724052689 -0.00950628993452289
2.20136986164726 -0.0115835612645348
2.20134434756397 -0.0177815902839276
2.20125772849065 -0.0195356917182335
2.20115556547902 -0.0188609667149672
2.19985274889634 -0.0153539760020143
2.19953171120814 -0.011446569032495
2.19928907741649 -0.00427046703903816
2.19874626791151 -0.00125671495926003
2.19834087804751 0.00178242769389077
2.19826604759317 0.00311370359894072
2.19755785473869 0.00925689845048746
2.19728816181763 0.0120235618981404
2.19709629599966 0.00445448990529714
2.19677067169392 -0.00407853891822841
2.19649078564601 -0.0166263296876058
2.19645672223087 -0.0193634082767183
2.19454766929404 -0.0204151564207333
2.1931684236908 -0.0245311562812989
2.19311487350969 -0.0256449159088837
2.19064622550611 -0.0261760667799954
2.19004418131607 -0.0262293114053635
2.18983381254821 -0.0244447814415356
2.18982212168658 -0.0213703279912805
2.1880386711758 -0.013716490954411
2.18445657049172 -0.0120876306503974
2.18315190838788 -0.0109525192753107
2.18267087245873 -0.0144268957737092
2.18225323526623 -0.0175920845368672
2.1821119214797 -0.0224781404629058
2.18031329213101 -0.0230821533083711
2.17925559968628 -0.0245375136422146
2.17854298868701 -0.0238553066869174
2.17791883017905 -0.0222361036333981
2.17784346757417 -0.0179430917752955
2.1777701721739 -0.0161007013990512
2.17744881092554 -0.0149511044837275
2.17675698700708 -0.00991161750390199
2.17566070112719 -0.00862682805716796
2.17501656873838 -0.00378572650794787
2.17255378871221 -0.00223496793984096
2.17133572378644 -0.00265652489813016
2.17095293919645 -0.00327118790989057
2.17006002073098 -0.0035554787444242
2.16713477960848 -0.00403017982326544
2.16709131275509 -0.00501885399928584
2.1662563006475 -0.00604736783586746
2.16456396468144 -0.00649496300986967
2.16374059085823 -0.00738497672181034
2.1604358955336 -0.00830398870631338
2.15863667126982 -0.00992345164556296
2.15806565126749 -0.00994103455972379
2.15802119352503 -0.00989871424741156
2.15793536930002 -0.00981527029451206
2.15723846422331 -0.00974308482649829
2.15696838398241 -0.00899001053821099
2.15684120216218 -0.00431228727335495
2.15631778706447 0.0033590164021747
2.15631644864237 0.00884208651045134
2.15497472836649 0.0134277969123992
2.15394575162664 0.0155708708092414
2.15366250838606 0.014886778511294
2.152240663192 0.0143952991333957
2.15155436940172 0.0141831068668534
2.15108808308434 0.0140267396033216
2.14916825296254 0.0146146839461104
2.14856958045415 0.0148703189784068
2.14840154481478 0.0121503274984753
2.14769979617782 0.0116408365022432
2.14590987543667 0.00705065752024326
2.14342738356443 0.0050075932940793
2.14337572502889 0.00471180983623466
2.14252891959973 0.00410774391571755
2.14231555151526 0.00388004580855382
2.14217538997981 0.00367817757507032
2.1420237540937 0.00341312124599523
2.14188449107295 0.00335351961003824
2.14096760215623 0.00255751229792828
2.14078530873395 -0.00260763656671108
2.14022588737524 -0.00599237193041179
2.13954190452153 -0.0118880239902754
2.13926441560818 -0.01721531786815
2.13754731942212 -0.0231681525078765
2.13743157916556 -0.025985019298288
2.13735248216962 -0.027306124452656
2.13618670492682 -0.0259167089319163
2.1357113731756 -0.0242286178441787
2.13475098659504 -0.0220498554241882
2.13465416536099 -0.0199165983299263
2.1345011573029 -0.0173117671048721
2.13354628624973 -0.0163591395018103
2.13259376963632 -0.0132634126098441
2.13196720351275 -0.0140794551052497
2.13000021579694 -0.0154365464513298
2.12988231682608 -0.0152966846068337
2.12904029238914 -0.0140977353235475
2.12875115824475 -0.0109508110578914
2.12865048480225 -0.00813041300761795
2.12838934674253 -0.00610668686998134
2.12790690955931 -0.00599853954456461
2.12530762958467 -0.00679911040160975
2.12430744104077 -0.00865942224914688
2.12392495459639 -0.0105056142187911
2.12259083870009 -0.0120807001050492
2.12210966647564 -0.0149190690598669
2.11916731540293 -0.0175356521677369
2.11658298027097 -0.019774946702032
2.11342939516833 -0.0217518590520887
2.11256772784093 -0.0217612616461448
2.11250755040569 -0.0164350491881397
2.11163581375972 -0.0159468257514492
2.11094712294054 -0.00773708877138355
2.11083405453978 -0.00253464689653421
2.10839536348952 0.00225225027028357
2.1082328586751 0.0073441460118176
2.10709086949628 0.0157384770993527
2.10689148144875 0.0166282180873268
2.10618584970939 0.0168131380169918
2.10510954712534 0.0151775970273628
2.10332440660362 0.0137116777780092
2.10279218548212 0.0126204991904871
2.10214921387798 0.0110966913465653
2.10070810779998 0.00875544566913444
2.10014977175927 0.00604339617635346
2.0999984882169 0.00348239834292293
2.09958832993678 0.000525360189695331
2.09854278313594 -0.0012209336535018
2.09649415825312 -0.00149474260375039
2.09561672323144 -0.00191562911666505
2.09458737206574 -0.00367094053278423
2.09457782137166 -0.00421395116779897
2.09368873604674 -0.00658442931422729
2.09343934532655 -0.00661851411131545
2.09244495138678 -0.00661509107069363
2.08882813286875 -0.00655520154273014
2.0884020356949 -0.00624764037269082
2.08719658835426 -0.00419700142672887
2.08717747082342 -0.00216336825495943
2.0868803824751 -0.000808676627241903
2.08656880281092 -0.000787437878793927
2.08644986470773 -0.000403367179440181
2.08474653696708 0.00182175088523847
2.08378861861633 0.00350188501205282
2.08209949548976 0.0046384001770478
2.08177217889635 0.0050921218787664
2.08120881979491 0.00562556306373536
2.0786852323013 0.00650427458335297
2.07852726876297 0.00880336974574624
2.07817819323195 0.00975432622483516
2.07717301662497 0.012000302756433
2.07590166454513 0.0148040449859379
2.07582949624305 0.0122274154794892
2.07579939907699 0.00982867658344573
2.07489653530461 0.00748432134588022
2.0734591229311 0.00615673238210031
2.07140956934129 0.000565192579941175
2.06998413130218 -0.0018889858416542
2.0698593896965 -0.0114520822954564
2.06870444236731 -0.0117342932617163
2.06865035587276 -0.0152724656115083
2.06843655026486 -0.0158039024799472
2.067944903114 -0.0176147783924988
2.06745792531579 -0.0192291631782461
2.06679182491049 -0.0211841579743244
2.0658469577269 -0.0209164047659424
2.06554886707404 -0.0204353888956764
2.06431723539435 -0.0182739739509314
2.06406342224625 -0.0172292705289706
2.06240944065872 -0.0164181801937361
2.06188897300387 -0.0132598886830473
2.0586775753487 -0.0112125722906288
2.05864345253793 -0.00779066156169198
2.05827104986288 0.00548902207566923
2.05755993633137 0.0134157300205559
2.05384771272251 0.0178270583643826
2.05340349431755 0.0234891744969268
2.0527240483645 0.0253868221545391
2.05147391073996 0.0258880759350492
2.05095375632916 0.0278302314589772
2.04957184081596 0.022443003667478
2.04894270931886 0.0182082146516584
2.04813489850953 0.0174306592045085
2.04796340408744 0.0162785028407441
2.04577283385165 0.0141407737175642
2.04569585962082 0.0123435940616434
2.04482295327119 0.0149820173778384
2.04473072377627 0.0167043730571767
2.03966432297469 0.0184498164180477
2.03824549647537 0.0236278628107107
2.03740529820602 0.0260192966510407
2.03734421932462 0.0278683641747581
2.03666502347808 0.0261501640978791
2.03645724913464 0.02355878986171
2.03502410423861 0.0204163110619188
2.0346317633263 0.0190533688648853
2.03292395530701 0.0166381342570206
2.03091629556907 0.014941263111591
2.03030554836642 0.0128391754172677
2.02990217730621 0.00833860228415321
2.02976666543548 0.00692174599295507
2.02964887928695 0.00661141704867735
2.02637380020856 0.0049575440876522
2.02564245323188 0.00502811015292917
2.02311899896557 0.00640995917800016
2.0231057287842 0.0102178602755719
2.02239261849618 0.0114018099623854
2.02132528259169 0.0129103631032614
2.0208620632501 0.0141989594172447
2.01966857066028 0.0125734542196426
2.01851855330013 0.0119201660544807
2.01628971038825 0.011442861190906
2.01535180760429 0.0114009085403991
2.01302340420443 0.0113559063670108
2.00821396757372 0.00991140496910262
2.00786046156721 0.00811189527802886
2.0064218924173 0.00648010036351046
2.00602756655139 0.00631473520581968
2.00514575834322 0.00854634777455944
2.00490445019301 0.0101991120635366
2.00396261461914 0.0154856026005216
2.00322810221498 0.0223679004390586
2.00183059215244 0.0222689785073106
2.00078755395332 0.0216205462061624
2.00004698431091 0.0181282995504702
1.99710141307412 0.0173156696606581
1.99559053983579 0.0164306754607428
1.99530017486818 0.0163651625534693
1.99447642751853 0.0182210800572504
1.99093452996846 0.0202875968526766
1.99070893529339 0.0209108263555319
1.99026707105484 0.0196489781021544
1.98904045759267 0.0133795067485652
1.98671358131581 0.00819713586043453
1.98621504138935 0.00469826964106172
1.98592427292731 -0.00575056823611272
1.98437071403896 -0.00761109203013779
1.98283988419881 -0.00839297603621973
1.98240115056359 -0.00774866983706847
1.97977677696698 -0.00551688618868063
1.97948953145425 -0.00215920381877537
1.97909336170229 -0.00154451840404596
1.97721497825474 0.00214480022704718
1.97551860854741 0.00553542970578834
1.97490116868357 0.00687558860856732
1.97258116312473 0.00648875000632609
1.97256692498368 0.0069238284888552
1.97236420827625 0.00841630794450051
1.96955014605405 0.0100255458043273
1.9692006259548 0.0105711517563652
1.96826508270441 0.0124995070343005
1.96818184946624 0.0125979578762163
1.96647826590458 0.0124596015270393
1.96395356752995 0.0121989193631062
1.96264017517977 0.0104550389475414
1.95977299970804 0.0098155394198994
1.95841057034447 0.00494716241379022
1.95622545399658 0.000715416850669158
1.95561829911712 -0.00114118031831073
1.95323476473056 -0.0054035693857297
1.95299316235529 -0.00712519750325268
1.95294747065657 -0.00785021595710723
1.95267465154012 -0.004040993047743
1.9526365208268 -0.00257034672762108
1.95105088881888 -0.00117021457346164
1.94971345625635 -0.00163816341506337
1.94806700864225 -0.00302420630945208
1.94576187732047 -0.0120750901743228
1.94470002849849 -0.0132420134616378
1.94432540157521 -0.013002110161908
1.94378423051483 -0.012280998886311
1.94375698656493 -0.00721427791192977
1.94324282629409 0.00502903929118488
1.94318407574186 0.00629485357257329
1.94286134963374 0.0146057397214641
1.94211364776365 0.0159720302743088
1.94147532778685 0.0164705616704084
1.93899202268278 0.0207443365769129
1.93781139674927 0.0213522345484305
1.93444865805204 0.02127746159649
1.93414871480916 0.0203074723915886
1.93263100134766 0.0190797558915476
1.93221686662559 0.0183532402015881
1.93089723947271 0.0172630016014191
1.92887336323202 0.017090808946348
1.92799053972956 0.0176685538015471
1.92798245520624 0.0188473077665678
1.92674257979841 0.0196043844729744
1.92584903723569 0.0209456690486517
1.92468538559961 0.0207746133003762
1.92453977742407 0.0179171521240262
1.92189124141161 0.0171648562703421
1.92102230717692 0.0149819302824681
1.92042653725063 0.0142850748864915
1.92010483659339 0.0149691994360985
1.92002174437735 0.0158581295424005
1.91998462384259 0.0196087280667321
1.91973690225954 0.0202995687893114
1.91885061361034 0.0203661289221122
1.91659341177614 0.0200976950038745
1.9144726283198 0.0198439180941226
1.91432395031994 0.018354101793717
1.91404826197751 0.0162190934228263
1.91297806310975 0.0132093728821138
1.91296191458121 0.00803434076845444
1.91232050084979 0.00522172039391621
1.91190312562754 0.00105998536945431
1.90729537362429 -0.000981651113792186
1.90637729463105 -0.00147351128023382
1.90452775847197 -0.00174211005881419
1.90411035714819 -0.00129291560806406
1.90374222687402 -0.00126426964907104
1.90319858543652 -0.00163458166807482
1.90189960060637 -0.00248946723044404
1.89896247313559 -0.00446945376478436
1.89889577957006 -0.00482161831014743
1.89793543781609 -0.00705283645447326
1.89747028813043 -0.00804998612014516
1.8973457019917 -0.00882091985183932
1.89657999463024 -0.00747500205057488
1.89650412132324 -0.00649590814375703
1.89541239265456 -0.00608238753385077
1.89312609469349 -0.00596127529336503
1.89126938716292 -0.00715671755514395
1.88966839533628 -0.0126664900258225
1.88959354077495 -0.0146431439160515
1.8892319583402 -0.0161655155415636
1.8887837716664 -0.0113144386209913
1.88768627017337 -0.00853162263383526
1.88613740508531 -0.00116491952949948
1.88567752461332 0.00115305042566591
1.88556692548155 0.00392888742735357
1.88386211624014 0.0072411694060067
1.88372036387175 0.00853872635243387
1.88301801558769 0.00885456974573146
1.88129667997685 0.0119209208021378
1.88063827391423 0.0122472472923469
1.88025356848203 0.01740473298366
1.87911681934298 0.0182505547131619
1.87905084188572 0.0178923987288996
1.87878681105531 0.0173873408500287
1.8785928876261 0.0168697855426225
1.87827428988104 0.0169190197367524
1.87680689876763 0.018362245843085
1.87641791823828 0.0205991998035319
1.87591923188512 0.0210055361183482
1.87521372781909 0.0218584245151853
1.87407108898738 0.0216960737099797
1.87065844761221 0.021404623281288
1.86980509626056 0.019882323483567
1.86961033355957 0.0182370718578303
1.86863170626921 0.0172137307495931
1.86859395618148 0.0137994641728137
1.86672556087523 0.00859454639050065
1.8666687834863 0.00631300326514432
1.85981757934826 9.02943868276664e-05
1.85928125485857 -0.00760082346689047
1.85873432576057 -0.0133395913681135
1.85816064873314 -0.0175620949168095
1.85805076731131 -0.0185506596990337
1.85803100688763 -0.01872877718221
1.85556735615107 -0.0189562037136167
1.85548884511853 -0.0197191679853654
1.85384979917699 -0.0198672940860031
1.85347433791414 -0.0206131999663602
1.85273836662399 -0.022656542118754
1.852502897694 -0.0246840229346746
1.85184747884921 -0.0247229910603595
1.85090195149863 -0.0251184910464452
1.85038154150392 -0.024407756402763
1.84766569346657 -0.0233368436482038
1.84458562270773 -0.0182515444025515
1.84311488343891 -0.0167017551608623
1.84253466345453 -0.0153471915399587
1.83991962656607 -0.0121847762425533
1.83868086624423 -0.010219096693405
1.83837410110703 -0.00938947951315159
1.83746574010134 -0.00643877280818385
1.83455290340115 -0.00634945104399109
1.83349071413133 -0.00657859036405097
1.83344589061859 -0.00911413209798692
1.83236151486981 -0.0123457578485535
1.83074314210982 -0.0135678651903574
1.83062857779642 -0.0144137955338392
1.83034462462241 -0.0145299735620581
1.82907639763942 -0.0144503296941644
1.82823535794683 -0.0139387174000948
1.82499430346947 -0.0121852725513214
1.8220637034138 -0.011972379956506
1.82147955391367 -0.0114218650290435
1.82101440281547 -0.0114596243057908
1.81994706214897 -0.0128122623740519
1.81983913974217 -0.0139984547785132
1.81848164755576 -0.0159988641857099
1.81836672002429 -0.024104141203074
1.81790230207265 -0.030414220765287
1.81668600879105 -0.0346365448983142
1.8164102492855 -0.0402977353792672
1.81312521740197 -0.0398745351578718
1.81260756088918 -0.0345840714070404
1.80977278460027 -0.0280881926838258
1.80925411125098 -0.0224380811789339
1.80837685103773 -0.0158609795033686
1.80818991847265 -0.0058094225046512
1.80811546728546 0.00275144200003211
1.80801280853919 0.011228064616146
1.80760183005864 0.0159700346949739
1.80302655159851 0.0167845058423868
1.80290182058635 0.0163770950230829
1.8024890772274 0.015593434033319
1.79949667957881 0.015053017639065
1.79702597234136 0.0129259556041752
1.79468669606845 0.011302549005043
1.79153870435029 0.00585229190176871
1.79098038330216 -0.000851186377696511
1.79088352867393 -0.0014777488734748
1.79029752970458 -0.00302564208038977
1.78885910935881 -0.00540366652730468
1.78752247750992 -0.00605683408592377
1.78659774720793 -0.00776819985133137
1.78651882076515 -0.00946007904496538
1.78275735944385 -0.00955861908566472
1.78252830363995 -0.0132422532953505
1.78222209829104 -0.0173225012086813
1.78075799498303 -0.0187360431684591
1.7796408276276 -0.0184512416951546
1.77894115996648 -0.0177050774916358
1.7786032535325 -0.0166102260102236
1.77777349936562 -0.0149718518254341
1.77763795152059 -0.0132270079965703
1.77744750194445 -0.0110524360006129
1.77683501690974 -0.00944858217477115
1.77668592630213 -0.00837272515707192
1.775624656204 -0.00698890125908763
1.77522243719613 -0.00593200717587278
1.77470772267335 -0.00470907014887849
1.77395282603244 -0.00306888299827663
1.77335175107454 0.00149382171600453
1.7733425865928 0.0015740237415497
1.77310254987679 0.00429233435165995
1.77284388472945 0.00734989414015651
1.77271644419843 0.00766567528387698
1.77228389875644 0.00816747805231531
1.77207013775037 0.00845854877320648
1.77132212789052 0.00893499680887867
1.77054837553606 0.0131472737578233
1.7702933069958 0.0146071565873897
1.7690738958223 0.017669482181507
1.7649871441799 0.0195047711531952
1.76434609234516 0.0195282935381414
1.76402866774038 0.0190065225582013
1.76302372955345 0.0188142703963522
1.76093210327765 0.018230892740959
1.75947279309292 0.0168278744629542
1.75853537710644 0.0141145159634077
1.75757829501871 0.0129974105686982
1.75749568327437 0.012620402300744
1.75569353356779 0.0115603040624319
1.7553888593814 0.0111586159560075
1.75521714643679 0.0110393847332514
1.75494498524823 0.0104890528476402
1.75430133975542 0.00839302273752348
1.75391775792873 0.00749177160512278
1.75133792758239 0.00595737755179973
1.75103261363128 0.00936924091431025
1.74908642525511 0.0110156066497823
1.7484221690192 0.0141153032358489
1.7475647929581 0.0158161378754723
1.74661210783858 0.0159860685100517
1.74618470401839 0.0158549183133599
1.74513254835478 0.0152982361900568
1.7449270730594 0.0143490441841717
1.74477101233094 0.0134850170184401
1.74452308666964 0.00918254859495733
1.74328878352649 0.00828950953813559
1.74199339902715 0.00322510625401582
1.7417059272212 0.00262349171952071
1.74146573518737 -0.000365569461372088
1.74076673156944 -0.000402053107707042
1.74058355708446 -0.00194138922639572
1.74003321511461 -0.00253837908618934
1.73968715421804 -0.00187218438241264
1.73854362842909 0.00151260873645641
1.73824132245601 0.00246300554167953
1.73756871937572 0.0046233296866929
1.73353862681587 0.00826970407614843
1.73320756269388 0.0106530090254857
1.73216975870894 0.0109120816256949
1.73021142450705 0.0107989505327266
1.72909366310263 0.00710440232671916
1.72894159867499 0.00550287236520253
1.72844439586216 0.0020355993319125
1.72300104082972 -0.00161928093733786
1.72276093112332 -0.00302593139284388
1.71990124434221 -0.0042874320016712
1.71857906034672 -0.00847891156036319
1.7136526325472 -0.00895563512262007
1.71120069218502 -0.0123332484266017
1.70983157147541 -0.0125026842314232
1.70838109302596 -0.0114376002814824
1.70785472757872 -0.00757683814056755
1.70708196862056 -0.00667108561779354
1.70646386620825 -0.00430368212475071
1.70604695826329 -0.000346655401702024
1.70603917548757 0.00237665002378811
1.70446583901844 0.00437363412106345
1.70400803787704 0.00556423430341513
1.70080138114977 0.00634399290475141
1.69968820119342 0.00914232485028381
1.69964964255138 0.0114892086501915
1.69922922812337 0.0154084373153134
1.69466493992153 0.0162446586016935
1.69412979676564 0.0160918812196531
1.69252390162155 0.0157795748973826
1.69086721372818 0.0155041061093315
1.68831701827028 0.0163775358717721
1.68820812889253 0.0167997892875224
1.68735839287792 0.0184373617895098
1.68636380108647 0.0208479770934945
1.68597918209125 0.0219946168182272
1.68475149995151 0.0237851644957529
1.68465240736229 0.0238520066823137
1.68433487177932 0.0225684889970012
1.68309454406967 0.0185966982752449
1.68285153660125 0.0152457177028436
1.6820141637905 0.00998210319024245
1.68049048131276 0.00624670860807085
1.68042541248777 0.00316989217869678
1.68029231009049 0.00260045306362998
1.67988852702533 0.00405204032356664
1.67798618468172 0.00994221540456456
1.67743380935657 0.0117964121327722
1.67632733707351 0.0156683767451026
1.67230362612544 0.0164032484134302
1.67173242380608 0.018025454312906
1.66915429829373 0.0181922579331588
1.66869288728635 0.0181001187819088
1.66797924549417 0.0180697699393338
1.66645337118609 0.0177366009938628
1.6662959932622 0.021761954386586
1.66590782142372 0.0228830043114881
1.6658006935885 0.0242661348843188
1.66500037080547 0.0269929153765374
1.66415971321442 0.0310232349836087
1.66386045503341 0.0327507528411461
1.6635600723886 0.0323841294768128
1.66352251667665 0.0318651146201492
1.66325566671107 0.0297221414313919
1.65886433253204 0.0284973341995579
1.65474637286389 0.0272785345302535
1.65436386365634 0.0263175312989116
1.65108088086873 0.0256734942860132
1.65081892331828 0.0261764684246449
1.64804877484906 0.0262751509559191
1.64787172102258 0.02551187354219
1.64770586449058 0.022715013763182
1.64592157924761 0.0180208295921555
1.6449823931889 0.0144431524602755
1.64482306270454 0.0122128444406604
1.64437137417981 0.0120555105253517
1.64241968250511 0.0120403284963892
1.6422827776012 0.011765413146303
1.64157360008434 0.0115746304941308
1.64120611210498 0.0111246929874092
1.64006633977457 0.0111885632394625
1.63993130597699 0.0107981063761051
1.63964233751996 0.00939523333433516
1.63911103385124 0.0082889197337071
1.63885481360243 0.00547623481885772
1.63825286052776 0.00456973210491799
1.63779670857714 0.00512001039273072
1.63704392668985 0.00782589377605758
1.6366504712716 0.00945432980853039
1.63622183789259 0.0146881107612099
1.6334231323015 0.0152534942531525
1.63136071382737 0.0164942635433963
1.62986382675387 0.0116344531895776
1.62935396090955 0.00919367292105666
1.62897271925789 0.00420904329575136
1.62853098746 0.00273119686465559
1.62846379813813 -0.00641289790833903
1.62747173420127 -0.00751100211338756
1.62741096539688 -0.0107162832292096
1.62727690807945 -0.0128672894168775
1.62661535482573 -0.013893466757453
1.6261327230391 -0.0137364271819471
1.6249864601119 -0.0130748350870846
1.62429871173984 -0.0122021523668349
1.62425412885248 -0.0103743252451532
1.62238402476351 -0.00959472294898248
1.62232713837743 -0.00819990493466662
1.62166620204553 -0.00567476597553936
1.6209450996531 -0.00502282174570628
1.62072064938759 -0.00341043497558614
1.62017678155949 -0.00278313160461993
1.61855147436117 -0.000778141551548662
1.61769755902546 0.00124269922592223
1.61652379555846 0.00260114336863336
1.61379847301438 0.00324140612230306
1.61147095208826 0.00318959805075068
1.61076317323369 0.00264330542421331
1.61033937624294 0.00124729312217592
1.61027784260618 -0.000515884285942011
1.6084581988653 -0.00148347064172377
1.60837318532576 -0.00309329553125973
1.60768049034203 -0.00515980631931934
1.60703245332128 -0.00652713307753548
1.60644319272832 -0.0109569418299979
1.60461921938564 -0.0123233439259386
1.60397671907131 -0.0135415361779369
1.6039276397757 -0.0117293725553904
1.60259759804271 -0.0114448310493972
1.60217567660734 -0.00978277472843353
1.60121475173131 -0.00880559428565011
1.60108784954928 -0.00718630901027097
1.60099956283997 -0.00622077626994819
1.60021796169498 -0.00581142625216966
1.59972399475963 -0.00538078244230167
1.59964251194743 -0.00468429015201094
1.59950743222472 -0.00430604799463799
1.5964262255824 -0.00408153620464209
1.59599548952293 -0.00398341628037457
1.59498436580635 -0.00337844857212733
1.59406776791304 -0.00291670860433694
1.59231181347039 -0.00139165763676343
1.59132701239941 0.000177519905163349
1.59130097416974 0.00102472342706806
1.59105750639192 0.00142377982830675
1.59016787879709 0.00177719101197687
1.58797674744652 0.00252460039900246
1.58765040534829 0.0035965065600416
1.58757670019095 0.00463010540298909
1.58452426762599 0.00539930940363299
1.58286842398148 0.00835823925852238
1.5824581465275 0.00948434057678374
1.58233389600395 0.013392285119649
1.57901117661145 0.0157389223663402
1.5742275958787 0.0180657991574002
1.57369253207331 0.0168569665603042
1.57326762023679 0.0149816617908024
1.57291084167355 0.0123279780544906
1.57055986520066 0.0100378254733551
1.57006254479947 0.00739266171004053
1.56936889858358 0.00688291199125328
1.56780252950858 0.00576695502191212
1.56692644301803 0.00575781708803152
1.56451292634174 0.00593359049172418
1.56290253649115 0.00623569053955447
1.56164019672435 0.00625464424706131
1.55946964618294 0.0058499980108724
1.55932176702203 0.00523075746317194
1.55702731513533 0.00295276077126541
1.55653291973425 0.00182232032281439
1.55628539933725 0.001235619470902
1.55625796024149 0.00115215356285674
1.55542312088059 0.00158748480885602
1.55518772370048 0.00241543176218751
1.55376032933258 0.00335171340158618
1.55309101112816 0.00665190146699477
1.55275390741605 0.00798409879556754
1.55224253708909 0.00865532369950877
1.55167969111626 0.00943227476531811
1.55103372512539 0.00898770540680057
1.55077915416014 0.00798762729134709
1.54971128613357 0.00751157494649584
1.54952256516724 0.00498426770302941
1.54636289073247 0.00481428621007525
1.54565885889683 0.00424759388776383
1.54461700065131 0.0036808502593803
1.54424480044685 0.00223948601681137
1.54337520957861 0.00171267632262943
1.54268039825052 0.00117629577391075
1.54228901308179 0.001463130357912
1.53946822002891 0.00181459068842086
1.53855058391823 0.00178982840442834
1.53610907205916 0.00134263007080096
1.53498232126671 0.000931411425212899
1.53433309032421 0.000830193973523434
1.53239773999974 0.000887951796652943
1.53154386035352 0.000803653254655073
1.53002696124333 0.000479691850377172
1.52976527141222 0.000173376909752933
1.52563305167113 -7.31079414105215e-05
1.52386549544832 -0.000119240845864201
1.52318884783823 0.00127293003077016
1.52267776722069 0.0027803875750592
1.52145140306722 0.00312331889296857
1.51945900639921 0.00390799414917752
1.51927557603413 0.00417279147346783
1.51912164204535 0.00391913166369317
1.5181879287289 0.00397447028793719
1.5167122819793 0.00392109306242705
1.51518120220711 0.00369584703240651
1.51515503793671 0.00356521782687049
1.51167686625237 0.0039701723462706
1.51155307657332 0.00483885243835524
1.51117239532658 0.00656458400921337
1.50699685614088 0.00711939816631177
1.50667170804657 0.00853199351755639
1.50560487807734 0.00843387892032817
1.50498985453827 0.00804785773755867
1.50245199199231 0.00673588122191584
1.49919119047021 0.00635080258755207
1.49702200816581 0.00617565081048778
1.49004861982505 0.00596057426991644
1.4892820464732 0.00277856151269046
1.48828940305004 0.000142598878191477
1.48812791094868 -0.00330020501806448
1.48473456645435 -0.00721436504656744
1.48365145287591 -0.0149913245990938
1.48346251032991 -0.0176417007275613
1.48258039710885 -0.0175549680787584
1.48040067335472 -0.0142847128917952
1.47930786322832 -0.00973559528163727
1.47919484390339 -0.00624843456058107
1.47817892411514 -0.00425133044795049
1.47784652990899 -0.00347839721651178
1.47596983984757 -0.00300129474604218
1.47576199219671 -0.000117653545252658
1.47365605028979 0.000614235409038975
1.47178035833699 0.00319633054922163
1.47174164263359 0.00388878096898067
1.47115644581324 0.00624922446418976
1.4709715869883 0.00709924635382737
1.47080355044466 0.00818524658886351
1.46947926419142 0.00950208477947658
1.46893090207949 0.00988959358398615
1.46886062185617 0.00996049689606508
1.46796778910956 0.00923495550595865
1.46643360034634 0.00784747333688089
1.46640200349539 0.00628420386632086
1.46613729121523 0.00929044572630139
1.46557189118597 0.0104031379624785
1.46529913827745 0.0106939361976077
1.46366968311279 0.0103183260989205
1.46228571927721 0.00917161543546715
1.46163553354651 0.0077501733884598
1.46154911272275 0.00675620384968716
1.46134434084988 0.0058810231838044
1.45929605303161 0.00504509701419993
1.45774708131285 0.00483855754915233
1.45710735822027 0.00492295930942082
1.45646311599029 0.00575332355828676
1.45552739858186 0.0066725058907107
1.45547140775935 0.00708410350007796
1.45237265464258 0.00677959849827168
1.45146597963422 0.00627923682756526
1.45011917324051 0.00499441095188727
1.44992124626764 0.00244097673628348
1.44894067726062 0.000113857023491108
1.44728781769993 -0.00437256383561086
1.44713609797661 -0.0101134544651678
1.44561904795868 -0.0123634229404261
1.44365532369196 -0.0209255401422809
1.44070011850936 -0.0258969947205888
1.43827279166486 -0.0258417159547079
1.43800671633363 -0.0253042258411264
1.43596334533932 -0.0236496254906446
1.43568299781945 -0.0219885010204517
1.4348687168061 -0.0194869616204725
1.43304743298027 -0.0158973460277628
1.43113487553919 -0.0143097637965451
1.42901068437948 -0.00873763647495118
1.4282501814546 -0.0072151186867157
1.42617274801166 -0.00467453860919083
1.42286287056614 -0.00340703688156001
1.42030334284638 -0.00149772657287172
1.4182393479892 2.22711106965007e-05
1.41692603868058 0.00193894321163989
1.41690016332938 0.00268817414206888
1.41541444652104 0.00288199089440019
1.41532328267162 0.00287369811348543
1.41416164529454 0.00277220509606971
1.41312956539701 0.00242493837866972
1.41231593608158 0.00212919927307717
1.41213404805033 0.000760783045768968
1.41078147659969 -0.00470338917005078
1.41074360437947 -0.00955750863410772
1.40982292389066 -0.0119833622267835
1.409387409654 -0.0122977717993573
1.40704468909865 -0.0134510448327314
1.40670608268191 -0.0126699599840489
1.40573475121173 -0.00900804859954863
1.40513989860704 -0.00651553544465306
1.4045585179246 -0.00357525478946193
1.40365818861296 -0.00174111907896299
1.40349514774509 -0.000258243811133908
1.40058150484588 0.00101812065795987
1.39979823124279 0.000889824800133919
1.39768637542564 0.000558589953374264
1.39762066275296 -0.000626399017182385
1.3972320422541 -0.0018731577816706
1.39701277269163 -0.00278658505544529
1.39694374424559 -0.00296567080211572
1.39586130581444 -0.0032112020246444
1.39561613590549 -0.00361839372939302
1.39483129760919 -0.00454476404653592
1.39434030682367 -0.0046777932342144
1.39403325137602 -0.00566405610579977
1.39120303849949 -0.00905473019744057
1.38802436022762 -0.0106239936365085
1.3864805216971 -0.0119475294680021
1.38636339709884 -0.0112981026058356
1.38590466655213 -0.00903106809364646
1.38558229479435 -0.00589153872453064
1.38531811104649 -0.00465352994897586
1.38424339945441 -0.00354014590188075
1.38421212346151 -0.00244852323398169
1.38354606657058 -0.00149951498939377
1.3826980612854 -0.00127714122353679
1.3825060738512 -0.000503119220453326
1.38241645628492 -0.000309212745786602
1.37936780232858 0.000294921049669397
1.37624912340533 0.000781258536965981
1.37592481257477 0.000943535168423433
1.37434704332127 0.000890371199495989
1.37388778864973 5.62472202279481e-05
1.37005525994539 -0.000990618351618319
1.36883011816401 -0.00675696618011581
1.36731998007934 -0.00760830083268093
1.36721643806257 -0.0100997443036345
1.36520315290526 -0.0139603866315581
1.36453157153557 -0.0167171473004668
1.36224776693496 -0.0170620228525259
1.36042159339209 -0.0170190815511075
1.36019707081296 -0.0153549749066987
1.35977390866094 -0.0142342175386905
1.35960668534443 -0.0113121920125679
1.35957663697657 -0.0104857351982535
1.35887907598933 -0.00998399664866875
1.3553280236169 -0.00988581506362396
1.354093254652 -0.00969444334746546
1.35203947531173 -0.00996414528790327
1.35190024126127 -0.0106600613233052
1.35099609209561 -0.0109569031507514
1.3504526653594 -0.0117055854286906
1.35037932575495 -0.0111889569887647
1.35037441238047 -0.0105658775596988
1.34906458492344 -0.00927776489821112
1.34820151390997 -0.00675844662218016
1.34685048231114 -0.00639251559711795
1.34625928206442 -0.00662045614980797
1.34621797355031 -0.00753323533993905
1.34522745601168 -0.00819609703347956
1.34463364795747 -0.00767501113064009
1.34194383920294 -0.00582919056384815
1.33828205219921 -0.00526095540631874
1.33519395966291 0.000207232235098784
1.33452208501686 0.00391450918885575
1.33434012604932 0.00565548097829648
1.33243839911887 0.00777373308550222
1.33229470262934 0.00835845611879777
1.33204890999109 0.0083757541102067
1.33121005103709 0.0087136464638364
1.3306651468458 0.0106242059228637
1.33027293345016 0.0123327721680876
1.32883628626857 0.0160656900507644
1.32739478966936 0.0171575552982417
1.32708767833943 0.0187246361987347
1.32607486463661 0.0196110983927485
1.32479844361442 0.0198273829359839
1.32084073079916 0.0190143772520733
1.32072442255431 0.0187323938155737
1.31844848539314 0.0180581692266636
1.31806052804145 0.0175633050826812
1.31793533845313 0.0165798113409556
1.3177999869304 0.0155732446281578
1.31684186804212 0.0146357819695917
1.31502294322459 0.0143641965865365
1.31482172893664 0.0144068203080294
1.31421338074446 0.0148856327311303
1.31414100096228 0.0160690744858482
1.31353309933215 0.0183527270433499
1.31341870745322 0.019584536393189
1.31288530881356 0.0207432916045838
1.30973740563273 0.0206631581321183
1.30690911174627 0.0199889510164732
1.30569965563128 0.0189195763010183
1.30560084044481 0.0166675819718484
1.30423981643156 0.0160621027418268
1.30319567867538 0.0149097524549026
1.30181909047325 0.0130747868645367
1.30098188140256 0.0141474204835633
1.30050111743655 0.0157184659890253
1.29981640123437 0.0178489756617598
1.29910404500772 0.020014766739762
1.29830685055259 0.021256407692762
1.29762435408441 0.021808986640715
1.29646804729233 0.0204211658565192
1.29626057785189 0.0199449330439881
1.2951432590891 0.0175439161122479
1.29508733520137 0.0127052548494936
1.29350731098899 0.0121814609025745
1.2931464176557 0.00905348285795512
1.29275851011115 0.00881050748128862
1.29260961070545 0.00682896536855319
1.29235367157478 0.00549443839863778
1.29077185549188 0.00471929705027314
1.28724888515893 0.00497993838819864
1.28666434876138 0.00491913001619699
1.28621553954269 0.00451244579747363
1.28593992902538 0.0037126466629463
1.28387173994758 0.00346243339791169
1.28265223071781 0.0028434639686163
1.28162200193442 0.00024710882229331
1.28059035633885 -0.00106784153017344
1.28054796215909 -0.00250117502029777
1.27878912577939 -0.00374732887962728
1.27866561131873 -0.00379268408888081
1.27706892992706 -0.00308609900242214
1.27637717169771 -0.000766622974647671
1.27538006447675 0.00139608534322572
1.2744107534842 0.00261282843520914
1.27384682407315 0.00227667282414337
1.27238427901557 0.00183282794302831
1.27136206984631 0.00128220406796338
1.27109580124167 0.00126822153572088
1.27043620955481 0.00121206996061864
1.26579149711546 0.00149845794185341
1.26381955343896 0.00224228889005179
1.26366998162793 0.00319266558659441
1.26258726043016 0.00468308009907792
1.26226292729885 0.00630802049635521
1.26013854125751 0.00710223091970852
1.25916195148889 0.00822664320130048
1.25865862568349 0.0114946563518042
1.25858238523088 0.0122466744145353
1.25829983107496 0.0130307348803521
1.25811227374482 0.0144016958431998
1.25763632511429 0.0144903475856489
1.25752783308408 0.0144220240869756
1.25701146392416 0.013031550727221
1.25678945370493 0.0126825999424512
1.25578074412143 0.0111619327170691
1.25252097840107 0.00954484048318692
1.24949967947859 0.00876330329743169
1.24623751603488 0.00769156628208809
1.24370984508405 0.00555731347351556
1.24236220405324 0.00429027434723474
1.24160980720217 0.00177424794726391
1.240881755531 0.000312795796463271
1.2402659573714 0.000209894712141364
1.23950888821504 -0.000337642765587878
1.23836402422486 0.000321766036069992
1.23783240942945 0.00194252010071109
1.23616842589451 0.00293877362685275
1.23451708045267 0.00448812126480358
1.22917842823211 0.00619379343564463
1.22722771523952 0.00681744651383822
1.22612228923837 0.00740202555883835
1.2253307091813 0.00696013842161495
1.22499539303007 0.00689249472914029
1.22386046196922 0.00681074790700077
1.22104434720107 0.00621350113090759
1.22060774697099 0.00622780836698885
1.21989856267721 0.00686994551138758
1.21734400947992 0.00714113952033723
1.21588598514538 0.00898388891223906
1.21556712721055 0.00991544943732367
1.21543312042976 0.0102745494172052
1.21336343894592 0.0112392436360731
1.21059505233513 0.0113639573880476
1.21058040911975 0.0115139742619798
1.20978121933593 0.0119719790888743
1.20967969006888 0.0121437800624401
1.20961415070482 0.0123106331443151
1.20826277711249 0.0121456920963848
1.20785728705196 0.0120563375486982
1.20714634650688 0.0117894402066688
1.20588261432894 0.0115052123011946
1.20578535048854 0.0115174695607346
1.20401280604251 0.0118154775624897
1.20273033614017 0.0126485286683013
1.20261478545439 0.0146163522834574
1.20114443008864 0.0154669382562007
1.19973882580908 0.0164410600057547
1.19886847104359 0.0168395942065176
1.19748172803961 0.0182622697615777
1.19746021247456 0.0175767739737852
1.19732046734651 0.0155909514813618
1.19685995366219 0.01193367790671
1.19676597482171 0.00316270737677859
1.19614209116037 -0.00291492522706645
1.19269253446403 -0.0101891397789139
1.19155595750811 -0.0141291199947484
1.19120350743726 -0.0163867228624823
1.19018254406513 -0.0168880152905645
1.18712805788217 -0.016883462433946
1.18634663429899 -0.0151879861595331
1.18617738231702 -0.0143791783314148
1.18567136142256 -0.0117283841756477
1.18434786442321 -0.0106341549550589
1.18334703099345 -0.00838630241246296
1.18097914510668 -0.008123974910242
1.18023338355962 -0.00629796483666419
1.1797381959045 -0.0046047886611948
1.17790790468996 -0.00357053308602246
1.17780079664607 -0.000637748846506189
1.17727159933482 7.79154700154048e-05
1.17409025449912 0.00160725423855915
1.17217668373119 0.0033388325369643
1.17212992201629 0.00551411443531584
1.16932764687304 0.00548322967711004
1.16819572010981 0.00533948390229037
1.16631816841238 0.00469608129028758
1.16628588474928 0.00465857776412528
1.16572938199047 0.00466296285019005
1.16459495896663 0.00472837919960653
1.16297771188061 0.00506182769012718
1.16152274693867 0.00555496669563287
1.16146394623018 0.00562346910892808
1.15399191112102 0.00539871640409833
1.15271905032253 0.00452158264312105
1.15129562075144 -0.000297539195720817
1.14969379990542 -0.00169307315401127
1.14861306554695 -0.00617097902948725
1.14683621437219 -0.00902184353813004
1.14672598159036 -0.00960245631016744
1.14571132019048 -0.00959149212146401
1.14524929421817 -0.00833109136117747
1.14291810575642 -0.00773411695045995
1.14106178913336 -0.00812832404142355
1.14076893653682 -0.00897598855165611
1.13901420880392 -0.010203752344245
1.13778412529471 -0.0101807618413629
1.1365663267136 -0.0097374920346373
1.13643618914257 -0.00826090267513933
1.13519931269492 -0.00807943633775314
1.13368141787775 -0.00467511429938152
1.13287869442524 -0.00236836621223416
1.13113283961267 -0.000631164669284
1.13064096524208 0.00125555954036153
1.13008116087276 0.00314108882420844
1.12934048235097 0.00344148030656796
1.12818252464578 0.00501990676115183
1.12765033131351 0.00565677608891536
1.12762867558444 0.00584416229560662
1.12716879769719 0.00659742095442331
1.12693841970184 0.0077692066959595
1.12626736146873 0.00779051545893986
1.12612520554907 0.00710698229863223
1.12494472490414 0.00638092366244662
1.12490994640845 0.00264147326512229
1.12358304146544 0.00134895801387073
1.12355400809456 0.00178906001455494
1.12226866746415 0.00373452875570135
1.12110682326198 0.00493994737311224
1.12034752324682 0.00929249132935843
1.11752229967801 0.00991356429716567
1.11736769779233 0.0113357080105504
1.11511591538656 0.0116045053272555
1.11352076511835 0.0104301212380646
1.11341927009288 0.00987571226113002
1.11002908513622 0.00748185050435615
1.10900340416236 0.00418746903477454
1.10884045749529 -9.59285753429129e-06
1.1062833348562 -0.00332913576340444
1.10519726338116 -0.00447122962130045
1.10515479545571 -0.00564478888891281
1.10385638096585 -0.007210247453087
1.102769272286 -0.00738101749617361
1.10243788487933 -0.0076600823476759
1.10004196411317 -0.00590735564389672
1.09765586920836 -0.00490582480632787
1.09664368357305 -0.0038753816345877
1.09551918923109 -0.00493373102081562
1.09548294491966 -0.00573652407931376
1.09397928977254 -0.00615247196834568
1.09361005494477 -0.00732199482091175
1.09206956080473 -0.00770843996560767
1.09068365457452 -0.00865953296885962
1.09061183852281 -0.00862266230379562
1.08858545893902 -0.00844927809809129
1.08771064482844 -0.00760206454481126
1.08614420163822 -0.00564971448413695
1.08580088534092 -0.00318196564481092
1.08550715958562 -0.000721872000183048
1.08436685533883 4.98966845133213e-06
1.08277768193049 0.00156864261832222
1.08151566114051 0.0021983423465531
1.08087535196999 0.00330217342589945
1.07904469240074 0.00532415694752021
1.07886115955261 0.00703012256315615
1.07851305835794 0.00843428069194354
1.07437186711477 0.00898124152219089
1.07355300896858 0.0089806114890354
1.07326884198355 0.00928804326118149
1.07318117678091 0.00994180925676986
1.06780470671463 0.010421698124643
1.06649180042068 0.0127311964126574
1.0661822274525 0.0132186409362908
1.06517839208456 0.0115005839132792
1.06517703422909 0.00522894093330896
1.06489393961475 -0.000463421844517586
1.06286278409392 -0.00573958573438462
1.0619187971062 -0.0065037141831775
1.06000402761846 -0.00721354675746408
1.05863869803303 -0.00706268057900058
1.05860418127034 -0.0063206843242972
1.05769205402088 -0.00911316355495803
1.05769034372653 -0.0098925362280341
1.05724944308276 -0.0112219526805457
1.05563754701079 -0.0117223090209212
1.05426552963236 -0.0112132558707686
1.05329311455207 -0.00998844425051884
1.05216601598587 -0.00965587063661982
1.05207859401382 -0.00514523391660649
1.04974571272557 -0.00315732462142682
1.04916870256768 0.000136122917860802
1.04874219040776 0.000675779281757443
1.04672875146744 0.000674404259289204
1.04542116166107 0.00059543642691318
1.04537019090965 0.00103633594254989
1.04393200128791 0.00148158372756193
1.04373671321552 0.00446807322323447
1.04347336757187 0.00463552837558539
1.04172723119859 0.00488279089771992
1.04125184486321 0.0047174267925673
1.03862832857634 0.00140161213957463
1.0368381919988 -0.00129541390096602
1.03576171538254 -0.00396389177790869
1.03556840441123 -0.00399146379476465
1.03499287195914 -0.00272774298894377
1.0321611792099 -0.00183614911077832
1.03169388711785 -0.00272756369015945
1.03079725027783 -0.00471108107737632
1.03037074542639 -0.00557426323528246
1.02830334719384 -0.00843187064590962
1.02794634072302 -0.00822360355048745
1.02490705266368 -0.00523990884057449
1.02397125530169 -0.00395870229381486
1.02296518400246 -0.00295014509077553
1.02220505545631 -0.00367931466748981
1.02018864967046 -0.00346821249795314
1.01970442327414 -0.00254127613384234
1.01960735030112 -0.00217994129241591
1.01842093788458 -0.00132734238450062
1.01789220774375 -0.00113432175438661
1.01761437210366 -0.00107319859947649
1.01656086889393 -0.000758571464827391
1.01457964603925 -0.000705352866164061
1.01401813163557 -0.00064608331732823
1.01376917223436 -3.24847925677177e-05
1.01369026859633 0.00017938520744061
1.01351120897491 0.0018498240473924
1.01260081665179 0.00293119818363338
1.01188914268262 0.00296100071853709
1.00909653901516 0.00351121771634548
1.00905627655569 0.00437672831795662
1.00800419578029 0.00453560766759604
1.00483200284698 0.00042845044903267
1.00336495663876 -0.00191758356243352
1.0025582564807 -0.00546057625749409
1.00172606649058 -0.00481119519700323
1.00045229355684 -0.00289525635638668
};
\addplot [semithick, darkorange25512714]
table {%
2.99970602307906 0
2.99950468616186 0
2.99687938348363 0
2.99537104078849 0
2.99531624494958 0
2.992171152391 0
2.99181599817199 0
2.99061380481093 0
2.99028753393591 0
2.98963632803202 0
2.98932766688275 0
2.9879126188711 0
2.98446840081408 0
2.98028303303988 0
2.98018567132699 0
2.97957020530368 0
2.97908330917057 0
2.97875903403476 0
2.97862455222949 0
2.97823088871922 0
2.97759443794796 0
2.97699435571675 0
2.97666422809048 0
2.97653618627544 0
2.97588817276059 0
2.97585628032376 0
2.97538453318885 0
2.97533729813251 0
2.97359144516434 0
2.97357040260163 0
2.97351638933032 0
2.9725126482181 0
2.97125111550647 0
2.97107675630148 0
2.97018304196013 0
2.96967160292013 0
2.96849241185878 0
2.9669660412883 0
2.96389562984677 0
2.96298938552255 0
2.96169317824317 0
2.95923093568844 0
2.95907318278879 0
2.95779815858104 0
2.95778547960497 0
2.95752857114766 0
2.95672745309492 0
2.95564217495902 0
2.95341422896514 0
2.95111384685466 0
2.95100724944771 0
2.95032942585602 0
2.95003509954815 0
2.94904399602503 0
2.94855329186084 0
2.94820654841626 0
2.94802862973289 0
2.94755244701193 0
2.9473300593967 0
2.94700826540115 0
2.94623688067126 0
2.94612288150129 0
2.94202545149376 0
2.94182209830181 0
2.94156304245857 0
2.94021772889827 0
2.93873305485549 0
2.93801043186851 0
2.93767235970057 0
2.93695766055566 0
2.93685533512577 0
2.93647981630414 0
2.93602286871119 0
2.93463654118742 0
2.93438125463366 0
2.93434034451998 0
2.93357795414682 0
2.93279843360949 0
2.93239698077122 0
2.9323923533534 0
2.93127412980236 0
2.93115327281609 0
2.93079597750098 0
2.92957337565382 0
2.92798274738895 0
2.92781284395415 0
2.92711559619512 0
2.92693903562388 0
2.92580552984482 0
2.92527086066615 0
2.92498318417941 0
2.92475498129187 0
2.92469436680739 0
2.92236111791417 0
2.92178241214606 0
2.92137268779276 0
2.91885571973798 0
2.91774682394956 0
2.91505842199631 0
2.91379522328983 0
2.91195501084773 0
2.91048691095829 0
2.90921415302162 0
2.90797340548907 0
2.90760472403751 0
2.9066973401733 0
2.90640034962634 0
2.90607197741381 0
2.90414579849835 0
2.90360796358167 0
2.90339812922599 0
2.90319709719724 0
2.90276987155596 0
2.90020925027393 0
2.8993146234755 0
2.89794821051593 0
2.89787153521405 0
2.89781771049329 0
2.89717252708233 0
2.89539912392802 0
2.89499126533741 0
2.89143285771965 0
2.88824116623248 0
2.88284648081097 0
2.8801522336083 0
2.87847593157967 0
2.87840762233891 0
2.87732061501707 0
2.87714071483706 0
2.87473919553508 0
2.87473627721989 0
2.87444724932792 0
2.87425160346967 0
2.87346954105029 0
2.87320967857088 0
2.87251176562574 0
2.87229759031142 0
2.87189118544605 0
2.87090245215675 0
2.86996992650923 0
2.86920684529975 0
2.86826847456056 0
2.86785374058173 0
2.8676259403424 0
2.86746876738467 0
2.86701443644541 0
2.86694795751134 0
2.86497502561944 0
2.86367146543172 0
2.86340045381994 0
2.86260314589836 0
2.86170409466118 0
2.86112882322234 0
2.86032779073047 0
2.85967584819106 0
2.85677272666226 0
2.85629796768582 0
2.85591697598995 0
2.85554594719772 0
2.8545908571453 0
2.85370528912585 0
2.85340957885054 0
2.85331671713751 0
2.85219948885565 0
2.84986736148147 0
2.84733457299919 0
2.84261000322605 0
2.84240637312087 0
2.83885474911484 0
2.83862833434327 0
2.83760993016531 0
2.83722519870971 0
2.83512257841456 0
2.83428086958798 0
2.83278641521863 0
2.83266796066956 0
2.83258077758141 0
2.83198635221579 0
2.83067296821686 0
2.83023731927199 0
2.83006584353537 0
2.82840382416139 0
2.82752498415261 0
2.82740179291021 0
2.82677224450497 0
2.82567831492654 0
2.82464310807563 0
2.8244643688778 0
2.82423695151278 0
2.8228816445228 0
2.8227827888642 0
2.82193303133725 0
2.82011255673691 0
2.81873800904852 0
2.81749328117116 0
2.81659709100023 0
2.81490894372379 0
2.81453408790304 0
2.81324064981061 0
2.81282338512515 0
2.81249175503291 0
2.81248701851277 0
2.81127547145798 0
2.80767029562315 0
2.80690943381497 0
2.80617402816357 0
2.80481886387097 0
2.80309565207878 0
2.80279435372464 0
2.80209906181238 0
2.80127243760491 0
2.80041204370657 0
2.79914632511889 0
2.79905295596087 0
2.79754452753255 0
2.79562799139679 0
2.79334848935216 0
2.79276261764784 0
2.79275632809327 0
2.7923681647008 0
2.79202518380998 0
2.79124634505707 0
2.79036109365136 0
2.79026705553387 0
2.78890735500797 0
2.78886278086723 0
2.78683932015639 0
2.78649974924567 0
2.78532879840793 0
2.78368035622492 0
2.78301838599304 0
2.78221957261897 0
2.78168328085991 0
2.78051770244676 0
2.77915628942233 0
2.77853150082032 0
2.77828997258773 0
2.7781463680447 0
2.77804822146743 0
2.77782075119306 0
2.77640458480703 0
2.77490777579681 0
2.77340627196654 0
2.77317618295902 0
2.77299925893085 0
2.77297927749493 0
2.77160621521726 0
2.77039786886348 0
2.76895464886131 0
2.76805269969803 0
2.76796643809627 0
2.76663486431983 0
2.76619377363502 0
2.76614263291989 0
2.76550974368047 0
2.7646164942157 0
2.76447143742993 0
2.76335835858478 0
2.76083187108029 0
2.75964101399667 0
2.75951440237192 0
2.75724694641485 0
2.75557928702997 0
2.75473079501487 0
2.7544368546841 0
2.75398975270244 0
2.75383145024681 0
2.75329995990388 0
2.75280298180758 0
2.75212436862876 0
2.75178001782816 0
2.75038951596466 0
2.74934195983161 0
2.74614421729658 0
2.74516646073628 0
2.74470313881934 0
2.74293089298197 0
2.7424515430546 0
2.74207683431438 0
2.74130671336102 0
2.73860493688879 0
2.73732177879944 0
2.7368686745407 0
2.73576595625302 0
2.73543710630539 0
2.73518921039437 0
2.7345376332051 0
2.7332265412621 0
2.73252841402886 0
2.73102318440497 0
2.72834899403817 0
2.72722583989167 0
2.72513666493989 0
2.7244994275317 0
2.72165529871082 0
2.71986726263176 0
2.71922911799627 0
2.71880731160972 0
2.71846243913128 0
2.71398758113038 0
2.7112770575291 0
2.71117053773293 0
2.71079847641065 0
2.70913805551623 0
2.70749104571571 0
2.70658157743895 0
2.7056137030388 0
2.70515875273788 0
2.70335425132185 0
2.7016153693056 0
2.70019192881769 0
2.69880703787248 0
2.69806231931102 0
2.69420383324078 0
2.68954729917827 0
2.68900476454072 0
2.68833667451462 0
2.68765817591467 0
2.68448706506124 0
2.6844655325446 0
2.68394999263601 0
2.68253802059116 0
2.68097678818519 0
2.68068051857087 0
2.68021016986574 0
2.68013494053053 0
2.67994860274665 0
2.67723211190835 0
2.6739911029743 0
2.67377697035869 0
2.67159458769841 0
2.67087693933122 0
2.66473183937828 0
2.664668770375 0
2.66380251789572 0
2.66377198080084 0
2.66333812063684 0
2.66287315106016 0
2.66155789724324 0
2.66147222718515 0
2.66079790694563 0
2.66004503187133 0
2.65554381640022 0
2.6551045450262 0
2.65280401676444 0
2.65187636124799 0
2.65049720113878 0
2.64979861269635 0
2.64902783325135 0
2.64701813573828 0
2.64641607388394 0
2.64495770189571 0
2.64408690105259 0
2.64335007929288 0
2.64279612631872 0
2.63884812821607 0
2.6371908539779 0
2.63680915959625 0
2.63634926190843 0
2.63459541457002 0
2.63451303307126 0
2.63412789800402 0
2.6328371657991 0
2.63252569039232 0
2.63249662354771 0
2.63164569716246 0
2.63083912745092 0
2.6298397668735 0
2.62574850866849 0
2.62306764099269 0
2.62239519305605 0
2.61932235541559 0
2.61884721997933 0
2.61879365518275 0
2.61701290464359 0
2.61609260637518 0
2.61561879873445 0
2.61490325666974 0
2.61454062384584 0
2.61395949215024 0
2.61331919035558 0
2.61252986943582 0
2.60967117829768 0
2.60956075359258 0
2.60928916897083 0
2.60894289590145 0
2.60719903728079 0
2.60646657515273 0
2.606225728093 0
2.6059746202674 0
2.60498112663149 0
2.6034643506464 0
2.60198732137383 0
2.60115232903103 0
2.59986654289793 0
2.59858671812044 0
2.59834508711987 0
2.59519566415076 0
2.59378424910667 0
2.59368219246461 0
2.59352971196584 0
2.59212875287543 0
2.59191221887871 0
2.59082756293111 0
2.58979830726796 0
2.58937778530464 0
2.58898106395297 0
2.58879013141734 0
2.58800920933323 0
2.58734034140643 0
2.58701452223495 0
2.58467849724409 0
2.58406123251072 0
2.58263844727003 0
2.58107680717745 0
2.57957010221257 0
2.57905264728489 0
2.57871970988615 0
2.57870896106842 0
2.57856956886381 0
2.57304620720838 0
2.57294954294833 0
2.57271597892652 0
2.57088495929957 0
2.57017663167001 0
2.56944335418921 0
2.5689340459252 0
2.56812213982103 0
2.56805589867068 0
2.5659604404278 0
2.56583039620668 0
2.56531766520911 0
2.56462802493225 0
2.56452033139915 0
2.56447437043465 0
2.56439132828101 0
2.56387577601831 0
2.56345863505998 0
2.56268107282808 0
2.56266305916779 0
2.56162840757163 0
2.56126258696046 0
2.55986724491603 0
2.55957779010707 0
2.55813446731809 0
2.55733545890412 0
2.55700958433051 0
2.55697793424093 0
2.55680497892202 0
2.55669053867173 0
2.5533849493894 0
2.5529509114495 0
2.55052888955606 0
2.54820971006203 0
2.54725057817736 0
2.54618713732986 0
2.54589807238665 0
2.54364757442991 0
2.54363220630598 0
2.5435745715709 0
2.5433953545121 0
2.54209132278363 0
2.54187860424606 0
2.54112526387876 0
2.53937593088756 0
2.53526989654001 0
2.53518610463316 0
2.53483089794424 0
2.53451688330506 0
2.5344703935988 0
2.53420102555295 0
2.53277710210465 0
2.53249044303911 0
2.53242365492839 0
2.53232237711798 0
2.53199911241951 0
2.53133415086421 0
2.53123876836141 0
2.5300177248563 0
2.52994504009867 0
2.52931841958835 0
2.52912609830829 0
2.52848524798586 0
2.52844922107122 0
2.52839916056129 0
2.52675068067845 0
2.52543173140251 0
2.52541325201455 0
2.52350515443186 0
2.52285310876274 0
2.52184399564252 0
2.52093837059124 0
2.52053684132151 0
2.51995007424771 0
2.51921805287498 0
2.51858835563697 0
2.5173126715102 0
2.51699727988027 0
2.51659069593538 0
2.51631845542887 0
2.51541437822379 0
2.51494630035978 0
2.51253285666985 0
2.51202065329855 0
2.51140910717366 0
2.5106379307933 0
2.51007972327624 0
2.50996291984489 0
2.5099282317162 0
2.50818238275515 0
2.50812419587584 0
2.50559314222208 0
2.50435122331529 0
2.5033445870844 0
2.50117117432087 0
2.50084614536869 0
2.5004826848992 0
2.50045562411037 0
2.49995711540244 0
2.49972939256559 0
2.49924555131438 0
2.49923955516253 0
2.49808876397463 0
2.49803766292661 0
2.49687291197894 0
2.49655976109794 0
2.49633826078801 0
2.4959358655452 0
2.49538911654251 0
2.49491185828615 0
2.49263925289314 0
2.49161486591363 0
2.49074782490334 0
2.49057956579527 0
2.48976678167253 0
2.48929256583996 0
2.48869757778883 0
2.48634009937064 0
2.4858372119383 0
2.48504588134146 0
2.484666586107 0
2.48221449379529 0
2.48211300199368 0
2.47952370230081 0
2.47924499384312 0
2.47909441393252 0
2.4786626026717 0
2.47736423588956 0
2.47583679416221 0
2.47560641819496 0
2.4746431365415 0
2.47429693477498 0
2.4742753424035 0
2.47331023142804 0
2.47114134205359 0
2.4699589381912 0
2.4699291882979 0
2.46905937949356 0
2.46746111684048 0
2.4663808461115 0
2.46615142027703 0
2.46520259893517 0
2.46406045472086 0
2.4626541035067 0
2.46207419185393 0
2.45986842462723 0
2.45972827731876 0
2.45949729186272 0
2.4562476424502 0
2.45383103088127 0
2.45320600132916 0
2.45280000344085 0
2.45019359638722 0
2.45019145789254 0
2.44994335750762 0
2.44952351214272 0
2.44905130666166 0
2.44804387272387 0
2.44694522394831 0
2.44588263000006 0
2.44586330165517 0
2.44570072881782 0
2.44430388830913 0
2.44387291955861 0
2.44319091162341 0
2.44260922340915 0
2.44258119446725 0
2.43943825346617 0
2.43943807414419 0
2.43903888961149 0
2.43842940668622 0
2.43654842495129 0
2.4364217938403 0
2.4358031186097 0
2.4350495734692 0
2.4348657876845 0
2.43434905186566 0
2.43378191636218 0
2.43364236410352 0
2.43270001277561 0
2.43208467127581 0
2.43057583178538 0
2.42900844560107 0
2.42784052927867 0
2.42737539430774 0
2.42725944601463 0
2.42674792567292 0
2.42658934917841 0
2.42581760302245 0
2.42505164730179 0
2.42345090243835 0
2.42037719096466 0
2.41749683243218 0
2.41701355081977 0
2.41668150782131 0
2.41539578596254 0
2.41487177622607 0
2.41463851546971 0
2.41131623461476 0
2.40732968902273 0
2.40730887921669 0
2.4058349739642 0
2.40523133092604 0
2.40502919639463 0
2.4045352257614 0
2.4028764794311 0
2.40264489515434 0
2.40193094048891 0
2.40173891439437 0
2.39978896904317 0
2.39942727646905 0
2.39922276413825 0
2.39854473796065 0
2.39803244159713 0
2.39588464488095 0
2.39487692382432 0
2.39343102310636 0
2.39319450872506 0
2.39257869543644 0
2.38766154386134 0
2.3874141549234 0
2.38695724809953 0
2.38685328972302 0
2.38664036607042 0
2.38626518311284 0
2.38273543268249 0
2.38169172026505 0
2.38165784025988 0
2.38164594548529 0
2.37886127659586 0
2.3780092749822 0
2.37761931565249 0
2.37672669351647 0
2.37595145412141 0
2.37361909514721 0
2.37319093926822 0
2.37292526789409 0
2.37227211217307 0
2.37220744776222 0
2.37080572923251 0
2.36946869659243 0
2.36926084500976 0
2.36912841783611 0
2.36880663730609 0
2.36814842344388 0
2.36812948069623 0
2.36751912855796 0
2.36631171878237 0
2.36363902480263 0
2.36274756295825 0
2.36169169517746 0
2.36107159631052 0
2.36013167539119 0
2.35948308539715 0
2.35732285325366 0
2.35566858510114 0
2.35477187879558 0
2.35433859029268 0
2.35292054029939 0
2.35160978799112 0
2.35112226249421 0
2.34920119629043 0
2.34737373844282 0
2.34726137356478 0
2.34673211162765 0
2.3462284366972 0
2.34548371727034 0
2.34523700748395 0
2.34484086130969 0
2.34423619769195 0
2.34307824011547 0
2.34185047205076 0
2.34094098499266 0
2.34063879528302 0
2.33813098230238 0
2.33795323721682 0
2.33745372128647 0
2.33701450412665 0
2.33621947585365 0
2.33596360923919 0
2.33361672639976 0
2.33345854945235 0
2.33170276009576 0
2.33087842186486 0
2.33019160617503 0
2.33015479246724 0
2.32868291930228 0
2.32820513744792 0
2.32720345017334 0
2.32601087779574 0
2.32218214147128 0
2.32139375120567 0
2.32093837598124 0
2.32054234475144 0
2.32001535611792 0
2.31941853647335 0
2.31922105194639 0
2.31721276652763 0
2.31718946115763 0
2.3166460355763 0
2.31564467443165 0
2.31459633014014 0
2.31310456289975 0
2.31306104794087 0
2.3121373847814 0
2.31102663776577 0
2.31076147704134 0
2.30995324610923 0
2.30835124374888 0
2.30750068126996 0
2.30660191764827 0
2.3065460502275 0
2.30520245256131 0
2.30489251674933 0
2.30333301842261 0
2.30260022184734 0
2.30022357951865 0
2.30006194702499 0
2.29903851059909 0
2.29567265985588 0
2.29485421694257 0
2.29460205376265 0
2.29433226596135 0
2.2936292580152 0
2.29267910732669 0
2.29078988799496 0
2.28993377064417 0
2.28926993224395 0
2.28726717942002 0
2.28714178288666 0
2.28683671068542 0
2.28418900036678 0
2.28407855607147 0
2.28375363470307 0
2.28355877931201 0
2.28317360937901 0
2.28301620332249 0
2.28210073260382 0
2.2819208619051 0
2.27897892547379 0
2.27734704563977 0
2.27632055315125 0
2.27598335829864 0
2.27548879157282 0
2.27366314067118 0
2.27342393542003 0
2.27222249176871 0
2.27221434273857 0
2.27077982656901 0
2.26958184943946 0
2.26943268679014 0
2.26930773464387 0
2.26893266896658 0
2.26864855743683 0
2.2684322933075 0
2.26841364153912 0
2.26735483169537 0
2.26647560554704 0
2.26614879939703 0
2.26492696326783 0
2.26316220438909 0
2.26281605027135 0
2.26201192619312 0
2.26174091104036 0
2.26069909872725 0
2.25987810846844 0
2.25902895623988 0
2.25702250561013 0
2.25667482058794 0
2.25492112914184 0
2.25344787279463 0
2.25318599245466 0
2.25300360289967 0
2.25266776678441 0
2.25228728705423 0
2.25221515913768 0
2.25085085850355 0
2.24979104155587 0
2.2486980395268 0
2.24782815405693 0
2.24477791290274 0
2.24308548679577 0
2.24293997741321 0
2.24194634522738 0
2.24094813500077 0
2.23972822845452 0
2.23910553069043 0
2.23783723504798 0
2.23587582996165 0
2.2357390997298 0
2.23529534885269 0
2.23379577146441 0
2.23376522946742 0
2.23190616620938 0
2.22671530100101 0
2.22646246207857 0
2.22588386181416 0
2.2258204045826 0
2.22545238356886 0
2.22496597880521 0
2.22460965055817 0
2.22329908874264 0
2.22280519636403 0
2.22167788545184 0
2.22157311074871 0
2.22136308166658 0
2.22134697254275 0
2.22067894697409 0
2.21845285033331 0
2.21810913877029 0
2.21646792392125 0
2.21535926118792 0
2.21520937497997 0
2.21494882078374 0
2.21424717630787 0
2.21395650948612 0
2.2125930680646 0
2.21215111417679 0
2.21031680241287 0
2.20932651894022 0
2.20861980036363 0
2.20756049360594 0
2.20728765841327 0
2.20687942217482 0
2.20649588818737 0
2.20438515460593 0
2.20432724052689 0
2.20136986164726 0
2.20134434756397 0
2.20125772849065 0
2.20115556547902 0
2.19985274889634 0
2.19953171120814 0
2.19928907741649 0
2.19874626791151 0
2.19834087804751 0
2.19826604759317 0
2.19755785473869 0
2.19728816181763 0
2.19709629599966 0
2.19677067169392 0
2.19649078564601 0
2.19645672223087 0
2.19454766929404 0
2.1931684236908 0
2.19311487350969 0
2.19064622550611 0
2.19004418131607 0
2.18983381254821 0
2.18982212168658 0
2.1880386711758 0
2.18445657049172 0
2.18315190838788 0
2.18267087245873 0
2.18225323526623 0
2.1821119214797 0
2.18031329213101 0
2.17925559968628 0
2.17854298868701 0
2.17791883017905 0
2.17784346757417 0
2.1777701721739 0
2.17744881092554 0
2.17675698700708 0
2.17566070112719 0
2.17501656873838 0
2.17255378871221 0
2.17133572378644 0
2.17095293919645 0
2.17006002073098 0
2.16713477960848 0
2.16709131275509 0
2.1662563006475 0
2.16456396468144 0
2.16374059085823 0
2.1604358955336 0
2.15863667126982 0
2.15806565126749 0
2.15802119352503 0
2.15793536930002 0
2.15723846422331 0
2.15696838398241 0
2.15684120216218 0
2.15631778706447 0
2.15631644864237 0
2.15497472836649 0
2.15394575162664 0
2.15366250838606 0
2.152240663192 0
2.15155436940172 0
2.15108808308434 0
2.14916825296254 0
2.14856958045415 0
2.14840154481478 0
2.14769979617782 0
2.14590987543667 0
2.14342738356443 0
2.14337572502889 0
2.14252891959973 0
2.14231555151526 0
2.14217538997981 0
2.1420237540937 0
2.14188449107295 0
2.14096760215623 0
2.14078530873395 0
2.14022588737524 0
2.13954190452153 0
2.13926441560818 0
2.13754731942212 0
2.13743157916556 0
2.13735248216962 0
2.13618670492682 0
2.1357113731756 0
2.13475098659504 0
2.13465416536099 0
2.1345011573029 0
2.13354628624973 0
2.13259376963632 0
2.13196720351275 0
2.13000021579694 0
2.12988231682608 0
2.12904029238914 0
2.12875115824475 0
2.12865048480225 0
2.12838934674253 0
2.12790690955931 0
2.12530762958467 0
2.12430744104077 0
2.12392495459639 0
2.12259083870009 0
2.12210966647564 0
2.11916731540293 0
2.11658298027097 0
2.11342939516833 0
2.11256772784093 0
2.11250755040569 0
2.11163581375972 0
2.11094712294054 0
2.11083405453978 0
2.10839536348952 0
2.1082328586751 0
2.10709086949628 0
2.10689148144875 0
2.10618584970939 0
2.10510954712534 0
2.10332440660362 0
2.10279218548212 0
2.10214921387798 0
2.10070810779998 0
2.10014977175927 0
2.0999984882169 0
2.09958832993678 0
2.09854278313594 0
2.09649415825312 0
2.09561672323144 0
2.09458737206574 0
2.09457782137166 0
2.09368873604674 0
2.09343934532655 0
2.09244495138678 0
2.08882813286875 0
2.0884020356949 0
2.08719658835426 0
2.08717747082342 0
2.0868803824751 0
2.08656880281092 0
2.08644986470773 0
2.08474653696708 0
2.08378861861633 0
2.08209949548976 0
2.08177217889635 0
2.08120881979491 0
2.0786852323013 0
2.07852726876297 0
2.07817819323195 0
2.07717301662497 0
2.07590166454513 0
2.07582949624305 0
2.07579939907699 0
2.07489653530461 0
2.0734591229311 0
2.07140956934129 0
2.06998413130218 0
2.0698593896965 0
2.06870444236731 0
2.06865035587276 0
2.06843655026486 0
2.067944903114 0
2.06745792531579 0
2.06679182491049 0
2.0658469577269 0
2.06554886707404 0
2.06431723539435 0
2.06406342224625 0
2.06240944065872 0
2.06188897300387 0
2.0586775753487 0
2.05864345253793 0
2.05827104986288 0
2.05755993633137 0
2.05384771272251 0
2.05340349431755 0
2.0527240483645 0
2.05147391073996 0
2.05095375632916 0
2.04957184081596 0
2.04894270931886 0
2.04813489850953 0
2.04796340408744 0
2.04577283385165 0
2.04569585962082 0
2.04482295327119 0
2.04473072377627 0
2.03966432297469 0
2.03824549647537 0
2.03740529820602 0
2.03734421932462 0
2.03666502347808 0
2.03645724913464 0
2.03502410423861 0
2.0346317633263 0
2.03292395530701 0
2.03091629556907 0
2.03030554836642 0
2.02990217730621 0
2.02976666543548 0
2.02964887928695 0
2.02637380020856 0
2.02564245323188 0
2.02311899896557 0
2.0231057287842 0
2.02239261849618 0
2.02132528259169 0
2.0208620632501 0
2.01966857066028 0
2.01851855330013 0
2.01628971038825 0
2.01535180760429 0
2.01302340420443 0
2.00821396757372 0
2.00786046156721 0
2.0064218924173 0
2.00602756655139 0
2.00514575834322 0
2.00490445019301 0
2.00396261461914 0
2.00322810221498 0
2.00183059215244 0
2.00078755395332 0
2.00004698431091 0
1.99710141307412 0
1.99559053983579 0
1.99530017486818 0
1.99447642751853 0
1.99093452996846 0
1.99070893529339 0
1.99026707105484 0
1.98904045759267 0
1.98671358131581 0
1.98621504138935 0
1.98592427292731 0
1.98437071403896 0
1.98283988419881 0
1.98240115056359 0
1.97977677696698 0
1.97948953145425 0
1.97909336170229 0
1.97721497825474 0
1.97551860854741 0
1.97490116868357 0
1.97258116312473 0
1.97256692498368 0
1.97236420827625 0
1.96955014605405 0
1.9692006259548 0
1.96826508270441 0
1.96818184946624 0
1.96647826590458 0
1.96395356752995 0
1.96264017517977 0
1.95977299970804 0
1.95841057034447 0
1.95622545399658 0
1.95561829911712 0
1.95323476473056 0
1.95299316235529 0
1.95294747065657 0
1.95267465154012 0
1.9526365208268 0
1.95105088881888 0
1.94971345625635 0
1.94806700864225 0
1.94576187732047 0
1.94470002849849 0
1.94432540157521 0
1.94378423051483 0
1.94375698656493 0
1.94324282629409 0
1.94318407574186 0
1.94286134963374 0
1.94211364776365 0
1.94147532778685 0
1.93899202268278 0
1.93781139674927 0
1.93444865805204 0
1.93414871480916 0
1.93263100134766 0
1.93221686662559 0
1.93089723947271 0
1.92887336323202 0
1.92799053972956 0
1.92798245520624 0
1.92674257979841 0
1.92584903723569 0
1.92468538559961 0
1.92453977742407 0
1.92189124141161 0
1.92102230717692 0
1.92042653725063 0
1.92010483659339 0
1.92002174437735 0
1.91998462384259 0
1.91973690225954 0
1.91885061361034 0
1.91659341177614 0
1.9144726283198 0
1.91432395031994 0
1.91404826197751 0
1.91297806310975 0
1.91296191458121 0
1.91232050084979 0
1.91190312562754 0
1.90729537362429 0
1.90637729463105 0
1.90452775847197 0
1.90411035714819 0
1.90374222687402 0
1.90319858543652 0
1.90189960060637 0
1.89896247313559 0
1.89889577957006 0
1.89793543781609 0
1.89747028813043 0
1.8973457019917 0
1.89657999463024 0
1.89650412132324 0
1.89541239265456 0
1.89312609469349 0
1.89126938716292 0
1.88966839533628 0
1.88959354077495 0
1.8892319583402 0
1.8887837716664 0
1.88768627017337 0
1.88613740508531 0
1.88567752461332 0
1.88556692548155 0
1.88386211624014 0
1.88372036387175 0
1.88301801558769 0
1.88129667997685 0
1.88063827391423 0
1.88025356848203 0
1.87911681934298 0
1.87905084188572 0
1.87878681105531 0
1.8785928876261 0
1.87827428988104 0
1.87680689876763 0
1.87641791823828 0
1.87591923188512 0
1.87521372781909 0
1.87407108898738 0
1.87065844761221 0
1.86980509626056 0
1.86961033355957 0
1.86863170626921 0
1.86859395618148 0
1.86672556087523 0
1.8666687834863 0
1.85981757934826 0
1.85928125485857 0
1.85873432576057 0
1.85816064873314 0
1.85805076731131 0
1.85803100688763 0
1.85556735615107 0
1.85548884511853 0
1.85384979917699 0
1.85347433791414 0
1.85273836662399 0
1.852502897694 0
1.85184747884921 0
1.85090195149863 0
1.85038154150392 0
1.84766569346657 0
1.84458562270773 0
1.84311488343891 0
1.84253466345453 0
1.83991962656607 0
1.83868086624423 0
1.83837410110703 0
1.83746574010134 0
1.83455290340115 0
1.83349071413133 0
1.83344589061859 0
1.83236151486981 0
1.83074314210982 0
1.83062857779642 0
1.83034462462241 0
1.82907639763942 0
1.82823535794683 0
1.82499430346947 0
1.8220637034138 0
1.82147955391367 0
1.82101440281547 0
1.81994706214897 0
1.81983913974217 0
1.81848164755576 0
1.81836672002429 0
1.81790230207265 0
1.81668600879105 0
1.8164102492855 0
1.81312521740197 0
1.81260756088918 0
1.80977278460027 0
1.80925411125098 0
1.80837685103773 0
1.80818991847265 0
1.80811546728546 0
1.80801280853919 0
1.80760183005864 0
1.80302655159851 0
1.80290182058635 0
1.8024890772274 0
1.79949667957881 0
1.79702597234136 0
1.79468669606845 0
1.79153870435029 0
1.79098038330216 0
1.79088352867393 0
1.79029752970458 0
1.78885910935881 0
1.78752247750992 0
1.78659774720793 0
1.78651882076515 0
1.78275735944385 0
1.78252830363995 0
1.78222209829104 0
1.78075799498303 0
1.7796408276276 0
1.77894115996648 0
1.7786032535325 0
1.77777349936562 0
1.77763795152059 0
1.77744750194445 0
1.77683501690974 0
1.77668592630213 0
1.775624656204 0
1.77522243719613 0
1.77470772267335 0
1.77395282603244 0
1.77335175107454 0
1.7733425865928 0
1.77310254987679 0
1.77284388472945 0
1.77271644419843 0
1.77228389875644 0
1.77207013775037 0
1.77132212789052 0
1.77054837553606 0
1.7702933069958 0
1.7690738958223 0
1.7649871441799 0
1.76434609234516 0
1.76402866774038 0
1.76302372955345 0
1.76093210327765 0
1.75947279309292 0
1.75853537710644 0
1.75757829501871 0
1.75749568327437 0
1.75569353356779 0
1.7553888593814 0
1.75521714643679 0
1.75494498524823 0
1.75430133975542 0
1.75391775792873 0
1.75133792758239 0
1.75103261363128 0
1.74908642525511 0
1.7484221690192 0
1.7475647929581 0
1.74661210783858 0
1.74618470401839 0
1.74513254835478 0
1.7449270730594 0
1.74477101233094 0
1.74452308666964 0
1.74328878352649 0
1.74199339902715 0
1.7417059272212 0
1.74146573518737 0
1.74076673156944 0
1.74058355708446 0
1.74003321511461 0
1.73968715421804 0
1.73854362842909 0
1.73824132245601 0
1.73756871937572 0
1.73353862681587 0
1.73320756269388 0
1.73216975870894 0
1.73021142450705 0
1.72909366310263 0
1.72894159867499 0
1.72844439586216 0
1.72300104082972 0
1.72276093112332 0
1.71990124434221 0
1.71857906034672 0
1.7136526325472 0
1.71120069218502 0
1.70983157147541 0
1.70838109302596 0
1.70785472757872 0
1.70708196862056 0
1.70646386620825 0
1.70604695826329 0
1.70603917548757 0
1.70446583901844 0
1.70400803787704 0
1.70080138114977 0
1.69968820119342 0
1.69964964255138 0
1.69922922812337 0
1.69466493992153 0
1.69412979676564 0
1.69252390162155 0
1.69086721372818 0
1.68831701827028 0
1.68820812889253 0
1.68735839287792 0
1.68636380108647 0
1.68597918209125 0
1.68475149995151 0
1.68465240736229 0
1.68433487177932 0
1.68309454406967 0
1.68285153660125 0
1.6820141637905 0
1.68049048131276 0
1.68042541248777 0
1.68029231009049 0
1.67988852702533 0
1.67798618468172 0
1.67743380935657 0
1.67632733707351 0
1.67230362612544 0
1.67173242380608 0
1.66915429829373 0
1.66869288728635 0
1.66797924549417 0
1.66645337118609 0
1.6662959932622 0
1.66590782142372 0
1.6658006935885 0
1.66500037080547 0
1.66415971321442 0
1.66386045503341 0
1.6635600723886 0
1.66352251667665 0
1.66325566671107 0
1.65886433253204 0
1.65474637286389 0
1.65436386365634 0
1.65108088086873 0
1.65081892331828 0
1.64804877484906 0
1.64787172102258 0
1.64770586449058 0
1.64592157924761 0
1.6449823931889 0
1.64482306270454 0
1.64437137417981 0
1.64241968250511 0
1.6422827776012 0
1.64157360008434 0
1.64120611210498 0
1.64006633977457 0
1.63993130597699 0
1.63964233751996 0
1.63911103385124 0
1.63885481360243 0
1.63825286052776 0
1.63779670857714 0
1.63704392668985 0
1.6366504712716 0
1.63622183789259 0
1.6334231323015 0
1.63136071382737 0
1.62986382675387 0
1.62935396090955 0
1.62897271925789 0
1.62853098746 0
1.62846379813813 0
1.62747173420127 0
1.62741096539688 0
1.62727690807945 0
1.62661535482573 0
1.6261327230391 0
1.6249864601119 0
1.62429871173984 0
1.62425412885248 0
1.62238402476351 0
1.62232713837743 0
1.62166620204553 0
1.6209450996531 0
1.62072064938759 0
1.62017678155949 0
1.61855147436117 0
1.61769755902546 0
1.61652379555846 0
1.61379847301438 0
1.61147095208826 0
1.61076317323369 0
1.61033937624294 0
1.61027784260618 0
1.6084581988653 0
1.60837318532576 0
1.60768049034203 0
1.60703245332128 0
1.60644319272832 0
1.60461921938564 0
1.60397671907131 0
1.6039276397757 0
1.60259759804271 0
1.60217567660734 0
1.60121475173131 0
1.60108784954928 0
1.60099956283997 0
1.60021796169498 0
1.59972399475963 0
1.59964251194743 0
1.59950743222472 0
1.5964262255824 0
1.59599548952293 0
1.59498436580635 0
1.59406776791304 0
1.59231181347039 0
1.59132701239941 0
1.59130097416974 0
1.59105750639192 0
1.59016787879709 0
1.58797674744652 0
1.58765040534829 0
1.58757670019095 0
1.58452426762599 0
1.58286842398148 0
1.5824581465275 0
1.58233389600395 0
1.57901117661145 0
1.5742275958787 0
1.57369253207331 0
1.57326762023679 0
1.57291084167355 0
1.57055986520066 0
1.57006254479947 0
1.56936889858358 0
1.56780252950858 0
1.56692644301803 0
1.56451292634174 0
1.56290253649115 0
1.56164019672435 0
1.55946964618294 0
1.55932176702203 0
1.55702731513533 0
1.55653291973425 0
1.55628539933725 0
1.55625796024149 0
1.55542312088059 0
1.55518772370048 0
1.55376032933258 0
1.55309101112816 0
1.55275390741605 0
1.55224253708909 0
1.55167969111626 0
1.55103372512539 0
1.55077915416014 0
1.54971128613357 0
1.54952256516724 0
1.54636289073247 0
1.54565885889683 0
1.54461700065131 0
1.54424480044685 0
1.54337520957861 0
1.54268039825052 0
1.54228901308179 0
1.53946822002891 0
1.53855058391823 0
1.53610907205916 0
1.53498232126671 0
1.53433309032421 0
1.53239773999974 0
1.53154386035352 0
1.53002696124333 0
1.52976527141222 0
1.52563305167113 0
1.52386549544832 0
1.52318884783823 0
1.52267776722069 0
1.52145140306722 0
1.51945900639921 0
1.51927557603413 0
1.51912164204535 0
1.5181879287289 0
1.5167122819793 0
1.51518120220711 0
1.51515503793671 0
1.51167686625237 0
1.51155307657332 0
1.51117239532658 0
1.50699685614088 0
1.50667170804657 0
1.50560487807734 0
1.50498985453827 0
1.50245199199231 0
1.49919119047021 0
1.49702200816581 0
1.49004861982505 0
1.4892820464732 0
1.48828940305004 0
1.48812791094868 0
1.48473456645435 0
1.48365145287591 0
1.48346251032991 0
1.48258039710885 0
1.48040067335472 0
1.47930786322832 0
1.47919484390339 0
1.47817892411514 0
1.47784652990899 0
1.47596983984757 0
1.47576199219671 0
1.47365605028979 0
1.47178035833699 0
1.47174164263359 0
1.47115644581324 0
1.4709715869883 0
1.47080355044466 0
1.46947926419142 0
1.46893090207949 0
1.46886062185617 0
1.46796778910956 0
1.46643360034634 0
1.46640200349539 0
1.46613729121523 0
1.46557189118597 0
1.46529913827745 0
1.46366968311279 0
1.46228571927721 0
1.46163553354651 0
1.46154911272275 0
1.46134434084988 0
1.45929605303161 0
1.45774708131285 0
1.45710735822027 0
1.45646311599029 0
1.45552739858186 0
1.45547140775935 0
1.45237265464258 0
1.45146597963422 0
1.45011917324051 0
1.44992124626764 0
1.44894067726062 0
1.44728781769993 0
1.44713609797661 0
1.44561904795868 0
1.44365532369196 0
1.44070011850936 0
1.43827279166486 0
1.43800671633363 0
1.43596334533932 0
1.43568299781945 0
1.4348687168061 0
1.43304743298027 0
1.43113487553919 0
1.42901068437948 0
1.4282501814546 0
1.42617274801166 0
1.42286287056614 0
1.42030334284638 0
1.4182393479892 0
1.41692603868058 0
1.41690016332938 0
1.41541444652104 0
1.41532328267162 0
1.41416164529454 0
1.41312956539701 0
1.41231593608158 0
1.41213404805033 0
1.41078147659969 0
1.41074360437947 0
1.40982292389066 0
1.409387409654 0
1.40704468909865 0
1.40670608268191 0
1.40573475121173 0
1.40513989860704 0
1.4045585179246 0
1.40365818861296 0
1.40349514774509 0
1.40058150484588 0
1.39979823124279 0
1.39768637542564 0
1.39762066275296 0
1.3972320422541 0
1.39701277269163 0
1.39694374424559 0
1.39586130581444 0
1.39561613590549 0
1.39483129760919 0
1.39434030682367 0
1.39403325137602 0
1.39120303849949 0
1.38802436022762 0
1.3864805216971 0
1.38636339709884 0
1.38590466655213 0
1.38558229479435 0
1.38531811104649 0
1.38424339945441 0
1.38421212346151 0
1.38354606657058 0
1.3826980612854 0
1.3825060738512 0
1.38241645628492 0
1.37936780232858 0
1.37624912340533 0
1.37592481257477 0
1.37434704332127 0
1.37388778864973 0
1.37005525994539 0
1.36883011816401 0
1.36731998007934 0
1.36721643806257 0
1.36520315290526 0
1.36453157153557 0
1.36224776693496 0
1.36042159339209 0
1.36019707081296 0
1.35977390866094 0
1.35960668534443 0
1.35957663697657 0
1.35887907598933 0
1.3553280236169 0
1.354093254652 0
1.35203947531173 0
1.35190024126127 0
1.35099609209561 0
1.3504526653594 0
1.35037932575495 0
1.35037441238047 0
1.34906458492344 0
1.34820151390997 0
1.34685048231114 0
1.34625928206442 0
1.34621797355031 0
1.34522745601168 0
1.34463364795747 0
1.34194383920294 0
1.33828205219921 0
1.33519395966291 0
1.33452208501686 0
1.33434012604932 0
1.33243839911887 0
1.33229470262934 0
1.33204890999109 0
1.33121005103709 0
1.3306651468458 0
1.33027293345016 0
1.32883628626857 0
1.32739478966936 0
1.32708767833943 0
1.32607486463661 0
1.32479844361442 0
1.32084073079916 0
1.32072442255431 0
1.31844848539314 0
1.31806052804145 0
1.31793533845313 0
1.3177999869304 0
1.31684186804212 0
1.31502294322459 0
1.31482172893664 0
1.31421338074446 0
1.31414100096228 0
1.31353309933215 0
1.31341870745322 0
1.31288530881356 0
1.30973740563273 0
1.30690911174627 0
1.30569965563128 0
1.30560084044481 0
1.30423981643156 0
1.30319567867538 0
1.30181909047325 0
1.30098188140256 0
1.30050111743655 0
1.29981640123437 0
1.29910404500772 0
1.29830685055259 0
1.29762435408441 0
1.29646804729233 0
1.29626057785189 0
1.2951432590891 0
1.29508733520137 0
1.29350731098899 0
1.2931464176557 0
1.29275851011115 0
1.29260961070545 0
1.29235367157478 0
1.29077185549188 0
1.28724888515893 0
1.28666434876138 0
1.28621553954269 0
1.28593992902538 0
1.28387173994758 0
1.28265223071781 0
1.28162200193442 0
1.28059035633885 0
1.28054796215909 0
1.27878912577939 0
1.27866561131873 0
1.27706892992706 0
1.27637717169771 0
1.27538006447675 0
1.2744107534842 0
1.27384682407315 0
1.27238427901557 0
1.27136206984631 0
1.27109580124167 0
1.27043620955481 0
1.26579149711546 0
1.26381955343896 0
1.26366998162793 0
1.26258726043016 0
1.26226292729885 0
1.26013854125751 0
1.25916195148889 0
1.25865862568349 0
1.25858238523088 0
1.25829983107496 0
1.25811227374482 0
1.25763632511429 0
1.25752783308408 0
1.25701146392416 0
1.25678945370493 0
1.25578074412143 0
1.25252097840107 0
1.24949967947859 0
1.24623751603488 0
1.24370984508405 0
1.24236220405324 0
1.24160980720217 0
1.240881755531 0
1.2402659573714 0
1.23950888821504 0
1.23836402422486 0
1.23783240942945 0
1.23616842589451 0
1.23451708045267 0
1.22917842823211 0
1.22722771523952 0
1.22612228923837 0
1.2253307091813 0
1.22499539303007 0
1.22386046196922 0
1.22104434720107 0
1.22060774697099 0
1.21989856267721 0
1.21734400947992 0
1.21588598514538 0
1.21556712721055 0
1.21543312042976 0
1.21336343894592 0
1.21059505233513 0
1.21058040911975 0
1.20978121933593 0
1.20967969006888 0
1.20961415070482 0
1.20826277711249 0
1.20785728705196 0
1.20714634650688 0
1.20588261432894 0
1.20578535048854 0
1.20401280604251 0
1.20273033614017 0
1.20261478545439 0
1.20114443008864 0
1.19973882580908 0
1.19886847104359 0
1.19748172803961 0
1.19746021247456 0
1.19732046734651 0
1.19685995366219 0
1.19676597482171 0
1.19614209116037 0
1.19269253446403 0
1.19155595750811 0
1.19120350743726 0
1.19018254406513 0
1.18712805788217 0
1.18634663429899 0
1.18617738231702 0
1.18567136142256 0
1.18434786442321 0
1.18334703099345 0
1.18097914510668 0
1.18023338355962 0
1.1797381959045 0
1.17790790468996 0
1.17780079664607 0
1.17727159933482 0
1.17409025449912 0
1.17217668373119 0
1.17212992201629 0
1.16932764687304 0
1.16819572010981 0
1.16631816841238 0
1.16628588474928 0
1.16572938199047 0
1.16459495896663 0
1.16297771188061 0
1.16152274693867 0
1.16146394623018 0
1.15399191112102 0
1.15271905032253 0
1.15129562075144 0
1.14969379990542 0
1.14861306554695 0
1.14683621437219 0
1.14672598159036 0
1.14571132019048 0
1.14524929421817 0
1.14291810575642 0
1.14106178913336 0
1.14076893653682 0
1.13901420880392 0
1.13778412529471 0
1.1365663267136 0
1.13643618914257 0
1.13519931269492 0
1.13368141787775 0
1.13287869442524 0
1.13113283961267 0
1.13064096524208 0
1.13008116087276 0
1.12934048235097 0
1.12818252464578 0
1.12765033131351 0
1.12762867558444 0
1.12716879769719 0
1.12693841970184 0
1.12626736146873 0
1.12612520554907 0
1.12494472490414 0
1.12490994640845 0
1.12358304146544 0
1.12355400809456 0
1.12226866746415 0
1.12110682326198 0
1.12034752324682 0
1.11752229967801 0
1.11736769779233 0
1.11511591538656 0
1.11352076511835 0
1.11341927009288 0
1.11002908513622 0
1.10900340416236 0
1.10884045749529 0
1.1062833348562 0
1.10519726338116 0
1.10515479545571 0
1.10385638096585 0
1.102769272286 0
1.10243788487933 0
1.10004196411317 0
1.09765586920836 0
1.09664368357305 0
1.09551918923109 0
1.09548294491966 0
1.09397928977254 0
1.09361005494477 0
1.09206956080473 0
1.09068365457452 0
1.09061183852281 0
1.08858545893902 0
1.08771064482844 0
1.08614420163822 0
1.08580088534092 0
1.08550715958562 0
1.08436685533883 0
1.08277768193049 0
1.08151566114051 0
1.08087535196999 0
1.07904469240074 0
1.07886115955261 0
1.07851305835794 0
1.07437186711477 0
1.07355300896858 0
1.07326884198355 0
1.07318117678091 0
1.06780470671463 0
1.06649180042068 0
1.0661822274525 0
1.06517839208456 0
1.06517703422909 0
1.06489393961475 0
1.06286278409392 0
1.0619187971062 0
1.06000402761846 0
1.05863869803303 0
1.05860418127034 0
1.05769205402088 0
1.05769034372653 0
1.05724944308276 0
1.05563754701079 0
1.05426552963236 0
1.05329311455207 0
1.05216601598587 0
1.05207859401382 0
1.04974571272557 0
1.04916870256768 0
1.04874219040776 0
1.04672875146744 0
1.04542116166107 0
1.04537019090965 0
1.04393200128791 0
1.04373671321552 0
1.04347336757187 0
1.04172723119859 0
1.04125184486321 0
1.03862832857634 0
1.0368381919988 0
1.03576171538254 0
1.03556840441123 0
1.03499287195914 0
1.0321611792099 0
1.03169388711785 0
1.03079725027783 0
1.03037074542639 0
1.02830334719384 0
1.02794634072302 0
1.02490705266368 0
1.02397125530169 0
1.02296518400246 0
1.02220505545631 0
1.02018864967046 0
1.01970442327414 0
1.01960735030112 0
1.01842093788458 0
1.01789220774375 0
1.01761437210366 0
1.01656086889393 0
1.01457964603925 0
1.01401813163557 0
1.01376917223436 0
1.01369026859633 0
1.01351120897491 0
1.01260081665179 0
1.01188914268262 0
1.00909653901516 0
1.00905627655569 0
1.00800419578029 0
1.00483200284698 0
1.00336495663876 0
1.0025582564807 0
1.00172606649058 0
1.00045229355684 0
};
\end{axis}

\end{tikzpicture}


==> Figures/App/a_1/X-est/Wigner-X-RIE-alphag1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0832227579219618, ymax=0.0995406468450475,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.0955091398880763)
--(axis cs:0.1,0.0956785267080883);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.0905023151498059)
--(axis cs:0.3,0.0906534747970803);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.0876858649996227)
--(axis cs:0.6,0.0878797641770603);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0861893082974154)
--(axis cs:1,0.0864400625926959);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0848520124688365)
--(axis cs:2,0.0850426215414082);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0843690552202474)
--(axis cs:3,0.0845096748799747);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0841400874651255)
--(axis cs:4,0.0842791876463864);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0839644801457385)
--(axis cs:5,0.0841352298479381);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.0985882211762003)
--(axis cs:0.1,0.0987989246212709);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.091879270040749)
--(axis cs:0.3,0.0920344140030081);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.0885444176050747)
--(axis cs:0.6,0.0887582642153025);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0868590479356263)
--(axis cs:1,0.0871603262078542);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0855194732071358)
--(axis cs:2,0.0857209643013465);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0850815934922544)
--(axis cs:3,0.0852736154785304);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0848705580179885)
--(axis cs:4,0.0851677417507626);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0847201851128233)
--(axis cs:5,0.0849826886768351);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.0955938332980823
0.3 0.0905778949734431
0.6 0.0877828145883415
1 0.0863146854450556
2 0.0849473170051223
3 0.0844393650501111
4 0.0842096375557559
5 0.0840498549968383
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0986935728987356
0.3 0.0919568420218786
0.6 0.0886513409101886
1 0.0870096870717403
2 0.0856202187542411
3 0.0851776044853924
4 0.0850191498843755
5 0.0848514368948292
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:0.2,0.0955938332980823) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.24\%};
\draw (axis cs:0.4,0.0905778949734431) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.52\%};
\draw (axis cs:0.7,0.0877828145883415) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.99\%};
\draw (axis cs:1.1,0.0863146854450556) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.81\%};
\draw (axis cs:2.1,0.0849473170051223) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.79\%};
\draw (axis cs:3.1,0.0844393650501111) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.87\%};
\draw (axis cs:4.1,0.0842096375557559) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.96\%};
\draw (axis cs:5.1,0.0840498549968383) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.95\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/a_1/X-est/Wishart-X-RIE-alphag1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.135555306836279, ymax=0.173282677917095,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.16914301432887)
--(axis cs:0.1,0.169607882939905);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.152155346113923)
--(axis cs:0.3,0.152375825997895);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.145215612001563)
--(axis cs:0.6,0.145484501978514);

\path [draw=lightcoral, semithick]
(axis cs:1,0.141885628492589)
--(axis cs:1,0.142090767916165);

\path [draw=lightcoral, semithick]
(axis cs:2,0.139074056336078)
--(axis cs:2,0.139315034879198);

\path [draw=lightcoral, semithick]
(axis cs:3,0.138110532276817)
--(axis cs:3,0.138406165522007);

\path [draw=lightcoral, semithick]
(axis cs:4,0.137585833244901)
--(axis cs:4,0.137871706492);

\path [draw=lightcoral, semithick]
(axis cs:5,0.137270187339952)
--(axis cs:5,0.137658833032843);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.171160918138194)
--(axis cs:0.1,0.171567797413421);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.153056482213234)
--(axis cs:0.3,0.153374278342356);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.145958262702928)
--(axis cs:0.6,0.146203634106491);

\path [draw=lightslategray, semithick]
(axis cs:1,0.142585901105339)
--(axis cs:1,0.142880730750559);

\path [draw=lightslategray, semithick]
(axis cs:2,0.139864928846079)
--(axis cs:2,0.140169988426055);

\path [draw=lightslategray, semithick]
(axis cs:3,0.139036299481753)
--(axis cs:3,0.139283043660949);

\path [draw=lightslategray, semithick]
(axis cs:4,0.138520703969679)
--(axis cs:4,0.138877447431376);

\path [draw=lightslategray, semithick]
(axis cs:5,0.138257810712016)
--(axis cs:5,0.138753681862458);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.169375448634388
0.3 0.152265586055909
0.6 0.145350056990039
1 0.141988198204377
2 0.139194545607638
3 0.138258348899412
4 0.13772876986845
5 0.137464510186398
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.171364357775807
0.3 0.153215380277795
0.6 0.14608094840471
1 0.142733315927949
2 0.140017458636067
3 0.139159671571351
4 0.138699075700527
5 0.138505746287237
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:0.2,0.169375448634388) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.17\%};
\draw (axis cs:0.4,0.152265586055909) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.62\%};
\draw (axis cs:0.7,0.145350056990039) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.5\%};
\draw (axis cs:1.1,0.141988198204377) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.52\%};
\draw (axis cs:2.1,0.139194545607638) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.59\%};
\draw (axis cs:3.1,0.138258348899412) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65\%};
\draw (axis cs:4.1,0.13772876986845) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.7\%};
\draw (axis cs:5.1,0.137464510186398) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.76\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/a_1/X-est/aspect-ratio-X-RIE-alphag1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0.4, xmax=20.9333333333333,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0758941436001279, ymax=0.10289741549371,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:20,0.0981399445168636)
--(axis cs:20,0.098306162651221);

\path [draw=lightcoral, semithick]
(axis cs:10,0.0964893210575839)
--(axis cs:10,0.0966741584433507);

\path [draw=lightcoral, semithick]
(axis cs:6.66666666666667,0.0947420632643503)
--(axis cs:6.66666666666667,0.0948804760329659);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0931538203338095)
--(axis cs:5,0.0933702003956913);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0915500667572145)
--(axis cs:4,0.0917224284019286);

\path [draw=lightcoral, semithick]
(axis cs:2,0.083979348574348)
--(axis cs:2,0.0841337235618452);

\path [draw=lightcoral, semithick]
(axis cs:1.33333333333333,0.0771215650498362)
--(axis cs:1.33333333333333,0.0772321391515741);

\path [draw=lightslategray, semithick]
(axis cs:20,0.101363486174665)
--(axis cs:20,0.101669994044002);

\path [draw=lightslategray, semithick]
(axis cs:10,0.0976793207715828)
--(axis cs:10,0.0979356482314223);

\path [draw=lightslategray, semithick]
(axis cs:6.66666666666667,0.0959602135455994)
--(axis cs:6.66666666666667,0.0961825953420452);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0940966252044989)
--(axis cs:5,0.0943491129036909);

\path [draw=lightslategray, semithick]
(axis cs:4,0.092293341093632)
--(axis cs:4,0.0924663249148742);

\path [draw=lightslategray, semithick]
(axis cs:2,0.084757120379403)
--(axis cs:2,0.0850081901041899);

\path [draw=lightslategray, semithick]
(axis cs:1.33333333333333,0.0780057340930656)
--(axis cs:1.33333333333333,0.0782261788609194);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
20 0.0982230535840423
10 0.0965817397504673
6.66666666666667 0.0948112696486581
5 0.0932620103647504
4 0.0916362475795715
2 0.0840565360680966
1.33333333333333 0.0771723148803089
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
20 0.101516740109333
10 0.0978074845015026
6.66666666666667 0.0960714044438223
5 0.0942228690540949
4 0.0923798330042531
2 0.0848826552417965
1.33333333333333 0.0781159564769925
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\draw (axis cs:19.7,0.0982230535840423) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.35\%};
\draw (axis cs:12.5,0.0965817397504673) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.27\%};
\draw (axis cs:6.36666666666667,0.0948112696486581) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.33\%};
\draw (axis cs:7.5,0.0932620103647504) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.03\%};
\draw (axis cs:3.7,0.0916362475795715) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.81\%};
\draw (axis cs:4.5,0.0840565360680966) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.98\%};
\draw (axis cs:3.83333333333333,0.0771723148803089) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.22\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/a_1/Y-est/Gaussian-Y-RIE-alphag1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0873224132178036, ymax=0.573513400797319,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.549688108009911)
--(axis cs:0.1,0.550712127236451);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.323741184301787)
--(axis cs:0.3,0.324362725679531);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.225443812969368)
--(axis cs:0.6,0.226039455243397);

\path [draw=lightcoral, semithick]
(axis cs:1,0.176933563565292)
--(axis cs:1,0.177440839836802);

\path [draw=lightcoral, semithick]
(axis cs:2,0.136071133689125)
--(axis cs:2,0.136449039919983);

\path [draw=lightcoral, semithick]
(axis cs:3,0.121457979739386)
--(axis cs:3,0.121824827884159);

\path [draw=lightcoral, semithick]
(axis cs:4,0.11406173711567)
--(axis cs:4,0.114354683211531);

\path [draw=lightcoral, semithick]
(axis cs:5,0.109422003562327)
--(axis cs:5,0.109729127562647);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.550385268844045)
--(axis cs:0.1,0.551413810452796);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.323953109197546)
--(axis cs:0.3,0.324565046791671);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.225573940148503)
--(axis cs:0.6,0.226174229861782);

\path [draw=lightslategray, semithick]
(axis cs:1,0.177061217625596)
--(axis cs:1,0.177560845578233);

\path [draw=lightslategray, semithick]
(axis cs:2,0.136172357630392)
--(axis cs:2,0.136558095820947);

\path [draw=lightslategray, semithick]
(axis cs:3,0.121564581547344)
--(axis cs:3,0.12193227832868);

\path [draw=lightslategray, semithick]
(axis cs:4,0.114176854358612)
--(axis cs:4,0.114474316532998);

\path [draw=lightslategray, semithick]
(axis cs:5,0.109537919599659)
--(axis cs:5,0.109860479556356);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.550200117623181
0.3 0.324051954990659
0.6 0.225741634106382
1 0.177187201701047
2 0.136260086804554
3 0.121641403811773
4 0.1142082101636
5 0.109575565562487
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.550899539648421
0.3 0.324259077994609
0.6 0.225874085005142
1 0.177311031601914
2 0.136365226725669
3 0.121748429938012
4 0.114325585445805
5 0.109699199578008
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.550200117623181) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:0.15,0.334051954990659) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.06\%};
\draw (axis cs:0.45,0.235741634106382) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.06\%};
\draw (axis cs:0.85,0.187187201701047) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:1.85,0.146260086804554) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.08\%};
\draw (axis cs:2.85,0.131641403811773) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.09\%};
\draw (axis cs:3.85,0.1242082101636) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1\%};
\draw (axis cs:4.85,0.119575565562487) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/a_1/Y-est/Uniform-Y-RIE-alphag1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0808876462376157, ymax=0.270567390958171,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.25641674013027)
--(axis cs:0.1,0.261813001386205);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.150846932383893)
--(axis cs:0.3,0.154219572074255);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.119582853034795)
--(axis cs:0.6,0.121123150971919);

\path [draw=lightcoral, semithick]
(axis cs:1,0.105678187638245)
--(axis cs:1,0.106828056329156);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0957254147226043)
--(axis cs:2,0.0965079474229338);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0921692862934061)
--(axis cs:3,0.0932220065772616);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0904779077268622)
--(axis cs:4,0.091441334699417);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0895094528158227)
--(axis cs:5,0.0903014741740077);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.256548369669406)
--(axis cs:0.1,0.261945584379964);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.15094046605923)
--(axis cs:0.3,0.154309681239261);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.119673666075984)
--(axis cs:0.6,0.121208026609527);

\path [draw=lightslategray, semithick]
(axis cs:1,0.105780007457477)
--(axis cs:1,0.106928653959593);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0958562266014766)
--(axis cs:2,0.0966497574516814);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0923469297914053)
--(axis cs:3,0.0933956079395494);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0906893256330594)
--(axis cs:4,0.0916518998298158);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0897635023994584)
--(axis cs:5,0.0905563681910522);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.259114870758237
0.3 0.152533252229074
0.6 0.120353002003357
1 0.1062531219837
2 0.096116681072769
3 0.0926956464353338
4 0.0909596212131396
5 0.0899054634949152
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.259246977024685
0.3 0.152625073649246
0.6 0.120440846342755
1 0.106354330708535
2 0.096252992026579
3 0.0928712688654773
4 0.0911706127314376
5 0.0901599352952553
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:0.2,0.259114870758237) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.05\%};
\draw (axis cs:0.15,0.157533252229074) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.06\%};
\draw (axis cs:0.45,0.125353002003357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:0.85,0.1112531219837) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1\%};
\draw (axis cs:1.85,0.101116681072769) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.14\%};
\draw (axis cs:2.85,0.0976956464353338) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19\%};
\draw (axis cs:3.85,0.0959596212131396) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23\%};
\draw (axis cs:4.85,0.0949054634949152) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.28\%};
\end{axis}

\end{tikzpicture}


==> Figures/App/a_1/Y-est/aspect-ratio-Y-RIE-alphag1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0.4, xmax=20.9333333333333,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.104762490621842, ymax=0.117977453065667,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:20,0.116400132719598)
--(axis cs:20,0.117305416488343);

\path [draw=lightcoral, semithick]
(axis cs:10,0.116155980448036)
--(axis cs:10,0.116407035410802);

\path [draw=lightcoral, semithick]
(axis cs:6.66666666666667,0.115100931772049)
--(axis cs:6.66666666666667,0.115644708476546);

\path [draw=lightcoral, semithick]
(axis cs:5,0.114340522483055)
--(axis cs:5,0.114746359242298);

\path [draw=lightcoral, semithick]
(axis cs:4,0.113440343000258)
--(axis cs:4,0.113922367453468);

\path [draw=lightcoral, semithick]
(axis cs:2,0.109530299422505)
--(axis cs:2,0.10973404711094);

\path [draw=lightcoral, semithick]
(axis cs:1.33333333333333,0.105363170732925)
--(axis cs:1.33333333333333,0.10561354781082);

\path [draw=lightslategray, semithick]
(axis cs:20,0.116473274855184)
--(axis cs:20,0.117376772954584);

\path [draw=lightslategray, semithick]
(axis cs:10,0.116231648776338)
--(axis cs:10,0.116490081376043);

\path [draw=lightslategray, semithick]
(axis cs:6.66666666666667,0.115184919308687)
--(axis cs:6.66666666666667,0.115725397705931);

\path [draw=lightslategray, semithick]
(axis cs:5,0.114424965064127)
--(axis cs:5,0.114831827762254);

\path [draw=lightslategray, semithick]
(axis cs:4,0.113535465277463)
--(axis cs:4,0.114021388495366);

\path [draw=lightslategray, semithick]
(axis cs:2,0.109651600932245)
--(axis cs:2,0.10986339305337);

\path [draw=lightslategray, semithick]
(axis cs:1.33333333333333,0.105523124544209)
--(axis cs:1.33333333333333,0.105771138511803);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
20 0.11685277460397
10 0.116281507929419
6.66666666666667 0.115372820124298
5 0.114543440862677
4 0.113681355226863
2 0.109632173266722
1.33333333333333 0.105488359271872
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
20 0.116925023904884
10 0.116360865076191
6.66666666666667 0.115455158507309
5 0.114628396413191
4 0.113778426886414
2 0.109757496992807
1.33333333333333 0.105647131528006
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\draw (axis cs:19.7,0.11685277460397) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.06\%};
\draw (axis cs:12.5,0.116281507929419) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:6.36666666666667,0.115372820124298) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:7.5,0.114543440862677) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.07\%};
\draw (axis cs:3.7,0.113681355226863) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.09\%};
\draw (axis cs:4.5,0.109632173266722) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\draw (axis cs:3.83333333333333,0.105488359271872) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.15\%};
\end{axis}
\end{tikzpicture}


==> Figures/MF/MF-T-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0413329418062274, ymax=0.887241708163143,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.823478241414999)
--(axis cs:0.1,0.823971553047559);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.584527545396763)
--(axis cs:0.3,0.585374439580424);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.404711933839447)
--(axis cs:0.6,0.405368118382134);

\path [draw=lightcoral, semithick]
(axis cs:1,0.289423188364281)
--(axis cs:1,0.29004931760945);

\path [draw=lightcoral, semithick]
(axis cs:2,0.171959678819973)
--(axis cs:2,0.172393703279081);

\path [draw=lightcoral, semithick]
(axis cs:3,0.123565211654094)
--(axis cs:3,0.123784104869595);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0968680454232269)
--(axis cs:4,0.0970951684035276);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0797833402769963)
--(axis cs:5,0.0799880080148496);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.832197639498174)
--(axis cs:0.1,0.832809204799342);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.586633426361618)
--(axis cs:0.3,0.58747005186858);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.409743854988)
--(axis cs:0.6,0.410495071384984);

\path [draw=lightslategray, semithick]
(axis cs:1,0.291763049203933)
--(axis cs:1,0.292429209784479);

\path [draw=lightslategray, semithick]
(axis cs:2,0.172775315694239)
--(axis cs:2,0.173210051621457);

\path [draw=lightslategray, semithick]
(axis cs:3,0.124210994710361)
--(axis cs:3,0.124434455425909);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0972604797836797)
--(axis cs:4,0.0974891503771267);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0800523030002821)
--(axis cs:5,0.080257916903967);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.84834581452111)
--(axis cs:0.1,0.848791309692374);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.612406464049448)
--(axis cs:0.3,0.613114342032113);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.439774046638864)
--(axis cs:0.6,0.440276251534087);

\path [draw=lightgreen, semithick]
(axis cs:1,0.318881692133742)
--(axis cs:1,0.319320058520465);

\path [draw=lightgreen, semithick]
(axis cs:2,0.196918530756298)
--(axis cs:2,0.197286537645992);

\path [draw=lightgreen, semithick]
(axis cs:3,0.150676219889456)
--(axis cs:3,0.151002017652665);

\path [draw=lightgreen, semithick]
(axis cs:4,0.123368470669134)
--(axis cs:4,0.123651472373388);

\path [draw=lightgreen, semithick]
(axis cs:5,0.106303616789717)
--(axis cs:5,0.106649453332115);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.823724897231279
0.3 0.584950992488593
0.6 0.405040026110791
1 0.289736252986866
2 0.172176691049527
3 0.123674658261845
4 0.0969816069133772
5 0.079885674145923
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_{XY}^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.832503422148758
0.3 0.587051739115099
0.6 0.410119463186492
1 0.292096129494206
2 0.172992683657848
3 0.124322725068135
4 0.0973748150804032
5 0.0801551099521246
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_{XY}^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.848568562106742
0.3 0.61276040304078
0.6 0.440025149086475
1 0.319100875327104
2 0.197102534201145
3 0.15083911877106
4 0.123509971521261
5 0.106476535060916
};
\addlegendentry{$\widehat{{\bm{\Xi}_X^*}}(\bS) \widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/MF/MF-X-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.158989648894357, ymax=0.489776450653492,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.472679862890143)
--(axis cs:0.1,0.47369940142939);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.394383432704544)
--(axis cs:0.3,0.395189230169388);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.322359971106662)
--(axis cs:0.6,0.323545953558721);

\path [draw=lightcoral, semithick]
(axis cs:1,0.271617606398936)
--(axis cs:1,0.272463997304963);

\path [draw=lightcoral, semithick]
(axis cs:2,0.217437387501637)
--(axis cs:2,0.21811034000889);

\path [draw=lightcoral, semithick]
(axis cs:3,0.194396584030318)
--(axis cs:3,0.195341349525913);

\path [draw=lightcoral, semithick]
(axis cs:4,0.182018974565411)
--(axis cs:4,0.18282015642648);

\path [draw=lightcoral, semithick]
(axis cs:5,0.174025412610681)
--(axis cs:5,0.174762125551437);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.47377559294999)
--(axis cs:0.1,0.474740686937167);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.395400823592722)
--(axis cs:0.3,0.396203440825488);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.32478470995362)
--(axis cs:0.6,0.32586208415824);

\path [draw=lightslategray, semithick]
(axis cs:1,0.273584125988031)
--(axis cs:1,0.274333828104676);

\path [draw=lightslategray, semithick]
(axis cs:2,0.218852589334871)
--(axis cs:2,0.219525971584205);

\path [draw=lightslategray, semithick]
(axis cs:3,0.196200360549737)
--(axis cs:3,0.197066901589207);

\path [draw=lightslategray, semithick]
(axis cs:4,0.183443623804713)
--(axis cs:4,0.184262054496322);

\path [draw=lightslategray, semithick]
(axis cs:5,0.175366459606412)
--(axis cs:5,0.176170039823591);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.473189632159767
0.3 0.394786331436966
0.6 0.322952962332692
1 0.272040801851949
2 0.217773863755263
3 0.194868966778116
4 0.182419565495946
5 0.174393769081059
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.474258139943579
0.3 0.395802132209105
0.6 0.32532339705593
1 0.273958977046354
2 0.219189280459538
3 0.196633631069472
4 0.183852839150517
5 0.175768249715002
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/MF/MF-Y-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.511630570465254, ymax=0.934756886300313,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.913534806416141)
--(axis cs:0.1,0.914054528076912);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.801744489184537)
--(axis cs:0.3,0.802333687334179);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.714432593344145)
--(axis cs:0.6,0.71524679242528);

\path [draw=lightcoral, semithick]
(axis cs:1,0.653954871657974)
--(axis cs:1,0.654674672043728);

\path [draw=lightcoral, semithick]
(axis cs:2,0.587440039833787)
--(axis cs:2,0.588400318916892);

\path [draw=lightcoral, semithick]
(axis cs:3,0.557954986361824)
--(axis cs:3,0.559011283611603);

\path [draw=lightcoral, semithick]
(axis cs:4,0.541548775105845)
--(axis cs:4,0.542902957038355);

\path [draw=lightcoral, semithick]
(axis cs:5,0.530863584821393)
--(axis cs:5,0.531884750800902);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.915126009006564)
--(axis cs:0.1,0.915523871944174);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.802308699980285)
--(axis cs:0.3,0.802887691176402);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.715408417207449)
--(axis cs:0.6,0.716211006714881);

\path [draw=lightslategray, semithick]
(axis cs:1,0.654855088789837)
--(axis cs:1,0.655562701787716);

\path [draw=lightslategray, semithick]
(axis cs:2,0.588214340720012)
--(axis cs:2,0.58915826130104);

\path [draw=lightslategray, semithick]
(axis cs:3,0.559067528213006)
--(axis cs:3,0.560077743866405);

\path [draw=lightslategray, semithick]
(axis cs:4,0.542554740628416)
--(axis cs:4,0.543893438153047);

\path [draw=lightslategray, semithick]
(axis cs:5,0.531831453314418)
--(axis cs:5,0.53284388897055);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.913794667246526
0.3 0.802039088259358
0.6 0.714839692884712
1 0.654314771850851
2 0.587920179375339
3 0.558483134986713
4 0.5422258660721
5 0.531374167811148
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.915324940475369
0.3 0.802598195578344
0.6 0.715809711961165
1 0.655208895288777
2 0.588686301010526
3 0.559572636039705
4 0.543224089390731
5 0.532337671142484
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\end{axis}

\end{tikzpicture}


==> Figures/X-est/Overlap_WignerX_YZGauss.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\lambda_i$},
xmin=-2.1, xmax=2.1,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
y grid style={white!69.0196078431373!black},
ylabel={$N \big(  \bu_k^\intercal  \bx_i \big)^2$},
ymin=0.1, ymax=2.3,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
2.00487561621485 0.89929439128624
1.87451878669831 1.07277119977469
1.79182661367405 1.20155260015397
1.72811473273615 1.4904979517841
1.66810762152261 1.61912951575004
1.61017793190724 1.70638097432722
1.55688736173555 2.0946536826069
1.5082572052562 2.02630537411709
1.46767606016187 2.09904253636347
1.41354498566428 2.15912909647798
1.37335433489143 2.09396521733852
1.33344709087875 2.11799488334189
1.28726350988197 2.06516113473781
1.24600191739899 1.91344154530249
1.20669879394326 1.89083408900023
1.16706013442194 1.65120860974479
1.12905448290117 1.77024026254866
1.08578136098371 1.44633394198253
1.05482383768343 1.42099500667148
1.01916835532308 1.31812473086807
0.98372862665431 1.23913951613114
0.947733892758581 1.12561237784206
0.906764951211156 1.05245756821549
0.876260282377101 0.940397781195713
0.842212345707284 0.931307798044222
0.808446431022118 0.842551209819719
0.769148485241266 0.851677792125208
0.73586727691259 0.732296620028551
0.703445950818643 0.690086039905293
0.671123028795673 0.626345675394884
0.639044729673711 0.582643832961764
0.607912488130068 0.536918745954228
0.576282149677156 0.521111144036983
0.538149162410381 0.457513013026309
0.50800576207745 0.473813278530609
0.477621364155763 0.402580522815239
0.445150998712014 0.421364547476373
0.410501076145551 0.409587292630244
0.374622754217579 0.372543914463589
0.345735494804658 0.372132151570298
0.310565053999659 0.359263702517149
0.281059179440055 0.333602774336315
0.247635153220224 0.302614525185609
0.215905050486995 0.363165235882695
0.181695358777285 0.305653997312249
0.152613744126028 0.312316547468666
0.12815765456825 0.323596356454648
0.092848987832691 0.307682634142406
0.0631934164489044 0.294452934791132
0.0308678700746774 0.288600013938916
-0.00273943276503416 0.291775601131338
-0.0326571165446837 0.293096222013189
-0.0659197534919675 0.289346655879068
-0.0954269542180228 0.295193821012742
-0.130689966788023 0.299100183666717
-0.157052910710938 0.301576471258086
-0.184810975696599 0.320442169711887
-0.218986037470905 0.337043614638896
-0.253403360050933 0.33358041934074
-0.284611926699079 0.318613725962272
-0.317864329075872 0.348742503992724
-0.350694459464897 0.370847577808302
-0.383566842137077 0.374005974653859
-0.415368728085371 0.43458826712355
-0.445972397237869 0.394846350817798
-0.477124871096462 0.45388973003931
-0.509607593411709 0.438823537188974
-0.543586485461281 0.439828088207626
-0.57837640855389 0.534043260526195
-0.606507357106189 0.558427242650146
-0.639935434271213 0.587967160696405
-0.672777403476043 0.545735421223662
-0.710745352686785 0.685952540300339
-0.745725131987374 0.729287813904123
-0.774677292964716 0.737649543661441
-0.808119017068477 0.846313080046447
-0.844440862750588 0.905993578766649
-0.876997415659663 0.918690817269638
-0.914029633440349 1.17076187671692
-0.952935370533347 1.17661260094958
-0.985382895719398 1.19112504052987
-1.02342607754009 1.35714462795871
-1.06026237602715 1.42954702594351
-1.10129961977007 1.47016219224245
-1.13999436508513 1.72891919746733
-1.17155710967697 1.69801089848852
-1.21320436897584 1.78033363838333
-1.25182621450682 2.06798637724083
-1.29214182926721 1.96482302619533
-1.33132815263452 2.19446604131092
-1.37778277163567 2.08068497158214
-1.41988041290732 2.09721622622424
-1.46429676046322 2.21306098255819
-1.51488568087248 1.97553558932711
-1.56594799356611 1.84085055413337
-1.61217635392141 1.75206432952006
-1.6733372402082 1.6775997917755
-1.73351673371864 1.40652330052161
-1.80555595115019 1.24520767113559
-1.87121100963429 1.05439298729738
};
% \addlegendentry{Sim. (k = 800) }
\label{sim800}
\addplot [semithick, blue]
table {%
2.00487561621485 0.858815685507007
1.98704424898505 0.887084119565994
1.9622902814192 0.928297228245419
1.95333888443018 0.94378258566435
1.93971014790338 0.967969442474592
1.92299569234646 0.998658582906008
1.91146332053432 1.0205051915662
1.90079780569584 1.04120620422224
1.88583782306408 1.07105717960706
1.87694493542478 1.0892573322585
1.87451878669831 1.09428200840659
1.86185598998581 1.12092185295129
1.85335538035943 1.13919678293777
1.84444658221891 1.15868732835822
1.8281421360876 1.19525288580806
1.82343453151374 1.2060250133286
1.81375586391462 1.22847192013916
1.80622966012571 1.24620349977175
1.80158938103017 1.25725540831541
1.79333295541039 1.27714295381942
1.79182661367405 1.28080184799101
1.78323488275685 1.30184877704812
1.7748784189493 1.32260495527993
1.76925574864415 1.33672589709289
1.76482281465076 1.34794507575925
1.75963052695966 1.36118087179744
1.75512199659908 1.37275503505328
1.74525634938998 1.39833769058457
1.74125569502687 1.40880872656663
1.73496679988866 1.42537747775621
1.72811473273615 1.44357539007509
1.72010833489386 1.46502100323305
1.71751487891152 1.47200770560823
1.71191560336296 1.48715526478353
1.7062914335367 1.50245290063096
1.7007241799632 1.51767192414846
1.69411120565657 1.53584013425976
1.68244672119719 1.56809575410396
1.67882794514629 1.57814915709061
1.67256151110602 1.59560092989759
1.66810762152261 1.60803286876138
1.65566959499752 1.64283621453996
1.65180588518787 1.65366236742023
1.64810638957735 1.6640302051135
1.64562684613745 1.67097873311413
1.64130857349524 1.68307640020369
1.62740283009956 1.72195142208052
1.62647223434964 1.72454587274649
1.62437883519593 1.73037776742379
1.61542118298504 1.75525088008762
1.61017793190724 1.76973512296475
1.60280805679898 1.78997726940639
1.6015642321898 1.79337832509192
1.59681892670541 1.80630857018405
1.58440896145336 1.83973628002506
1.58416663390151 1.84038274297647
1.5781557547742 1.85633181510903
1.57469963396646 1.86542271527233
1.56859247317921 1.88133238158218
1.5586013086885 1.90689009474221
1.55688736173555 1.91121061548361
1.54857516596609 1.93187432092622
1.54596643462377 1.93825507197423
1.53901321727969 1.95500039434259
1.53154186323726 1.97254119168605
1.52693306399163 1.98311139278925
1.52623428503743 1.98469663544154
1.52330281738921 1.99129565312449
1.51464493372365 2.01028262596041
1.51191639282845 2.01610376276552
1.5082572052562 2.02378251837957
1.5032928461531 2.03395842914014
1.49878074972001 2.04295713693721
1.49466340375381 2.0509532480442
1.49299832517478 2.05412705149379
1.48866098184713 2.06222855452816
1.4867604076373 2.06570157681241
1.47683509067321 2.08304836103313
1.47485638562101 2.08634323293437
1.46906827078698 2.09565812351353
1.46767606016187 2.09782544661299
1.45949458506081 2.10997192912471
1.45548246288207 2.11555099705828
1.44581372061278 2.12793789597475
1.44069164582259 2.1338764606329
1.43877703073347 2.13598275732148
1.43410427371858 2.14085994176665
1.42829026421345 2.1463985586264
1.42028949732617 2.15303957965966
1.41617364860245 2.15600514256761
1.41354498566428 2.15773666617062
1.40857145241987 2.16066278380268
1.40674625600777 2.16162089446326
1.40341885497864 2.16320649678457
1.40192033766412 2.16385233763752
1.39574689633115 2.16606299904803
1.38973154864969 2.16751522695434
1.3872905029179 2.16790559762254
1.38396431589342 2.16825179419575
1.37515643612782 2.16812934580584
1.37335433489143 2.16791780904121
1.36666428342486 2.16657718927594
1.36273813477361 2.16538286805728
1.36038665738856 2.164523284895
1.35541830619946 2.16235214658215
1.35016806963139 2.15953546968129
1.34671001285978 2.15738814857139
1.34352348377466 2.1552048878071
1.34168321034757 2.15385496092959
1.33970184766785 2.15232887569923
1.33344709087875 2.14701957839658
1.32410924351086 2.13771819211046
1.32091842847471 2.13416731641292
1.31896972322972 2.13190647630025
1.31544697166402 2.12764333103626
1.31097912218049 2.12191331310285
1.3069384003412 2.11642373021328
1.30170351055005 2.10888431466587
1.29839166438073 2.10386906503075
1.29089886292848 2.09183495790275
1.28726350988197 2.08565962345328
1.28500864674043 2.08172098559289
1.27996546545746 2.07261690049856
1.27882098088989 2.07049487426396
1.27602817922298 2.06523107300919
1.26969116843643 2.05284523851765
1.26482593851068 2.04293053554505
1.26290289374126 2.03891700068211
1.25240346788019 2.01609256812182
1.24813256573333 2.00638367642551
1.24600191739899 2.00145200520755
1.24253555260747 1.99330633710402
1.23882440071742 1.98442155128625
1.23337876788684 1.97108780069118
1.23218418765179 1.96811703822171
1.23032524289741 1.96346211199551
1.22246534587532 1.94336399921552
1.21771706017886 1.93091064678569
1.21305013162637 1.91845465171518
1.21291214139513 1.91808320439621
1.20669879394326 1.9011776017544
1.19905855330565 1.87993111402059
1.19780404431915 1.87639699384917
1.19334408777816 1.86373448690405
1.19138358944973 1.8581214361261
1.18515308765406 1.84010364563152
1.18432736396672 1.83769614559436
1.18085042592529 1.82751091774232
1.17649330988237 1.81464310507294
1.16993992120996 1.79508731333913
1.16706013442194 1.78642312043263
1.1619515813074 1.77095650087948
1.1570028774918 1.75586556870409
1.15280012854227 1.74297404979092
1.14932197849567 1.73225784955941
1.14829452961881 1.72908466619374
1.1447832912917 1.71821618354734
1.13912408650784 1.70062729104799
1.13490511039654 1.68746486965373
1.13106159095955 1.67544261205201
1.12905448290117 1.66915428572989
1.12232714167035 1.64803580726806
1.11788924277707 1.63407766914696
1.11428057232577 1.62271733889074
1.11181055329512 1.61493814920564
1.1074893450377 1.60132568761885
1.10328146440005 1.58807104542294
1.10179067948474 1.58337629222138
1.09400907828389 1.55889105165304
1.092693357855 1.55475580216828
1.08578136098371 1.53306358013502
1.08345264347642 1.52576957467355
1.08111820685406 1.51846611125187
1.07961077651049 1.51375483410741
1.07229121789754 1.49093901329855
1.07037960642862 1.48499852772726
1.06812855943258 1.47801381200859
1.06481522005585 1.46775492512283
1.06282283234162 1.46159927604276
1.05634666148817 1.44166446306744
1.05482383768343 1.43699426959934
1.04837970184844 1.41730986171686
1.04530374513707 1.4079609775807
1.04423637332019 1.40472428462524
1.03788200207148 1.38553758295135
1.0374956223124 1.38437559896422
1.03542293842381 1.37815169929163
1.03035101525658 1.36299012805596
1.02739626290914 1.35420363802805
1.0196923932756 1.33146163443338
1.01916835532308 1.3299236683686
1.01531870456487 1.31866172403124
1.01122756008222 1.30676432217828
1.00474543370507 1.28806787259919
1.00313834965506 1.28346243436527
1.00161051967391 1.27909530690522
0.999873909719364 1.27414475563991
0.997009423660908 1.26601030005336
0.993295123904972 1.25552137437705
0.98609330850615 1.23537667142628
0.98372862665431 1.22881863252923
0.977375512713627 1.21133987536083
0.974282647381673 1.20290575774094
0.968404393575895 1.18701329882772
0.966056548495621 1.18071641575575
0.962236067092614 1.17053243898774
0.961716757145832 1.16915415683871
0.959829715425406 1.16415797342559
0.956526294275963 1.15545777417717
0.951879404519454 1.14331902770878
0.947733892758581 1.13258901482144
0.945466014853867 1.12675868120669
0.938431104826441 1.1088527695196
0.934032422670904 1.09779553914779
0.931635344746638 1.09181496654216
0.926074235895684 1.0780632022652
0.922493405850391 1.06929944671223
0.918034549819635 1.05848672993882
0.914122514068551 1.04909143245665
0.910273881050022 1.03993180159134
0.906764951211156 1.0316527481661
0.90574833348661 1.02926696141299
0.901934887076188 1.02036901697118
0.898816856624013 1.01315397815569
0.893903178790454 1.00189381552998
0.891058839898767 0.995437135407182
0.890236510509829 0.993578816932103
0.886659101130867 0.985538185860684
0.883137595878862 0.977692472794708
0.881717379626797 0.974547723168346
0.876260282377101 0.962567753459539
0.87250616786259 0.954421484151111
0.871038669441492 0.951258094244137
0.869711418589654 0.948407181789857
0.865015227108654 0.938397098831782
0.858960577361588 0.925668471660361
0.855903073262732 0.919316116927417
0.850571707229883 0.908359893870795
0.848061984020039 0.903255014680065
0.844556551263345 0.896181043527898
0.842212345707284 0.891486858161572
0.840110128855584 0.8873019861108
0.838019568580418 0.883163446590244
0.834677167909602 0.876594464480942
0.831135039444203 0.869696773917266
0.827352753266032 0.862403532712011
0.819149647243987 0.846839632232372
0.816767239949044 0.842384049783346
0.815482022469104 0.839992427947447
0.812373818757874 0.834243078715053
0.808446431022118 0.827048151272115
0.805084628079439 0.820950793442825
0.802342786406373 0.816019563534588
0.799113059353336 0.810258639709964
0.795484094394951 0.803846868282191
0.79215223213742 0.79801675691929
0.789641259438391 0.793658708322839
0.784054423982928 0.784071339194469
0.778501362413712 0.774689811359803
0.777000767293784 0.772179741267441
0.769148485241266 0.759217353563509
0.76828863446042 0.757815372835159
0.765101077857897 0.752647870114723
0.762235586493745 0.74804232828066
0.760891620687758 0.745895174476556
0.755371444362491 0.737161958581376
0.750861553595703 0.730128819564342
0.749682511261332 0.728305073582068
0.747521836464708 0.724978935754299
0.744068448844392 0.719705563996535
0.73586727691259 0.707390861065063
0.732333725440217 0.702174388779059
0.727963482740296 0.695796294986159
0.726007104249191 0.69296723670158
0.7237801406935 0.689766444252567
0.718204479176145 0.681843185065958
0.716700572982791 0.679728070739618
0.715510770125117 0.678061294384842
0.710812331050008 0.671535769829186
0.705218917360351 0.663883591455637
0.703445950818643 0.661484184866549
0.700408283863415 0.657402212898815
0.697986266379337 0.654173616866847
0.696155377976409 0.651748268161195
0.693615398737282 0.648405232771934
0.690271195532853 0.644041803204171
0.686912370798516 0.639702546298686
0.683791147582123 0.63570877732476
0.6783944066762 0.628890055995627
0.676346795595911 0.626331410125879
0.671123028795673 0.619874134803359
0.668295020020571 0.616420066597991
0.665220724615889 0.612698123916846
0.66346920351551 0.610592858201891
0.659762329945216 0.606173540542385
0.657686586242738 0.603720189848436
0.653340109634332 0.598632221176413
0.648642941197132 0.59320787093623
0.644867688248157 0.588903358000181
0.644567250292205 0.588562897912252
0.639044729673711 0.582359310845342
0.633835952169084 0.57660215246139
0.63147428888676 0.574021570370648
0.630541954800913 0.573007878129619
0.628132513242802 0.570401397519439
0.625435421983602 0.567506228751743
0.621703651639561 0.563539253289924
0.617633305974994 0.55926332474803
0.614954473138196 0.556477934502763
0.611258451197994 0.552672005054621
0.607912488130068 0.549263335695146
0.602096390277669 0.543420495860064
0.601595155021251 0.542921801801172
0.599056481353753 0.540407715960069
0.593435439084915 0.534910215968266
0.588363758162937 0.530030743818968
0.585530558583765 0.527337861113465
0.582072800335612 0.524083024214951
0.579141352882028 0.521350657990513
0.576678596422094 0.519074185374463
0.576282149677156 0.518709341580029
0.57114465077788 0.514021613432187
0.568827078023779 0.511931215154674
0.563979946525379 0.507607478760721
0.561919587025485 0.505789215372105
0.557138636233705 0.501614652827782
0.554333175027558 0.499193804431173
0.550216258342117 0.495679436231245
0.546810412336611 0.492806044431546
0.543595348900806 0.490121569654835
0.538149162410381 0.4856354781381
0.534268067475036 0.482485094114348
0.533373548701422 0.481764430741914
0.52598993159745 0.475892876145034
0.522051065350064 0.472816222197658
0.520157754385023 0.471350957716651
0.519787512916735 0.471065448582369
0.517424516004958 0.469251121183038
0.513520299445802 0.466283118028904
0.509708318393137 0.463420603091422
0.50800576207745 0.462153306890841
0.505473043521823 0.460280783427317
0.503512824188516 0.458841901426452
0.499851529743801 0.456178431251906
0.496122192120856 0.453497435594433
0.495187198627472 0.452830297752965
0.491422534864889 0.450164357854794
0.488472787179482 0.448097994223691
0.484391857478358 0.445271497504922
0.481382689035152 0.443211115033698
0.477621364155763 0.440663874960543
0.47669727271307 0.440042816618613
0.472879068983848 0.437496435442793
0.466998982913518 0.433636572091481
0.465129784283088 0.432425067546207
0.461162796964906 0.429878418446361
0.455923800004768 0.426565791379015
0.45266938013749 0.4245367139331
0.452456461154881 0.424404723344352
0.4479739980601 0.421647548806527
0.445150998712014 0.419932097910139
0.440916095611504 0.417388796806031
0.4377174273737 0.415491572740771
0.436272310766596 0.414641088178138
0.433057420487801 0.412763815314368
0.427121815505874 0.40935089853118
0.42185026217576 0.406376850636197
0.4196068001114 0.405127260805308
0.417122035084205 0.403754397633027
0.414985568383596 0.402583275659514
0.410501076145551 0.400152834851037
0.408054487456808 0.398842613759698
0.40360833782263 0.396489768341229
0.401369599108218 0.395318728432421
0.396549691702221 0.392828330399796
0.395314184819731 0.392196685363048
0.389894505336172 0.389458060391441
0.385893535119577 0.387469646479262
0.384153354841958 0.386613562812882
0.38043720650725 0.384803041831391
0.374622754217579 0.382018022328739
0.373279540495306 0.381382871964758
0.371144296211352 0.380379512675503
0.36521591257263 0.377634067315443
0.361979081097432 0.376159898353638
0.360341098830692 0.37542052778493
0.357733963571455 0.374252822515893
0.35479417647428 0.37294951072641
0.353470900714484 0.37236746260809
0.352457540898024 0.371923658518334
0.345735494804658 0.369021740468097
0.341186413096458 0.367098965978125
0.337019362210624 0.365366438887959
0.334679903109394 0.364405730474634
0.329874973657132 0.36245933399667
0.32500827542072 0.360524310728569
0.320940762190612 0.35893487953162
0.318340362235448 0.357931915793096
0.317318259404521 0.357540493410656
0.313179053995483 0.355971414509722
0.310565053999659 0.354993709483649
0.306791329988481 0.353600139354222
0.303288828437096 0.352325529565846
0.302393402077071 0.352002561040539
0.299902632010125 0.351110334197642
0.296366246406182 0.349859053912034
0.29442264135995 0.34917905301627
0.292676596269421 0.348572810557487
0.286658392022298 0.346516674929215
0.282126649618168 0.345002340695977
0.281059179440055 0.344649846260619
0.27703236384556 0.343334505637142
0.274994508436306 0.342677471120334
0.272472203625345 0.341872224608904
0.271465372996475 0.341553250980326
0.268713769229765 0.340688641331212
0.267541445420796 0.340323433265791
0.260479424038909 0.338163120569279
0.258553518848052 0.337585716762312
0.254048685580862 0.336254622711866
0.247635153220224 0.334406321571319
0.245802994596187 0.333888334823203
0.243706369166767 0.333301009112567
0.240991351620323 0.332549035100046
0.238339317136526 0.331823816685871
0.234572348119546 0.330809450338608
0.229754898474141 0.329538966664932
0.224813424217682 0.32826674909907
0.222329388098839 0.327638987927509
0.21967969111094 0.326977997130595
0.215905050486995 0.326051704013603
0.212371207833339 0.325200742370813
0.208515746374429 0.324290148067626
0.207184401716728 0.323980006574582
0.20432450176101 0.323321216473374
0.196446198884402 0.321558580056736
0.194354013593602 0.321103273935563
0.191869886626388 0.320569599717939
0.190727793319965 0.320326756583178
0.1869884870456 0.319542724937223
0.181695358777285 0.31846172785165
0.180481215178417 0.318218510248697
0.178188483706255 0.31776403771524
0.177471298492739 0.317623163528568
0.175323735674074 0.317204989611551
0.171695808663758 0.316511004785563
0.169416856739874 0.316083034222193
0.164571049992656 0.315193376693472
0.159545559389983 0.31429982851849
0.158263944905442 0.31407667400291
0.152613744126028 0.313115630245014
0.149918146906056 0.312670166497523
0.14787714267733 0.312338456466739
0.143242488556215 0.311603011172254
0.140753366660578 0.311218191598467
0.139206338154817 0.310982588549219
0.137851458196336 0.31077849135367
0.136005591402349 0.310503797407655
0.133744889209451 0.310172647084108
0.130678616358821 0.309732759515343
0.12815765456825 0.309379070366679
0.122022998489883 0.308548310239706
0.115958368006866 0.307768545199115
0.114885899240412 0.307634929577586
0.112115904007635 0.307295756103795
0.108923810995773 0.306915484379493
0.107939665991692 0.306800525629782
0.104046257512206 0.306356253495392
0.103544521190979 0.306300220851829
0.0990344101324936 0.305809018653988
0.092848987832691 0.305171768062846
0.0899536305676908 0.304887899073846
0.0888236891500781 0.304779605820793
0.0854898180233638 0.304468220331615
0.08206935819322 0.304161349920519
0.0748746207714848 0.303557407477109
0.073397328757736 0.303440351968107
0.0699916013482777 0.303179497550902
0.067225537479588 0.302976866765124
0.0656002363204145 0.302861657369718
0.0631934164489044 0.30269628397444
0.0608074950597189 0.302538507380519
0.0542943028158417 0.302138975855602
0.051109747937762 0.301960210392489
0.047535801363653 0.301772531900314
0.0443589149991516 0.301617184307447
0.0405185439952509 0.301443800516409
0.0391761386118563 0.301386910337381
0.0360662032995812 0.301262503438082
0.0315903301795503 0.301101560781243
0.0308678700746774 0.301077583959613
0.0284854204269244 0.301002455293677
0.0242714298568263 0.300884366181037
0.0213477116286865 0.300813535314223
0.0169575310960987 0.3007242463329
0.01447708717304 0.300682853285822
0.0132161256457356 0.30066431651739
0.0096125647992899 0.300620650902629
0.00650571353190023 0.300594072458547
0.00283552335684027 0.300575877114731
-0.00273943276503416 0.300575592812617
-0.00457054705191736 0.300582696648481
-0.00618276196071736 0.300591897642972
-0.0132947767773162 0.300665423343334
-0.0165717943524598 0.300717380022237
-0.0199335739005298 0.300782537413099
-0.021003367100339 0.300805791462386
-0.0237351522979655 0.300870693305847
-0.0281180936880629 0.300991409711272
-0.0290477429974754 0.301019642726762
-0.0326571165446837 0.301137981856477
-0.0346492616054794 0.301209242896564
-0.0389978968273346 0.301379501276238
-0.0402311199822116 0.301431457792775
-0.0496007069941508 0.301879297168299
-0.0524841132293035 0.302036026380811
-0.0553212027772453 0.302198941230384
-0.0588654957816873 0.302414610033622
-0.0603562637800407 0.302509357455669
-0.0644146888255278 0.302779417489988
-0.0659197534919675 0.302884081211642
-0.0674538240659094 0.302993277223905
-0.0718656584392986 0.303321483738674
-0.0756136922169351 0.303616856702202
-0.0786301988547648 0.303865643437996
-0.0802564769078802 0.30400387127618
-0.0855245455387121 0.304471401357744
-0.0874077495534955 0.304645873164997
-0.0886602190968741 0.304764054511788
-0.0911977795963201 0.305008753970121
-0.0954269542180228 0.305432253464621
-0.0993413626898375 0.305841738036563
-0.0995416061844468 0.305863138777379
-0.100853283507746 0.306004415089691
-0.108951121318448 0.306918689841921
-0.110041735276665 0.307047373863842
-0.111175939319351 0.307182602523441
-0.116750281357731 0.307868031187033
-0.122864071844247 0.308659705734954
-0.12647891102238 0.309147522993198
-0.130689966788023 0.309734368216578
-0.131285437285761 0.309818968925661
-0.132422403667367 0.309981616898311
-0.13656997633745 0.310587375202242
-0.138000404804501 0.310800826093904
-0.143606296201756 0.31165985008558
-0.146767787752417 0.312160173160162
-0.147573614532014 0.312289536049974
-0.152979576256761 0.313176733665503
-0.154084768503263 0.313362270625406
-0.157052910710938 0.313867566710697
-0.159253258549906 0.314248764610278
-0.164147486314564 0.315116924784332
-0.165090329059706 0.315287392133986
-0.16850771895648 0.315914015860526
-0.170137831595277 0.316217764483162
-0.173817101759081 0.316914890654841
-0.176844099988314 0.317500467657958
-0.180972473881905 0.318316706718766
-0.183577412466037 0.318842234177655
-0.184810975696599 0.319093939201288
-0.190084128299455 0.320190591402869
-0.192543784057731 0.32071363358495
-0.196796955050835 0.321635435731977
-0.200110783558599 0.322368979242191
-0.203683932021942 0.323175045898011
-0.204810205963406 0.323432386615152
-0.208280570477787 0.324235202817864
-0.212656607795495 0.3252688867688
-0.216573682717327 0.326214477081166
-0.218986037470905 0.32680642689717
-0.221982898232209 0.327552047003583
-0.223451496917322 0.327921593163601
-0.225270160651513 0.328383029897721
-0.232288369466046 0.330203375796117
-0.234496029584482 0.330789089593934
-0.23755109373373 0.331610039110194
-0.240831160717386 0.332504969000347
-0.242497978233272 0.332965129310954
-0.252968210951099 0.33593940628866
-0.253403360050933 0.336066168583043
-0.256732481441971 0.33704435235807
-0.259676600870181 0.337921818147471
-0.263267996458284 0.339008054942646
-0.268918173078613 0.340752511225079
-0.272146802881514 0.341768981440146
-0.275588474893633 0.342868378371013
-0.278401933577957 0.343779325163616
-0.279981466956018 0.344295592503585
-0.280877830027131 0.344590121065057
-0.284611926699079 0.345829231783963
-0.286666590876707 0.346519441001218
-0.290692450597511 0.347889207557413
-0.29810467702541 0.350471896669536
-0.30066971012745 0.351384147529026
-0.303090472439347 0.352253883947201
-0.30726072707696 0.353772332108847
-0.307597926087988 0.353896230365984
-0.311774594469202 0.355444843749751
-0.313160592965344 0.355964473859269
-0.317864329075872 0.357749419053991
-0.319168371265903 0.358250164892282
-0.323563776695267 0.359956965699133
-0.328147454471392 0.361768289722811
-0.330124057117862 0.362559352963675
-0.333397375612485 0.363882686455472
-0.336797875229824 0.365275116788969
-0.339194377693053 0.366267324681481
-0.340546388958842 0.366831082630487
-0.34521310178577 0.368799262798526
-0.350694459464897 0.371155481818484
-0.352499157704676 0.37194185188465
-0.353985384680173 0.372593421544849
-0.35814223634478 0.374434944435127
-0.359223974286555 0.374918810144501
-0.36531540343676 0.377679655449024
-0.367260894836664 0.378574433680363
-0.369109529704818 0.379430546528381
-0.375953098380668 0.382650119724429
-0.378667852221371 0.383949404306138
-0.383566842137077 0.386326217428662
-0.38644037554792 0.387739758442843
-0.38772999519188 0.388378842278675
-0.3954162719358 0.392248773166372
-0.397424547776251 0.393277250443663
-0.401191090422878 0.39522574613603
-0.404997422692835 0.397220963710263
-0.406836968506115 0.398194711678699
-0.409905819594668 0.399833038102969
-0.411728510520772 0.400814339049479
-0.415368728085371 0.40279267704344
-0.416952835845181 0.403661336724088
-0.420237563284711 0.405477624545802
-0.424497081506215 0.407863443079144
-0.427449475563714 0.409537517634264
-0.431035558101547 0.411593565572048
-0.431879106071306 0.412080838670436
-0.436511540577878 0.41478159534385
-0.440718416648758 0.417270957013003
-0.443412324810251 0.418883567789131
-0.445972397237869 0.420429573036357
-0.451526253104985 0.423829170084341
-0.452866141572797 0.424658771167357
-0.456660043172183 0.427027865830806
-0.459389547915978 0.428750773227471
-0.461008602540579 0.429780101290806
-0.467588849656788 0.434020433507194
-0.469820679087341 0.435479550143285
-0.471064744898533 0.436297529351537
-0.47448713417751 0.438564999515769
-0.477124871096462 0.440329962367314
-0.480968019398614 0.442928763694401
-0.483636109418173 0.444752143683274
-0.486828304113234 0.446954516550298
-0.492061975276118 0.450614899671084
-0.495680209118113 0.45318182122589
-0.498702656646411 0.455349089364065
-0.500034079775673 0.456310491147112
-0.501938711428076 0.457692956023869
-0.504880085416084 0.459844575343082
-0.509607593411709 0.463345436781617
-0.514809516821748 0.467259114794154
-0.516789406707199 0.468765795995852
-0.517994620620749 0.469687607032279
-0.52314060655108 0.473663429765694
-0.527431630332308 0.477028606928551
-0.528727269435064 0.47805369922272
-0.535309881096923 0.483326987290664
-0.539947062941506 0.487107959110158
-0.541558231303947 0.488434587872259
-0.543586485461281 0.490114206280629
-0.546519328436957 0.492561884421518
-0.548782403989594 0.49446601282466
-0.553129829318896 0.498161903708606
-0.556384431196249 0.500961763039714
-0.560721089769724 0.504736888708438
-0.563936505392071 0.507569021795151
-0.564941471161585 0.508460013734676
-0.570426161109456 0.513371945942565
-0.574158912550927 0.516762950440947
-0.57837640855389 0.520641719839889
-0.579040575623707 0.521257163463686
-0.58449840120994 0.526362643999682
-0.586149652324223 0.527924290519391
-0.588800588406704 0.530448032062272
-0.595066908469379 0.53649607910694
-0.595523326017018 0.536941160724548
-0.597701457831883 0.539073795355654
-0.601690798068961 0.543016900914991
-0.603417384415516 0.544738461742442
-0.606507357106189 0.547842217106894
-0.610443640644868 0.551838716813568
-0.616316084332053 0.557890869536241
-0.617311019683386 0.558927015988105
-0.620414221342888 0.562178968603104
-0.626257527264402 0.568386203476514
-0.629907727216844 0.572319939354176
-0.63262017546025 0.575271374590759
-0.634445379471803 0.577271069120388
-0.636359576487448 0.579380152219696
-0.639935434271213 0.583352887078527
-0.645248451741935 0.589335286836563
-0.647153245524777 0.591503488248513
-0.654348126444396 0.599806299228266
-0.655576640323162 0.601242009487797
-0.656476045298146 0.602296464489961
-0.660851005703859 0.607466372911168
-0.663642332851571 0.610800462757692
-0.667408435058632 0.615343199875897
-0.668169989215793 0.616268028564937
-0.672777403476043 0.621908299779041
-0.675552934758836 0.625343606556326
-0.678757822715839 0.629345802452962
-0.68031647721007 0.631306046486871
-0.687587479202371 0.640571254343068
-0.691545781033078 0.645699761910609
-0.694903567669637 0.650097543203633
-0.699432774682823 0.656099067170014
-0.701310606392317 0.658610930625043
-0.703713712672982 0.661845752918728
-0.710745352686785 0.671443393586418
-0.714348884782684 0.676439218272686
-0.715512962299655 0.678064360035867
-0.720229394311013 0.684705777395157
-0.720898632764761 0.685655597766455
-0.725012063616013 0.691534508396625
-0.728606697552236 0.696729950574526
-0.733199850664163 0.703448082045021
-0.735567545645673 0.706946300485608
-0.735974559229279 0.707550075717087
-0.745725131987374 0.722228796742456
-0.749046304679835 0.727323551111875
-0.749433402450955 0.727920541356022
-0.756115775769575 0.738331503255071
-0.757967547100494 0.741251966313543
-0.759342694349962 0.743430765433269
-0.760212429620955 0.74481321001157
-0.763639167593806 0.750293526865539
-0.764666994165666 0.751947773819364
-0.769439271092625 0.759692252781512
-0.774677292964716 0.768314148382919
-0.778277346400552 0.774314421052691
-0.782987892473119 0.782258117943477
-0.785086471704934 0.785831111633519
-0.786344261718057 0.787982704012628
-0.789693227798517 0.793748595223456
-0.79249210253424 0.798608987382707
-0.795930618104023 0.804632316286848
-0.803948323286311 0.818902605169225
-0.806457320247815 0.823433648266399
-0.808119017068477 0.826451831184438
-0.812463904409482 0.834409025776707
-0.81394522265832 0.83714364662725
-0.81722985990252 0.843246980302867
-0.822193998270688 0.85257538205285
-0.826015090862272 0.859841916200106
-0.829197843657884 0.86595207356449
-0.831360775800038 0.870134404096079
-0.834670376009822 0.876581175674234
-0.838569939588251 0.884250745750557
-0.844440862750588 0.895948697804844
-0.846054127649833 0.899195154543178
-0.849352267664612 0.90587530004908
-0.854041006070663 0.915472123900174
-0.858298357364801 0.924288342959066
-0.858530929185332 0.924772774453905
-0.862661477819768 0.933425200727078
-0.866406561335462 0.941350233119954
-0.866859132836868 0.942313098574012
-0.874068920008232 0.957803187837234
-0.876997415659663 0.964176398460994
-0.878663458064905 0.967823221050172
-0.881326324687643 0.973683776565891
-0.885757784599667 0.983523566387343
-0.889205649705834 0.991254558462347
-0.892723875959563 0.999211327025561
-0.895892191416296 1.00643563222222
-0.896843298927381 1.00861522497201
-0.903917871964339 1.02498580226905
-0.909680006475478 1.03852576555614
-0.914029633440349 1.04886940523844
-0.914999325872667 1.05118978807107
-0.916676156605877 1.05521467640093
-0.923650055891308 1.07212243129234
-0.924688010195973 1.07466206729897
-0.931781237743352 1.09217805037076
-0.938844349868166 1.10989706379208
-0.941906101170126 1.11766362273654
-0.946698483081831 1.12992365799896
-0.948872583349906 1.13552700319087
-0.952935370533347 1.14606717928532
-0.953135461457556 1.14658859811931
-0.956756693159267 1.15606266797376
-0.961936433183855 1.16973701539252
-0.965110029478157 1.17818611893506
-0.968388036605223 1.18696932901155
-0.972699454452469 1.19860765898557
-0.973091001217627 1.19966942676788
-0.976285347923686 1.208361395167
-0.981038523194058 1.22139245838986
-0.985382895719398 1.23340350758858
-0.987376681610414 1.23894763592664
-0.988518337961567 1.24213118577941
-0.995325135453131 1.26124570638621
-0.997861215114292 1.26842508587529
-1.00500883578297 1.288823851633
-1.01035146032073 1.30422623216242
-1.01571151359099 1.31980792462284
-1.01666592888324 1.32259566885429
-1.02214629058245 1.3386788772801
-1.02342607754009 1.34245290890103
-1.02978403196198 1.36130142180111
-1.032487326905 1.36936419768288
-1.03515610051912 1.37735159557965
-1.03913087114972 1.3892971108519
-1.0421742460985 1.3984821816282
-1.0465281660782 1.41167864468152
-1.0497684974538 1.42154105429178
-1.05055574534217 1.42394228173246
-1.05594293778641 1.44042565795945
-1.06026237602715 1.45370387876279
-1.06455948967827 1.46696425497473
-1.07163285580397 1.4888921921105
-1.07607320597992 1.50271472603215
-1.08013694723068 1.51539886530644
-1.08419970308284 1.52810863038039
-1.08568928934992 1.53277504250106
-1.09148515535369 1.55096001034507
-1.09328480910638 1.55661449899112
-1.09923066726188 1.5753167021919
-1.10129961977007 1.58183005476193
-1.10209738879734 1.584342104617
-1.10703025533044 1.59987944183187
-1.10952783776481 1.6077474751692
-1.11830946354573 1.63540003476867
-1.12171704826209 1.64611797500731
-1.12557996009027 1.65825424611355
-1.12954408227806 1.6706888092162
-1.13106629283299 1.67545733539227
-1.13633381700945 1.69192646601465
-1.13999436508513 1.70333740192212
-1.14377234474289 1.71508033982703
-1.14583153840994 1.72146468032681
-1.14831322193589 1.72914242548933
-1.15159407614902 1.73926283058365
-1.15198094764811 1.74045384546413
-1.15950329309794 1.76350312678157
-1.16283052165344 1.77362599336336
-1.16471679154362 1.77934329468665
-1.17021339542612 1.79590793534796
-1.17155710967697 1.79993446402805
-1.17932515833614 1.82301920355065
-1.18223192228637 1.83156693599815
-1.18365695331167 1.83573823037724
-1.18913911624105 1.85166154402649
-1.19307097880389 1.86295423633273
-1.20135651098292 1.8863722162961
-1.20351117811838 1.89237250286481
-1.20688261872644 1.90168270972659
-1.2115479621322 1.91440152556742
-1.21320436897584 1.91886962277759
-1.21936354117698 1.93525453294358
-1.2236513845309 1.94643876634613
-1.22855337118853 1.95898949901964
-1.23065063588906 1.9642797069752
-1.23119992476991 1.96565719454977
-1.23645774816664 1.97866934692579
-1.24075620576884 1.98906729733323
-1.2449608240134 1.99902130986157
-1.24910060331646 2.00860510271263
-1.25182621450682 2.01479429522755
-1.25795632969818 2.02835283116908
-1.260802553793 2.03447330752699
-1.26687747991 2.04715348891517
-1.2718697187768 2.05717158895936
-1.27542426406689 2.06407699291637
-1.28309078352262 2.07830652371551
-1.28557388998069 2.08271603790091
-1.28658854546521 2.08448928178869
-1.29070406099766 2.0915095644097
-1.29214182926721 2.09389637414452
-1.29668289892039 2.1012079942301
-1.30116183685486 2.10807695608585
-1.30285607434445 2.11058529188186
-1.31026955261709 2.12097033018987
-1.31527912000336 2.12743457027043
-1.31833511856307 2.13115520244226
-1.32124990910676 2.13454494851213
-1.32474656140993 2.13840484696969
-1.32740682288961 2.14118943067328
-1.33132815263452 2.14505257058359
-1.33842853729032 2.15130847871695
-1.34249160663258 2.15445597303017
-1.3453786512483 2.15649977790195
-1.34964786813278 2.1592272424744
-1.35279008467431 2.16100911628161
-1.35618369549894 2.16271798028946
-1.36666422540257 2.16657717385309
-1.3745818255748 2.16806878575044
-1.37622154605012 2.16822454766944
-1.37778277163567 2.16832407496119
-1.38165090270897 2.16836593270475
-1.38981404393186 2.16750002303369
-1.39154637634119 2.16715042981312
-1.39612488117189 2.16594854601318
-1.3988234561811 2.16505207608727
-1.40476769595978 2.16258887312754
-1.40841129257506 2.1607493538903
-1.41377394730946 2.15759091143273
-1.41818868182881 2.15459190222556
-1.41988041290732 2.15334815295295
-1.42781291205971 2.14682686910452
-1.43072735127084 2.14414910011225
-1.43247779978306 2.14246899773893
-1.43756322424937 2.13728573509258
-1.44570919417983 2.12806346192156
-1.44703260657505 2.12646032413425
-1.4525104193317 2.11951950689429
-1.46160036940318 2.10694328591687
-1.46360600705373 2.10399527533083
-1.46429676046322 2.10296576191882
-1.46882355350879 2.09604116639414
-1.47188916946709 2.09117919286749
-1.47727183080837 2.08231365383543
-1.4838492696527 2.07092840070755
-1.48735315269559 2.06462351991923
-1.49283191738665 2.05444231827857
-1.49763003903711 2.04521286553441
-1.50173687430406 2.03708895872077
-1.51282557649595 2.0141730172478
-1.51488568087248 2.00976517408154
-1.51656164675872 2.00614591838595
-1.52583277784683 1.98560537919143
-1.52832356817207 1.97994313832802
-1.5327101137924 1.96983085607546
-1.53403574095065 1.96674060050547
-1.53606632739873 1.96197692259213
-1.54072989310048 1.95090261206431
-1.54723629546202 1.93515557180995
-1.54968322887502 1.92914854399845
-1.56594799356611 1.88815627162369
-1.56857038620551 1.8813895436701
-1.57310547480505 1.86959517144805
-1.57529230279794 1.86386810207227
-1.58053920625455 1.8500279456557
-1.58851929907062 1.82873245922652
-1.59154301395573 1.82059324684105
-1.60096586128972 1.79501279020356
-1.60528927883579 1.78317903504096
-1.60713193063433 1.77811913636147
-1.61217635392141 1.76422200340947
-1.61659612607277 1.75199689786983
-1.62932736686879 1.71658239756604
-1.63108159348703 1.71168467941442
-1.63837156663371 1.69129985281801
-1.64269427632992 1.67919505206727
-1.64731303130958 1.66625355547221
-1.65829890188302 1.63547150818644
-1.66001804467213 1.63065785969905
-1.66216306781975 1.62465405180651
-1.6733372402082 1.59343788828597
-1.67447917441902 1.59025502200404
-1.6820111363048 1.56930481042272
-1.68291268618419 1.56680270205741
-1.69395854082514 1.53626064593124
-1.69675133386892 1.52857554588691
-1.70524503583646 1.50530778947999
-1.7146367982932 1.47978310146752
-1.72280946322702 1.45776469015437
-1.72421997284386 1.45398396824772
-1.73351673371864 1.42921618687358
-1.7375063148386 1.41867114156235
-1.74036171973154 1.41115598553452
-1.75154774781597 1.38198340785979
-1.75589301252637 1.37077041658503
-1.76458502827092 1.34854900242764
-1.77415954181005 1.32440347548184
-1.78597386806307 1.29510652097327
-1.79274890731705 1.2785604917408
-1.79874531645582 1.26407392229136
-1.80555595115019 1.24780246106689
-1.80812969438357 1.24170435825843
-1.81407342891821 1.22772904695099
-1.82259113379175 1.20796501581249
-1.82546090918035 1.20137643824262
-1.83860897875849 1.17164633529527
-1.84959666368428 1.14737785115312
-1.85668377981196 1.1320037505034
-1.8660763544405 1.11196567215633
-1.86935703081976 1.10505714816474
-1.87121100963429 1.10117367329052
-1.88339616614678 1.07602030036574
-1.89335796259252 1.05593199690392
-1.89538137238491 1.05190367257266
-1.91976508800402 1.00472272194603
-1.93503356291555 0.976441114986697
-1.95043106320378 0.948880890509506
-1.96101917050939 0.930477046535071
-1.98492024934575 0.890529409773804
-1.99788786081072 0.869755143499769
};
% \addlegendentry{Th. (k = 800) }
\label{th800}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2.00487561621485 0.193013094297202
1.87451878669831 0.225208806416162
1.79182661367405 0.256561970063058
1.72811473273615 0.255646642131655
1.66810762152261 0.322371642489114
1.61017793190724 0.304445790398853
1.55688736173555 0.328997305173778
1.5082572052562 0.358249857359544
1.46767606016187 0.360246507791744
1.41354498566428 0.404232153615831
1.37335433489143 0.438028113430368
1.33344709087875 0.450375936335388
1.28726350988197 0.453635000443721
1.24600191739899 0.508608518979249
1.20669879394326 0.53501505256346
1.16706013442194 0.56637500314413
1.12905448290117 0.605595535840503
1.08578136098371 0.68144926054603
1.05482383768343 0.649597788088837
1.01916835532308 0.702826462505505
0.98372862665431 0.746445379821747
0.947733892758581 0.801184570488866
0.906764951211156 0.789896652128069
0.876260282377101 0.81451059156641
0.842212345707284 0.883785446012669
0.808446431022118 0.991378290048492
0.769148485241266 1.0936581946327
0.73586727691259 1.0597602533618
0.703445950818643 1.13556364361656
0.671123028795673 1.22671310346966
0.639044729673711 1.19381281213392
0.607912488130068 1.19967136180191
0.576282149677156 1.34871806949009
0.538149162410381 1.27353387429589
0.50800576207745 1.43909334933836
0.477621364155763 1.48828784110619
0.445150998712014 1.47719147956308
0.410501076145551 1.44895344373124
0.374622754217579 1.67608183077245
0.345735494804658 1.64992362951048
0.310565053999659 1.66052050890115
0.281059179440055 1.68479982715112
0.247635153220224 1.8025748341606
0.215905050486995 1.91772882521603
0.181695358777285 1.70508517702005
0.152613744126028 1.70125813147875
0.12815765456825 1.72907788411607
0.092848987832691 1.65652585954417
0.0631934164489044 1.66345389032531
0.0308678700746774 1.58480008636836
-0.00273943276503416 1.77609245696184
-0.0326571165446837 1.73197890995891
-0.0659197534919675 1.64281506479162
-0.0954269542180228 1.62455823637463
-0.130689966788023 1.7280022178759
-0.157052910710938 1.74845764790823
-0.184810975696599 1.72686915444457
-0.218986037470905 1.67421788501451
-0.253403360050933 1.64861304222314
-0.284611926699079 1.78062298010257
-0.317864329075872 1.4912404541186
-0.350694459464897 1.41197403405
-0.383566842137077 1.64550352369009
-0.415368728085371 1.4645467073857
-0.445972397237869 1.56909883515459
-0.477124871096462 1.38736471873641
-0.509607593411709 1.49089428898394
-0.543586485461281 1.2547308792625
-0.57837640855389 1.28757155820911
-0.606507357106189 1.32886334823209
-0.639935434271213 1.30601330866406
-0.672777403476043 1.23180353339415
-0.710745352686785 1.09291725956857
-0.745725131987374 1.05940502022028
-0.774677292964716 1.03874906046908
-0.808119017068477 0.993883777975713
-0.844440862750588 0.939211405792054
-0.876997415659663 0.827516016613391
-0.914029633440349 0.797956452175817
-0.952935370533347 0.739501480524751
-0.985382895719398 0.730581508845184
-1.02342607754009 0.627450323472968
-1.06026237602715 0.683701421497534
-1.10129961977007 0.613139715695851
-1.13999436508513 0.60207417401598
-1.17155710967697 0.578034498214129
-1.21320436897584 0.476262390129822
-1.25182621450682 0.525191271933833
-1.29214182926721 0.487911003440526
-1.33132815263452 0.403870911879676
-1.37778277163567 0.411672557949009
-1.41988041290732 0.388636297603752
-1.46429676046322 0.373157268096044
-1.51488568087248 0.347580464249235
-1.56594799356611 0.332253620961445
-1.61217635392141 0.3187371470374
-1.6733372402082 0.28329165024021
-1.73351673371864 0.282577889652803
-1.80555595115019 0.269974845531742
-1.87121100963429 0.218026320310133
};
% \addlegendentry{Sim. (k = 200) }
\label{sim200}
\addplot [semithick, red]
table {%
2.00487561621485 0.203767345174444
1.98704424898505 0.207503236451248
1.9622902814192 0.212856977276719
1.95333888443018 0.214842488335135
1.93971014790338 0.217917530074415
1.92299569234646 0.22177676206748
1.91146332053432 0.224497526528378
1.90079780569584 0.227057024276513
1.88583782306408 0.230718829627097
1.87694493542478 0.232936156659024
1.87451878669831 0.233546430069891
1.86185598998581 0.236769400049
1.85335538035943 0.238969113717143
1.84444658221891 0.24130620816522
1.8281421360876 0.24566949069162
1.82343453151374 0.246950422705121
1.81375586391462 0.249614303352608
1.80622966012571 0.251714373695021
1.80158938103017 0.253021829861233
1.79333295541039 0.255372380154697
1.79182661367405 0.255804600122654
1.78323488275685 0.258290007411499
1.7748784189493 0.260740659067985
1.76925574864415 0.262408348867886
1.76482281465076 0.263733933362934
1.75963052695966 0.265298788624838
1.75512199659908 0.266668351071796
1.74525634938998 0.269700661320644
1.74125569502687 0.270944327599592
1.73496679988866 0.272915909890469
1.72811473273615 0.275087386583129
1.72010833489386 0.277655956820778
1.71751487891152 0.278495288524973
1.71191560336296 0.280319743994749
1.7062914335367 0.282169445963416
1.7007241799632 0.284017535109188
1.69411120565657 0.286235140820175
1.68244672119719 0.290206935087302
1.67882794514629 0.291454991740467
1.67256151110602 0.293634197865144
1.66810762152261 0.295197098282562
1.65566959499752 0.299624368095434
1.65180588518787 0.301018699067552
1.64810638957735 0.302362350435493
1.64562684613745 0.303267648386101
1.64130857349524 0.304853408951045
1.62740283009956 0.310039833094046
1.62647223434964 0.31039132992273
1.62437883519593 0.311184077755756
1.61542118298504 0.314608511955131
1.61017793190724 0.316637504366345
1.60280805679898 0.319520534843534
1.6015642321898 0.32001072591896
1.59681892670541 0.32189053470239
1.58440896145336 0.326880094745967
1.58416663390151 0.326978595818093
1.5781557547742 0.329435186314054
1.57469963396646 0.330859320166899
1.56859247317921 0.333396862130861
1.5586013086885 0.337606876718687
1.55688736173555 0.338336495097785
1.54857516596609 0.341906143211176
1.54596643462377 0.343037209818419
1.53901321727969 0.346077319568395
1.53154186323726 0.349385635033897
1.52693306399163 0.351448216524355
1.52623428503743 0.351762407189734
1.52330281738921 0.353084705562609
1.51464493372365 0.357030221990883
1.51191639282845 0.35828622518589
1.5082572052562 0.359980178071856
1.5032928461531 0.362295970268168
1.49878074972001 0.364418560627886
1.49466340375381 0.36637035583468
1.49299832517478 0.367163740298519
1.48866098184713 0.369241491491427
1.4867604076373 0.370157008060351
1.47683509067321 0.374988832281004
1.47485638562101 0.375962381253914
1.46906827078698 0.378830065419578
1.46767606016187 0.379524269800801
1.45949458506081 0.38363900949324
1.45548246288207 0.385679012400158
1.44581372061278 0.390656017217917
1.44069164582259 0.393327903611572
1.43877703073347 0.394332992272122
1.43410427371858 0.396800597613183
1.42829026421345 0.399900067097924
1.42028949732617 0.404218876112067
1.41617364860245 0.406465070879248
1.41354498566428 0.407908426931638
1.40857145241987 0.410658189029813
1.40674625600777 0.411673535711622
1.40341885497864 0.413533221564672
1.40192033766412 0.41437441716053
1.39574689633115 0.417864125769368
1.38973154864969 0.421302326276715
1.3872905029179 0.422708320080744
1.38396431589342 0.424634216459542
1.37515643612782 0.429790762055272
1.37335433489143 0.430856032002364
1.36666428342486 0.434841457569562
1.36273813477361 0.437203108329078
1.36038665738856 0.438625690191507
1.35541830619946 0.441651574880455
1.35016806963139 0.444879124415058
1.34671001285978 0.447021923826231
1.34352348377466 0.44900850096364
1.34168321034757 0.450161067302084
1.33970184766785 0.451406343547755
1.33344709087875 0.455367180401786
1.32410924351086 0.461365434033627
1.32091842847471 0.463438712978365
1.31896972322972 0.464710886889026
1.31544697166402 0.467022205749956
1.31097912218049 0.469975159509977
1.3069384003412 0.472666714942685
1.30170351055005 0.476183492649936
1.29839166438073 0.47842587195075
1.29089886292848 0.483549619211603
1.28726350988197 0.48606103259198
1.28500864674043 0.487627193984012
1.27996546545746 0.491153563126223
1.27882098088989 0.491958376333221
1.27602817922298 0.493929405479147
1.26969116843643 0.498439373806413
1.26482593851068 0.50193761434603
1.26290289374126 0.503328961531949
1.25240346788019 0.511012464923571
1.24813256573333 0.514180430399672
1.24600191739899 0.515770132763932
1.24253555260747 0.518369707991015
1.23882440071742 0.521171188384041
1.23337876788684 0.525316557102437
1.23218418765179 0.526231435366648
1.23032524289741 0.527659098705706
1.22246534587532 0.533749316652162
1.21771706017886 0.537471052044518
1.21305013162637 0.541160541981999
1.21291214139513 0.541270109786766
1.20669879394326 0.546232299278561
1.19905855330565 0.552411429638033
1.19780404431915 0.553434251367587
1.19334408777816 0.557089443089398
1.19138358944973 0.558705564764594
1.18515308765406 0.5638799139647
1.18432736396672 0.564570057737515
1.18085042592529 0.567487435042579
1.17649330988237 0.571169318331652
1.16993992120996 0.57676192860603
1.16706013442194 0.579240486158383
1.1619515813074 0.583669013340361
1.1570028774918 0.587997909579455
1.15280012854227 0.591704577518545
1.14932197849567 0.59479334774375
1.14829452961881 0.595709457064267
1.1447832912917 0.59885292804085
1.13912408650784 0.603961031369879
1.13490511039654 0.607802802809064
1.13106159095955 0.611327856541295
1.12905448290117 0.613178240492384
1.12232714167035 0.619428481439262
1.11788924277707 0.623592520990725
1.11428057232577 0.627002604614957
1.11181055329512 0.629349213349577
1.1074893450377 0.633479085423388
1.10328146440005 0.637530821725548
1.10179067948474 0.638973457682637
1.09400907828389 0.646564944990217
1.092693357855 0.647858715735228
1.08578136098371 0.654704124118667
1.08345264347642 0.657028912319083
1.08111820685406 0.659368808836975
1.07961077651049 0.66088477560367
1.07229121789754 0.668301893542515
1.07037960642862 0.670254362478071
1.06812855943258 0.672561717630601
1.06481522005585 0.675974100606527
1.06282283234162 0.678035334183456
1.05634666148817 0.684783643454026
1.05482383768343 0.686381229811592
1.04837970184844 0.693187317206514
1.04530374513707 0.69646211594159
1.04423637332019 0.697602435175126
1.03788200207148 0.704433294922247
1.0374956223124 0.704850983205787
1.03542293842381 0.707096197229962
1.03035101525658 0.712622920358219
1.02739626290914 0.715864016372266
1.0196923932756 0.724388753445668
1.01916835532308 0.724972537985721
1.01531870456487 0.729276391154325
1.01122756008222 0.733879784311545
1.00474543370507 0.741236012908144
1.00313834965506 0.743071679586021
1.00161051967391 0.744821198064899
0.999873909719364 0.746814975822426
0.997009423660908 0.750115715181939
0.993295123904972 0.754418074643018
0.98609330850615 0.76283219293953
0.98372862665431 0.765615689929974
0.977375512713627 0.773144887251624
0.974282647381673 0.776837140879402
0.968404393575895 0.78390303449399
0.966056548495621 0.78674297955301
0.962236067092614 0.791385861395483
0.961716757145832 0.792019027502043
0.959829715425406 0.794323961237685
0.956526294275963 0.798374666649003
0.951879404519454 0.804106620637981
0.947733892758581 0.80925349783836
0.945466014853867 0.812082492359761
0.938431104826441 0.820917714431225
0.934032422670904 0.826487876998199
0.931635344746638 0.829538157618502
0.926074235895684 0.836654771026035
0.922493405850391 0.841266784644856
0.918034549819635 0.847041956937464
0.914122514068551 0.852138272115607
0.910273881050022 0.857178697335994
0.906764951211156 0.861797221962363
0.90574833348661 0.863139400824668
0.901934887076188 0.868190370205764
0.898816856624013 0.872339323777193
0.893903178790454 0.878912279788132
0.891058839898767 0.882736393324963
0.890236510509829 0.883844610380775
0.886659101130867 0.888679376313018
0.883137595878862 0.893460179086826
0.881717379626797 0.895394301091034
0.876260282377101 0.902858125153167
0.87250616786259 0.908022097890665
0.871038669441492 0.910047179458622
0.869711418589654 0.911881841378407
0.865015227108654 0.918397037046641
0.858960577361588 0.926850801926162
0.855903073262732 0.931142666814443
0.850571707229883 0.938662636708686
0.848061984020039 0.942218441789485
0.844556551263345 0.94720174314396
0.842212345707284 0.950545068536348
0.840110128855584 0.953550585147752
0.838019568580418 0.956546253898672
0.834677167909602 0.961349762727964
0.831135039444203 0.966458951523856
0.827352753266032 0.971935475508281
0.819149647243987 0.983886023733208
0.816767239949044 0.987375170463565
0.815482022469104 0.989260813933965
0.812373818757874 0.993830812506335
0.808446431022118 0.999624675462502
0.805084628079439 1.00460112107158
0.802342786406373 1.00867125010967
0.799113059353336 1.01347857272902
0.795484094394951 1.01889659672451
0.79215223213742 1.02388611059307
0.789641259438391 1.02765569763725
0.784054423982928 1.03607118288243
0.778501362413712 1.04447341869954
0.777000767293784 1.04675021129315
0.769148485241266 1.05870623997431
0.76828863446042 1.06001965433223
0.765101077857897 1.06489562475914
0.762235586493745 1.06928818760082
0.760891620687758 1.07135133532322
0.755371444362491 1.07984474786987
0.750861553595703 1.08680598551773
0.749682511261332 1.08862908364204
0.747521836464708 1.0919733777782
0.744068448844392 1.09732731242595
0.73586727691259 1.1100831245692
0.732333725440217 1.11559592952948
0.727963482740296 1.12242718804068
0.726007104249191 1.1254897504723
0.7237801406935 1.12897913361
0.718204479176145 1.13772990697732
0.716700572982791 1.14009357016424
0.715510770125117 1.1419645213251
0.710812331050008 1.14936066337376
0.705218917360351 1.15818086076296
0.703445950818643 1.16097978827381
0.700408283863415 1.16577849774902
0.697986266379337 1.16960738905644
0.696155377976409 1.17250328822566
0.693615398737282 1.17652274684781
0.690271195532853 1.18181810809026
0.686912370798516 1.18713990525296
0.683791147582123 1.19208778564278
0.6783944066762 1.20064755615971
0.676346795595911 1.20389647815454
0.671123028795673 1.2121869566797
0.668295020020571 1.21667589810859
0.665220724615889 1.22155589098336
0.66346920351551 1.22433608651001
0.659762329945216 1.23021942975551
0.657686586242738 1.233513383305
0.653340109634332 1.24040879860004
0.648642941197132 1.24785657928988
0.644867688248157 1.25383864253939
0.644567250292205 1.25431452490325
0.639044729673711 1.26305666310167
0.633835952169084 1.27129144614256
0.63147428888676 1.27502112822437
0.630541954800913 1.27649278222942
0.628132513242802 1.28029393269124
0.625435421983602 1.28454515561545
0.621703651639561 1.29042026670919
0.617633305974994 1.29681834410681
0.614954473138196 1.30102294388376
0.611258451197994 1.3068154174354
0.607912488130068 1.31205004186717
0.602096390277669 1.32112653390174
0.601595155021251 1.32190733621962
0.599056481353753 1.32585835103378
0.593435439084915 1.33458405216194
0.588363758162937 1.34242858329635
0.585530558583765 1.34679830962287
0.582072800335612 1.35211857998108
0.579141352882028 1.35661765166843
0.576678596422094 1.3603890215731
0.576282149677156 1.36099539398727
0.57114465077788 1.36883439565788
0.568827078023779 1.37235882084779
0.563979946525379 1.37970522707914
0.561919587025485 1.38281745106508
0.557138636233705 1.39001412658446
0.554333175027558 1.39422031605801
0.550216258342117 1.40036941300991
0.546810412336611 1.40543481237881
0.543595348900806 1.41019794001604
0.538149162410381 1.41822405063084
0.534268067475036 1.42391001093561
0.533373548701422 1.42521644096137
0.52598993159745 1.43594001338211
0.522051065350064 1.44161549788662
0.520157754385023 1.44433204652122
0.519787512916735 1.44486238853746
0.517424516004958 1.44824030420894
0.513520299445802 1.4537949165407
0.509708318393137 1.45918579591585
0.50800576207745 1.46158296589562
0.505473043521823 1.46513671732135
0.503512824188516 1.46787697742887
0.499851529743801 1.47297103630451
0.496122192120856 1.47812681040639
0.495187198627472 1.47941413820299
0.491422534864889 1.48457566016911
0.488472787179482 1.48859519592822
0.484391857478358 1.49411974299464
0.481382689035152 1.49816588307255
0.477621364155763 1.50318998676869
0.47669727271307 1.50441857878475
0.472879068983848 1.50947062240635
0.466998982913518 1.5171731341091
0.465129784283088 1.51960160917561
0.461162796964906 1.52472301113462
0.455923800004768 1.5314178705327
0.45266938013749 1.53553668798504
0.452456461154881 1.53580508142101
0.4479739980601 1.54142439998956
0.445150998712014 1.54493273568532
0.440916095611504 1.55015079362189
0.4377174273737 1.55405592318209
0.436272310766596 1.55580992581169
0.433057420487801 1.55968885454697
0.427121815505874 1.56676581911194
0.42185026217576 1.57295783396554
0.4196068001114 1.57556613717292
0.417122035084205 1.57843610540326
0.414985568383596 1.58088783463137
0.410501076145551 1.58598581120732
0.408054487456808 1.58873936728523
0.40360833782263 1.5936928890394
0.401369599108218 1.59616231723394
0.396549691702221 1.60142218049114
0.395314184819731 1.60275793768526
0.389894505336172 1.60855664381745
0.385893535119577 1.61277364695491
0.384153354841958 1.61459080266742
0.38043720650725 1.61843672928008
0.374622754217579 1.62435928789727
0.373279540495306 1.62571094308322
0.371144296211352 1.62784679892912
0.36521591257263 1.63369424361407
0.361979081097432 1.63683546403594
0.360341098830692 1.63841119208625
0.357733963571455 1.64089998760462
0.35479417647428 1.64367793987912
0.353470900714484 1.64491853708086
0.352457540898024 1.64586445229902
0.345735494804658 1.65204834731411
0.341186413096458 1.65614367324305
0.337019362210624 1.65983160028011
0.334679903109394 1.66187547141941
0.329874973657132 1.66601334546718
0.32500827542072 1.67012227619488
0.320940762190612 1.67349313772518
0.318340362235448 1.67561799753154
0.317318259404521 1.67644675347491
0.313179053995483 1.67976589898465
0.310565053999659 1.6818314366493
0.306791329988481 1.68477171668396
0.303288828437096 1.68745675188551
0.302393402077071 1.68813641848372
0.299902632010125 1.69001254507871
0.296366246406182 1.69263976609404
0.29442264135995 1.69406550339526
0.292676596269421 1.6953353462043
0.286658392022298 1.69963288908928
0.282126649618168 1.70278822024208
0.281059179440055 1.7035214266848
0.27703236384556 1.7062529756466
0.274994508436306 1.70761472414883
0.272472203625345 1.70928109389278
0.271465372996475 1.70994037618012
0.268713769229765 1.71172508292085
0.267541445420796 1.71247788630694
0.260479424038909 1.71691758425248
0.258553518848052 1.71810018764346
0.254048685580862 1.72081963304669
0.247635153220224 1.72457920777791
0.245802994596187 1.72562922304077
0.243706369166767 1.72681781781464
0.240991351620323 1.72833648180455
0.238339317136526 1.72979769430724
0.234572348119546 1.73183570869946
0.229754898474141 1.73437844768073
0.224813424217682 1.73691323624509
0.222329388098839 1.73815964048555
0.21967969111094 1.73946882243968
0.215905050486995 1.7412978196471
0.212371207833339 1.74297210857507
0.208515746374429 1.74475722321779
0.207184401716728 1.74536365203628
0.20432450176101 1.74664911003655
0.196446198884402 1.75006992643186
0.194354013593602 1.75094905050298
0.191869886626388 1.751977071889
0.190727793319965 1.75244398811784
0.1869884870456 1.75394766051982
0.181695358777285 1.75601118862345
0.180481215178417 1.75647389105712
0.178188483706255 1.75733690922498
0.177471298492739 1.75760400024131
0.175323735674074 1.75839565349509
0.171695808663758 1.75970549054004
0.169416856739874 1.76051075004721
0.164571049992656 1.76217849632278
0.159545559389983 1.76384491974054
0.158263944905442 1.76425971982758
0.152613744126028 1.76603972604609
0.149918146906056 1.76686123000128
0.14787714267733 1.76747146463295
0.143242488556215 1.76881983949233
0.140753366660578 1.76952281556847
0.139206338154817 1.76995233036461
0.137851458196336 1.77032386611707
0.136005591402349 1.77082311527892
0.133744889209451 1.77142374363044
0.130678616358821 1.77221949946617
0.12815765456825 1.77285757105347
0.122022998489883 1.77435007491878
0.115958368006866 1.77574288422359
0.114885899240412 1.77598075049469
0.112115904007635 1.77658349867235
0.108923810995773 1.77725746505981
0.107939665991692 1.77746082879857
0.104046257512206 1.77824507742103
0.103544521190979 1.7783437986907
0.0990344101324936 1.77920738775355
0.092848987832691 1.78032278406832
0.0899536305676908 1.78081782194455
0.0888236891500781 1.78100637508676
0.0854898180233638 1.78154761386139
0.08206935819322 1.782079653357
0.0748746207714848 1.7831227872497
0.073397328757736 1.783324354212
0.0699916013482777 1.78377281892788
0.067225537479588 1.78412049486452
0.0656002363204145 1.7843179020702
0.0631934164489044 1.78460091975271
0.0608074950597189 1.78487055733033
0.0542943028158417 1.78555168511592
0.051109747937762 1.78585566978965
0.047535801363653 1.7861742903267
0.0443589149991516 1.78643761797637
0.0405185439952509 1.78673108365637
0.0391761386118563 1.78682727448868
0.0360662032995812 1.78703745057517
0.0315903301795503 1.787308997646
0.0308678700746774 1.78734941782308
0.0284854204269244 1.78747601233048
0.0242714298568263 1.78767482005112
0.0213477116286865 1.78779396279765
0.0169575310960987 1.78794404227083
0.01447708717304 1.78801357475404
0.0132161256457356 1.78804470435276
0.0096125647992899 1.78811801271411
0.00650571353190023 1.78816261956308
0.00283552335684027 1.78819315061009
-0.00273943276503416 1.7881936276164
-0.00457054705191736 1.78818170831627
-0.00618276196071736 1.78816626908754
-0.0132947767773162 1.78804284576249
-0.0165717943524598 1.7879555782209
-0.0199335739005298 1.78784607901948
-0.021003367100339 1.78780698379915
-0.0237351522979655 1.78769782490716
-0.0281180936880629 1.78749461717003
-0.0290477429974754 1.78744705859022
-0.0326571165446837 1.7872475819328
-0.0346492616054794 1.78712735748842
-0.0389978968273346 1.78683979819582
-0.0402311199822116 1.78675195714691
-0.0496007069941508 1.78599310114454
-0.0524841132293035 1.78572680618677
-0.0553212027772453 1.78544960804139
-0.0588654957816873 1.78508203545796
-0.0603562637800407 1.78492033344403
-0.0644146888255278 1.78445869696389
-0.0659197534919675 1.78427949500447
-0.0674538240659094 1.78409236016289
-0.0718656584392986 1.7835288378362
-0.0756136922169351 1.78302034056891
-0.0786301988547648 1.78259105868254
-0.0802564769078802 1.78235215932252
-0.0855245455387121 1.78154209168454
-0.0874077495534955 1.78123899281082
-0.0886602190968741 1.78103343840667
-0.0911977795963201 1.78060720206304
-0.0954269542180228 1.77986753177211
-0.0993413626898375 1.77914996632474
-0.0995416061844468 1.77911240075887
-0.100853283507746 1.7788642548308
-0.108951121318448 1.7772517920068
-0.110041735276665 1.7770239323151
-0.111175939319351 1.77678424557266
-0.116750281357731 1.77556562421829
-0.122864071844247 1.77415045875826
-0.12647891102238 1.77327444020934
-0.130689966788023 1.77221659371473
-0.131285437285761 1.77206373634183
-0.132422403667367 1.77176961202123
-0.13656997633745 1.7706713122779
-0.138000404804501 1.770283232889
-0.143606296201756 1.76871585820285
-0.146767787752417 1.76779891590316
-0.147573614532014 1.76756135330818
-0.152979576256761 1.76592686433071
-0.154084768503263 1.76558390542091
-0.157052910710938 1.76464790526885
-0.159253258549906 1.76393988623829
-0.164147486314564 1.76232141612889
-0.165090329059706 1.76200265646694
-0.16850771895648 1.76082823983027
-0.170137831595277 1.76025745214181
-0.173817101759081 1.7589437954591
-0.176844099988314 1.75783646247813
-0.180972473881905 1.75628715056947
-0.183577412466037 1.75528613428114
-0.184810975696599 1.75480573203956
-0.190084128299455 1.75270555239547
-0.192543784057731 1.75169987750927
-0.196796955050835 1.74992134476021
-0.200110783558599 1.74850055419169
-0.203683932021942 1.74693382187672
-0.204810205963406 1.74643244947356
-0.208280570477787 1.7448647179159
-0.212656607795495 1.74283824681608
-0.216573682717327 1.74097690361828
-0.218986037470905 1.73980809581369
-0.221982898232209 1.73833202762057
-0.223451496917322 1.73759889742405
-0.225270160651513 1.73668204354305
-0.232288369466046 1.73305009455625
-0.234496029584482 1.73187654597758
-0.23755109373373 1.73022777316246
-0.240831160717386 1.72842536536776
-0.242497978233272 1.72749659040434
-0.252968210951099 1.72146219250115
-0.253403360050933 1.72120385846125
-0.256732481441971 1.71920736738996
-0.259676600870181 1.71741201840104
-0.263267996458284 1.7151839253664
-0.268918173078613 1.71159336311628
-0.272146802881514 1.70949453604962
-0.275588474893633 1.70721924655377
-0.278401933577957 1.70533002087952
-0.279981466956018 1.70425779457944
-0.280877830027131 1.70364560938629
-0.284611926699079 1.70106634879038
-0.286666590876707 1.69962711773985
-0.290692450597511 1.69676577102049
-0.29810467702541 1.69135361069134
-0.30066971012745 1.68943702477279
-0.303090472439347 1.68760755000916
-0.30726072707696 1.68440866411656
-0.307597926087988 1.6841473905191
-0.311774594469202 1.68087861743031
-0.313160592965344 1.67978056949176
-0.317864329075872 1.67600443289579
-0.319168371265903 1.67494395872277
-0.323563776695267 1.67132596919582
-0.328147454471392 1.66748133945968
-0.330124057117862 1.66580082273633
-0.333397375612485 1.66298783786779
-0.336797875229824 1.66002592226554
-0.339194377693053 1.65791423808469
-0.340546388958842 1.65671405306609
-0.34521310178577 1.65252230911186
-0.350694459464897 1.64750165020241
-0.352499157704676 1.64582567586499
-0.353985384680173 1.64443692378159
-0.35814223634478 1.64051180913597
-0.359223974286555 1.63948050617254
-0.36531540343676 1.63359711550146
-0.367260894836664 1.63169092956871
-0.369109529704818 1.62986749498919
-0.375953098380668 1.62301445853461
-0.378667852221371 1.6202512670506
-0.383566842137077 1.61520093325345
-0.38644037554792 1.61220048819191
-0.38772999519188 1.61084477528441
-0.3954162719358 1.60264776141995
-0.397424547776251 1.60047324041255
-0.401191090422878 1.59635850282865
-0.404997422692835 1.59215230639897
-0.406836968506115 1.59010231222315
-0.409905819594668 1.58665756109452
-0.411728510520772 1.58459698380706
-0.415368728085371 1.58044922314265
-0.416952835845181 1.57863081071778
-0.420237563284711 1.57483442755507
-0.424497081506215 1.56985989291084
-0.427449475563714 1.5663780387563
-0.431035558101547 1.56211189018653
-0.431879106071306 1.56110251714342
-0.436511540577878 1.55552000582211
-0.440718416648758 1.55039303741858
-0.443412324810251 1.54708160884983
-0.445972397237869 1.54391438675586
-0.451526253104985 1.53697608731347
-0.452866141572797 1.53528854367205
-0.456660043172183 1.53048180470121
-0.459389547915978 1.52699784453577
-0.461008602540579 1.52492117724273
-0.467588849656788 1.51640475379438
-0.469820679087341 1.51348877434117
-0.471064744898533 1.51185739225678
-0.47448713417751 1.50734770901318
-0.477124871096462 1.50385036427353
-0.480968019398614 1.49872159741805
-0.483636109418173 1.49513813753337
-0.486828304113234 1.49082653327918
-0.492061975276118 1.48370143618287
-0.495680209118113 1.47873561252908
-0.498702656646411 1.47456291775705
-0.500034079775673 1.47271780343902
-0.501938711428076 1.47007097073568
-0.504880085416084 1.46596657864468
-0.509607593411709 1.45932779807814
-0.514809516821748 1.45196440656518
-0.516789406707199 1.44914614921851
-0.517994620620749 1.44742643280458
-0.52314060655108 1.44004880020063
-0.527431630332308 1.43385472500664
-0.528727269435064 1.43197711701894
-0.535309881096923 1.42238652077432
-0.539947062941506 1.41558047198767
-0.541558231303947 1.41320639995322
-0.543586485461281 1.41021104590208
-0.546519328436957 1.40586680261895
-0.548782403989594 1.40250436138545
-0.553129829318896 1.39602055950138
-0.556384431196249 1.39114613944203
-0.560721089769724 1.38462485181896
-0.563936505392071 1.37977091166817
-0.564941471161585 1.37825064934809
-0.570426161109456 1.36992783424846
-0.574158912550927 1.36423940785505
-0.57837640855389 1.35778988832285
-0.579040575623707 1.3567721298865
-0.58449840120994 1.34838792513768
-0.586149652324223 1.34584425162135
-0.588800588406704 1.34175403518534
-0.595066908469379 1.33205477459904
-0.595523326017018 1.33134669630729
-0.597701457831883 1.32796468311851
-0.601690798068961 1.32175836561346
-0.603417384415516 1.3190676440205
-0.606507357106189 1.31424555907002
-0.610443640644868 1.30809098647548
-0.616316084332053 1.29888644567929
-0.617311019683386 1.29732446133133
-0.620414221342888 1.29244827142234
-0.626257527264402 1.28324976543749
-0.629907727216844 1.27749363623398
-0.63262017546025 1.2732118054422
-0.634445379471803 1.27032857933293
-0.636359576487448 1.26730316657886
-0.639935434271213 1.26164741037289
-0.645248451741935 1.25323548834778
-0.647153245524777 1.25021753875454
-0.654348126444396 1.23880991461073
-0.655576640323162 1.23686104995447
-0.656476045298146 1.23543412003829
-0.660851005703859 1.22849165500573
-0.663642332851571 1.22406128333335
-0.667408435058632 1.21808322488612
-0.668169989215793 1.21687436616643
-0.672777403476043 1.2095611122044
-0.675552934758836 1.2051562276437
-0.678757822715839 1.20007098796202
-0.68031647721007 1.19759837591521
-0.687587479202371 1.18607000633893
-0.691545781033078 1.17979946280538
-0.694903567669637 1.17448396899925
-0.699432774682823 1.16732036767962
-0.701310606392317 1.16435265462801
-0.703713712672982 1.16055698901728
-0.710745352686785 1.14946618635439
-0.714348884782684 1.14379237065477
-0.715512962299655 1.14196107339011
-0.720229394311013 1.13454958167406
-0.720898632764761 1.13349904626757
-0.725012063616013 1.12704843902094
-0.728606697552236 1.12142087953964
-0.733199850664163 1.1142437633081
-0.735567545645673 1.1105503646037
-0.735974559229279 1.10991590350711
-0.745725131987374 1.0947575562908
-0.749046304679835 1.08961335800886
-0.749433402450955 1.08901443485991
-0.756115775769575 1.07869773289117
-0.757967547100494 1.07584653549885
-0.759342694349962 1.07373142821219
-0.760212429620955 1.07239468355855
-0.763639167593806 1.06713553199941
-0.764666994165666 1.06556048178413
-0.769439271092625 1.05826225090174
-0.774677292964716 1.05028068089411
-0.778277346400552 1.04481314190902
-0.782987892473119 1.03768206147629
-0.785086471704934 1.03451370550306
-0.786344261718057 1.032617320968
-0.789693227798517 1.02757759963389
-0.79249210253424 1.02337649687774
-0.795930618104023 1.01822901033709
-0.803948323286311 1.00628667490507
-0.806457320247815 1.00256726472582
-0.808119017068477 1.00010866008346
-0.812463904409482 0.99369816722847
-0.81394522265832 0.991518663733028
-0.81722985990252 0.986697003135928
-0.822193998270688 0.979439390457142
-0.826015090862272 0.973877453741924
-0.829197843657884 0.969261211401525
-0.831360775800038 0.966132779793961
-0.834670376009822 0.961359541117731
-0.838569939588251 0.955756942781361
-0.844440862750588 0.947366536379861
-0.846054127649833 0.945070417259538
-0.849352267664612 0.940389096546215
-0.854041006070663 0.933763925154789
-0.858298357364801 0.927779076347177
-0.858530929185332 0.927452984472491
-0.862661477819768 0.921676264000058
-0.866406561335462 0.916462958653886
-0.866859132836868 0.91583453773505
-0.874068920008232 0.905869559531571
-0.876997415659663 0.901846964681979
-0.878663458064905 0.899564978957666
-0.881326324687643 0.895927466510193
-0.885757784599667 0.889900970765182
-0.889205649705834 0.885235514799394
-0.892723875959563 0.880496099978243
-0.895892191416296 0.876246511666498
-0.896843298927381 0.874974239555876
-0.903917871964339 0.86556066577582
-0.909680006475478 0.857958827409042
-0.914029633440349 0.852259603241914
-0.914999325872667 0.850993642325758
-0.916676156605877 0.848808464628174
-0.923650055891308 0.839774521185809
-0.924688010195973 0.838437448050514
-0.931781237743352 0.829352210847734
-0.938844349868166 0.820396220914051
-0.941906101170126 0.816542145117719
-0.946698483081831 0.810543921526984
-0.948872583349906 0.807836619398374
-0.952935370533347 0.802800609118706
-0.953135461457556 0.802553368212138
-0.956756693159267 0.798091498713771
-0.961936433183855 0.791751128154151
-0.965110029478157 0.787890749406671
-0.968388036605223 0.78392278479859
-0.972699454452469 0.778733953954005
-0.973091001217627 0.778264415642425
-0.976285347923686 0.77444431683687
-0.981038523194058 0.768794731804109
-0.985382895719398 0.763667349826507
-0.987376681610414 0.761325816349933
-0.988518337961567 0.759988322792967
-0.995325135453131 0.752063532174357
-0.997861215114292 0.749132628573751
-1.00500883578297 0.740935596221002
-1.01035146032073 0.73486954391475
-1.01571151359099 0.728836002010246
-1.01666592888324 0.727767149794116
-1.02214629058245 0.721661713664078
-1.02342607754009 0.720243806852307
-1.02978403196198 0.713243627286305
-1.032487326905 0.710289395068753
-1.03515610051912 0.707385807974554
-1.03913087114972 0.70308506286299
-1.0421742460985 0.699811264687124
-1.0465281660782 0.695156520764201
-1.0497684974538 0.691714272416161
-1.05055574534217 0.690880792543425
-1.05594293778641 0.685206787558442
-1.06026237602715 0.680694532750876
-1.06455948967827 0.676238276951068
-1.07163285580397 0.668973606132741
-1.07607320597992 0.664457858805531
-1.08013694723068 0.660355178013026
-1.08419970308284 0.656282094134587
-1.08568928934992 0.654795862874985
-1.09148515535369 0.649049369389594
-1.09328480910638 0.647276765444933
-1.09923066726188 0.641459567820663
-1.10129961977007 0.639449480661725
-1.10209738879734 0.638676347220187
-1.10703025533044 0.633919689750325
-1.10952783776481 0.63152695125457
-1.11830946354573 0.623196832730456
-1.12171704826209 0.619998994065445
-1.12557996009027 0.616397058668297
-1.12954408227806 0.612726263680529
-1.13106629283299 0.611323529541851
-1.13633381700945 0.606498601608296
-1.13999436508513 0.603172144837258
-1.14377234474289 0.599761648656738
-1.14583153840994 0.597912409013475
-1.14831322193589 0.59569277530572
-1.15159407614902 0.592773434884127
-1.15198094764811 0.592430320646936
-1.15950329309794 0.585805855075723
-1.16283052165344 0.58290417287586
-1.16471679154362 0.581266843677768
-1.17021339542612 0.576527224208208
-1.17155710967697 0.575375684219919
-1.17932515833614 0.568773032446567
-1.18223192228637 0.566326072838168
-1.18365695331167 0.565131149091781
-1.18913911624105 0.560562844139809
-1.19307097880389 0.55731423408967
-1.20135651098292 0.550543900409129
-1.20351117811838 0.548799891161194
-1.20688261872644 0.546084683744167
-1.2115479621322 0.542354786167115
-1.21320436897584 0.541038106131404
-1.21936354117698 0.536176879074588
-1.2236513845309 0.532824712141095
-1.22855337118853 0.529024409335387
-1.23065063588906 0.527408847865627
-1.23119992476991 0.526986742110375
-1.23645774816664 0.522967682843579
-1.24075620576884 0.519710531867338
-1.2449608240134 0.516549161934616
-1.24910060331646 0.51346021117036
-1.25182621450682 0.511439199717289
-1.25795632969818 0.506930464716629
-1.260802553793 0.504854195204265
-1.26687747991 0.500458693137776
-1.2718697187768 0.49688301532592
-1.27542426406689 0.494356949245025
-1.28309078352262 0.488964390440398
-1.28557388998069 0.487233984365824
-1.28658854546521 0.486529164115387
-1.29070406099766 0.483683770294792
-1.29214182926721 0.482694773129741
-1.29668289892039 0.479588176055337
-1.30116183685486 0.476549317444893
-1.30285607434445 0.475406304936294
-1.31026955261709 0.470446367319528
-1.31527912000336 0.467132708044078
-1.31833511856307 0.465126157491852
-1.32124990910676 0.463222764021331
-1.32474656140993 0.460952777351763
-1.32740682288961 0.459235478174493
-1.33132815263452 0.456719318287336
-1.33842853729032 0.452208998610122
-1.34249160663258 0.449654289490549
-1.3453786512483 0.447850526549895
-1.34964786813278 0.4452006044724
-1.35279008467431 0.443263386599176
-1.35618369549894 0.441183637222201
-1.36666422540257 0.434841492346166
-1.3745818255748 0.430130049734278
-1.37622154605012 0.429162790351133
-1.37778277163567 0.428244516531401
-1.38165090270897 0.42598059768508
-1.38981404393186 0.421254919593507
-1.39154637634119 0.420261059489509
-1.39612488117189 0.417649333031115
-1.3988234561811 0.416120124973967
-1.40476769595978 0.412778000620996
-1.40841129257506 0.410747150642149
-1.41377394730946 0.407782434466814
-1.41818868182881 0.405363290550869
-1.41988041290732 0.404441382999175
-1.42781291205971 0.400155993531261
-1.43072735127084 0.39859688611044
-1.43247779978306 0.397664402458976
-1.43756322424937 0.394971985864931
-1.44570919417983 0.390710296638437
-1.44703260657505 0.390023816300354
-1.4525104193317 0.387199680883474
-1.46160036940318 0.382574165237252
-1.46360600705373 0.381563694613017
-1.46429676046322 0.381216522777366
-1.46882355350879 0.378951964613984
-1.47188916946709 0.377428760106558
-1.47727183080837 0.374774413720338
-1.4838492696527 0.371565345802935
-1.48735315269559 0.369871146884286
-1.49283191738665 0.367243160327599
-1.49763003903711 0.364962608396113
-1.50173687430406 0.363026013793703
-1.51282557649595 0.357867035327006
-1.51488568087248 0.356919692027121
-1.51656164675872 0.356151538552195
-1.52583277784683 0.351943111327284
-1.52832356817207 0.350824157032736
-1.5327101137924 0.34886546109961
-1.53403574095065 0.348276507897492
-1.53606632739873 0.347377012916326
-1.54072989310048 0.345323295094266
-1.54723629546202 0.342485990724015
-1.54968322887502 0.341427283139067
-1.56594799356611 0.334504048630383
-1.56857038620551 0.333406088364157
-1.57310547480505 0.331519099774265
-1.57529230279794 0.330614496337471
-1.58053920625455 0.328458025831724
-1.58851929907062 0.32521561172524
-1.59154301395573 0.323998694599323
-1.60096586128972 0.320246918361585
-1.60528927883579 0.318545817057796
-1.60713193063433 0.317824642901837
-1.61217635392141 0.315862015411243
-1.61659612607277 0.314156340413299
-1.62932736686879 0.309314683694308
-1.63108159348703 0.30865577858247
-1.63837156663371 0.305938611438576
-1.64269427632992 0.30434328112798
-1.64731303130958 0.302651596481988
-1.65829890188302 0.29868070701194
-1.66001804467213 0.298065969130587
-1.66216306781975 0.297301442818044
-1.6733372402082 0.293363185012421
-1.67447917441902 0.292964875504102
-1.6820111363048 0.290356760517183
-1.68291268618419 0.290046781063154
-1.69395854082514 0.286286625108966
-1.69675133386892 0.285346862446508
-1.70524503583646 0.282515500419338
-1.7146367982932 0.279430961863305
-1.72280946322702 0.276785596623477
-1.72421997284386 0.276332642138853
-1.73351673371864 0.273373406918488
-1.7375063148386 0.272117314027492
-1.74036171973154 0.271223350972749
-1.75154774781597 0.267761288683928
-1.75589301252637 0.266433424090726
-1.76458502827092 0.263805309084888
-1.77415954181005 0.26095303219683
-1.78597386806307 0.257493934858163
-1.79274890731705 0.255539838817814
-1.79874531645582 0.253828000625627
-1.80555595115019 0.251903597120002
-1.80812969438357 0.251181812152006
-1.81407342891821 0.249526245670041
-1.82259113379175 0.247180923787644
-1.82546090918035 0.24639787407562
-1.83860897875849 0.242855513577433
-1.84959666368428 0.239951163703994
-1.85668377981196 0.238104323199241
-1.8660763544405 0.235688127858956
-1.86935703081976 0.234852522677217
-1.87121100963429 0.234382194703558
-1.88339616614678 0.231324577473498
-1.89335796259252 0.228867508747111
-1.89538137238491 0.228373050504926
-1.91976508800402 0.22253410015083
-1.93503356291555 0.218987437219288
-1.95043106320378 0.215493265346796
-1.96101917050939 0.213137293759606
-1.98492024934575 0.20795487839935
-1.99788786081072 0.205219596104724
};
% \addlegendentry{Th. (k = 200) }
\label{th200}
\end{axis}

\node [scale=0.5,fill opacity=0.8, draw opacity=1,draw=white!80!black] at (rel axis cs: 0.5,1.08) {\shortstack[l]{
\ref*{sim200} Simulation ($k = 200$)  \hspace{5pt}\ref*{sim800} Simulation ($k = 800$)\\
\ref*{th200} Theory ($k = 200$)  \hspace{17pt} \ref*{th800} Theory ($k = 800$)}};

\end{tikzpicture}


==> Figures/X-est/Wishart-X-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.55]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \kappa $},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0608968192932828, ymax=0.131350065473814,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.11597352696668)
--(axis cs:0.1,0.116226286174364);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.0858004833813655)
--(axis cs:0.3,0.085934401854847);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.0751090320297627)
--(axis cs:0.6,0.0752794051870071);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0702933183594271)
--(axis cs:1,0.0704626460099733);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0665407707982209)
--(axis cs:2,0.0666836105777739);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0651400173923888)
--(axis cs:3,0.0653269798137931);

\path [draw=lightcoral, semithick]
(axis cs:4,0.0644517949655576)
--(axis cs:4,0.0645970281938319);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0640992395742161)
--(axis cs:5,0.064272661692868);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.117182008302904)
--(axis cs:0.1,0.117473960098773);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.0864583860418636)
--(axis cs:0.3,0.0866594082830361);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.0758041347484414)
--(axis cs:0.6,0.0760078225706573);

\path [draw=lightslategray, semithick]
(axis cs:1,0.0709352696450034)
--(axis cs:1,0.0711644066024661);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0671669121333483)
--(axis cs:2,0.0673852905425038);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0658746868555549)
--(axis cs:3,0.0660754618122143);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0652096219585044)
--(axis cs:4,0.0654422904068857);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0650395395714377)
--(axis cs:5,0.0652097566820946);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.127857616228765)
--(axis cs:0.1,0.128147645192881);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.0906377780377246)
--(axis cs:0.3,0.0907596986850807);

\path [draw=lightgreen, semithick]
(axis cs:0.6,0.078360828879579)
--(axis cs:0.6,0.078517069849001);

\path [draw=lightgreen, semithick]
(axis cs:1,0.0731690751296091)
--(axis cs:1,0.0733393839785486);

\path [draw=lightgreen, semithick]
(axis cs:2,0.0690622773897066)
--(axis cs:2,0.0691960380512968);

\path [draw=lightgreen, semithick]
(axis cs:3,0.0676585519485961)
--(axis cs:3,0.0678269439007362);

\path [draw=lightgreen, semithick]
(axis cs:4,0.0671052684798546)
--(axis cs:4,0.0672516785190221);

\path [draw=lightgreen, semithick]
(axis cs:5,0.067000845616663)
--(axis cs:5,0.0671602188686105);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.116099906570522
0.3 0.0858674426181063
0.6 0.0751942186083849
1 0.0703779821847002
2 0.0666121906879974
3 0.0652334986030909
4 0.0645244115796947
5 0.064185950633542
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_X^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.117327984200839
0.3 0.0865588971624499
0.6 0.0759059786595493
1 0.0710498381237347
2 0.067276101337926
3 0.0659750743338846
4 0.0653259561826951
5 0.0651246481267661
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_X^*}}(\bS)$}
\addplot [semithick, seagreen, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.128002630710823
0.3 0.0906987383614027
0.6 0.07843894936429
1 0.0732542295540789
2 0.0691291577205017
3 0.0677427479246661
4 0.0671784734994383
5 0.0670805322426368
};
\addlegendentry{$\sqrt{\widehat{{\bm{\Xi}_{X^2}^*}}(\bS)}$}
\end{axis}

\end{tikzpicture}


==> Figures/Y-est/Uniform-Y-RIE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.55]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\kappa$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0432528431531933, ymax=0.39457092906823,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.373512909726238)
--(axis cs:0.1,0.378437895486202);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.195568222689053)
--(axis cs:0.3,0.198455746381194);

\path [draw=lightcoral, semithick]
(axis cs:0.6,0.129719083279093)
--(axis cs:0.6,0.130959578976959);

\path [draw=lightcoral, semithick]
(axis cs:1,0.0999373844438707)
--(axis cs:1,0.101667574902742);

\path [draw=lightcoral, semithick]
(axis cs:2,0.0749482719476051)
--(axis cs:2,0.0762414479090259);

\path [draw=lightcoral, semithick]
(axis cs:3,0.0662698130081426)
--(axis cs:3,0.0682014561186748);

\path [draw=lightcoral, semithick]
(axis cs:4,0.062168909249415)
--(axis cs:4,0.0630242993297389);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0592218470584223)
--(axis cs:5,0.0604937979516368);

\path [draw=lightslategray, semithick]
(axis cs:0.1,0.373668314553029)
--(axis cs:0.1,0.378601925163001);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.195673773538471)
--(axis cs:0.3,0.198554358375894);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.129836791528522)
--(axis cs:0.6,0.131071783500439);

\path [draw=lightslategray, semithick]
(axis cs:1,0.10008161988262)
--(axis cs:1,0.101814811169172);

\path [draw=lightslategray, semithick]
(axis cs:2,0.0751747889504974)
--(axis cs:2,0.0764695398504073);

\path [draw=lightslategray, semithick]
(axis cs:3,0.0665717243180533)
--(axis cs:3,0.0685106206536402);

\path [draw=lightslategray, semithick]
(axis cs:4,0.0625469464427706)
--(axis cs:4,0.0634091398549601);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0596922287297291)
--(axis cs:5,0.0609637801713104);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.37597540260622
0.3 0.197011984535123
0.6 0.130339331128026
1 0.100802479673306
2 0.0755948599283155
3 0.0672356345634087
4 0.062596604289577
5 0.0598578225050295
};
\addlegendentry{Oracle estimator, ${\bm{\Xi}_Y^*}(\bS)$}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.376135119858015
0.3 0.197114065957182
0.6 0.13045428751448
1 0.100948215525896
2 0.0758221644004523
3 0.0675411724858467
4 0.0629780431488653
5 0.0603280044505198
};
\addlegendentry{RIE, $\widehat{{\bm{\Xi}_Y^*}}(\bS)$}
\end{axis}

\end{tikzpicture}

